The SOPHIE search for northern extrasolar planets. XIV. A temperate ($T_\mathrm{eq}\sim 300$ K) super-earth around the nearby star Gliese 411

Periodic radial velocity variations in the nearby M-dwarf star Gl411 are reported, based on measurements with the SOPHIE spectrograph. Current data do not allow us to distinguish between a 12.95-day period and its one-day alias at 1.08 days, but favour the former slightly. The velocity variation has an amplitude of 1.6 m/s, making this the lowest-amplitude signal detected with SOPHIE up to now. We have performed a detailed analysis of the significance of the signal and its origin, including extensive simulations with both uncorrelated and correlated noise, representing the signal induced by stellar activity. The signal is significantly detected, and the results from all tests point to its planetary origin. Additionally, the presence of an additional acceleration in the velocity time series is suggested by the current data. On the other hand, a previously reported signal with a period of 9.9 days, detected in HIRES velocities of this star, is not recovered in the SOPHIE data. An independent analysis of the HIRES dataset also fails to unveil the 9.9-day signal. If the 12.95-day period is the real one, the amplitude of the signal detected with SOPHIE implies the presence of a planet, called Gl411 b, with a minimum mass of around three Earth masses, orbiting its star at a distance of 0.079 AU. The planet receives about 3.5 times the insolation received by Earth, which implies an equilibrium temperature between 255 K and 350 K, and makes it too hot to be in the habitable zone. At a distance of only 2.5 pc, Gl411 b, is the third closest low-mass planet detected to date. Its proximity to Earth will permit probing its atmosphere with a combination of high-contrast imaging and high-dispersion spectroscopy in the next decade.

==> figures/Gl411_GLS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.540000in}{4.720000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.681600in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.681600in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.625600in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{4.625600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{3.681600in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{4.141094in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.141094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{3.681600in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{4.227513in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.227513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{3.681600in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{4.330840in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.330840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{3.681600in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{4.419876in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.419876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828678in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484025in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139371in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794718in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727164in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765169in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798691in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025957in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141358in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223236in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286746in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338637in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382510in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420515in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454038in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681304in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796704in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878583in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942092in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993983in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037857in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075862in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109384in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336650in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452051in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533929in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597439in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649330in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693203in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731208in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764731in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991997in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107397in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189275in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252785in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304676in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348550in}{3.681600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{3.722103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=3.673878in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{4.083502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=4.035277in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{4.444901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=4.396675in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{3.681600in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242318in}{4.119192in}}%
\pgfpathlineto{\pgfqpoint{3.215192in}{4.111232in}}%
\pgfpathlineto{\pgfqpoint{3.190427in}{4.101142in}}%
\pgfpathlineto{\pgfqpoint{3.167646in}{4.088411in}}%
\pgfpathlineto{\pgfqpoint{3.146554in}{4.072451in}}%
\pgfpathlineto{\pgfqpoint{3.126917in}{4.052630in}}%
\pgfpathlineto{\pgfqpoint{3.108549in}{4.028360in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{3.999252in}}%
\pgfpathlineto{\pgfqpoint{3.075026in}{3.965363in}}%
\pgfpathlineto{\pgfqpoint{3.059638in}{3.927517in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{3.813965in}}%
\pgfpathlineto{\pgfqpoint{3.005261in}{3.787220in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{3.770321in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{3.763389in}}%
\pgfpathlineto{\pgfqpoint{2.970367in}{3.764815in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{3.772002in}}%
\pgfpathlineto{\pgfqpoint{2.939287in}{3.793122in}}%
\pgfpathlineto{\pgfqpoint{2.920306in}{3.811431in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{3.817423in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{3.820849in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{3.821400in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{3.812357in}}%
\pgfpathlineto{\pgfqpoint{2.869949in}{3.802208in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{3.788536in}}%
\pgfpathlineto{\pgfqpoint{2.840732in}{3.740891in}}%
\pgfpathlineto{\pgfqpoint{2.833874in}{3.730663in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{3.726678in}}%
\pgfpathlineto{\pgfqpoint{2.820634in}{3.729323in}}%
\pgfpathlineto{\pgfqpoint{2.814238in}{3.737733in}}%
\pgfpathlineto{\pgfqpoint{2.807982in}{3.750289in}}%
\pgfpathlineto{\pgfqpoint{2.784251in}{3.807470in}}%
\pgfpathlineto{\pgfqpoint{2.778615in}{3.816985in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{3.823324in}}%
\pgfpathlineto{\pgfqpoint{2.767667in}{3.826667in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{3.827447in}}%
\pgfpathlineto{\pgfqpoint{2.757124in}{3.826069in}}%
\pgfpathlineto{\pgfqpoint{2.751996in}{3.822715in}}%
\pgfpathlineto{\pgfqpoint{2.746958in}{3.817306in}}%
\pgfpathlineto{\pgfqpoint{2.742008in}{3.809565in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{3.799165in}}%
\pgfpathlineto{\pgfqpoint{2.727655in}{3.770402in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.741028in}}%
\pgfpathlineto{\pgfqpoint{2.713991in}{3.735832in}}%
\pgfpathlineto{\pgfqpoint{2.709578in}{3.742400in}}%
\pgfpathlineto{\pgfqpoint{2.705233in}{3.759922in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{3.824714in}}%
\pgfpathlineto{\pgfqpoint{2.688486in}{3.838000in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{3.845942in}}%
\pgfpathlineto{\pgfqpoint{2.680468in}{3.849167in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{3.848371in}}%
\pgfpathlineto{\pgfqpoint{2.672670in}{3.844157in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{3.837027in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{3.815810in}}%
\pgfpathlineto{\pgfqpoint{2.640004in}{3.741769in}}%
\pgfpathlineto{\pgfqpoint{2.636595in}{3.736989in}}%
\pgfpathlineto{\pgfqpoint{2.633227in}{3.736401in}}%
\pgfpathlineto{\pgfqpoint{2.629898in}{3.740139in}}%
\pgfpathlineto{\pgfqpoint{2.626608in}{3.747910in}}%
\pgfpathlineto{\pgfqpoint{2.620139in}{3.772477in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{3.825156in}}%
\pgfpathlineto{\pgfqpoint{2.604582in}{3.832137in}}%
\pgfpathlineto{\pgfqpoint{2.601570in}{3.834803in}}%
\pgfpathlineto{\pgfqpoint{2.598590in}{3.832690in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{3.825720in}}%
\pgfpathlineto{\pgfqpoint{2.589832in}{3.799264in}}%
\pgfpathlineto{\pgfqpoint{2.578559in}{3.734554in}}%
\pgfpathlineto{\pgfqpoint{2.575809in}{3.725733in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{3.722372in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{3.724941in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{3.733483in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{3.767195in}}%
\pgfpathlineto{\pgfqpoint{2.557269in}{3.819470in}}%
\pgfpathlineto{\pgfqpoint{2.549679in}{3.921050in}}%
\pgfpathlineto{\pgfqpoint{2.539864in}{4.057443in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{4.096866in}}%
\pgfpathlineto{\pgfqpoint{2.532719in}{4.102959in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{4.098577in}}%
\pgfpathlineto{\pgfqpoint{2.528053in}{4.083746in}}%
\pgfpathlineto{\pgfqpoint{2.523462in}{4.027381in}}%
\pgfpathlineto{\pgfqpoint{2.512299in}{3.848731in}}%
\pgfpathlineto{\pgfqpoint{2.507954in}{3.813515in}}%
\pgfpathlineto{\pgfqpoint{2.497372in}{3.753312in}}%
\pgfpathlineto{\pgfqpoint{2.493247in}{3.737642in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{3.728378in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{3.723923in}}%
\pgfpathlineto{\pgfqpoint{2.481220in}{3.722354in}}%
\pgfpathlineto{\pgfqpoint{2.477321in}{3.722879in}}%
\pgfpathlineto{\pgfqpoint{2.473475in}{3.726017in}}%
\pgfpathlineto{\pgfqpoint{2.469680in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{2.464081in}{3.748590in}}%
\pgfpathlineto{\pgfqpoint{2.451429in}{3.788205in}}%
\pgfpathlineto{\pgfqpoint{2.446175in}{3.799025in}}%
\pgfpathlineto{\pgfqpoint{2.442725in}{3.803092in}}%
\pgfpathlineto{\pgfqpoint{2.439316in}{3.803583in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{3.799423in}}%
\pgfpathlineto{\pgfqpoint{2.430969in}{3.785387in}}%
\pgfpathlineto{\pgfqpoint{2.426076in}{3.770953in}}%
\pgfpathlineto{\pgfqpoint{2.422860in}{3.765981in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{3.765230in}}%
\pgfpathlineto{\pgfqpoint{2.416535in}{3.767551in}}%
\pgfpathlineto{\pgfqpoint{2.405793in}{3.779360in}}%
\pgfpathlineto{\pgfqpoint{2.404292in}{3.778852in}}%
\pgfpathlineto{\pgfqpoint{2.401311in}{3.774151in}}%
\pgfpathlineto{\pgfqpoint{2.396899in}{3.758655in}}%
\pgfpathlineto{\pgfqpoint{2.391119in}{3.736544in}}%
\pgfpathlineto{\pgfqpoint{2.388273in}{3.731578in}}%
\pgfpathlineto{\pgfqpoint{2.386861in}{3.731279in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{3.732477in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{3.739158in}}%
\pgfpathlineto{\pgfqpoint{2.378530in}{3.757591in}}%
\pgfpathlineto{\pgfqpoint{2.373109in}{3.782931in}}%
\pgfpathlineto{\pgfqpoint{2.370436in}{3.787317in}}%
\pgfpathlineto{\pgfqpoint{2.369109in}{3.786517in}}%
\pgfpathlineto{\pgfqpoint{2.366474in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{3.732585in}}%
\pgfpathlineto{\pgfqpoint{2.352400in}{3.732255in}}%
\pgfpathlineto{\pgfqpoint{2.349915in}{3.735528in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{3.748036in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{3.768748in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{3.768485in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{3.764107in}}%
\pgfpathlineto{\pgfqpoint{2.327324in}{3.744062in}}%
\pgfpathlineto{\pgfqpoint{2.326183in}{3.745946in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{3.761209in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{3.794965in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{3.880396in}}%
\pgfpathlineto{\pgfqpoint{2.309599in}{4.136892in}}%
\pgfpathlineto{\pgfqpoint{2.308527in}{4.141694in}}%
\pgfpathlineto{\pgfqpoint{2.307459in}{4.136875in}}%
\pgfpathlineto{\pgfqpoint{2.305335in}{4.101693in}}%
\pgfpathlineto{\pgfqpoint{2.301134in}{3.969829in}}%
\pgfpathlineto{\pgfqpoint{2.294947in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{3.729966in}}%
\pgfpathlineto{\pgfqpoint{2.289891in}{3.724268in}}%
\pgfpathlineto{\pgfqpoint{2.287894in}{3.736828in}}%
\pgfpathlineto{\pgfqpoint{2.281985in}{3.792316in}}%
\pgfpathlineto{\pgfqpoint{2.280042in}{3.794637in}}%
\pgfpathlineto{\pgfqpoint{2.278112in}{3.788247in}}%
\pgfpathlineto{\pgfqpoint{2.274292in}{3.761344in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{3.731312in}}%
\pgfpathlineto{\pgfqpoint{2.266802in}{3.724493in}}%
\pgfpathlineto{\pgfqpoint{2.264960in}{3.723561in}}%
\pgfpathlineto{\pgfqpoint{2.262219in}{3.725182in}}%
\pgfpathlineto{\pgfqpoint{2.258604in}{3.731357in}}%
\pgfpathlineto{\pgfqpoint{2.254150in}{3.745688in}}%
\pgfpathlineto{\pgfqpoint{2.251511in}{3.752731in}}%
\pgfpathlineto{\pgfqpoint{2.250636in}{3.753101in}}%
\pgfpathlineto{\pgfqpoint{2.248896in}{3.749559in}}%
\pgfpathlineto{\pgfqpoint{2.242885in}{3.722624in}}%
\pgfpathlineto{\pgfqpoint{2.242037in}{3.723791in}}%
\pgfpathlineto{\pgfqpoint{2.240348in}{3.732813in}}%
\pgfpathlineto{\pgfqpoint{2.237000in}{3.773265in}}%
\pgfpathlineto{\pgfqpoint{2.232050in}{3.836941in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{3.839409in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{3.838383in}}%
\pgfpathlineto{\pgfqpoint{2.228797in}{3.827039in}}%
\pgfpathlineto{\pgfqpoint{2.224783in}{3.788040in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{3.787553in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{3.800412in}}%
\pgfpathlineto{\pgfqpoint{2.220039in}{3.854050in}}%
\pgfpathlineto{\pgfqpoint{2.214603in}{4.004718in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{4.010303in}}%
\pgfpathlineto{\pgfqpoint{2.213068in}{4.009703in}}%
\pgfpathlineto{\pgfqpoint{2.211542in}{3.991866in}}%
\pgfpathlineto{\pgfqpoint{2.204774in}{3.875285in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{3.876406in}}%
\pgfpathlineto{\pgfqpoint{2.202554in}{3.888169in}}%
\pgfpathlineto{\pgfqpoint{2.197439in}{3.956624in}}%
\pgfpathlineto{\pgfqpoint{2.196715in}{3.956555in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{3.942246in}}%
\pgfpathlineto{\pgfqpoint{2.192414in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{3.737739in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{3.724565in}}%
\pgfpathlineto{\pgfqpoint{2.184001in}{3.732527in}}%
\pgfpathlineto{\pgfqpoint{2.177175in}{3.791489in}}%
\pgfpathlineto{\pgfqpoint{2.175830in}{3.791714in}}%
\pgfpathlineto{\pgfqpoint{2.174490in}{3.786939in}}%
\pgfpathlineto{\pgfqpoint{2.171169in}{3.761392in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{3.724660in}}%
\pgfpathlineto{\pgfqpoint{2.164641in}{3.722332in}}%
\pgfpathlineto{\pgfqpoint{2.163353in}{3.725271in}}%
\pgfpathlineto{\pgfqpoint{2.160795in}{3.742645in}}%
\pgfpathlineto{\pgfqpoint{2.157000in}{3.766615in}}%
\pgfpathlineto{\pgfqpoint{2.155746in}{3.767364in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{3.762362in}}%
\pgfpathlineto{\pgfqpoint{2.148337in}{3.725752in}}%
\pgfpathlineto{\pgfqpoint{2.147121in}{3.728372in}}%
\pgfpathlineto{\pgfqpoint{2.145306in}{3.741330in}}%
\pgfpathlineto{\pgfqpoint{2.141116in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{3.861297in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{3.862361in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{3.861826in}}%
\pgfpathlineto{\pgfqpoint{2.133495in}{3.858782in}}%
\pgfpathlineto{\pgfqpoint{2.132340in}{3.862006in}}%
\pgfpathlineto{\pgfqpoint{2.124386in}{3.912853in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{3.911692in}}%
\pgfpathlineto{\pgfqpoint{2.122711in}{3.897060in}}%
\pgfpathlineto{\pgfqpoint{2.119939in}{3.800988in}}%
\pgfpathlineto{\pgfqpoint{2.117195in}{3.727500in}}%
\pgfpathlineto{\pgfqpoint{2.116649in}{3.723854in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{3.724074in}}%
\pgfpathlineto{\pgfqpoint{2.115018in}{3.734498in}}%
\pgfpathlineto{\pgfqpoint{2.110180in}{3.801217in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{3.801099in}}%
\pgfpathlineto{\pgfqpoint{2.106474in}{3.790655in}}%
\pgfpathlineto{\pgfqpoint{2.105948in}{3.791790in}}%
\pgfpathlineto{\pgfqpoint{2.104377in}{3.805315in}}%
\pgfpathlineto{\pgfqpoint{2.100229in}{3.854432in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{3.847355in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{3.805275in}}%
\pgfpathlineto{\pgfqpoint{2.093616in}{3.739015in}}%
\pgfpathlineto{\pgfqpoint{2.091612in}{3.732626in}}%
\pgfpathlineto{\pgfqpoint{2.086662in}{3.730496in}}%
\pgfpathlineto{\pgfqpoint{2.085194in}{3.732894in}}%
\pgfpathlineto{\pgfqpoint{2.082763in}{3.737098in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{3.735212in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{3.732005in}}%
\pgfpathlineto{\pgfqpoint{2.077963in}{3.734794in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{3.750326in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{3.848006in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{3.845125in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{3.807771in}}%
\pgfpathlineto{\pgfqpoint{2.066764in}{3.753573in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{3.752849in}}%
\pgfpathlineto{\pgfqpoint{2.065395in}{3.759229in}}%
\pgfpathlineto{\pgfqpoint{2.062675in}{3.788302in}}%
\pgfpathlineto{\pgfqpoint{2.062225in}{3.787545in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{3.773199in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{3.730200in}}%
\pgfpathlineto{\pgfqpoint{2.056871in}{3.742857in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{3.831616in}}%
\pgfpathlineto{\pgfqpoint{2.051617in}{4.012787in}}%
\pgfpathlineto{\pgfqpoint{2.050750in}{4.001053in}}%
\pgfpathlineto{\pgfqpoint{2.048596in}{3.896873in}}%
\pgfpathlineto{\pgfqpoint{2.045607in}{3.784649in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{3.771317in}}%
\pgfpathlineto{\pgfqpoint{2.040554in}{3.767566in}}%
\pgfpathlineto{\pgfqpoint{2.039721in}{3.769334in}}%
\pgfpathlineto{\pgfqpoint{2.038061in}{3.781649in}}%
\pgfpathlineto{\pgfqpoint{2.035590in}{3.798576in}}%
\pgfpathlineto{\pgfqpoint{2.034771in}{3.794380in}}%
\pgfpathlineto{\pgfqpoint{2.032328in}{3.756304in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{3.731491in}}%
\pgfpathlineto{\pgfqpoint{2.027504in}{3.727782in}}%
\pgfpathlineto{\pgfqpoint{2.025122in}{3.722882in}}%
\pgfpathlineto{\pgfqpoint{2.024727in}{3.724401in}}%
\pgfpathlineto{\pgfqpoint{2.023545in}{3.741551in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{3.820177in}}%
\pgfpathlineto{\pgfqpoint{2.016939in}{4.018822in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{4.021109in}}%
\pgfpathlineto{\pgfqpoint{2.016172in}{4.020404in}}%
\pgfpathlineto{\pgfqpoint{2.015025in}{3.998848in}}%
\pgfpathlineto{\pgfqpoint{2.012745in}{3.879270in}}%
\pgfpathlineto{\pgfqpoint{2.010108in}{3.782482in}}%
\pgfpathlineto{\pgfqpoint{2.008612in}{3.768162in}}%
\pgfpathlineto{\pgfqpoint{2.007867in}{3.778963in}}%
\pgfpathlineto{\pgfqpoint{2.006013in}{3.871832in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{4.109824in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{4.109328in}}%
\pgfpathlineto{\pgfqpoint{2.000160in}{4.077052in}}%
\pgfpathlineto{\pgfqpoint{1.997636in}{3.876882in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{3.728072in}}%
\pgfpathlineto{\pgfqpoint{1.993715in}{3.722510in}}%
\pgfpathlineto{\pgfqpoint{1.993362in}{3.723770in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{3.735382in}}%
\pgfpathlineto{\pgfqpoint{1.990547in}{3.734918in}}%
\pgfpathlineto{\pgfqpoint{1.989848in}{3.734265in}}%
\pgfpathlineto{\pgfqpoint{1.989499in}{3.735170in}}%
\pgfpathlineto{\pgfqpoint{1.988454in}{3.746056in}}%
\pgfpathlineto{\pgfqpoint{1.985688in}{3.777685in}}%
\pgfpathlineto{\pgfqpoint{1.985000in}{3.773875in}}%
\pgfpathlineto{\pgfqpoint{1.981927in}{3.735203in}}%
\pgfpathlineto{\pgfqpoint{1.981249in}{3.743308in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{3.834954in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{3.824171in}}%
\pgfpathlineto{\pgfqpoint{1.976211in}{3.806706in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{3.807216in}}%
\pgfpathlineto{\pgfqpoint{1.974883in}{3.844563in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{4.031069in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{4.370844in}}%
\pgfpathlineto{\pgfqpoint{1.969305in}{4.292599in}}%
\pgfpathlineto{\pgfqpoint{1.965753in}{3.776118in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{3.788309in}}%
\pgfpathlineto{\pgfqpoint{1.961929in}{3.944126in}}%
\pgfpathlineto{\pgfqpoint{1.961296in}{3.939229in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{3.928076in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{3.928931in}}%
\pgfpathlineto{\pgfqpoint{1.958780in}{3.942442in}}%
\pgfpathlineto{\pgfqpoint{1.956908in}{3.981294in}}%
\pgfpathlineto{\pgfqpoint{1.956597in}{3.979137in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{3.940871in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{3.723687in}}%
\pgfpathlineto{\pgfqpoint{1.951668in}{3.726723in}}%
\pgfpathlineto{\pgfqpoint{1.948933in}{3.784789in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{3.773799in}}%
\pgfpathlineto{\pgfqpoint{1.945028in}{3.728782in}}%
\pgfpathlineto{\pgfqpoint{1.943540in}{3.722901in}}%
\pgfpathlineto{\pgfqpoint{1.943244in}{3.723830in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{3.736079in}}%
\pgfpathlineto{\pgfqpoint{1.940882in}{3.800925in}}%
\pgfpathlineto{\pgfqpoint{1.938831in}{3.892703in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{3.892079in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{3.857104in}}%
\pgfpathlineto{\pgfqpoint{1.935350in}{3.787645in}}%
\pgfpathlineto{\pgfqpoint{1.935061in}{3.788598in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{1.931341in}{3.978139in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{3.973374in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{3.885456in}}%
\pgfpathlineto{\pgfqpoint{1.926828in}{3.742795in}}%
\pgfpathlineto{\pgfqpoint{1.924875in}{3.735491in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{3.730540in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{3.731065in}}%
\pgfpathlineto{\pgfqpoint{1.921834in}{3.740434in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{3.792485in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{3.791146in}}%
\pgfpathlineto{\pgfqpoint{1.916657in}{3.776799in}}%
\pgfpathlineto{\pgfqpoint{1.914237in}{3.722654in}}%
\pgfpathlineto{\pgfqpoint{1.913702in}{3.725720in}}%
\pgfpathlineto{\pgfqpoint{1.912369in}{3.765163in}}%
\pgfpathlineto{\pgfqpoint{1.909458in}{3.843350in}}%
\pgfpathlineto{\pgfqpoint{1.908407in}{3.831300in}}%
\pgfpathlineto{\pgfqpoint{1.902693in}{3.752222in}}%
\pgfpathlineto{\pgfqpoint{1.900389in}{3.734100in}}%
\pgfpathlineto{\pgfqpoint{1.899116in}{3.730991in}}%
\pgfpathlineto{\pgfqpoint{1.898609in}{3.731770in}}%
\pgfpathlineto{\pgfqpoint{1.897597in}{3.740552in}}%
\pgfpathlineto{\pgfqpoint{1.895835in}{3.761632in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{3.759803in}}%
\pgfpathlineto{\pgfqpoint{1.893087in}{3.724369in}}%
\pgfpathlineto{\pgfqpoint{1.892343in}{3.736049in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{3.816554in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{3.809337in}}%
\pgfpathlineto{\pgfqpoint{1.886697in}{3.753662in}}%
\pgfpathlineto{\pgfqpoint{1.886211in}{3.758243in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{3.803928in}}%
\pgfpathlineto{\pgfqpoint{1.883555in}{3.797682in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{3.732093in}}%
\pgfpathlineto{\pgfqpoint{1.880447in}{3.743033in}}%
\pgfpathlineto{\pgfqpoint{1.877372in}{3.875847in}}%
\pgfpathlineto{\pgfqpoint{1.876433in}{3.861029in}}%
\pgfpathlineto{\pgfqpoint{1.873633in}{3.750390in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{3.760036in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{3.853528in}}%
\pgfpathlineto{\pgfqpoint{1.866526in}{3.986549in}}%
\pgfpathlineto{\pgfqpoint{1.866300in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{1.864721in}{3.898727in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{3.755128in}}%
\pgfpathlineto{\pgfqpoint{1.860478in}{3.744401in}}%
\pgfpathlineto{\pgfqpoint{1.860035in}{3.752666in}}%
\pgfpathlineto{\pgfqpoint{1.858490in}{3.858650in}}%
\pgfpathlineto{\pgfqpoint{1.857391in}{3.906760in}}%
\pgfpathlineto{\pgfqpoint{1.856953in}{3.899401in}}%
\pgfpathlineto{\pgfqpoint{1.855424in}{3.785858in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{3.730512in}}%
\pgfpathlineto{\pgfqpoint{1.853688in}{3.734772in}}%
\pgfpathlineto{\pgfqpoint{1.852608in}{3.752280in}}%
\pgfpathlineto{\pgfqpoint{1.851961in}{3.747647in}}%
\pgfpathlineto{\pgfqpoint{1.850888in}{3.733776in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{3.738317in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{3.803606in}}%
\pgfpathlineto{\pgfqpoint{1.848328in}{3.821096in}}%
\pgfpathlineto{\pgfqpoint{1.847691in}{3.811006in}}%
\pgfpathlineto{\pgfqpoint{1.846001in}{3.749599in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{3.759079in}}%
\pgfpathlineto{\pgfqpoint{1.843902in}{3.834168in}}%
\pgfpathlineto{\pgfqpoint{1.843275in}{3.824062in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{3.776454in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{3.787849in}}%
\pgfpathlineto{\pgfqpoint{1.840162in}{3.922697in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{1.838516in}{3.998516in}}%
\pgfpathlineto{\pgfqpoint{1.836064in}{3.772660in}}%
\pgfpathlineto{\pgfqpoint{1.835049in}{3.795033in}}%
\pgfpathlineto{\pgfqpoint{1.834441in}{3.805612in}}%
\pgfpathlineto{\pgfqpoint{1.834037in}{3.800351in}}%
\pgfpathlineto{\pgfqpoint{1.832225in}{3.727251in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{3.744666in}}%
\pgfpathlineto{\pgfqpoint{1.829429in}{3.891005in}}%
\pgfpathlineto{\pgfqpoint{1.828833in}{3.873094in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{3.725860in}}%
\pgfpathlineto{\pgfqpoint{1.825481in}{3.733797in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{3.740569in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{3.738502in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{3.723336in}}%
\pgfpathlineto{\pgfqpoint{1.821781in}{3.726540in}}%
\pgfpathlineto{\pgfqpoint{1.820430in}{3.758446in}}%
\pgfpathlineto{\pgfqpoint{1.817747in}{3.849538in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{3.833369in}}%
\pgfpathlineto{\pgfqpoint{1.815277in}{3.779408in}}%
\pgfpathlineto{\pgfqpoint{1.814711in}{3.789194in}}%
\pgfpathlineto{\pgfqpoint{1.812829in}{3.891986in}}%
\pgfpathlineto{\pgfqpoint{1.812080in}{3.877392in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{3.742089in}}%
\pgfpathlineto{\pgfqpoint{1.808365in}{3.753742in}}%
\pgfpathlineto{\pgfqpoint{1.807812in}{3.756954in}}%
\pgfpathlineto{\pgfqpoint{1.807443in}{3.754474in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{3.722607in}}%
\pgfpathlineto{\pgfqpoint{1.805062in}{3.736354in}}%
\pgfpathlineto{\pgfqpoint{1.803062in}{3.825629in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{3.813488in}}%
\pgfpathlineto{\pgfqpoint{1.800537in}{3.726382in}}%
\pgfpathlineto{\pgfqpoint{1.799999in}{3.735869in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{3.767277in}}%
\pgfpathlineto{\pgfqpoint{1.798034in}{3.762741in}}%
\pgfpathlineto{\pgfqpoint{1.796968in}{3.746627in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{3.751798in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{3.837322in}}%
\pgfpathlineto{\pgfqpoint{1.792394in}{3.828236in}}%
\pgfpathlineto{\pgfqpoint{1.789962in}{3.750221in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{3.764902in}}%
\pgfpathlineto{\pgfqpoint{1.788065in}{3.781888in}}%
\pgfpathlineto{\pgfqpoint{1.787550in}{3.776619in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{3.722807in}}%
\pgfpathlineto{\pgfqpoint{1.785328in}{3.735362in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{3.817474in}}%
\pgfpathlineto{\pgfqpoint{1.783124in}{3.799420in}}%
\pgfpathlineto{\pgfqpoint{1.781440in}{3.725994in}}%
\pgfpathlineto{\pgfqpoint{1.780936in}{3.738171in}}%
\pgfpathlineto{\pgfqpoint{1.779599in}{3.785228in}}%
\pgfpathlineto{\pgfqpoint{1.779099in}{3.778196in}}%
\pgfpathlineto{\pgfqpoint{1.777438in}{3.722564in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{3.735213in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{1.774637in}{3.779182in}}%
\pgfpathlineto{\pgfqpoint{1.773002in}{3.738990in}}%
\pgfpathlineto{\pgfqpoint{1.772189in}{3.751159in}}%
\pgfpathlineto{\pgfqpoint{1.770729in}{3.778528in}}%
\pgfpathlineto{\pgfqpoint{1.770245in}{3.776486in}}%
\pgfpathlineto{\pgfqpoint{1.769117in}{3.754679in}}%
\pgfpathlineto{\pgfqpoint{1.767354in}{3.722779in}}%
\pgfpathlineto{\pgfqpoint{1.767034in}{3.723661in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{3.751627in}}%
\pgfpathlineto{\pgfqpoint{1.761815in}{3.771286in}}%
\pgfpathlineto{\pgfqpoint{1.761501in}{3.768695in}}%
\pgfpathlineto{\pgfqpoint{1.759473in}{3.722119in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{3.732814in}}%
\pgfpathlineto{\pgfqpoint{1.757769in}{3.736549in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{3.733269in}}%
\pgfpathlineto{\pgfqpoint{1.756381in}{3.723273in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.728759in}}%
\pgfpathlineto{\pgfqpoint{1.754084in}{3.787554in}}%
\pgfpathlineto{\pgfqpoint{1.753475in}{3.776425in}}%
\pgfpathlineto{\pgfqpoint{1.752108in}{3.729739in}}%
\pgfpathlineto{\pgfqpoint{1.751654in}{3.742271in}}%
\pgfpathlineto{\pgfqpoint{1.749845in}{3.835345in}}%
\pgfpathlineto{\pgfqpoint{1.749245in}{3.817688in}}%
\pgfpathlineto{\pgfqpoint{1.747302in}{3.753267in}}%
\pgfpathlineto{\pgfqpoint{1.747153in}{3.754129in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{3.770270in}}%
\pgfpathlineto{\pgfqpoint{1.745225in}{3.765130in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{3.756127in}}%
\pgfpathlineto{\pgfqpoint{1.742429in}{3.729782in}}%
\pgfpathlineto{\pgfqpoint{1.741990in}{3.733792in}}%
\pgfpathlineto{\pgfqpoint{1.740532in}{3.759456in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{3.754630in}}%
\pgfpathlineto{\pgfqpoint{1.737926in}{3.727914in}}%
\pgfpathlineto{\pgfqpoint{1.737494in}{3.730379in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{3.757718in}}%
\pgfpathlineto{\pgfqpoint{1.734774in}{3.774106in}}%
\pgfpathlineto{\pgfqpoint{1.734346in}{3.772074in}}%
\pgfpathlineto{\pgfqpoint{1.733920in}{3.770563in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{3.771235in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{3.771235in}}%
\pgfpathlineto{\pgfqpoint{1.733068in}{3.789227in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{3.858332in}}%
\pgfpathlineto{\pgfqpoint{1.730811in}{3.844388in}}%
\pgfpathlineto{\pgfqpoint{1.729269in}{3.743328in}}%
\pgfpathlineto{\pgfqpoint{1.728571in}{3.765220in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{3.846672in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.832689in}}%
\pgfpathlineto{\pgfqpoint{1.726072in}{3.820482in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{3.827883in}}%
\pgfpathlineto{\pgfqpoint{1.724006in}{3.908829in}}%
\pgfpathlineto{\pgfqpoint{1.723320in}{3.885756in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{3.843651in}}%
\pgfpathlineto{\pgfqpoint{1.720596in}{3.830307in}}%
\pgfpathlineto{\pgfqpoint{1.719108in}{3.763925in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{3.781543in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{3.872169in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{3.856876in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{3.762400in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{3.768140in}}%
\pgfpathlineto{\pgfqpoint{1.713102in}{3.777520in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{3.770784in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{3.722300in}}%
\pgfpathlineto{\pgfqpoint{1.710865in}{3.739070in}}%
\pgfpathlineto{\pgfqpoint{1.709037in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{3.868444in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{3.866600in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{3.917653in}}%
\pgfpathlineto{\pgfqpoint{1.706187in}{4.033155in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{4.006724in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{3.792793in}}%
\pgfpathlineto{\pgfqpoint{1.702091in}{3.751922in}}%
\pgfpathlineto{\pgfqpoint{1.701711in}{3.768817in}}%
\pgfpathlineto{\pgfqpoint{1.700192in}{3.910987in}}%
\pgfpathlineto{\pgfqpoint{1.699562in}{3.865950in}}%
\pgfpathlineto{\pgfqpoint{1.697929in}{3.737381in}}%
\pgfpathlineto{\pgfqpoint{1.697554in}{3.739816in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{3.740604in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{3.740066in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{3.740066in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{3.724346in}}%
\pgfpathlineto{\pgfqpoint{1.695436in}{3.732724in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{3.747682in}}%
\pgfpathlineto{\pgfqpoint{1.694074in}{3.741612in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{3.735654in}}%
\pgfpathlineto{\pgfqpoint{1.693333in}{3.740002in}}%
\pgfpathlineto{\pgfqpoint{1.693333in}{3.740002in}}%
\pgfpathlineto{\pgfqpoint{1.691614in}{3.829324in}}%
\pgfpathlineto{\pgfqpoint{1.690758in}{3.799000in}}%
\pgfpathlineto{\pgfqpoint{1.690392in}{3.791491in}}%
\pgfpathlineto{\pgfqpoint{1.690148in}{3.795491in}}%
\pgfpathlineto{\pgfqpoint{1.690148in}{3.795491in}}%
\pgfpathlineto{\pgfqpoint{1.689296in}{3.819430in}}%
\pgfpathlineto{\pgfqpoint{1.688811in}{3.808840in}}%
\pgfpathlineto{\pgfqpoint{1.687359in}{3.725920in}}%
\pgfpathlineto{\pgfqpoint{1.686757in}{3.751659in}}%
\pgfpathlineto{\pgfqpoint{1.684359in}{3.842877in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{3.843149in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{3.843149in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{3.843149in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{3.825147in}}%
\pgfpathlineto{\pgfqpoint{1.682574in}{3.722631in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{3.759973in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{3.916053in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{3.868115in}}%
\pgfpathlineto{\pgfqpoint{1.679154in}{3.750264in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{3.776482in}}%
\pgfpathlineto{\pgfqpoint{1.677867in}{3.804210in}}%
\pgfpathlineto{\pgfqpoint{1.677401in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{1.676471in}{3.722300in}}%
\pgfpathlineto{\pgfqpoint{1.675891in}{3.740323in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{3.767712in}}%
\pgfpathlineto{\pgfqpoint{1.674503in}{3.758830in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{3.751980in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{3.758189in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{3.847163in}}%
\pgfpathlineto{\pgfqpoint{1.671064in}{3.906022in}}%
\pgfpathlineto{\pgfqpoint{1.670495in}{3.877288in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{3.809784in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{3.821998in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{3.823756in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{3.822314in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{3.822314in}}%
\pgfpathlineto{\pgfqpoint{1.667779in}{3.769440in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{3.734254in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{3.762096in}}%
\pgfpathlineto{\pgfqpoint{1.665201in}{3.986835in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{3.926725in}}%
\pgfpathlineto{\pgfqpoint{1.663309in}{3.781809in}}%
\pgfpathlineto{\pgfqpoint{1.662866in}{3.801072in}}%
\pgfpathlineto{\pgfqpoint{1.662203in}{3.841826in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{3.819311in}}%
\pgfpathlineto{\pgfqpoint{1.660332in}{3.764606in}}%
\pgfpathlineto{\pgfqpoint{1.659893in}{3.780740in}}%
\pgfpathlineto{\pgfqpoint{1.657819in}{3.863286in}}%
\pgfpathlineto{\pgfqpoint{1.657493in}{3.860834in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{3.857015in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{3.860427in}}%
\pgfpathlineto{\pgfqpoint{1.656084in}{3.862524in}}%
\pgfpathlineto{\pgfqpoint{1.655868in}{3.861486in}}%
\pgfpathlineto{\pgfqpoint{1.655868in}{3.861486in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{3.828178in}}%
\pgfpathlineto{\pgfqpoint{1.652539in}{3.752439in}}%
\pgfpathlineto{\pgfqpoint{1.652006in}{3.771481in}}%
\pgfpathlineto{\pgfqpoint{1.650412in}{3.918092in}}%
\pgfpathlineto{\pgfqpoint{1.649671in}{3.867093in}}%
\pgfpathlineto{\pgfqpoint{1.648406in}{3.750665in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{3.769401in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{3.780864in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{3.773959in}}%
\pgfpathlineto{\pgfqpoint{1.645892in}{3.766937in}}%
\pgfpathlineto{\pgfqpoint{1.645371in}{3.771619in}}%
\pgfpathlineto{\pgfqpoint{1.642780in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{1.641956in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{1.641442in}{3.835153in}}%
\pgfpathlineto{\pgfqpoint{1.638785in}{3.737670in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{3.735297in}}%
\pgfpathlineto{\pgfqpoint{1.638277in}{3.736889in}}%
\pgfpathlineto{\pgfqpoint{1.638277in}{3.736889in}}%
\pgfpathlineto{\pgfqpoint{1.637263in}{3.776596in}}%
\pgfpathlineto{\pgfqpoint{1.635448in}{3.859479in}}%
\pgfpathlineto{\pgfqpoint{1.634946in}{3.832294in}}%
\pgfpathlineto{\pgfqpoint{1.633844in}{3.722528in}}%
\pgfpathlineto{\pgfqpoint{1.633345in}{3.766162in}}%
\pgfpathlineto{\pgfqpoint{1.632647in}{3.820144in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{3.790055in}}%
\pgfpathlineto{\pgfqpoint{1.631158in}{3.722791in}}%
\pgfpathlineto{\pgfqpoint{1.630564in}{3.741129in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{3.768864in}}%
\pgfpathlineto{\pgfqpoint{1.628693in}{3.769807in}}%
\pgfpathlineto{\pgfqpoint{1.628594in}{3.769703in}}%
\pgfpathlineto{\pgfqpoint{1.628594in}{3.769703in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{3.750463in}}%
\pgfpathlineto{\pgfqpoint{1.627615in}{3.741519in}}%
\pgfpathlineto{\pgfqpoint{1.627321in}{3.747964in}}%
\pgfpathlineto{\pgfqpoint{1.627321in}{3.747964in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{3.773439in}}%
\pgfpathlineto{\pgfqpoint{1.626151in}{3.758871in}}%
\pgfpathlineto{\pgfqpoint{1.625374in}{3.728167in}}%
\pgfpathlineto{\pgfqpoint{1.624792in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{1.624502in}{3.745367in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{3.741850in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{3.741850in}}%
\pgfpathlineto{\pgfqpoint{1.623826in}{3.736618in}}%
\pgfpathlineto{\pgfqpoint{1.623633in}{3.741148in}}%
\pgfpathlineto{\pgfqpoint{1.623633in}{3.741148in}}%
\pgfpathlineto{\pgfqpoint{1.622862in}{3.846722in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.907544in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{3.866239in}}%
\pgfpathlineto{\pgfqpoint{1.620849in}{3.726318in}}%
\pgfpathlineto{\pgfqpoint{1.620277in}{3.765857in}}%
\pgfpathlineto{\pgfqpoint{1.619801in}{3.790799in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{3.771954in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{3.771954in}}%
\pgfpathlineto{\pgfqpoint{1.618566in}{3.724244in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{3.740986in}}%
\pgfpathlineto{\pgfqpoint{1.617620in}{3.749199in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{3.743490in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{3.743490in}}%
\pgfpathlineto{\pgfqpoint{1.615832in}{3.722106in}}%
\pgfpathlineto{\pgfqpoint{1.615457in}{3.723049in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{3.736454in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{3.765964in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{3.752549in}}%
\pgfpathlineto{\pgfqpoint{1.612288in}{3.727885in}}%
\pgfpathlineto{\pgfqpoint{1.611733in}{3.730717in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{3.730792in}}%
\pgfpathlineto{\pgfqpoint{1.611548in}{3.730652in}}%
\pgfpathlineto{\pgfqpoint{1.611548in}{3.730652in}}%
\pgfpathlineto{\pgfqpoint{1.611178in}{3.729641in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{1.610349in}{3.753022in}}%
\pgfpathlineto{\pgfqpoint{1.609613in}{3.788223in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{3.771481in}}%
\pgfpathlineto{\pgfqpoint{1.608239in}{3.747823in}}%
\pgfpathlineto{\pgfqpoint{1.607783in}{3.759478in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{3.767424in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{3.763367in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{3.763367in}}%
\pgfpathlineto{\pgfqpoint{1.606236in}{3.722466in}}%
\pgfpathlineto{\pgfqpoint{1.605692in}{3.739724in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{1.604518in}{3.743526in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{3.728599in}}%
\pgfpathlineto{\pgfqpoint{1.603078in}{3.732888in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{3.781518in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{3.755526in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{3.723013in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{3.737937in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{3.769739in}}%
\pgfpathlineto{\pgfqpoint{1.598362in}{3.754030in}}%
\pgfpathlineto{\pgfqpoint{1.597833in}{3.729420in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{3.749856in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{3.749856in}}%
\pgfpathlineto{\pgfqpoint{1.596603in}{3.837602in}}%
\pgfpathlineto{\pgfqpoint{1.596077in}{3.796144in}}%
\pgfpathlineto{\pgfqpoint{1.595290in}{3.723886in}}%
\pgfpathlineto{\pgfqpoint{1.594767in}{3.749823in}}%
\pgfpathlineto{\pgfqpoint{1.594418in}{3.763649in}}%
\pgfpathlineto{\pgfqpoint{1.594070in}{3.754320in}}%
\pgfpathlineto{\pgfqpoint{1.594070in}{3.754320in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{3.724516in}}%
\pgfpathlineto{\pgfqpoint{1.592251in}{3.724343in}}%
\pgfpathlineto{\pgfqpoint{1.592251in}{3.724343in}}%
\pgfpathlineto{\pgfqpoint{1.592251in}{3.724343in}}%
\pgfpathlineto{\pgfqpoint{1.591819in}{3.729774in}}%
\pgfpathlineto{\pgfqpoint{1.591044in}{3.746299in}}%
\pgfpathlineto{\pgfqpoint{1.590442in}{3.738757in}}%
\pgfpathlineto{\pgfqpoint{1.590357in}{3.738403in}}%
\pgfpathlineto{\pgfqpoint{1.590271in}{3.738605in}}%
\pgfpathlineto{\pgfqpoint{1.590271in}{3.738605in}}%
\pgfpathlineto{\pgfqpoint{1.588646in}{3.756571in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{3.843485in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{3.802581in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{3.732866in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{3.766710in}}%
\pgfpathlineto{\pgfqpoint{1.585423in}{3.785842in}}%
\pgfpathlineto{\pgfqpoint{1.585086in}{3.767995in}}%
\pgfpathlineto{\pgfqpoint{1.585086in}{3.767995in}}%
\pgfpathlineto{\pgfqpoint{1.584329in}{3.725369in}}%
\pgfpathlineto{\pgfqpoint{1.583825in}{3.749299in}}%
\pgfpathlineto{\pgfqpoint{1.583239in}{3.778546in}}%
\pgfpathlineto{\pgfqpoint{1.582654in}{3.754999in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{3.722114in}}%
\pgfpathlineto{\pgfqpoint{1.581320in}{3.734463in}}%
\pgfpathlineto{\pgfqpoint{1.581154in}{3.736247in}}%
\pgfpathlineto{\pgfqpoint{1.580988in}{3.735346in}}%
\pgfpathlineto{\pgfqpoint{1.580988in}{3.735346in}}%
\pgfpathlineto{\pgfqpoint{1.580573in}{3.729874in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{3.733769in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{3.733769in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{3.802688in}}%
\pgfpathlineto{\pgfqpoint{1.578508in}{3.764888in}}%
\pgfpathlineto{\pgfqpoint{1.576785in}{3.732873in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{3.730849in}}%
\pgfpathlineto{\pgfqpoint{1.576540in}{3.731589in}}%
\pgfpathlineto{\pgfqpoint{1.576540in}{3.731589in}}%
\pgfpathlineto{\pgfqpoint{1.575887in}{3.752855in}}%
\pgfpathlineto{\pgfqpoint{1.575235in}{3.736716in}}%
\pgfpathlineto{\pgfqpoint{1.574910in}{3.731970in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{3.734370in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{3.734370in}}%
\pgfpathlineto{\pgfqpoint{1.574260in}{3.749347in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{3.735117in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{3.735117in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{3.723928in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{3.729690in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{3.729690in}}%
\pgfpathlineto{\pgfqpoint{1.572321in}{3.909293in}}%
\pgfpathlineto{\pgfqpoint{1.571677in}{3.807606in}}%
\pgfpathlineto{\pgfqpoint{1.571115in}{3.722760in}}%
\pgfpathlineto{\pgfqpoint{1.570474in}{3.784248in}}%
\pgfpathlineto{\pgfqpoint{1.570314in}{3.787624in}}%
\pgfpathlineto{\pgfqpoint{1.570234in}{3.785488in}}%
\pgfpathlineto{\pgfqpoint{1.570234in}{3.785488in}}%
\pgfpathlineto{\pgfqpoint{1.569675in}{3.747195in}}%
\pgfpathlineto{\pgfqpoint{1.569436in}{3.772250in}}%
\pgfpathlineto{\pgfqpoint{1.569436in}{3.772250in}}%
\pgfpathlineto{\pgfqpoint{1.568322in}{4.261450in}}%
\pgfpathlineto{\pgfqpoint{1.567608in}{3.975991in}}%
\pgfpathlineto{\pgfqpoint{1.566107in}{3.739200in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{3.732624in}}%
\pgfpathlineto{\pgfqpoint{1.565399in}{3.738546in}}%
\pgfpathlineto{\pgfqpoint{1.565399in}{3.738546in}}%
\pgfpathlineto{\pgfqpoint{1.564457in}{3.774483in}}%
\pgfpathlineto{\pgfqpoint{1.563909in}{3.759535in}}%
\pgfpathlineto{\pgfqpoint{1.563441in}{3.748050in}}%
\pgfpathlineto{\pgfqpoint{1.563207in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{1.563207in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{3.873354in}}%
\pgfpathlineto{\pgfqpoint{1.561806in}{4.020736in}}%
\pgfpathlineto{\pgfqpoint{1.561263in}{3.933681in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{3.766964in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{3.845041in}}%
\pgfpathlineto{\pgfqpoint{1.557493in}{4.532189in}}%
\pgfpathlineto{\pgfqpoint{1.557034in}{4.309483in}}%
\pgfpathlineto{\pgfqpoint{1.556120in}{3.722789in}}%
\pgfpathlineto{\pgfqpoint{1.555436in}{3.813072in}}%
\pgfpathlineto{\pgfqpoint{1.555360in}{3.814542in}}%
\pgfpathlineto{\pgfqpoint{1.555360in}{3.814542in}}%
\pgfpathlineto{\pgfqpoint{1.555360in}{3.814542in}}%
\pgfpathlineto{\pgfqpoint{1.554981in}{3.778127in}}%
\pgfpathlineto{\pgfqpoint{1.554300in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{1.553771in}{3.749169in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{4.041254in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{3.934231in}}%
\pgfpathlineto{\pgfqpoint{1.550247in}{3.739773in}}%
\pgfpathlineto{\pgfqpoint{1.549725in}{3.930605in}}%
\pgfpathlineto{\pgfqpoint{1.549354in}{4.018377in}}%
\pgfpathlineto{\pgfqpoint{1.548983in}{3.945770in}}%
\pgfpathlineto{\pgfqpoint{1.548983in}{3.945770in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{3.841415in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{3.934587in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{3.934587in}}%
\pgfpathlineto{\pgfqpoint{1.547576in}{4.220300in}}%
\pgfpathlineto{\pgfqpoint{1.547060in}{4.038066in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{3.728699in}}%
\pgfpathlineto{\pgfqpoint{1.545443in}{3.733601in}}%
\pgfpathlineto{\pgfqpoint{1.544638in}{3.722787in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{3.729698in}}%
\pgfpathlineto{\pgfqpoint{1.543399in}{3.771546in}}%
\pgfpathlineto{\pgfqpoint{1.542817in}{3.750885in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{3.744190in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{3.749857in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{3.749857in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{3.813819in}}%
\pgfpathlineto{\pgfqpoint{1.541080in}{3.771448in}}%
\pgfpathlineto{\pgfqpoint{1.540359in}{3.723852in}}%
\pgfpathlineto{\pgfqpoint{1.539784in}{3.745855in}}%
\pgfpathlineto{\pgfqpoint{1.539425in}{3.751117in}}%
\pgfpathlineto{\pgfqpoint{1.539138in}{3.747147in}}%
\pgfpathlineto{\pgfqpoint{1.539138in}{3.747147in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{3.726985in}}%
\pgfpathlineto{\pgfqpoint{1.537994in}{3.741945in}}%
\pgfpathlineto{\pgfqpoint{1.537210in}{3.790377in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{3.760999in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{3.726419in}}%
\pgfpathlineto{\pgfqpoint{1.535365in}{3.742261in}}%
\pgfpathlineto{\pgfqpoint{1.534517in}{3.747758in}}%
\pgfpathlineto{\pgfqpoint{1.534235in}{3.745094in}}%
\pgfpathlineto{\pgfqpoint{1.533462in}{3.723089in}}%
\pgfpathlineto{\pgfqpoint{1.532970in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{1.532690in}{3.746854in}}%
\pgfpathlineto{\pgfqpoint{1.532480in}{3.742785in}}%
\pgfpathlineto{\pgfqpoint{1.532480in}{3.742785in}}%
\pgfpathlineto{\pgfqpoint{1.532130in}{3.732291in}}%
\pgfpathlineto{\pgfqpoint{1.531920in}{3.739614in}}%
\pgfpathlineto{\pgfqpoint{1.531920in}{3.739614in}}%
\pgfpathlineto{\pgfqpoint{1.531152in}{3.837674in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{3.766809in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{3.736352in}}%
\pgfpathlineto{\pgfqpoint{1.530040in}{3.762892in}}%
\pgfpathlineto{\pgfqpoint{1.530040in}{3.762892in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{3.843363in}}%
\pgfpathlineto{\pgfqpoint{1.528931in}{3.765058in}}%
\pgfpathlineto{\pgfqpoint{1.528586in}{3.722161in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{3.748806in}}%
\pgfpathlineto{\pgfqpoint{1.527276in}{3.722843in}}%
\pgfpathlineto{\pgfqpoint{1.526933in}{3.742641in}}%
\pgfpathlineto{\pgfqpoint{1.526933in}{3.742641in}}%
\pgfpathlineto{\pgfqpoint{1.525426in}{3.783843in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{3.781978in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{3.722838in}}%
\pgfpathlineto{\pgfqpoint{1.524267in}{3.775158in}}%
\pgfpathlineto{\pgfqpoint{1.523724in}{3.861947in}}%
\pgfpathlineto{\pgfqpoint{1.523181in}{3.780941in}}%
\pgfpathlineto{\pgfqpoint{1.522910in}{3.755490in}}%
\pgfpathlineto{\pgfqpoint{1.522639in}{3.776876in}}%
\pgfpathlineto{\pgfqpoint{1.522639in}{3.776876in}}%
\pgfpathlineto{\pgfqpoint{1.522166in}{3.816745in}}%
\pgfpathlineto{\pgfqpoint{1.521762in}{3.778408in}}%
\pgfpathlineto{\pgfqpoint{1.521762in}{3.778408in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{3.750360in}}%
\pgfpathlineto{\pgfqpoint{1.519880in}{3.722355in}}%
\pgfpathlineto{\pgfqpoint{1.519144in}{3.730803in}}%
\pgfpathlineto{\pgfqpoint{1.518677in}{3.747748in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.770262in}}%
\pgfpathlineto{\pgfqpoint{1.517744in}{3.750996in}}%
\pgfpathlineto{\pgfqpoint{1.517744in}{3.750996in}}%
\pgfpathlineto{\pgfqpoint{1.517346in}{3.734106in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{3.735581in}}%
\pgfpathlineto{\pgfqpoint{1.516087in}{3.724197in}}%
\pgfpathlineto{\pgfqpoint{1.515889in}{3.731640in}}%
\pgfpathlineto{\pgfqpoint{1.515889in}{3.731640in}}%
\pgfpathlineto{\pgfqpoint{1.514834in}{3.864700in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{3.778045in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{3.724708in}}%
\pgfpathlineto{\pgfqpoint{1.512997in}{3.739886in}}%
\pgfpathlineto{\pgfqpoint{1.512736in}{3.736810in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{3.739868in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{3.739868in}}%
\pgfpathlineto{\pgfqpoint{1.512214in}{3.743172in}}%
\pgfpathlineto{\pgfqpoint{1.512018in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{1.512018in}{3.739932in}}%
\pgfpathlineto{\pgfqpoint{1.511433in}{3.722248in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.736821in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{3.736821in}}%
\pgfpathlineto{\pgfqpoint{1.510653in}{3.753802in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{3.737821in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{3.737821in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{3.723848in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{3.723603in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{3.734417in}}%
\pgfpathlineto{\pgfqpoint{1.508200in}{3.738354in}}%
\pgfpathlineto{\pgfqpoint{1.508007in}{3.736003in}}%
\pgfpathlineto{\pgfqpoint{1.508007in}{3.736003in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{3.725300in}}%
\pgfpathlineto{\pgfqpoint{1.507429in}{3.732046in}}%
\pgfpathlineto{\pgfqpoint{1.507429in}{3.732046in}}%
\pgfpathlineto{\pgfqpoint{1.506661in}{3.825315in}}%
\pgfpathlineto{\pgfqpoint{1.505449in}{3.817892in}}%
\pgfpathlineto{\pgfqpoint{1.504686in}{3.725478in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{3.786024in}}%
\pgfpathlineto{\pgfqpoint{1.503229in}{3.727427in}}%
\pgfpathlineto{\pgfqpoint{1.502598in}{3.767571in}}%
\pgfpathlineto{\pgfqpoint{1.502472in}{3.770285in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{3.768236in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{3.768236in}}%
\pgfpathlineto{\pgfqpoint{1.502031in}{3.758280in}}%
\pgfpathlineto{\pgfqpoint{1.501779in}{3.765704in}}%
\pgfpathlineto{\pgfqpoint{1.501779in}{3.765704in}}%
\pgfpathlineto{\pgfqpoint{1.501340in}{3.790547in}}%
\pgfpathlineto{\pgfqpoint{1.500963in}{3.766863in}}%
\pgfpathlineto{\pgfqpoint{1.500963in}{3.766863in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{3.722265in}}%
\pgfpathlineto{\pgfqpoint{1.499463in}{3.722433in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{3.749749in}}%
\pgfpathlineto{\pgfqpoint{1.498157in}{3.728088in}}%
\pgfpathlineto{\pgfqpoint{1.497971in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{1.497847in}{3.727413in}}%
\pgfpathlineto{\pgfqpoint{1.497847in}{3.727413in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.794429in}}%
\pgfpathlineto{\pgfqpoint{1.496116in}{3.752946in}}%
\pgfpathlineto{\pgfqpoint{1.494825in}{3.724644in}}%
\pgfpathlineto{\pgfqpoint{1.494702in}{3.725799in}}%
\pgfpathlineto{\pgfqpoint{1.494151in}{3.770432in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{3.786228in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{3.770904in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{3.770904in}}%
\pgfpathlineto{\pgfqpoint{1.492808in}{3.733194in}}%
\pgfpathlineto{\pgfqpoint{1.492078in}{3.743239in}}%
\pgfpathlineto{\pgfqpoint{1.490987in}{3.733105in}}%
\pgfpathlineto{\pgfqpoint{1.490563in}{3.741071in}}%
\pgfpathlineto{\pgfqpoint{1.489899in}{3.765512in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{3.744878in}}%
\pgfpathlineto{\pgfqpoint{1.489117in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{1.488816in}{3.743161in}}%
\pgfpathlineto{\pgfqpoint{1.488816in}{3.743161in}}%
\pgfpathlineto{\pgfqpoint{1.488216in}{3.773570in}}%
\pgfpathlineto{\pgfqpoint{1.487558in}{3.754881in}}%
\pgfpathlineto{\pgfqpoint{1.487080in}{3.763040in}}%
\pgfpathlineto{\pgfqpoint{1.486841in}{3.755699in}}%
\pgfpathlineto{\pgfqpoint{1.486841in}{3.755699in}}%
\pgfpathlineto{\pgfqpoint{1.486365in}{3.729945in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{3.752843in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{3.752843in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{3.762579in}}%
\pgfpathlineto{\pgfqpoint{1.485414in}{3.753436in}}%
\pgfpathlineto{\pgfqpoint{1.485414in}{3.753436in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{3.743059in}}%
\pgfpathlineto{\pgfqpoint{1.484880in}{3.751428in}}%
\pgfpathlineto{\pgfqpoint{1.484880in}{3.751428in}}%
\pgfpathlineto{\pgfqpoint{1.484466in}{3.770440in}}%
\pgfpathlineto{\pgfqpoint{1.484170in}{3.756166in}}%
\pgfpathlineto{\pgfqpoint{1.484170in}{3.756166in}}%
\pgfpathlineto{\pgfqpoint{1.483521in}{3.726179in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{3.742440in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{3.905618in}}%
\pgfpathlineto{\pgfqpoint{1.481641in}{3.796090in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{3.766283in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{3.772211in}}%
\pgfpathlineto{\pgfqpoint{1.479947in}{3.840019in}}%
\pgfpathlineto{\pgfqpoint{1.479656in}{3.870022in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{3.847785in}}%
\pgfpathlineto{\pgfqpoint{1.479424in}{3.847785in}}%
\pgfpathlineto{\pgfqpoint{1.478901in}{3.724193in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{3.803351in}}%
\pgfpathlineto{\pgfqpoint{1.476533in}{3.732537in}}%
\pgfpathlineto{\pgfqpoint{1.476303in}{3.741369in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{3.880259in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{3.827661in}}%
\pgfpathlineto{\pgfqpoint{1.473615in}{3.741680in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.757467in}}%
\pgfpathlineto{\pgfqpoint{1.471516in}{3.723580in}}%
\pgfpathlineto{\pgfqpoint{1.471177in}{3.739040in}}%
\pgfpathlineto{\pgfqpoint{1.470669in}{3.775040in}}%
\pgfpathlineto{\pgfqpoint{1.470219in}{3.739875in}}%
\pgfpathlineto{\pgfqpoint{1.470219in}{3.739875in}}%
\pgfpathlineto{\pgfqpoint{1.469825in}{3.722416in}}%
\pgfpathlineto{\pgfqpoint{1.469040in}{3.731458in}}%
\pgfpathlineto{\pgfqpoint{1.468424in}{3.779558in}}%
\pgfpathlineto{\pgfqpoint{1.467922in}{3.736960in}}%
\pgfpathlineto{\pgfqpoint{1.467699in}{3.725325in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{3.736619in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{3.736619in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{3.811730in}}%
\pgfpathlineto{\pgfqpoint{1.465754in}{3.787051in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{3.723828in}}%
\pgfpathlineto{\pgfqpoint{1.464814in}{3.782448in}}%
\pgfpathlineto{\pgfqpoint{1.464814in}{3.782448in}}%
\pgfpathlineto{\pgfqpoint{1.464648in}{3.792075in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{3.785308in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{3.785308in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{3.722157in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{3.734715in}}%
\pgfpathlineto{\pgfqpoint{1.462395in}{3.722222in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{3.734585in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{3.734585in}}%
\pgfpathlineto{\pgfqpoint{1.461684in}{3.754255in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{3.737939in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{3.737939in}}%
\pgfpathlineto{\pgfqpoint{1.461193in}{3.724767in}}%
\pgfpathlineto{\pgfqpoint{1.461030in}{3.732052in}}%
\pgfpathlineto{\pgfqpoint{1.461030in}{3.732052in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{3.864070in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{3.745787in}}%
\pgfpathlineto{\pgfqpoint{1.459671in}{3.731007in}}%
\pgfpathlineto{\pgfqpoint{1.459563in}{3.740086in}}%
\pgfpathlineto{\pgfqpoint{1.459563in}{3.740086in}}%
\pgfpathlineto{\pgfqpoint{1.459022in}{3.862978in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{3.749552in}}%
\pgfpathlineto{\pgfqpoint{1.458158in}{3.723309in}}%
\pgfpathlineto{\pgfqpoint{1.457888in}{3.745252in}}%
\pgfpathlineto{\pgfqpoint{1.457888in}{3.745252in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{3.781504in}}%
\pgfpathlineto{\pgfqpoint{1.456705in}{3.761429in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{3.725220in}}%
\pgfpathlineto{\pgfqpoint{1.455474in}{3.751810in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{3.745887in}}%
\pgfpathlineto{\pgfqpoint{1.455100in}{3.748497in}}%
\pgfpathlineto{\pgfqpoint{1.455100in}{3.748497in}}%
\pgfpathlineto{\pgfqpoint{1.453239in}{3.836866in}}%
\pgfpathlineto{\pgfqpoint{1.453027in}{3.815095in}}%
\pgfpathlineto{\pgfqpoint{1.452498in}{3.727255in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{3.763660in}}%
\pgfpathlineto{\pgfqpoint{1.451127in}{3.729959in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{3.747732in}}%
\pgfpathlineto{\pgfqpoint{1.449972in}{3.784955in}}%
\pgfpathlineto{\pgfqpoint{1.449605in}{3.751179in}}%
\pgfpathlineto{\pgfqpoint{1.449605in}{3.751179in}}%
\pgfpathlineto{\pgfqpoint{1.449344in}{3.730102in}}%
\pgfpathlineto{\pgfqpoint{1.449083in}{3.749122in}}%
\pgfpathlineto{\pgfqpoint{1.449083in}{3.749122in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{3.823447in}}%
\pgfpathlineto{\pgfqpoint{1.447572in}{3.799175in}}%
\pgfpathlineto{\pgfqpoint{1.447001in}{3.736522in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{3.749517in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{3.837992in}}%
\pgfpathlineto{\pgfqpoint{1.444883in}{3.769006in}}%
\pgfpathlineto{\pgfqpoint{1.444112in}{3.731141in}}%
\pgfpathlineto{\pgfqpoint{1.443702in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{1.443343in}{3.784181in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{3.761080in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{3.761080in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{3.722489in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{3.754573in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{3.754573in}}%
\pgfpathlineto{\pgfqpoint{1.441761in}{3.883085in}}%
\pgfpathlineto{\pgfqpoint{1.441201in}{3.775937in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{3.722504in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{3.732488in}}%
\pgfpathlineto{\pgfqpoint{1.439025in}{3.776766in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{3.763974in}}%
\pgfpathlineto{\pgfqpoint{1.437818in}{3.850328in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{3.874896in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{3.856318in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{3.856318in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{3.726548in}}%
\pgfpathlineto{\pgfqpoint{1.435816in}{3.745692in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{3.813206in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{3.745850in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{3.745850in}}%
\pgfpathlineto{\pgfqpoint{1.434722in}{3.726976in}}%
\pgfpathlineto{\pgfqpoint{1.433879in}{3.738734in}}%
\pgfpathlineto{\pgfqpoint{1.433433in}{3.794342in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{3.743647in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{3.743647in}}%
\pgfpathlineto{\pgfqpoint{1.432742in}{3.726811in}}%
\pgfpathlineto{\pgfqpoint{1.432496in}{3.741946in}}%
\pgfpathlineto{\pgfqpoint{1.432496in}{3.741946in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{3.746998in}}%
\pgfpathlineto{\pgfqpoint{1.432249in}{3.743900in}}%
\pgfpathlineto{\pgfqpoint{1.432249in}{3.743900in}}%
\pgfpathlineto{\pgfqpoint{1.431954in}{3.725362in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{3.739034in}}%
\pgfpathlineto{\pgfqpoint{1.431168in}{3.857994in}}%
\pgfpathlineto{\pgfqpoint{1.430580in}{3.760141in}}%
\pgfpathlineto{\pgfqpoint{1.430287in}{3.743157in}}%
\pgfpathlineto{\pgfqpoint{1.429701in}{3.759307in}}%
\pgfpathlineto{\pgfqpoint{1.429701in}{3.759307in}}%
\pgfpathlineto{\pgfqpoint{1.429213in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.759624in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{3.759624in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{3.723416in}}%
\pgfpathlineto{\pgfqpoint{1.427513in}{3.736300in}}%
\pgfpathlineto{\pgfqpoint{1.426981in}{3.775525in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{3.737337in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{3.737337in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{3.724154in}}%
\pgfpathlineto{\pgfqpoint{1.425920in}{3.735994in}}%
\pgfpathlineto{\pgfqpoint{1.425920in}{3.735994in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{3.745723in}}%
\pgfpathlineto{\pgfqpoint{1.424863in}{3.738148in}}%
\pgfpathlineto{\pgfqpoint{1.424623in}{3.729555in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{3.737327in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{3.737327in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{3.920647in}}%
\pgfpathlineto{\pgfqpoint{1.422427in}{3.831569in}}%
\pgfpathlineto{\pgfqpoint{1.421951in}{3.722172in}}%
\pgfpathlineto{\pgfqpoint{1.421098in}{3.735325in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{3.772481in}}%
\pgfpathlineto{\pgfqpoint{1.419823in}{3.749789in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{3.724262in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{1.419446in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{1.418882in}{3.968246in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{3.753968in}}%
\pgfpathlineto{\pgfqpoint{1.418178in}{3.736726in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{3.752801in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{3.752801in}}%
\pgfpathlineto{\pgfqpoint{1.417710in}{3.793307in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{3.758516in}}%
\pgfpathlineto{\pgfqpoint{1.417149in}{3.726456in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{3.757380in}}%
\pgfpathlineto{\pgfqpoint{1.416869in}{3.757380in}}%
\pgfpathlineto{\pgfqpoint{1.416589in}{3.780153in}}%
\pgfpathlineto{\pgfqpoint{1.416310in}{3.761701in}}%
\pgfpathlineto{\pgfqpoint{1.416310in}{3.761701in}}%
\pgfpathlineto{\pgfqpoint{1.415566in}{3.726892in}}%
\pgfpathlineto{\pgfqpoint{1.415195in}{3.753107in}}%
\pgfpathlineto{\pgfqpoint{1.414917in}{3.774212in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{3.756115in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{3.756115in}}%
\pgfpathlineto{\pgfqpoint{1.414407in}{3.727055in}}%
\pgfpathlineto{\pgfqpoint{1.414176in}{3.754573in}}%
\pgfpathlineto{\pgfqpoint{1.414176in}{3.754573in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{3.938006in}}%
\pgfpathlineto{\pgfqpoint{1.412518in}{3.904413in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{3.722454in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{3.738224in}}%
\pgfpathlineto{\pgfqpoint{1.410595in}{3.770326in}}%
\pgfpathlineto{\pgfqpoint{1.410276in}{3.739911in}}%
\pgfpathlineto{\pgfqpoint{1.410276in}{3.739911in}}%
\pgfpathlineto{\pgfqpoint{1.410094in}{3.725252in}}%
\pgfpathlineto{\pgfqpoint{1.409866in}{3.739762in}}%
\pgfpathlineto{\pgfqpoint{1.409866in}{3.739762in}}%
\pgfpathlineto{\pgfqpoint{1.409639in}{3.757304in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{3.735398in}}%
\pgfpathlineto{\pgfqpoint{1.409184in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{1.409184in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{1.408640in}{3.811797in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{3.791937in}}%
\pgfpathlineto{\pgfqpoint{1.406248in}{3.724465in}}%
\pgfpathlineto{\pgfqpoint{1.405979in}{3.746683in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{1.405575in}{3.749307in}}%
\pgfpathlineto{\pgfqpoint{1.405575in}{3.749307in}}%
\pgfpathlineto{\pgfqpoint{1.405351in}{3.733425in}}%
\pgfpathlineto{\pgfqpoint{1.405172in}{3.746862in}}%
\pgfpathlineto{\pgfqpoint{1.405172in}{3.746862in}}%
\pgfpathlineto{\pgfqpoint{1.404769in}{3.796206in}}%
\pgfpathlineto{\pgfqpoint{1.404412in}{3.750748in}}%
\pgfpathlineto{\pgfqpoint{1.404412in}{3.750748in}}%
\pgfpathlineto{\pgfqpoint{1.404055in}{3.722282in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{3.749515in}}%
\pgfpathlineto{\pgfqpoint{1.402898in}{3.784614in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{3.749726in}}%
\pgfpathlineto{\pgfqpoint{1.401525in}{3.722169in}}%
\pgfpathlineto{\pgfqpoint{1.400819in}{3.735904in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{3.780317in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{3.736994in}}%
\pgfpathlineto{\pgfqpoint{1.399806in}{3.736994in}}%
\pgfpathlineto{\pgfqpoint{1.399719in}{3.734802in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{3.735835in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{3.735835in}}%
\pgfpathlineto{\pgfqpoint{1.399280in}{3.748087in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{3.736982in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{3.736982in}}%
\pgfpathlineto{\pgfqpoint{1.398667in}{3.722862in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{3.729823in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{3.742609in}}%
\pgfpathlineto{\pgfqpoint{1.396922in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{1.396922in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{1.396791in}{3.728786in}}%
\pgfpathlineto{\pgfqpoint{1.396618in}{3.730250in}}%
\pgfpathlineto{\pgfqpoint{1.396618in}{3.730250in}}%
\pgfpathlineto{\pgfqpoint{1.395837in}{3.769691in}}%
\pgfpathlineto{\pgfqpoint{1.395231in}{3.805670in}}%
\pgfpathlineto{\pgfqpoint{1.394713in}{3.772625in}}%
\pgfpathlineto{\pgfqpoint{1.393507in}{3.723532in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{3.726814in}}%
\pgfpathlineto{\pgfqpoint{1.392306in}{3.743313in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{3.728899in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{3.724897in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{3.727773in}}%
\pgfpathlineto{\pgfqpoint{1.391580in}{3.727773in}}%
\pgfpathlineto{\pgfqpoint{1.391154in}{3.750215in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{3.729386in}}%
\pgfpathlineto{\pgfqpoint{1.390770in}{3.729386in}}%
\pgfpathlineto{\pgfqpoint{1.390685in}{3.726067in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{3.728475in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{3.728475in}}%
\pgfpathlineto{\pgfqpoint{1.390090in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{3.918400in}}%
\pgfpathlineto{\pgfqpoint{1.389624in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{1.389624in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{1.388271in}{3.727660in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{1.386966in}{3.810087in}}%
\pgfpathlineto{\pgfqpoint{1.386756in}{3.830673in}}%
\pgfpathlineto{\pgfqpoint{1.386546in}{3.812702in}}%
\pgfpathlineto{\pgfqpoint{1.386546in}{3.812702in}}%
\pgfpathlineto{\pgfqpoint{1.384957in}{3.722378in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{3.722187in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{3.722187in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{3.722187in}}%
\pgfpathlineto{\pgfqpoint{1.384624in}{3.755918in}}%
\pgfpathlineto{\pgfqpoint{1.384208in}{3.811896in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{3.759216in}}%
\pgfpathlineto{\pgfqpoint{1.383709in}{3.759216in}}%
\pgfpathlineto{\pgfqpoint{1.382384in}{3.723943in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{3.723489in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{3.723489in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{3.723489in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{3.736241in}}%
\pgfpathlineto{\pgfqpoint{1.381600in}{3.802500in}}%
\pgfpathlineto{\pgfqpoint{1.380818in}{3.766031in}}%
\pgfpathlineto{\pgfqpoint{1.380243in}{3.735630in}}%
\pgfpathlineto{\pgfqpoint{1.379915in}{3.761967in}}%
\pgfpathlineto{\pgfqpoint{1.379915in}{3.761967in}}%
\pgfpathlineto{\pgfqpoint{1.379629in}{3.787011in}}%
\pgfpathlineto{\pgfqpoint{1.379383in}{3.762442in}}%
\pgfpathlineto{\pgfqpoint{1.379383in}{3.762442in}}%
\pgfpathlineto{\pgfqpoint{1.379016in}{3.722261in}}%
\pgfpathlineto{\pgfqpoint{1.378241in}{3.747591in}}%
\pgfpathlineto{\pgfqpoint{1.377671in}{3.798759in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{3.750294in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{3.750294in}}%
\pgfpathlineto{\pgfqpoint{1.377103in}{3.722691in}}%
\pgfpathlineto{\pgfqpoint{1.376819in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.376819in}{3.749625in}}%
\pgfpathlineto{\pgfqpoint{1.376617in}{3.763896in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{3.750276in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{3.750276in}}%
\pgfpathlineto{\pgfqpoint{1.375969in}{3.724192in}}%
\pgfpathlineto{\pgfqpoint{1.375727in}{3.748469in}}%
\pgfpathlineto{\pgfqpoint{1.375727in}{3.748469in}}%
\pgfpathlineto{\pgfqpoint{1.375243in}{3.886717in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{3.753683in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{3.753683in}}%
\pgfpathlineto{\pgfqpoint{1.374639in}{3.731647in}}%
\pgfpathlineto{\pgfqpoint{1.374519in}{3.746899in}}%
\pgfpathlineto{\pgfqpoint{1.374519in}{3.746899in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{3.810459in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{1.373396in}{3.722204in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{3.745966in}}%
\pgfpathlineto{\pgfqpoint{1.373155in}{3.745966in}}%
\pgfpathlineto{\pgfqpoint{1.372636in}{3.874625in}}%
\pgfpathlineto{\pgfqpoint{1.372197in}{3.749128in}}%
\pgfpathlineto{\pgfqpoint{1.372197in}{3.749128in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{3.722904in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{3.748927in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{3.748927in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{3.859603in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{3.813531in}}%
\pgfpathlineto{\pgfqpoint{1.369104in}{3.738743in}}%
\pgfpathlineto{\pgfqpoint{1.368277in}{3.767806in}}%
\pgfpathlineto{\pgfqpoint{1.367924in}{3.746153in}}%
\pgfpathlineto{\pgfqpoint{1.367649in}{3.765780in}}%
\pgfpathlineto{\pgfqpoint{1.367649in}{3.765780in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{3.773187in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{3.767538in}}%
\pgfpathlineto{\pgfqpoint{1.367257in}{3.767538in}}%
\pgfpathlineto{\pgfqpoint{1.366435in}{3.722988in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{3.914499in}}%
\pgfpathlineto{\pgfqpoint{1.364062in}{3.822027in}}%
\pgfpathlineto{\pgfqpoint{1.363675in}{3.728780in}}%
\pgfpathlineto{\pgfqpoint{1.362671in}{3.741019in}}%
\pgfpathlineto{\pgfqpoint{1.362516in}{3.747030in}}%
\pgfpathlineto{\pgfqpoint{1.362401in}{3.741181in}}%
\pgfpathlineto{\pgfqpoint{1.362401in}{3.741181in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{3.723017in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{3.739920in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{3.739920in}}%
\pgfpathlineto{\pgfqpoint{1.361670in}{3.799724in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{1.361248in}{3.737629in}}%
\pgfpathlineto{\pgfqpoint{1.361209in}{3.739629in}}%
\pgfpathlineto{\pgfqpoint{1.361209in}{3.739629in}}%
\pgfpathlineto{\pgfqpoint{1.359908in}{4.012814in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{3.820064in}}%
\pgfpathlineto{\pgfqpoint{1.358803in}{3.722451in}}%
\pgfpathlineto{\pgfqpoint{1.358157in}{3.731006in}}%
\pgfpathlineto{\pgfqpoint{1.357550in}{3.800026in}}%
\pgfpathlineto{\pgfqpoint{1.356983in}{3.734766in}}%
\pgfpathlineto{\pgfqpoint{1.356907in}{3.736577in}}%
\pgfpathlineto{\pgfqpoint{1.356454in}{3.788935in}}%
\pgfpathlineto{\pgfqpoint{1.355513in}{3.763729in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{3.740288in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{3.758152in}}%
\pgfpathlineto{\pgfqpoint{1.355062in}{3.758152in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{3.790789in}}%
\pgfpathlineto{\pgfqpoint{1.353938in}{3.764590in}}%
\pgfpathlineto{\pgfqpoint{1.353639in}{3.723221in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{3.757235in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{3.757235in}}%
\pgfpathlineto{\pgfqpoint{1.353191in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{1.352968in}{3.758728in}}%
\pgfpathlineto{\pgfqpoint{1.352968in}{3.758728in}}%
\pgfpathlineto{\pgfqpoint{1.352744in}{3.735566in}}%
\pgfpathlineto{\pgfqpoint{1.352521in}{3.755402in}}%
\pgfpathlineto{\pgfqpoint{1.352521in}{3.755402in}}%
\pgfpathlineto{\pgfqpoint{1.352372in}{3.763072in}}%
\pgfpathlineto{\pgfqpoint{1.352261in}{3.755797in}}%
\pgfpathlineto{\pgfqpoint{1.352261in}{3.755797in}}%
\pgfpathlineto{\pgfqpoint{1.350963in}{3.723164in}}%
\pgfpathlineto{\pgfqpoint{1.350889in}{3.723602in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{3.761381in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{3.776379in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{3.766189in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{3.766189in}}%
\pgfpathlineto{\pgfqpoint{1.348054in}{3.722325in}}%
\pgfpathlineto{\pgfqpoint{1.347871in}{3.724785in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{3.725841in}}%
\pgfpathlineto{\pgfqpoint{1.347615in}{3.724803in}}%
\pgfpathlineto{\pgfqpoint{1.347615in}{3.724803in}}%
\pgfpathlineto{\pgfqpoint{1.347506in}{3.724104in}}%
\pgfpathlineto{\pgfqpoint{1.347469in}{3.724401in}}%
\pgfpathlineto{\pgfqpoint{1.347469in}{3.724401in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{3.737595in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{3.724526in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{3.724526in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{3.722428in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{3.724232in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{3.724232in}}%
\pgfpathlineto{\pgfqpoint{1.345357in}{3.773861in}}%
\pgfpathlineto{\pgfqpoint{1.345067in}{3.746276in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{3.722269in}}%
\pgfpathlineto{\pgfqpoint{1.344054in}{3.745994in}}%
\pgfpathlineto{\pgfqpoint{1.344054in}{3.745994in}}%
\pgfpathlineto{\pgfqpoint{1.343837in}{3.760759in}}%
\pgfpathlineto{\pgfqpoint{1.343657in}{3.747846in}}%
\pgfpathlineto{\pgfqpoint{1.343657in}{3.747846in}}%
\pgfpathlineto{\pgfqpoint{1.343333in}{3.722768in}}%
\pgfpathlineto{\pgfqpoint{1.342541in}{3.747121in}}%
\pgfpathlineto{\pgfqpoint{1.342397in}{3.753852in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{3.748823in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{3.748823in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{3.728620in}}%
\pgfpathlineto{\pgfqpoint{1.341036in}{3.740098in}}%
\pgfpathlineto{\pgfqpoint{1.340858in}{3.749038in}}%
\pgfpathlineto{\pgfqpoint{1.340715in}{3.742790in}}%
\pgfpathlineto{\pgfqpoint{1.340715in}{3.742790in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{3.722478in}}%
\pgfpathlineto{\pgfqpoint{1.339504in}{3.730166in}}%
\pgfpathlineto{\pgfqpoint{1.338900in}{3.745334in}}%
\pgfpathlineto{\pgfqpoint{1.338581in}{3.731807in}}%
\pgfpathlineto{\pgfqpoint{1.338581in}{3.731807in}}%
\pgfpathlineto{\pgfqpoint{1.338404in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{1.338298in}{3.727977in}}%
\pgfpathlineto{\pgfqpoint{1.338298in}{3.727977in}}%
\pgfpathlineto{\pgfqpoint{1.337838in}{3.791867in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{1.336393in}{3.722242in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{3.728279in}}%
\pgfpathlineto{\pgfqpoint{1.335761in}{3.768579in}}%
\pgfpathlineto{\pgfqpoint{1.335271in}{3.728809in}}%
\pgfpathlineto{\pgfqpoint{1.335271in}{3.728809in}}%
\pgfpathlineto{\pgfqpoint{1.335061in}{3.722509in}}%
\pgfpathlineto{\pgfqpoint{1.334816in}{3.728663in}}%
\pgfpathlineto{\pgfqpoint{1.334816in}{3.728663in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{3.774023in}}%
\pgfpathlineto{\pgfqpoint{1.333873in}{3.730034in}}%
\pgfpathlineto{\pgfqpoint{1.333873in}{3.730034in}}%
\pgfpathlineto{\pgfqpoint{1.333769in}{3.725095in}}%
\pgfpathlineto{\pgfqpoint{1.333699in}{3.729506in}}%
\pgfpathlineto{\pgfqpoint{1.333699in}{3.729506in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{3.856476in}}%
\pgfpathlineto{\pgfqpoint{1.332137in}{3.784415in}}%
\pgfpathlineto{\pgfqpoint{1.331825in}{3.753962in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{3.783859in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{3.783859in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{3.823227in}}%
\pgfpathlineto{\pgfqpoint{1.330824in}{3.786976in}}%
\pgfpathlineto{\pgfqpoint{1.330824in}{3.786976in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{3.729085in}}%
\pgfpathlineto{\pgfqpoint{1.329448in}{3.727620in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{3.728028in}}%
\pgfpathlineto{\pgfqpoint{1.329414in}{3.728028in}}%
\pgfpathlineto{\pgfqpoint{1.329139in}{3.780874in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{3.826561in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{3.783586in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{3.783586in}}%
\pgfpathlineto{\pgfqpoint{1.328489in}{3.744404in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{3.780791in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{3.780791in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{3.886497in}}%
\pgfpathlineto{\pgfqpoint{1.327261in}{3.785133in}}%
\pgfpathlineto{\pgfqpoint{1.327056in}{3.725530in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{3.781596in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{3.781596in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{3.836053in}}%
\pgfpathlineto{\pgfqpoint{1.326309in}{3.787469in}}%
\pgfpathlineto{\pgfqpoint{1.326309in}{3.787469in}}%
\pgfpathlineto{\pgfqpoint{1.325699in}{3.722371in}}%
\pgfpathlineto{\pgfqpoint{1.324989in}{3.726783in}}%
\pgfpathlineto{\pgfqpoint{1.324584in}{3.790957in}}%
\pgfpathlineto{\pgfqpoint{1.323037in}{3.913903in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{3.894173in}}%
\pgfpathlineto{\pgfqpoint{1.321631in}{3.722643in}}%
\pgfpathlineto{\pgfqpoint{1.321464in}{3.728664in}}%
\pgfpathlineto{\pgfqpoint{1.320865in}{3.784792in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{3.795151in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{1.320565in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{1.320233in}{3.749387in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{3.781808in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{3.781808in}}%
\pgfpathlineto{\pgfqpoint{1.319636in}{3.809703in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{3.782461in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{3.782461in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{3.729072in}}%
\pgfpathlineto{\pgfqpoint{1.317950in}{3.752491in}}%
\pgfpathlineto{\pgfqpoint{1.317786in}{3.770225in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{3.752547in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{3.752547in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{3.723213in}}%
\pgfpathlineto{\pgfqpoint{1.316701in}{3.747723in}}%
\pgfpathlineto{\pgfqpoint{1.316701in}{3.747723in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{3.895269in}}%
\pgfpathlineto{\pgfqpoint{1.315849in}{3.751571in}}%
\pgfpathlineto{\pgfqpoint{1.315849in}{3.751571in}}%
\pgfpathlineto{\pgfqpoint{1.314805in}{3.722471in}}%
\pgfpathlineto{\pgfqpoint{1.314642in}{3.725117in}}%
\pgfpathlineto{\pgfqpoint{1.313439in}{3.786990in}}%
\pgfpathlineto{\pgfqpoint{1.313083in}{3.746899in}}%
\pgfpathlineto{\pgfqpoint{1.312565in}{3.723046in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{3.745799in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{3.745799in}}%
\pgfpathlineto{\pgfqpoint{1.311532in}{3.824341in}}%
\pgfpathlineto{\pgfqpoint{1.311178in}{3.758660in}}%
\pgfpathlineto{\pgfqpoint{1.310985in}{3.724140in}}%
\pgfpathlineto{\pgfqpoint{1.310760in}{3.758256in}}%
\pgfpathlineto{\pgfqpoint{1.310760in}{3.758256in}}%
\pgfpathlineto{\pgfqpoint{1.310567in}{3.787092in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{3.761571in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{3.761571in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{3.722723in}}%
\pgfpathlineto{\pgfqpoint{1.309542in}{3.757722in}}%
\pgfpathlineto{\pgfqpoint{1.309542in}{3.757722in}}%
\pgfpathlineto{\pgfqpoint{1.309382in}{3.773604in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{3.757827in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{3.757827in}}%
\pgfpathlineto{\pgfqpoint{1.309062in}{3.739421in}}%
\pgfpathlineto{\pgfqpoint{1.308967in}{3.751217in}}%
\pgfpathlineto{\pgfqpoint{1.308967in}{3.751217in}}%
\pgfpathlineto{\pgfqpoint{1.308679in}{3.813947in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{3.760321in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{3.760321in}}%
\pgfpathlineto{\pgfqpoint{1.308265in}{3.724143in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{3.760195in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{3.760195in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.760869in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.760869in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.760869in}}%
\pgfpathlineto{\pgfqpoint{1.307692in}{3.723215in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{3.757178in}}%
\pgfpathlineto{\pgfqpoint{1.307565in}{3.757178in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{3.873752in}}%
\pgfpathlineto{\pgfqpoint{1.306994in}{3.763367in}}%
\pgfpathlineto{\pgfqpoint{1.306994in}{3.763367in}}%
\pgfpathlineto{\pgfqpoint{1.306836in}{3.722150in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{3.762074in}}%
\pgfpathlineto{\pgfqpoint{1.305918in}{3.800023in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{3.768916in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{3.768916in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{3.751960in}}%
\pgfpathlineto{\pgfqpoint{1.305508in}{3.764396in}}%
\pgfpathlineto{\pgfqpoint{1.305508in}{3.764396in}}%
\pgfpathlineto{\pgfqpoint{1.305287in}{3.811413in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{3.774138in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{3.774138in}}%
\pgfpathlineto{\pgfqpoint{1.304878in}{3.722212in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{3.771362in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{3.771362in}}%
\pgfpathlineto{\pgfqpoint{1.304500in}{3.797458in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{3.772476in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{3.772476in}}%
\pgfpathlineto{\pgfqpoint{1.304092in}{3.728452in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{3.766655in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{3.766655in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{3.786880in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{3.770405in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{3.770405in}}%
\pgfpathlineto{\pgfqpoint{1.302777in}{3.722470in}}%
\pgfpathlineto{\pgfqpoint{1.302402in}{3.766187in}}%
\pgfpathlineto{\pgfqpoint{1.302371in}{3.767346in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{3.766989in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{3.766989in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{3.745558in}}%
\pgfpathlineto{\pgfqpoint{1.301997in}{3.760074in}}%
\pgfpathlineto{\pgfqpoint{1.301997in}{3.760074in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{3.800196in}}%
\pgfpathlineto{\pgfqpoint{1.301561in}{3.765695in}}%
\pgfpathlineto{\pgfqpoint{1.301561in}{3.765695in}}%
\pgfpathlineto{\pgfqpoint{1.300785in}{3.722655in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{3.759730in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{3.759730in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{3.808487in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{3.765634in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{3.765634in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{3.728196in}}%
\pgfpathlineto{\pgfqpoint{1.299948in}{3.758813in}}%
\pgfpathlineto{\pgfqpoint{1.299948in}{3.758813in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{3.834618in}}%
\pgfpathlineto{\pgfqpoint{1.299485in}{3.770455in}}%
\pgfpathlineto{\pgfqpoint{1.299485in}{3.770455in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{3.725696in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{3.758905in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{3.758905in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{3.831603in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{3.766187in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{3.766187in}}%
\pgfpathlineto{\pgfqpoint{1.298037in}{3.722449in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{3.755887in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{3.755887in}}%
\pgfpathlineto{\pgfqpoint{1.297178in}{3.856132in}}%
\pgfpathlineto{\pgfqpoint{1.296933in}{3.765058in}}%
\pgfpathlineto{\pgfqpoint{1.296933in}{3.765058in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{3.723614in}}%
\pgfpathlineto{\pgfqpoint{1.296597in}{3.761615in}}%
\pgfpathlineto{\pgfqpoint{1.296597in}{3.761615in}}%
\pgfpathlineto{\pgfqpoint{1.296475in}{3.778741in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{3.764819in}}%
\pgfpathlineto{\pgfqpoint{1.296353in}{3.764819in}}%
\pgfpathlineto{\pgfqpoint{1.296139in}{3.733532in}}%
\pgfpathlineto{\pgfqpoint{1.295225in}{3.760058in}}%
\pgfpathlineto{\pgfqpoint{1.294982in}{3.724073in}}%
\pgfpathlineto{\pgfqpoint{1.294799in}{3.753721in}}%
\pgfpathlineto{\pgfqpoint{1.294799in}{3.753721in}}%
\pgfpathlineto{\pgfqpoint{1.294587in}{3.796646in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{3.754440in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{3.754440in}}%
\pgfpathlineto{\pgfqpoint{1.294162in}{3.725051in}}%
\pgfpathlineto{\pgfqpoint{1.293647in}{3.752636in}}%
\pgfpathlineto{\pgfqpoint{1.293647in}{3.752636in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{3.848390in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{3.761938in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{3.761938in}}%
\pgfpathlineto{\pgfqpoint{1.292741in}{3.723666in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{3.744568in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{3.748311in}}%
\pgfpathlineto{\pgfqpoint{1.291658in}{3.745911in}}%
\pgfpathlineto{\pgfqpoint{1.291658in}{3.745911in}}%
\pgfpathlineto{\pgfqpoint{1.291537in}{3.739826in}}%
\pgfpathlineto{\pgfqpoint{1.291477in}{3.742723in}}%
\pgfpathlineto{\pgfqpoint{1.291477in}{3.742723in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{3.796801in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{3.750848in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{3.750848in}}%
\pgfpathlineto{\pgfqpoint{1.290788in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{1.290668in}{3.748297in}}%
\pgfpathlineto{\pgfqpoint{1.290668in}{3.748297in}}%
\pgfpathlineto{\pgfqpoint{1.290458in}{3.800918in}}%
\pgfpathlineto{\pgfqpoint{1.290249in}{3.756593in}}%
\pgfpathlineto{\pgfqpoint{1.290249in}{3.756593in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{3.722529in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{3.755909in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{3.755909in}}%
\pgfpathlineto{\pgfqpoint{1.289771in}{3.763685in}}%
\pgfpathlineto{\pgfqpoint{1.289682in}{3.756810in}}%
\pgfpathlineto{\pgfqpoint{1.289682in}{3.756810in}}%
\pgfpathlineto{\pgfqpoint{1.289443in}{3.727219in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{3.750164in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{3.750164in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{3.809207in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{3.758435in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{3.758435in}}%
\pgfpathlineto{\pgfqpoint{1.288253in}{3.725078in}}%
\pgfpathlineto{\pgfqpoint{1.288105in}{3.754195in}}%
\pgfpathlineto{\pgfqpoint{1.288105in}{3.754195in}}%
\pgfpathlineto{\pgfqpoint{1.287897in}{3.815163in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{3.761460in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{3.761460in}}%
\pgfpathlineto{\pgfqpoint{1.287512in}{3.722823in}}%
\pgfpathlineto{\pgfqpoint{1.287364in}{3.753938in}}%
\pgfpathlineto{\pgfqpoint{1.287364in}{3.753938in}}%
\pgfpathlineto{\pgfqpoint{1.287187in}{3.788875in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{3.756219in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{3.756219in}}%
\pgfpathlineto{\pgfqpoint{1.286802in}{3.723952in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{3.753581in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{3.753581in}}%
\pgfpathlineto{\pgfqpoint{1.286448in}{3.776297in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{3.753898in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{3.753898in}}%
\pgfpathlineto{\pgfqpoint{1.285977in}{3.722126in}}%
\pgfpathlineto{\pgfqpoint{1.285095in}{3.741177in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{3.741291in}}%
\pgfpathlineto{\pgfqpoint{1.285007in}{3.741252in}}%
\pgfpathlineto{\pgfqpoint{1.285007in}{3.741252in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{3.736069in}}%
\pgfpathlineto{\pgfqpoint{1.284069in}{3.741107in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{3.764418in}}%
\pgfpathlineto{\pgfqpoint{1.283572in}{3.744703in}}%
\pgfpathlineto{\pgfqpoint{1.283572in}{3.744703in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{3.722255in}}%
\pgfpathlineto{\pgfqpoint{1.283251in}{3.738355in}}%
\pgfpathlineto{\pgfqpoint{1.283251in}{3.738355in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{3.776031in}}%
\pgfpathlineto{\pgfqpoint{1.282843in}{3.745157in}}%
\pgfpathlineto{\pgfqpoint{1.282843in}{3.745157in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{3.722211in}}%
\pgfpathlineto{\pgfqpoint{1.282610in}{3.736665in}}%
\pgfpathlineto{\pgfqpoint{1.282610in}{3.736665in}}%
\pgfpathlineto{\pgfqpoint{1.282319in}{3.811217in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{3.743112in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{3.743112in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{3.724985in}}%
\pgfpathlineto{\pgfqpoint{1.281884in}{3.740927in}}%
\pgfpathlineto{\pgfqpoint{1.281884in}{3.740927in}}%
\pgfpathlineto{\pgfqpoint{1.281651in}{3.797679in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{3.742277in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{3.742277in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{3.740591in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{3.741097in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{3.741097in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{3.786672in}}%
\pgfpathlineto{\pgfqpoint{1.280292in}{3.747036in}}%
\pgfpathlineto{\pgfqpoint{1.280292in}{3.747036in}}%
\pgfpathlineto{\pgfqpoint{1.280147in}{3.722415in}}%
\pgfpathlineto{\pgfqpoint{1.280032in}{3.744230in}}%
\pgfpathlineto{\pgfqpoint{1.280032in}{3.744230in}}%
\pgfpathlineto{\pgfqpoint{1.279859in}{3.791539in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{3.746294in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{3.746294in}}%
\pgfpathlineto{\pgfqpoint{1.279571in}{3.735424in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{3.743257in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{3.743257in}}%
\pgfpathlineto{\pgfqpoint{1.279226in}{3.840400in}}%
\pgfpathlineto{\pgfqpoint{1.278996in}{3.752977in}}%
\pgfpathlineto{\pgfqpoint{1.278996in}{3.752977in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{3.722680in}}%
\pgfpathlineto{\pgfqpoint{1.278766in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{1.278766in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{1.278536in}{3.834515in}}%
\pgfpathlineto{\pgfqpoint{1.277734in}{3.748892in}}%
\pgfpathlineto{\pgfqpoint{1.277734in}{3.748892in}}%
\pgfpathlineto{\pgfqpoint{1.277562in}{3.725014in}}%
\pgfpathlineto{\pgfqpoint{1.277305in}{3.747126in}}%
\pgfpathlineto{\pgfqpoint{1.277305in}{3.747126in}}%
\pgfpathlineto{\pgfqpoint{1.276849in}{3.798942in}}%
\pgfpathlineto{\pgfqpoint{1.276535in}{3.749125in}}%
\pgfpathlineto{\pgfqpoint{1.276535in}{3.749125in}}%
\pgfpathlineto{\pgfqpoint{1.275938in}{3.724900in}}%
\pgfpathlineto{\pgfqpoint{1.275739in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{1.275739in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{1.275455in}{3.785069in}}%
\pgfpathlineto{\pgfqpoint{1.275199in}{3.752456in}}%
\pgfpathlineto{\pgfqpoint{1.275199in}{3.752456in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{3.722137in}}%
\pgfpathlineto{\pgfqpoint{1.274803in}{3.749774in}}%
\pgfpathlineto{\pgfqpoint{1.274803in}{3.749774in}}%
\pgfpathlineto{\pgfqpoint{1.274633in}{3.771945in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{3.750102in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{3.750102in}}%
\pgfpathlineto{\pgfqpoint{1.274265in}{3.745389in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{3.747783in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{3.747783in}}%
\pgfpathlineto{\pgfqpoint{1.273983in}{3.768853in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{3.749311in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{3.749311in}}%
\pgfpathlineto{\pgfqpoint{1.273588in}{3.724932in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{3.747629in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{3.747629in}}%
\pgfpathlineto{\pgfqpoint{1.272771in}{3.809779in}}%
\pgfpathlineto{\pgfqpoint{1.272518in}{3.753979in}}%
\pgfpathlineto{\pgfqpoint{1.272518in}{3.753979in}}%
\pgfpathlineto{\pgfqpoint{1.272266in}{3.722956in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{3.750279in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{3.750279in}}%
\pgfpathlineto{\pgfqpoint{1.271593in}{3.800010in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{3.756845in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{3.756845in}}%
\pgfpathlineto{\pgfqpoint{1.270866in}{3.724177in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{3.755208in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{3.755208in}}%
\pgfpathlineto{\pgfqpoint{1.270420in}{3.783486in}}%
\pgfpathlineto{\pgfqpoint{1.270252in}{3.755986in}}%
\pgfpathlineto{\pgfqpoint{1.270252in}{3.755986in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{3.722691in}}%
\pgfpathlineto{\pgfqpoint{1.269584in}{3.755341in}}%
\pgfpathlineto{\pgfqpoint{1.269584in}{3.755341in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{3.921726in}}%
\pgfpathlineto{\pgfqpoint{1.268863in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{1.268863in}{3.769906in}}%
\pgfpathlineto{\pgfqpoint{1.268696in}{3.722597in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{3.746484in}}%
\pgfpathlineto{\pgfqpoint{1.267507in}{3.731016in}}%
\pgfpathlineto{\pgfqpoint{1.267314in}{3.743490in}}%
\pgfpathlineto{\pgfqpoint{1.267314in}{3.743490in}}%
\pgfpathlineto{\pgfqpoint{1.266956in}{3.786618in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{3.745839in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{3.745839in}}%
\pgfpathlineto{\pgfqpoint{1.266433in}{3.725797in}}%
\pgfpathlineto{\pgfqpoint{1.266103in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.266103in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{3.810126in}}%
\pgfpathlineto{\pgfqpoint{1.265445in}{3.854862in}}%
\pgfpathlineto{\pgfqpoint{1.265226in}{3.816072in}}%
\pgfpathlineto{\pgfqpoint{1.265226in}{3.816072in}}%
\pgfpathlineto{\pgfqpoint{1.264078in}{3.723862in}}%
\pgfpathlineto{\pgfqpoint{1.263887in}{3.742637in}}%
\pgfpathlineto{\pgfqpoint{1.262962in}{3.784996in}}%
\pgfpathlineto{\pgfqpoint{1.262718in}{3.758732in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{3.722144in}}%
\pgfpathlineto{\pgfqpoint{1.261905in}{3.752470in}}%
\pgfpathlineto{\pgfqpoint{1.261905in}{3.752470in}}%
\pgfpathlineto{\pgfqpoint{1.261580in}{3.915941in}}%
\pgfpathlineto{\pgfqpoint{1.261283in}{3.756255in}}%
\pgfpathlineto{\pgfqpoint{1.261283in}{3.756255in}}%
\pgfpathlineto{\pgfqpoint{1.261202in}{3.737310in}}%
\pgfpathlineto{\pgfqpoint{1.261148in}{3.746741in}}%
\pgfpathlineto{\pgfqpoint{1.261148in}{3.746741in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{3.869167in}}%
\pgfpathlineto{\pgfqpoint{1.260582in}{3.749550in}}%
\pgfpathlineto{\pgfqpoint{1.260582in}{3.749550in}}%
\pgfpathlineto{\pgfqpoint{1.260421in}{3.722320in}}%
\pgfpathlineto{\pgfqpoint{1.259910in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{1.259910in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{1.259507in}{3.787714in}}%
\pgfpathlineto{\pgfqpoint{1.259212in}{3.749264in}}%
\pgfpathlineto{\pgfqpoint{1.259212in}{3.749264in}}%
\pgfpathlineto{\pgfqpoint{1.259024in}{3.722533in}}%
\pgfpathlineto{\pgfqpoint{1.258864in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{1.258864in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{1.258703in}{3.762528in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{3.750795in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{3.750795in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{3.722492in}}%
\pgfpathlineto{\pgfqpoint{1.258329in}{3.741777in}}%
\pgfpathlineto{\pgfqpoint{1.258329in}{3.741777in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{3.845029in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{3.746773in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{3.746773in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{3.738181in}}%
\pgfpathlineto{\pgfqpoint{1.257581in}{3.744417in}}%
\pgfpathlineto{\pgfqpoint{1.257581in}{3.744417in}}%
\pgfpathlineto{\pgfqpoint{1.257368in}{3.765357in}}%
\pgfpathlineto{\pgfqpoint{1.257155in}{3.744813in}}%
\pgfpathlineto{\pgfqpoint{1.257155in}{3.744813in}}%
\pgfpathlineto{\pgfqpoint{1.256756in}{3.722585in}}%
\pgfpathlineto{\pgfqpoint{1.255907in}{3.727033in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{3.727184in}}%
\pgfpathlineto{\pgfqpoint{1.255854in}{3.727090in}}%
\pgfpathlineto{\pgfqpoint{1.255854in}{3.727090in}}%
\pgfpathlineto{\pgfqpoint{1.255642in}{3.722108in}}%
\pgfpathlineto{\pgfqpoint{1.255537in}{3.726316in}}%
\pgfpathlineto{\pgfqpoint{1.255537in}{3.726316in}}%
\pgfpathlineto{\pgfqpoint{1.254269in}{3.763276in}}%
\pgfpathlineto{\pgfqpoint{1.254138in}{3.752321in}}%
\pgfpathlineto{\pgfqpoint{1.253822in}{3.723019in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{3.728291in}}%
\pgfpathlineto{\pgfqpoint{1.252824in}{3.727211in}}%
\pgfpathlineto{\pgfqpoint{1.252772in}{3.728226in}}%
\pgfpathlineto{\pgfqpoint{1.252772in}{3.728226in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{3.740082in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{3.729778in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{3.729778in}}%
\pgfpathlineto{\pgfqpoint{1.252222in}{3.722815in}}%
\pgfpathlineto{\pgfqpoint{1.251752in}{3.729467in}}%
\pgfpathlineto{\pgfqpoint{1.251752in}{3.729467in}}%
\pgfpathlineto{\pgfqpoint{1.251412in}{3.843416in}}%
\pgfpathlineto{\pgfqpoint{1.251099in}{3.730484in}}%
\pgfpathlineto{\pgfqpoint{1.251099in}{3.730484in}}%
\pgfpathlineto{\pgfqpoint{1.251047in}{3.723772in}}%
\pgfpathlineto{\pgfqpoint{1.250995in}{3.730114in}}%
\pgfpathlineto{\pgfqpoint{1.250995in}{3.730114in}}%
\pgfpathlineto{\pgfqpoint{1.250735in}{3.824878in}}%
\pgfpathlineto{\pgfqpoint{1.250423in}{3.730477in}}%
\pgfpathlineto{\pgfqpoint{1.250423in}{3.730477in}}%
\pgfpathlineto{\pgfqpoint{1.250371in}{3.727197in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{3.728330in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{3.728330in}}%
\pgfpathlineto{\pgfqpoint{1.249618in}{3.795543in}}%
\pgfpathlineto{\pgfqpoint{1.249308in}{3.728743in}}%
\pgfpathlineto{\pgfqpoint{1.249308in}{3.728743in}}%
\pgfpathlineto{\pgfqpoint{1.249230in}{3.722209in}}%
\pgfpathlineto{\pgfqpoint{1.249126in}{3.727390in}}%
\pgfpathlineto{\pgfqpoint{1.249126in}{3.727390in}}%
\pgfpathlineto{\pgfqpoint{1.248584in}{3.745170in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{3.727580in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{3.727580in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{3.727025in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{3.727025in}}%
\pgfpathlineto{\pgfqpoint{1.248351in}{3.727025in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{3.776124in}}%
\pgfpathlineto{\pgfqpoint{1.247965in}{3.848033in}}%
\pgfpathlineto{\pgfqpoint{1.247759in}{3.780617in}}%
\pgfpathlineto{\pgfqpoint{1.247759in}{3.780617in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{3.724978in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{3.770531in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{3.770531in}}%
\pgfpathlineto{\pgfqpoint{1.247244in}{3.831008in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{3.781103in}}%
\pgfpathlineto{\pgfqpoint{1.247064in}{3.781103in}}%
\pgfpathlineto{\pgfqpoint{1.246423in}{3.736730in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{3.774899in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{3.774899in}}%
\pgfpathlineto{\pgfqpoint{1.246039in}{3.859470in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{3.777136in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{3.777136in}}%
\pgfpathlineto{\pgfqpoint{1.245706in}{3.722133in}}%
\pgfpathlineto{\pgfqpoint{1.245017in}{3.773324in}}%
\pgfpathlineto{\pgfqpoint{1.245017in}{3.773324in}}%
\pgfpathlineto{\pgfqpoint{1.244915in}{3.794409in}}%
\pgfpathlineto{\pgfqpoint{1.244813in}{3.778021in}}%
\pgfpathlineto{\pgfqpoint{1.244813in}{3.778021in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{3.726967in}}%
\pgfpathlineto{\pgfqpoint{1.244100in}{3.765777in}}%
\pgfpathlineto{\pgfqpoint{1.244100in}{3.765777in}}%
\pgfpathlineto{\pgfqpoint{1.243846in}{3.929449in}}%
\pgfpathlineto{\pgfqpoint{1.243618in}{3.772829in}}%
\pgfpathlineto{\pgfqpoint{1.243618in}{3.772829in}}%
\pgfpathlineto{\pgfqpoint{1.243516in}{3.741646in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{3.764668in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{3.764668in}}%
\pgfpathlineto{\pgfqpoint{1.243263in}{3.824710in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{3.725648in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{3.756461in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{3.756461in}}%
\pgfpathlineto{\pgfqpoint{1.242706in}{3.797393in}}%
\pgfpathlineto{\pgfqpoint{1.242554in}{3.758774in}}%
\pgfpathlineto{\pgfqpoint{1.242554in}{3.758774in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{3.723415in}}%
\pgfpathlineto{\pgfqpoint{1.241796in}{3.756116in}}%
\pgfpathlineto{\pgfqpoint{1.241796in}{3.756116in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{3.800979in}}%
\pgfpathlineto{\pgfqpoint{1.241469in}{3.762570in}}%
\pgfpathlineto{\pgfqpoint{1.241469in}{3.762570in}}%
\pgfpathlineto{\pgfqpoint{1.241293in}{3.724874in}}%
\pgfpathlineto{\pgfqpoint{1.240714in}{3.757017in}}%
\pgfpathlineto{\pgfqpoint{1.240714in}{3.757017in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{3.825308in}}%
\pgfpathlineto{\pgfqpoint{1.240237in}{3.765277in}}%
\pgfpathlineto{\pgfqpoint{1.240237in}{3.765277in}}%
\pgfpathlineto{\pgfqpoint{1.240012in}{3.722278in}}%
\pgfpathlineto{\pgfqpoint{1.239461in}{3.759416in}}%
\pgfpathlineto{\pgfqpoint{1.239461in}{3.759416in}}%
\pgfpathlineto{\pgfqpoint{1.239286in}{3.790856in}}%
\pgfpathlineto{\pgfqpoint{1.239111in}{3.762608in}}%
\pgfpathlineto{\pgfqpoint{1.239111in}{3.762608in}}%
\pgfpathlineto{\pgfqpoint{1.238837in}{3.722227in}}%
\pgfpathlineto{\pgfqpoint{1.237990in}{3.753295in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{3.767849in}}%
\pgfpathlineto{\pgfqpoint{1.237691in}{3.756228in}}%
\pgfpathlineto{\pgfqpoint{1.237691in}{3.756228in}}%
\pgfpathlineto{\pgfqpoint{1.237443in}{3.727993in}}%
\pgfpathlineto{\pgfqpoint{1.237071in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{1.237071in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{1.236823in}{3.803134in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{3.753013in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{3.753013in}}%
\pgfpathlineto{\pgfqpoint{1.236476in}{3.728314in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{3.747821in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{3.747821in}}%
\pgfpathlineto{\pgfqpoint{1.236154in}{3.793042in}}%
\pgfpathlineto{\pgfqpoint{1.235660in}{3.748290in}}%
\pgfpathlineto{\pgfqpoint{1.235660in}{3.748290in}}%
\pgfpathlineto{\pgfqpoint{1.235439in}{3.727803in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{3.745899in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{3.745899in}}%
\pgfpathlineto{\pgfqpoint{1.234675in}{3.755749in}}%
\pgfpathlineto{\pgfqpoint{1.234552in}{3.747280in}}%
\pgfpathlineto{\pgfqpoint{1.234552in}{3.747280in}}%
\pgfpathlineto{\pgfqpoint{1.234429in}{3.738661in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{3.746512in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{3.746512in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{3.757661in}}%
\pgfpathlineto{\pgfqpoint{1.234061in}{3.749036in}}%
\pgfpathlineto{\pgfqpoint{1.234061in}{3.749036in}}%
\pgfpathlineto{\pgfqpoint{1.233889in}{3.727939in}}%
\pgfpathlineto{\pgfqpoint{1.233742in}{3.746482in}}%
\pgfpathlineto{\pgfqpoint{1.233742in}{3.746482in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{3.779427in}}%
\pgfpathlineto{\pgfqpoint{1.233350in}{3.747803in}}%
\pgfpathlineto{\pgfqpoint{1.233350in}{3.747803in}}%
\pgfpathlineto{\pgfqpoint{1.232935in}{3.722731in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{3.747550in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{3.747550in}}%
\pgfpathlineto{\pgfqpoint{1.232495in}{3.794562in}}%
\pgfpathlineto{\pgfqpoint{1.232227in}{3.748042in}}%
\pgfpathlineto{\pgfqpoint{1.232227in}{3.748042in}}%
\pgfpathlineto{\pgfqpoint{1.232154in}{3.744292in}}%
\pgfpathlineto{\pgfqpoint{1.232080in}{3.746488in}}%
\pgfpathlineto{\pgfqpoint{1.232080in}{3.746488in}}%
\pgfpathlineto{\pgfqpoint{1.231934in}{3.754244in}}%
\pgfpathlineto{\pgfqpoint{1.231812in}{3.747936in}}%
\pgfpathlineto{\pgfqpoint{1.231812in}{3.747936in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{3.726721in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{1.231132in}{3.776264in}}%
\pgfpathlineto{\pgfqpoint{1.230937in}{3.747735in}}%
\pgfpathlineto{\pgfqpoint{1.230937in}{3.747735in}}%
\pgfpathlineto{\pgfqpoint{1.230816in}{3.727288in}}%
\pgfpathlineto{\pgfqpoint{1.230719in}{3.742096in}}%
\pgfpathlineto{\pgfqpoint{1.230719in}{3.742096in}}%
\pgfpathlineto{\pgfqpoint{1.230428in}{3.846071in}}%
\pgfpathlineto{\pgfqpoint{1.230089in}{3.742252in}}%
\pgfpathlineto{\pgfqpoint{1.230089in}{3.742252in}}%
\pgfpathlineto{\pgfqpoint{1.229702in}{3.726182in}}%
\pgfpathlineto{\pgfqpoint{1.229557in}{3.741699in}}%
\pgfpathlineto{\pgfqpoint{1.229557in}{3.741699in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{3.787118in}}%
\pgfpathlineto{\pgfqpoint{1.228954in}{3.742068in}}%
\pgfpathlineto{\pgfqpoint{1.228954in}{3.742068in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{3.735668in}}%
\pgfpathlineto{\pgfqpoint{1.228810in}{3.741345in}}%
\pgfpathlineto{\pgfqpoint{1.228810in}{3.741345in}}%
\pgfpathlineto{\pgfqpoint{1.228545in}{3.795349in}}%
\pgfpathlineto{\pgfqpoint{1.228328in}{3.742827in}}%
\pgfpathlineto{\pgfqpoint{1.228328in}{3.742827in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{3.733590in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{3.741157in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{3.741157in}}%
\pgfpathlineto{\pgfqpoint{1.227968in}{3.789975in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{3.747395in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{3.747395in}}%
\pgfpathlineto{\pgfqpoint{1.227680in}{3.725656in}}%
\pgfpathlineto{\pgfqpoint{1.227584in}{3.745969in}}%
\pgfpathlineto{\pgfqpoint{1.227584in}{3.745969in}}%
\pgfpathlineto{\pgfqpoint{1.227344in}{3.829194in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{3.749366in}}%
\pgfpathlineto{\pgfqpoint{1.227033in}{3.749366in}}%
\pgfpathlineto{\pgfqpoint{1.226865in}{3.737458in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{3.748592in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{3.748592in}}%
\pgfpathlineto{\pgfqpoint{1.226578in}{3.751046in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{3.749650in}}%
\pgfpathlineto{\pgfqpoint{1.226530in}{3.749650in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{3.725609in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{3.747177in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{3.747177in}}%
\pgfpathlineto{\pgfqpoint{1.225934in}{3.821938in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{3.752144in}}%
\pgfpathlineto{\pgfqpoint{1.225219in}{3.752144in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{3.748590in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{3.748590in}}%
\pgfpathlineto{\pgfqpoint{1.224767in}{3.767626in}}%
\pgfpathlineto{\pgfqpoint{1.224625in}{3.749659in}}%
\pgfpathlineto{\pgfqpoint{1.224625in}{3.749659in}}%
\pgfpathlineto{\pgfqpoint{1.224080in}{3.722916in}}%
\pgfpathlineto{\pgfqpoint{1.223890in}{3.744407in}}%
\pgfpathlineto{\pgfqpoint{1.223890in}{3.744407in}}%
\pgfpathlineto{\pgfqpoint{1.223535in}{3.835028in}}%
\pgfpathlineto{\pgfqpoint{1.222779in}{3.752077in}}%
\pgfpathlineto{\pgfqpoint{1.222544in}{3.734203in}}%
\pgfpathlineto{\pgfqpoint{1.222308in}{3.750232in}}%
\pgfpathlineto{\pgfqpoint{1.222308in}{3.750232in}}%
\pgfpathlineto{\pgfqpoint{1.221861in}{3.813240in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{3.756219in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{3.756219in}}%
\pgfpathlineto{\pgfqpoint{1.221415in}{3.722653in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{3.753043in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{3.753043in}}%
\pgfpathlineto{\pgfqpoint{1.220501in}{3.824296in}}%
\pgfpathlineto{\pgfqpoint{1.219637in}{3.774769in}}%
\pgfpathlineto{\pgfqpoint{1.219427in}{3.723758in}}%
\pgfpathlineto{\pgfqpoint{1.219264in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.219264in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{3.852775in}}%
\pgfpathlineto{\pgfqpoint{1.218798in}{3.767892in}}%
\pgfpathlineto{\pgfqpoint{1.218798in}{3.767892in}}%
\pgfpathlineto{\pgfqpoint{1.218612in}{3.722239in}}%
\pgfpathlineto{\pgfqpoint{1.217614in}{3.729615in}}%
\pgfpathlineto{\pgfqpoint{1.217591in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.217591in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.217591in}{3.729583in}}%
\pgfpathlineto{\pgfqpoint{1.217406in}{3.738676in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{3.788281in}}%
\pgfpathlineto{\pgfqpoint{1.216459in}{3.740310in}}%
\pgfpathlineto{\pgfqpoint{1.216459in}{3.740310in}}%
\pgfpathlineto{\pgfqpoint{1.216390in}{3.731080in}}%
\pgfpathlineto{\pgfqpoint{1.216344in}{3.739426in}}%
\pgfpathlineto{\pgfqpoint{1.216344in}{3.739426in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{3.904733in}}%
\pgfpathlineto{\pgfqpoint{1.215814in}{3.748262in}}%
\pgfpathlineto{\pgfqpoint{1.215814in}{3.748262in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{3.723792in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{3.743416in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{3.743416in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{3.798135in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{3.745455in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{3.745455in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{3.722640in}}%
\pgfpathlineto{\pgfqpoint{1.215124in}{3.744910in}}%
\pgfpathlineto{\pgfqpoint{1.215124in}{3.744910in}}%
\pgfpathlineto{\pgfqpoint{1.214941in}{3.796893in}}%
\pgfpathlineto{\pgfqpoint{1.214757in}{3.749548in}}%
\pgfpathlineto{\pgfqpoint{1.214757in}{3.749548in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{3.722533in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{3.743259in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{3.743259in}}%
\pgfpathlineto{\pgfqpoint{1.214070in}{3.784837in}}%
\pgfpathlineto{\pgfqpoint{1.213910in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{1.213910in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{1.213819in}{3.732174in}}%
\pgfpathlineto{\pgfqpoint{1.213727in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{1.213727in}{3.744422in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{3.763513in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{3.750360in}}%
\pgfpathlineto{\pgfqpoint{1.213522in}{3.750360in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{3.723528in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{3.742774in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{3.742774in}}%
\pgfpathlineto{\pgfqpoint{1.213043in}{4.041061in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{3.748104in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{3.748104in}}%
\pgfpathlineto{\pgfqpoint{1.212678in}{3.727738in}}%
\pgfpathlineto{\pgfqpoint{1.212587in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{1.212587in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{1.212473in}{3.765840in}}%
\pgfpathlineto{\pgfqpoint{1.212382in}{3.749663in}}%
\pgfpathlineto{\pgfqpoint{1.212382in}{3.749663in}}%
\pgfpathlineto{\pgfqpoint{1.212291in}{3.735207in}}%
\pgfpathlineto{\pgfqpoint{1.212201in}{3.749560in}}%
\pgfpathlineto{\pgfqpoint{1.212201in}{3.749560in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{3.845685in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{3.755465in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{3.755465in}}%
\pgfpathlineto{\pgfqpoint{1.211474in}{3.731421in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{3.753396in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{3.753396in}}%
\pgfpathlineto{\pgfqpoint{1.210727in}{3.780012in}}%
\pgfpathlineto{\pgfqpoint{1.210592in}{3.757078in}}%
\pgfpathlineto{\pgfqpoint{1.210592in}{3.757078in}}%
\pgfpathlineto{\pgfqpoint{1.210434in}{3.724800in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{1.210321in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{1.210005in}{3.860434in}}%
\pgfpathlineto{\pgfqpoint{1.209644in}{3.750595in}}%
\pgfpathlineto{\pgfqpoint{1.209644in}{3.750595in}}%
\pgfpathlineto{\pgfqpoint{1.209397in}{3.730727in}}%
\pgfpathlineto{\pgfqpoint{1.209239in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{1.209239in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{3.864477in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{3.748065in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{3.748065in}}%
\pgfpathlineto{\pgfqpoint{1.208274in}{3.726198in}}%
\pgfpathlineto{\pgfqpoint{1.208162in}{3.744061in}}%
\pgfpathlineto{\pgfqpoint{1.208162in}{3.744061in}}%
\pgfpathlineto{\pgfqpoint{1.207893in}{3.835175in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{3.749281in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{3.749281in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{3.727091in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{3.748558in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{3.748558in}}%
\pgfpathlineto{\pgfqpoint{1.206821in}{3.816555in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{3.752108in}}%
\pgfpathlineto{\pgfqpoint{1.206486in}{3.752108in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{3.727322in}}%
\pgfpathlineto{\pgfqpoint{1.206041in}{3.751203in}}%
\pgfpathlineto{\pgfqpoint{1.206041in}{3.751203in}}%
\pgfpathlineto{\pgfqpoint{1.205908in}{3.763269in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{3.752991in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{3.752991in}}%
\pgfpathlineto{\pgfqpoint{1.205530in}{3.727280in}}%
\pgfpathlineto{\pgfqpoint{1.205309in}{3.750595in}}%
\pgfpathlineto{\pgfqpoint{1.205309in}{3.750595in}}%
\pgfpathlineto{\pgfqpoint{1.205065in}{3.775291in}}%
\pgfpathlineto{\pgfqpoint{1.204843in}{3.751790in}}%
\pgfpathlineto{\pgfqpoint{1.204843in}{3.751790in}}%
\pgfpathlineto{\pgfqpoint{1.204555in}{3.728875in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{3.750676in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{3.750676in}}%
\pgfpathlineto{\pgfqpoint{1.203981in}{3.854833in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{3.756238in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{3.756238in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{3.722433in}}%
\pgfpathlineto{\pgfqpoint{1.202549in}{3.746019in}}%
\pgfpathlineto{\pgfqpoint{1.202242in}{3.753389in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{3.746524in}}%
\pgfpathlineto{\pgfqpoint{1.202089in}{3.746524in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{3.722177in}}%
\pgfpathlineto{\pgfqpoint{1.201694in}{3.744210in}}%
\pgfpathlineto{\pgfqpoint{1.201694in}{3.744210in}}%
\pgfpathlineto{\pgfqpoint{1.201541in}{3.767266in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.747057in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{3.747057in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{3.742686in}}%
\pgfpathlineto{\pgfqpoint{1.201300in}{3.746898in}}%
\pgfpathlineto{\pgfqpoint{1.201300in}{3.746898in}}%
\pgfpathlineto{\pgfqpoint{1.200950in}{3.959181in}}%
\pgfpathlineto{\pgfqpoint{1.200667in}{3.751212in}}%
\pgfpathlineto{\pgfqpoint{1.200667in}{3.751212in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{3.725996in}}%
\pgfpathlineto{\pgfqpoint{1.200448in}{3.748141in}}%
\pgfpathlineto{\pgfqpoint{1.200448in}{3.748141in}}%
\pgfpathlineto{\pgfqpoint{1.200339in}{3.761516in}}%
\pgfpathlineto{\pgfqpoint{1.200231in}{3.750641in}}%
\pgfpathlineto{\pgfqpoint{1.200231in}{3.750641in}}%
\pgfpathlineto{\pgfqpoint{1.199969in}{3.723872in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{3.746921in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{3.746921in}}%
\pgfpathlineto{\pgfqpoint{1.199339in}{3.844770in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{3.755020in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{3.755020in}}%
\pgfpathlineto{\pgfqpoint{1.199035in}{3.722464in}}%
\pgfpathlineto{\pgfqpoint{1.198926in}{3.751060in}}%
\pgfpathlineto{\pgfqpoint{1.198926in}{3.751060in}}%
\pgfpathlineto{\pgfqpoint{1.198753in}{3.831000in}}%
\pgfpathlineto{\pgfqpoint{1.198536in}{3.756057in}}%
\pgfpathlineto{\pgfqpoint{1.198536in}{3.756057in}}%
\pgfpathlineto{\pgfqpoint{1.198428in}{3.724471in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{3.752862in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{3.752862in}}%
\pgfpathlineto{\pgfqpoint{1.198103in}{3.859939in}}%
\pgfpathlineto{\pgfqpoint{1.197844in}{3.754675in}}%
\pgfpathlineto{\pgfqpoint{1.197844in}{3.754675in}}%
\pgfpathlineto{\pgfqpoint{1.197606in}{3.723857in}}%
\pgfpathlineto{\pgfqpoint{1.197153in}{3.753026in}}%
\pgfpathlineto{\pgfqpoint{1.197153in}{3.753026in}}%
\pgfpathlineto{\pgfqpoint{1.196680in}{3.827714in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.754426in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{3.754426in}}%
\pgfpathlineto{\pgfqpoint{1.196185in}{3.724863in}}%
\pgfpathlineto{\pgfqpoint{1.195499in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{1.195499in}{3.753263in}}%
\pgfpathlineto{\pgfqpoint{1.195306in}{3.784802in}}%
\pgfpathlineto{\pgfqpoint{1.195177in}{3.755034in}}%
\pgfpathlineto{\pgfqpoint{1.195177in}{3.755034in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{3.722363in}}%
\pgfpathlineto{\pgfqpoint{1.194878in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{1.194878in}{3.753735in}}%
\pgfpathlineto{\pgfqpoint{1.194750in}{3.778236in}}%
\pgfpathlineto{\pgfqpoint{1.194621in}{3.755573in}}%
\pgfpathlineto{\pgfqpoint{1.194621in}{3.755573in}}%
\pgfpathlineto{\pgfqpoint{1.194557in}{3.747800in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{3.753570in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{3.753570in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{3.863475in}}%
\pgfpathlineto{\pgfqpoint{1.193981in}{3.759185in}}%
\pgfpathlineto{\pgfqpoint{1.193981in}{3.759185in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{3.742332in}}%
\pgfpathlineto{\pgfqpoint{1.193768in}{3.757256in}}%
\pgfpathlineto{\pgfqpoint{1.193768in}{3.757256in}}%
\pgfpathlineto{\pgfqpoint{1.193683in}{3.764701in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{3.759598in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{3.759598in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{3.722245in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{3.756022in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{3.756022in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{3.822076in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{3.761488in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{3.761488in}}%
\pgfpathlineto{\pgfqpoint{1.191752in}{3.741696in}}%
\pgfpathlineto{\pgfqpoint{1.191583in}{3.761008in}}%
\pgfpathlineto{\pgfqpoint{1.191583in}{3.761008in}}%
\pgfpathlineto{\pgfqpoint{1.191541in}{3.764218in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{3.762420in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{3.762420in}}%
\pgfpathlineto{\pgfqpoint{1.190423in}{3.722550in}}%
\pgfpathlineto{\pgfqpoint{1.190254in}{3.738634in}}%
\pgfpathlineto{\pgfqpoint{1.190044in}{3.764701in}}%
\pgfpathlineto{\pgfqpoint{1.189897in}{3.742523in}}%
\pgfpathlineto{\pgfqpoint{1.189897in}{3.742523in}}%
\pgfpathlineto{\pgfqpoint{1.189792in}{3.729750in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{3.741371in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{3.741371in}}%
\pgfpathlineto{\pgfqpoint{1.189519in}{3.775110in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{3.745781in}}%
\pgfpathlineto{\pgfqpoint{1.189351in}{3.745781in}}%
\pgfpathlineto{\pgfqpoint{1.189016in}{3.725221in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{3.743792in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{3.743792in}}%
\pgfpathlineto{\pgfqpoint{1.188639in}{3.814296in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{3.745560in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{3.745560in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{3.742612in}}%
\pgfpathlineto{\pgfqpoint{1.188242in}{3.744973in}}%
\pgfpathlineto{\pgfqpoint{1.188242in}{3.744973in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{3.745790in}}%
\pgfpathlineto{\pgfqpoint{1.188179in}{3.745415in}}%
\pgfpathlineto{\pgfqpoint{1.188179in}{3.745415in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{3.733967in}}%
\pgfpathlineto{\pgfqpoint{1.187866in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{1.187866in}{3.743897in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{3.748056in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{3.745923in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{3.745923in}}%
\pgfpathlineto{\pgfqpoint{1.187595in}{3.731046in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{3.742301in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{3.742301in}}%
\pgfpathlineto{\pgfqpoint{1.187303in}{3.779637in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{1.186908in}{3.722300in}}%
\pgfpathlineto{\pgfqpoint{1.186306in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{1.186306in}{3.742428in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{3.864466in}}%
\pgfpathlineto{\pgfqpoint{1.185167in}{3.756481in}}%
\pgfpathlineto{\pgfqpoint{1.185084in}{3.754785in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{3.756056in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{3.756056in}}%
\pgfpathlineto{\pgfqpoint{1.184754in}{3.798236in}}%
\pgfpathlineto{\pgfqpoint{1.184486in}{3.756469in}}%
\pgfpathlineto{\pgfqpoint{1.184486in}{3.756469in}}%
\pgfpathlineto{\pgfqpoint{1.184321in}{3.730454in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{3.755948in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{3.755948in}}%
\pgfpathlineto{\pgfqpoint{1.184033in}{3.781657in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{3.757158in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{3.757158in}}%
\pgfpathlineto{\pgfqpoint{1.183745in}{3.724579in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{3.756728in}}%
\pgfpathlineto{\pgfqpoint{1.182862in}{3.756728in}}%
\pgfpathlineto{\pgfqpoint{1.182759in}{3.764239in}}%
\pgfpathlineto{\pgfqpoint{1.182677in}{3.757372in}}%
\pgfpathlineto{\pgfqpoint{1.182677in}{3.757372in}}%
\pgfpathlineto{\pgfqpoint{1.182493in}{3.731623in}}%
\pgfpathlineto{\pgfqpoint{1.182309in}{3.756193in}}%
\pgfpathlineto{\pgfqpoint{1.182309in}{3.756193in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{3.823280in}}%
\pgfpathlineto{\pgfqpoint{1.181675in}{3.762698in}}%
\pgfpathlineto{\pgfqpoint{1.181675in}{3.762698in}}%
\pgfpathlineto{\pgfqpoint{1.181512in}{3.726533in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{3.756157in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{3.756157in}}%
\pgfpathlineto{\pgfqpoint{1.181227in}{3.793559in}}%
\pgfpathlineto{\pgfqpoint{1.181105in}{3.760996in}}%
\pgfpathlineto{\pgfqpoint{1.181105in}{3.760996in}}%
\pgfpathlineto{\pgfqpoint{1.180982in}{3.732734in}}%
\pgfpathlineto{\pgfqpoint{1.180881in}{3.758332in}}%
\pgfpathlineto{\pgfqpoint{1.180881in}{3.758332in}}%
\pgfpathlineto{\pgfqpoint{1.180738in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{1.180616in}{3.765185in}}%
\pgfpathlineto{\pgfqpoint{1.180616in}{3.765185in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{3.722383in}}%
\pgfpathlineto{\pgfqpoint{1.180331in}{3.760746in}}%
\pgfpathlineto{\pgfqpoint{1.180331in}{3.760746in}}%
\pgfpathlineto{\pgfqpoint{1.180250in}{3.777068in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{1.179824in}{3.724303in}}%
\pgfpathlineto{\pgfqpoint{1.179297in}{3.759902in}}%
\pgfpathlineto{\pgfqpoint{1.179297in}{3.759902in}}%
\pgfpathlineto{\pgfqpoint{1.179095in}{3.854925in}}%
\pgfpathlineto{\pgfqpoint{1.178953in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.178953in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{1.178872in}{3.727477in}}%
\pgfpathlineto{\pgfqpoint{1.178792in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{1.178792in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{1.178610in}{3.895477in}}%
\pgfpathlineto{\pgfqpoint{1.178408in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{1.178408in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{1.178327in}{3.746491in}}%
\pgfpathlineto{\pgfqpoint{1.178267in}{3.761497in}}%
\pgfpathlineto{\pgfqpoint{1.178267in}{3.761497in}}%
\pgfpathlineto{\pgfqpoint{1.178126in}{3.817738in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{3.764900in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{3.764900in}}%
\pgfpathlineto{\pgfqpoint{1.177823in}{3.722253in}}%
\pgfpathlineto{\pgfqpoint{1.177501in}{3.762961in}}%
\pgfpathlineto{\pgfqpoint{1.177501in}{3.762961in}}%
\pgfpathlineto{\pgfqpoint{1.176959in}{3.875913in}}%
\pgfpathlineto{\pgfqpoint{1.176798in}{3.773182in}}%
\pgfpathlineto{\pgfqpoint{1.176798in}{3.773182in}}%
\pgfpathlineto{\pgfqpoint{1.176678in}{3.722157in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{3.765668in}}%
\pgfpathlineto{\pgfqpoint{1.176537in}{3.765668in}}%
\pgfpathlineto{\pgfqpoint{1.176457in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{3.766543in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{3.766543in}}%
\pgfpathlineto{\pgfqpoint{1.176237in}{3.737220in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{3.763415in}}%
\pgfpathlineto{\pgfqpoint{1.176117in}{3.763415in}}%
\pgfpathlineto{\pgfqpoint{1.175957in}{3.807613in}}%
\pgfpathlineto{\pgfqpoint{1.175797in}{3.769509in}}%
\pgfpathlineto{\pgfqpoint{1.175797in}{3.769509in}}%
\pgfpathlineto{\pgfqpoint{1.175617in}{3.722232in}}%
\pgfpathlineto{\pgfqpoint{1.174838in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{1.174838in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{3.836156in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{3.772178in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{3.772178in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{3.736423in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{3.765599in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{3.765599in}}%
\pgfpathlineto{\pgfqpoint{1.173705in}{3.916014in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{3.771726in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{3.771726in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{3.761419in}}%
\pgfpathlineto{\pgfqpoint{1.173368in}{3.769961in}}%
\pgfpathlineto{\pgfqpoint{1.173368in}{3.769961in}}%
\pgfpathlineto{\pgfqpoint{1.173249in}{3.809983in}}%
\pgfpathlineto{\pgfqpoint{1.173130in}{3.770579in}}%
\pgfpathlineto{\pgfqpoint{1.173130in}{3.770579in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{3.729803in}}%
\pgfpathlineto{\pgfqpoint{1.172180in}{3.766855in}}%
\pgfpathlineto{\pgfqpoint{1.172180in}{3.766855in}}%
\pgfpathlineto{\pgfqpoint{1.172062in}{3.791541in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{3.769331in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{3.769331in}}%
\pgfpathlineto{\pgfqpoint{1.171825in}{3.724757in}}%
\pgfpathlineto{\pgfqpoint{1.171431in}{3.761858in}}%
\pgfpathlineto{\pgfqpoint{1.171431in}{3.761858in}}%
\pgfpathlineto{\pgfqpoint{1.171175in}{4.017615in}}%
\pgfpathlineto{\pgfqpoint{1.170684in}{3.764884in}}%
\pgfpathlineto{\pgfqpoint{1.170684in}{3.764884in}}%
\pgfpathlineto{\pgfqpoint{1.170547in}{3.727704in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{3.761295in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{3.761295in}}%
\pgfpathlineto{\pgfqpoint{1.170291in}{3.789744in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{3.761681in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{3.761681in}}%
\pgfpathlineto{\pgfqpoint{1.169958in}{3.722156in}}%
\pgfpathlineto{\pgfqpoint{1.169704in}{3.756562in}}%
\pgfpathlineto{\pgfqpoint{1.169704in}{3.756562in}}%
\pgfpathlineto{\pgfqpoint{1.169586in}{3.779493in}}%
\pgfpathlineto{\pgfqpoint{1.169488in}{3.758343in}}%
\pgfpathlineto{\pgfqpoint{1.169488in}{3.758343in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{3.724123in}}%
\pgfpathlineto{\pgfqpoint{1.169215in}{3.758067in}}%
\pgfpathlineto{\pgfqpoint{1.169215in}{3.758067in}}%
\pgfpathlineto{\pgfqpoint{1.168590in}{3.916758in}}%
\pgfpathlineto{\pgfqpoint{1.168356in}{3.761156in}}%
\pgfpathlineto{\pgfqpoint{1.168356in}{3.761156in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{3.722370in}}%
\pgfpathlineto{\pgfqpoint{1.167812in}{3.757484in}}%
\pgfpathlineto{\pgfqpoint{1.167812in}{3.757484in}}%
\pgfpathlineto{\pgfqpoint{1.167675in}{3.772121in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{3.759681in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{3.759681in}}%
\pgfpathlineto{\pgfqpoint{1.167287in}{3.741421in}}%
\pgfpathlineto{\pgfqpoint{1.167190in}{3.757461in}}%
\pgfpathlineto{\pgfqpoint{1.167190in}{3.757461in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{3.823323in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{3.761933in}}%
\pgfpathlineto{\pgfqpoint{1.166860in}{3.761933in}}%
\pgfpathlineto{\pgfqpoint{1.166764in}{3.725225in}}%
\pgfpathlineto{\pgfqpoint{1.166686in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{1.166686in}{3.760163in}}%
\pgfpathlineto{\pgfqpoint{1.166531in}{3.868698in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{3.763851in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{3.763851in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{3.724151in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{3.754998in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{3.754998in}}%
\pgfpathlineto{\pgfqpoint{1.166067in}{3.854614in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{3.770948in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{3.770948in}}%
\pgfpathlineto{\pgfqpoint{1.165835in}{3.724905in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{3.762278in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{3.762278in}}%
\pgfpathlineto{\pgfqpoint{1.165623in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{1.165527in}{3.771587in}}%
\pgfpathlineto{\pgfqpoint{1.165527in}{3.771587in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{3.725173in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{3.770682in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{3.770682in}}%
\pgfpathlineto{\pgfqpoint{1.164968in}{3.804969in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.772681in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{3.772681in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{3.744808in}}%
\pgfpathlineto{\pgfqpoint{1.164583in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{1.164583in}{3.766980in}}%
\pgfpathlineto{\pgfqpoint{1.164487in}{3.785858in}}%
\pgfpathlineto{\pgfqpoint{1.164410in}{3.770948in}}%
\pgfpathlineto{\pgfqpoint{1.164410in}{3.770948in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{3.742404in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{3.767704in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{3.767704in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{3.810161in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{3.771279in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{3.771279in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{3.755625in}}%
\pgfpathlineto{\pgfqpoint{1.163758in}{3.766060in}}%
\pgfpathlineto{\pgfqpoint{1.163758in}{3.766060in}}%
\pgfpathlineto{\pgfqpoint{1.163566in}{3.847799in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{3.774980in}}%
\pgfpathlineto{\pgfqpoint{1.163394in}{3.774980in}}%
\pgfpathlineto{\pgfqpoint{1.163241in}{3.725119in}}%
\pgfpathlineto{\pgfqpoint{1.162572in}{3.771081in}}%
\pgfpathlineto{\pgfqpoint{1.162572in}{3.771081in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{3.803859in}}%
\pgfpathlineto{\pgfqpoint{1.162267in}{3.774309in}}%
\pgfpathlineto{\pgfqpoint{1.162267in}{3.774309in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{3.722982in}}%
\pgfpathlineto{\pgfqpoint{1.161733in}{3.761595in}}%
\pgfpathlineto{\pgfqpoint{1.161733in}{3.761595in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{3.948659in}}%
\pgfpathlineto{\pgfqpoint{1.161277in}{3.769980in}}%
\pgfpathlineto{\pgfqpoint{1.161277in}{3.769980in}}%
\pgfpathlineto{\pgfqpoint{1.161201in}{3.743105in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{3.762569in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{3.762569in}}%
\pgfpathlineto{\pgfqpoint{1.160935in}{3.813462in}}%
\pgfpathlineto{\pgfqpoint{1.160556in}{3.765513in}}%
\pgfpathlineto{\pgfqpoint{1.160556in}{3.765513in}}%
\pgfpathlineto{\pgfqpoint{1.160253in}{3.726329in}}%
\pgfpathlineto{\pgfqpoint{1.160139in}{3.764543in}}%
\pgfpathlineto{\pgfqpoint{1.160139in}{3.764543in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{3.856614in}}%
\pgfpathlineto{\pgfqpoint{1.159799in}{3.775196in}}%
\pgfpathlineto{\pgfqpoint{1.159799in}{3.775196in}}%
\pgfpathlineto{\pgfqpoint{1.159704in}{3.730347in}}%
\pgfpathlineto{\pgfqpoint{1.159572in}{3.770053in}}%
\pgfpathlineto{\pgfqpoint{1.159572in}{3.770053in}}%
\pgfpathlineto{\pgfqpoint{1.159496in}{3.786072in}}%
\pgfpathlineto{\pgfqpoint{1.159421in}{3.773012in}}%
\pgfpathlineto{\pgfqpoint{1.159421in}{3.773012in}}%
\pgfpathlineto{\pgfqpoint{1.159345in}{3.756112in}}%
\pgfpathlineto{\pgfqpoint{1.159270in}{3.771777in}}%
\pgfpathlineto{\pgfqpoint{1.159270in}{3.771777in}}%
\pgfpathlineto{\pgfqpoint{1.159062in}{3.881711in}}%
\pgfpathlineto{\pgfqpoint{1.158893in}{3.782950in}}%
\pgfpathlineto{\pgfqpoint{1.158893in}{3.782950in}}%
\pgfpathlineto{\pgfqpoint{1.158667in}{3.723995in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{3.781090in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{3.781090in}}%
\pgfpathlineto{\pgfqpoint{1.158290in}{3.812728in}}%
\pgfpathlineto{\pgfqpoint{1.158159in}{3.781827in}}%
\pgfpathlineto{\pgfqpoint{1.158159in}{3.781827in}}%
\pgfpathlineto{\pgfqpoint{1.158027in}{3.754185in}}%
\pgfpathlineto{\pgfqpoint{1.157746in}{3.781227in}}%
\pgfpathlineto{\pgfqpoint{1.157746in}{3.781227in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{3.858402in}}%
\pgfpathlineto{\pgfqpoint{1.157352in}{3.790928in}}%
\pgfpathlineto{\pgfqpoint{1.157352in}{3.790928in}}%
\pgfpathlineto{\pgfqpoint{1.157221in}{3.725868in}}%
\pgfpathlineto{\pgfqpoint{1.157108in}{3.779163in}}%
\pgfpathlineto{\pgfqpoint{1.157108in}{3.779163in}}%
\pgfpathlineto{\pgfqpoint{1.156977in}{3.852070in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{3.788924in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{3.788924in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{3.756885in}}%
\pgfpathlineto{\pgfqpoint{1.156678in}{3.786516in}}%
\pgfpathlineto{\pgfqpoint{1.156678in}{3.786516in}}%
\pgfpathlineto{\pgfqpoint{1.156566in}{3.825634in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{3.792776in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{3.792776in}}%
\pgfpathlineto{\pgfqpoint{1.156267in}{3.723064in}}%
\pgfpathlineto{\pgfqpoint{1.155484in}{3.790887in}}%
\pgfpathlineto{\pgfqpoint{1.155484in}{3.790887in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{3.812550in}}%
\pgfpathlineto{\pgfqpoint{1.155316in}{3.797099in}}%
\pgfpathlineto{\pgfqpoint{1.155316in}{3.797099in}}%
\pgfpathlineto{\pgfqpoint{1.155205in}{3.758224in}}%
\pgfpathlineto{\pgfqpoint{1.155112in}{3.789732in}}%
\pgfpathlineto{\pgfqpoint{1.155112in}{3.789732in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{3.834478in}}%
\pgfpathlineto{\pgfqpoint{1.154889in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{1.154889in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{1.153869in}{3.724887in}}%
\pgfpathlineto{\pgfqpoint{1.153721in}{3.749977in}}%
\pgfpathlineto{\pgfqpoint{1.153517in}{3.787877in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{3.752408in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{3.752408in}}%
\pgfpathlineto{\pgfqpoint{1.153203in}{3.723753in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{3.752327in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{3.752327in}}%
\pgfpathlineto{\pgfqpoint{1.152963in}{3.759880in}}%
\pgfpathlineto{\pgfqpoint{1.152908in}{3.754453in}}%
\pgfpathlineto{\pgfqpoint{1.152908in}{3.754453in}}%
\pgfpathlineto{\pgfqpoint{1.152723in}{3.722152in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{3.753229in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{3.753229in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{3.779334in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{3.755904in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{3.755904in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{3.726721in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{3.754412in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{3.754412in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{3.760296in}}%
\pgfpathlineto{\pgfqpoint{1.151711in}{3.755337in}}%
\pgfpathlineto{\pgfqpoint{1.151711in}{3.755337in}}%
\pgfpathlineto{\pgfqpoint{1.151527in}{3.732436in}}%
\pgfpathlineto{\pgfqpoint{1.151399in}{3.752147in}}%
\pgfpathlineto{\pgfqpoint{1.151399in}{3.752147in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{3.823885in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{3.758168in}}%
\pgfpathlineto{\pgfqpoint{1.150757in}{3.758168in}}%
\pgfpathlineto{\pgfqpoint{1.150611in}{3.726485in}}%
\pgfpathlineto{\pgfqpoint{1.150428in}{3.757737in}}%
\pgfpathlineto{\pgfqpoint{1.150428in}{3.757737in}}%
\pgfpathlineto{\pgfqpoint{1.150391in}{3.760266in}}%
\pgfpathlineto{\pgfqpoint{1.150355in}{3.759129in}}%
\pgfpathlineto{\pgfqpoint{1.150355in}{3.759129in}}%
\pgfpathlineto{\pgfqpoint{1.150245in}{3.748731in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.758598in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.758598in}}%
\pgfpathlineto{\pgfqpoint{1.149989in}{3.794542in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{3.766433in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{3.766433in}}%
\pgfpathlineto{\pgfqpoint{1.149734in}{3.722225in}}%
\pgfpathlineto{\pgfqpoint{1.148859in}{3.764414in}}%
\pgfpathlineto{\pgfqpoint{1.148859in}{3.764414in}}%
\pgfpathlineto{\pgfqpoint{1.148441in}{3.804786in}}%
\pgfpathlineto{\pgfqpoint{1.148223in}{3.768652in}}%
\pgfpathlineto{\pgfqpoint{1.148223in}{3.768652in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{1.147915in}{3.762574in}}%
\pgfpathlineto{\pgfqpoint{1.147915in}{3.762574in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{3.813004in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{3.766442in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{3.766442in}}%
\pgfpathlineto{\pgfqpoint{1.147191in}{3.722650in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{3.766264in}}%
\pgfpathlineto{\pgfqpoint{1.146504in}{3.766264in}}%
\pgfpathlineto{\pgfqpoint{1.146396in}{3.782245in}}%
\pgfpathlineto{\pgfqpoint{1.146288in}{3.768061in}}%
\pgfpathlineto{\pgfqpoint{1.146288in}{3.768061in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{1.145946in}{3.765945in}}%
\pgfpathlineto{\pgfqpoint{1.145946in}{3.765945in}}%
\pgfpathlineto{\pgfqpoint{1.145802in}{3.806264in}}%
\pgfpathlineto{\pgfqpoint{1.145658in}{3.769479in}}%
\pgfpathlineto{\pgfqpoint{1.145658in}{3.769479in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{3.745490in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{3.767564in}}%
\pgfpathlineto{\pgfqpoint{1.145460in}{3.767564in}}%
\pgfpathlineto{\pgfqpoint{1.145316in}{3.809621in}}%
\pgfpathlineto{\pgfqpoint{1.145190in}{3.773502in}}%
\pgfpathlineto{\pgfqpoint{1.145190in}{3.773502in}}%
\pgfpathlineto{\pgfqpoint{1.144455in}{3.731047in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{3.769708in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{3.769708in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{3.791642in}}%
\pgfpathlineto{\pgfqpoint{1.143865in}{3.770270in}}%
\pgfpathlineto{\pgfqpoint{1.143865in}{3.770270in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{3.731460in}}%
\pgfpathlineto{\pgfqpoint{1.143151in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{1.143151in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{1.143079in}{3.775719in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{3.767494in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{3.767494in}}%
\pgfpathlineto{\pgfqpoint{1.142065in}{3.722110in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{3.753226in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{3.805369in}}%
\pgfpathlineto{\pgfqpoint{1.141551in}{3.759523in}}%
\pgfpathlineto{\pgfqpoint{1.141551in}{3.759523in}}%
\pgfpathlineto{\pgfqpoint{1.141267in}{3.722783in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{3.754169in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{3.754169in}}%
\pgfpathlineto{\pgfqpoint{1.140931in}{3.881589in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{3.756680in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{3.756680in}}%
\pgfpathlineto{\pgfqpoint{1.139695in}{3.722226in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{3.749282in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{3.749282in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{3.802900in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{3.755674in}}%
\pgfpathlineto{\pgfqpoint{1.139290in}{3.755674in}}%
\pgfpathlineto{\pgfqpoint{1.139185in}{3.724051in}}%
\pgfpathlineto{\pgfqpoint{1.139097in}{3.750858in}}%
\pgfpathlineto{\pgfqpoint{1.139097in}{3.750858in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{4.012714in}}%
\pgfpathlineto{\pgfqpoint{1.138430in}{3.752008in}}%
\pgfpathlineto{\pgfqpoint{1.138430in}{3.752008in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{3.723710in}}%
\pgfpathlineto{\pgfqpoint{1.138307in}{3.749382in}}%
\pgfpathlineto{\pgfqpoint{1.138307in}{3.749382in}}%
\pgfpathlineto{\pgfqpoint{1.138184in}{3.811609in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{3.751727in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{3.751727in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{3.734368in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{3.748000in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{3.748000in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{3.830716in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{3.754270in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{3.754270in}}%
\pgfpathlineto{\pgfqpoint{1.137484in}{3.722735in}}%
\pgfpathlineto{\pgfqpoint{1.137327in}{3.747801in}}%
\pgfpathlineto{\pgfqpoint{1.137327in}{3.747801in}}%
\pgfpathlineto{\pgfqpoint{1.136368in}{3.973409in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{3.770354in}}%
\pgfpathlineto{\pgfqpoint{1.136142in}{3.727718in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{3.765564in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{3.765564in}}%
\pgfpathlineto{\pgfqpoint{1.135933in}{3.910449in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{3.777258in}}%
\pgfpathlineto{\pgfqpoint{1.135759in}{3.777258in}}%
\pgfpathlineto{\pgfqpoint{1.135690in}{3.748152in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{3.776001in}}%
\pgfpathlineto{\pgfqpoint{1.135586in}{3.776001in}}%
\pgfpathlineto{\pgfqpoint{1.135534in}{3.784616in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{3.779608in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{3.779608in}}%
\pgfpathlineto{\pgfqpoint{1.135274in}{3.737825in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{3.779074in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{3.779074in}}%
\pgfpathlineto{\pgfqpoint{1.134719in}{3.806504in}}%
\pgfpathlineto{\pgfqpoint{1.134633in}{3.783459in}}%
\pgfpathlineto{\pgfqpoint{1.134633in}{3.783459in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{3.732355in}}%
\pgfpathlineto{\pgfqpoint{1.134356in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{1.134356in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{1.134166in}{3.834417in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.780085in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.780085in}}%
\pgfpathlineto{\pgfqpoint{1.133183in}{3.722708in}}%
\pgfpathlineto{\pgfqpoint{1.132701in}{3.744971in}}%
\pgfpathlineto{\pgfqpoint{1.132547in}{3.785295in}}%
\pgfpathlineto{\pgfqpoint{1.132409in}{3.748036in}}%
\pgfpathlineto{\pgfqpoint{1.132409in}{3.748036in}}%
\pgfpathlineto{\pgfqpoint{1.132341in}{3.738087in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{3.744520in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{3.744520in}}%
\pgfpathlineto{\pgfqpoint{1.131621in}{3.784191in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{3.746239in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{3.746239in}}%
\pgfpathlineto{\pgfqpoint{1.130783in}{3.722544in}}%
\pgfpathlineto{\pgfqpoint{1.130646in}{3.745205in}}%
\pgfpathlineto{\pgfqpoint{1.130646in}{3.745205in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.775539in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{3.749207in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{3.749207in}}%
\pgfpathlineto{\pgfqpoint{1.130288in}{3.725543in}}%
\pgfpathlineto{\pgfqpoint{1.130186in}{3.747580in}}%
\pgfpathlineto{\pgfqpoint{1.130186in}{3.747580in}}%
\pgfpathlineto{\pgfqpoint{1.130016in}{3.789186in}}%
\pgfpathlineto{\pgfqpoint{1.129829in}{3.748982in}}%
\pgfpathlineto{\pgfqpoint{1.129829in}{3.748982in}}%
\pgfpathlineto{\pgfqpoint{1.129607in}{3.722815in}}%
\pgfpathlineto{\pgfqpoint{1.129438in}{3.746179in}}%
\pgfpathlineto{\pgfqpoint{1.129438in}{3.746179in}}%
\pgfpathlineto{\pgfqpoint{1.129251in}{3.777214in}}%
\pgfpathlineto{\pgfqpoint{1.129132in}{3.750926in}}%
\pgfpathlineto{\pgfqpoint{1.129132in}{3.750926in}}%
\pgfpathlineto{\pgfqpoint{1.129013in}{3.723045in}}%
\pgfpathlineto{\pgfqpoint{1.128911in}{3.746681in}}%
\pgfpathlineto{\pgfqpoint{1.128911in}{3.746681in}}%
\pgfpathlineto{\pgfqpoint{1.128810in}{3.767412in}}%
\pgfpathlineto{\pgfqpoint{1.128691in}{3.746877in}}%
\pgfpathlineto{\pgfqpoint{1.128691in}{3.746877in}}%
\pgfpathlineto{\pgfqpoint{1.128606in}{3.728925in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{3.742470in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{3.742470in}}%
\pgfpathlineto{\pgfqpoint{1.128335in}{3.780084in}}%
\pgfpathlineto{\pgfqpoint{1.128166in}{3.744413in}}%
\pgfpathlineto{\pgfqpoint{1.128166in}{3.744413in}}%
\pgfpathlineto{\pgfqpoint{1.128065in}{3.723385in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{3.739694in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{3.739694in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{3.803561in}}%
\pgfpathlineto{\pgfqpoint{1.127339in}{3.742242in}}%
\pgfpathlineto{\pgfqpoint{1.127339in}{3.742242in}}%
\pgfpathlineto{\pgfqpoint{1.127254in}{3.722922in}}%
\pgfpathlineto{\pgfqpoint{1.127170in}{3.740084in}}%
\pgfpathlineto{\pgfqpoint{1.127170in}{3.740084in}}%
\pgfpathlineto{\pgfqpoint{1.127052in}{3.775610in}}%
\pgfpathlineto{\pgfqpoint{1.126934in}{3.740118in}}%
\pgfpathlineto{\pgfqpoint{1.126934in}{3.740118in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{3.722311in}}%
\pgfpathlineto{\pgfqpoint{1.126783in}{3.736568in}}%
\pgfpathlineto{\pgfqpoint{1.126783in}{3.736568in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{3.780227in}}%
\pgfpathlineto{\pgfqpoint{1.126295in}{3.738522in}}%
\pgfpathlineto{\pgfqpoint{1.126295in}{3.738522in}}%
\pgfpathlineto{\pgfqpoint{1.126144in}{3.724540in}}%
\pgfpathlineto{\pgfqpoint{1.126009in}{3.737151in}}%
\pgfpathlineto{\pgfqpoint{1.126009in}{3.737151in}}%
\pgfpathlineto{\pgfqpoint{1.125389in}{3.816341in}}%
\pgfpathlineto{\pgfqpoint{1.124803in}{3.751302in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{3.723821in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{3.750262in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{3.750262in}}%
\pgfpathlineto{\pgfqpoint{1.124035in}{3.762409in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{3.751425in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{3.751425in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{3.724128in}}%
\pgfpathlineto{\pgfqpoint{1.123686in}{3.749996in}}%
\pgfpathlineto{\pgfqpoint{1.123686in}{3.749996in}}%
\pgfpathlineto{\pgfqpoint{1.123602in}{3.765045in}}%
\pgfpathlineto{\pgfqpoint{1.123519in}{3.751564in}}%
\pgfpathlineto{\pgfqpoint{1.123519in}{3.751564in}}%
\pgfpathlineto{\pgfqpoint{1.123403in}{3.723019in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{3.745645in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{3.745645in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{3.774364in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{1.123020in}{3.728347in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{3.744386in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{3.744386in}}%
\pgfpathlineto{\pgfqpoint{1.122821in}{3.789269in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{3.746315in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{3.746315in}}%
\pgfpathlineto{\pgfqpoint{1.122340in}{3.731675in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{3.746051in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{3.746051in}}%
\pgfpathlineto{\pgfqpoint{1.122174in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{1.122125in}{3.748340in}}%
\pgfpathlineto{\pgfqpoint{1.122125in}{3.748340in}}%
\pgfpathlineto{\pgfqpoint{1.121695in}{3.725581in}}%
\pgfpathlineto{\pgfqpoint{1.121645in}{3.738897in}}%
\pgfpathlineto{\pgfqpoint{1.121645in}{3.738897in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{1.121298in}{3.743099in}}%
\pgfpathlineto{\pgfqpoint{1.121298in}{3.743099in}}%
\pgfpathlineto{\pgfqpoint{1.121248in}{3.724533in}}%
\pgfpathlineto{\pgfqpoint{1.121199in}{3.736562in}}%
\pgfpathlineto{\pgfqpoint{1.121199in}{3.736562in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{3.801120in}}%
\pgfpathlineto{\pgfqpoint{1.120902in}{3.741147in}}%
\pgfpathlineto{\pgfqpoint{1.120902in}{3.741147in}}%
\pgfpathlineto{\pgfqpoint{1.120853in}{3.732922in}}%
\pgfpathlineto{\pgfqpoint{1.120803in}{3.739898in}}%
\pgfpathlineto{\pgfqpoint{1.120803in}{3.739898in}}%
\pgfpathlineto{\pgfqpoint{1.120704in}{3.756694in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{3.742395in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{3.742395in}}%
\pgfpathlineto{\pgfqpoint{1.120474in}{3.722615in}}%
\pgfpathlineto{\pgfqpoint{1.119652in}{3.735629in}}%
\pgfpathlineto{\pgfqpoint{1.119652in}{3.735629in}}%
\pgfpathlineto{\pgfqpoint{1.119438in}{3.848514in}}%
\pgfpathlineto{\pgfqpoint{1.119242in}{3.741087in}}%
\pgfpathlineto{\pgfqpoint{1.119242in}{3.741087in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{3.722185in}}%
\pgfpathlineto{\pgfqpoint{1.119078in}{3.739873in}}%
\pgfpathlineto{\pgfqpoint{1.119078in}{3.739873in}}%
\pgfpathlineto{\pgfqpoint{1.118848in}{3.832598in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{3.744037in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{3.744037in}}%
\pgfpathlineto{\pgfqpoint{1.118194in}{3.722316in}}%
\pgfpathlineto{\pgfqpoint{1.117999in}{3.743985in}}%
\pgfpathlineto{\pgfqpoint{1.117999in}{3.743985in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{3.796186in}}%
\pgfpathlineto{\pgfqpoint{1.117672in}{3.745342in}}%
\pgfpathlineto{\pgfqpoint{1.117672in}{3.745342in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{3.739933in}}%
\pgfpathlineto{\pgfqpoint{1.117607in}{3.742647in}}%
\pgfpathlineto{\pgfqpoint{1.117607in}{3.742647in}}%
\pgfpathlineto{\pgfqpoint{1.117444in}{3.796803in}}%
\pgfpathlineto{\pgfqpoint{1.117281in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{1.117281in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{1.117167in}{3.726576in}}%
\pgfpathlineto{\pgfqpoint{1.117037in}{3.745835in}}%
\pgfpathlineto{\pgfqpoint{1.117037in}{3.745835in}}%
\pgfpathlineto{\pgfqpoint{1.116793in}{3.844637in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{3.751688in}}%
\pgfpathlineto{\pgfqpoint{1.116598in}{3.751688in}}%
\pgfpathlineto{\pgfqpoint{1.116063in}{3.727383in}}%
\pgfpathlineto{\pgfqpoint{1.115674in}{3.748757in}}%
\pgfpathlineto{\pgfqpoint{1.115674in}{3.748757in}}%
\pgfpathlineto{\pgfqpoint{1.115593in}{3.765093in}}%
\pgfpathlineto{\pgfqpoint{1.115512in}{3.751510in}}%
\pgfpathlineto{\pgfqpoint{1.115512in}{3.751510in}}%
\pgfpathlineto{\pgfqpoint{1.115399in}{3.725126in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{3.751479in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{3.751479in}}%
\pgfpathlineto{\pgfqpoint{1.115221in}{3.758194in}}%
\pgfpathlineto{\pgfqpoint{1.115173in}{3.751487in}}%
\pgfpathlineto{\pgfqpoint{1.115173in}{3.751487in}}%
\pgfpathlineto{\pgfqpoint{1.115076in}{3.731087in}}%
\pgfpathlineto{\pgfqpoint{1.115011in}{3.747625in}}%
\pgfpathlineto{\pgfqpoint{1.115011in}{3.747625in}}%
\pgfpathlineto{\pgfqpoint{1.114834in}{3.857519in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{3.751490in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{3.751490in}}%
\pgfpathlineto{\pgfqpoint{1.114285in}{3.722426in}}%
\pgfpathlineto{\pgfqpoint{1.114124in}{3.751118in}}%
\pgfpathlineto{\pgfqpoint{1.114124in}{3.751118in}}%
\pgfpathlineto{\pgfqpoint{1.114044in}{3.760329in}}%
\pgfpathlineto{\pgfqpoint{1.113963in}{3.753196in}}%
\pgfpathlineto{\pgfqpoint{1.113963in}{3.753196in}}%
\pgfpathlineto{\pgfqpoint{1.113835in}{3.738092in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{3.750507in}}%
\pgfpathlineto{\pgfqpoint{1.113738in}{3.750507in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{3.769837in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{3.755391in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{3.755391in}}%
\pgfpathlineto{\pgfqpoint{1.113032in}{3.722362in}}%
\pgfpathlineto{\pgfqpoint{1.112903in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{1.112903in}{3.751942in}}%
\pgfpathlineto{\pgfqpoint{1.112743in}{3.784725in}}%
\pgfpathlineto{\pgfqpoint{1.112631in}{3.754208in}}%
\pgfpathlineto{\pgfqpoint{1.112631in}{3.754208in}}%
\pgfpathlineto{\pgfqpoint{1.112503in}{3.722573in}}%
\pgfpathlineto{\pgfqpoint{1.112407in}{3.747768in}}%
\pgfpathlineto{\pgfqpoint{1.112407in}{3.747768in}}%
\pgfpathlineto{\pgfqpoint{1.112263in}{3.796181in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{3.748447in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{3.748447in}}%
\pgfpathlineto{\pgfqpoint{1.112039in}{3.724397in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{3.741678in}}%
\pgfpathlineto{\pgfqpoint{1.111975in}{3.741678in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{3.919451in}}%
\pgfpathlineto{\pgfqpoint{1.111353in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.111353in}{3.743286in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{3.722829in}}%
\pgfpathlineto{\pgfqpoint{1.111114in}{3.740904in}}%
\pgfpathlineto{\pgfqpoint{1.111114in}{3.740904in}}%
\pgfpathlineto{\pgfqpoint{1.111002in}{3.762650in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{3.744034in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{3.744034in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{3.723585in}}%
\pgfpathlineto{\pgfqpoint{1.110318in}{3.743628in}}%
\pgfpathlineto{\pgfqpoint{1.110318in}{3.743628in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{3.860829in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{3.744148in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{3.744148in}}%
\pgfpathlineto{\pgfqpoint{1.109921in}{3.722290in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{3.734986in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{3.734986in}}%
\pgfpathlineto{\pgfqpoint{1.109699in}{3.954693in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{3.736428in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{3.736428in}}%
\pgfpathlineto{\pgfqpoint{1.109224in}{3.722567in}}%
\pgfpathlineto{\pgfqpoint{1.109161in}{3.735781in}}%
\pgfpathlineto{\pgfqpoint{1.109161in}{3.735781in}}%
\pgfpathlineto{\pgfqpoint{1.108987in}{3.804044in}}%
\pgfpathlineto{\pgfqpoint{1.107977in}{3.770900in}}%
\pgfpathlineto{\pgfqpoint{1.107835in}{3.722172in}}%
\pgfpathlineto{\pgfqpoint{1.107725in}{3.763338in}}%
\pgfpathlineto{\pgfqpoint{1.107725in}{3.763338in}}%
\pgfpathlineto{\pgfqpoint{1.107599in}{3.809667in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{3.770300in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{3.770300in}}%
\pgfpathlineto{\pgfqpoint{1.107127in}{3.723457in}}%
\pgfpathlineto{\pgfqpoint{1.106453in}{3.767939in}}%
\pgfpathlineto{\pgfqpoint{1.106453in}{3.767939in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{3.850067in}}%
\pgfpathlineto{\pgfqpoint{1.106077in}{3.775662in}}%
\pgfpathlineto{\pgfqpoint{1.106077in}{3.775662in}}%
\pgfpathlineto{\pgfqpoint{1.105686in}{3.722542in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{3.770671in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{3.770671in}}%
\pgfpathlineto{\pgfqpoint{1.105498in}{3.781834in}}%
\pgfpathlineto{\pgfqpoint{1.105451in}{3.773717in}}%
\pgfpathlineto{\pgfqpoint{1.105451in}{3.773717in}}%
\pgfpathlineto{\pgfqpoint{1.105311in}{3.722313in}}%
\pgfpathlineto{\pgfqpoint{1.105202in}{3.772225in}}%
\pgfpathlineto{\pgfqpoint{1.105202in}{3.772225in}}%
\pgfpathlineto{\pgfqpoint{1.105139in}{3.793748in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{3.779401in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{3.779401in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{3.727025in}}%
\pgfpathlineto{\pgfqpoint{1.104251in}{3.769764in}}%
\pgfpathlineto{\pgfqpoint{1.104251in}{3.769764in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{3.846328in}}%
\pgfpathlineto{\pgfqpoint{1.104003in}{3.774987in}}%
\pgfpathlineto{\pgfqpoint{1.104003in}{3.774987in}}%
\pgfpathlineto{\pgfqpoint{1.103320in}{3.722124in}}%
\pgfpathlineto{\pgfqpoint{1.103211in}{3.770555in}}%
\pgfpathlineto{\pgfqpoint{1.103211in}{3.770555in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{3.837636in}}%
\pgfpathlineto{\pgfqpoint{1.102964in}{3.779106in}}%
\pgfpathlineto{\pgfqpoint{1.102964in}{3.779106in}}%
\pgfpathlineto{\pgfqpoint{1.102840in}{3.728414in}}%
\pgfpathlineto{\pgfqpoint{1.102592in}{3.777855in}}%
\pgfpathlineto{\pgfqpoint{1.102592in}{3.777855in}}%
\pgfpathlineto{\pgfqpoint{1.102453in}{3.838063in}}%
\pgfpathlineto{\pgfqpoint{1.102283in}{3.784552in}}%
\pgfpathlineto{\pgfqpoint{1.102283in}{3.784552in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{3.730875in}}%
\pgfpathlineto{\pgfqpoint{1.101851in}{3.774552in}}%
\pgfpathlineto{\pgfqpoint{1.101851in}{3.774552in}}%
\pgfpathlineto{\pgfqpoint{1.101728in}{3.839050in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{3.784699in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{3.784699in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{3.724950in}}%
\pgfpathlineto{\pgfqpoint{1.100943in}{3.782987in}}%
\pgfpathlineto{\pgfqpoint{1.100943in}{3.782987in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{3.790478in}}%
\pgfpathlineto{\pgfqpoint{1.100835in}{3.783272in}}%
\pgfpathlineto{\pgfqpoint{1.100835in}{3.783272in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{3.722141in}}%
\pgfpathlineto{\pgfqpoint{1.100574in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{1.100574in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{1.100160in}{3.912524in}}%
\pgfpathlineto{\pgfqpoint{1.099991in}{3.775029in}}%
\pgfpathlineto{\pgfqpoint{1.099991in}{3.775029in}}%
\pgfpathlineto{\pgfqpoint{1.099961in}{3.766533in}}%
\pgfpathlineto{\pgfqpoint{1.099930in}{3.773418in}}%
\pgfpathlineto{\pgfqpoint{1.099930in}{3.773418in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{3.842761in}}%
\pgfpathlineto{\pgfqpoint{1.099624in}{3.775929in}}%
\pgfpathlineto{\pgfqpoint{1.099624in}{3.775929in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{3.722193in}}%
\pgfpathlineto{\pgfqpoint{1.098936in}{3.768969in}}%
\pgfpathlineto{\pgfqpoint{1.098936in}{3.768969in}}%
\pgfpathlineto{\pgfqpoint{1.098845in}{3.794909in}}%
\pgfpathlineto{\pgfqpoint{1.098753in}{3.773174in}}%
\pgfpathlineto{\pgfqpoint{1.098753in}{3.773174in}}%
\pgfpathlineto{\pgfqpoint{1.098372in}{3.722165in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{3.770207in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{3.770207in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{3.916142in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{3.772461in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{3.772461in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{3.729451in}}%
\pgfpathlineto{\pgfqpoint{1.097581in}{3.763760in}}%
\pgfpathlineto{\pgfqpoint{1.097581in}{3.763760in}}%
\pgfpathlineto{\pgfqpoint{1.097429in}{3.854878in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{3.768547in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{3.768547in}}%
\pgfpathlineto{\pgfqpoint{1.096959in}{3.730436in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{3.762586in}}%
\pgfpathlineto{\pgfqpoint{1.096883in}{3.762586in}}%
\pgfpathlineto{\pgfqpoint{1.096762in}{3.826537in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{3.766442in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{3.766442in}}%
\pgfpathlineto{\pgfqpoint{1.096308in}{3.722715in}}%
\pgfpathlineto{\pgfqpoint{1.096051in}{3.761522in}}%
\pgfpathlineto{\pgfqpoint{1.096051in}{3.761522in}}%
\pgfpathlineto{\pgfqpoint{1.095855in}{3.911742in}}%
\pgfpathlineto{\pgfqpoint{1.095372in}{3.765842in}}%
\pgfpathlineto{\pgfqpoint{1.095372in}{3.765842in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{3.722294in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{3.762731in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{3.762731in}}%
\pgfpathlineto{\pgfqpoint{1.094634in}{3.812677in}}%
\pgfpathlineto{\pgfqpoint{1.094469in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{1.094469in}{3.767260in}}%
\pgfpathlineto{\pgfqpoint{1.094379in}{3.748518in}}%
\pgfpathlineto{\pgfqpoint{1.094304in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{1.094304in}{3.765598in}}%
\pgfpathlineto{\pgfqpoint{1.093958in}{4.016165in}}%
\pgfpathlineto{\pgfqpoint{1.093719in}{3.771789in}}%
\pgfpathlineto{\pgfqpoint{1.093719in}{3.771789in}}%
\pgfpathlineto{\pgfqpoint{1.093644in}{3.735250in}}%
\pgfpathlineto{\pgfqpoint{1.093539in}{3.767363in}}%
\pgfpathlineto{\pgfqpoint{1.093539in}{3.767363in}}%
\pgfpathlineto{\pgfqpoint{1.093449in}{3.788546in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{3.770453in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{3.770453in}}%
\pgfpathlineto{\pgfqpoint{1.092881in}{3.722848in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{1.092761in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{3.877250in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{3.771291in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{3.771291in}}%
\pgfpathlineto{\pgfqpoint{1.092448in}{3.767344in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{3.767787in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{3.767787in}}%
\pgfpathlineto{\pgfqpoint{1.092239in}{3.917087in}}%
\pgfpathlineto{\pgfqpoint{1.091837in}{3.773549in}}%
\pgfpathlineto{\pgfqpoint{1.091837in}{3.773549in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{3.722351in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{3.757228in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{3.757228in}}%
\pgfpathlineto{\pgfqpoint{1.091569in}{3.880171in}}%
\pgfpathlineto{\pgfqpoint{1.091361in}{3.758599in}}%
\pgfpathlineto{\pgfqpoint{1.091361in}{3.758599in}}%
\pgfpathlineto{\pgfqpoint{1.090900in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{1.090767in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{1.090767in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{1.090707in}{3.765910in}}%
\pgfpathlineto{\pgfqpoint{1.090663in}{3.757532in}}%
\pgfpathlineto{\pgfqpoint{1.090663in}{3.757532in}}%
\pgfpathlineto{\pgfqpoint{1.090559in}{3.725664in}}%
\pgfpathlineto{\pgfqpoint{1.090485in}{3.750755in}}%
\pgfpathlineto{\pgfqpoint{1.090485in}{3.750755in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{3.802224in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{3.759334in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{3.759334in}}%
\pgfpathlineto{\pgfqpoint{1.090189in}{3.723737in}}%
\pgfpathlineto{\pgfqpoint{1.090115in}{3.757496in}}%
\pgfpathlineto{\pgfqpoint{1.090115in}{3.757496in}}%
\pgfpathlineto{\pgfqpoint{1.090011in}{3.809865in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{3.764903in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{3.764903in}}%
\pgfpathlineto{\pgfqpoint{1.089834in}{3.724047in}}%
\pgfpathlineto{\pgfqpoint{1.089760in}{3.757424in}}%
\pgfpathlineto{\pgfqpoint{1.089760in}{3.757424in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{3.852818in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{3.760031in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{3.760031in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{3.725417in}}%
\pgfpathlineto{\pgfqpoint{1.088124in}{3.751203in}}%
\pgfpathlineto{\pgfqpoint{1.088124in}{3.751203in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{3.877570in}}%
\pgfpathlineto{\pgfqpoint{1.087816in}{3.753051in}}%
\pgfpathlineto{\pgfqpoint{1.087816in}{3.753051in}}%
\pgfpathlineto{\pgfqpoint{1.087772in}{3.730252in}}%
\pgfpathlineto{\pgfqpoint{1.087713in}{3.752302in}}%
\pgfpathlineto{\pgfqpoint{1.087713in}{3.752302in}}%
\pgfpathlineto{\pgfqpoint{1.087273in}{3.839953in}}%
\pgfpathlineto{\pgfqpoint{1.087127in}{3.753836in}}%
\pgfpathlineto{\pgfqpoint{1.087127in}{3.753836in}}%
\pgfpathlineto{\pgfqpoint{1.087083in}{3.745716in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{3.751635in}}%
\pgfpathlineto{\pgfqpoint{1.087053in}{3.751635in}}%
\pgfpathlineto{\pgfqpoint{1.086951in}{3.780573in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{3.751939in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{3.751939in}}%
\pgfpathlineto{\pgfqpoint{1.086542in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{1.086469in}{3.746879in}}%
\pgfpathlineto{\pgfqpoint{1.086469in}{3.746879in}}%
\pgfpathlineto{\pgfqpoint{1.086395in}{3.781835in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{3.747237in}}%
\pgfpathlineto{\pgfqpoint{1.086308in}{3.747237in}}%
\pgfpathlineto{\pgfqpoint{1.086249in}{3.722222in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{3.739645in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{3.739645in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{1.085841in}{3.742193in}}%
\pgfpathlineto{\pgfqpoint{1.085841in}{3.742193in}}%
\pgfpathlineto{\pgfqpoint{1.085783in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{1.085724in}{3.739866in}}%
\pgfpathlineto{\pgfqpoint{1.085724in}{3.739866in}}%
\pgfpathlineto{\pgfqpoint{1.085462in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{1.085084in}{3.739924in}}%
\pgfpathlineto{\pgfqpoint{1.085084in}{3.739924in}}%
\pgfpathlineto{\pgfqpoint{1.084997in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{1.084910in}{3.739507in}}%
\pgfpathlineto{\pgfqpoint{1.084910in}{3.739507in}}%
\pgfpathlineto{\pgfqpoint{1.084852in}{3.746761in}}%
\pgfpathlineto{\pgfqpoint{1.084808in}{3.742268in}}%
\pgfpathlineto{\pgfqpoint{1.084808in}{3.742268in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{3.727912in}}%
\pgfpathlineto{\pgfqpoint{1.084648in}{3.740479in}}%
\pgfpathlineto{\pgfqpoint{1.084648in}{3.740479in}}%
\pgfpathlineto{\pgfqpoint{1.084547in}{3.772374in}}%
\pgfpathlineto{\pgfqpoint{1.084445in}{3.741240in}}%
\pgfpathlineto{\pgfqpoint{1.084445in}{3.741240in}}%
\pgfpathlineto{\pgfqpoint{1.084373in}{3.724902in}}%
\pgfpathlineto{\pgfqpoint{1.084329in}{3.735765in}}%
\pgfpathlineto{\pgfqpoint{1.084329in}{3.735765in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{3.817659in}}%
\pgfpathlineto{\pgfqpoint{1.083547in}{3.738471in}}%
\pgfpathlineto{\pgfqpoint{1.083547in}{3.738471in}}%
\pgfpathlineto{\pgfqpoint{1.083359in}{3.722908in}}%
\pgfpathlineto{\pgfqpoint{1.083013in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{1.083013in}{3.736908in}}%
\pgfpathlineto{\pgfqpoint{1.082912in}{3.745654in}}%
\pgfpathlineto{\pgfqpoint{1.082840in}{3.738177in}}%
\pgfpathlineto{\pgfqpoint{1.082840in}{3.738177in}}%
\pgfpathlineto{\pgfqpoint{1.082508in}{3.722111in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{3.733690in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{3.733690in}}%
\pgfpathlineto{\pgfqpoint{1.082004in}{3.813867in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{3.736883in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{3.736883in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{3.722823in}}%
\pgfpathlineto{\pgfqpoint{1.081645in}{3.734645in}}%
\pgfpathlineto{\pgfqpoint{1.081645in}{3.734645in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{3.837023in}}%
\pgfpathlineto{\pgfqpoint{1.081329in}{3.743807in}}%
\pgfpathlineto{\pgfqpoint{1.081329in}{3.743807in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{3.725161in}}%
\pgfpathlineto{\pgfqpoint{1.081243in}{3.738503in}}%
\pgfpathlineto{\pgfqpoint{1.081243in}{3.738503in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{3.801774in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{3.744270in}}%
\pgfpathlineto{\pgfqpoint{1.081028in}{3.744270in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{3.722587in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{3.740707in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{3.740707in}}%
\pgfpathlineto{\pgfqpoint{1.080813in}{3.804661in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{3.743991in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{3.743991in}}%
\pgfpathlineto{\pgfqpoint{1.080655in}{3.722835in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{3.743364in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{3.743364in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{3.828689in}}%
\pgfpathlineto{\pgfqpoint{1.080341in}{3.744475in}}%
\pgfpathlineto{\pgfqpoint{1.080341in}{3.744475in}}%
\pgfpathlineto{\pgfqpoint{1.080055in}{3.722272in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{3.740087in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{3.740087in}}%
\pgfpathlineto{\pgfqpoint{1.079627in}{3.798184in}}%
\pgfpathlineto{\pgfqpoint{1.079498in}{3.740870in}}%
\pgfpathlineto{\pgfqpoint{1.079498in}{3.740870in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{3.732085in}}%
\pgfpathlineto{\pgfqpoint{1.079427in}{3.737116in}}%
\pgfpathlineto{\pgfqpoint{1.079427in}{3.737116in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{3.817270in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{3.739386in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{3.739386in}}%
\pgfpathlineto{\pgfqpoint{1.078801in}{3.723616in}}%
\pgfpathlineto{\pgfqpoint{1.078730in}{3.737715in}}%
\pgfpathlineto{\pgfqpoint{1.078730in}{3.737715in}}%
\pgfpathlineto{\pgfqpoint{1.078573in}{3.796533in}}%
\pgfpathlineto{\pgfqpoint{1.078204in}{3.739048in}}%
\pgfpathlineto{\pgfqpoint{1.078204in}{3.739048in}}%
\pgfpathlineto{\pgfqpoint{1.077949in}{3.725793in}}%
\pgfpathlineto{\pgfqpoint{1.077878in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{1.077878in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{1.077779in}{3.760881in}}%
\pgfpathlineto{\pgfqpoint{1.077694in}{3.740498in}}%
\pgfpathlineto{\pgfqpoint{1.077694in}{3.740498in}}%
\pgfpathlineto{\pgfqpoint{1.077637in}{3.722506in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{3.733444in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{3.733444in}}%
\pgfpathlineto{\pgfqpoint{1.077425in}{3.889751in}}%
\pgfpathlineto{\pgfqpoint{1.076436in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{3.722134in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{3.782780in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{3.782780in}}%
\pgfpathlineto{\pgfqpoint{1.075985in}{3.895048in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{3.790660in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{3.790660in}}%
\pgfpathlineto{\pgfqpoint{1.075521in}{3.724195in}}%
\pgfpathlineto{\pgfqpoint{1.075408in}{3.783297in}}%
\pgfpathlineto{\pgfqpoint{1.075408in}{3.783297in}}%
\pgfpathlineto{\pgfqpoint{1.075113in}{3.861018in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{3.794834in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{3.794834in}}%
\pgfpathlineto{\pgfqpoint{1.074496in}{3.726311in}}%
\pgfpathlineto{\pgfqpoint{1.074314in}{3.794007in}}%
\pgfpathlineto{\pgfqpoint{1.074314in}{3.794007in}}%
\pgfpathlineto{\pgfqpoint{1.074272in}{3.801701in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{3.797956in}}%
\pgfpathlineto{\pgfqpoint{1.074244in}{3.797956in}}%
\pgfpathlineto{\pgfqpoint{1.073992in}{3.730229in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{3.794572in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{3.794572in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{3.825003in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{3.796608in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{3.796608in}}%
\pgfpathlineto{\pgfqpoint{1.073573in}{3.787346in}}%
\pgfpathlineto{\pgfqpoint{1.073531in}{3.792526in}}%
\pgfpathlineto{\pgfqpoint{1.073531in}{3.792526in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{3.843620in}}%
\pgfpathlineto{\pgfqpoint{1.073308in}{3.796912in}}%
\pgfpathlineto{\pgfqpoint{1.073308in}{3.796912in}}%
\pgfpathlineto{\pgfqpoint{1.072556in}{3.725976in}}%
\pgfpathlineto{\pgfqpoint{1.072194in}{3.778225in}}%
\pgfpathlineto{\pgfqpoint{1.072028in}{3.901169in}}%
\pgfpathlineto{\pgfqpoint{1.071861in}{3.785446in}}%
\pgfpathlineto{\pgfqpoint{1.071861in}{3.785446in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{3.743371in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{3.781696in}}%
\pgfpathlineto{\pgfqpoint{1.071611in}{3.781696in}}%
\pgfpathlineto{\pgfqpoint{1.071528in}{3.807341in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{3.789423in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{3.789423in}}%
\pgfpathlineto{\pgfqpoint{1.071334in}{3.726893in}}%
\pgfpathlineto{\pgfqpoint{1.071223in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{1.071223in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{3.863745in}}%
\pgfpathlineto{\pgfqpoint{1.070781in}{3.789731in}}%
\pgfpathlineto{\pgfqpoint{1.070781in}{3.789731in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{3.774154in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{3.783827in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{3.783827in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{3.870612in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{3.784603in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{3.784603in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{3.728165in}}%
\pgfpathlineto{\pgfqpoint{1.069952in}{3.780139in}}%
\pgfpathlineto{\pgfqpoint{1.069952in}{3.780139in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{3.806715in}}%
\pgfpathlineto{\pgfqpoint{1.069580in}{3.780264in}}%
\pgfpathlineto{\pgfqpoint{1.069580in}{3.780264in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{3.759833in}}%
\pgfpathlineto{\pgfqpoint{1.069484in}{3.774022in}}%
\pgfpathlineto{\pgfqpoint{1.069484in}{3.774022in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{3.963883in}}%
\pgfpathlineto{\pgfqpoint{1.069195in}{3.779133in}}%
\pgfpathlineto{\pgfqpoint{1.069195in}{3.779133in}}%
\pgfpathlineto{\pgfqpoint{1.069168in}{3.762187in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{3.772713in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{3.772713in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{3.922715in}}%
\pgfpathlineto{\pgfqpoint{1.068906in}{3.794345in}}%
\pgfpathlineto{\pgfqpoint{1.068906in}{3.794345in}}%
\pgfpathlineto{\pgfqpoint{1.068838in}{3.723623in}}%
\pgfpathlineto{\pgfqpoint{1.068769in}{3.789212in}}%
\pgfpathlineto{\pgfqpoint{1.068769in}{3.789212in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{3.875367in}}%
\pgfpathlineto{\pgfqpoint{1.068577in}{3.797258in}}%
\pgfpathlineto{\pgfqpoint{1.068577in}{3.797258in}}%
\pgfpathlineto{\pgfqpoint{1.068536in}{3.775665in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{3.794798in}}%
\pgfpathlineto{\pgfqpoint{1.068481in}{3.794798in}}%
\pgfpathlineto{\pgfqpoint{1.068412in}{3.828087in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{3.807053in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{3.807053in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{3.722767in}}%
\pgfpathlineto{\pgfqpoint{1.068152in}{3.797562in}}%
\pgfpathlineto{\pgfqpoint{1.068152in}{3.797562in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{3.854298in}}%
\pgfpathlineto{\pgfqpoint{1.067988in}{3.808430in}}%
\pgfpathlineto{\pgfqpoint{1.067988in}{3.808430in}}%
\pgfpathlineto{\pgfqpoint{1.067878in}{3.748122in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{3.798516in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{3.798516in}}%
\pgfpathlineto{\pgfqpoint{1.067605in}{3.880462in}}%
\pgfpathlineto{\pgfqpoint{1.067468in}{3.802384in}}%
\pgfpathlineto{\pgfqpoint{1.067468in}{3.802384in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{3.722270in}}%
\pgfpathlineto{\pgfqpoint{1.067222in}{3.799949in}}%
\pgfpathlineto{\pgfqpoint{1.067222in}{3.799949in}}%
\pgfpathlineto{\pgfqpoint{1.067195in}{3.803313in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{3.801705in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{3.801705in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{3.749866in}}%
\pgfpathlineto{\pgfqpoint{1.066922in}{3.795524in}}%
\pgfpathlineto{\pgfqpoint{1.066922in}{3.795524in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{3.842319in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{3.805451in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{3.805451in}}%
\pgfpathlineto{\pgfqpoint{1.066363in}{3.730713in}}%
\pgfpathlineto{\pgfqpoint{1.066241in}{3.805324in}}%
\pgfpathlineto{\pgfqpoint{1.066241in}{3.805324in}}%
\pgfpathlineto{\pgfqpoint{1.066173in}{3.830551in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{3.811546in}}%
\pgfpathlineto{\pgfqpoint{1.066118in}{3.811546in}}%
\pgfpathlineto{\pgfqpoint{1.066009in}{3.756249in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{3.810143in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{3.810143in}}%
\pgfpathlineto{\pgfqpoint{1.065846in}{3.825738in}}%
\pgfpathlineto{\pgfqpoint{1.065806in}{3.815773in}}%
\pgfpathlineto{\pgfqpoint{1.065806in}{3.815773in}}%
\pgfpathlineto{\pgfqpoint{1.065412in}{3.733530in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{3.811820in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{3.811820in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{3.828740in}}%
\pgfpathlineto{\pgfqpoint{1.065181in}{3.812106in}}%
\pgfpathlineto{\pgfqpoint{1.065181in}{3.812106in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{3.802052in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{3.807344in}}%
\pgfpathlineto{\pgfqpoint{1.064937in}{3.914366in}}%
\pgfpathlineto{\pgfqpoint{1.064613in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{1.064613in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{1.064261in}{3.722289in}}%
\pgfpathlineto{\pgfqpoint{1.063438in}{3.738159in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{3.725053in}}%
\pgfpathlineto{\pgfqpoint{1.063317in}{3.734045in}}%
\pgfpathlineto{\pgfqpoint{1.063317in}{3.734045in}}%
\pgfpathlineto{\pgfqpoint{1.063047in}{3.808917in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{3.734624in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{3.734624in}}%
\pgfpathlineto{\pgfqpoint{1.062725in}{3.730709in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{3.733625in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{3.733625in}}%
\pgfpathlineto{\pgfqpoint{1.062496in}{3.808500in}}%
\pgfpathlineto{\pgfqpoint{1.061919in}{3.736135in}}%
\pgfpathlineto{\pgfqpoint{1.061919in}{3.736135in}}%
\pgfpathlineto{\pgfqpoint{1.061852in}{3.727651in}}%
\pgfpathlineto{\pgfqpoint{1.061799in}{3.736012in}}%
\pgfpathlineto{\pgfqpoint{1.061799in}{3.736012in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{3.767357in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{3.737108in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{3.737108in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{3.722257in}}%
\pgfpathlineto{\pgfqpoint{1.061424in}{3.736713in}}%
\pgfpathlineto{\pgfqpoint{1.061424in}{3.736713in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{3.737209in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{3.737209in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{3.737209in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{3.722252in}}%
\pgfpathlineto{\pgfqpoint{1.061264in}{3.733474in}}%
\pgfpathlineto{\pgfqpoint{1.061264in}{3.733474in}}%
\pgfpathlineto{\pgfqpoint{1.061090in}{3.878340in}}%
\pgfpathlineto{\pgfqpoint{1.060649in}{3.734794in}}%
\pgfpathlineto{\pgfqpoint{1.060649in}{3.734794in}}%
\pgfpathlineto{\pgfqpoint{1.060609in}{3.728199in}}%
\pgfpathlineto{\pgfqpoint{1.060569in}{3.734556in}}%
\pgfpathlineto{\pgfqpoint{1.060569in}{3.734556in}}%
\pgfpathlineto{\pgfqpoint{1.060396in}{3.805080in}}%
\pgfpathlineto{\pgfqpoint{1.060236in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{1.060236in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{1.060183in}{3.723838in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{3.734439in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{3.734439in}}%
\pgfpathlineto{\pgfqpoint{1.059292in}{3.897127in}}%
\pgfpathlineto{\pgfqpoint{1.059066in}{3.735953in}}%
\pgfpathlineto{\pgfqpoint{1.059066in}{3.735953in}}%
\pgfpathlineto{\pgfqpoint{1.058973in}{3.723013in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{1.058721in}{3.794267in}}%
\pgfpathlineto{\pgfqpoint{1.058562in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{1.058562in}{3.734615in}}%
\pgfpathlineto{\pgfqpoint{1.058536in}{3.731450in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{3.732428in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{3.732428in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{3.807426in}}%
\pgfpathlineto{\pgfqpoint{1.057993in}{3.734720in}}%
\pgfpathlineto{\pgfqpoint{1.057993in}{3.734720in}}%
\pgfpathlineto{\pgfqpoint{1.057967in}{3.731641in}}%
\pgfpathlineto{\pgfqpoint{1.057954in}{3.732991in}}%
\pgfpathlineto{\pgfqpoint{1.057954in}{3.732991in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{3.815080in}}%
\pgfpathlineto{\pgfqpoint{1.056740in}{3.763324in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{3.723516in}}%
\pgfpathlineto{\pgfqpoint{1.055755in}{3.763034in}}%
\pgfpathlineto{\pgfqpoint{1.055755in}{3.763034in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{1.055571in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{1.055571in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{1.055427in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{1.055336in}{3.756829in}}%
\pgfpathlineto{\pgfqpoint{1.055336in}{3.756829in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{3.809557in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{3.758537in}}%
\pgfpathlineto{\pgfqpoint{1.055074in}{3.758537in}}%
\pgfpathlineto{\pgfqpoint{1.054930in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{3.730193in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{3.730284in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{3.730208in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{3.730208in}}%
\pgfpathlineto{\pgfqpoint{1.053808in}{3.728648in}}%
\pgfpathlineto{\pgfqpoint{1.053755in}{3.729811in}}%
\pgfpathlineto{\pgfqpoint{1.053755in}{3.729811in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{3.793864in}}%
\pgfpathlineto{\pgfqpoint{1.052586in}{3.737472in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{3.722698in}}%
\pgfpathlineto{\pgfqpoint{1.052430in}{3.736654in}}%
\pgfpathlineto{\pgfqpoint{1.052430in}{3.736654in}}%
\pgfpathlineto{\pgfqpoint{1.052339in}{3.750981in}}%
\pgfpathlineto{\pgfqpoint{1.052249in}{3.738226in}}%
\pgfpathlineto{\pgfqpoint{1.052249in}{3.738226in}}%
\pgfpathlineto{\pgfqpoint{1.052055in}{3.722104in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{3.737677in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{3.737677in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{3.829295in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{3.741081in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{3.741081in}}%
\pgfpathlineto{\pgfqpoint{1.051137in}{3.730747in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{3.739519in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{3.739519in}}%
\pgfpathlineto{\pgfqpoint{1.050982in}{3.794362in}}%
\pgfpathlineto{\pgfqpoint{1.050892in}{3.745445in}}%
\pgfpathlineto{\pgfqpoint{1.050892in}{3.745445in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{3.722440in}}%
\pgfpathlineto{\pgfqpoint{1.050789in}{3.738181in}}%
\pgfpathlineto{\pgfqpoint{1.050789in}{3.738181in}}%
\pgfpathlineto{\pgfqpoint{1.050673in}{3.818815in}}%
\pgfpathlineto{\pgfqpoint{1.050544in}{3.739898in}}%
\pgfpathlineto{\pgfqpoint{1.050544in}{3.739898in}}%
\pgfpathlineto{\pgfqpoint{1.050492in}{3.725217in}}%
\pgfpathlineto{\pgfqpoint{1.050428in}{3.737555in}}%
\pgfpathlineto{\pgfqpoint{1.050428in}{3.737555in}}%
\pgfpathlineto{\pgfqpoint{1.050377in}{3.744196in}}%
\pgfpathlineto{\pgfqpoint{1.050338in}{3.738729in}}%
\pgfpathlineto{\pgfqpoint{1.050338in}{3.738729in}}%
\pgfpathlineto{\pgfqpoint{1.050248in}{3.722256in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{3.738392in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{3.738392in}}%
\pgfpathlineto{\pgfqpoint{1.049811in}{3.829438in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{3.740353in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{3.740353in}}%
\pgfpathlineto{\pgfqpoint{1.049387in}{3.722730in}}%
\pgfpathlineto{\pgfqpoint{1.049169in}{3.738325in}}%
\pgfpathlineto{\pgfqpoint{1.049169in}{3.738325in}}%
\pgfpathlineto{\pgfqpoint{1.049016in}{3.811632in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{3.740194in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{3.740194in}}%
\pgfpathlineto{\pgfqpoint{1.048836in}{3.724641in}}%
\pgfpathlineto{\pgfqpoint{1.048798in}{3.734762in}}%
\pgfpathlineto{\pgfqpoint{1.048798in}{3.734762in}}%
\pgfpathlineto{\pgfqpoint{1.048696in}{3.774744in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{3.736032in}}%
\pgfpathlineto{\pgfqpoint{1.048542in}{3.722233in}}%
\pgfpathlineto{\pgfqpoint{1.048491in}{3.731901in}}%
\pgfpathlineto{\pgfqpoint{1.048491in}{3.731901in}}%
\pgfpathlineto{\pgfqpoint{1.048146in}{3.782601in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{3.733757in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{3.733757in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{3.724200in}}%
\pgfpathlineto{\pgfqpoint{1.047776in}{3.729978in}}%
\pgfpathlineto{\pgfqpoint{1.047776in}{3.729978in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{3.858237in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.734209in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.734209in}}%
\pgfpathlineto{\pgfqpoint{1.047190in}{3.727721in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{3.732983in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{3.732983in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{3.801823in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{3.736174in}}%
\pgfpathlineto{\pgfqpoint{1.046898in}{3.736174in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{3.729767in}}%
\pgfpathlineto{\pgfqpoint{1.046682in}{3.734037in}}%
\pgfpathlineto{\pgfqpoint{1.046682in}{3.734037in}}%
\pgfpathlineto{\pgfqpoint{1.046504in}{3.840132in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{3.735738in}}%
\pgfpathlineto{\pgfqpoint{1.045604in}{3.735738in}}%
\pgfpathlineto{\pgfqpoint{1.045553in}{3.729150in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{3.734562in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{3.734562in}}%
\pgfpathlineto{\pgfqpoint{1.045414in}{3.753520in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{3.736515in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{3.736515in}}%
\pgfpathlineto{\pgfqpoint{1.045288in}{3.731521in}}%
\pgfpathlineto{\pgfqpoint{1.045250in}{3.735804in}}%
\pgfpathlineto{\pgfqpoint{1.045250in}{3.735804in}}%
\pgfpathlineto{\pgfqpoint{1.045149in}{3.764247in}}%
\pgfpathlineto{\pgfqpoint{1.045048in}{3.738418in}}%
\pgfpathlineto{\pgfqpoint{1.045048in}{3.738418in}}%
\pgfpathlineto{\pgfqpoint{1.045022in}{3.734218in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{3.735270in}}%
\pgfpathlineto{\pgfqpoint{1.045010in}{3.735270in}}%
\pgfpathlineto{\pgfqpoint{1.044795in}{3.940425in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{3.742178in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{3.742178in}}%
\pgfpathlineto{\pgfqpoint{1.044303in}{3.722218in}}%
\pgfpathlineto{\pgfqpoint{1.044203in}{3.741176in}}%
\pgfpathlineto{\pgfqpoint{1.044203in}{3.741176in}}%
\pgfpathlineto{\pgfqpoint{1.044165in}{3.744791in}}%
\pgfpathlineto{\pgfqpoint{1.044114in}{3.741305in}}%
\pgfpathlineto{\pgfqpoint{1.044114in}{3.741305in}}%
\pgfpathlineto{\pgfqpoint{1.043662in}{3.722265in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{3.740635in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{3.740635in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{3.797356in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{3.742780in}}%
\pgfpathlineto{\pgfqpoint{1.042971in}{3.742780in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{3.730237in}}%
\pgfpathlineto{\pgfqpoint{1.042332in}{3.742247in}}%
\pgfpathlineto{\pgfqpoint{1.042332in}{3.742247in}}%
\pgfpathlineto{\pgfqpoint{1.042207in}{3.760615in}}%
\pgfpathlineto{\pgfqpoint{1.042107in}{3.742711in}}%
\pgfpathlineto{\pgfqpoint{1.042107in}{3.742711in}}%
\pgfpathlineto{\pgfqpoint{1.042007in}{3.723253in}}%
\pgfpathlineto{\pgfqpoint{1.041907in}{3.741674in}}%
\pgfpathlineto{\pgfqpoint{1.041907in}{3.741674in}}%
\pgfpathlineto{\pgfqpoint{1.041770in}{3.768419in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{3.741924in}}%
\pgfpathlineto{\pgfqpoint{1.041508in}{3.728192in}}%
\pgfpathlineto{\pgfqpoint{1.041421in}{3.741441in}}%
\pgfpathlineto{\pgfqpoint{1.041421in}{3.741441in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{3.759183in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{3.742787in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{3.742787in}}%
\pgfpathlineto{\pgfqpoint{1.041159in}{3.723223in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{3.742745in}}%
\pgfpathlineto{\pgfqpoint{1.041059in}{3.742745in}}%
\pgfpathlineto{\pgfqpoint{1.041009in}{3.748527in}}%
\pgfpathlineto{\pgfqpoint{1.040972in}{3.744430in}}%
\pgfpathlineto{\pgfqpoint{1.040972in}{3.744430in}}%
\pgfpathlineto{\pgfqpoint{1.040823in}{3.722244in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.740745in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.740745in}}%
\pgfpathlineto{\pgfqpoint{1.040574in}{3.803120in}}%
\pgfpathlineto{\pgfqpoint{1.040462in}{3.744168in}}%
\pgfpathlineto{\pgfqpoint{1.040462in}{3.744168in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{3.722142in}}%
\pgfpathlineto{\pgfqpoint{1.040338in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{1.040338in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{1.040002in}{3.801534in}}%
\pgfpathlineto{\pgfqpoint{1.039891in}{3.743009in}}%
\pgfpathlineto{\pgfqpoint{1.039891in}{3.743009in}}%
\pgfpathlineto{\pgfqpoint{1.039866in}{3.737778in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{3.740223in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{3.740223in}}%
\pgfpathlineto{\pgfqpoint{1.039717in}{3.779731in}}%
\pgfpathlineto{\pgfqpoint{1.039209in}{3.742618in}}%
\pgfpathlineto{\pgfqpoint{1.039209in}{3.742618in}}%
\pgfpathlineto{\pgfqpoint{1.039123in}{3.722343in}}%
\pgfpathlineto{\pgfqpoint{1.039073in}{3.736347in}}%
\pgfpathlineto{\pgfqpoint{1.039073in}{3.736347in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{3.776294in}}%
\pgfpathlineto{\pgfqpoint{1.038876in}{3.740152in}}%
\pgfpathlineto{\pgfqpoint{1.038876in}{3.740152in}}%
\pgfpathlineto{\pgfqpoint{1.038814in}{3.725494in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{3.738717in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{3.738717in}}%
\pgfpathlineto{\pgfqpoint{1.038703in}{3.746470in}}%
\pgfpathlineto{\pgfqpoint{1.038653in}{3.739123in}}%
\pgfpathlineto{\pgfqpoint{1.038653in}{3.739123in}}%
\pgfpathlineto{\pgfqpoint{1.038579in}{3.722270in}}%
\pgfpathlineto{\pgfqpoint{1.038517in}{3.737452in}}%
\pgfpathlineto{\pgfqpoint{1.038517in}{3.737452in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{3.778027in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{3.737536in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{3.737536in}}%
\pgfpathlineto{\pgfqpoint{1.038086in}{3.729699in}}%
\pgfpathlineto{\pgfqpoint{1.038012in}{3.736187in}}%
\pgfpathlineto{\pgfqpoint{1.038012in}{3.736187in}}%
\pgfpathlineto{\pgfqpoint{1.037802in}{3.795914in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{1.037532in}{3.722443in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{1.037261in}{3.766783in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.742838in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{3.742838in}}%
\pgfpathlineto{\pgfqpoint{1.036893in}{3.722599in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{3.741652in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{3.741652in}}%
\pgfpathlineto{\pgfqpoint{1.036231in}{3.806036in}}%
\pgfpathlineto{\pgfqpoint{1.036096in}{3.744313in}}%
\pgfpathlineto{\pgfqpoint{1.036096in}{3.744313in}}%
\pgfpathlineto{\pgfqpoint{1.035925in}{3.723711in}}%
\pgfpathlineto{\pgfqpoint{1.035827in}{3.744100in}}%
\pgfpathlineto{\pgfqpoint{1.035827in}{3.744100in}}%
\pgfpathlineto{\pgfqpoint{1.035741in}{3.768001in}}%
\pgfpathlineto{\pgfqpoint{1.035643in}{3.746417in}}%
\pgfpathlineto{\pgfqpoint{1.035643in}{3.746417in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{3.722624in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{3.740837in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{3.740837in}}%
\pgfpathlineto{\pgfqpoint{1.034996in}{3.768220in}}%
\pgfpathlineto{\pgfqpoint{1.034887in}{3.741242in}}%
\pgfpathlineto{\pgfqpoint{1.034887in}{3.741242in}}%
\pgfpathlineto{\pgfqpoint{1.034838in}{3.727304in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{3.735656in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{3.735656in}}%
\pgfpathlineto{\pgfqpoint{1.034692in}{3.795035in}}%
\pgfpathlineto{\pgfqpoint{1.034558in}{3.736002in}}%
\pgfpathlineto{\pgfqpoint{1.034558in}{3.736002in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{3.722448in}}%
\pgfpathlineto{\pgfqpoint{1.034315in}{3.733415in}}%
\pgfpathlineto{\pgfqpoint{1.034315in}{3.733415in}}%
\pgfpathlineto{\pgfqpoint{1.034242in}{3.747506in}}%
\pgfpathlineto{\pgfqpoint{1.034156in}{3.733985in}}%
\pgfpathlineto{\pgfqpoint{1.034156in}{3.733985in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{3.726901in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{3.733573in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{3.733573in}}%
\pgfpathlineto{\pgfqpoint{1.033974in}{3.737114in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{3.734186in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{3.734186in}}%
\pgfpathlineto{\pgfqpoint{1.033865in}{3.724934in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{3.731987in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{3.731987in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{3.743063in}}%
\pgfpathlineto{\pgfqpoint{1.033671in}{3.734512in}}%
\pgfpathlineto{\pgfqpoint{1.033671in}{3.734512in}}%
\pgfpathlineto{\pgfqpoint{1.033622in}{3.726602in}}%
\pgfpathlineto{\pgfqpoint{1.033598in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{1.033598in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{3.856776in}}%
\pgfpathlineto{\pgfqpoint{1.032943in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{1.032943in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{1.032859in}{3.722769in}}%
\pgfpathlineto{\pgfqpoint{1.032798in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{1.032798in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{1.032665in}{3.757285in}}%
\pgfpathlineto{\pgfqpoint{1.032544in}{3.728630in}}%
\pgfpathlineto{\pgfqpoint{1.032544in}{3.728630in}}%
\pgfpathlineto{\pgfqpoint{1.032508in}{3.724475in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{3.728272in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{3.728272in}}%
\pgfpathlineto{\pgfqpoint{1.032303in}{3.856525in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{3.728276in}}%
\pgfpathlineto{\pgfqpoint{1.031483in}{3.728276in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{3.727306in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{3.727723in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{3.727723in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{3.756147in}}%
\pgfpathlineto{\pgfqpoint{1.031266in}{3.729348in}}%
\pgfpathlineto{\pgfqpoint{1.031266in}{3.729348in}}%
\pgfpathlineto{\pgfqpoint{1.031230in}{3.722429in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{3.724734in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{3.724734in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{3.880069in}}%
\pgfpathlineto{\pgfqpoint{1.030917in}{3.727598in}}%
\pgfpathlineto{\pgfqpoint{1.030917in}{3.727598in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{3.723851in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{3.724093in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{3.724093in}}%
\pgfpathlineto{\pgfqpoint{1.030689in}{3.862787in}}%
\pgfpathlineto{\pgfqpoint{1.030365in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{1.030365in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{3.722755in}}%
\pgfpathlineto{\pgfqpoint{1.030245in}{3.723360in}}%
\pgfpathlineto{\pgfqpoint{1.030245in}{3.723360in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{3.795525in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{3.723793in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{3.723793in}}%
\pgfpathlineto{\pgfqpoint{1.029885in}{3.722248in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{3.723156in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{3.723156in}}%
\pgfpathlineto{\pgfqpoint{1.029502in}{3.835159in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{3.728659in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{3.723036in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{3.727010in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{3.727010in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{3.774504in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{3.731419in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{3.731419in}}%
\pgfpathlineto{\pgfqpoint{1.028285in}{3.722218in}}%
\pgfpathlineto{\pgfqpoint{1.028249in}{3.728666in}}%
\pgfpathlineto{\pgfqpoint{1.028249in}{3.728666in}}%
\pgfpathlineto{\pgfqpoint{1.027655in}{3.834101in}}%
\pgfpathlineto{\pgfqpoint{1.027512in}{3.728875in}}%
\pgfpathlineto{\pgfqpoint{1.027512in}{3.728875in}}%
\pgfpathlineto{\pgfqpoint{1.027488in}{3.724139in}}%
\pgfpathlineto{\pgfqpoint{1.027477in}{3.728025in}}%
\pgfpathlineto{\pgfqpoint{1.027477in}{3.728025in}}%
\pgfpathlineto{\pgfqpoint{1.027299in}{3.799835in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{3.728489in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{3.728489in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{3.725800in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{3.728368in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{3.728368in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{3.869381in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{3.732291in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{3.732291in}}%
\pgfpathlineto{\pgfqpoint{1.026221in}{3.722130in}}%
\pgfpathlineto{\pgfqpoint{1.026185in}{3.731214in}}%
\pgfpathlineto{\pgfqpoint{1.026185in}{3.731214in}}%
\pgfpathlineto{\pgfqpoint{1.026091in}{3.771810in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{3.731890in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{3.731890in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{3.722813in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{3.729001in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{3.729001in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{3.856805in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{3.748820in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{3.725431in}}%
\pgfpathlineto{\pgfqpoint{1.024359in}{3.746810in}}%
\pgfpathlineto{\pgfqpoint{1.024359in}{3.746810in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{3.784218in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{3.747843in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{3.747843in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{3.722475in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{3.744069in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{3.744069in}}%
\pgfpathlineto{\pgfqpoint{1.023983in}{3.869381in}}%
\pgfpathlineto{\pgfqpoint{1.023702in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{1.023702in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{1.023643in}{3.722379in}}%
\pgfpathlineto{\pgfqpoint{1.023585in}{3.752046in}}%
\pgfpathlineto{\pgfqpoint{1.023585in}{3.752046in}}%
\pgfpathlineto{\pgfqpoint{1.023479in}{3.863981in}}%
\pgfpathlineto{\pgfqpoint{1.023351in}{3.753267in}}%
\pgfpathlineto{\pgfqpoint{1.023351in}{3.753267in}}%
\pgfpathlineto{\pgfqpoint{1.023280in}{3.725824in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{3.751241in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{3.751241in}}%
\pgfpathlineto{\pgfqpoint{1.023011in}{3.831422in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{3.758953in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{3.758953in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{3.724281in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{1.022743in}{3.765094in}}%
\pgfpathlineto{\pgfqpoint{1.022719in}{3.760570in}}%
\pgfpathlineto{\pgfqpoint{1.022719in}{3.760570in}}%
\pgfpathlineto{\pgfqpoint{1.022638in}{3.727758in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{1.022463in}{3.792547in}}%
\pgfpathlineto{\pgfqpoint{1.022381in}{3.761147in}}%
\pgfpathlineto{\pgfqpoint{1.022381in}{3.761147in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{3.722653in}}%
\pgfpathlineto{\pgfqpoint{1.022008in}{3.759353in}}%
\pgfpathlineto{\pgfqpoint{1.022008in}{3.759353in}}%
\pgfpathlineto{\pgfqpoint{1.021950in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{3.760057in}}%
\pgfpathlineto{\pgfqpoint{1.021868in}{3.760057in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{3.738562in}}%
\pgfpathlineto{\pgfqpoint{1.021554in}{3.759337in}}%
\pgfpathlineto{\pgfqpoint{1.021554in}{3.759337in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{3.802621in}}%
\pgfpathlineto{\pgfqpoint{1.021182in}{3.765156in}}%
\pgfpathlineto{\pgfqpoint{1.021182in}{3.765156in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{3.722405in}}%
\pgfpathlineto{\pgfqpoint{1.021031in}{3.757144in}}%
\pgfpathlineto{\pgfqpoint{1.021031in}{3.757144in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{3.854337in}}%
\pgfpathlineto{\pgfqpoint{1.020834in}{3.759974in}}%
\pgfpathlineto{\pgfqpoint{1.020834in}{3.759974in}}%
\pgfpathlineto{\pgfqpoint{1.020544in}{3.722235in}}%
\pgfpathlineto{\pgfqpoint{1.020475in}{3.752332in}}%
\pgfpathlineto{\pgfqpoint{1.020475in}{3.752332in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{3.802965in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{3.754313in}}%
\pgfpathlineto{\pgfqpoint{1.020231in}{3.754313in}}%
\pgfpathlineto{\pgfqpoint{1.020127in}{3.723145in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{3.752096in}}%
\pgfpathlineto{\pgfqpoint{1.020023in}{3.752096in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{3.958075in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{3.760223in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{3.760223in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{3.722645in}}%
\pgfpathlineto{\pgfqpoint{1.019515in}{3.748115in}}%
\pgfpathlineto{\pgfqpoint{1.019515in}{3.748115in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{3.818144in}}%
\pgfpathlineto{\pgfqpoint{1.019318in}{3.749766in}}%
\pgfpathlineto{\pgfqpoint{1.019318in}{3.749766in}}%
\pgfpathlineto{\pgfqpoint{1.018984in}{3.722130in}}%
\pgfpathlineto{\pgfqpoint{1.018857in}{3.747238in}}%
\pgfpathlineto{\pgfqpoint{1.018857in}{3.747238in}}%
\pgfpathlineto{\pgfqpoint{1.018650in}{3.789835in}}%
\pgfpathlineto{\pgfqpoint{1.018523in}{3.749309in}}%
\pgfpathlineto{\pgfqpoint{1.018523in}{3.749309in}}%
\pgfpathlineto{\pgfqpoint{1.018431in}{3.722564in}}%
\pgfpathlineto{\pgfqpoint{1.018351in}{3.746333in}}%
\pgfpathlineto{\pgfqpoint{1.018351in}{3.746333in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{3.807753in}}%
\pgfpathlineto{\pgfqpoint{1.018086in}{3.747864in}}%
\pgfpathlineto{\pgfqpoint{1.018086in}{3.747864in}}%
\pgfpathlineto{\pgfqpoint{1.017994in}{3.722564in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{3.746326in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{3.746326in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{3.759782in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{3.747879in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{3.747879in}}%
\pgfpathlineto{\pgfqpoint{1.017363in}{3.730373in}}%
\pgfpathlineto{\pgfqpoint{1.017318in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{1.017318in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{3.809035in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{3.751236in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{3.751236in}}%
\pgfpathlineto{\pgfqpoint{1.016768in}{3.722405in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{3.750078in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{3.750078in}}%
\pgfpathlineto{\pgfqpoint{1.016448in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{3.752694in}}%
\pgfpathlineto{\pgfqpoint{1.016402in}{3.752694in}}%
\pgfpathlineto{\pgfqpoint{1.016231in}{3.722477in}}%
\pgfpathlineto{\pgfqpoint{1.016117in}{3.747507in}}%
\pgfpathlineto{\pgfqpoint{1.016117in}{3.747507in}}%
\pgfpathlineto{\pgfqpoint{1.016014in}{3.794017in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.748572in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{3.748572in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{3.722706in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{3.745503in}}%
\pgfpathlineto{\pgfqpoint{1.015172in}{3.745503in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{3.827511in}}%
\pgfpathlineto{\pgfqpoint{1.014933in}{3.752322in}}%
\pgfpathlineto{\pgfqpoint{1.014933in}{3.752322in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{3.722641in}}%
\pgfpathlineto{\pgfqpoint{1.014683in}{3.749493in}}%
\pgfpathlineto{\pgfqpoint{1.014683in}{3.749493in}}%
\pgfpathlineto{\pgfqpoint{1.014570in}{3.820715in}}%
\pgfpathlineto{\pgfqpoint{1.014445in}{3.755320in}}%
\pgfpathlineto{\pgfqpoint{1.014445in}{3.755320in}}%
\pgfpathlineto{\pgfqpoint{1.013946in}{3.722455in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{3.753859in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{3.753859in}}%
\pgfpathlineto{\pgfqpoint{1.013595in}{3.779075in}}%
\pgfpathlineto{\pgfqpoint{1.013494in}{3.756186in}}%
\pgfpathlineto{\pgfqpoint{1.013494in}{3.756186in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{3.722440in}}%
\pgfpathlineto{\pgfqpoint{1.013234in}{3.755610in}}%
\pgfpathlineto{\pgfqpoint{1.013234in}{3.755610in}}%
\pgfpathlineto{\pgfqpoint{1.013030in}{3.798806in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{3.756592in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{3.756592in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{3.738742in}}%
\pgfpathlineto{\pgfqpoint{1.012624in}{3.756377in}}%
\pgfpathlineto{\pgfqpoint{1.012624in}{3.756377in}}%
\pgfpathlineto{\pgfqpoint{1.012546in}{3.779227in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{1.012410in}{3.723318in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{3.753486in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{3.753486in}}%
\pgfpathlineto{\pgfqpoint{1.012287in}{3.765454in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{3.758279in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{3.758279in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{3.722876in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{3.757681in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{3.757681in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{3.770946in}}%
\pgfpathlineto{\pgfqpoint{1.011972in}{3.757771in}}%
\pgfpathlineto{\pgfqpoint{1.011972in}{3.757771in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{3.722630in}}%
\pgfpathlineto{\pgfqpoint{1.011477in}{3.756244in}}%
\pgfpathlineto{\pgfqpoint{1.011477in}{3.756244in}}%
\pgfpathlineto{\pgfqpoint{1.011387in}{3.774565in}}%
\pgfpathlineto{\pgfqpoint{1.011320in}{3.759049in}}%
\pgfpathlineto{\pgfqpoint{1.011320in}{3.759049in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{3.734149in}}%
\pgfpathlineto{\pgfqpoint{1.011152in}{3.755901in}}%
\pgfpathlineto{\pgfqpoint{1.011152in}{3.755901in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{3.770075in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{3.757426in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{3.757426in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{3.725978in}}%
\pgfpathlineto{\pgfqpoint{1.010637in}{3.756635in}}%
\pgfpathlineto{\pgfqpoint{1.010637in}{3.756635in}}%
\pgfpathlineto{\pgfqpoint{1.010569in}{3.768679in}}%
\pgfpathlineto{\pgfqpoint{1.010491in}{3.757735in}}%
\pgfpathlineto{\pgfqpoint{1.010491in}{3.757735in}}%
\pgfpathlineto{\pgfqpoint{1.010111in}{3.722355in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{3.753535in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{3.753535in}}%
\pgfpathlineto{\pgfqpoint{1.009508in}{3.796389in}}%
\pgfpathlineto{\pgfqpoint{1.009408in}{3.756049in}}%
\pgfpathlineto{\pgfqpoint{1.009408in}{3.756049in}}%
\pgfpathlineto{\pgfqpoint{1.009319in}{3.726924in}}%
\pgfpathlineto{\pgfqpoint{1.009230in}{3.752543in}}%
\pgfpathlineto{\pgfqpoint{1.009230in}{3.752543in}}%
\pgfpathlineto{\pgfqpoint{1.009174in}{3.762204in}}%
\pgfpathlineto{\pgfqpoint{1.009130in}{3.755325in}}%
\pgfpathlineto{\pgfqpoint{1.009130in}{3.755325in}}%
\pgfpathlineto{\pgfqpoint{1.008696in}{3.724969in}}%
\pgfpathlineto{\pgfqpoint{1.008474in}{3.754718in}}%
\pgfpathlineto{\pgfqpoint{1.008474in}{3.754718in}}%
\pgfpathlineto{\pgfqpoint{1.008285in}{3.876044in}}%
\pgfpathlineto{\pgfqpoint{1.007897in}{3.755705in}}%
\pgfpathlineto{\pgfqpoint{1.007897in}{3.755705in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{3.722992in}}%
\pgfpathlineto{\pgfqpoint{1.007476in}{3.755109in}}%
\pgfpathlineto{\pgfqpoint{1.007476in}{3.755109in}}%
\pgfpathlineto{\pgfqpoint{1.007387in}{3.775702in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{3.737452in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{3.755031in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{3.755031in}}%
\pgfpathlineto{\pgfqpoint{1.006845in}{3.930032in}}%
\pgfpathlineto{\pgfqpoint{1.006680in}{3.755129in}}%
\pgfpathlineto{\pgfqpoint{1.006680in}{3.755129in}}%
\pgfpathlineto{\pgfqpoint{1.006614in}{3.723670in}}%
\pgfpathlineto{\pgfqpoint{1.006525in}{3.754635in}}%
\pgfpathlineto{\pgfqpoint{1.006525in}{3.754635in}}%
\pgfpathlineto{\pgfqpoint{1.006492in}{3.758593in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{3.754649in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{3.754649in}}%
\pgfpathlineto{\pgfqpoint{1.006426in}{3.751386in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{3.753199in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{3.753199in}}%
\pgfpathlineto{\pgfqpoint{1.006316in}{3.774040in}}%
\pgfpathlineto{\pgfqpoint{1.006261in}{3.755567in}}%
\pgfpathlineto{\pgfqpoint{1.006261in}{3.755567in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{3.725428in}}%
\pgfpathlineto{\pgfqpoint{1.006139in}{3.748283in}}%
\pgfpathlineto{\pgfqpoint{1.006139in}{3.748283in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{3.849564in}}%
\pgfpathlineto{\pgfqpoint{1.005688in}{3.751350in}}%
\pgfpathlineto{\pgfqpoint{1.005688in}{3.751350in}}%
\pgfpathlineto{\pgfqpoint{1.005666in}{3.748048in}}%
\pgfpathlineto{\pgfqpoint{1.005655in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{1.005655in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{1.005556in}{3.798226in}}%
\pgfpathlineto{\pgfqpoint{1.005479in}{3.758774in}}%
\pgfpathlineto{\pgfqpoint{1.005479in}{3.758774in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{3.732772in}}%
\pgfpathlineto{\pgfqpoint{1.005347in}{3.756249in}}%
\pgfpathlineto{\pgfqpoint{1.005347in}{3.756249in}}%
\pgfpathlineto{\pgfqpoint{1.005292in}{3.765157in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{3.756358in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{3.756358in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{3.723542in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{3.756232in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{3.756232in}}%
\pgfpathlineto{\pgfqpoint{1.004897in}{3.799794in}}%
\pgfpathlineto{\pgfqpoint{1.004832in}{3.765075in}}%
\pgfpathlineto{\pgfqpoint{1.004832in}{3.765075in}}%
\pgfpathlineto{\pgfqpoint{1.004766in}{3.725940in}}%
\pgfpathlineto{\pgfqpoint{1.004711in}{3.762450in}}%
\pgfpathlineto{\pgfqpoint{1.004711in}{3.762450in}}%
\pgfpathlineto{\pgfqpoint{1.004612in}{3.839247in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{1.004317in}{3.762508in}}%
\pgfpathlineto{\pgfqpoint{1.004087in}{3.724589in}}%
\pgfpathlineto{\pgfqpoint{1.003999in}{3.758289in}}%
\pgfpathlineto{\pgfqpoint{1.003999in}{3.758289in}}%
\pgfpathlineto{\pgfqpoint{1.003934in}{3.782532in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{3.762377in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{3.741316in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{3.759720in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{3.759720in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{3.766545in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{3.763161in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{3.763161in}}%
\pgfpathlineto{\pgfqpoint{1.003562in}{3.722137in}}%
\pgfpathlineto{\pgfqpoint{1.003300in}{3.756310in}}%
\pgfpathlineto{\pgfqpoint{1.003300in}{3.756310in}}%
\pgfpathlineto{\pgfqpoint{1.003202in}{3.848578in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{3.764121in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{3.764121in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{3.723131in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{3.755169in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{3.755169in}}%
\pgfpathlineto{\pgfqpoint{1.002690in}{3.830792in}}%
\pgfpathlineto{\pgfqpoint{1.002266in}{3.755632in}}%
\pgfpathlineto{\pgfqpoint{1.002266in}{3.755632in}}%
\pgfpathlineto{\pgfqpoint{1.001973in}{3.722132in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{3.755163in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{3.755163in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{3.809322in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{3.757858in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{3.757858in}}%
\pgfpathlineto{\pgfqpoint{1.001647in}{3.728042in}}%
\pgfpathlineto{\pgfqpoint{1.001593in}{3.752110in}}%
\pgfpathlineto{\pgfqpoint{1.001593in}{3.752110in}}%
\pgfpathlineto{\pgfqpoint{1.001517in}{3.794090in}}%
\pgfpathlineto{\pgfqpoint{1.001441in}{3.758303in}}%
\pgfpathlineto{\pgfqpoint{1.001441in}{3.758303in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{3.734384in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{3.851576in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{1.000846in}{3.722297in}}%
\pgfpathlineto{\pgfqpoint{1.000090in}{3.754705in}}%
\pgfpathlineto{\pgfqpoint{1.000090in}{3.754705in}}%
\pgfpathlineto{\pgfqpoint{1.000025in}{3.769219in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{3.758632in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{3.758632in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{3.739660in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{3.757739in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{3.757739in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{3.798687in}}%
\pgfpathlineto{\pgfqpoint{0.999691in}{3.759771in}}%
\pgfpathlineto{\pgfqpoint{0.999691in}{3.759771in}}%
\pgfpathlineto{\pgfqpoint{0.999605in}{3.726446in}}%
\pgfpathlineto{\pgfqpoint{0.999487in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{0.999487in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{3.811311in}}%
\pgfpathlineto{\pgfqpoint{0.999282in}{3.763914in}}%
\pgfpathlineto{\pgfqpoint{0.999282in}{3.763914in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{3.722444in}}%
\pgfpathlineto{\pgfqpoint{0.998155in}{3.746348in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{3.849963in}}%
\pgfpathlineto{\pgfqpoint{0.997866in}{3.746854in}}%
\pgfpathlineto{\pgfqpoint{0.997866in}{3.746854in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{3.735169in}}%
\pgfpathlineto{\pgfqpoint{0.997791in}{3.744465in}}%
\pgfpathlineto{\pgfqpoint{0.997791in}{3.744465in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{3.790181in}}%
\pgfpathlineto{\pgfqpoint{0.997278in}{3.747420in}}%
\pgfpathlineto{\pgfqpoint{0.997278in}{3.747420in}}%
\pgfpathlineto{\pgfqpoint{0.997204in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{0.997043in}{3.798473in}}%
\pgfpathlineto{\pgfqpoint{0.996937in}{3.746396in}}%
\pgfpathlineto{\pgfqpoint{0.996937in}{3.746396in}}%
\pgfpathlineto{\pgfqpoint{0.996873in}{3.730009in}}%
\pgfpathlineto{\pgfqpoint{0.996809in}{3.744025in}}%
\pgfpathlineto{\pgfqpoint{0.996809in}{3.744025in}}%
\pgfpathlineto{\pgfqpoint{0.996574in}{3.770693in}}%
\pgfpathlineto{\pgfqpoint{0.996447in}{3.745305in}}%
\pgfpathlineto{\pgfqpoint{0.996447in}{3.745305in}}%
\pgfpathlineto{\pgfqpoint{0.996393in}{3.740929in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{3.744761in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{3.744761in}}%
\pgfpathlineto{\pgfqpoint{0.995925in}{3.856595in}}%
\pgfpathlineto{\pgfqpoint{0.995437in}{3.744924in}}%
\pgfpathlineto{\pgfqpoint{0.995437in}{3.744924in}}%
\pgfpathlineto{\pgfqpoint{0.995373in}{3.722486in}}%
\pgfpathlineto{\pgfqpoint{0.995320in}{3.739934in}}%
\pgfpathlineto{\pgfqpoint{0.995320in}{3.739934in}}%
\pgfpathlineto{\pgfqpoint{0.995204in}{3.808135in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{3.739995in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{3.739995in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{3.723029in}}%
\pgfpathlineto{\pgfqpoint{0.994960in}{3.735273in}}%
\pgfpathlineto{\pgfqpoint{0.994960in}{3.735273in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{3.884322in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{3.735724in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{3.735724in}}%
\pgfpathlineto{\pgfqpoint{0.994293in}{3.733840in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{3.734358in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{3.734358in}}%
\pgfpathlineto{\pgfqpoint{0.994166in}{3.795742in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{3.736969in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{3.736969in}}%
\pgfpathlineto{\pgfqpoint{0.994050in}{3.731644in}}%
\pgfpathlineto{\pgfqpoint{0.994029in}{3.736150in}}%
\pgfpathlineto{\pgfqpoint{0.994029in}{3.736150in}}%
\pgfpathlineto{\pgfqpoint{0.993903in}{3.814947in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{3.736283in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{3.736283in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{3.731474in}}%
\pgfpathlineto{\pgfqpoint{0.993681in}{3.733477in}}%
\pgfpathlineto{\pgfqpoint{0.993681in}{3.733477in}}%
\pgfpathlineto{\pgfqpoint{0.993502in}{3.873860in}}%
\pgfpathlineto{\pgfqpoint{0.993144in}{3.734762in}}%
\pgfpathlineto{\pgfqpoint{0.993144in}{3.734762in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{3.730986in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{3.734619in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{3.734619in}}%
\pgfpathlineto{\pgfqpoint{0.993049in}{3.735941in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{3.735144in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{3.735144in}}%
\pgfpathlineto{\pgfqpoint{0.992912in}{3.722105in}}%
\pgfpathlineto{\pgfqpoint{0.992607in}{3.734751in}}%
\pgfpathlineto{\pgfqpoint{0.992607in}{3.734751in}}%
\pgfpathlineto{\pgfqpoint{0.991726in}{3.837563in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{3.756378in}}%
\pgfpathlineto{\pgfqpoint{0.991318in}{3.729869in}}%
\pgfpathlineto{\pgfqpoint{0.991245in}{3.756133in}}%
\pgfpathlineto{\pgfqpoint{0.991245in}{3.756133in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{3.767589in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{3.757902in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{3.757902in}}%
\pgfpathlineto{\pgfqpoint{0.991120in}{3.742352in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{3.754080in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{3.754080in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{3.824731in}}%
\pgfpathlineto{\pgfqpoint{0.990900in}{3.757548in}}%
\pgfpathlineto{\pgfqpoint{0.990900in}{3.757548in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{3.723122in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{3.757543in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{3.757543in}}%
\pgfpathlineto{\pgfqpoint{0.990733in}{3.771940in}}%
\pgfpathlineto{\pgfqpoint{0.990692in}{3.758906in}}%
\pgfpathlineto{\pgfqpoint{0.990692in}{3.758906in}}%
\pgfpathlineto{\pgfqpoint{0.990650in}{3.744856in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{3.758219in}}%
\pgfpathlineto{\pgfqpoint{0.990608in}{3.758219in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{3.880863in}}%
\pgfpathlineto{\pgfqpoint{0.990004in}{3.761070in}}%
\pgfpathlineto{\pgfqpoint{0.990004in}{3.761070in}}%
\pgfpathlineto{\pgfqpoint{0.989796in}{3.729699in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{3.759428in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{3.759428in}}%
\pgfpathlineto{\pgfqpoint{0.989588in}{3.828949in}}%
\pgfpathlineto{\pgfqpoint{0.989494in}{3.764052in}}%
\pgfpathlineto{\pgfqpoint{0.989494in}{3.764052in}}%
\pgfpathlineto{\pgfqpoint{0.989453in}{3.747436in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{3.758646in}}%
\pgfpathlineto{\pgfqpoint{0.989411in}{3.758646in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{3.799369in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{3.763198in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{3.763198in}}%
\pgfpathlineto{\pgfqpoint{0.989172in}{3.722674in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{3.761452in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{3.761452in}}%
\pgfpathlineto{\pgfqpoint{0.989006in}{3.878385in}}%
\pgfpathlineto{\pgfqpoint{0.988737in}{3.762595in}}%
\pgfpathlineto{\pgfqpoint{0.988737in}{3.762595in}}%
\pgfpathlineto{\pgfqpoint{0.988695in}{3.736828in}}%
\pgfpathlineto{\pgfqpoint{0.988664in}{3.755858in}}%
\pgfpathlineto{\pgfqpoint{0.988664in}{3.755858in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{3.885087in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{3.761229in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{3.761229in}}%
\pgfpathlineto{\pgfqpoint{0.988436in}{3.729302in}}%
\pgfpathlineto{\pgfqpoint{0.988415in}{3.746813in}}%
\pgfpathlineto{\pgfqpoint{0.988415in}{3.746813in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{3.907284in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{3.747825in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{3.747825in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{3.722440in}}%
\pgfpathlineto{\pgfqpoint{0.987743in}{3.739317in}}%
\pgfpathlineto{\pgfqpoint{0.987743in}{3.739317in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{3.919568in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{3.742463in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{3.742463in}}%
\pgfpathlineto{\pgfqpoint{0.986836in}{3.735570in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{3.737959in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{3.737959in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{3.837617in}}%
\pgfpathlineto{\pgfqpoint{0.986466in}{3.739535in}}%
\pgfpathlineto{\pgfqpoint{0.986466in}{3.739535in}}%
\pgfpathlineto{\pgfqpoint{0.986445in}{3.736033in}}%
\pgfpathlineto{\pgfqpoint{0.986425in}{3.738055in}}%
\pgfpathlineto{\pgfqpoint{0.986425in}{3.738055in}}%
\pgfpathlineto{\pgfqpoint{0.986270in}{3.922989in}}%
\pgfpathlineto{\pgfqpoint{0.985532in}{3.738797in}}%
\pgfpathlineto{\pgfqpoint{0.985532in}{3.738797in}}%
\pgfpathlineto{\pgfqpoint{0.985480in}{3.724912in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{3.737369in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{3.737369in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{3.874839in}}%
\pgfpathlineto{\pgfqpoint{0.984846in}{3.742169in}}%
\pgfpathlineto{\pgfqpoint{0.984846in}{3.742169in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{3.727215in}}%
\pgfpathlineto{\pgfqpoint{0.984713in}{3.741941in}}%
\pgfpathlineto{\pgfqpoint{0.984713in}{3.741941in}}%
\pgfpathlineto{\pgfqpoint{0.984662in}{3.748351in}}%
\pgfpathlineto{\pgfqpoint{0.984611in}{3.742135in}}%
\pgfpathlineto{\pgfqpoint{0.984611in}{3.742135in}}%
\pgfpathlineto{\pgfqpoint{0.984529in}{3.724549in}}%
\pgfpathlineto{\pgfqpoint{0.984417in}{3.742005in}}%
\pgfpathlineto{\pgfqpoint{0.984417in}{3.742005in}}%
\pgfpathlineto{\pgfqpoint{0.984407in}{3.742278in}}%
\pgfpathlineto{\pgfqpoint{0.984397in}{3.742010in}}%
\pgfpathlineto{\pgfqpoint{0.984397in}{3.742010in}}%
\pgfpathlineto{\pgfqpoint{0.984162in}{3.728639in}}%
\pgfpathlineto{\pgfqpoint{0.984121in}{3.739410in}}%
\pgfpathlineto{\pgfqpoint{0.984121in}{3.739410in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{3.925157in}}%
\pgfpathlineto{\pgfqpoint{0.983683in}{3.739603in}}%
\pgfpathlineto{\pgfqpoint{0.983683in}{3.739603in}}%
\pgfpathlineto{\pgfqpoint{0.983612in}{3.723342in}}%
\pgfpathlineto{\pgfqpoint{0.983541in}{3.736911in}}%
\pgfpathlineto{\pgfqpoint{0.983541in}{3.736911in}}%
\pgfpathlineto{\pgfqpoint{0.983388in}{3.867686in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{3.737563in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{3.737563in}}%
\pgfpathlineto{\pgfqpoint{0.983195in}{3.727896in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{3.735140in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{3.735140in}}%
\pgfpathlineto{\pgfqpoint{0.983022in}{3.785028in}}%
\pgfpathlineto{\pgfqpoint{0.982931in}{3.735423in}}%
\pgfpathlineto{\pgfqpoint{0.982931in}{3.735423in}}%
\pgfpathlineto{\pgfqpoint{0.982900in}{3.722202in}}%
\pgfpathlineto{\pgfqpoint{0.982870in}{3.734653in}}%
\pgfpathlineto{\pgfqpoint{0.982870in}{3.734653in}}%
\pgfpathlineto{\pgfqpoint{0.982748in}{3.881027in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{3.742874in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{3.742874in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{3.728214in}}%
\pgfpathlineto{\pgfqpoint{0.982211in}{3.737139in}}%
\pgfpathlineto{\pgfqpoint{0.982211in}{3.737139in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{3.899374in}}%
\pgfpathlineto{\pgfqpoint{0.981988in}{3.739467in}}%
\pgfpathlineto{\pgfqpoint{0.981988in}{3.739467in}}%
\pgfpathlineto{\pgfqpoint{0.981947in}{3.724269in}}%
\pgfpathlineto{\pgfqpoint{0.981816in}{3.735949in}}%
\pgfpathlineto{\pgfqpoint{0.981816in}{3.735949in}}%
\pgfpathlineto{\pgfqpoint{0.981695in}{3.832714in}}%
\pgfpathlineto{\pgfqpoint{0.981361in}{3.739310in}}%
\pgfpathlineto{\pgfqpoint{0.981361in}{3.739310in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{3.728149in}}%
\pgfpathlineto{\pgfqpoint{0.981250in}{3.736599in}}%
\pgfpathlineto{\pgfqpoint{0.981250in}{3.736599in}}%
\pgfpathlineto{\pgfqpoint{0.981089in}{3.895916in}}%
\pgfpathlineto{\pgfqpoint{0.980927in}{3.738024in}}%
\pgfpathlineto{\pgfqpoint{0.980927in}{3.738024in}}%
\pgfpathlineto{\pgfqpoint{0.980695in}{3.722554in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{3.736689in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{3.736689in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{3.816746in}}%
\pgfpathlineto{\pgfqpoint{0.980132in}{3.739118in}}%
\pgfpathlineto{\pgfqpoint{0.980132in}{3.739118in}}%
\pgfpathlineto{\pgfqpoint{0.980092in}{3.722700in}}%
\pgfpathlineto{\pgfqpoint{0.980061in}{3.734640in}}%
\pgfpathlineto{\pgfqpoint{0.980061in}{3.734640in}}%
\pgfpathlineto{\pgfqpoint{0.979519in}{3.860551in}}%
\pgfpathlineto{\pgfqpoint{0.979399in}{3.739429in}}%
\pgfpathlineto{\pgfqpoint{0.979399in}{3.739429in}}%
\pgfpathlineto{\pgfqpoint{0.979238in}{3.722457in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{3.736533in}}%
\pgfpathlineto{\pgfqpoint{0.978908in}{3.806162in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{3.741497in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{3.741497in}}%
\pgfpathlineto{\pgfqpoint{0.978788in}{3.723602in}}%
\pgfpathlineto{\pgfqpoint{0.978758in}{3.736281in}}%
\pgfpathlineto{\pgfqpoint{0.978758in}{3.736281in}}%
\pgfpathlineto{\pgfqpoint{0.978688in}{3.775902in}}%
\pgfpathlineto{\pgfqpoint{0.978618in}{3.737663in}}%
\pgfpathlineto{\pgfqpoint{0.978618in}{3.737663in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{3.723520in}}%
\pgfpathlineto{\pgfqpoint{0.978558in}{3.732613in}}%
\pgfpathlineto{\pgfqpoint{0.978558in}{3.732613in}}%
\pgfpathlineto{\pgfqpoint{0.978478in}{3.781807in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{3.734852in}}%
\pgfpathlineto{\pgfqpoint{0.978398in}{3.734852in}}%
\pgfpathlineto{\pgfqpoint{0.978368in}{3.722805in}}%
\pgfpathlineto{\pgfqpoint{0.978338in}{3.730101in}}%
\pgfpathlineto{\pgfqpoint{0.978338in}{3.730101in}}%
\pgfpathlineto{\pgfqpoint{0.978238in}{3.793848in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{3.731806in}}%
\pgfpathlineto{\pgfqpoint{0.978098in}{3.731806in}}%
\pgfpathlineto{\pgfqpoint{0.978058in}{3.726999in}}%
\pgfpathlineto{\pgfqpoint{0.978028in}{3.730065in}}%
\pgfpathlineto{\pgfqpoint{0.978028in}{3.730065in}}%
\pgfpathlineto{\pgfqpoint{0.977878in}{3.804118in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{3.732029in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{3.732029in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{3.722415in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{3.730456in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{3.730456in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{3.755353in}}%
\pgfpathlineto{\pgfqpoint{0.977042in}{3.730931in}}%
\pgfpathlineto{\pgfqpoint{0.977042in}{3.730931in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{3.725710in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{3.729909in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{3.729909in}}%
\pgfpathlineto{\pgfqpoint{0.976366in}{3.859467in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{3.732784in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{3.732784in}}%
\pgfpathlineto{\pgfqpoint{0.976208in}{3.724327in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{3.730424in}}%
\pgfpathlineto{\pgfqpoint{0.976188in}{3.730424in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{3.768404in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{3.730517in}}%
\pgfpathlineto{\pgfqpoint{0.976019in}{3.730517in}}%
\pgfpathlineto{\pgfqpoint{0.975999in}{3.727278in}}%
\pgfpathlineto{\pgfqpoint{0.975970in}{3.729506in}}%
\pgfpathlineto{\pgfqpoint{0.975970in}{3.729506in}}%
\pgfpathlineto{\pgfqpoint{0.975920in}{3.734400in}}%
\pgfpathlineto{\pgfqpoint{0.975880in}{3.729602in}}%
\pgfpathlineto{\pgfqpoint{0.975880in}{3.729602in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{3.729537in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{3.729537in}}%
\pgfpathlineto{\pgfqpoint{0.975504in}{3.828288in}}%
\pgfpathlineto{\pgfqpoint{0.975247in}{3.730847in}}%
\pgfpathlineto{\pgfqpoint{0.975247in}{3.730847in}}%
\pgfpathlineto{\pgfqpoint{0.975227in}{3.725484in}}%
\pgfpathlineto{\pgfqpoint{0.975218in}{3.727640in}}%
\pgfpathlineto{\pgfqpoint{0.975218in}{3.727640in}}%
\pgfpathlineto{\pgfqpoint{0.975079in}{3.944367in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{3.730663in}}%
\pgfpathlineto{\pgfqpoint{0.974941in}{3.730663in}}%
\pgfpathlineto{\pgfqpoint{0.974921in}{3.725406in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{3.730621in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{3.730621in}}%
\pgfpathlineto{\pgfqpoint{0.974842in}{3.739710in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{3.731524in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{3.731524in}}%
\pgfpathlineto{\pgfqpoint{0.974763in}{3.723714in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{3.730437in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{3.730437in}}%
\pgfpathlineto{\pgfqpoint{0.974675in}{3.736035in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{3.731383in}}%
\pgfpathlineto{\pgfqpoint{0.974625in}{3.731383in}}%
\pgfpathlineto{\pgfqpoint{0.974596in}{3.729124in}}%
\pgfpathlineto{\pgfqpoint{0.974586in}{3.730172in}}%
\pgfpathlineto{\pgfqpoint{0.974586in}{3.730172in}}%
\pgfpathlineto{\pgfqpoint{0.974241in}{3.825618in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{3.731866in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{3.731866in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{3.723389in}}%
\pgfpathlineto{\pgfqpoint{0.973503in}{3.730789in}}%
\pgfpathlineto{\pgfqpoint{0.973503in}{3.730789in}}%
\pgfpathlineto{\pgfqpoint{0.973444in}{3.739508in}}%
\pgfpathlineto{\pgfqpoint{0.973385in}{3.731103in}}%
\pgfpathlineto{\pgfqpoint{0.973385in}{3.731103in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{3.722404in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{3.729867in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{3.729867in}}%
\pgfpathlineto{\pgfqpoint{0.972660in}{3.851547in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{3.734216in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{3.734216in}}%
\pgfpathlineto{\pgfqpoint{0.972542in}{3.722762in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{3.727376in}}%
\pgfpathlineto{\pgfqpoint{0.971965in}{3.869872in}}%
\pgfpathlineto{\pgfqpoint{0.971848in}{3.730665in}}%
\pgfpathlineto{\pgfqpoint{0.971848in}{3.730665in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{3.724957in}}%
\pgfpathlineto{\pgfqpoint{0.971789in}{3.729652in}}%
\pgfpathlineto{\pgfqpoint{0.971789in}{3.729652in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{3.735679in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{3.730550in}}%
\pgfpathlineto{\pgfqpoint{0.971702in}{3.730550in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{3.727699in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{3.729834in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{3.729834in}}%
\pgfpathlineto{\pgfqpoint{0.971419in}{3.838681in}}%
\pgfpathlineto{\pgfqpoint{0.971321in}{3.737596in}}%
\pgfpathlineto{\pgfqpoint{0.971321in}{3.737596in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{3.724487in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{3.736382in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{3.736382in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{3.958776in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{3.736462in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{3.736462in}}%
\pgfpathlineto{\pgfqpoint{0.970397in}{3.723229in}}%
\pgfpathlineto{\pgfqpoint{0.970338in}{3.734081in}}%
\pgfpathlineto{\pgfqpoint{0.970338in}{3.734081in}}%
\pgfpathlineto{\pgfqpoint{0.969863in}{4.039774in}}%
\pgfpathlineto{\pgfqpoint{0.969572in}{3.738614in}}%
\pgfpathlineto{\pgfqpoint{0.969572in}{3.738614in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{3.725848in}}%
\pgfpathlineto{\pgfqpoint{0.969485in}{3.737924in}}%
\pgfpathlineto{\pgfqpoint{0.969485in}{3.737924in}}%
\pgfpathlineto{\pgfqpoint{0.969339in}{3.828377in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{3.741802in}}%
\pgfpathlineto{\pgfqpoint{0.969185in}{3.741802in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{3.722430in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{3.738435in}}%
\pgfpathlineto{\pgfqpoint{0.968962in}{3.738435in}}%
\pgfpathlineto{\pgfqpoint{0.968614in}{3.837242in}}%
\pgfpathlineto{\pgfqpoint{0.968383in}{3.742580in}}%
\pgfpathlineto{\pgfqpoint{0.968383in}{3.742580in}}%
\pgfpathlineto{\pgfqpoint{0.968170in}{3.722358in}}%
\pgfpathlineto{\pgfqpoint{0.968122in}{3.739008in}}%
\pgfpathlineto{\pgfqpoint{0.968122in}{3.739008in}}%
\pgfpathlineto{\pgfqpoint{0.968026in}{3.808490in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{3.742507in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{3.742507in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{3.722305in}}%
\pgfpathlineto{\pgfqpoint{0.967747in}{3.741832in}}%
\pgfpathlineto{\pgfqpoint{0.967747in}{3.741832in}}%
\pgfpathlineto{\pgfqpoint{0.967631in}{3.775043in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{3.744255in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{3.744255in}}%
\pgfpathlineto{\pgfqpoint{0.967477in}{3.733300in}}%
\pgfpathlineto{\pgfqpoint{0.967429in}{3.743931in}}%
\pgfpathlineto{\pgfqpoint{0.967429in}{3.743931in}}%
\pgfpathlineto{\pgfqpoint{0.967179in}{3.964415in}}%
\pgfpathlineto{\pgfqpoint{0.967054in}{3.747408in}}%
\pgfpathlineto{\pgfqpoint{0.967054in}{3.747408in}}%
\pgfpathlineto{\pgfqpoint{0.967016in}{3.726950in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{3.743699in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{3.743699in}}%
\pgfpathlineto{\pgfqpoint{0.966930in}{3.764405in}}%
\pgfpathlineto{\pgfqpoint{0.966891in}{3.749988in}}%
\pgfpathlineto{\pgfqpoint{0.966891in}{3.749988in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{3.723365in}}%
\pgfpathlineto{\pgfqpoint{0.966786in}{3.745313in}}%
\pgfpathlineto{\pgfqpoint{0.966786in}{3.745313in}}%
\pgfpathlineto{\pgfqpoint{0.966718in}{3.783579in}}%
\pgfpathlineto{\pgfqpoint{0.966651in}{3.747618in}}%
\pgfpathlineto{\pgfqpoint{0.966651in}{3.747618in}}%
\pgfpathlineto{\pgfqpoint{0.966450in}{3.725771in}}%
\pgfpathlineto{\pgfqpoint{0.966268in}{3.742860in}}%
\pgfpathlineto{\pgfqpoint{0.966268in}{3.742860in}}%
\pgfpathlineto{\pgfqpoint{0.966124in}{3.900027in}}%
\pgfpathlineto{\pgfqpoint{0.966019in}{3.744095in}}%
\pgfpathlineto{\pgfqpoint{0.966019in}{3.744095in}}%
\pgfpathlineto{\pgfqpoint{0.966010in}{3.742216in}}%
\pgfpathlineto{\pgfqpoint{0.966010in}{3.742216in}}%
\pgfpathlineto{\pgfqpoint{0.966010in}{3.742216in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{3.863434in}}%
\pgfpathlineto{\pgfqpoint{0.965608in}{3.748552in}}%
\pgfpathlineto{\pgfqpoint{0.965608in}{3.748552in}}%
\pgfpathlineto{\pgfqpoint{0.965560in}{3.726594in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{3.745967in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{3.745967in}}%
\pgfpathlineto{\pgfqpoint{0.965360in}{3.777987in}}%
\pgfpathlineto{\pgfqpoint{0.965255in}{3.749379in}}%
\pgfpathlineto{\pgfqpoint{0.965255in}{3.749379in}}%
\pgfpathlineto{\pgfqpoint{0.965102in}{3.723091in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{3.748058in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{3.748058in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{3.791845in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{3.750772in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{3.750772in}}%
\pgfpathlineto{\pgfqpoint{0.964797in}{3.728080in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{3.746513in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{3.746513in}}%
\pgfpathlineto{\pgfqpoint{0.964445in}{3.797053in}}%
\pgfpathlineto{\pgfqpoint{0.964274in}{3.748669in}}%
\pgfpathlineto{\pgfqpoint{0.964274in}{3.748669in}}%
\pgfpathlineto{\pgfqpoint{0.964226in}{3.740378in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{3.745232in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{3.745232in}}%
\pgfpathlineto{\pgfqpoint{0.964074in}{3.856952in}}%
\pgfpathlineto{\pgfqpoint{0.963979in}{3.748105in}}%
\pgfpathlineto{\pgfqpoint{0.963979in}{3.748105in}}%
\pgfpathlineto{\pgfqpoint{0.963931in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{0.963865in}{3.748065in}}%
\pgfpathlineto{\pgfqpoint{0.963865in}{3.748065in}}%
\pgfpathlineto{\pgfqpoint{0.963846in}{3.750745in}}%
\pgfpathlineto{\pgfqpoint{0.963836in}{3.750005in}}%
\pgfpathlineto{\pgfqpoint{0.963836in}{3.750005in}}%
\pgfpathlineto{\pgfqpoint{0.963751in}{3.723331in}}%
\pgfpathlineto{\pgfqpoint{0.963542in}{3.744171in}}%
\pgfpathlineto{\pgfqpoint{0.963542in}{3.744171in}}%
\pgfpathlineto{\pgfqpoint{0.963438in}{3.870337in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{3.747128in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{3.747128in}}%
\pgfpathlineto{\pgfqpoint{0.963135in}{3.723892in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{3.747014in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{3.747014in}}%
\pgfpathlineto{\pgfqpoint{0.962832in}{3.769139in}}%
\pgfpathlineto{\pgfqpoint{0.962775in}{3.748857in}}%
\pgfpathlineto{\pgfqpoint{0.962775in}{3.748857in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.723641in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{3.747887in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{3.747887in}}%
\pgfpathlineto{\pgfqpoint{0.962161in}{3.857496in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{3.748975in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{3.748975in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{3.744458in}}%
\pgfpathlineto{\pgfqpoint{0.961821in}{3.747578in}}%
\pgfpathlineto{\pgfqpoint{0.961821in}{3.747578in}}%
\pgfpathlineto{\pgfqpoint{0.961755in}{3.763553in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{3.747732in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{3.747732in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{3.724197in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{3.747049in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{3.747049in}}%
\pgfpathlineto{\pgfqpoint{0.961322in}{3.816208in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{3.757479in}}%
\pgfpathlineto{\pgfqpoint{0.961209in}{3.722348in}}%
\pgfpathlineto{\pgfqpoint{0.961171in}{3.752362in}}%
\pgfpathlineto{\pgfqpoint{0.961171in}{3.752362in}}%
\pgfpathlineto{\pgfqpoint{0.961077in}{3.858151in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{3.754985in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{3.754985in}}%
\pgfpathlineto{\pgfqpoint{0.960645in}{3.739699in}}%
\pgfpathlineto{\pgfqpoint{0.960607in}{3.749244in}}%
\pgfpathlineto{\pgfqpoint{0.960607in}{3.749244in}}%
\pgfpathlineto{\pgfqpoint{0.960523in}{3.798389in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{3.752548in}}%
\pgfpathlineto{\pgfqpoint{0.960457in}{3.752548in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{3.733249in}}%
\pgfpathlineto{\pgfqpoint{0.960373in}{3.751830in}}%
\pgfpathlineto{\pgfqpoint{0.960373in}{3.751830in}}%
\pgfpathlineto{\pgfqpoint{0.960317in}{3.781192in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{3.751489in}}%
\pgfpathlineto{\pgfqpoint{0.960242in}{3.751495in}}%
\pgfpathlineto{\pgfqpoint{0.960242in}{3.751495in}}%
\pgfpathlineto{\pgfqpoint{0.960101in}{3.961243in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{3.759140in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{3.759140in}}%
\pgfpathlineto{\pgfqpoint{0.959970in}{3.722835in}}%
\pgfpathlineto{\pgfqpoint{0.959942in}{3.748656in}}%
\pgfpathlineto{\pgfqpoint{0.959942in}{3.748656in}}%
\pgfpathlineto{\pgfqpoint{0.959857in}{3.870380in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{3.751352in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{3.751352in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{3.724381in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{3.750399in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{3.750399in}}%
\pgfpathlineto{\pgfqpoint{0.958923in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{3.754766in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{3.754766in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{3.723533in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{3.750263in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{3.750263in}}%
\pgfpathlineto{\pgfqpoint{0.958559in}{3.789682in}}%
\pgfpathlineto{\pgfqpoint{0.958484in}{3.751454in}}%
\pgfpathlineto{\pgfqpoint{0.958484in}{3.751454in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{3.725616in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{3.744328in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{3.744328in}}%
\pgfpathlineto{\pgfqpoint{0.958307in}{3.794420in}}%
\pgfpathlineto{\pgfqpoint{0.958224in}{3.745769in}}%
\pgfpathlineto{\pgfqpoint{0.958224in}{3.745769in}}%
\pgfpathlineto{\pgfqpoint{0.957982in}{3.723012in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{3.745269in}}%
\pgfpathlineto{\pgfqpoint{0.957917in}{3.745269in}}%
\pgfpathlineto{\pgfqpoint{0.957861in}{3.759851in}}%
\pgfpathlineto{\pgfqpoint{0.957805in}{3.746091in}}%
\pgfpathlineto{\pgfqpoint{0.957805in}{3.746091in}}%
\pgfpathlineto{\pgfqpoint{0.957638in}{3.722155in}}%
\pgfpathlineto{\pgfqpoint{0.957276in}{3.743882in}}%
\pgfpathlineto{\pgfqpoint{0.957276in}{3.743882in}}%
\pgfpathlineto{\pgfqpoint{0.957146in}{3.805511in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{3.745971in}}%
\pgfpathlineto{\pgfqpoint{0.957053in}{3.745971in}}%
\pgfpathlineto{\pgfqpoint{0.957007in}{3.729086in}}%
\pgfpathlineto{\pgfqpoint{0.956960in}{3.741740in}}%
\pgfpathlineto{\pgfqpoint{0.956960in}{3.741740in}}%
\pgfpathlineto{\pgfqpoint{0.956738in}{3.773314in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{3.742435in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{3.742435in}}%
\pgfpathlineto{\pgfqpoint{0.956303in}{3.722649in}}%
\pgfpathlineto{\pgfqpoint{0.956137in}{3.736721in}}%
\pgfpathlineto{\pgfqpoint{0.956137in}{3.736721in}}%
\pgfpathlineto{\pgfqpoint{0.956026in}{3.864988in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{3.738166in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{3.738166in}}%
\pgfpathlineto{\pgfqpoint{0.955859in}{3.726618in}}%
\pgfpathlineto{\pgfqpoint{0.955823in}{3.735172in}}%
\pgfpathlineto{\pgfqpoint{0.955823in}{3.735172in}}%
\pgfpathlineto{\pgfqpoint{0.955656in}{3.882571in}}%
\pgfpathlineto{\pgfqpoint{0.955527in}{3.738486in}}%
\pgfpathlineto{\pgfqpoint{0.955527in}{3.738486in}}%
\pgfpathlineto{\pgfqpoint{0.955509in}{3.733404in}}%
\pgfpathlineto{\pgfqpoint{0.955490in}{3.738217in}}%
\pgfpathlineto{\pgfqpoint{0.955490in}{3.738217in}}%
\pgfpathlineto{\pgfqpoint{0.955407in}{3.782668in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{3.744211in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{3.744211in}}%
\pgfpathlineto{\pgfqpoint{0.955278in}{3.722129in}}%
\pgfpathlineto{\pgfqpoint{0.955094in}{3.744071in}}%
\pgfpathlineto{\pgfqpoint{0.955094in}{3.744071in}}%
\pgfpathlineto{\pgfqpoint{0.955057in}{3.747409in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{3.744208in}}%
\pgfpathlineto{\pgfqpoint{0.955030in}{3.744208in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{3.730313in}}%
\pgfpathlineto{\pgfqpoint{0.954910in}{3.739963in}}%
\pgfpathlineto{\pgfqpoint{0.954910in}{3.739963in}}%
\pgfpathlineto{\pgfqpoint{0.954800in}{3.786217in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{3.742997in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{3.742997in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{3.722826in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{3.738104in}}%
\pgfpathlineto{\pgfqpoint{0.954643in}{3.738104in}}%
\pgfpathlineto{\pgfqpoint{0.954515in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{0.954395in}{3.741015in}}%
\pgfpathlineto{\pgfqpoint{0.954395in}{3.741015in}}%
\pgfpathlineto{\pgfqpoint{0.953946in}{3.722878in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{3.737939in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{3.737939in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{3.770797in}}%
\pgfpathlineto{\pgfqpoint{0.953735in}{3.741940in}}%
\pgfpathlineto{\pgfqpoint{0.953735in}{3.741940in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{3.728379in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{3.740770in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{3.740770in}}%
\pgfpathlineto{\pgfqpoint{0.953597in}{3.761445in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{3.744016in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{3.744016in}}%
\pgfpathlineto{\pgfqpoint{0.953506in}{3.722363in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{3.738581in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{3.738581in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{3.833146in}}%
\pgfpathlineto{\pgfqpoint{0.953277in}{3.741529in}}%
\pgfpathlineto{\pgfqpoint{0.953277in}{3.741529in}}%
\pgfpathlineto{\pgfqpoint{0.953259in}{3.736153in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{3.738661in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{3.738661in}}%
\pgfpathlineto{\pgfqpoint{0.953149in}{3.770437in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{3.740314in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{3.740314in}}%
\pgfpathlineto{\pgfqpoint{0.952847in}{3.725279in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{0.952655in}{3.754317in}}%
\pgfpathlineto{\pgfqpoint{0.952591in}{3.742476in}}%
\pgfpathlineto{\pgfqpoint{0.952591in}{3.742476in}}%
\pgfpathlineto{\pgfqpoint{0.952555in}{3.734530in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{3.739463in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{3.739463in}}%
\pgfpathlineto{\pgfqpoint{0.952409in}{3.810833in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{3.744165in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{3.744165in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{3.722208in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{3.741648in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{3.741648in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{3.754465in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{3.742379in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{3.742379in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.722289in}}%
\pgfpathlineto{\pgfqpoint{0.951999in}{3.741085in}}%
\pgfpathlineto{\pgfqpoint{0.951999in}{3.741085in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{3.767181in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{3.741206in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{3.741206in}}%
\pgfpathlineto{\pgfqpoint{0.951607in}{3.725661in}}%
\pgfpathlineto{\pgfqpoint{0.951553in}{3.739396in}}%
\pgfpathlineto{\pgfqpoint{0.951553in}{3.739396in}}%
\pgfpathlineto{\pgfqpoint{0.951480in}{3.769972in}}%
\pgfpathlineto{\pgfqpoint{0.951407in}{3.741468in}}%
\pgfpathlineto{\pgfqpoint{0.951407in}{3.741468in}}%
\pgfpathlineto{\pgfqpoint{0.951371in}{3.729565in}}%
\pgfpathlineto{\pgfqpoint{0.951344in}{3.740530in}}%
\pgfpathlineto{\pgfqpoint{0.951344in}{3.740530in}}%
\pgfpathlineto{\pgfqpoint{0.951235in}{3.807526in}}%
\pgfpathlineto{\pgfqpoint{0.950863in}{3.740668in}}%
\pgfpathlineto{\pgfqpoint{0.950863in}{3.740668in}}%
\pgfpathlineto{\pgfqpoint{0.950790in}{3.732297in}}%
\pgfpathlineto{\pgfqpoint{0.950654in}{3.740048in}}%
\pgfpathlineto{\pgfqpoint{0.950654in}{3.740048in}}%
\pgfpathlineto{\pgfqpoint{0.950554in}{3.757860in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{3.742949in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{3.742949in}}%
\pgfpathlineto{\pgfqpoint{0.950437in}{3.722404in}}%
\pgfpathlineto{\pgfqpoint{0.950382in}{3.742625in}}%
\pgfpathlineto{\pgfqpoint{0.950382in}{3.742625in}}%
\pgfpathlineto{\pgfqpoint{0.950328in}{3.760941in}}%
\pgfpathlineto{\pgfqpoint{0.950283in}{3.746538in}}%
\pgfpathlineto{\pgfqpoint{0.950283in}{3.746538in}}%
\pgfpathlineto{\pgfqpoint{0.950201in}{3.722301in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{3.745642in}}%
\pgfpathlineto{\pgfqpoint{0.949984in}{3.745642in}}%
\pgfpathlineto{\pgfqpoint{0.949930in}{3.763577in}}%
\pgfpathlineto{\pgfqpoint{0.949866in}{3.748825in}}%
\pgfpathlineto{\pgfqpoint{0.949866in}{3.748825in}}%
\pgfpathlineto{\pgfqpoint{0.949785in}{3.723904in}}%
\pgfpathlineto{\pgfqpoint{0.949731in}{3.743317in}}%
\pgfpathlineto{\pgfqpoint{0.949731in}{3.743317in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{3.797184in}}%
\pgfpathlineto{\pgfqpoint{0.949550in}{3.748097in}}%
\pgfpathlineto{\pgfqpoint{0.949550in}{3.748097in}}%
\pgfpathlineto{\pgfqpoint{0.949487in}{3.722133in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{3.748088in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{3.748088in}}%
\pgfpathlineto{\pgfqpoint{0.948748in}{3.761077in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{3.748146in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{3.748146in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{3.728843in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{3.744576in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{3.744576in}}%
\pgfpathlineto{\pgfqpoint{0.948523in}{3.774472in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{3.748718in}}%
\pgfpathlineto{\pgfqpoint{0.948460in}{3.748718in}}%
\pgfpathlineto{\pgfqpoint{0.947974in}{3.722521in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{3.745973in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{3.745973in}}%
\pgfpathlineto{\pgfqpoint{0.947822in}{3.790021in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{3.748492in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{3.748492in}}%
\pgfpathlineto{\pgfqpoint{0.947535in}{3.724130in}}%
\pgfpathlineto{\pgfqpoint{0.947490in}{3.746921in}}%
\pgfpathlineto{\pgfqpoint{0.947490in}{3.746921in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{3.797739in}}%
\pgfpathlineto{\pgfqpoint{0.947346in}{3.752209in}}%
\pgfpathlineto{\pgfqpoint{0.947346in}{3.752209in}}%
\pgfpathlineto{\pgfqpoint{0.947096in}{3.727741in}}%
\pgfpathlineto{\pgfqpoint{0.946934in}{3.751637in}}%
\pgfpathlineto{\pgfqpoint{0.946934in}{3.751637in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{3.845218in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{3.755422in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{3.755422in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{3.749816in}}%
\pgfpathlineto{\pgfqpoint{0.946684in}{3.754381in}}%
\pgfpathlineto{\pgfqpoint{0.946684in}{3.754381in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{3.862682in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{3.755031in}}%
\pgfpathlineto{\pgfqpoint{0.946443in}{3.755031in}}%
\pgfpathlineto{\pgfqpoint{0.946416in}{3.749207in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{0.946389in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{0.946228in}{3.810578in}}%
\pgfpathlineto{\pgfqpoint{0.946130in}{3.754988in}}%
\pgfpathlineto{\pgfqpoint{0.946130in}{3.754988in}}%
\pgfpathlineto{\pgfqpoint{0.946005in}{3.727681in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{3.752940in}}%
\pgfpathlineto{\pgfqpoint{0.945952in}{3.752940in}}%
\pgfpathlineto{\pgfqpoint{0.945863in}{3.844104in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{3.754551in}}%
\pgfpathlineto{\pgfqpoint{0.945783in}{3.754551in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{3.744330in}}%
\pgfpathlineto{\pgfqpoint{0.945756in}{3.746985in}}%
\pgfpathlineto{\pgfqpoint{0.945756in}{3.746985in}}%
\pgfpathlineto{\pgfqpoint{0.945658in}{3.885118in}}%
\pgfpathlineto{\pgfqpoint{0.945578in}{3.748074in}}%
\pgfpathlineto{\pgfqpoint{0.945578in}{3.748074in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{3.723019in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{0.945426in}{4.001343in}}%
\pgfpathlineto{\pgfqpoint{0.944964in}{3.748050in}}%
\pgfpathlineto{\pgfqpoint{0.944964in}{3.748050in}}%
\pgfpathlineto{\pgfqpoint{0.944902in}{3.722238in}}%
\pgfpathlineto{\pgfqpoint{0.944795in}{3.743492in}}%
\pgfpathlineto{\pgfqpoint{0.944795in}{3.743492in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{3.814780in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{3.747125in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{3.747125in}}%
\pgfpathlineto{\pgfqpoint{0.944582in}{3.725500in}}%
\pgfpathlineto{\pgfqpoint{0.944538in}{3.744127in}}%
\pgfpathlineto{\pgfqpoint{0.944538in}{3.744127in}}%
\pgfpathlineto{\pgfqpoint{0.944493in}{3.764294in}}%
\pgfpathlineto{\pgfqpoint{0.944440in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{0.944440in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{3.737891in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{3.740605in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{3.740605in}}%
\pgfpathlineto{\pgfqpoint{0.944263in}{3.969213in}}%
\pgfpathlineto{\pgfqpoint{0.944094in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{0.944094in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{0.944024in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{3.739294in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{3.739294in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{3.789548in}}%
\pgfpathlineto{\pgfqpoint{0.943820in}{3.744288in}}%
\pgfpathlineto{\pgfqpoint{0.943820in}{3.744288in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{3.722107in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{3.743624in}}%
\pgfpathlineto{\pgfqpoint{0.943378in}{3.743624in}}%
\pgfpathlineto{\pgfqpoint{0.943139in}{3.780256in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{3.746166in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{3.746166in}}%
\pgfpathlineto{\pgfqpoint{0.942972in}{3.722122in}}%
\pgfpathlineto{\pgfqpoint{0.942857in}{3.743871in}}%
\pgfpathlineto{\pgfqpoint{0.942857in}{3.743871in}}%
\pgfpathlineto{\pgfqpoint{0.942751in}{3.775841in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{3.745089in}}%
\pgfpathlineto{\pgfqpoint{0.942654in}{3.745089in}}%
\pgfpathlineto{\pgfqpoint{0.942548in}{3.730904in}}%
\pgfpathlineto{\pgfqpoint{0.942407in}{3.744655in}}%
\pgfpathlineto{\pgfqpoint{0.942407in}{3.744655in}}%
\pgfpathlineto{\pgfqpoint{0.942355in}{3.752553in}}%
\pgfpathlineto{\pgfqpoint{0.942311in}{3.745568in}}%
\pgfpathlineto{\pgfqpoint{0.942311in}{3.745568in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{3.723642in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{3.742717in}}%
\pgfpathlineto{\pgfqpoint{0.942179in}{3.742717in}}%
\pgfpathlineto{\pgfqpoint{0.942108in}{3.769316in}}%
\pgfpathlineto{\pgfqpoint{0.942047in}{3.742952in}}%
\pgfpathlineto{\pgfqpoint{0.942047in}{3.742952in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{3.731521in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{3.742370in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{3.742370in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{3.766269in}}%
\pgfpathlineto{\pgfqpoint{0.941844in}{3.746488in}}%
\pgfpathlineto{\pgfqpoint{0.941844in}{3.746488in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{3.722230in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{3.744106in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{3.744106in}}%
\pgfpathlineto{\pgfqpoint{0.941616in}{3.787079in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{3.745222in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{3.745222in}}%
\pgfpathlineto{\pgfqpoint{0.941344in}{3.739402in}}%
\pgfpathlineto{\pgfqpoint{0.941291in}{3.744897in}}%
\pgfpathlineto{\pgfqpoint{0.941291in}{3.744897in}}%
\pgfpathlineto{\pgfqpoint{0.941256in}{3.748275in}}%
\pgfpathlineto{\pgfqpoint{0.941221in}{3.745109in}}%
\pgfpathlineto{\pgfqpoint{0.941221in}{3.745109in}}%
\pgfpathlineto{\pgfqpoint{0.941151in}{3.733194in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{3.741465in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{3.741465in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{3.879662in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{3.742035in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{3.742035in}}%
\pgfpathlineto{\pgfqpoint{0.940127in}{3.722575in}}%
\pgfpathlineto{\pgfqpoint{0.939952in}{3.738791in}}%
\pgfpathlineto{\pgfqpoint{0.939952in}{3.738791in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{3.870507in}}%
\pgfpathlineto{\pgfqpoint{0.939656in}{3.739758in}}%
\pgfpathlineto{\pgfqpoint{0.939656in}{3.739758in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.725345in}}%
\pgfpathlineto{\pgfqpoint{0.939560in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{0.939560in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{0.939394in}{3.830931in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{3.738142in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{3.738142in}}%
\pgfpathlineto{\pgfqpoint{0.939089in}{3.722645in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{3.737472in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{3.737472in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{3.756027in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{3.738961in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{3.738961in}}%
\pgfpathlineto{\pgfqpoint{0.938837in}{3.722169in}}%
\pgfpathlineto{\pgfqpoint{0.938793in}{3.734534in}}%
\pgfpathlineto{\pgfqpoint{0.938793in}{3.734534in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{3.768175in}}%
\pgfpathlineto{\pgfqpoint{0.938446in}{3.737292in}}%
\pgfpathlineto{\pgfqpoint{0.938446in}{3.737292in}}%
\pgfpathlineto{\pgfqpoint{0.938385in}{3.724199in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{3.734157in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{3.734157in}}%
\pgfpathlineto{\pgfqpoint{0.938168in}{3.851168in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{3.739153in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{3.739153in}}%
\pgfpathlineto{\pgfqpoint{0.937995in}{3.722293in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{3.737478in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{3.737478in}}%
\pgfpathlineto{\pgfqpoint{0.937882in}{3.747354in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{3.737624in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{3.737624in}}%
\pgfpathlineto{\pgfqpoint{0.937631in}{3.728696in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{3.753813in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{3.736774in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{3.736774in}}%
\pgfpathlineto{\pgfqpoint{0.937406in}{3.722237in}}%
\pgfpathlineto{\pgfqpoint{0.937362in}{3.736769in}}%
\pgfpathlineto{\pgfqpoint{0.937362in}{3.736769in}}%
\pgfpathlineto{\pgfqpoint{0.937293in}{3.766904in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{3.737616in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{3.737616in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{3.729689in}}%
\pgfpathlineto{\pgfqpoint{0.937155in}{3.736587in}}%
\pgfpathlineto{\pgfqpoint{0.937155in}{3.736587in}}%
\pgfpathlineto{\pgfqpoint{0.937068in}{3.764805in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{3.740289in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{3.740289in}}%
\pgfpathlineto{\pgfqpoint{0.936887in}{3.722850in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{3.739951in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{3.739951in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{3.787687in}}%
\pgfpathlineto{\pgfqpoint{0.936680in}{3.740605in}}%
\pgfpathlineto{\pgfqpoint{0.936680in}{3.740605in}}%
\pgfpathlineto{\pgfqpoint{0.936671in}{3.739173in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{3.740072in}}%
\pgfpathlineto{\pgfqpoint{0.936662in}{3.740072in}}%
\pgfpathlineto{\pgfqpoint{0.936576in}{3.806433in}}%
\pgfpathlineto{\pgfqpoint{0.936498in}{3.744101in}}%
\pgfpathlineto{\pgfqpoint{0.936498in}{3.744101in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{3.730688in}}%
\pgfpathlineto{\pgfqpoint{0.936447in}{3.739828in}}%
\pgfpathlineto{\pgfqpoint{0.936447in}{3.739828in}}%
\pgfpathlineto{\pgfqpoint{0.936360in}{3.807425in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{3.743152in}}%
\pgfpathlineto{\pgfqpoint{0.935783in}{3.723375in}}%
\pgfpathlineto{\pgfqpoint{0.935732in}{3.739543in}}%
\pgfpathlineto{\pgfqpoint{0.935732in}{3.739543in}}%
\pgfpathlineto{\pgfqpoint{0.935629in}{3.813770in}}%
\pgfpathlineto{\pgfqpoint{0.935371in}{3.739682in}}%
\pgfpathlineto{\pgfqpoint{0.935371in}{3.739682in}}%
\pgfpathlineto{\pgfqpoint{0.935336in}{3.722159in}}%
\pgfpathlineto{\pgfqpoint{0.935311in}{3.733346in}}%
\pgfpathlineto{\pgfqpoint{0.935311in}{3.733346in}}%
\pgfpathlineto{\pgfqpoint{0.935208in}{3.849382in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{3.734279in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{3.734279in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{3.731597in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{3.733282in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{3.733282in}}%
\pgfpathlineto{\pgfqpoint{0.934864in}{3.833156in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{3.735272in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{3.735272in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{3.726955in}}%
\pgfpathlineto{\pgfqpoint{0.934616in}{3.729959in}}%
\pgfpathlineto{\pgfqpoint{0.934616in}{3.729959in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{3.939125in}}%
\pgfpathlineto{\pgfqpoint{0.934384in}{3.734271in}}%
\pgfpathlineto{\pgfqpoint{0.934384in}{3.734271in}}%
\pgfpathlineto{\pgfqpoint{0.934367in}{3.729135in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{3.731585in}}%
\pgfpathlineto{\pgfqpoint{0.934299in}{3.769298in}}%
\pgfpathlineto{\pgfqpoint{0.934230in}{3.732320in}}%
\pgfpathlineto{\pgfqpoint{0.934230in}{3.732320in}}%
\pgfpathlineto{\pgfqpoint{0.934205in}{3.724880in}}%
\pgfpathlineto{\pgfqpoint{0.934196in}{3.727237in}}%
\pgfpathlineto{\pgfqpoint{0.934196in}{3.727237in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{3.829079in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{3.727906in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{3.727906in}}%
\pgfpathlineto{\pgfqpoint{0.933931in}{3.722780in}}%
\pgfpathlineto{\pgfqpoint{0.933897in}{3.727884in}}%
\pgfpathlineto{\pgfqpoint{0.933897in}{3.727884in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{3.870523in}}%
\pgfpathlineto{\pgfqpoint{0.933248in}{3.728707in}}%
\pgfpathlineto{\pgfqpoint{0.933248in}{3.728707in}}%
\pgfpathlineto{\pgfqpoint{0.933137in}{3.723174in}}%
\pgfpathlineto{\pgfqpoint{0.933086in}{3.727278in}}%
\pgfpathlineto{\pgfqpoint{0.933086in}{3.727278in}}%
\pgfpathlineto{\pgfqpoint{0.932882in}{3.762423in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{3.727502in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{3.727502in}}%
\pgfpathlineto{\pgfqpoint{0.932771in}{3.724753in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{3.727232in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{3.727232in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{3.876312in}}%
\pgfpathlineto{\pgfqpoint{0.932371in}{3.728776in}}%
\pgfpathlineto{\pgfqpoint{0.932371in}{3.728776in}}%
\pgfpathlineto{\pgfqpoint{0.932354in}{3.722117in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{3.723916in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{3.723916in}}%
\pgfpathlineto{\pgfqpoint{0.932074in}{3.814233in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{3.724816in}}%
\pgfpathlineto{\pgfqpoint{0.931497in}{3.724816in}}%
\pgfpathlineto{\pgfqpoint{0.931488in}{3.722508in}}%
\pgfpathlineto{\pgfqpoint{0.931480in}{3.723714in}}%
\pgfpathlineto{\pgfqpoint{0.931480in}{3.723714in}}%
\pgfpathlineto{\pgfqpoint{0.931175in}{3.866918in}}%
\pgfpathlineto{\pgfqpoint{0.930811in}{3.724189in}}%
\pgfpathlineto{\pgfqpoint{0.930811in}{3.724189in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{3.722666in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{3.723826in}}%
\pgfpathlineto{\pgfqpoint{0.930735in}{3.723826in}}%
\pgfpathlineto{\pgfqpoint{0.930608in}{3.764655in}}%
\pgfpathlineto{\pgfqpoint{0.930507in}{3.723943in}}%
\pgfpathlineto{\pgfqpoint{0.930507in}{3.723943in}}%
\pgfpathlineto{\pgfqpoint{0.930490in}{3.722273in}}%
\pgfpathlineto{\pgfqpoint{0.930473in}{3.723729in}}%
\pgfpathlineto{\pgfqpoint{0.930473in}{3.723729in}}%
\pgfpathlineto{\pgfqpoint{0.930254in}{3.954362in}}%
\pgfpathlineto{\pgfqpoint{0.929958in}{3.726663in}}%
\pgfpathlineto{\pgfqpoint{0.929958in}{3.726663in}}%
\pgfpathlineto{\pgfqpoint{0.929942in}{3.722864in}}%
\pgfpathlineto{\pgfqpoint{0.929933in}{3.724942in}}%
\pgfpathlineto{\pgfqpoint{0.929933in}{3.724942in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{3.783017in}}%
\pgfpathlineto{\pgfqpoint{0.929756in}{3.725873in}}%
\pgfpathlineto{\pgfqpoint{0.929756in}{3.725873in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{3.723435in}}%
\pgfpathlineto{\pgfqpoint{0.929714in}{3.725414in}}%
\pgfpathlineto{\pgfqpoint{0.929714in}{3.725414in}}%
\pgfpathlineto{\pgfqpoint{0.929226in}{3.898829in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{3.993456in}}%
\pgfpathlineto{\pgfqpoint{0.929117in}{3.914479in}}%
\pgfpathlineto{\pgfqpoint{0.929117in}{3.914479in}}%
\pgfpathlineto{\pgfqpoint{0.928437in}{3.730042in}}%
\pgfpathlineto{\pgfqpoint{0.927943in}{3.741909in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{3.822606in}}%
\pgfpathlineto{\pgfqpoint{0.927566in}{3.744307in}}%
\pgfpathlineto{\pgfqpoint{0.927566in}{3.744307in}}%
\pgfpathlineto{\pgfqpoint{0.927265in}{3.724562in}}%
\pgfpathlineto{\pgfqpoint{0.927232in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{0.927232in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{0.927132in}{3.827476in}}%
\pgfpathlineto{\pgfqpoint{0.927040in}{3.737984in}}%
\pgfpathlineto{\pgfqpoint{0.927040in}{3.737984in}}%
\pgfpathlineto{\pgfqpoint{0.927015in}{3.724697in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{3.735976in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{3.735976in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{3.763731in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{3.740698in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{3.740698in}}%
\pgfpathlineto{\pgfqpoint{0.926840in}{3.722881in}}%
\pgfpathlineto{\pgfqpoint{0.926806in}{3.738676in}}%
\pgfpathlineto{\pgfqpoint{0.926806in}{3.738676in}}%
\pgfpathlineto{\pgfqpoint{0.926731in}{3.796162in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{3.738772in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{3.738772in}}%
\pgfpathlineto{\pgfqpoint{0.926623in}{3.731093in}}%
\pgfpathlineto{\pgfqpoint{0.926590in}{3.737413in}}%
\pgfpathlineto{\pgfqpoint{0.926590in}{3.737413in}}%
\pgfpathlineto{\pgfqpoint{0.926473in}{3.769034in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{3.741352in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{3.741352in}}%
\pgfpathlineto{\pgfqpoint{0.926357in}{3.722639in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{3.738419in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{3.738419in}}%
\pgfpathlineto{\pgfqpoint{0.926041in}{3.836017in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{3.743660in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{3.743660in}}%
\pgfpathlineto{\pgfqpoint{0.925941in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{0.925916in}{3.742914in}}%
\pgfpathlineto{\pgfqpoint{0.925916in}{3.742914in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{3.801258in}}%
\pgfpathlineto{\pgfqpoint{0.925642in}{3.743609in}}%
\pgfpathlineto{\pgfqpoint{0.925642in}{3.743609in}}%
\pgfpathlineto{\pgfqpoint{0.925526in}{3.724157in}}%
\pgfpathlineto{\pgfqpoint{0.925467in}{3.741486in}}%
\pgfpathlineto{\pgfqpoint{0.925467in}{3.741486in}}%
\pgfpathlineto{\pgfqpoint{0.925393in}{3.781710in}}%
\pgfpathlineto{\pgfqpoint{0.925326in}{3.747634in}}%
\pgfpathlineto{\pgfqpoint{0.925326in}{3.747634in}}%
\pgfpathlineto{\pgfqpoint{0.925277in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{0.925219in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{0.925219in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{0.925185in}{3.757053in}}%
\pgfpathlineto{\pgfqpoint{0.925152in}{3.749696in}}%
\pgfpathlineto{\pgfqpoint{0.925152in}{3.749696in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{3.722603in}}%
\pgfpathlineto{\pgfqpoint{0.924821in}{3.748692in}}%
\pgfpathlineto{\pgfqpoint{0.924821in}{3.748692in}}%
\pgfpathlineto{\pgfqpoint{0.924672in}{3.827685in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{3.750675in}}%
\pgfpathlineto{\pgfqpoint{0.924507in}{3.750675in}}%
\pgfpathlineto{\pgfqpoint{0.924473in}{3.743517in}}%
\pgfpathlineto{\pgfqpoint{0.924440in}{3.748383in}}%
\pgfpathlineto{\pgfqpoint{0.924440in}{3.748383in}}%
\pgfpathlineto{\pgfqpoint{0.924374in}{3.763080in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{3.750157in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{3.750157in}}%
\pgfpathlineto{\pgfqpoint{0.924217in}{3.732795in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{3.747259in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{3.747259in}}%
\pgfpathlineto{\pgfqpoint{0.924077in}{3.764168in}}%
\pgfpathlineto{\pgfqpoint{0.924027in}{3.749949in}}%
\pgfpathlineto{\pgfqpoint{0.924027in}{3.749949in}}%
\pgfpathlineto{\pgfqpoint{0.923961in}{3.724543in}}%
\pgfpathlineto{\pgfqpoint{0.923895in}{3.749370in}}%
\pgfpathlineto{\pgfqpoint{0.923895in}{3.749370in}}%
\pgfpathlineto{\pgfqpoint{0.923846in}{3.764632in}}%
\pgfpathlineto{\pgfqpoint{0.923796in}{3.750124in}}%
\pgfpathlineto{\pgfqpoint{0.923796in}{3.750124in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{3.741579in}}%
\pgfpathlineto{\pgfqpoint{0.923730in}{3.749024in}}%
\pgfpathlineto{\pgfqpoint{0.923730in}{3.749024in}}%
\pgfpathlineto{\pgfqpoint{0.923623in}{3.790263in}}%
\pgfpathlineto{\pgfqpoint{0.923302in}{3.749319in}}%
\pgfpathlineto{\pgfqpoint{0.923302in}{3.749319in}}%
\pgfpathlineto{\pgfqpoint{0.923277in}{3.748525in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{3.749071in}}%
\pgfpathlineto{\pgfqpoint{0.923236in}{3.749071in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{3.785169in}}%
\pgfpathlineto{\pgfqpoint{0.923055in}{3.867257in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{3.789209in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{3.789209in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{3.722148in}}%
\pgfpathlineto{\pgfqpoint{0.922562in}{3.788531in}}%
\pgfpathlineto{\pgfqpoint{0.922562in}{3.788531in}}%
\pgfpathlineto{\pgfqpoint{0.922545in}{3.792509in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{3.789737in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{3.789737in}}%
\pgfpathlineto{\pgfqpoint{0.922266in}{3.724772in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{3.788145in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{3.788145in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{3.792527in}}%
\pgfpathlineto{\pgfqpoint{0.922045in}{3.789581in}}%
\pgfpathlineto{\pgfqpoint{0.922045in}{3.789581in}}%
\pgfpathlineto{\pgfqpoint{0.921930in}{3.722846in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{3.789267in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{3.789267in}}%
\pgfpathlineto{\pgfqpoint{0.921660in}{3.806662in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{3.790687in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{3.790687in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{3.724183in}}%
\pgfpathlineto{\pgfqpoint{0.920907in}{3.789338in}}%
\pgfpathlineto{\pgfqpoint{0.920907in}{3.789338in}}%
\pgfpathlineto{\pgfqpoint{0.920891in}{3.795058in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{3.792140in}}%
\pgfpathlineto{\pgfqpoint{0.920875in}{3.792140in}}%
\pgfpathlineto{\pgfqpoint{0.920801in}{3.746142in}}%
\pgfpathlineto{\pgfqpoint{0.920760in}{3.781313in}}%
\pgfpathlineto{\pgfqpoint{0.920760in}{3.781313in}}%
\pgfpathlineto{\pgfqpoint{0.920703in}{3.835944in}}%
\pgfpathlineto{\pgfqpoint{0.920654in}{3.791062in}}%
\pgfpathlineto{\pgfqpoint{0.920654in}{3.791062in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{3.756372in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{3.783576in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{3.783576in}}%
\pgfpathlineto{\pgfqpoint{0.920508in}{3.840741in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{3.784917in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{3.784917in}}%
\pgfpathlineto{\pgfqpoint{0.920255in}{3.722831in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{3.782385in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{3.782385in}}%
\pgfpathlineto{\pgfqpoint{0.919848in}{3.797580in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{0.919799in}{3.784114in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{3.722119in}}%
\pgfpathlineto{\pgfqpoint{0.919263in}{3.783358in}}%
\pgfpathlineto{\pgfqpoint{0.919263in}{3.783358in}}%
\pgfpathlineto{\pgfqpoint{0.919198in}{3.822647in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{3.790971in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{3.790971in}}%
\pgfpathlineto{\pgfqpoint{0.919092in}{3.728848in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{3.785176in}}%
\pgfpathlineto{\pgfqpoint{0.919027in}{3.785176in}}%
\pgfpathlineto{\pgfqpoint{0.918954in}{3.848046in}}%
\pgfpathlineto{\pgfqpoint{0.918881in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{0.918881in}{3.785816in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{3.722185in}}%
\pgfpathlineto{\pgfqpoint{0.918444in}{3.780124in}}%
\pgfpathlineto{\pgfqpoint{0.918444in}{3.780124in}}%
\pgfpathlineto{\pgfqpoint{0.918371in}{3.841645in}}%
\pgfpathlineto{\pgfqpoint{0.918306in}{3.781029in}}%
\pgfpathlineto{\pgfqpoint{0.918306in}{3.781029in}}%
\pgfpathlineto{\pgfqpoint{0.918250in}{3.723825in}}%
\pgfpathlineto{\pgfqpoint{0.918201in}{3.776185in}}%
\pgfpathlineto{\pgfqpoint{0.918201in}{3.776185in}}%
\pgfpathlineto{\pgfqpoint{0.918144in}{3.838099in}}%
\pgfpathlineto{\pgfqpoint{0.918088in}{3.779743in}}%
\pgfpathlineto{\pgfqpoint{0.918088in}{3.779743in}}%
\pgfpathlineto{\pgfqpoint{0.918039in}{3.727204in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{3.770879in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{3.770879in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{3.818212in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{3.774911in}}%
\pgfpathlineto{\pgfqpoint{0.917870in}{3.774911in}}%
\pgfpathlineto{\pgfqpoint{0.917474in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{0.917401in}{3.770009in}}%
\pgfpathlineto{\pgfqpoint{0.917401in}{3.770009in}}%
\pgfpathlineto{\pgfqpoint{0.917305in}{3.864656in}}%
\pgfpathlineto{\pgfqpoint{0.917208in}{3.771033in}}%
\pgfpathlineto{\pgfqpoint{0.917208in}{3.771033in}}%
\pgfpathlineto{\pgfqpoint{0.916644in}{3.722143in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{3.767770in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{3.767770in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{3.816625in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{3.770296in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{3.770296in}}%
\pgfpathlineto{\pgfqpoint{0.916001in}{3.725736in}}%
\pgfpathlineto{\pgfqpoint{0.915913in}{3.765735in}}%
\pgfpathlineto{\pgfqpoint{0.915913in}{3.765735in}}%
\pgfpathlineto{\pgfqpoint{0.915833in}{3.811818in}}%
\pgfpathlineto{\pgfqpoint{0.915761in}{3.771018in}}%
\pgfpathlineto{\pgfqpoint{0.915761in}{3.771018in}}%
\pgfpathlineto{\pgfqpoint{0.915665in}{3.722269in}}%
\pgfpathlineto{\pgfqpoint{0.915544in}{3.769198in}}%
\pgfpathlineto{\pgfqpoint{0.915544in}{3.769198in}}%
\pgfpathlineto{\pgfqpoint{0.915496in}{3.782322in}}%
\pgfpathlineto{\pgfqpoint{0.915456in}{3.770432in}}%
\pgfpathlineto{\pgfqpoint{0.915456in}{3.770432in}}%
\pgfpathlineto{\pgfqpoint{0.915368in}{3.729848in}}%
\pgfpathlineto{\pgfqpoint{0.915272in}{3.767950in}}%
\pgfpathlineto{\pgfqpoint{0.915272in}{3.767950in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{3.800603in}}%
\pgfpathlineto{\pgfqpoint{0.915120in}{3.771458in}}%
\pgfpathlineto{\pgfqpoint{0.915120in}{3.771458in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{3.723663in}}%
\pgfpathlineto{\pgfqpoint{0.914864in}{3.771042in}}%
\pgfpathlineto{\pgfqpoint{0.914864in}{3.771042in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{3.812880in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.776221in}}%
\pgfpathlineto{\pgfqpoint{0.914736in}{3.776221in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{3.725096in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{3.768970in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{3.768970in}}%
\pgfpathlineto{\pgfqpoint{0.914433in}{3.858200in}}%
\pgfpathlineto{\pgfqpoint{0.914353in}{3.773895in}}%
\pgfpathlineto{\pgfqpoint{0.914353in}{3.773895in}}%
\pgfpathlineto{\pgfqpoint{0.914217in}{3.724111in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{3.762358in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{3.762358in}}%
\pgfpathlineto{\pgfqpoint{0.914042in}{3.897051in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{3.764573in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{3.764573in}}%
\pgfpathlineto{\pgfqpoint{0.913914in}{3.722221in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{3.764508in}}%
\pgfpathlineto{\pgfqpoint{0.913461in}{3.764508in}}%
\pgfpathlineto{\pgfqpoint{0.913373in}{3.834018in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{3.774369in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{3.774369in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{3.727126in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{3.772824in}}%
\pgfpathlineto{\pgfqpoint{0.913214in}{3.772824in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{3.798908in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{3.773982in}}%
\pgfpathlineto{\pgfqpoint{0.913143in}{3.773982in}}%
\pgfpathlineto{\pgfqpoint{0.913103in}{3.740091in}}%
\pgfpathlineto{\pgfqpoint{0.913071in}{3.771574in}}%
\pgfpathlineto{\pgfqpoint{0.913071in}{3.771574in}}%
\pgfpathlineto{\pgfqpoint{0.912992in}{3.949400in}}%
\pgfpathlineto{\pgfqpoint{0.912904in}{3.776317in}}%
\pgfpathlineto{\pgfqpoint{0.912904in}{3.776317in}}%
\pgfpathlineto{\pgfqpoint{0.912857in}{3.722798in}}%
\pgfpathlineto{\pgfqpoint{0.912658in}{3.773863in}}%
\pgfpathlineto{\pgfqpoint{0.912658in}{3.773863in}}%
\pgfpathlineto{\pgfqpoint{0.912634in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{3.776358in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{3.776358in}}%
\pgfpathlineto{\pgfqpoint{0.912230in}{3.722369in}}%
\pgfpathlineto{\pgfqpoint{0.912001in}{3.772504in}}%
\pgfpathlineto{\pgfqpoint{0.912001in}{3.772504in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{3.841897in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{3.773132in}}%
\pgfpathlineto{\pgfqpoint{0.911874in}{3.773132in}}%
\pgfpathlineto{\pgfqpoint{0.911827in}{3.733600in}}%
\pgfpathlineto{\pgfqpoint{0.911771in}{3.771676in}}%
\pgfpathlineto{\pgfqpoint{0.911771in}{3.771676in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{3.797703in}}%
\pgfpathlineto{\pgfqpoint{0.911463in}{3.772983in}}%
\pgfpathlineto{\pgfqpoint{0.911463in}{3.772983in}}%
\pgfpathlineto{\pgfqpoint{0.911139in}{3.722874in}}%
\pgfpathlineto{\pgfqpoint{0.910997in}{3.771210in}}%
\pgfpathlineto{\pgfqpoint{0.910997in}{3.771210in}}%
\pgfpathlineto{\pgfqpoint{0.910950in}{3.784864in}}%
\pgfpathlineto{\pgfqpoint{0.910903in}{3.773948in}}%
\pgfpathlineto{\pgfqpoint{0.910903in}{3.773948in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{3.722980in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{3.770824in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{3.770824in}}%
\pgfpathlineto{\pgfqpoint{0.910430in}{3.861507in}}%
\pgfpathlineto{\pgfqpoint{0.910351in}{3.773711in}}%
\pgfpathlineto{\pgfqpoint{0.910351in}{3.773711in}}%
\pgfpathlineto{\pgfqpoint{0.910155in}{3.722259in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{3.771051in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{3.771051in}}%
\pgfpathlineto{\pgfqpoint{0.910029in}{3.794889in}}%
\pgfpathlineto{\pgfqpoint{0.909990in}{3.775420in}}%
\pgfpathlineto{\pgfqpoint{0.909990in}{3.775420in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{3.736749in}}%
\pgfpathlineto{\pgfqpoint{0.909660in}{3.774292in}}%
\pgfpathlineto{\pgfqpoint{0.909660in}{3.774292in}}%
\pgfpathlineto{\pgfqpoint{0.909432in}{3.810556in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{3.779026in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{3.779026in}}%
\pgfpathlineto{\pgfqpoint{0.908915in}{3.722815in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{3.777703in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{3.777703in}}%
\pgfpathlineto{\pgfqpoint{0.908806in}{3.811095in}}%
\pgfpathlineto{\pgfqpoint{0.908766in}{3.781323in}}%
\pgfpathlineto{\pgfqpoint{0.908766in}{3.781323in}}%
\pgfpathlineto{\pgfqpoint{0.908485in}{3.722121in}}%
\pgfpathlineto{\pgfqpoint{0.908250in}{3.780247in}}%
\pgfpathlineto{\pgfqpoint{0.908250in}{3.780247in}}%
\pgfpathlineto{\pgfqpoint{0.908180in}{3.836112in}}%
\pgfpathlineto{\pgfqpoint{0.908126in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{0.908126in}{3.786401in}}%
\pgfpathlineto{\pgfqpoint{0.907369in}{3.722890in}}%
\pgfpathlineto{\pgfqpoint{0.907004in}{3.761491in}}%
\pgfpathlineto{\pgfqpoint{0.906794in}{3.730513in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{3.760933in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{3.760933in}}%
\pgfpathlineto{\pgfqpoint{0.906685in}{3.763990in}}%
\pgfpathlineto{\pgfqpoint{0.906669in}{3.762362in}}%
\pgfpathlineto{\pgfqpoint{0.906669in}{3.762362in}}%
\pgfpathlineto{\pgfqpoint{0.906599in}{3.747829in}}%
\pgfpathlineto{\pgfqpoint{0.906553in}{3.760542in}}%
\pgfpathlineto{\pgfqpoint{0.906553in}{3.760542in}}%
\pgfpathlineto{\pgfqpoint{0.906514in}{3.771946in}}%
\pgfpathlineto{\pgfqpoint{0.906483in}{3.763830in}}%
\pgfpathlineto{\pgfqpoint{0.906483in}{3.763830in}}%
\pgfpathlineto{\pgfqpoint{0.906421in}{3.742259in}}%
\pgfpathlineto{\pgfqpoint{0.906273in}{3.762767in}}%
\pgfpathlineto{\pgfqpoint{0.906273in}{3.762767in}}%
\pgfpathlineto{\pgfqpoint{0.906196in}{3.802656in}}%
\pgfpathlineto{\pgfqpoint{0.906142in}{3.766052in}}%
\pgfpathlineto{\pgfqpoint{0.906142in}{3.766052in}}%
\pgfpathlineto{\pgfqpoint{0.906087in}{3.726012in}}%
\pgfpathlineto{\pgfqpoint{0.906025in}{3.764007in}}%
\pgfpathlineto{\pgfqpoint{0.906025in}{3.764007in}}%
\pgfpathlineto{\pgfqpoint{0.906002in}{3.771934in}}%
\pgfpathlineto{\pgfqpoint{0.905979in}{3.766034in}}%
\pgfpathlineto{\pgfqpoint{0.905979in}{3.766034in}}%
\pgfpathlineto{\pgfqpoint{0.905917in}{3.735916in}}%
\pgfpathlineto{\pgfqpoint{0.905847in}{3.765234in}}%
\pgfpathlineto{\pgfqpoint{0.905847in}{3.765234in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{3.767028in}}%
\pgfpathlineto{\pgfqpoint{0.905824in}{3.765728in}}%
\pgfpathlineto{\pgfqpoint{0.905824in}{3.765728in}}%
\pgfpathlineto{\pgfqpoint{0.905739in}{3.725164in}}%
\pgfpathlineto{\pgfqpoint{0.905460in}{3.765712in}}%
\pgfpathlineto{\pgfqpoint{0.905460in}{3.765712in}}%
\pgfpathlineto{\pgfqpoint{0.905375in}{3.824969in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{3.771465in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{3.771465in}}%
\pgfpathlineto{\pgfqpoint{0.905267in}{3.733022in}}%
\pgfpathlineto{\pgfqpoint{0.905205in}{3.769222in}}%
\pgfpathlineto{\pgfqpoint{0.905205in}{3.769222in}}%
\pgfpathlineto{\pgfqpoint{0.905159in}{3.784539in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{3.770242in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{3.770242in}}%
\pgfpathlineto{\pgfqpoint{0.904264in}{3.722162in}}%
\pgfpathlineto{\pgfqpoint{0.904095in}{3.761657in}}%
\pgfpathlineto{\pgfqpoint{0.904095in}{3.761657in}}%
\pgfpathlineto{\pgfqpoint{0.904002in}{3.887399in}}%
\pgfpathlineto{\pgfqpoint{0.903933in}{3.772680in}}%
\pgfpathlineto{\pgfqpoint{0.903933in}{3.772680in}}%
\pgfpathlineto{\pgfqpoint{0.903756in}{3.722474in}}%
\pgfpathlineto{\pgfqpoint{0.903702in}{3.766249in}}%
\pgfpathlineto{\pgfqpoint{0.903702in}{3.766249in}}%
\pgfpathlineto{\pgfqpoint{0.903664in}{3.791229in}}%
\pgfpathlineto{\pgfqpoint{0.903633in}{3.768455in}}%
\pgfpathlineto{\pgfqpoint{0.903633in}{3.768455in}}%
\pgfpathlineto{\pgfqpoint{0.903587in}{3.726455in}}%
\pgfpathlineto{\pgfqpoint{0.903533in}{3.763579in}}%
\pgfpathlineto{\pgfqpoint{0.903533in}{3.763579in}}%
\pgfpathlineto{\pgfqpoint{0.903502in}{3.778698in}}%
\pgfpathlineto{\pgfqpoint{0.903479in}{3.766833in}}%
\pgfpathlineto{\pgfqpoint{0.903479in}{3.766833in}}%
\pgfpathlineto{\pgfqpoint{0.903426in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{0.903395in}{3.757785in}}%
\pgfpathlineto{\pgfqpoint{0.903395in}{3.757785in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{3.825175in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{3.765284in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{3.765284in}}%
\pgfpathlineto{\pgfqpoint{0.903249in}{3.739820in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{3.756962in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{3.756962in}}%
\pgfpathlineto{\pgfqpoint{0.903172in}{3.829985in}}%
\pgfpathlineto{\pgfqpoint{0.903103in}{3.759850in}}%
\pgfpathlineto{\pgfqpoint{0.903103in}{3.759850in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{3.747525in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{3.758781in}}%
\pgfpathlineto{\pgfqpoint{0.903065in}{3.758781in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{3.883620in}}%
\pgfpathlineto{\pgfqpoint{0.902919in}{3.759458in}}%
\pgfpathlineto{\pgfqpoint{0.902919in}{3.759458in}}%
\pgfpathlineto{\pgfqpoint{0.902881in}{3.722672in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{3.757897in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{3.757897in}}%
\pgfpathlineto{\pgfqpoint{0.902781in}{3.774088in}}%
\pgfpathlineto{\pgfqpoint{0.902735in}{3.759785in}}%
\pgfpathlineto{\pgfqpoint{0.902735in}{3.759785in}}%
\pgfpathlineto{\pgfqpoint{0.902590in}{3.727423in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{3.753362in}}%
\pgfpathlineto{\pgfqpoint{0.902368in}{3.753362in}}%
\pgfpathlineto{\pgfqpoint{0.902291in}{3.825812in}}%
\pgfpathlineto{\pgfqpoint{0.902215in}{3.759581in}}%
\pgfpathlineto{\pgfqpoint{0.902215in}{3.759581in}}%
\pgfpathlineto{\pgfqpoint{0.902161in}{3.728762in}}%
\pgfpathlineto{\pgfqpoint{0.902009in}{3.754529in}}%
\pgfpathlineto{\pgfqpoint{0.902009in}{3.754529in}}%
\pgfpathlineto{\pgfqpoint{0.901955in}{3.793103in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{3.757982in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{3.757982in}}%
\pgfpathlineto{\pgfqpoint{0.901871in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{3.748482in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{3.748482in}}%
\pgfpathlineto{\pgfqpoint{0.901764in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{3.748714in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{3.748714in}}%
\pgfpathlineto{\pgfqpoint{0.901650in}{3.723592in}}%
\pgfpathlineto{\pgfqpoint{0.901474in}{3.744028in}}%
\pgfpathlineto{\pgfqpoint{0.901474in}{3.744028in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{3.759192in}}%
\pgfpathlineto{\pgfqpoint{0.901406in}{3.748328in}}%
\pgfpathlineto{\pgfqpoint{0.901406in}{3.748328in}}%
\pgfpathlineto{\pgfqpoint{0.901360in}{3.726846in}}%
\pgfpathlineto{\pgfqpoint{0.901329in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{0.901329in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{0.901253in}{3.802446in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{3.746259in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{3.746259in}}%
\pgfpathlineto{\pgfqpoint{0.901055in}{3.723416in}}%
\pgfpathlineto{\pgfqpoint{0.901002in}{3.743610in}}%
\pgfpathlineto{\pgfqpoint{0.901002in}{3.743610in}}%
\pgfpathlineto{\pgfqpoint{0.900941in}{3.780069in}}%
\pgfpathlineto{\pgfqpoint{0.900895in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{0.900895in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{3.726787in}}%
\pgfpathlineto{\pgfqpoint{0.900819in}{3.747287in}}%
\pgfpathlineto{\pgfqpoint{0.900819in}{3.747287in}}%
\pgfpathlineto{\pgfqpoint{0.900751in}{3.797814in}}%
\pgfpathlineto{\pgfqpoint{0.900674in}{3.751016in}}%
\pgfpathlineto{\pgfqpoint{0.900674in}{3.751016in}}%
\pgfpathlineto{\pgfqpoint{0.900355in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.749146in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{3.749146in}}%
\pgfpathlineto{\pgfqpoint{0.899650in}{3.768645in}}%
\pgfpathlineto{\pgfqpoint{0.899612in}{3.753147in}}%
\pgfpathlineto{\pgfqpoint{0.899612in}{3.753147in}}%
\pgfpathlineto{\pgfqpoint{0.899544in}{3.722207in}}%
\pgfpathlineto{\pgfqpoint{0.899369in}{3.751561in}}%
\pgfpathlineto{\pgfqpoint{0.899369in}{3.751561in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{3.762489in}}%
\pgfpathlineto{\pgfqpoint{0.899301in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{0.899301in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{0.899218in}{3.723655in}}%
\pgfpathlineto{\pgfqpoint{0.899105in}{3.749226in}}%
\pgfpathlineto{\pgfqpoint{0.899105in}{3.749226in}}%
\pgfpathlineto{\pgfqpoint{0.899036in}{3.825654in}}%
\pgfpathlineto{\pgfqpoint{0.898968in}{3.752483in}}%
\pgfpathlineto{\pgfqpoint{0.898968in}{3.752483in}}%
\pgfpathlineto{\pgfqpoint{0.898946in}{3.741164in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{3.748815in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{3.748815in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{3.898094in}}%
\pgfpathlineto{\pgfqpoint{0.898772in}{3.755324in}}%
\pgfpathlineto{\pgfqpoint{0.898772in}{3.755324in}}%
\pgfpathlineto{\pgfqpoint{0.898734in}{3.723683in}}%
\pgfpathlineto{\pgfqpoint{0.898681in}{3.755295in}}%
\pgfpathlineto{\pgfqpoint{0.898681in}{3.755295in}}%
\pgfpathlineto{\pgfqpoint{0.898666in}{3.756940in}}%
\pgfpathlineto{\pgfqpoint{0.898659in}{3.755397in}}%
\pgfpathlineto{\pgfqpoint{0.898659in}{3.755397in}}%
\pgfpathlineto{\pgfqpoint{0.898591in}{3.722204in}}%
\pgfpathlineto{\pgfqpoint{0.898538in}{3.752257in}}%
\pgfpathlineto{\pgfqpoint{0.898538in}{3.752257in}}%
\pgfpathlineto{\pgfqpoint{0.898379in}{3.778595in}}%
\pgfpathlineto{\pgfqpoint{0.898311in}{3.753369in}}%
\pgfpathlineto{\pgfqpoint{0.898311in}{3.753369in}}%
\pgfpathlineto{\pgfqpoint{0.898289in}{3.747806in}}%
\pgfpathlineto{\pgfqpoint{0.898259in}{3.752158in}}%
\pgfpathlineto{\pgfqpoint{0.898259in}{3.752158in}}%
\pgfpathlineto{\pgfqpoint{0.898236in}{3.755255in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{3.752672in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{3.752672in}}%
\pgfpathlineto{\pgfqpoint{0.898161in}{3.722487in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{3.744482in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{3.744482in}}%
\pgfpathlineto{\pgfqpoint{0.898048in}{3.879187in}}%
\pgfpathlineto{\pgfqpoint{0.897965in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{0.897965in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{0.897950in}{3.742719in}}%
\pgfpathlineto{\pgfqpoint{0.897942in}{3.746602in}}%
\pgfpathlineto{\pgfqpoint{0.897942in}{3.746602in}}%
\pgfpathlineto{\pgfqpoint{0.897852in}{3.892832in}}%
\pgfpathlineto{\pgfqpoint{0.897739in}{3.749234in}}%
\pgfpathlineto{\pgfqpoint{0.897739in}{3.749234in}}%
\pgfpathlineto{\pgfqpoint{0.897686in}{3.735027in}}%
\pgfpathlineto{\pgfqpoint{0.897408in}{3.748332in}}%
\pgfpathlineto{\pgfqpoint{0.897408in}{3.748332in}}%
\pgfpathlineto{\pgfqpoint{0.897295in}{3.793227in}}%
\pgfpathlineto{\pgfqpoint{0.897220in}{3.750545in}}%
\pgfpathlineto{\pgfqpoint{0.897220in}{3.750545in}}%
\pgfpathlineto{\pgfqpoint{0.897152in}{3.723530in}}%
\pgfpathlineto{\pgfqpoint{0.897040in}{3.750293in}}%
\pgfpathlineto{\pgfqpoint{0.897040in}{3.750293in}}%
\pgfpathlineto{\pgfqpoint{0.897002in}{3.753266in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{3.750907in}}%
\pgfpathlineto{\pgfqpoint{0.896980in}{3.750907in}}%
\pgfpathlineto{\pgfqpoint{0.896912in}{3.733016in}}%
\pgfpathlineto{\pgfqpoint{0.896875in}{3.747938in}}%
\pgfpathlineto{\pgfqpoint{0.896875in}{3.747938in}}%
\pgfpathlineto{\pgfqpoint{0.896754in}{3.896831in}}%
\pgfpathlineto{\pgfqpoint{0.896589in}{3.748848in}}%
\pgfpathlineto{\pgfqpoint{0.896589in}{3.748848in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{3.722348in}}%
\pgfpathlineto{\pgfqpoint{0.896455in}{3.744883in}}%
\pgfpathlineto{\pgfqpoint{0.896455in}{3.744883in}}%
\pgfpathlineto{\pgfqpoint{0.896372in}{3.792370in}}%
\pgfpathlineto{\pgfqpoint{0.896297in}{3.747358in}}%
\pgfpathlineto{\pgfqpoint{0.896297in}{3.747358in}}%
\pgfpathlineto{\pgfqpoint{0.896230in}{3.727444in}}%
\pgfpathlineto{\pgfqpoint{0.896148in}{3.745602in}}%
\pgfpathlineto{\pgfqpoint{0.896148in}{3.745602in}}%
\pgfpathlineto{\pgfqpoint{0.896118in}{3.750207in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{3.746911in}}%
\pgfpathlineto{\pgfqpoint{0.896088in}{3.746911in}}%
\pgfpathlineto{\pgfqpoint{0.895923in}{3.722108in}}%
\pgfpathlineto{\pgfqpoint{0.895886in}{3.739288in}}%
\pgfpathlineto{\pgfqpoint{0.895886in}{3.739288in}}%
\pgfpathlineto{\pgfqpoint{0.895781in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{3.744311in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{3.744311in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{3.729391in}}%
\pgfpathlineto{\pgfqpoint{0.895512in}{3.743941in}}%
\pgfpathlineto{\pgfqpoint{0.895512in}{3.743941in}}%
\pgfpathlineto{\pgfqpoint{0.895445in}{3.776715in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{3.745807in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{3.745807in}}%
\pgfpathlineto{\pgfqpoint{0.895228in}{3.726860in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{3.743608in}}%
\pgfpathlineto{\pgfqpoint{0.895184in}{3.743608in}}%
\pgfpathlineto{\pgfqpoint{0.895131in}{3.766739in}}%
\pgfpathlineto{\pgfqpoint{0.895079in}{3.743812in}}%
\pgfpathlineto{\pgfqpoint{0.895079in}{3.743812in}}%
\pgfpathlineto{\pgfqpoint{0.894997in}{3.724236in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{3.739899in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{3.739899in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{3.802025in}}%
\pgfpathlineto{\pgfqpoint{0.894625in}{3.741021in}}%
\pgfpathlineto{\pgfqpoint{0.894625in}{3.741021in}}%
\pgfpathlineto{\pgfqpoint{0.894587in}{3.734881in}}%
\pgfpathlineto{\pgfqpoint{0.894550in}{3.739962in}}%
\pgfpathlineto{\pgfqpoint{0.894550in}{3.739962in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{3.767460in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{3.741977in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{3.741977in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{0.894163in}{3.736534in}}%
\pgfpathlineto{\pgfqpoint{0.894163in}{3.736534in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{3.781127in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{3.737968in}}%
\pgfpathlineto{\pgfqpoint{0.894007in}{3.737968in}}%
\pgfpathlineto{\pgfqpoint{0.893903in}{3.722172in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{3.736547in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{3.736547in}}%
\pgfpathlineto{\pgfqpoint{0.893785in}{3.797524in}}%
\pgfpathlineto{\pgfqpoint{0.893562in}{3.740819in}}%
\pgfpathlineto{\pgfqpoint{0.893562in}{3.740819in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{3.727631in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{3.734317in}}%
\pgfpathlineto{\pgfqpoint{0.893517in}{3.734317in}}%
\pgfpathlineto{\pgfqpoint{0.893458in}{3.790544in}}%
\pgfpathlineto{\pgfqpoint{0.893399in}{3.736979in}}%
\pgfpathlineto{\pgfqpoint{0.893399in}{3.736979in}}%
\pgfpathlineto{\pgfqpoint{0.893384in}{3.729092in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{3.733056in}}%
\pgfpathlineto{\pgfqpoint{0.893369in}{3.733056in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{3.829186in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{3.737748in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{3.737748in}}%
\pgfpathlineto{\pgfqpoint{0.893206in}{3.725493in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{3.732859in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{3.732859in}}%
\pgfpathlineto{\pgfqpoint{0.893125in}{3.815654in}}%
\pgfpathlineto{\pgfqpoint{0.893043in}{3.736300in}}%
\pgfpathlineto{\pgfqpoint{0.893043in}{3.736300in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{3.731021in}}%
\pgfpathlineto{\pgfqpoint{0.893014in}{3.735306in}}%
\pgfpathlineto{\pgfqpoint{0.893014in}{3.735306in}}%
\pgfpathlineto{\pgfqpoint{0.892962in}{3.765616in}}%
\pgfpathlineto{\pgfqpoint{0.892910in}{3.736591in}}%
\pgfpathlineto{\pgfqpoint{0.892910in}{3.736591in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{3.723670in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{3.732027in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{3.732027in}}%
\pgfpathlineto{\pgfqpoint{0.892629in}{3.801073in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{3.732368in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{3.732368in}}%
\pgfpathlineto{\pgfqpoint{0.892407in}{3.725834in}}%
\pgfpathlineto{\pgfqpoint{0.892385in}{3.729834in}}%
\pgfpathlineto{\pgfqpoint{0.892385in}{3.729834in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{3.767699in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{3.731956in}}%
\pgfpathlineto{\pgfqpoint{0.892237in}{3.731956in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{3.723579in}}%
\pgfpathlineto{\pgfqpoint{0.892186in}{3.728979in}}%
\pgfpathlineto{\pgfqpoint{0.892186in}{3.728979in}}%
\pgfpathlineto{\pgfqpoint{0.892112in}{3.759393in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{3.729482in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{3.729482in}}%
\pgfpathlineto{\pgfqpoint{0.892016in}{3.728154in}}%
\pgfpathlineto{\pgfqpoint{0.892008in}{3.729222in}}%
\pgfpathlineto{\pgfqpoint{0.892008in}{3.729222in}}%
\pgfpathlineto{\pgfqpoint{0.891920in}{3.779320in}}%
\pgfpathlineto{\pgfqpoint{0.891846in}{3.731528in}}%
\pgfpathlineto{\pgfqpoint{0.891846in}{3.731528in}}%
\pgfpathlineto{\pgfqpoint{0.891824in}{3.724738in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{3.731337in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{3.731337in}}%
\pgfpathlineto{\pgfqpoint{0.891728in}{3.781405in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{3.732511in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{3.732511in}}%
\pgfpathlineto{\pgfqpoint{0.891551in}{3.728057in}}%
\pgfpathlineto{\pgfqpoint{0.891515in}{3.731699in}}%
\pgfpathlineto{\pgfqpoint{0.891515in}{3.731699in}}%
\pgfpathlineto{\pgfqpoint{0.891448in}{3.747910in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{3.732837in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{3.732837in}}%
\pgfpathlineto{\pgfqpoint{0.891375in}{3.722188in}}%
\pgfpathlineto{\pgfqpoint{0.891353in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.891353in}{3.728237in}}%
\pgfpathlineto{\pgfqpoint{0.891279in}{3.789642in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{3.729542in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{3.729542in}}%
\pgfpathlineto{\pgfqpoint{0.891198in}{3.722396in}}%
\pgfpathlineto{\pgfqpoint{0.891183in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{0.891183in}{3.727579in}}%
\pgfpathlineto{\pgfqpoint{0.890941in}{3.822246in}}%
\pgfpathlineto{\pgfqpoint{0.890867in}{3.728379in}}%
\pgfpathlineto{\pgfqpoint{0.890867in}{3.728379in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{3.722555in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{3.724559in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{3.724559in}}%
\pgfpathlineto{\pgfqpoint{0.890764in}{3.810847in}}%
\pgfpathlineto{\pgfqpoint{0.889965in}{3.724649in}}%
\pgfpathlineto{\pgfqpoint{0.889965in}{3.724649in}}%
\pgfpathlineto{\pgfqpoint{0.889958in}{3.724058in}}%
\pgfpathlineto{\pgfqpoint{0.889950in}{3.724105in}}%
\pgfpathlineto{\pgfqpoint{0.889950in}{3.724105in}}%
\pgfpathlineto{\pgfqpoint{0.889804in}{3.751551in}}%
\pgfpathlineto{\pgfqpoint{0.889745in}{3.726853in}}%
\pgfpathlineto{\pgfqpoint{0.889745in}{3.726853in}}%
\pgfpathlineto{\pgfqpoint{0.889731in}{3.722446in}}%
\pgfpathlineto{\pgfqpoint{0.889716in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{0.889716in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{3.886625in}}%
\pgfpathlineto{\pgfqpoint{0.889416in}{3.728139in}}%
\pgfpathlineto{\pgfqpoint{0.889416in}{3.728139in}}%
\pgfpathlineto{\pgfqpoint{0.889394in}{3.722229in}}%
\pgfpathlineto{\pgfqpoint{0.889380in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.889380in}{3.727290in}}%
\pgfpathlineto{\pgfqpoint{0.889306in}{3.792811in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{3.731632in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{3.731632in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{3.724069in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{3.731377in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{3.731377in}}%
\pgfpathlineto{\pgfqpoint{0.889007in}{3.775691in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{3.731609in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{3.731609in}}%
\pgfpathlineto{\pgfqpoint{0.888934in}{3.727328in}}%
\pgfpathlineto{\pgfqpoint{0.888927in}{3.729545in}}%
\pgfpathlineto{\pgfqpoint{0.888927in}{3.729545in}}%
\pgfpathlineto{\pgfqpoint{0.888854in}{3.818445in}}%
\pgfpathlineto{\pgfqpoint{0.888788in}{3.734407in}}%
\pgfpathlineto{\pgfqpoint{0.888788in}{3.734407in}}%
\pgfpathlineto{\pgfqpoint{0.888766in}{3.722551in}}%
\pgfpathlineto{\pgfqpoint{0.888752in}{3.732082in}}%
\pgfpathlineto{\pgfqpoint{0.888752in}{3.732082in}}%
\pgfpathlineto{\pgfqpoint{0.888686in}{3.815929in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{3.734588in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{3.734588in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{3.729013in}}%
\pgfpathlineto{\pgfqpoint{0.888584in}{3.731855in}}%
\pgfpathlineto{\pgfqpoint{0.888584in}{3.731855in}}%
\pgfpathlineto{\pgfqpoint{0.888533in}{3.753071in}}%
\pgfpathlineto{\pgfqpoint{0.888489in}{3.733500in}}%
\pgfpathlineto{\pgfqpoint{0.888489in}{3.733500in}}%
\pgfpathlineto{\pgfqpoint{0.888475in}{3.729002in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{3.731960in}}%
\pgfpathlineto{\pgfqpoint{0.888460in}{3.731960in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{3.802675in}}%
\pgfpathlineto{\pgfqpoint{0.888322in}{3.733672in}}%
\pgfpathlineto{\pgfqpoint{0.888322in}{3.733672in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{3.722287in}}%
\pgfpathlineto{\pgfqpoint{0.888263in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{0.888263in}{3.733095in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{3.739412in}}%
\pgfpathlineto{\pgfqpoint{0.888212in}{3.733249in}}%
\pgfpathlineto{\pgfqpoint{0.888212in}{3.733249in}}%
\pgfpathlineto{\pgfqpoint{0.888183in}{3.725984in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{3.730545in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{3.730545in}}%
\pgfpathlineto{\pgfqpoint{0.888089in}{3.824050in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{3.734513in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{3.734513in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{3.726724in}}%
\pgfpathlineto{\pgfqpoint{0.887987in}{3.732466in}}%
\pgfpathlineto{\pgfqpoint{0.887987in}{3.732466in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{3.815495in}}%
\pgfpathlineto{\pgfqpoint{0.887849in}{3.736166in}}%
\pgfpathlineto{\pgfqpoint{0.887849in}{3.736166in}}%
\pgfpathlineto{\pgfqpoint{0.887827in}{3.724593in}}%
\pgfpathlineto{\pgfqpoint{0.887805in}{3.735359in}}%
\pgfpathlineto{\pgfqpoint{0.887805in}{3.735359in}}%
\pgfpathlineto{\pgfqpoint{0.887747in}{3.778499in}}%
\pgfpathlineto{\pgfqpoint{0.887689in}{3.737301in}}%
\pgfpathlineto{\pgfqpoint{0.887689in}{3.737301in}}%
\pgfpathlineto{\pgfqpoint{0.887674in}{3.733040in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{3.734331in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{3.734331in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{3.805919in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{3.737427in}}%
\pgfpathlineto{\pgfqpoint{0.887514in}{3.737427in}}%
\pgfpathlineto{\pgfqpoint{0.887369in}{3.722208in}}%
\pgfpathlineto{\pgfqpoint{0.887333in}{3.736111in}}%
\pgfpathlineto{\pgfqpoint{0.887333in}{3.736111in}}%
\pgfpathlineto{\pgfqpoint{0.887123in}{3.786395in}}%
\pgfpathlineto{\pgfqpoint{0.887072in}{3.742760in}}%
\pgfpathlineto{\pgfqpoint{0.887072in}{3.742760in}}%
\pgfpathlineto{\pgfqpoint{0.887043in}{3.727571in}}%
\pgfpathlineto{\pgfqpoint{0.887028in}{3.735802in}}%
\pgfpathlineto{\pgfqpoint{0.887028in}{3.735802in}}%
\pgfpathlineto{\pgfqpoint{0.886956in}{3.821894in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{3.736476in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{3.736476in}}%
\pgfpathlineto{\pgfqpoint{0.886876in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{0.886876in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{0.886876in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{0.886789in}{3.824638in}}%
\pgfpathlineto{\pgfqpoint{0.886717in}{3.736690in}}%
\pgfpathlineto{\pgfqpoint{0.886717in}{3.736690in}}%
\pgfpathlineto{\pgfqpoint{0.886695in}{3.728231in}}%
\pgfpathlineto{\pgfqpoint{0.886673in}{3.735671in}}%
\pgfpathlineto{\pgfqpoint{0.886673in}{3.735671in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{3.807117in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{3.736737in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{3.736737in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{3.726845in}}%
\pgfpathlineto{\pgfqpoint{0.886420in}{3.730437in}}%
\pgfpathlineto{\pgfqpoint{0.886420in}{3.730437in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{3.861445in}}%
\pgfpathlineto{\pgfqpoint{0.886124in}{3.733460in}}%
\pgfpathlineto{\pgfqpoint{0.886124in}{3.733460in}}%
\pgfpathlineto{\pgfqpoint{0.886095in}{3.723323in}}%
\pgfpathlineto{\pgfqpoint{0.886073in}{3.731217in}}%
\pgfpathlineto{\pgfqpoint{0.886073in}{3.731217in}}%
\pgfpathlineto{\pgfqpoint{0.885878in}{3.796432in}}%
\pgfpathlineto{\pgfqpoint{0.885770in}{3.731353in}}%
\pgfpathlineto{\pgfqpoint{0.885770in}{3.731353in}}%
\pgfpathlineto{\pgfqpoint{0.885763in}{3.730756in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{3.731231in}}%
\pgfpathlineto{\pgfqpoint{0.885748in}{3.731231in}}%
\pgfpathlineto{\pgfqpoint{0.885589in}{3.794924in}}%
\pgfpathlineto{\pgfqpoint{0.885488in}{3.732682in}}%
\pgfpathlineto{\pgfqpoint{0.885488in}{3.732682in}}%
\pgfpathlineto{\pgfqpoint{0.885474in}{3.730011in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{3.732213in}}%
\pgfpathlineto{\pgfqpoint{0.885258in}{3.849669in}}%
\pgfpathlineto{\pgfqpoint{0.885164in}{3.734661in}}%
\pgfpathlineto{\pgfqpoint{0.885164in}{3.734661in}}%
\pgfpathlineto{\pgfqpoint{0.885063in}{3.722267in}}%
\pgfpathlineto{\pgfqpoint{0.885027in}{3.732817in}}%
\pgfpathlineto{\pgfqpoint{0.885027in}{3.732817in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{3.817995in}}%
\pgfpathlineto{\pgfqpoint{0.884855in}{3.733355in}}%
\pgfpathlineto{\pgfqpoint{0.884855in}{3.733355in}}%
\pgfpathlineto{\pgfqpoint{0.884840in}{3.729574in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{3.732133in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{3.732133in}}%
\pgfpathlineto{\pgfqpoint{0.884761in}{3.759940in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{3.732229in}}%
\pgfpathlineto{\pgfqpoint{0.884653in}{3.732229in}}%
\pgfpathlineto{\pgfqpoint{0.884574in}{3.725660in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.730742in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.730742in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{3.871750in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{3.731686in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{3.731686in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{3.727187in}}%
\pgfpathlineto{\pgfqpoint{0.884050in}{3.730332in}}%
\pgfpathlineto{\pgfqpoint{0.884050in}{3.730332in}}%
\pgfpathlineto{\pgfqpoint{0.883986in}{3.744268in}}%
\pgfpathlineto{\pgfqpoint{0.883935in}{3.730936in}}%
\pgfpathlineto{\pgfqpoint{0.883935in}{3.730936in}}%
\pgfpathlineto{\pgfqpoint{0.883907in}{3.723275in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{3.728263in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{3.728263in}}%
\pgfpathlineto{\pgfqpoint{0.883778in}{3.837502in}}%
\pgfpathlineto{\pgfqpoint{0.883183in}{3.728908in}}%
\pgfpathlineto{\pgfqpoint{0.883183in}{3.728908in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{3.722138in}}%
\pgfpathlineto{\pgfqpoint{0.883126in}{3.726239in}}%
\pgfpathlineto{\pgfqpoint{0.883126in}{3.726239in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{3.790871in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{3.727239in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{3.727239in}}%
\pgfpathlineto{\pgfqpoint{0.882955in}{3.722527in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{3.725487in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{3.725487in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{3.932358in}}%
\pgfpathlineto{\pgfqpoint{0.882348in}{3.725603in}}%
\pgfpathlineto{\pgfqpoint{0.882348in}{3.725603in}}%
\pgfpathlineto{\pgfqpoint{0.882326in}{3.724160in}}%
\pgfpathlineto{\pgfqpoint{0.882305in}{3.725098in}}%
\pgfpathlineto{\pgfqpoint{0.882305in}{3.725098in}}%
\pgfpathlineto{\pgfqpoint{0.881870in}{3.872221in}}%
\pgfpathlineto{\pgfqpoint{0.881821in}{3.900892in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{3.882030in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{3.882030in}}%
\pgfpathlineto{\pgfqpoint{0.880606in}{3.722108in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{3.727237in}}%
\pgfpathlineto{\pgfqpoint{0.880507in}{3.759357in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{3.728640in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{3.728640in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{3.722230in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{0.880309in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{0.880231in}{3.745309in}}%
\pgfpathlineto{\pgfqpoint{0.880146in}{3.727879in}}%
\pgfpathlineto{\pgfqpoint{0.880146in}{3.727879in}}%
\pgfpathlineto{\pgfqpoint{0.880139in}{3.727466in}}%
\pgfpathlineto{\pgfqpoint{0.880132in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{0.880132in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{0.880068in}{3.734364in}}%
\pgfpathlineto{\pgfqpoint{0.880011in}{3.728239in}}%
\pgfpathlineto{\pgfqpoint{0.880011in}{3.728239in}}%
\pgfpathlineto{\pgfqpoint{0.879955in}{3.724319in}}%
\pgfpathlineto{\pgfqpoint{0.879912in}{3.728092in}}%
\pgfpathlineto{\pgfqpoint{0.879912in}{3.728092in}}%
\pgfpathlineto{\pgfqpoint{0.879799in}{3.769247in}}%
\pgfpathlineto{\pgfqpoint{0.879700in}{3.729288in}}%
\pgfpathlineto{\pgfqpoint{0.879700in}{3.729288in}}%
\pgfpathlineto{\pgfqpoint{0.879658in}{3.722159in}}%
\pgfpathlineto{\pgfqpoint{0.879623in}{3.727346in}}%
\pgfpathlineto{\pgfqpoint{0.879623in}{3.727346in}}%
\pgfpathlineto{\pgfqpoint{0.879538in}{3.761181in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.727867in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{3.727867in}}%
\pgfpathlineto{\pgfqpoint{0.879333in}{3.722392in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{3.727378in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{3.727378in}}%
\pgfpathlineto{\pgfqpoint{0.879220in}{3.757124in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{0.879016in}{3.722857in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{3.727455in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{0.878854in}{3.728471in}}%
\pgfpathlineto{\pgfqpoint{0.878854in}{3.728471in}}%
\pgfpathlineto{\pgfqpoint{0.878819in}{3.724701in}}%
\pgfpathlineto{\pgfqpoint{0.878706in}{3.726946in}}%
\pgfpathlineto{\pgfqpoint{0.878706in}{3.726946in}}%
\pgfpathlineto{\pgfqpoint{0.878319in}{3.762128in}}%
\pgfpathlineto{\pgfqpoint{0.878213in}{3.728417in}}%
\pgfpathlineto{\pgfqpoint{0.878213in}{3.728417in}}%
\pgfpathlineto{\pgfqpoint{0.878136in}{3.722747in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{3.727642in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{3.727642in}}%
\pgfpathlineto{\pgfqpoint{0.878003in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{0.877855in}{3.728382in}}%
\pgfpathlineto{\pgfqpoint{0.877855in}{3.728382in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{3.723281in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{3.727748in}}%
\pgfpathlineto{\pgfqpoint{0.877799in}{3.727748in}}%
\pgfpathlineto{\pgfqpoint{0.877729in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{3.728281in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{3.728281in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{3.725083in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{3.726280in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{3.726280in}}%
\pgfpathlineto{\pgfqpoint{0.877554in}{3.802749in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{3.729070in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{3.729070in}}%
\pgfpathlineto{\pgfqpoint{0.877434in}{3.722113in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{3.728892in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{3.728892in}}%
\pgfpathlineto{\pgfqpoint{0.877147in}{3.763491in}}%
\pgfpathlineto{\pgfqpoint{0.877084in}{3.730443in}}%
\pgfpathlineto{\pgfqpoint{0.877084in}{3.730443in}}%
\pgfpathlineto{\pgfqpoint{0.877063in}{3.723287in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{3.727757in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{3.727757in}}%
\pgfpathlineto{\pgfqpoint{0.876832in}{3.803051in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{3.730392in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{3.730392in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{3.722746in}}%
\pgfpathlineto{\pgfqpoint{0.876713in}{3.728165in}}%
\pgfpathlineto{\pgfqpoint{0.876713in}{3.728165in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{3.832325in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{3.728842in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{3.728842in}}%
\pgfpathlineto{\pgfqpoint{0.876099in}{3.726906in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{3.728305in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{3.728305in}}%
\pgfpathlineto{\pgfqpoint{0.876008in}{3.800406in}}%
\pgfpathlineto{\pgfqpoint{0.875931in}{3.731274in}}%
\pgfpathlineto{\pgfqpoint{0.875931in}{3.731274in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{3.722544in}}%
\pgfpathlineto{\pgfqpoint{0.875799in}{3.728017in}}%
\pgfpathlineto{\pgfqpoint{0.875799in}{3.728017in}}%
\pgfpathlineto{\pgfqpoint{0.875562in}{3.980018in}}%
\pgfpathlineto{\pgfqpoint{0.875326in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{0.875326in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{0.875305in}{3.724168in}}%
\pgfpathlineto{\pgfqpoint{0.875291in}{3.727620in}}%
\pgfpathlineto{\pgfqpoint{0.875291in}{3.727620in}}%
\pgfpathlineto{\pgfqpoint{0.875235in}{3.742746in}}%
\pgfpathlineto{\pgfqpoint{0.875117in}{3.727821in}}%
\pgfpathlineto{\pgfqpoint{0.875117in}{3.727821in}}%
\pgfpathlineto{\pgfqpoint{0.875082in}{3.724460in}}%
\pgfpathlineto{\pgfqpoint{0.875061in}{3.726318in}}%
\pgfpathlineto{\pgfqpoint{0.875061in}{3.726318in}}%
\pgfpathlineto{\pgfqpoint{0.874790in}{3.845679in}}%
\pgfpathlineto{\pgfqpoint{0.874353in}{3.727040in}}%
\pgfpathlineto{\pgfqpoint{0.874353in}{3.727040in}}%
\pgfpathlineto{\pgfqpoint{0.874339in}{3.725381in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{3.726222in}}%
\pgfpathlineto{\pgfqpoint{0.874325in}{3.726222in}}%
\pgfpathlineto{\pgfqpoint{0.873799in}{3.861820in}}%
\pgfpathlineto{\pgfqpoint{0.873446in}{3.726396in}}%
\pgfpathlineto{\pgfqpoint{0.873446in}{3.726396in}}%
\pgfpathlineto{\pgfqpoint{0.873433in}{3.723336in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{3.724290in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{3.724290in}}%
\pgfpathlineto{\pgfqpoint{0.872866in}{3.834775in}}%
\pgfpathlineto{\pgfqpoint{0.872563in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{0.872563in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{0.872549in}{3.722482in}}%
\pgfpathlineto{\pgfqpoint{0.872542in}{3.724234in}}%
\pgfpathlineto{\pgfqpoint{0.872542in}{3.724234in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.784147in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{3.725482in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{3.725482in}}%
\pgfpathlineto{\pgfqpoint{0.872191in}{3.723257in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{3.725001in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{3.725001in}}%
\pgfpathlineto{\pgfqpoint{0.871806in}{3.846335in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{3.725635in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{3.725635in}}%
\pgfpathlineto{\pgfqpoint{0.871525in}{3.722453in}}%
\pgfpathlineto{\pgfqpoint{0.871490in}{3.725311in}}%
\pgfpathlineto{\pgfqpoint{0.871490in}{3.725311in}}%
\pgfpathlineto{\pgfqpoint{0.871353in}{3.855014in}}%
\pgfpathlineto{\pgfqpoint{0.871243in}{3.727319in}}%
\pgfpathlineto{\pgfqpoint{0.871243in}{3.727319in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{3.723541in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{3.726486in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{3.726486in}}%
\pgfpathlineto{\pgfqpoint{0.871147in}{3.757475in}}%
\pgfpathlineto{\pgfqpoint{0.871079in}{3.728073in}}%
\pgfpathlineto{\pgfqpoint{0.871079in}{3.728073in}}%
\pgfpathlineto{\pgfqpoint{0.871065in}{3.724838in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{3.727007in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{3.727007in}}%
\pgfpathlineto{\pgfqpoint{0.870462in}{3.883504in}}%
\pgfpathlineto{\pgfqpoint{0.870326in}{3.729454in}}%
\pgfpathlineto{\pgfqpoint{0.870326in}{3.729454in}}%
\pgfpathlineto{\pgfqpoint{0.870292in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{3.728066in}}%
\pgfpathlineto{\pgfqpoint{0.870087in}{3.728066in}}%
\pgfpathlineto{\pgfqpoint{0.869998in}{3.745907in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{0.869902in}{3.727821in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{3.727859in}}%
\pgfpathlineto{\pgfqpoint{0.869895in}{3.727859in}}%
\pgfpathlineto{\pgfqpoint{0.869697in}{3.809594in}}%
\pgfpathlineto{\pgfqpoint{0.869643in}{3.843790in}}%
\pgfpathlineto{\pgfqpoint{0.869595in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{0.869595in}{3.811044in}}%
\pgfpathlineto{\pgfqpoint{0.868629in}{3.723047in}}%
\pgfpathlineto{\pgfqpoint{0.868459in}{3.776343in}}%
\pgfpathlineto{\pgfqpoint{0.868404in}{3.819836in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{3.778931in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{3.778931in}}%
\pgfpathlineto{\pgfqpoint{0.868214in}{3.722176in}}%
\pgfpathlineto{\pgfqpoint{0.868160in}{3.769752in}}%
\pgfpathlineto{\pgfqpoint{0.868160in}{3.769752in}}%
\pgfpathlineto{\pgfqpoint{0.868119in}{3.808522in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{3.775881in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{3.775881in}}%
\pgfpathlineto{\pgfqpoint{0.867902in}{3.728398in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{3.769927in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{3.769927in}}%
\pgfpathlineto{\pgfqpoint{0.867821in}{3.793115in}}%
\pgfpathlineto{\pgfqpoint{0.867780in}{3.770096in}}%
\pgfpathlineto{\pgfqpoint{0.867780in}{3.770096in}}%
\pgfpathlineto{\pgfqpoint{0.867747in}{3.748114in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{0.867665in}{3.806645in}}%
\pgfpathlineto{\pgfqpoint{0.867618in}{3.769144in}}%
\pgfpathlineto{\pgfqpoint{0.867618in}{3.769144in}}%
\pgfpathlineto{\pgfqpoint{0.867591in}{3.749759in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{3.768248in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{3.768248in}}%
\pgfpathlineto{\pgfqpoint{0.867503in}{3.800918in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{3.769268in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{3.769268in}}%
\pgfpathlineto{\pgfqpoint{0.867293in}{3.722566in}}%
\pgfpathlineto{\pgfqpoint{0.867002in}{3.763934in}}%
\pgfpathlineto{\pgfqpoint{0.867002in}{3.763934in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{3.954400in}}%
\pgfpathlineto{\pgfqpoint{0.866847in}{3.772182in}}%
\pgfpathlineto{\pgfqpoint{0.866847in}{3.772182in}}%
\pgfpathlineto{\pgfqpoint{0.866820in}{3.742878in}}%
\pgfpathlineto{\pgfqpoint{0.866793in}{3.768735in}}%
\pgfpathlineto{\pgfqpoint{0.866793in}{3.768735in}}%
\pgfpathlineto{\pgfqpoint{0.866746in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{3.777320in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{3.777320in}}%
\pgfpathlineto{\pgfqpoint{0.866665in}{3.724320in}}%
\pgfpathlineto{\pgfqpoint{0.866611in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{0.866611in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{0.866584in}{3.788433in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{3.780056in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{3.780056in}}%
\pgfpathlineto{\pgfqpoint{0.866483in}{3.723818in}}%
\pgfpathlineto{\pgfqpoint{0.866422in}{3.771703in}}%
\pgfpathlineto{\pgfqpoint{0.866422in}{3.771703in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{3.812253in}}%
\pgfpathlineto{\pgfqpoint{0.866327in}{3.774803in}}%
\pgfpathlineto{\pgfqpoint{0.866327in}{3.774803in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{3.722345in}}%
\pgfpathlineto{\pgfqpoint{0.866220in}{3.773921in}}%
\pgfpathlineto{\pgfqpoint{0.866220in}{3.773921in}}%
\pgfpathlineto{\pgfqpoint{0.866193in}{3.787451in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{3.780252in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{3.780252in}}%
\pgfpathlineto{\pgfqpoint{0.866125in}{3.723561in}}%
\pgfpathlineto{\pgfqpoint{0.866085in}{3.772946in}}%
\pgfpathlineto{\pgfqpoint{0.866085in}{3.772946in}}%
\pgfpathlineto{\pgfqpoint{0.866031in}{3.873786in}}%
\pgfpathlineto{\pgfqpoint{0.865964in}{3.776340in}}%
\pgfpathlineto{\pgfqpoint{0.865964in}{3.776340in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{3.722133in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{3.769864in}}%
\pgfpathlineto{\pgfqpoint{0.865553in}{3.769864in}}%
\pgfpathlineto{\pgfqpoint{0.865486in}{3.850595in}}%
\pgfpathlineto{\pgfqpoint{0.865426in}{3.773610in}}%
\pgfpathlineto{\pgfqpoint{0.865426in}{3.773610in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{3.725901in}}%
\pgfpathlineto{\pgfqpoint{0.864902in}{3.773288in}}%
\pgfpathlineto{\pgfqpoint{0.864902in}{3.773288in}}%
\pgfpathlineto{\pgfqpoint{0.864882in}{3.782753in}}%
\pgfpathlineto{\pgfqpoint{0.864862in}{3.777627in}}%
\pgfpathlineto{\pgfqpoint{0.864862in}{3.777627in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{3.725998in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{3.772255in}}%
\pgfpathlineto{\pgfqpoint{0.864386in}{3.772255in}}%
\pgfpathlineto{\pgfqpoint{0.864319in}{3.864321in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{3.776286in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{3.776286in}}%
\pgfpathlineto{\pgfqpoint{0.863671in}{3.722143in}}%
\pgfpathlineto{\pgfqpoint{0.863610in}{3.774475in}}%
\pgfpathlineto{\pgfqpoint{0.863610in}{3.774475in}}%
\pgfpathlineto{\pgfqpoint{0.863564in}{3.803765in}}%
\pgfpathlineto{\pgfqpoint{0.863417in}{3.774646in}}%
\pgfpathlineto{\pgfqpoint{0.863417in}{3.774646in}}%
\pgfpathlineto{\pgfqpoint{0.863364in}{3.760837in}}%
\pgfpathlineto{\pgfqpoint{0.863310in}{3.774225in}}%
\pgfpathlineto{\pgfqpoint{0.863310in}{3.774225in}}%
\pgfpathlineto{\pgfqpoint{0.863264in}{3.797613in}}%
\pgfpathlineto{\pgfqpoint{0.863230in}{3.780524in}}%
\pgfpathlineto{\pgfqpoint{0.863230in}{3.780524in}}%
\pgfpathlineto{\pgfqpoint{0.863143in}{3.725138in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{3.778400in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{3.778400in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{3.784471in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{3.780238in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{3.780238in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{3.722761in}}%
\pgfpathlineto{\pgfqpoint{0.862724in}{3.778566in}}%
\pgfpathlineto{\pgfqpoint{0.862724in}{3.778566in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{3.788491in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.780805in}}%
\pgfpathlineto{\pgfqpoint{0.862677in}{3.780805in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{3.722284in}}%
\pgfpathlineto{\pgfqpoint{0.862444in}{3.778988in}}%
\pgfpathlineto{\pgfqpoint{0.862444in}{3.778988in}}%
\pgfpathlineto{\pgfqpoint{0.862425in}{3.785560in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{3.780354in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{3.780354in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{3.766904in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{3.780050in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{3.780050in}}%
\pgfpathlineto{\pgfqpoint{0.862298in}{3.786296in}}%
\pgfpathlineto{\pgfqpoint{0.862272in}{3.780110in}}%
\pgfpathlineto{\pgfqpoint{0.862272in}{3.780110in}}%
\pgfpathlineto{\pgfqpoint{0.862225in}{3.754085in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.776180in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{3.776180in}}%
\pgfpathlineto{\pgfqpoint{0.862139in}{3.828679in}}%
\pgfpathlineto{\pgfqpoint{0.862086in}{3.781632in}}%
\pgfpathlineto{\pgfqpoint{0.862086in}{3.781632in}}%
\pgfpathlineto{\pgfqpoint{0.861926in}{3.722207in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{3.778620in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{3.778620in}}%
\pgfpathlineto{\pgfqpoint{0.861840in}{3.794243in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{3.780426in}}%
\pgfpathlineto{\pgfqpoint{0.861800in}{3.780426in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{3.724748in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{3.777858in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{3.777858in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{3.898486in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{3.783072in}}%
\pgfpathlineto{\pgfqpoint{0.861343in}{3.783072in}}%
\pgfpathlineto{\pgfqpoint{0.861323in}{3.773126in}}%
\pgfpathlineto{\pgfqpoint{0.861303in}{3.780926in}}%
\pgfpathlineto{\pgfqpoint{0.861303in}{3.780926in}}%
\pgfpathlineto{\pgfqpoint{0.861263in}{3.800502in}}%
\pgfpathlineto{\pgfqpoint{0.861230in}{3.782173in}}%
\pgfpathlineto{\pgfqpoint{0.861230in}{3.782173in}}%
\pgfpathlineto{\pgfqpoint{0.861038in}{3.722188in}}%
\pgfpathlineto{\pgfqpoint{0.860952in}{3.775895in}}%
\pgfpathlineto{\pgfqpoint{0.860952in}{3.775895in}}%
\pgfpathlineto{\pgfqpoint{0.860906in}{3.812087in}}%
\pgfpathlineto{\pgfqpoint{0.860866in}{3.784515in}}%
\pgfpathlineto{\pgfqpoint{0.860866in}{3.784515in}}%
\pgfpathlineto{\pgfqpoint{0.860813in}{3.725157in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.772398in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.772398in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{3.895120in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{3.787460in}}%
\pgfpathlineto{\pgfqpoint{0.860668in}{3.787460in}}%
\pgfpathlineto{\pgfqpoint{0.860628in}{3.722366in}}%
\pgfpathlineto{\pgfqpoint{0.860589in}{3.776670in}}%
\pgfpathlineto{\pgfqpoint{0.860589in}{3.776670in}}%
\pgfpathlineto{\pgfqpoint{0.860556in}{3.816460in}}%
\pgfpathlineto{\pgfqpoint{0.860509in}{3.777310in}}%
\pgfpathlineto{\pgfqpoint{0.860509in}{3.777310in}}%
\pgfpathlineto{\pgfqpoint{0.859975in}{3.722138in}}%
\pgfpathlineto{\pgfqpoint{0.859916in}{3.772750in}}%
\pgfpathlineto{\pgfqpoint{0.859916in}{3.772750in}}%
\pgfpathlineto{\pgfqpoint{0.859896in}{3.781148in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{3.772956in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{3.772956in}}%
\pgfpathlineto{\pgfqpoint{0.859830in}{3.736306in}}%
\pgfpathlineto{\pgfqpoint{0.859790in}{3.771721in}}%
\pgfpathlineto{\pgfqpoint{0.859790in}{3.771721in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{3.807940in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{0.859672in}{3.737361in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{3.776938in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{3.776938in}}%
\pgfpathlineto{\pgfqpoint{0.859593in}{3.814849in}}%
\pgfpathlineto{\pgfqpoint{0.859553in}{3.782952in}}%
\pgfpathlineto{\pgfqpoint{0.859553in}{3.782952in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{3.722120in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{3.780314in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{3.780314in}}%
\pgfpathlineto{\pgfqpoint{0.859126in}{3.792862in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{3.781851in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{3.781851in}}%
\pgfpathlineto{\pgfqpoint{0.859040in}{3.755034in}}%
\pgfpathlineto{\pgfqpoint{0.858968in}{3.776120in}}%
\pgfpathlineto{\pgfqpoint{0.858968in}{3.776120in}}%
\pgfpathlineto{\pgfqpoint{0.858863in}{3.968802in}}%
\pgfpathlineto{\pgfqpoint{0.858778in}{3.784065in}}%
\pgfpathlineto{\pgfqpoint{0.858778in}{3.784065in}}%
\pgfpathlineto{\pgfqpoint{0.858378in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{0.858319in}{3.779579in}}%
\pgfpathlineto{\pgfqpoint{0.858319in}{3.779579in}}%
\pgfpathlineto{\pgfqpoint{0.858292in}{3.789257in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{3.780457in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{3.780457in}}%
\pgfpathlineto{\pgfqpoint{0.858247in}{3.778564in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{3.779579in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{3.779579in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{3.785174in}}%
\pgfpathlineto{\pgfqpoint{0.858188in}{3.782543in}}%
\pgfpathlineto{\pgfqpoint{0.858188in}{3.782543in}}%
\pgfpathlineto{\pgfqpoint{0.858122in}{3.729102in}}%
\pgfpathlineto{\pgfqpoint{0.858089in}{3.766483in}}%
\pgfpathlineto{\pgfqpoint{0.858089in}{3.766483in}}%
\pgfpathlineto{\pgfqpoint{0.858024in}{3.901917in}}%
\pgfpathlineto{\pgfqpoint{0.857952in}{3.774542in}}%
\pgfpathlineto{\pgfqpoint{0.857952in}{3.774542in}}%
\pgfpathlineto{\pgfqpoint{0.857442in}{3.722134in}}%
\pgfpathlineto{\pgfqpoint{0.857344in}{3.771208in}}%
\pgfpathlineto{\pgfqpoint{0.857344in}{3.771208in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{3.793511in}}%
\pgfpathlineto{\pgfqpoint{0.857259in}{3.771296in}}%
\pgfpathlineto{\pgfqpoint{0.857259in}{3.771296in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{3.722136in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{3.767012in}}%
\pgfpathlineto{\pgfqpoint{0.856809in}{3.767012in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{3.802629in}}%
\pgfpathlineto{\pgfqpoint{0.856678in}{3.769017in}}%
\pgfpathlineto{\pgfqpoint{0.856678in}{3.769017in}}%
\pgfpathlineto{\pgfqpoint{0.856587in}{3.732718in}}%
\pgfpathlineto{\pgfqpoint{0.856463in}{3.764621in}}%
\pgfpathlineto{\pgfqpoint{0.856463in}{3.764621in}}%
\pgfpathlineto{\pgfqpoint{0.856385in}{3.830870in}}%
\pgfpathlineto{\pgfqpoint{0.856333in}{3.774129in}}%
\pgfpathlineto{\pgfqpoint{0.856333in}{3.774129in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{3.726448in}}%
\pgfpathlineto{\pgfqpoint{0.855859in}{3.771099in}}%
\pgfpathlineto{\pgfqpoint{0.855859in}{3.771099in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{3.784161in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.773688in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{3.773688in}}%
\pgfpathlineto{\pgfqpoint{0.855761in}{3.722966in}}%
\pgfpathlineto{\pgfqpoint{0.855716in}{3.766628in}}%
\pgfpathlineto{\pgfqpoint{0.855716in}{3.766628in}}%
\pgfpathlineto{\pgfqpoint{0.855683in}{3.793828in}}%
\pgfpathlineto{\pgfqpoint{0.855657in}{3.773200in}}%
\pgfpathlineto{\pgfqpoint{0.855657in}{3.773200in}}%
\pgfpathlineto{\pgfqpoint{0.855612in}{3.722929in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{3.760555in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{3.760555in}}%
\pgfpathlineto{\pgfqpoint{0.855514in}{3.865144in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{3.761727in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{3.761727in}}%
\pgfpathlineto{\pgfqpoint{0.855203in}{3.722110in}}%
\pgfpathlineto{\pgfqpoint{0.854659in}{3.753546in}}%
\pgfpathlineto{\pgfqpoint{0.854659in}{3.753546in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{3.905160in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{3.766097in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{3.766097in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{3.724183in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{3.761903in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{3.761903in}}%
\pgfpathlineto{\pgfqpoint{0.854413in}{3.779458in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{3.763957in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{3.763957in}}%
\pgfpathlineto{\pgfqpoint{0.854342in}{3.749535in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{3.760680in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{3.760680in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{3.783630in}}%
\pgfpathlineto{\pgfqpoint{0.854239in}{3.762051in}}%
\pgfpathlineto{\pgfqpoint{0.854239in}{3.762051in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{3.727903in}}%
\pgfpathlineto{\pgfqpoint{0.854071in}{3.756151in}}%
\pgfpathlineto{\pgfqpoint{0.854071in}{3.756151in}}%
\pgfpathlineto{\pgfqpoint{0.854032in}{3.796444in}}%
\pgfpathlineto{\pgfqpoint{0.853987in}{3.756922in}}%
\pgfpathlineto{\pgfqpoint{0.853987in}{3.756922in}}%
\pgfpathlineto{\pgfqpoint{0.853961in}{3.741179in}}%
\pgfpathlineto{\pgfqpoint{0.853942in}{3.756528in}}%
\pgfpathlineto{\pgfqpoint{0.853942in}{3.756528in}}%
\pgfpathlineto{\pgfqpoint{0.853884in}{3.852393in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{3.759146in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{3.759146in}}%
\pgfpathlineto{\pgfqpoint{0.853806in}{3.744627in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{3.755913in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{3.755913in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{3.848260in}}%
\pgfpathlineto{\pgfqpoint{0.853677in}{3.760922in}}%
\pgfpathlineto{\pgfqpoint{0.853677in}{3.760922in}}%
\pgfpathlineto{\pgfqpoint{0.853652in}{3.729783in}}%
\pgfpathlineto{\pgfqpoint{0.853613in}{3.760618in}}%
\pgfpathlineto{\pgfqpoint{0.853613in}{3.760618in}}%
\pgfpathlineto{\pgfqpoint{0.853574in}{3.780948in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{3.764487in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{3.764487in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{3.722160in}}%
\pgfpathlineto{\pgfqpoint{0.853355in}{3.763097in}}%
\pgfpathlineto{\pgfqpoint{0.853355in}{3.763097in}}%
\pgfpathlineto{\pgfqpoint{0.853336in}{3.772978in}}%
\pgfpathlineto{\pgfqpoint{0.853317in}{3.766080in}}%
\pgfpathlineto{\pgfqpoint{0.853317in}{3.766080in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{3.722424in}}%
\pgfpathlineto{\pgfqpoint{0.853226in}{3.760159in}}%
\pgfpathlineto{\pgfqpoint{0.853226in}{3.760159in}}%
\pgfpathlineto{\pgfqpoint{0.853194in}{3.787046in}}%
\pgfpathlineto{\pgfqpoint{0.853156in}{3.763202in}}%
\pgfpathlineto{\pgfqpoint{0.853156in}{3.763202in}}%
\pgfpathlineto{\pgfqpoint{0.853117in}{3.730394in}}%
\pgfpathlineto{\pgfqpoint{0.853078in}{3.759571in}}%
\pgfpathlineto{\pgfqpoint{0.853078in}{3.759571in}}%
\pgfpathlineto{\pgfqpoint{0.853027in}{3.804827in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{3.764364in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{3.764364in}}%
\pgfpathlineto{\pgfqpoint{0.852615in}{3.722175in}}%
\pgfpathlineto{\pgfqpoint{0.852506in}{3.760917in}}%
\pgfpathlineto{\pgfqpoint{0.852506in}{3.760917in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{3.880813in}}%
\pgfpathlineto{\pgfqpoint{0.852352in}{3.766892in}}%
\pgfpathlineto{\pgfqpoint{0.852352in}{3.766892in}}%
\pgfpathlineto{\pgfqpoint{0.852327in}{3.738171in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{3.762552in}}%
\pgfpathlineto{\pgfqpoint{0.852294in}{3.762552in}}%
\pgfpathlineto{\pgfqpoint{0.852256in}{3.796838in}}%
\pgfpathlineto{\pgfqpoint{0.852217in}{3.762753in}}%
\pgfpathlineto{\pgfqpoint{0.852217in}{3.762753in}}%
\pgfpathlineto{\pgfqpoint{0.852185in}{3.727443in}}%
\pgfpathlineto{\pgfqpoint{0.852166in}{3.750766in}}%
\pgfpathlineto{\pgfqpoint{0.852166in}{3.750766in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{3.982252in}}%
\pgfpathlineto{\pgfqpoint{0.851865in}{3.756040in}}%
\pgfpathlineto{\pgfqpoint{0.851865in}{3.756040in}}%
\pgfpathlineto{\pgfqpoint{0.851814in}{3.730749in}}%
\pgfpathlineto{\pgfqpoint{0.851769in}{3.752675in}}%
\pgfpathlineto{\pgfqpoint{0.851769in}{3.752675in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{3.769903in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{3.723250in}}%
\pgfpathlineto{\pgfqpoint{0.851660in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.851660in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{0.851564in}{4.508262in}}%
\pgfpathlineto{\pgfqpoint{0.851040in}{3.748785in}}%
\pgfpathlineto{\pgfqpoint{0.851040in}{3.748785in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{3.726141in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{3.747213in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{3.747213in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{4.437855in}}%
\pgfpathlineto{\pgfqpoint{0.850274in}{3.752495in}}%
\pgfpathlineto{\pgfqpoint{0.850274in}{3.752495in}}%
\pgfpathlineto{\pgfqpoint{0.850255in}{3.729654in}}%
\pgfpathlineto{\pgfqpoint{0.850217in}{3.751701in}}%
\pgfpathlineto{\pgfqpoint{0.850217in}{3.751701in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{3.762782in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{3.752208in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{3.752208in}}%
\pgfpathlineto{\pgfqpoint{0.849930in}{3.722666in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{3.740199in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{3.740199in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{4.090369in}}%
\pgfpathlineto{\pgfqpoint{0.849739in}{3.751977in}}%
\pgfpathlineto{\pgfqpoint{0.849739in}{3.751977in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{3.730605in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{3.746736in}}%
\pgfpathlineto{\pgfqpoint{0.849701in}{3.746736in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{3.782494in}}%
\pgfpathlineto{\pgfqpoint{0.849631in}{3.751115in}}%
\pgfpathlineto{\pgfqpoint{0.849631in}{3.751115in}}%
\pgfpathlineto{\pgfqpoint{0.849606in}{3.730712in}}%
\pgfpathlineto{\pgfqpoint{0.849593in}{3.741272in}}%
\pgfpathlineto{\pgfqpoint{0.849593in}{3.741272in}}%
\pgfpathlineto{\pgfqpoint{0.849523in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{3.745411in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{3.745411in}}%
\pgfpathlineto{\pgfqpoint{0.849434in}{3.728327in}}%
\pgfpathlineto{\pgfqpoint{0.849409in}{3.743056in}}%
\pgfpathlineto{\pgfqpoint{0.849409in}{3.743056in}}%
\pgfpathlineto{\pgfqpoint{0.849377in}{3.766386in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{3.745798in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{3.745798in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{3.723228in}}%
\pgfpathlineto{\pgfqpoint{0.849282in}{3.741737in}}%
\pgfpathlineto{\pgfqpoint{0.849282in}{3.741737in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{3.791914in}}%
\pgfpathlineto{\pgfqpoint{0.849066in}{3.744530in}}%
\pgfpathlineto{\pgfqpoint{0.849066in}{3.744530in}}%
\pgfpathlineto{\pgfqpoint{0.849028in}{3.724305in}}%
\pgfpathlineto{\pgfqpoint{0.848984in}{3.742652in}}%
\pgfpathlineto{\pgfqpoint{0.848984in}{3.742652in}}%
\pgfpathlineto{\pgfqpoint{0.848939in}{3.756351in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{0.848762in}{3.722262in}}%
\pgfpathlineto{\pgfqpoint{0.848724in}{3.739350in}}%
\pgfpathlineto{\pgfqpoint{0.848724in}{3.739350in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{3.786971in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{3.742590in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{3.742590in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{3.722648in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{3.736462in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{3.736462in}}%
\pgfpathlineto{\pgfqpoint{0.848508in}{3.799129in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{3.736630in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{3.736630in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{3.722628in}}%
\pgfpathlineto{\pgfqpoint{0.848426in}{3.730271in}}%
\pgfpathlineto{\pgfqpoint{0.848426in}{3.730271in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{3.874826in}}%
\pgfpathlineto{\pgfqpoint{0.847459in}{3.730286in}}%
\pgfpathlineto{\pgfqpoint{0.847459in}{3.730286in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{3.727249in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{3.728973in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{3.728973in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{3.797705in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{3.730477in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{3.730477in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{3.722528in}}%
\pgfpathlineto{\pgfqpoint{0.846993in}{3.727690in}}%
\pgfpathlineto{\pgfqpoint{0.846993in}{3.727690in}}%
\pgfpathlineto{\pgfqpoint{0.846924in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{0.846861in}{3.729293in}}%
\pgfpathlineto{\pgfqpoint{0.846861in}{3.729293in}}%
\pgfpathlineto{\pgfqpoint{0.846848in}{3.726754in}}%
\pgfpathlineto{\pgfqpoint{0.846842in}{3.727927in}}%
\pgfpathlineto{\pgfqpoint{0.846842in}{3.727927in}}%
\pgfpathlineto{\pgfqpoint{0.846760in}{3.816586in}}%
\pgfpathlineto{\pgfqpoint{0.846672in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{0.846672in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{0.846647in}{3.722124in}}%
\pgfpathlineto{\pgfqpoint{0.846603in}{3.729480in}}%
\pgfpathlineto{\pgfqpoint{0.846603in}{3.729480in}}%
\pgfpathlineto{\pgfqpoint{0.846483in}{3.746438in}}%
\pgfpathlineto{\pgfqpoint{0.846427in}{3.729529in}}%
\pgfpathlineto{\pgfqpoint{0.846427in}{3.729529in}}%
\pgfpathlineto{\pgfqpoint{0.846320in}{3.722259in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{3.727283in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{3.727283in}}%
\pgfpathlineto{\pgfqpoint{0.846232in}{3.759024in}}%
\pgfpathlineto{\pgfqpoint{0.846182in}{3.728884in}}%
\pgfpathlineto{\pgfqpoint{0.846182in}{3.728884in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{3.722255in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{3.728005in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{3.728005in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{3.818973in}}%
\pgfpathlineto{\pgfqpoint{0.846018in}{3.728819in}}%
\pgfpathlineto{\pgfqpoint{0.846018in}{3.728819in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{3.726396in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{3.726396in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{3.726396in}}%
\pgfpathlineto{\pgfqpoint{0.845918in}{3.922432in}}%
\pgfpathlineto{\pgfqpoint{0.844628in}{3.840032in}}%
\pgfpathlineto{\pgfqpoint{0.844603in}{3.831422in}}%
\pgfpathlineto{\pgfqpoint{0.844566in}{3.838930in}}%
\pgfpathlineto{\pgfqpoint{0.844566in}{3.838930in}}%
\pgfpathlineto{\pgfqpoint{0.844547in}{3.842456in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{3.839758in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{3.839758in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{3.750157in}}%
\pgfpathlineto{\pgfqpoint{0.844254in}{3.832479in}}%
\pgfpathlineto{\pgfqpoint{0.844254in}{3.832479in}}%
\pgfpathlineto{\pgfqpoint{0.844179in}{3.975303in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{3.842601in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{3.842601in}}%
\pgfpathlineto{\pgfqpoint{0.844054in}{3.744507in}}%
\pgfpathlineto{\pgfqpoint{0.843942in}{3.842526in}}%
\pgfpathlineto{\pgfqpoint{0.843942in}{3.842526in}}%
\pgfpathlineto{\pgfqpoint{0.843824in}{3.972454in}}%
\pgfpathlineto{\pgfqpoint{0.843724in}{3.844414in}}%
\pgfpathlineto{\pgfqpoint{0.843724in}{3.844414in}}%
\pgfpathlineto{\pgfqpoint{0.843593in}{3.741122in}}%
\pgfpathlineto{\pgfqpoint{0.843506in}{3.833246in}}%
\pgfpathlineto{\pgfqpoint{0.843506in}{3.833246in}}%
\pgfpathlineto{\pgfqpoint{0.843475in}{3.869793in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{3.834255in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{3.834255in}}%
\pgfpathlineto{\pgfqpoint{0.843407in}{3.816765in}}%
\pgfpathlineto{\pgfqpoint{0.843388in}{3.826382in}}%
\pgfpathlineto{\pgfqpoint{0.843388in}{3.826382in}}%
\pgfpathlineto{\pgfqpoint{0.843320in}{3.968433in}}%
\pgfpathlineto{\pgfqpoint{0.843264in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{0.843264in}{3.832306in}}%
\pgfpathlineto{\pgfqpoint{0.843220in}{3.732334in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{3.818244in}}%
\pgfpathlineto{\pgfqpoint{0.843177in}{3.818244in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{3.956869in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{3.821403in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{3.821403in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{3.729123in}}%
\pgfpathlineto{\pgfqpoint{0.842500in}{3.814921in}}%
\pgfpathlineto{\pgfqpoint{0.842500in}{3.814921in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{3.826370in}}%
\pgfpathlineto{\pgfqpoint{0.842469in}{3.819152in}}%
\pgfpathlineto{\pgfqpoint{0.842469in}{3.819152in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{3.722397in}}%
\pgfpathlineto{\pgfqpoint{0.842364in}{3.800297in}}%
\pgfpathlineto{\pgfqpoint{0.842364in}{3.800297in}}%
\pgfpathlineto{\pgfqpoint{0.842308in}{3.937591in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{3.803935in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{3.803935in}}%
\pgfpathlineto{\pgfqpoint{0.842166in}{3.733500in}}%
\pgfpathlineto{\pgfqpoint{0.842110in}{3.798485in}}%
\pgfpathlineto{\pgfqpoint{0.842110in}{3.798485in}}%
\pgfpathlineto{\pgfqpoint{0.842036in}{3.993630in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{3.800497in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{3.800497in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{3.722977in}}%
\pgfpathlineto{\pgfqpoint{0.841566in}{3.799930in}}%
\pgfpathlineto{\pgfqpoint{0.841566in}{3.799930in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{3.904896in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{3.806656in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{3.806656in}}%
\pgfpathlineto{\pgfqpoint{0.841417in}{3.756091in}}%
\pgfpathlineto{\pgfqpoint{0.841380in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{0.841380in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{0.841208in}{4.078043in}}%
\pgfpathlineto{\pgfqpoint{0.841016in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{0.841016in}{3.808853in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{3.729957in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{3.808738in}}%
\pgfpathlineto{\pgfqpoint{0.840881in}{3.808738in}}%
\pgfpathlineto{\pgfqpoint{0.840837in}{3.829991in}}%
\pgfpathlineto{\pgfqpoint{0.840801in}{3.811550in}}%
\pgfpathlineto{\pgfqpoint{0.840801in}{3.811550in}}%
\pgfpathlineto{\pgfqpoint{0.840622in}{3.744546in}}%
\pgfpathlineto{\pgfqpoint{0.840529in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{0.840529in}{3.807681in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{3.844611in}}%
\pgfpathlineto{\pgfqpoint{0.840320in}{3.808861in}}%
\pgfpathlineto{\pgfqpoint{0.840320in}{3.808861in}}%
\pgfpathlineto{\pgfqpoint{0.840302in}{3.801494in}}%
\pgfpathlineto{\pgfqpoint{0.840283in}{3.806202in}}%
\pgfpathlineto{\pgfqpoint{0.840283in}{3.806202in}}%
\pgfpathlineto{\pgfqpoint{0.840234in}{3.842855in}}%
\pgfpathlineto{\pgfqpoint{0.840197in}{3.813326in}}%
\pgfpathlineto{\pgfqpoint{0.840197in}{3.813326in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{3.776254in}}%
\pgfpathlineto{\pgfqpoint{0.840111in}{3.811170in}}%
\pgfpathlineto{\pgfqpoint{0.840111in}{3.811170in}}%
\pgfpathlineto{\pgfqpoint{0.840062in}{3.859256in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{3.813985in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{3.813985in}}%
\pgfpathlineto{\pgfqpoint{0.839577in}{3.722253in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{3.812420in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{3.812420in}}%
\pgfpathlineto{\pgfqpoint{0.839307in}{3.818144in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.814126in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.814126in}}%
\pgfpathlineto{\pgfqpoint{0.838897in}{3.722208in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{3.785242in}}%
\pgfpathlineto{\pgfqpoint{0.838126in}{3.796649in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{3.788007in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{3.788007in}}%
\pgfpathlineto{\pgfqpoint{0.837907in}{3.722323in}}%
\pgfpathlineto{\pgfqpoint{0.837864in}{3.781787in}}%
\pgfpathlineto{\pgfqpoint{0.837864in}{3.781787in}}%
\pgfpathlineto{\pgfqpoint{0.837608in}{3.847174in}}%
\pgfpathlineto{\pgfqpoint{0.837553in}{3.791260in}}%
\pgfpathlineto{\pgfqpoint{0.837553in}{3.791260in}}%
\pgfpathlineto{\pgfqpoint{0.837492in}{3.728513in}}%
\pgfpathlineto{\pgfqpoint{0.837340in}{3.789378in}}%
\pgfpathlineto{\pgfqpoint{0.837340in}{3.789378in}}%
\pgfpathlineto{\pgfqpoint{0.837291in}{3.850212in}}%
\pgfpathlineto{\pgfqpoint{0.837249in}{3.792958in}}%
\pgfpathlineto{\pgfqpoint{0.837249in}{3.792958in}}%
\pgfpathlineto{\pgfqpoint{0.837200in}{3.726341in}}%
\pgfpathlineto{\pgfqpoint{0.837054in}{3.783223in}}%
\pgfpathlineto{\pgfqpoint{0.837054in}{3.783223in}}%
\pgfpathlineto{\pgfqpoint{0.836981in}{3.988477in}}%
\pgfpathlineto{\pgfqpoint{0.836914in}{3.783750in}}%
\pgfpathlineto{\pgfqpoint{0.836914in}{3.783750in}}%
\pgfpathlineto{\pgfqpoint{0.836896in}{3.762134in}}%
\pgfpathlineto{\pgfqpoint{0.836871in}{3.783478in}}%
\pgfpathlineto{\pgfqpoint{0.836871in}{3.783478in}}%
\pgfpathlineto{\pgfqpoint{0.836823in}{3.856999in}}%
\pgfpathlineto{\pgfqpoint{0.836780in}{3.791995in}}%
\pgfpathlineto{\pgfqpoint{0.836780in}{3.791995in}}%
\pgfpathlineto{\pgfqpoint{0.836556in}{3.729385in}}%
\pgfpathlineto{\pgfqpoint{0.836519in}{3.780851in}}%
\pgfpathlineto{\pgfqpoint{0.836519in}{3.780851in}}%
\pgfpathlineto{\pgfqpoint{0.836458in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{3.786451in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{3.786451in}}%
\pgfpathlineto{\pgfqpoint{0.836373in}{3.726106in}}%
\pgfpathlineto{\pgfqpoint{0.836337in}{3.778118in}}%
\pgfpathlineto{\pgfqpoint{0.836337in}{3.778118in}}%
\pgfpathlineto{\pgfqpoint{0.836173in}{4.069546in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{3.779672in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{3.779672in}}%
\pgfpathlineto{\pgfqpoint{0.835979in}{3.765719in}}%
\pgfpathlineto{\pgfqpoint{0.835967in}{3.774942in}}%
\pgfpathlineto{\pgfqpoint{0.835967in}{3.774942in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{3.866279in}}%
\pgfpathlineto{\pgfqpoint{0.835846in}{3.778981in}}%
\pgfpathlineto{\pgfqpoint{0.835846in}{3.778981in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{3.731819in}}%
\pgfpathlineto{\pgfqpoint{0.835719in}{3.768494in}}%
\pgfpathlineto{\pgfqpoint{0.835719in}{3.768494in}}%
\pgfpathlineto{\pgfqpoint{0.835658in}{3.869849in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{3.772236in}}%
\pgfpathlineto{\pgfqpoint{0.835580in}{3.772236in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{3.747722in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{3.768591in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{3.768591in}}%
\pgfpathlineto{\pgfqpoint{0.835423in}{3.908265in}}%
\pgfpathlineto{\pgfqpoint{0.835283in}{3.769376in}}%
\pgfpathlineto{\pgfqpoint{0.835283in}{3.769376in}}%
\pgfpathlineto{\pgfqpoint{0.835247in}{3.755680in}}%
\pgfpathlineto{\pgfqpoint{0.835229in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{0.835229in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{0.835114in}{3.877394in}}%
\pgfpathlineto{\pgfqpoint{0.835036in}{3.767754in}}%
\pgfpathlineto{\pgfqpoint{0.835036in}{3.767754in}}%
\pgfpathlineto{\pgfqpoint{0.834704in}{3.722676in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{3.767636in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{3.767636in}}%
\pgfpathlineto{\pgfqpoint{0.834330in}{3.818405in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{3.776453in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{3.776453in}}%
\pgfpathlineto{\pgfqpoint{0.834234in}{3.725034in}}%
\pgfpathlineto{\pgfqpoint{0.834186in}{3.773016in}}%
\pgfpathlineto{\pgfqpoint{0.834186in}{3.773016in}}%
\pgfpathlineto{\pgfqpoint{0.834131in}{3.840136in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{3.781060in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{3.781060in}}%
\pgfpathlineto{\pgfqpoint{0.834065in}{3.764322in}}%
\pgfpathlineto{\pgfqpoint{0.834041in}{3.779262in}}%
\pgfpathlineto{\pgfqpoint{0.834041in}{3.779262in}}%
\pgfpathlineto{\pgfqpoint{0.834023in}{3.787932in}}%
\pgfpathlineto{\pgfqpoint{0.834005in}{3.780873in}}%
\pgfpathlineto{\pgfqpoint{0.834005in}{3.780873in}}%
\pgfpathlineto{\pgfqpoint{0.833969in}{3.741691in}}%
\pgfpathlineto{\pgfqpoint{0.833951in}{3.761618in}}%
\pgfpathlineto{\pgfqpoint{0.833951in}{3.761618in}}%
\pgfpathlineto{\pgfqpoint{0.833867in}{4.292088in}}%
\pgfpathlineto{\pgfqpoint{0.833674in}{3.769627in}}%
\pgfpathlineto{\pgfqpoint{0.833674in}{3.769627in}}%
\pgfpathlineto{\pgfqpoint{0.833560in}{3.722154in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{3.753544in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{3.753544in}}%
\pgfpathlineto{\pgfqpoint{0.833104in}{4.409781in}}%
\pgfpathlineto{\pgfqpoint{0.832966in}{3.753901in}}%
\pgfpathlineto{\pgfqpoint{0.832966in}{3.753901in}}%
\pgfpathlineto{\pgfqpoint{0.832906in}{3.724483in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{0.832810in}{3.814094in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{3.752277in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{3.752277in}}%
\pgfpathlineto{\pgfqpoint{0.832714in}{3.723209in}}%
\pgfpathlineto{\pgfqpoint{0.832666in}{3.749447in}}%
\pgfpathlineto{\pgfqpoint{0.832666in}{3.749447in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{4.097812in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{3.765413in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{3.765413in}}%
\pgfpathlineto{\pgfqpoint{0.832469in}{3.733537in}}%
\pgfpathlineto{\pgfqpoint{0.832451in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{0.832451in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{0.832295in}{3.996848in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{3.774412in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{3.774412in}}%
\pgfpathlineto{\pgfqpoint{0.832194in}{3.725188in}}%
\pgfpathlineto{\pgfqpoint{0.832074in}{3.773404in}}%
\pgfpathlineto{\pgfqpoint{0.832074in}{3.773404in}}%
\pgfpathlineto{\pgfqpoint{0.831805in}{3.958783in}}%
\pgfpathlineto{\pgfqpoint{0.831757in}{3.789588in}}%
\pgfpathlineto{\pgfqpoint{0.831757in}{3.789588in}}%
\pgfpathlineto{\pgfqpoint{0.831734in}{3.737868in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{3.777944in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{3.777944in}}%
\pgfpathlineto{\pgfqpoint{0.831668in}{3.834808in}}%
\pgfpathlineto{\pgfqpoint{0.831620in}{3.779251in}}%
\pgfpathlineto{\pgfqpoint{0.831620in}{3.779251in}}%
\pgfpathlineto{\pgfqpoint{0.831602in}{3.766703in}}%
\pgfpathlineto{\pgfqpoint{0.831584in}{3.773935in}}%
\pgfpathlineto{\pgfqpoint{0.831584in}{3.773935in}}%
\pgfpathlineto{\pgfqpoint{0.831543in}{3.807294in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{3.783124in}}%
\pgfpathlineto{\pgfqpoint{0.831513in}{3.783124in}}%
\pgfpathlineto{\pgfqpoint{0.831459in}{3.722250in}}%
\pgfpathlineto{\pgfqpoint{0.831245in}{3.779288in}}%
\pgfpathlineto{\pgfqpoint{0.831245in}{3.779288in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{3.884761in}}%
\pgfpathlineto{\pgfqpoint{0.831137in}{3.786468in}}%
\pgfpathlineto{\pgfqpoint{0.831137in}{3.786468in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{3.735105in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{3.778319in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{3.778319in}}%
\pgfpathlineto{\pgfqpoint{0.830869in}{3.960109in}}%
\pgfpathlineto{\pgfqpoint{0.830703in}{3.784420in}}%
\pgfpathlineto{\pgfqpoint{0.830703in}{3.784420in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{3.722899in}}%
\pgfpathlineto{\pgfqpoint{0.830322in}{3.773784in}}%
\pgfpathlineto{\pgfqpoint{0.830322in}{3.773784in}}%
\pgfpathlineto{\pgfqpoint{0.830245in}{4.075961in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{3.745033in}}%
\pgfpathlineto{\pgfqpoint{0.830002in}{3.777105in}}%
\pgfpathlineto{\pgfqpoint{0.830002in}{3.777105in}}%
\pgfpathlineto{\pgfqpoint{0.829966in}{3.828967in}}%
\pgfpathlineto{\pgfqpoint{0.829925in}{3.785552in}}%
\pgfpathlineto{\pgfqpoint{0.829925in}{3.785552in}}%
\pgfpathlineto{\pgfqpoint{0.829865in}{3.722669in}}%
\pgfpathlineto{\pgfqpoint{0.829699in}{3.778483in}}%
\pgfpathlineto{\pgfqpoint{0.829699in}{3.778483in}}%
\pgfpathlineto{\pgfqpoint{0.829652in}{3.829896in}}%
\pgfpathlineto{\pgfqpoint{0.829616in}{3.785259in}}%
\pgfpathlineto{\pgfqpoint{0.829616in}{3.785259in}}%
\pgfpathlineto{\pgfqpoint{0.829587in}{3.736271in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{3.767971in}}%
\pgfpathlineto{\pgfqpoint{0.829563in}{3.767971in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{4.028023in}}%
\pgfpathlineto{\pgfqpoint{0.829385in}{3.768289in}}%
\pgfpathlineto{\pgfqpoint{0.829385in}{3.768289in}}%
\pgfpathlineto{\pgfqpoint{0.829332in}{3.727535in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{3.767285in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{3.767285in}}%
\pgfpathlineto{\pgfqpoint{0.829119in}{3.772954in}}%
\pgfpathlineto{\pgfqpoint{0.829107in}{3.770334in}}%
\pgfpathlineto{\pgfqpoint{0.829107in}{3.770334in}}%
\pgfpathlineto{\pgfqpoint{0.829060in}{3.745856in}}%
\pgfpathlineto{\pgfqpoint{0.829025in}{3.766089in}}%
\pgfpathlineto{\pgfqpoint{0.829025in}{3.766089in}}%
\pgfpathlineto{\pgfqpoint{0.828977in}{3.811929in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{3.768084in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{3.768084in}}%
\pgfpathlineto{\pgfqpoint{0.828782in}{3.751367in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{3.767184in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{3.767184in}}%
\pgfpathlineto{\pgfqpoint{0.828741in}{3.775082in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{3.767419in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{3.767419in}}%
\pgfpathlineto{\pgfqpoint{0.828700in}{3.730500in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{3.764826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.681600in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{4.625600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363000in}{3.681600in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.625600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.681600in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.681600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{4.625600in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{4.625600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.044400in,y=4.512320in,,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k0d0rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.643200in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.643200in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{3.587200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{2.643200in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.103585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{2.643200in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.192172in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.192172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{2.643200in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.295046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{2.643200in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.394687in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.394687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828678in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484025in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139371in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794718in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727164in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765169in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798691in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025957in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141358in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223236in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286746in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338637in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382510in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420515in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454038in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681304in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796704in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878583in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942092in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993983in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037857in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075862in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109384in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336650in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452051in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533929in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597439in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649330in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693203in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731208in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764731in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991997in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107397in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189275in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252785in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304676in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348550in}{2.643200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{2.680783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=2.632558in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{3.043350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=2.995125in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{3.405917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=3.357691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{2.643200in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242318in}{2.812622in}}%
\pgfpathlineto{\pgfqpoint{3.215192in}{2.816892in}}%
\pgfpathlineto{\pgfqpoint{3.190427in}{2.821778in}}%
\pgfpathlineto{\pgfqpoint{3.146554in}{2.833586in}}%
\pgfpathlineto{\pgfqpoint{3.108549in}{2.848256in}}%
\pgfpathlineto{\pgfqpoint{3.075026in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{2.897682in}}%
\pgfpathlineto{\pgfqpoint{3.005261in}{2.902886in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{2.906178in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{2.907220in}}%
\pgfpathlineto{\pgfqpoint{2.970367in}{2.905547in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{2.900524in}}%
\pgfpathlineto{\pgfqpoint{2.949275in}{2.891487in}}%
\pgfpathlineto{\pgfqpoint{2.939287in}{2.878039in}}%
\pgfpathlineto{\pgfqpoint{2.929638in}{2.860398in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{2.817100in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{2.756565in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{2.742162in}}%
\pgfpathlineto{\pgfqpoint{2.869949in}{2.731250in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{2.723726in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{2.719318in}}%
\pgfpathlineto{\pgfqpoint{2.847760in}{2.717615in}}%
\pgfpathlineto{\pgfqpoint{2.840732in}{2.718076in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{2.723032in}}%
\pgfpathlineto{\pgfqpoint{2.784251in}{2.744176in}}%
\pgfpathlineto{\pgfqpoint{2.778615in}{2.744255in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{2.742769in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{2.736172in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{2.717450in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{2.709578in}{2.696976in}}%
\pgfpathlineto{\pgfqpoint{2.705233in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{2.702863in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{2.718332in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{2.732876in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{2.737326in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{2.738087in}}%
\pgfpathlineto{\pgfqpoint{2.640004in}{2.734568in}}%
\pgfpathlineto{\pgfqpoint{2.633227in}{2.727465in}}%
\pgfpathlineto{\pgfqpoint{2.620139in}{2.710912in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.706598in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{2.706394in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{2.707747in}}%
\pgfpathlineto{\pgfqpoint{2.604582in}{2.710778in}}%
\pgfpathlineto{\pgfqpoint{2.598590in}{2.722012in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{2.739378in}}%
\pgfpathlineto{\pgfqpoint{2.578559in}{2.787798in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{2.797024in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{2.797809in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{2.795950in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{2.791584in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{2.776485in}}%
\pgfpathlineto{\pgfqpoint{2.552187in}{2.743859in}}%
\pgfpathlineto{\pgfqpoint{2.542286in}{2.699982in}}%
\pgfpathlineto{\pgfqpoint{2.537462in}{2.687097in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{2.685046in}}%
\pgfpathlineto{\pgfqpoint{2.532719in}{2.686607in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{2.692037in}}%
\pgfpathlineto{\pgfqpoint{2.525748in}{2.714009in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{2.765724in}}%
\pgfpathlineto{\pgfqpoint{2.507954in}{2.866686in}}%
\pgfpathlineto{\pgfqpoint{2.499457in}{2.954172in}}%
\pgfpathlineto{\pgfqpoint{2.495302in}{2.979069in}}%
\pgfpathlineto{\pgfqpoint{2.493247in}{2.982942in}}%
\pgfpathlineto{\pgfqpoint{2.491207in}{2.980495in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{2.972101in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{2.942183in}}%
\pgfpathlineto{\pgfqpoint{2.475391in}{2.858820in}}%
\pgfpathlineto{\pgfqpoint{2.469680in}{2.829258in}}%
\pgfpathlineto{\pgfqpoint{2.462239in}{2.804396in}}%
\pgfpathlineto{\pgfqpoint{2.454987in}{2.787952in}}%
\pgfpathlineto{\pgfqpoint{2.446175in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{2.441015in}{2.767852in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{2.755407in}}%
\pgfpathlineto{\pgfqpoint{2.424463in}{2.719805in}}%
\pgfpathlineto{\pgfqpoint{2.421265in}{2.717871in}}%
\pgfpathlineto{\pgfqpoint{2.418103in}{2.720585in}}%
\pgfpathlineto{\pgfqpoint{2.413424in}{2.730120in}}%
\pgfpathlineto{\pgfqpoint{2.407303in}{2.742487in}}%
\pgfpathlineto{\pgfqpoint{2.404292in}{2.744020in}}%
\pgfpathlineto{\pgfqpoint{2.401311in}{2.740519in}}%
\pgfpathlineto{\pgfqpoint{2.396899in}{2.726769in}}%
\pgfpathlineto{\pgfqpoint{2.391119in}{2.706976in}}%
\pgfpathlineto{\pgfqpoint{2.388273in}{2.703457in}}%
\pgfpathlineto{\pgfqpoint{2.386861in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{2.384057in}{2.710828in}}%
\pgfpathlineto{\pgfqpoint{2.379902in}{2.732355in}}%
\pgfpathlineto{\pgfqpoint{2.373109in}{2.772847in}}%
\pgfpathlineto{\pgfqpoint{2.370436in}{2.777845in}}%
\pgfpathlineto{\pgfqpoint{2.369109in}{2.776688in}}%
\pgfpathlineto{\pgfqpoint{2.366474in}{2.767995in}}%
\pgfpathlineto{\pgfqpoint{2.357438in}{2.723953in}}%
\pgfpathlineto{\pgfqpoint{2.356170in}{2.723436in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.725499in}}%
\pgfpathlineto{\pgfqpoint{2.352400in}{2.737062in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{2.789082in}}%
\pgfpathlineto{\pgfqpoint{2.342585in}{2.811176in}}%
\pgfpathlineto{\pgfqpoint{2.340183in}{2.814164in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{2.811545in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{2.797827in}}%
\pgfpathlineto{\pgfqpoint{2.331933in}{2.744575in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{2.709344in}}%
\pgfpathlineto{\pgfqpoint{2.327324in}{2.705161in}}%
\pgfpathlineto{\pgfqpoint{2.326183in}{2.706650in}}%
\pgfpathlineto{\pgfqpoint{2.323915in}{2.728933in}}%
\pgfpathlineto{\pgfqpoint{2.320547in}{2.806568in}}%
\pgfpathlineto{\pgfqpoint{2.311755in}{3.048272in}}%
\pgfpathlineto{\pgfqpoint{2.309599in}{3.059662in}}%
\pgfpathlineto{\pgfqpoint{2.308527in}{3.053633in}}%
\pgfpathlineto{\pgfqpoint{2.306395in}{3.021005in}}%
\pgfpathlineto{\pgfqpoint{2.301134in}{2.875297in}}%
\pgfpathlineto{\pgfqpoint{2.295969in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{2.700529in}}%
\pgfpathlineto{\pgfqpoint{2.288891in}{2.685966in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{2.684236in}}%
\pgfpathlineto{\pgfqpoint{2.284924in}{2.686440in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{2.274292in}{2.712945in}}%
\pgfpathlineto{\pgfqpoint{2.272401in}{2.713964in}}%
\pgfpathlineto{\pgfqpoint{2.270522in}{2.712684in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{2.707547in}}%
\pgfpathlineto{\pgfqpoint{2.264043in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.261311in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{2.256814in}{2.732804in}}%
\pgfpathlineto{\pgfqpoint{2.255035in}{2.732806in}}%
\pgfpathlineto{\pgfqpoint{2.253268in}{2.727823in}}%
\pgfpathlineto{\pgfqpoint{2.247165in}{2.698565in}}%
\pgfpathlineto{\pgfqpoint{2.246304in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{2.244590in}{2.710578in}}%
\pgfpathlineto{\pgfqpoint{2.242037in}{2.748994in}}%
\pgfpathlineto{\pgfqpoint{2.235340in}{2.859353in}}%
\pgfpathlineto{\pgfqpoint{2.233690in}{2.864707in}}%
\pgfpathlineto{\pgfqpoint{2.232869in}{2.863298in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{2.848164in}}%
\pgfpathlineto{\pgfqpoint{2.227990in}{2.834181in}}%
\pgfpathlineto{\pgfqpoint{2.227184in}{2.834212in}}%
\pgfpathlineto{\pgfqpoint{2.225581in}{2.845310in}}%
\pgfpathlineto{\pgfqpoint{2.223193in}{2.889615in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{3.021216in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{3.021875in}}%
\pgfpathlineto{\pgfqpoint{2.214603in}{3.006766in}}%
\pgfpathlineto{\pgfqpoint{2.211542in}{2.926899in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{2.834013in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{2.820738in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{2.828992in}}%
\pgfpathlineto{\pgfqpoint{2.198891in}{2.887184in}}%
\pgfpathlineto{\pgfqpoint{2.198164in}{2.885770in}}%
\pgfpathlineto{\pgfqpoint{2.196715in}{2.868112in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{2.686926in}}%
\pgfpathlineto{\pgfqpoint{2.186778in}{2.686280in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{2.690798in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{2.727610in}}%
\pgfpathlineto{\pgfqpoint{2.177851in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{2.171169in}{2.690395in}}%
\pgfpathlineto{\pgfqpoint{2.169852in}{2.692269in}}%
\pgfpathlineto{\pgfqpoint{2.166584in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{2.163353in}{2.715423in}}%
\pgfpathlineto{\pgfqpoint{2.158891in}{2.720644in}}%
\pgfpathlineto{\pgfqpoint{2.157629in}{2.719271in}}%
\pgfpathlineto{\pgfqpoint{2.152636in}{2.707900in}}%
\pgfpathlineto{\pgfqpoint{2.150786in}{2.711208in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{2.721109in}}%
\pgfpathlineto{\pgfqpoint{2.146515in}{2.754128in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{2.910798in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{2.898044in}}%
\pgfpathlineto{\pgfqpoint{2.134074in}{2.890468in}}%
\pgfpathlineto{\pgfqpoint{2.132917in}{2.895619in}}%
\pgfpathlineto{\pgfqpoint{2.130617in}{2.906313in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{2.901857in}}%
\pgfpathlineto{\pgfqpoint{2.126072in}{2.869314in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{2.118289in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{2.117741in}{2.684599in}}%
\pgfpathlineto{\pgfqpoint{2.117195in}{2.685057in}}%
\pgfpathlineto{\pgfqpoint{2.115561in}{2.694980in}}%
\pgfpathlineto{\pgfqpoint{2.112320in}{2.713113in}}%
\pgfpathlineto{\pgfqpoint{2.111248in}{2.712143in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{2.709011in}}%
\pgfpathlineto{\pgfqpoint{2.108056in}{2.712545in}}%
\pgfpathlineto{\pgfqpoint{2.105948in}{2.734866in}}%
\pgfpathlineto{\pgfqpoint{2.101261in}{2.792219in}}%
\pgfpathlineto{\pgfqpoint{2.100745in}{2.792857in}}%
\pgfpathlineto{\pgfqpoint{2.099715in}{2.788688in}}%
\pgfpathlineto{\pgfqpoint{2.088632in}{2.698864in}}%
\pgfpathlineto{\pgfqpoint{2.087645in}{2.697254in}}%
\pgfpathlineto{\pgfqpoint{2.087153in}{2.697791in}}%
\pgfpathlineto{\pgfqpoint{2.084219in}{2.707640in}}%
\pgfpathlineto{\pgfqpoint{2.083247in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{2.079395in}{2.683014in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{2.685104in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{2.698764in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{2.775072in}}%
\pgfpathlineto{\pgfqpoint{2.069061in}{2.741732in}}%
\pgfpathlineto{\pgfqpoint{2.066764in}{2.718986in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{2.718988in}}%
\pgfpathlineto{\pgfqpoint{2.064940in}{2.725465in}}%
\pgfpathlineto{\pgfqpoint{2.062675in}{2.734519in}}%
\pgfpathlineto{\pgfqpoint{2.061775in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{2.059535in}{2.723027in}}%
\pgfpathlineto{\pgfqpoint{2.058200in}{2.717765in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{2.056871in}{2.725331in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{2.772319in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{2.051617in}{2.861080in}}%
\pgfpathlineto{\pgfqpoint{2.050750in}{2.852192in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{2.734666in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{2.042228in}{2.749269in}}%
\pgfpathlineto{\pgfqpoint{2.038061in}{2.796712in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{2.796333in}}%
\pgfpathlineto{\pgfqpoint{2.036411in}{2.783691in}}%
\pgfpathlineto{\pgfqpoint{2.030308in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{2.027105in}{2.685465in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{2.686008in}}%
\pgfpathlineto{\pgfqpoint{2.025517in}{2.689781in}}%
\pgfpathlineto{\pgfqpoint{2.024332in}{2.707883in}}%
\pgfpathlineto{\pgfqpoint{2.021977in}{2.793727in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{2.930825in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.932065in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.932065in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.932065in}}%
\pgfpathlineto{\pgfqpoint{2.016939in}{2.925781in}}%
\pgfpathlineto{\pgfqpoint{2.015407in}{2.882861in}}%
\pgfpathlineto{\pgfqpoint{2.010108in}{2.711881in}}%
\pgfpathlineto{\pgfqpoint{2.008612in}{2.695615in}}%
\pgfpathlineto{\pgfqpoint{2.008240in}{2.696440in}}%
\pgfpathlineto{\pgfqpoint{2.007124in}{2.718338in}}%
\pgfpathlineto{\pgfqpoint{2.004906in}{2.838682in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{2.995788in}}%
\pgfpathlineto{\pgfqpoint{2.000885in}{2.983492in}}%
\pgfpathlineto{\pgfqpoint{1.999076in}{2.887647in}}%
\pgfpathlineto{\pgfqpoint{1.995847in}{2.730074in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{2.715942in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{2.705829in}}%
\pgfpathlineto{\pgfqpoint{1.990547in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{1.988107in}{2.718898in}}%
\pgfpathlineto{\pgfqpoint{1.987414in}{2.716961in}}%
\pgfpathlineto{\pgfqpoint{1.985688in}{2.699433in}}%
\pgfpathlineto{\pgfqpoint{1.983972in}{2.683650in}}%
\pgfpathlineto{\pgfqpoint{1.983630in}{2.683835in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{2.694847in}}%
\pgfpathlineto{\pgfqpoint{1.980572in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{2.809910in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{2.805406in}}%
\pgfpathlineto{\pgfqpoint{1.976878in}{2.806649in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{2.833931in}}%
\pgfpathlineto{\pgfqpoint{1.973560in}{3.007497in}}%
\pgfpathlineto{\pgfqpoint{1.970934in}{3.182430in}}%
\pgfpathlineto{\pgfqpoint{1.970608in}{3.176200in}}%
\pgfpathlineto{\pgfqpoint{1.969305in}{3.072093in}}%
\pgfpathlineto{\pgfqpoint{1.965753in}{2.770175in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{1.964154in}{2.760803in}}%
\pgfpathlineto{\pgfqpoint{1.962245in}{2.779694in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.825554in}}%
\pgfpathlineto{\pgfqpoint{1.957531in}{2.939036in}}%
\pgfpathlineto{\pgfqpoint{1.957219in}{2.936668in}}%
\pgfpathlineto{\pgfqpoint{1.956286in}{2.904272in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{2.684624in}}%
\pgfpathlineto{\pgfqpoint{1.951668in}{2.686411in}}%
\pgfpathlineto{\pgfqpoint{1.948933in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{1.948027in}{2.714361in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{2.689362in}}%
\pgfpathlineto{\pgfqpoint{1.944135in}{2.690053in}}%
\pgfpathlineto{\pgfqpoint{1.943244in}{2.695930in}}%
\pgfpathlineto{\pgfqpoint{1.941765in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{1.938831in}{2.803617in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{2.803386in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{2.788613in}}%
\pgfpathlineto{\pgfqpoint{1.935350in}{2.790615in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.807878in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{2.881911in}}%
\pgfpathlineto{\pgfqpoint{1.930773in}{2.872842in}}%
\pgfpathlineto{\pgfqpoint{1.923766in}{2.703988in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{2.708483in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{1.919643in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{1.919370in}{2.808931in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{1.915310in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{1.914505in}{2.695281in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{1.909985in}{2.815573in}}%
\pgfpathlineto{\pgfqpoint{1.908144in}{2.775301in}}%
\pgfpathlineto{\pgfqpoint{1.904499in}{2.710955in}}%
\pgfpathlineto{\pgfqpoint{1.900644in}{2.687876in}}%
\pgfpathlineto{\pgfqpoint{1.898356in}{2.681586in}}%
\pgfpathlineto{\pgfqpoint{1.897345in}{2.683737in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{2.689138in}}%
\pgfpathlineto{\pgfqpoint{1.894833in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{1.893585in}{2.687935in}}%
\pgfpathlineto{\pgfqpoint{1.893336in}{2.688252in}}%
\pgfpathlineto{\pgfqpoint{1.892095in}{2.693133in}}%
\pgfpathlineto{\pgfqpoint{1.890120in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{1.888648in}{2.693583in}}%
\pgfpathlineto{\pgfqpoint{1.887671in}{2.689006in}}%
\pgfpathlineto{\pgfqpoint{1.887183in}{2.689806in}}%
\pgfpathlineto{\pgfqpoint{1.885969in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{1.884759in}{2.713566in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{2.711801in}}%
\pgfpathlineto{\pgfqpoint{1.882116in}{2.681457in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{2.691317in}}%
\pgfpathlineto{\pgfqpoint{1.879971in}{2.770311in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{2.870611in}}%
\pgfpathlineto{\pgfqpoint{1.877608in}{2.867906in}}%
\pgfpathlineto{\pgfqpoint{1.876433in}{2.814034in}}%
\pgfpathlineto{\pgfqpoint{1.874098in}{2.698903in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{1.872706in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{2.726274in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{2.724758in}}%
\pgfpathlineto{\pgfqpoint{1.870631in}{2.721982in}}%
\pgfpathlineto{\pgfqpoint{1.870402in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{1.869714in}{2.736191in}}%
\pgfpathlineto{\pgfqpoint{1.866979in}{2.866209in}}%
\pgfpathlineto{\pgfqpoint{1.865848in}{2.842222in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{2.691653in}}%
\pgfpathlineto{\pgfqpoint{1.860478in}{2.681021in}}%
\pgfpathlineto{\pgfqpoint{1.860035in}{2.687138in}}%
\pgfpathlineto{\pgfqpoint{1.857391in}{2.799267in}}%
\pgfpathlineto{\pgfqpoint{1.856515in}{2.779283in}}%
\pgfpathlineto{\pgfqpoint{1.853688in}{2.688129in}}%
\pgfpathlineto{\pgfqpoint{1.853471in}{2.688242in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{2.688390in}}%
\pgfpathlineto{\pgfqpoint{1.852823in}{2.688003in}}%
\pgfpathlineto{\pgfqpoint{1.851746in}{2.683276in}}%
\pgfpathlineto{\pgfqpoint{1.851317in}{2.685474in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{2.719982in}}%
\pgfpathlineto{\pgfqpoint{1.848540in}{2.783810in}}%
\pgfpathlineto{\pgfqpoint{1.848115in}{2.776435in}}%
\pgfpathlineto{\pgfqpoint{1.846212in}{2.693418in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.707599in}}%
\pgfpathlineto{\pgfqpoint{1.843693in}{2.800950in}}%
\pgfpathlineto{\pgfqpoint{1.843067in}{2.791133in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.758313in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{2.764041in}}%
\pgfpathlineto{\pgfqpoint{1.840369in}{2.846009in}}%
\pgfpathlineto{\pgfqpoint{1.838721in}{2.980110in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{2.965539in}}%
\pgfpathlineto{\pgfqpoint{1.834239in}{2.762685in}}%
\pgfpathlineto{\pgfqpoint{1.832225in}{2.687031in}}%
\pgfpathlineto{\pgfqpoint{1.831623in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{1.829230in}{2.891708in}}%
\pgfpathlineto{\pgfqpoint{1.828437in}{2.867949in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{2.681222in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{2.687158in}}%
\pgfpathlineto{\pgfqpoint{1.823722in}{2.695525in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{2.694096in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{2.681041in}}%
\pgfpathlineto{\pgfqpoint{1.821008in}{2.683744in}}%
\pgfpathlineto{\pgfqpoint{1.820045in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{2.802655in}}%
\pgfpathlineto{\pgfqpoint{1.817365in}{2.855654in}}%
\pgfpathlineto{\pgfqpoint{1.816794in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{2.732178in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{2.766700in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{2.869598in}}%
\pgfpathlineto{\pgfqpoint{1.812080in}{2.862763in}}%
\pgfpathlineto{\pgfqpoint{1.810774in}{2.760722in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{2.703148in}}%
\pgfpathlineto{\pgfqpoint{1.809289in}{2.709668in}}%
\pgfpathlineto{\pgfqpoint{1.807812in}{2.756821in}}%
\pgfpathlineto{\pgfqpoint{1.807260in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{1.805975in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.805427in}{2.713743in}}%
\pgfpathlineto{\pgfqpoint{1.803424in}{2.852195in}}%
\pgfpathlineto{\pgfqpoint{1.802700in}{2.828162in}}%
\pgfpathlineto{\pgfqpoint{1.800357in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{1.799819in}{2.688222in}}%
\pgfpathlineto{\pgfqpoint{1.797500in}{2.722607in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{2.722573in}}%
\pgfpathlineto{\pgfqpoint{1.796791in}{2.722662in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{2.723109in}}%
\pgfpathlineto{\pgfqpoint{1.795729in}{2.731690in}}%
\pgfpathlineto{\pgfqpoint{1.793093in}{2.792965in}}%
\pgfpathlineto{\pgfqpoint{1.792394in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{1.790481in}{2.682987in}}%
\pgfpathlineto{\pgfqpoint{1.789789in}{2.696504in}}%
\pgfpathlineto{\pgfqpoint{1.788753in}{2.713765in}}%
\pgfpathlineto{\pgfqpoint{1.788237in}{2.709068in}}%
\pgfpathlineto{\pgfqpoint{1.786693in}{2.681977in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{1.784988in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{1.784139in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{1.783800in}{2.770621in}}%
\pgfpathlineto{\pgfqpoint{1.781608in}{2.696621in}}%
\pgfpathlineto{\pgfqpoint{1.780936in}{2.707796in}}%
\pgfpathlineto{\pgfqpoint{1.779599in}{2.732737in}}%
\pgfpathlineto{\pgfqpoint{1.779099in}{2.730358in}}%
\pgfpathlineto{\pgfqpoint{1.777769in}{2.705487in}}%
\pgfpathlineto{\pgfqpoint{1.776942in}{2.695527in}}%
\pgfpathlineto{\pgfqpoint{1.776446in}{2.700950in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{2.746498in}}%
\pgfpathlineto{\pgfqpoint{1.773982in}{2.803413in}}%
\pgfpathlineto{\pgfqpoint{1.773655in}{2.795553in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{2.693141in}}%
\pgfpathlineto{\pgfqpoint{1.771053in}{2.711631in}}%
\pgfpathlineto{\pgfqpoint{1.769439in}{2.786185in}}%
\pgfpathlineto{\pgfqpoint{1.768956in}{2.777490in}}%
\pgfpathlineto{\pgfqpoint{1.767034in}{2.692497in}}%
\pgfpathlineto{\pgfqpoint{1.766237in}{2.698757in}}%
\pgfpathlineto{\pgfqpoint{1.765284in}{2.708676in}}%
\pgfpathlineto{\pgfqpoint{1.764808in}{2.706695in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{2.695228in}}%
\pgfpathlineto{\pgfqpoint{1.763071in}{2.698143in}}%
\pgfpathlineto{\pgfqpoint{1.761188in}{2.737359in}}%
\pgfpathlineto{\pgfqpoint{1.760408in}{2.721198in}}%
\pgfpathlineto{\pgfqpoint{1.759007in}{2.680818in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{2.686140in}}%
\pgfpathlineto{\pgfqpoint{1.757460in}{2.707800in}}%
\pgfpathlineto{\pgfqpoint{1.756843in}{2.700316in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{2.684830in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{2.696793in}}%
\pgfpathlineto{\pgfqpoint{1.753627in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{2.803075in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{2.704648in}}%
\pgfpathlineto{\pgfqpoint{1.751352in}{2.720916in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{2.849007in}}%
\pgfpathlineto{\pgfqpoint{1.748945in}{2.818029in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{2.758619in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{2.743070in}}%
\pgfpathlineto{\pgfqpoint{1.745373in}{2.730483in}}%
\pgfpathlineto{\pgfqpoint{1.744781in}{2.736487in}}%
\pgfpathlineto{\pgfqpoint{1.744486in}{2.739659in}}%
\pgfpathlineto{\pgfqpoint{1.744192in}{2.737691in}}%
\pgfpathlineto{\pgfqpoint{1.744192in}{2.737691in}}%
\pgfpathlineto{\pgfqpoint{1.742429in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{1.741698in}{2.706315in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{2.753695in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{2.746789in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{2.682308in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{2.689509in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{2.768055in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.834013in}}%
\pgfpathlineto{\pgfqpoint{1.734489in}{2.826158in}}%
\pgfpathlineto{\pgfqpoint{1.733068in}{2.768442in}}%
\pgfpathlineto{\pgfqpoint{1.732502in}{2.777186in}}%
\pgfpathlineto{\pgfqpoint{1.731233in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{1.730670in}{2.804298in}}%
\pgfpathlineto{\pgfqpoint{1.729269in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{2.743666in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{2.793339in}}%
\pgfpathlineto{\pgfqpoint{1.726210in}{2.783291in}}%
\pgfpathlineto{\pgfqpoint{1.725519in}{2.797772in}}%
\pgfpathlineto{\pgfqpoint{1.723869in}{2.835908in}}%
\pgfpathlineto{\pgfqpoint{1.723320in}{2.832941in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{2.834479in}}%
\pgfpathlineto{\pgfqpoint{1.721955in}{2.861304in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{2.848047in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{2.718183in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{2.755571in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{2.931693in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{2.907742in}}%
\pgfpathlineto{\pgfqpoint{1.714028in}{2.707455in}}%
\pgfpathlineto{\pgfqpoint{1.713366in}{2.715988in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{2.721541in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{1.710865in}{2.697658in}}%
\pgfpathlineto{\pgfqpoint{1.709037in}{2.840083in}}%
\pgfpathlineto{\pgfqpoint{1.708387in}{2.806864in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{2.786890in}}%
\pgfpathlineto{\pgfqpoint{1.707608in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.707608in}{2.799323in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{3.047443in}}%
\pgfpathlineto{\pgfqpoint{1.705157in}{2.943683in}}%
\pgfpathlineto{\pgfqpoint{1.702982in}{2.739029in}}%
\pgfpathlineto{\pgfqpoint{1.702219in}{2.717364in}}%
\pgfpathlineto{\pgfqpoint{1.701837in}{2.729987in}}%
\pgfpathlineto{\pgfqpoint{1.700192in}{2.941709in}}%
\pgfpathlineto{\pgfqpoint{1.699310in}{2.857862in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{2.703955in}}%
\pgfpathlineto{\pgfqpoint{1.697429in}{2.706812in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{2.708414in}}%
\pgfpathlineto{\pgfqpoint{1.696929in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{1.696929in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{1.695808in}{2.691011in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{2.696747in}}%
\pgfpathlineto{\pgfqpoint{1.694692in}{2.700719in}}%
\pgfpathlineto{\pgfqpoint{1.694197in}{2.696838in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{2.694788in}}%
\pgfpathlineto{\pgfqpoint{1.693703in}{2.695918in}}%
\pgfpathlineto{\pgfqpoint{1.693703in}{2.695918in}}%
\pgfpathlineto{\pgfqpoint{1.692964in}{2.727625in}}%
\pgfpathlineto{\pgfqpoint{1.691981in}{2.763827in}}%
\pgfpathlineto{\pgfqpoint{1.691491in}{2.754926in}}%
\pgfpathlineto{\pgfqpoint{1.690758in}{2.731547in}}%
\pgfpathlineto{\pgfqpoint{1.690392in}{2.743205in}}%
\pgfpathlineto{\pgfqpoint{1.689296in}{2.824299in}}%
\pgfpathlineto{\pgfqpoint{1.688690in}{2.797029in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{2.684865in}}%
\pgfpathlineto{\pgfqpoint{1.686877in}{2.709801in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{2.860318in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{2.818227in}}%
\pgfpathlineto{\pgfqpoint{1.682337in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{2.717411in}}%
\pgfpathlineto{\pgfqpoint{1.680564in}{2.904842in}}%
\pgfpathlineto{\pgfqpoint{1.679976in}{2.846664in}}%
\pgfpathlineto{\pgfqpoint{1.678685in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{1.678218in}{2.731734in}}%
\pgfpathlineto{\pgfqpoint{1.677984in}{2.734292in}}%
\pgfpathlineto{\pgfqpoint{1.677751in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{1.677751in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{1.676471in}{2.681266in}}%
\pgfpathlineto{\pgfqpoint{1.675659in}{2.704673in}}%
\pgfpathlineto{\pgfqpoint{1.675196in}{2.712524in}}%
\pgfpathlineto{\pgfqpoint{1.674619in}{2.705100in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{2.695204in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{2.701559in}}%
\pgfpathlineto{\pgfqpoint{1.672435in}{2.762963in}}%
\pgfpathlineto{\pgfqpoint{1.670951in}{2.951641in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{2.883478in}}%
\pgfpathlineto{\pgfqpoint{1.669474in}{2.818661in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{2.835750in}}%
\pgfpathlineto{\pgfqpoint{1.668795in}{2.837443in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{2.837009in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{2.837009in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{2.798347in}}%
\pgfpathlineto{\pgfqpoint{1.667104in}{2.694740in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{2.739748in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{2.977769in}}%
\pgfpathlineto{\pgfqpoint{1.664755in}{2.925567in}}%
\pgfpathlineto{\pgfqpoint{1.663199in}{2.748465in}}%
\pgfpathlineto{\pgfqpoint{1.662866in}{2.759908in}}%
\pgfpathlineto{\pgfqpoint{1.662313in}{2.782392in}}%
\pgfpathlineto{\pgfqpoint{1.661872in}{2.763966in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{2.715493in}}%
\pgfpathlineto{\pgfqpoint{1.660222in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{1.659127in}{2.793262in}}%
\pgfpathlineto{\pgfqpoint{1.657384in}{2.930587in}}%
\pgfpathlineto{\pgfqpoint{1.656734in}{2.920829in}}%
\pgfpathlineto{\pgfqpoint{1.655760in}{2.851379in}}%
\pgfpathlineto{\pgfqpoint{1.653181in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{2.701945in}}%
\pgfpathlineto{\pgfqpoint{1.652539in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{1.652539in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{1.651367in}{2.835440in}}%
\pgfpathlineto{\pgfqpoint{1.650730in}{2.877992in}}%
\pgfpathlineto{\pgfqpoint{1.650200in}{2.854244in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{2.716423in}}%
\pgfpathlineto{\pgfqpoint{1.647880in}{2.744940in}}%
\pgfpathlineto{\pgfqpoint{1.647251in}{2.763480in}}%
\pgfpathlineto{\pgfqpoint{1.646727in}{2.750541in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{2.742901in}}%
\pgfpathlineto{\pgfqpoint{1.644228in}{2.840871in}}%
\pgfpathlineto{\pgfqpoint{1.643503in}{2.821000in}}%
\pgfpathlineto{\pgfqpoint{1.638785in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{1.638684in}{2.681770in}}%
\pgfpathlineto{\pgfqpoint{1.638684in}{2.681770in}}%
\pgfpathlineto{\pgfqpoint{1.638684in}{2.681770in}}%
\pgfpathlineto{\pgfqpoint{1.638277in}{2.691228in}}%
\pgfpathlineto{\pgfqpoint{1.636758in}{2.787059in}}%
\pgfpathlineto{\pgfqpoint{1.635750in}{2.764792in}}%
\pgfpathlineto{\pgfqpoint{1.633844in}{2.692539in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{2.720161in}}%
\pgfpathlineto{\pgfqpoint{1.632547in}{2.753288in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{2.738294in}}%
\pgfpathlineto{\pgfqpoint{1.631059in}{2.691741in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{2.702719in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{2.706659in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{1.628006in}{2.695227in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{2.695864in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{2.716092in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{2.738147in}}%
\pgfpathlineto{\pgfqpoint{1.626151in}{2.723898in}}%
\pgfpathlineto{\pgfqpoint{1.625180in}{2.680921in}}%
\pgfpathlineto{\pgfqpoint{1.624696in}{2.696673in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{2.778118in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{2.682619in}}%
\pgfpathlineto{\pgfqpoint{1.620182in}{2.725731in}}%
\pgfpathlineto{\pgfqpoint{1.619801in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{1.618566in}{2.681508in}}%
\pgfpathlineto{\pgfqpoint{1.617998in}{2.695249in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{2.711323in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{2.701771in}}%
\pgfpathlineto{\pgfqpoint{1.616020in}{2.688371in}}%
\pgfpathlineto{\pgfqpoint{1.615457in}{2.695237in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{2.726098in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{2.716809in}}%
\pgfpathlineto{\pgfqpoint{1.612103in}{2.682254in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{1.610533in}{2.712592in}}%
\pgfpathlineto{\pgfqpoint{1.609981in}{2.722290in}}%
\pgfpathlineto{\pgfqpoint{1.609430in}{2.715233in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{2.703854in}}%
\pgfpathlineto{\pgfqpoint{1.608057in}{2.706738in}}%
\pgfpathlineto{\pgfqpoint{1.607600in}{2.710809in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.606599in}{2.688527in}}%
\pgfpathlineto{\pgfqpoint{1.606055in}{2.699443in}}%
\pgfpathlineto{\pgfqpoint{1.605059in}{2.736877in}}%
\pgfpathlineto{\pgfqpoint{1.604157in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{2.724756in}}%
\pgfpathlineto{\pgfqpoint{1.600044in}{2.688086in}}%
\pgfpathlineto{\pgfqpoint{1.599866in}{2.688481in}}%
\pgfpathlineto{\pgfqpoint{1.599069in}{2.696344in}}%
\pgfpathlineto{\pgfqpoint{1.598539in}{2.690194in}}%
\pgfpathlineto{\pgfqpoint{1.598009in}{2.681453in}}%
\pgfpathlineto{\pgfqpoint{1.597745in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{1.597745in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{1.596778in}{2.759482in}}%
\pgfpathlineto{\pgfqpoint{1.596164in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{2.684518in}}%
\pgfpathlineto{\pgfqpoint{1.595028in}{2.710362in}}%
\pgfpathlineto{\pgfqpoint{1.594505in}{2.736109in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{2.712410in}}%
\pgfpathlineto{\pgfqpoint{1.593549in}{2.695035in}}%
\pgfpathlineto{\pgfqpoint{1.593029in}{2.710711in}}%
\pgfpathlineto{\pgfqpoint{1.593029in}{2.710711in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{2.716308in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{2.711835in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{2.711835in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{2.695063in}}%
\pgfpathlineto{\pgfqpoint{1.590786in}{2.699002in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{2.693150in}}%
\pgfpathlineto{\pgfqpoint{1.589500in}{2.696829in}}%
\pgfpathlineto{\pgfqpoint{1.588902in}{2.698101in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{2.725582in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{2.736728in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{2.681054in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{2.716405in}}%
\pgfpathlineto{\pgfqpoint{1.585507in}{2.731429in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{2.722019in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{2.681211in}}%
\pgfpathlineto{\pgfqpoint{1.584077in}{2.713559in}}%
\pgfpathlineto{\pgfqpoint{1.583490in}{2.762260in}}%
\pgfpathlineto{\pgfqpoint{1.582988in}{2.723535in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{2.680811in}}%
\pgfpathlineto{\pgfqpoint{1.581736in}{2.702795in}}%
\pgfpathlineto{\pgfqpoint{1.581487in}{2.708263in}}%
\pgfpathlineto{\pgfqpoint{1.581237in}{2.703766in}}%
\pgfpathlineto{\pgfqpoint{1.581237in}{2.703766in}}%
\pgfpathlineto{\pgfqpoint{1.580656in}{2.685165in}}%
\pgfpathlineto{\pgfqpoint{1.580242in}{2.698378in}}%
\pgfpathlineto{\pgfqpoint{1.580242in}{2.698378in}}%
\pgfpathlineto{\pgfqpoint{1.579332in}{2.743438in}}%
\pgfpathlineto{\pgfqpoint{1.578755in}{2.726514in}}%
\pgfpathlineto{\pgfqpoint{1.577522in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{1.576949in}{2.692127in}}%
\pgfpathlineto{\pgfqpoint{1.576295in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{1.575805in}{2.694530in}}%
\pgfpathlineto{\pgfqpoint{1.575235in}{2.691020in}}%
\pgfpathlineto{\pgfqpoint{1.574828in}{2.694154in}}%
\pgfpathlineto{\pgfqpoint{1.574422in}{2.698419in}}%
\pgfpathlineto{\pgfqpoint{1.574179in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{1.574179in}{2.695318in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{2.689807in}}%
\pgfpathlineto{\pgfqpoint{1.573612in}{2.694013in}}%
\pgfpathlineto{\pgfqpoint{1.573612in}{2.694013in}}%
\pgfpathlineto{\pgfqpoint{1.572724in}{2.795725in}}%
\pgfpathlineto{\pgfqpoint{1.572482in}{2.809722in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{1.571195in}{2.693769in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.734694in}}%
\pgfpathlineto{\pgfqpoint{1.569755in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{1.568561in}{3.131198in}}%
\pgfpathlineto{\pgfqpoint{1.568322in}{3.171182in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{3.138257in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{3.138257in}}%
\pgfpathlineto{\pgfqpoint{1.565635in}{2.691826in}}%
\pgfpathlineto{\pgfqpoint{1.565556in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{2.751380in}}%
\pgfpathlineto{\pgfqpoint{1.561729in}{2.981494in}}%
\pgfpathlineto{\pgfqpoint{1.561108in}{2.868178in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{2.751980in}}%
\pgfpathlineto{\pgfqpoint{1.559872in}{2.825604in}}%
\pgfpathlineto{\pgfqpoint{1.558335in}{3.260912in}}%
\pgfpathlineto{\pgfqpoint{1.557799in}{3.432465in}}%
\pgfpathlineto{\pgfqpoint{1.557340in}{3.304369in}}%
\pgfpathlineto{\pgfqpoint{1.557340in}{3.304369in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{2.691870in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{2.727371in}}%
\pgfpathlineto{\pgfqpoint{1.554300in}{2.684849in}}%
\pgfpathlineto{\pgfqpoint{1.553771in}{2.698315in}}%
\pgfpathlineto{\pgfqpoint{1.552191in}{2.842953in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{3.004213in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{1.550247in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{1.549725in}{2.841472in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{3.082672in}}%
\pgfpathlineto{\pgfqpoint{1.547355in}{3.012275in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{2.681434in}}%
\pgfpathlineto{\pgfqpoint{1.545370in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{1.545223in}{2.699826in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{2.699468in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{2.699468in}}%
\pgfpathlineto{\pgfqpoint{1.544419in}{2.685826in}}%
\pgfpathlineto{\pgfqpoint{1.543981in}{2.695423in}}%
\pgfpathlineto{\pgfqpoint{1.541730in}{2.751531in}}%
\pgfpathlineto{\pgfqpoint{1.541586in}{2.749159in}}%
\pgfpathlineto{\pgfqpoint{1.540144in}{2.681647in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{2.703042in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{2.705672in}}%
\pgfpathlineto{\pgfqpoint{1.538637in}{2.703623in}}%
\pgfpathlineto{\pgfqpoint{1.538637in}{2.703623in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{2.701859in}}%
\pgfpathlineto{\pgfqpoint{1.538280in}{2.702628in}}%
\pgfpathlineto{\pgfqpoint{1.538280in}{2.702628in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{1.537281in}{2.751729in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{2.734232in}}%
\pgfpathlineto{\pgfqpoint{1.536215in}{2.683428in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{2.719557in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{2.732669in}}%
\pgfpathlineto{\pgfqpoint{1.535153in}{2.721168in}}%
\pgfpathlineto{\pgfqpoint{1.535153in}{2.721168in}}%
\pgfpathlineto{\pgfqpoint{1.534658in}{2.695562in}}%
\pgfpathlineto{\pgfqpoint{1.533954in}{2.711265in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{2.686434in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{2.707627in}}%
\pgfpathlineto{\pgfqpoint{1.532550in}{2.722999in}}%
\pgfpathlineto{\pgfqpoint{1.532270in}{2.710687in}}%
\pgfpathlineto{\pgfqpoint{1.532270in}{2.710687in}}%
\pgfpathlineto{\pgfqpoint{1.531920in}{2.690437in}}%
\pgfpathlineto{\pgfqpoint{1.531710in}{2.702532in}}%
\pgfpathlineto{\pgfqpoint{1.531710in}{2.702532in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{2.812894in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{2.705246in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{2.737646in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{2.737646in}}%
\pgfpathlineto{\pgfqpoint{1.529415in}{2.766799in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.740185in}}%
\pgfpathlineto{\pgfqpoint{1.529069in}{2.740185in}}%
\pgfpathlineto{\pgfqpoint{1.528516in}{2.681192in}}%
\pgfpathlineto{\pgfqpoint{1.527689in}{2.694860in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{2.680966in}}%
\pgfpathlineto{\pgfqpoint{1.527139in}{2.692551in}}%
\pgfpathlineto{\pgfqpoint{1.527139in}{2.692551in}}%
\pgfpathlineto{\pgfqpoint{1.526453in}{2.764401in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{2.721955in}}%
\pgfpathlineto{\pgfqpoint{1.524676in}{2.689934in}}%
\pgfpathlineto{\pgfqpoint{1.524472in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{2.820129in}}%
\pgfpathlineto{\pgfqpoint{1.523113in}{2.743304in}}%
\pgfpathlineto{\pgfqpoint{1.522775in}{2.708425in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{2.735178in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{2.735178in}}%
\pgfpathlineto{\pgfqpoint{1.521964in}{2.774579in}}%
\pgfpathlineto{\pgfqpoint{1.521425in}{2.735695in}}%
\pgfpathlineto{\pgfqpoint{1.519746in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{1.518743in}{2.693395in}}%
\pgfpathlineto{\pgfqpoint{1.517811in}{2.713211in}}%
\pgfpathlineto{\pgfqpoint{1.517213in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{2.681268in}}%
\pgfpathlineto{\pgfqpoint{1.515955in}{2.696087in}}%
\pgfpathlineto{\pgfqpoint{1.514900in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{1.514439in}{2.725122in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{2.681472in}}%
\pgfpathlineto{\pgfqpoint{1.513063in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.512214in}{2.711620in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{2.696837in}}%
\pgfpathlineto{\pgfqpoint{1.511498in}{2.690768in}}%
\pgfpathlineto{\pgfqpoint{1.511238in}{2.695176in}}%
\pgfpathlineto{\pgfqpoint{1.511238in}{2.695176in}}%
\pgfpathlineto{\pgfqpoint{1.510783in}{2.704614in}}%
\pgfpathlineto{\pgfqpoint{1.510459in}{2.696893in}}%
\pgfpathlineto{\pgfqpoint{1.510459in}{2.696893in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{2.688844in}}%
\pgfpathlineto{\pgfqpoint{1.509812in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{1.509812in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{2.704694in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{2.695912in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{2.695912in}}%
\pgfpathlineto{\pgfqpoint{1.508714in}{2.680962in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{2.694345in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{2.694345in}}%
\pgfpathlineto{\pgfqpoint{1.506917in}{2.738781in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{2.736660in}}%
\pgfpathlineto{\pgfqpoint{1.506086in}{2.697591in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{2.727666in}}%
\pgfpathlineto{\pgfqpoint{1.505385in}{2.729647in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{2.728432in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{2.728432in}}%
\pgfpathlineto{\pgfqpoint{1.504686in}{2.685788in}}%
\pgfpathlineto{\pgfqpoint{1.504241in}{2.724619in}}%
\pgfpathlineto{\pgfqpoint{1.503925in}{2.746448in}}%
\pgfpathlineto{\pgfqpoint{1.503608in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{1.503608in}{2.728119in}}%
\pgfpathlineto{\pgfqpoint{1.503039in}{2.690517in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{2.708171in}}%
\pgfpathlineto{\pgfqpoint{1.502031in}{2.714563in}}%
\pgfpathlineto{\pgfqpoint{1.501277in}{2.793086in}}%
\pgfpathlineto{\pgfqpoint{1.500775in}{2.734764in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{2.702404in}}%
\pgfpathlineto{\pgfqpoint{1.499027in}{2.704195in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{2.706733in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{2.704558in}}%
\pgfpathlineto{\pgfqpoint{1.498529in}{2.704558in}}%
\pgfpathlineto{\pgfqpoint{1.497847in}{2.681860in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{2.700841in}}%
\pgfpathlineto{\pgfqpoint{1.496918in}{2.709957in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{1.496363in}{2.700620in}}%
\pgfpathlineto{\pgfqpoint{1.496301in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{1.496301in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{1.495993in}{2.705224in}}%
\pgfpathlineto{\pgfqpoint{1.495685in}{2.701097in}}%
\pgfpathlineto{\pgfqpoint{1.495685in}{2.701097in}}%
\pgfpathlineto{\pgfqpoint{1.494825in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{1.494396in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{1.493235in}{2.769148in}}%
\pgfpathlineto{\pgfqpoint{1.492625in}{2.750290in}}%
\pgfpathlineto{\pgfqpoint{1.491593in}{2.681056in}}%
\pgfpathlineto{\pgfqpoint{1.490745in}{2.692025in}}%
\pgfpathlineto{\pgfqpoint{1.490080in}{2.723301in}}%
\pgfpathlineto{\pgfqpoint{1.489598in}{2.700547in}}%
\pgfpathlineto{\pgfqpoint{1.489177in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{1.488696in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{1.488696in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{1.487379in}{2.726402in}}%
\pgfpathlineto{\pgfqpoint{1.487140in}{2.720858in}}%
\pgfpathlineto{\pgfqpoint{1.486543in}{2.686941in}}%
\pgfpathlineto{\pgfqpoint{1.485948in}{2.711215in}}%
\pgfpathlineto{\pgfqpoint{1.484762in}{2.773594in}}%
\pgfpathlineto{\pgfqpoint{1.484347in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{1.483639in}{2.681935in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{1.482286in}{2.824121in}}%
\pgfpathlineto{\pgfqpoint{1.481699in}{2.731794in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{2.715692in}}%
\pgfpathlineto{\pgfqpoint{1.479598in}{2.766699in}}%
\pgfpathlineto{\pgfqpoint{1.479192in}{2.724721in}}%
\pgfpathlineto{\pgfqpoint{1.479192in}{2.724721in}}%
\pgfpathlineto{\pgfqpoint{1.478843in}{2.685954in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{1.477628in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{2.717288in}}%
\pgfpathlineto{\pgfqpoint{1.477282in}{2.717288in}}%
\pgfpathlineto{\pgfqpoint{1.476936in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{1.476648in}{2.717566in}}%
\pgfpathlineto{\pgfqpoint{1.476648in}{2.717566in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{2.702720in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{2.706068in}}%
\pgfpathlineto{\pgfqpoint{1.474584in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{1.474071in}{2.721935in}}%
\pgfpathlineto{\pgfqpoint{1.473558in}{2.683512in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{2.684841in}}%
\pgfpathlineto{\pgfqpoint{1.472535in}{2.682265in}}%
\pgfpathlineto{\pgfqpoint{1.472365in}{2.684491in}}%
\pgfpathlineto{\pgfqpoint{1.472365in}{2.684491in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{2.703175in}}%
\pgfpathlineto{\pgfqpoint{1.471121in}{2.689746in}}%
\pgfpathlineto{\pgfqpoint{1.470500in}{2.717152in}}%
\pgfpathlineto{\pgfqpoint{1.470388in}{2.718388in}}%
\pgfpathlineto{\pgfqpoint{1.470332in}{2.717614in}}%
\pgfpathlineto{\pgfqpoint{1.470332in}{2.717614in}}%
\pgfpathlineto{\pgfqpoint{1.469657in}{2.684691in}}%
\pgfpathlineto{\pgfqpoint{1.469208in}{2.716986in}}%
\pgfpathlineto{\pgfqpoint{1.468872in}{2.738520in}}%
\pgfpathlineto{\pgfqpoint{1.468480in}{2.718426in}}%
\pgfpathlineto{\pgfqpoint{1.468480in}{2.718426in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{2.680963in}}%
\pgfpathlineto{\pgfqpoint{1.466975in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{1.466419in}{2.736405in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.690483in}}%
\pgfpathlineto{\pgfqpoint{1.465643in}{2.682274in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{2.688714in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{2.688714in}}%
\pgfpathlineto{\pgfqpoint{1.465034in}{2.713857in}}%
\pgfpathlineto{\pgfqpoint{1.464262in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{2.682724in}}%
\pgfpathlineto{\pgfqpoint{1.463217in}{2.698813in}}%
\pgfpathlineto{\pgfqpoint{1.462998in}{2.703886in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{1.462505in}{2.681350in}}%
\pgfpathlineto{\pgfqpoint{1.462231in}{2.699406in}}%
\pgfpathlineto{\pgfqpoint{1.462231in}{2.699406in}}%
\pgfpathlineto{\pgfqpoint{1.461794in}{2.746971in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{2.701851in}}%
\pgfpathlineto{\pgfqpoint{1.461412in}{2.701851in}}%
\pgfpathlineto{\pgfqpoint{1.461193in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{2.698612in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{2.698612in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{2.795443in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{2.709261in}}%
\pgfpathlineto{\pgfqpoint{1.459726in}{2.704884in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.707245in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.707245in}}%
\pgfpathlineto{\pgfqpoint{1.459184in}{2.739082in}}%
\pgfpathlineto{\pgfqpoint{1.458805in}{2.712058in}}%
\pgfpathlineto{\pgfqpoint{1.458805in}{2.712058in}}%
\pgfpathlineto{\pgfqpoint{1.458319in}{2.680932in}}%
\pgfpathlineto{\pgfqpoint{1.457726in}{2.706883in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.721748in}}%
\pgfpathlineto{\pgfqpoint{1.456866in}{2.706912in}}%
\pgfpathlineto{\pgfqpoint{1.456866in}{2.706912in}}%
\pgfpathlineto{\pgfqpoint{1.456276in}{2.680877in}}%
\pgfpathlineto{\pgfqpoint{1.455688in}{2.700876in}}%
\pgfpathlineto{\pgfqpoint{1.454780in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{1.454674in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{1.454567in}{2.769425in}}%
\pgfpathlineto{\pgfqpoint{1.454567in}{2.769425in}}%
\pgfpathlineto{\pgfqpoint{1.452181in}{2.685561in}}%
\pgfpathlineto{\pgfqpoint{1.452023in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{1.451443in}{2.707562in}}%
\pgfpathlineto{\pgfqpoint{1.451074in}{2.688309in}}%
\pgfpathlineto{\pgfqpoint{1.451074in}{2.688309in}}%
\pgfpathlineto{\pgfqpoint{1.450917in}{2.682014in}}%
\pgfpathlineto{\pgfqpoint{1.450759in}{2.687781in}}%
\pgfpathlineto{\pgfqpoint{1.450759in}{2.687781in}}%
\pgfpathlineto{\pgfqpoint{1.450129in}{2.764563in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{2.699243in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{2.681289in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{1.447988in}{2.798457in}}%
\pgfpathlineto{\pgfqpoint{1.447728in}{2.780243in}}%
\pgfpathlineto{\pgfqpoint{1.446638in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{1.446173in}{2.707459in}}%
\pgfpathlineto{\pgfqpoint{1.445656in}{2.776944in}}%
\pgfpathlineto{\pgfqpoint{1.445089in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{1.444986in}{2.710894in}}%
\pgfpathlineto{\pgfqpoint{1.444934in}{2.711754in}}%
\pgfpathlineto{\pgfqpoint{1.444934in}{2.711754in}}%
\pgfpathlineto{\pgfqpoint{1.444523in}{2.729568in}}%
\pgfpathlineto{\pgfqpoint{1.444215in}{2.715177in}}%
\pgfpathlineto{\pgfqpoint{1.444215in}{2.715177in}}%
\pgfpathlineto{\pgfqpoint{1.444009in}{2.705158in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{2.773387in}}%
\pgfpathlineto{\pgfqpoint{1.442883in}{2.716259in}}%
\pgfpathlineto{\pgfqpoint{1.442883in}{2.716259in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{2.689290in}}%
\pgfpathlineto{\pgfqpoint{1.442423in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{1.442423in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{1.441812in}{2.811884in}}%
\pgfpathlineto{\pgfqpoint{1.441201in}{2.733122in}}%
\pgfpathlineto{\pgfqpoint{1.440238in}{2.684724in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{2.708469in}}%
\pgfpathlineto{\pgfqpoint{1.439025in}{2.725641in}}%
\pgfpathlineto{\pgfqpoint{1.438572in}{2.722123in}}%
\pgfpathlineto{\pgfqpoint{1.438069in}{2.768183in}}%
\pgfpathlineto{\pgfqpoint{1.437667in}{2.825449in}}%
\pgfpathlineto{\pgfqpoint{1.437366in}{2.774782in}}%
\pgfpathlineto{\pgfqpoint{1.437366in}{2.774782in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{2.688166in}}%
\pgfpathlineto{\pgfqpoint{1.435916in}{2.687161in}}%
\pgfpathlineto{\pgfqpoint{1.435866in}{2.687358in}}%
\pgfpathlineto{\pgfqpoint{1.435866in}{2.687358in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{2.715077in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{2.690257in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{2.690257in}}%
\pgfpathlineto{\pgfqpoint{1.434722in}{2.682579in}}%
\pgfpathlineto{\pgfqpoint{1.434424in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{1.434424in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{1.433384in}{2.726016in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{2.700316in}}%
\pgfpathlineto{\pgfqpoint{1.432594in}{2.680836in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{2.697129in}}%
\pgfpathlineto{\pgfqpoint{1.431217in}{2.755682in}}%
\pgfpathlineto{\pgfqpoint{1.430580in}{2.714535in}}%
\pgfpathlineto{\pgfqpoint{1.430140in}{2.691682in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{2.710976in}}%
\pgfpathlineto{\pgfqpoint{1.429262in}{2.768068in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.712782in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{2.681282in}}%
\pgfpathlineto{\pgfqpoint{1.427513in}{2.691026in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{2.716124in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{2.692934in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{2.692934in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{2.682254in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{2.692580in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{2.692580in}}%
\pgfpathlineto{\pgfqpoint{1.425199in}{2.740897in}}%
\pgfpathlineto{\pgfqpoint{1.424767in}{2.693430in}}%
\pgfpathlineto{\pgfqpoint{1.424575in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{2.692123in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{2.692123in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{2.852468in}}%
\pgfpathlineto{\pgfqpoint{1.422569in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{1.421904in}{2.683231in}}%
\pgfpathlineto{\pgfqpoint{1.421051in}{2.690840in}}%
\pgfpathlineto{\pgfqpoint{1.420200in}{2.715440in}}%
\pgfpathlineto{\pgfqpoint{1.419823in}{2.692499in}}%
\pgfpathlineto{\pgfqpoint{1.419634in}{2.681980in}}%
\pgfpathlineto{\pgfqpoint{1.419540in}{2.687649in}}%
\pgfpathlineto{\pgfqpoint{1.419540in}{2.687649in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{2.894002in}}%
\pgfpathlineto{\pgfqpoint{1.418272in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{1.417149in}{2.687049in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{2.695143in}}%
\pgfpathlineto{\pgfqpoint{1.416496in}{2.752831in}}%
\pgfpathlineto{\pgfqpoint{1.415891in}{2.697370in}}%
\pgfpathlineto{\pgfqpoint{1.415612in}{2.686874in}}%
\pgfpathlineto{\pgfqpoint{1.415287in}{2.695672in}}%
\pgfpathlineto{\pgfqpoint{1.415287in}{2.695672in}}%
\pgfpathlineto{\pgfqpoint{1.415009in}{2.704675in}}%
\pgfpathlineto{\pgfqpoint{1.414778in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.414778in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.414454in}{2.680845in}}%
\pgfpathlineto{\pgfqpoint{1.414176in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{1.414176in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{1.412610in}{2.834476in}}%
\pgfpathlineto{\pgfqpoint{1.412334in}{2.798619in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{2.681012in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{1.410550in}{2.699429in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{2.685650in}}%
\pgfpathlineto{\pgfqpoint{1.409275in}{2.692747in}}%
\pgfpathlineto{\pgfqpoint{1.408821in}{2.731199in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{2.692873in}}%
\pgfpathlineto{\pgfqpoint{1.408368in}{2.692873in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{2.686699in}}%
\pgfpathlineto{\pgfqpoint{1.408142in}{2.692544in}}%
\pgfpathlineto{\pgfqpoint{1.408142in}{2.692544in}}%
\pgfpathlineto{\pgfqpoint{1.407600in}{2.760698in}}%
\pgfpathlineto{\pgfqpoint{1.406878in}{2.713628in}}%
\pgfpathlineto{\pgfqpoint{1.406698in}{2.718733in}}%
\pgfpathlineto{\pgfqpoint{1.406563in}{2.715044in}}%
\pgfpathlineto{\pgfqpoint{1.406563in}{2.715044in}}%
\pgfpathlineto{\pgfqpoint{1.406114in}{2.680814in}}%
\pgfpathlineto{\pgfqpoint{1.405262in}{2.699885in}}%
\pgfpathlineto{\pgfqpoint{1.404725in}{2.741351in}}%
\pgfpathlineto{\pgfqpoint{1.404323in}{2.701514in}}%
\pgfpathlineto{\pgfqpoint{1.404323in}{2.701514in}}%
\pgfpathlineto{\pgfqpoint{1.403832in}{2.682621in}}%
\pgfpathlineto{\pgfqpoint{1.403521in}{2.698628in}}%
\pgfpathlineto{\pgfqpoint{1.403521in}{2.698628in}}%
\pgfpathlineto{\pgfqpoint{1.402987in}{2.759170in}}%
\pgfpathlineto{\pgfqpoint{1.402321in}{2.710205in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{2.736593in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{2.710232in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{2.710232in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{2.684034in}}%
\pgfpathlineto{\pgfqpoint{1.400686in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{1.400686in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{1.400202in}{2.753007in}}%
\pgfpathlineto{\pgfqpoint{1.399587in}{2.713350in}}%
\pgfpathlineto{\pgfqpoint{1.398098in}{2.682114in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{2.693885in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{1.396704in}{2.698049in}}%
\pgfpathlineto{\pgfqpoint{1.396400in}{2.704157in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{1.396183in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{1.395923in}{2.692453in}}%
\pgfpathlineto{\pgfqpoint{1.395750in}{2.697197in}}%
\pgfpathlineto{\pgfqpoint{1.395750in}{2.697197in}}%
\pgfpathlineto{\pgfqpoint{1.395015in}{2.785147in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{1.394109in}{2.717624in}}%
\pgfpathlineto{\pgfqpoint{1.393593in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{2.688206in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{2.688131in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{2.688191in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{2.688191in}}%
\pgfpathlineto{\pgfqpoint{1.392221in}{2.688627in}}%
\pgfpathlineto{\pgfqpoint{1.392135in}{2.688368in}}%
\pgfpathlineto{\pgfqpoint{1.392135in}{2.688368in}}%
\pgfpathlineto{\pgfqpoint{1.390685in}{2.681885in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{1.390218in}{2.759571in}}%
\pgfpathlineto{\pgfqpoint{1.389793in}{2.877937in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{2.774997in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{2.774997in}}%
\pgfpathlineto{\pgfqpoint{1.388819in}{2.682098in}}%
\pgfpathlineto{\pgfqpoint{1.388102in}{2.696170in}}%
\pgfpathlineto{\pgfqpoint{1.386462in}{2.739632in}}%
\pgfpathlineto{\pgfqpoint{1.386379in}{2.738105in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{2.682430in}}%
\pgfpathlineto{\pgfqpoint{1.384791in}{2.711721in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.780467in}}%
\pgfpathlineto{\pgfqpoint{1.383917in}{2.714798in}}%
\pgfpathlineto{\pgfqpoint{1.383917in}{2.714798in}}%
\pgfpathlineto{\pgfqpoint{1.382591in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{1.382467in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{2.683999in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{2.683999in}}%
\pgfpathlineto{\pgfqpoint{1.381600in}{2.702178in}}%
\pgfpathlineto{\pgfqpoint{1.381065in}{2.749497in}}%
\pgfpathlineto{\pgfqpoint{1.380490in}{2.702463in}}%
\pgfpathlineto{\pgfqpoint{1.380284in}{2.694682in}}%
\pgfpathlineto{\pgfqpoint{1.380038in}{2.701190in}}%
\pgfpathlineto{\pgfqpoint{1.380038in}{2.701190in}}%
\pgfpathlineto{\pgfqpoint{1.379752in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{1.379506in}{2.701908in}}%
\pgfpathlineto{\pgfqpoint{1.379506in}{2.701908in}}%
\pgfpathlineto{\pgfqpoint{1.378852in}{2.683234in}}%
\pgfpathlineto{\pgfqpoint{1.378567in}{2.697695in}}%
\pgfpathlineto{\pgfqpoint{1.378567in}{2.697695in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.755007in}}%
\pgfpathlineto{\pgfqpoint{1.377509in}{2.700266in}}%
\pgfpathlineto{\pgfqpoint{1.377509in}{2.700266in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{2.680860in}}%
\pgfpathlineto{\pgfqpoint{1.376414in}{2.698551in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{2.699456in}}%
\pgfpathlineto{\pgfqpoint{1.376293in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{1.376293in}{2.699266in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{2.680843in}}%
\pgfpathlineto{\pgfqpoint{1.375687in}{2.693121in}}%
\pgfpathlineto{\pgfqpoint{1.375687in}{2.693121in}}%
\pgfpathlineto{\pgfqpoint{1.375163in}{2.800643in}}%
\pgfpathlineto{\pgfqpoint{1.374559in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{2.799365in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{1.373396in}{2.688528in}}%
\pgfpathlineto{\pgfqpoint{1.373276in}{2.698801in}}%
\pgfpathlineto{\pgfqpoint{1.373276in}{2.698801in}}%
\pgfpathlineto{\pgfqpoint{1.372676in}{2.797346in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{2.708835in}}%
\pgfpathlineto{\pgfqpoint{1.371719in}{2.682276in}}%
\pgfpathlineto{\pgfqpoint{1.371321in}{2.708057in}}%
\pgfpathlineto{\pgfqpoint{1.371321in}{2.708057in}}%
\pgfpathlineto{\pgfqpoint{1.369775in}{2.886864in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{2.819651in}}%
\pgfpathlineto{\pgfqpoint{1.369104in}{2.702139in}}%
\pgfpathlineto{\pgfqpoint{1.368277in}{2.741258in}}%
\pgfpathlineto{\pgfqpoint{1.367845in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.367335in}{2.738772in}}%
\pgfpathlineto{\pgfqpoint{1.367335in}{2.738772in}}%
\pgfpathlineto{\pgfqpoint{1.367100in}{2.750870in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{2.739847in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{2.739847in}}%
\pgfpathlineto{\pgfqpoint{1.366396in}{2.680991in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{2.723510in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{2.878181in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{2.798205in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{1.362786in}{2.701227in}}%
\pgfpathlineto{\pgfqpoint{1.362247in}{2.683224in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{2.681990in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{1.361631in}{2.733891in}}%
\pgfpathlineto{\pgfqpoint{1.360673in}{2.705176in}}%
\pgfpathlineto{\pgfqpoint{1.360596in}{2.704113in}}%
\pgfpathlineto{\pgfqpoint{1.360558in}{2.704848in}}%
\pgfpathlineto{\pgfqpoint{1.360558in}{2.704848in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{2.765059in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{2.937192in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{1.359374in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{1.358917in}{2.680843in}}%
\pgfpathlineto{\pgfqpoint{1.358081in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{1.357399in}{2.751463in}}%
\pgfpathlineto{\pgfqpoint{1.356945in}{2.691334in}}%
\pgfpathlineto{\pgfqpoint{1.356832in}{2.682313in}}%
\pgfpathlineto{\pgfqpoint{1.356719in}{2.688591in}}%
\pgfpathlineto{\pgfqpoint{1.356719in}{2.688591in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{2.744307in}}%
\pgfpathlineto{\pgfqpoint{1.355513in}{2.708141in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{2.699201in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.704816in}}%
\pgfpathlineto{\pgfqpoint{1.355175in}{2.704816in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{2.768149in}}%
\pgfpathlineto{\pgfqpoint{1.353901in}{2.728635in}}%
\pgfpathlineto{\pgfqpoint{1.353527in}{2.680846in}}%
\pgfpathlineto{\pgfqpoint{1.352595in}{2.699444in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{2.711583in}}%
\pgfpathlineto{\pgfqpoint{1.352112in}{2.701130in}}%
\pgfpathlineto{\pgfqpoint{1.352112in}{2.701130in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{1.350297in}{2.683948in}}%
\pgfpathlineto{\pgfqpoint{1.350076in}{2.685954in}}%
\pgfpathlineto{\pgfqpoint{1.350076in}{2.685954in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{2.736064in}}%
\pgfpathlineto{\pgfqpoint{1.348898in}{2.689348in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{2.687874in}}%
\pgfpathlineto{\pgfqpoint{1.348788in}{2.688439in}}%
\pgfpathlineto{\pgfqpoint{1.348788in}{2.688439in}}%
\pgfpathlineto{\pgfqpoint{1.348421in}{2.711264in}}%
\pgfpathlineto{\pgfqpoint{1.348091in}{2.689480in}}%
\pgfpathlineto{\pgfqpoint{1.348091in}{2.689480in}}%
\pgfpathlineto{\pgfqpoint{1.347250in}{2.680963in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{2.689362in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{1.346557in}{2.691345in}}%
\pgfpathlineto{\pgfqpoint{1.346557in}{2.691345in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{1.346011in}{2.691152in}}%
\pgfpathlineto{\pgfqpoint{1.346011in}{2.691152in}}%
\pgfpathlineto{\pgfqpoint{1.345430in}{2.716576in}}%
\pgfpathlineto{\pgfqpoint{1.345176in}{2.738932in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{2.719004in}}%
\pgfpathlineto{\pgfqpoint{1.344958in}{2.719004in}}%
\pgfpathlineto{\pgfqpoint{1.344415in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{2.715012in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{2.715012in}}%
\pgfpathlineto{\pgfqpoint{1.343729in}{2.781642in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{2.719106in}}%
\pgfpathlineto{\pgfqpoint{1.343188in}{2.685303in}}%
\pgfpathlineto{\pgfqpoint{1.342290in}{2.699019in}}%
\pgfpathlineto{\pgfqpoint{1.342182in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{1.342110in}{2.700572in}}%
\pgfpathlineto{\pgfqpoint{1.342110in}{2.700572in}}%
\pgfpathlineto{\pgfqpoint{1.341788in}{2.683738in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{1.340786in}{2.716605in}}%
\pgfpathlineto{\pgfqpoint{1.340572in}{2.701165in}}%
\pgfpathlineto{\pgfqpoint{1.340572in}{2.701165in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{2.684339in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{2.697618in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{2.697618in}}%
\pgfpathlineto{\pgfqpoint{1.339184in}{2.760078in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{2.698072in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{2.698072in}}%
\pgfpathlineto{\pgfqpoint{1.338440in}{2.681532in}}%
\pgfpathlineto{\pgfqpoint{1.338227in}{2.694714in}}%
\pgfpathlineto{\pgfqpoint{1.338227in}{2.694714in}}%
\pgfpathlineto{\pgfqpoint{1.337803in}{2.746032in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{2.696480in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{2.696480in}}%
\pgfpathlineto{\pgfqpoint{1.337168in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{1.335656in}{2.723276in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{2.686098in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{2.686098in}}%
\pgfpathlineto{\pgfqpoint{1.334781in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{1.334711in}{2.686008in}}%
\pgfpathlineto{\pgfqpoint{1.334711in}{2.686008in}}%
\pgfpathlineto{\pgfqpoint{1.334187in}{2.742311in}}%
\pgfpathlineto{\pgfqpoint{1.333839in}{2.690957in}}%
\pgfpathlineto{\pgfqpoint{1.333839in}{2.690957in}}%
\pgfpathlineto{\pgfqpoint{1.333734in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{1.333630in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{2.815073in}}%
\pgfpathlineto{\pgfqpoint{1.332102in}{2.762754in}}%
\pgfpathlineto{\pgfqpoint{1.331790in}{2.698078in}}%
\pgfpathlineto{\pgfqpoint{1.331479in}{2.757313in}}%
\pgfpathlineto{\pgfqpoint{1.331479in}{2.757313in}}%
\pgfpathlineto{\pgfqpoint{1.331099in}{2.819931in}}%
\pgfpathlineto{\pgfqpoint{1.330824in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{1.330824in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{2.681053in}}%
\pgfpathlineto{\pgfqpoint{1.329585in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{2.690076in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{2.703631in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{2.703631in}}%
\pgfpathlineto{\pgfqpoint{1.328865in}{2.767287in}}%
\pgfpathlineto{\pgfqpoint{1.328557in}{2.705210in}}%
\pgfpathlineto{\pgfqpoint{1.328557in}{2.705210in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{2.691431in}}%
\pgfpathlineto{\pgfqpoint{1.328386in}{2.698980in}}%
\pgfpathlineto{\pgfqpoint{1.328386in}{2.698980in}}%
\pgfpathlineto{\pgfqpoint{1.327874in}{2.956677in}}%
\pgfpathlineto{\pgfqpoint{1.327261in}{2.714651in}}%
\pgfpathlineto{\pgfqpoint{1.327159in}{2.700545in}}%
\pgfpathlineto{\pgfqpoint{1.327056in}{2.711413in}}%
\pgfpathlineto{\pgfqpoint{1.327056in}{2.711413in}}%
\pgfpathlineto{\pgfqpoint{1.326649in}{2.800026in}}%
\pgfpathlineto{\pgfqpoint{1.326207in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{1.326207in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{2.680789in}}%
\pgfpathlineto{\pgfqpoint{1.324989in}{2.686386in}}%
\pgfpathlineto{\pgfqpoint{1.324651in}{2.746549in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{2.836650in}}%
\pgfpathlineto{\pgfqpoint{1.323271in}{2.833003in}}%
\pgfpathlineto{\pgfqpoint{1.321431in}{2.682140in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{2.693053in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{2.767963in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{2.748268in}}%
\pgfpathlineto{\pgfqpoint{1.318610in}{2.681800in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{2.686992in}}%
\pgfpathlineto{\pgfqpoint{1.317818in}{2.733454in}}%
\pgfpathlineto{\pgfqpoint{1.317489in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{1.317489in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{1.316996in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{1.316898in}{2.686353in}}%
\pgfpathlineto{\pgfqpoint{1.316898in}{2.686353in}}%
\pgfpathlineto{\pgfqpoint{1.316373in}{2.856702in}}%
\pgfpathlineto{\pgfqpoint{1.315849in}{2.689290in}}%
\pgfpathlineto{\pgfqpoint{1.315849in}{2.689290in}}%
\pgfpathlineto{\pgfqpoint{1.315718in}{2.682005in}}%
\pgfpathlineto{\pgfqpoint{1.315359in}{2.689102in}}%
\pgfpathlineto{\pgfqpoint{1.315359in}{2.689102in}}%
\pgfpathlineto{\pgfqpoint{1.315098in}{2.699650in}}%
\pgfpathlineto{\pgfqpoint{1.314902in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{1.314902in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{1.314772in}{2.683143in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{2.686163in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{2.686163in}}%
\pgfpathlineto{\pgfqpoint{1.314349in}{2.735709in}}%
\pgfpathlineto{\pgfqpoint{1.314056in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{1.314056in}{2.688861in}}%
\pgfpathlineto{\pgfqpoint{1.313991in}{2.684458in}}%
\pgfpathlineto{\pgfqpoint{1.313926in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{1.313926in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{1.313537in}{2.778917in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{2.688488in}}%
\pgfpathlineto{\pgfqpoint{1.312791in}{2.683871in}}%
\pgfpathlineto{\pgfqpoint{1.312662in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{1.312662in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{1.311532in}{2.763557in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{2.713970in}}%
\pgfpathlineto{\pgfqpoint{1.311082in}{2.701325in}}%
\pgfpathlineto{\pgfqpoint{1.310953in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{1.310953in}{2.710987in}}%
\pgfpathlineto{\pgfqpoint{1.310632in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.717709in}}%
\pgfpathlineto{\pgfqpoint{1.310375in}{2.717709in}}%
\pgfpathlineto{\pgfqpoint{1.309926in}{2.681036in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.309126in}{2.699495in}}%
\pgfpathlineto{\pgfqpoint{1.309062in}{2.701160in}}%
\pgfpathlineto{\pgfqpoint{1.309062in}{2.701160in}}%
\pgfpathlineto{\pgfqpoint{1.308711in}{2.747934in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{2.702135in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{2.702135in}}%
\pgfpathlineto{\pgfqpoint{1.307756in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{1.307629in}{2.697382in}}%
\pgfpathlineto{\pgfqpoint{1.307629in}{2.697382in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{2.794366in}}%
\pgfpathlineto{\pgfqpoint{1.306962in}{2.699332in}}%
\pgfpathlineto{\pgfqpoint{1.306962in}{2.699332in}}%
\pgfpathlineto{\pgfqpoint{1.306836in}{2.680803in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.694652in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{2.694652in}}%
\pgfpathlineto{\pgfqpoint{1.305918in}{2.797577in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{2.707302in}}%
\pgfpathlineto{\pgfqpoint{1.305476in}{2.704698in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{1.305287in}{2.713550in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.304941in}{2.680946in}}%
\pgfpathlineto{\pgfqpoint{1.304783in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{1.304783in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{1.304563in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{2.706414in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{2.706414in}}%
\pgfpathlineto{\pgfqpoint{1.304155in}{2.681907in}}%
\pgfpathlineto{\pgfqpoint{1.303967in}{2.704636in}}%
\pgfpathlineto{\pgfqpoint{1.303967in}{2.704636in}}%
\pgfpathlineto{\pgfqpoint{1.303716in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{1.303246in}{2.706439in}}%
\pgfpathlineto{\pgfqpoint{1.303246in}{2.706439in}}%
\pgfpathlineto{\pgfqpoint{1.302965in}{2.680972in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.701846in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{2.701846in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{2.718186in}}%
\pgfpathlineto{\pgfqpoint{1.302402in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{1.302402in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{1.302278in}{2.691570in}}%
\pgfpathlineto{\pgfqpoint{1.302184in}{2.700013in}}%
\pgfpathlineto{\pgfqpoint{1.302184in}{2.700013in}}%
\pgfpathlineto{\pgfqpoint{1.301810in}{2.836168in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{2.703873in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{2.703873in}}%
\pgfpathlineto{\pgfqpoint{1.301282in}{2.681101in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{2.703265in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{2.703265in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{2.730634in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{2.707779in}}%
\pgfpathlineto{\pgfqpoint{1.300227in}{2.707779in}}%
\pgfpathlineto{\pgfqpoint{1.300103in}{2.692772in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{1.300010in}{2.704156in}}%
\pgfpathlineto{\pgfqpoint{1.299670in}{2.781831in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{2.681298in}}%
\pgfpathlineto{\pgfqpoint{1.298745in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{1.298745in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{2.731203in}}%
\pgfpathlineto{\pgfqpoint{1.298191in}{2.707727in}}%
\pgfpathlineto{\pgfqpoint{1.298191in}{2.707727in}}%
\pgfpathlineto{\pgfqpoint{1.298068in}{2.699490in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{2.706460in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{2.706460in}}%
\pgfpathlineto{\pgfqpoint{1.297853in}{2.709869in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{2.708117in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{2.708117in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{2.690573in}}%
\pgfpathlineto{\pgfqpoint{1.297393in}{2.708062in}}%
\pgfpathlineto{\pgfqpoint{1.297393in}{2.708062in}}%
\pgfpathlineto{\pgfqpoint{1.297117in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{2.715648in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{2.715648in}}%
\pgfpathlineto{\pgfqpoint{1.296750in}{2.691136in}}%
\pgfpathlineto{\pgfqpoint{1.296597in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{1.296597in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{1.296414in}{2.736766in}}%
\pgfpathlineto{\pgfqpoint{1.296230in}{2.715999in}}%
\pgfpathlineto{\pgfqpoint{1.296230in}{2.715999in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{2.687406in}}%
\pgfpathlineto{\pgfqpoint{1.295073in}{2.707154in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{2.707407in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{2.707407in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{2.707407in}}%
\pgfpathlineto{\pgfqpoint{1.294799in}{2.694936in}}%
\pgfpathlineto{\pgfqpoint{1.293950in}{2.680899in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{2.692728in}}%
\pgfpathlineto{\pgfqpoint{1.293799in}{2.692728in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{2.785721in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{2.698018in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{2.698018in}}%
\pgfpathlineto{\pgfqpoint{1.292801in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{2.697557in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{2.697557in}}%
\pgfpathlineto{\pgfqpoint{1.292470in}{2.707351in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{2.699748in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{2.699748in}}%
\pgfpathlineto{\pgfqpoint{1.292109in}{2.680861in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{2.701080in}}%
\pgfpathlineto{\pgfqpoint{1.291748in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{1.291748in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{1.291567in}{2.686770in}}%
\pgfpathlineto{\pgfqpoint{1.291447in}{2.698323in}}%
\pgfpathlineto{\pgfqpoint{1.291447in}{2.698323in}}%
\pgfpathlineto{\pgfqpoint{1.291177in}{2.757990in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{2.705818in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{2.705818in}}%
\pgfpathlineto{\pgfqpoint{1.290788in}{2.681239in}}%
\pgfpathlineto{\pgfqpoint{1.290698in}{2.697197in}}%
\pgfpathlineto{\pgfqpoint{1.290698in}{2.697197in}}%
\pgfpathlineto{\pgfqpoint{1.290458in}{2.765777in}}%
\pgfpathlineto{\pgfqpoint{1.290189in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{1.290189in}{2.697747in}}%
\pgfpathlineto{\pgfqpoint{1.290070in}{2.681579in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{2.695034in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{2.695034in}}%
\pgfpathlineto{\pgfqpoint{1.289712in}{2.762408in}}%
\pgfpathlineto{\pgfqpoint{1.289384in}{2.695542in}}%
\pgfpathlineto{\pgfqpoint{1.289384in}{2.695542in}}%
\pgfpathlineto{\pgfqpoint{1.289175in}{2.681769in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{2.692121in}}%
\pgfpathlineto{\pgfqpoint{1.288996in}{2.692121in}}%
\pgfpathlineto{\pgfqpoint{1.288669in}{2.753459in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{2.697196in}}%
\pgfpathlineto{\pgfqpoint{1.288402in}{2.697196in}}%
\pgfpathlineto{\pgfqpoint{1.288283in}{2.682871in}}%
\pgfpathlineto{\pgfqpoint{1.288194in}{2.695912in}}%
\pgfpathlineto{\pgfqpoint{1.288194in}{2.695912in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{2.766775in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{2.701716in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{2.701716in}}%
\pgfpathlineto{\pgfqpoint{1.287571in}{2.683435in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{2.743404in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{2.695492in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{2.695492in}}%
\pgfpathlineto{\pgfqpoint{1.286921in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{1.286832in}{2.693543in}}%
\pgfpathlineto{\pgfqpoint{1.286832in}{2.693543in}}%
\pgfpathlineto{\pgfqpoint{1.286537in}{2.762900in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{2.695838in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{2.695838in}}%
\pgfpathlineto{\pgfqpoint{1.286124in}{2.690433in}}%
\pgfpathlineto{\pgfqpoint{1.286006in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{1.286006in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{1.285271in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{1.284743in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{1.284362in}{2.681377in}}%
\pgfpathlineto{\pgfqpoint{1.283426in}{2.690861in}}%
\pgfpathlineto{\pgfqpoint{1.283222in}{2.705730in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{2.691606in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{2.691606in}}%
\pgfpathlineto{\pgfqpoint{1.282872in}{2.682735in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{2.691310in}}%
\pgfpathlineto{\pgfqpoint{1.282756in}{2.691310in}}%
\pgfpathlineto{\pgfqpoint{1.282465in}{2.731558in}}%
\pgfpathlineto{\pgfqpoint{1.282203in}{2.694249in}}%
\pgfpathlineto{\pgfqpoint{1.282203in}{2.694249in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{2.680850in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{2.694143in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{2.694143in}}%
\pgfpathlineto{\pgfqpoint{1.281651in}{2.781376in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{2.697519in}}%
\pgfpathlineto{\pgfqpoint{1.280667in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.280667in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{2.709647in}}%
\pgfpathlineto{\pgfqpoint{1.280378in}{2.702752in}}%
\pgfpathlineto{\pgfqpoint{1.280378in}{2.702752in}}%
\pgfpathlineto{\pgfqpoint{1.280118in}{2.680854in}}%
\pgfpathlineto{\pgfqpoint{1.279571in}{2.699626in}}%
\pgfpathlineto{\pgfqpoint{1.279571in}{2.699626in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{2.738925in}}%
\pgfpathlineto{\pgfqpoint{1.279053in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{1.279053in}{2.700006in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.277963in}{2.776714in}}%
\pgfpathlineto{\pgfqpoint{1.277705in}{2.703436in}}%
\pgfpathlineto{\pgfqpoint{1.277562in}{2.681255in}}%
\pgfpathlineto{\pgfqpoint{1.277448in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{1.277448in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{1.277220in}{2.734319in}}%
\pgfpathlineto{\pgfqpoint{1.276336in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.275966in}{2.684409in}}%
\pgfpathlineto{\pgfqpoint{1.275710in}{2.702475in}}%
\pgfpathlineto{\pgfqpoint{1.275710in}{2.702475in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{2.735298in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{2.704150in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{2.704150in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{2.681016in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{2.701970in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{2.701970in}}%
\pgfpathlineto{\pgfqpoint{1.274605in}{2.734403in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{1.273701in}{2.695536in}}%
\pgfpathlineto{\pgfqpoint{1.273588in}{2.701228in}}%
\pgfpathlineto{\pgfqpoint{1.273588in}{2.701228in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{2.710786in}}%
\pgfpathlineto{\pgfqpoint{1.273334in}{2.701862in}}%
\pgfpathlineto{\pgfqpoint{1.273334in}{2.701862in}}%
\pgfpathlineto{\pgfqpoint{1.273165in}{2.684697in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{2.697647in}}%
\pgfpathlineto{\pgfqpoint{1.272743in}{2.798507in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{2.702206in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{2.702206in}}%
\pgfpathlineto{\pgfqpoint{1.272238in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{1.271873in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{1.271873in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{1.271593in}{2.753327in}}%
\pgfpathlineto{\pgfqpoint{1.271341in}{2.702391in}}%
\pgfpathlineto{\pgfqpoint{1.271341in}{2.702391in}}%
\pgfpathlineto{\pgfqpoint{1.271173in}{2.682679in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{1.270392in}{2.744751in}}%
\pgfpathlineto{\pgfqpoint{1.270141in}{2.704956in}}%
\pgfpathlineto{\pgfqpoint{1.270141in}{2.704956in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{1.269529in}{2.704186in}}%
\pgfpathlineto{\pgfqpoint{1.269529in}{2.704186in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{2.854109in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{2.709826in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{2.709826in}}%
\pgfpathlineto{\pgfqpoint{1.268475in}{2.681246in}}%
\pgfpathlineto{\pgfqpoint{1.268004in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{1.268004in}{2.708981in}}%
\pgfpathlineto{\pgfqpoint{1.267949in}{2.710713in}}%
\pgfpathlineto{\pgfqpoint{1.267894in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.267894in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.267424in}{2.681709in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{2.711586in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{2.711586in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{1.265911in}{2.711017in}}%
\pgfpathlineto{\pgfqpoint{1.265911in}{2.711017in}}%
\pgfpathlineto{\pgfqpoint{1.265417in}{2.774051in}}%
\pgfpathlineto{\pgfqpoint{1.264788in}{2.717097in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{2.685663in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{2.710494in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{2.744738in}}%
\pgfpathlineto{\pgfqpoint{1.262637in}{2.713081in}}%
\pgfpathlineto{\pgfqpoint{1.262637in}{2.713081in}}%
\pgfpathlineto{\pgfqpoint{1.262040in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{1.261878in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{1.261878in}{2.705570in}}%
\pgfpathlineto{\pgfqpoint{1.261526in}{2.821498in}}%
\pgfpathlineto{\pgfqpoint{1.260717in}{2.729047in}}%
\pgfpathlineto{\pgfqpoint{1.260286in}{2.686690in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{2.726324in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{2.726324in}}%
\pgfpathlineto{\pgfqpoint{1.259856in}{2.735671in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{2.727172in}}%
\pgfpathlineto{\pgfqpoint{1.259641in}{2.719188in}}%
\pgfpathlineto{\pgfqpoint{1.259534in}{2.726168in}}%
\pgfpathlineto{\pgfqpoint{1.259534in}{2.726168in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{2.750687in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{2.726788in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{2.726788in}}%
\pgfpathlineto{\pgfqpoint{1.258944in}{2.693652in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{2.725011in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{2.725011in}}%
\pgfpathlineto{\pgfqpoint{1.258062in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{1.257661in}{2.725459in}}%
\pgfpathlineto{\pgfqpoint{1.256916in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{1.256013in}{2.696708in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{2.706772in}}%
\pgfpathlineto{\pgfqpoint{1.255642in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{1.255642in}{2.697780in}}%
\pgfpathlineto{\pgfqpoint{1.255457in}{2.687766in}}%
\pgfpathlineto{\pgfqpoint{1.255351in}{2.695226in}}%
\pgfpathlineto{\pgfqpoint{1.255351in}{2.695226in}}%
\pgfpathlineto{\pgfqpoint{1.255114in}{2.717074in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{2.697177in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{2.697177in}}%
\pgfpathlineto{\pgfqpoint{1.254691in}{2.683184in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{2.696161in}}%
\pgfpathlineto{\pgfqpoint{1.254217in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{2.696313in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{2.696313in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{2.684649in}}%
\pgfpathlineto{\pgfqpoint{1.252772in}{2.687035in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{2.681546in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{2.686372in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{2.686372in}}%
\pgfpathlineto{\pgfqpoint{1.251987in}{2.696884in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{2.687393in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{2.687393in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{2.685698in}}%
\pgfpathlineto{\pgfqpoint{1.251752in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{1.251752in}{2.686686in}}%
\pgfpathlineto{\pgfqpoint{1.251386in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{1.250371in}{2.718693in}}%
\pgfpathlineto{\pgfqpoint{1.249956in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{1.249748in}{2.714116in}}%
\pgfpathlineto{\pgfqpoint{1.249748in}{2.714116in}}%
\pgfpathlineto{\pgfqpoint{1.249515in}{2.741155in}}%
\pgfpathlineto{\pgfqpoint{1.249308in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{1.249308in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{1.249023in}{2.681115in}}%
\pgfpathlineto{\pgfqpoint{1.248816in}{2.716331in}}%
\pgfpathlineto{\pgfqpoint{1.248816in}{2.716331in}}%
\pgfpathlineto{\pgfqpoint{1.248661in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{1.248532in}{2.722912in}}%
\pgfpathlineto{\pgfqpoint{1.248532in}{2.722912in}}%
\pgfpathlineto{\pgfqpoint{1.248377in}{2.685681in}}%
\pgfpathlineto{\pgfqpoint{1.248248in}{2.715874in}}%
\pgfpathlineto{\pgfqpoint{1.248248in}{2.715874in}}%
\pgfpathlineto{\pgfqpoint{1.247965in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{1.247681in}{2.726564in}}%
\pgfpathlineto{\pgfqpoint{1.247681in}{2.726564in}}%
\pgfpathlineto{\pgfqpoint{1.247578in}{2.692023in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{1.247475in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{1.247218in}{2.834204in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{1.246987in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{2.691761in}}%
\pgfpathlineto{\pgfqpoint{1.246243in}{2.726651in}}%
\pgfpathlineto{\pgfqpoint{1.246243in}{2.726651in}}%
\pgfpathlineto{\pgfqpoint{1.246039in}{2.779071in}}%
\pgfpathlineto{\pgfqpoint{1.245885in}{2.736076in}}%
\pgfpathlineto{\pgfqpoint{1.245885in}{2.736076in}}%
\pgfpathlineto{\pgfqpoint{1.245706in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{1.244736in}{2.717897in}}%
\pgfpathlineto{\pgfqpoint{1.244584in}{2.734914in}}%
\pgfpathlineto{\pgfqpoint{1.244456in}{2.721699in}}%
\pgfpathlineto{\pgfqpoint{1.244456in}{2.721699in}}%
\pgfpathlineto{\pgfqpoint{1.244253in}{2.685305in}}%
\pgfpathlineto{\pgfqpoint{1.244151in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{1.244151in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{1.243897in}{2.841215in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{2.722210in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{2.722210in}}%
\pgfpathlineto{\pgfqpoint{1.243516in}{2.690788in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{2.721281in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{2.721281in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{2.722338in}}%
\pgfpathlineto{\pgfqpoint{1.243263in}{2.721828in}}%
\pgfpathlineto{\pgfqpoint{1.243263in}{2.721828in}}%
\pgfpathlineto{\pgfqpoint{1.242402in}{2.681300in}}%
\pgfpathlineto{\pgfqpoint{1.241847in}{2.696752in}}%
\pgfpathlineto{\pgfqpoint{1.241721in}{2.699330in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{2.697314in}}%
\pgfpathlineto{\pgfqpoint{1.241343in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{2.696932in}}%
\pgfpathlineto{\pgfqpoint{1.241117in}{2.696932in}}%
\pgfpathlineto{\pgfqpoint{1.240488in}{2.710609in}}%
\pgfpathlineto{\pgfqpoint{1.240162in}{2.697288in}}%
\pgfpathlineto{\pgfqpoint{1.240162in}{2.697288in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{2.686952in}}%
\pgfpathlineto{\pgfqpoint{1.239812in}{2.695955in}}%
\pgfpathlineto{\pgfqpoint{1.239812in}{2.695955in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{2.757818in}}%
\pgfpathlineto{\pgfqpoint{1.239186in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{1.239186in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{1.238687in}{2.680850in}}%
\pgfpathlineto{\pgfqpoint{1.238189in}{2.695685in}}%
\pgfpathlineto{\pgfqpoint{1.238189in}{2.695685in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{2.738994in}}%
\pgfpathlineto{\pgfqpoint{1.237691in}{2.696109in}}%
\pgfpathlineto{\pgfqpoint{1.237691in}{2.696109in}}%
\pgfpathlineto{\pgfqpoint{1.237219in}{2.681209in}}%
\pgfpathlineto{\pgfqpoint{1.237095in}{2.694954in}}%
\pgfpathlineto{\pgfqpoint{1.237095in}{2.694954in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{2.749626in}}%
\pgfpathlineto{\pgfqpoint{1.235981in}{2.700022in}}%
\pgfpathlineto{\pgfqpoint{1.235685in}{2.692101in}}%
\pgfpathlineto{\pgfqpoint{1.235537in}{2.697939in}}%
\pgfpathlineto{\pgfqpoint{1.235537in}{2.697939in}}%
\pgfpathlineto{\pgfqpoint{1.235340in}{2.711982in}}%
\pgfpathlineto{\pgfqpoint{1.235217in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{1.235217in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{1.235020in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{2.700252in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{2.700252in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{2.702020in}}%
\pgfpathlineto{\pgfqpoint{1.234675in}{2.700303in}}%
\pgfpathlineto{\pgfqpoint{1.234675in}{2.700303in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{2.693958in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.234233in}{2.708652in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{1.233914in}{2.680989in}}%
\pgfpathlineto{\pgfqpoint{1.233767in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{1.233767in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{2.738957in}}%
\pgfpathlineto{\pgfqpoint{1.233228in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{1.233228in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{1.233008in}{2.683359in}}%
\pgfpathlineto{\pgfqpoint{1.232617in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.232617in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.231812in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{1.231593in}{2.699972in}}%
\pgfpathlineto{\pgfqpoint{1.231593in}{2.699972in}}%
\pgfpathlineto{\pgfqpoint{1.231521in}{2.696389in}}%
\pgfpathlineto{\pgfqpoint{1.231448in}{2.699258in}}%
\pgfpathlineto{\pgfqpoint{1.231448in}{2.699258in}}%
\pgfpathlineto{\pgfqpoint{1.231156in}{2.747410in}}%
\pgfpathlineto{\pgfqpoint{1.230962in}{2.704158in}}%
\pgfpathlineto{\pgfqpoint{1.230962in}{2.704158in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{2.680987in}}%
\pgfpathlineto{\pgfqpoint{1.230743in}{2.701524in}}%
\pgfpathlineto{\pgfqpoint{1.230743in}{2.701524in}}%
\pgfpathlineto{\pgfqpoint{1.230452in}{2.809587in}}%
\pgfpathlineto{\pgfqpoint{1.230162in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{1.230162in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{1.229992in}{2.680877in}}%
\pgfpathlineto{\pgfqpoint{1.229388in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{1.229388in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{2.788681in}}%
\pgfpathlineto{\pgfqpoint{1.228280in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{1.228208in}{2.704687in}}%
\pgfpathlineto{\pgfqpoint{1.228208in}{2.704687in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{1.227848in}{2.711243in}}%
\pgfpathlineto{\pgfqpoint{1.227848in}{2.711243in}}%
\pgfpathlineto{\pgfqpoint{1.227704in}{2.685690in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{2.703882in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{2.703882in}}%
\pgfpathlineto{\pgfqpoint{1.227344in}{2.781151in}}%
\pgfpathlineto{\pgfqpoint{1.226961in}{2.704199in}}%
\pgfpathlineto{\pgfqpoint{1.226961in}{2.704199in}}%
\pgfpathlineto{\pgfqpoint{1.226793in}{2.698670in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{2.709871in}}%
\pgfpathlineto{\pgfqpoint{1.226339in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{1.226339in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{2.702805in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{2.703670in}}%
\pgfpathlineto{\pgfqpoint{1.226244in}{2.703670in}}%
\pgfpathlineto{\pgfqpoint{1.225886in}{2.767985in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{2.705045in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{2.705045in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{2.687946in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{2.702965in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{2.702965in}}%
\pgfpathlineto{\pgfqpoint{1.224791in}{2.717656in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{1.224672in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{2.681114in}}%
\pgfpathlineto{\pgfqpoint{1.223961in}{2.704574in}}%
\pgfpathlineto{\pgfqpoint{1.223961in}{2.704574in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{1.223039in}{2.706639in}}%
\pgfpathlineto{\pgfqpoint{1.223039in}{2.706639in}}%
\pgfpathlineto{\pgfqpoint{1.222921in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{1.222379in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{1.222379in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{2.793061in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{2.711657in}}%
\pgfpathlineto{\pgfqpoint{1.221485in}{2.684942in}}%
\pgfpathlineto{\pgfqpoint{1.220688in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{1.220688in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{1.220314in}{2.812480in}}%
\pgfpathlineto{\pgfqpoint{1.219567in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{1.219427in}{2.681222in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{2.701713in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{2.701713in}}%
\pgfpathlineto{\pgfqpoint{1.219054in}{2.843591in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{1.217823in}{2.680837in}}%
\pgfpathlineto{\pgfqpoint{1.217614in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{1.217152in}{2.789371in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{2.691340in}}%
\pgfpathlineto{\pgfqpoint{1.216436in}{2.684269in}}%
\pgfpathlineto{\pgfqpoint{1.216413in}{2.686418in}}%
\pgfpathlineto{\pgfqpoint{1.216413in}{2.686418in}}%
\pgfpathlineto{\pgfqpoint{1.216090in}{2.867176in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{1.215699in}{2.681380in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{1.215653in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{1.215446in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{1.215239in}{2.691315in}}%
\pgfpathlineto{\pgfqpoint{1.215239in}{2.691315in}}%
\pgfpathlineto{\pgfqpoint{1.215170in}{2.683120in}}%
\pgfpathlineto{\pgfqpoint{1.215101in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{1.215101in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{1.214849in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{1.213910in}{2.705801in}}%
\pgfpathlineto{\pgfqpoint{1.213453in}{2.681472in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{2.705631in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{2.705631in}}%
\pgfpathlineto{\pgfqpoint{1.213020in}{2.971735in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{2.707842in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{2.707842in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{2.681032in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{2.707772in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{2.707772in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{2.823054in}}%
\pgfpathlineto{\pgfqpoint{1.211565in}{2.708759in}}%
\pgfpathlineto{\pgfqpoint{1.211565in}{2.708759in}}%
\pgfpathlineto{\pgfqpoint{1.211429in}{2.698061in}}%
\pgfpathlineto{\pgfqpoint{1.211293in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{1.211293in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{2.730343in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{2.686056in}}%
\pgfpathlineto{\pgfqpoint{1.210343in}{2.703238in}}%
\pgfpathlineto{\pgfqpoint{1.210343in}{2.703238in}}%
\pgfpathlineto{\pgfqpoint{1.209982in}{2.840947in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{1.209487in}{2.687857in}}%
\pgfpathlineto{\pgfqpoint{1.209374in}{2.700327in}}%
\pgfpathlineto{\pgfqpoint{1.209374in}{2.700327in}}%
\pgfpathlineto{\pgfqpoint{1.209014in}{2.804567in}}%
\pgfpathlineto{\pgfqpoint{1.208095in}{2.739949in}}%
\pgfpathlineto{\pgfqpoint{1.207960in}{2.752799in}}%
\pgfpathlineto{\pgfqpoint{1.207781in}{2.741527in}}%
\pgfpathlineto{\pgfqpoint{1.207781in}{2.741527in}}%
\pgfpathlineto{\pgfqpoint{1.207423in}{2.711202in}}%
\pgfpathlineto{\pgfqpoint{1.206955in}{2.740339in}}%
\pgfpathlineto{\pgfqpoint{1.206955in}{2.740339in}}%
\pgfpathlineto{\pgfqpoint{1.206843in}{2.745998in}}%
\pgfpathlineto{\pgfqpoint{1.206776in}{2.742465in}}%
\pgfpathlineto{\pgfqpoint{1.206776in}{2.742465in}}%
\pgfpathlineto{\pgfqpoint{1.206331in}{2.689935in}}%
\pgfpathlineto{\pgfqpoint{1.205397in}{2.710964in}}%
\pgfpathlineto{\pgfqpoint{1.205109in}{2.749330in}}%
\pgfpathlineto{\pgfqpoint{1.204799in}{2.712699in}}%
\pgfpathlineto{\pgfqpoint{1.204799in}{2.712699in}}%
\pgfpathlineto{\pgfqpoint{1.204622in}{2.703985in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{2.712443in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{2.712443in}}%
\pgfpathlineto{\pgfqpoint{1.204047in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{1.203760in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{1.203760in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{1.203540in}{2.681897in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{2.699263in}}%
\pgfpathlineto{\pgfqpoint{1.202286in}{2.753638in}}%
\pgfpathlineto{\pgfqpoint{1.202023in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{1.202023in}{2.699742in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{2.680873in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{1.201016in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{1.200667in}{2.703191in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{2.693694in}}%
\pgfpathlineto{\pgfqpoint{1.200470in}{2.702490in}}%
\pgfpathlineto{\pgfqpoint{1.200470in}{2.702490in}}%
\pgfpathlineto{\pgfqpoint{1.200361in}{2.707654in}}%
\pgfpathlineto{\pgfqpoint{1.200274in}{2.703611in}}%
\pgfpathlineto{\pgfqpoint{1.200274in}{2.703611in}}%
\pgfpathlineto{\pgfqpoint{1.199991in}{2.687286in}}%
\pgfpathlineto{\pgfqpoint{1.199686in}{2.702038in}}%
\pgfpathlineto{\pgfqpoint{1.199686in}{2.702038in}}%
\pgfpathlineto{\pgfqpoint{1.199339in}{2.774687in}}%
\pgfpathlineto{\pgfqpoint{1.199122in}{2.706553in}}%
\pgfpathlineto{\pgfqpoint{1.199122in}{2.706553in}}%
\pgfpathlineto{\pgfqpoint{1.199035in}{2.689822in}}%
\pgfpathlineto{\pgfqpoint{1.198948in}{2.704803in}}%
\pgfpathlineto{\pgfqpoint{1.198948in}{2.704803in}}%
\pgfpathlineto{\pgfqpoint{1.198753in}{2.782624in}}%
\pgfpathlineto{\pgfqpoint{1.198536in}{2.711422in}}%
\pgfpathlineto{\pgfqpoint{1.198536in}{2.711422in}}%
\pgfpathlineto{\pgfqpoint{1.198428in}{2.685192in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{2.707737in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{2.707737in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{2.792727in}}%
\pgfpathlineto{\pgfqpoint{1.197887in}{2.711887in}}%
\pgfpathlineto{\pgfqpoint{1.197887in}{2.711887in}}%
\pgfpathlineto{\pgfqpoint{1.197650in}{2.681111in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{1.197046in}{2.772933in}}%
\pgfpathlineto{\pgfqpoint{1.196357in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{1.196357in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{1.195649in}{2.689216in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{2.711567in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{2.711567in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{2.756134in}}%
\pgfpathlineto{\pgfqpoint{1.195156in}{2.715766in}}%
\pgfpathlineto{\pgfqpoint{1.195156in}{2.715766in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.681016in}}%
\pgfpathlineto{\pgfqpoint{1.194878in}{2.712534in}}%
\pgfpathlineto{\pgfqpoint{1.194878in}{2.712534in}}%
\pgfpathlineto{\pgfqpoint{1.194750in}{2.742525in}}%
\pgfpathlineto{\pgfqpoint{1.194600in}{2.714994in}}%
\pgfpathlineto{\pgfqpoint{1.194600in}{2.714994in}}%
\pgfpathlineto{\pgfqpoint{1.194557in}{2.712094in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{2.714788in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{2.714788in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{2.881086in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{2.721625in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{2.721625in}}%
\pgfpathlineto{\pgfqpoint{1.193853in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{1.193683in}{2.720276in}}%
\pgfpathlineto{\pgfqpoint{1.193683in}{2.720276in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{2.721972in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{2.721279in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{2.721279in}}%
\pgfpathlineto{\pgfqpoint{1.192875in}{2.681245in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{2.800539in}}%
\pgfpathlineto{\pgfqpoint{1.192302in}{2.721530in}}%
\pgfpathlineto{\pgfqpoint{1.192302in}{2.721530in}}%
\pgfpathlineto{\pgfqpoint{1.192218in}{2.701608in}}%
\pgfpathlineto{\pgfqpoint{1.192154in}{2.715579in}}%
\pgfpathlineto{\pgfqpoint{1.192154in}{2.715579in}}%
\pgfpathlineto{\pgfqpoint{1.191963in}{2.804517in}}%
\pgfpathlineto{\pgfqpoint{1.191773in}{2.724080in}}%
\pgfpathlineto{\pgfqpoint{1.191773in}{2.724080in}}%
\pgfpathlineto{\pgfqpoint{1.191667in}{2.693070in}}%
\pgfpathlineto{\pgfqpoint{1.191541in}{2.718849in}}%
\pgfpathlineto{\pgfqpoint{1.191541in}{2.718849in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{2.739882in}}%
\pgfpathlineto{\pgfqpoint{1.191350in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{1.191350in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{2.681803in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{2.701019in}}%
\pgfpathlineto{\pgfqpoint{1.190065in}{2.711379in}}%
\pgfpathlineto{\pgfqpoint{1.189939in}{2.702383in}}%
\pgfpathlineto{\pgfqpoint{1.189939in}{2.702383in}}%
\pgfpathlineto{\pgfqpoint{1.189834in}{2.694798in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{2.702326in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{2.702326in}}%
\pgfpathlineto{\pgfqpoint{1.189561in}{2.708078in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.702345in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{2.702345in}}%
\pgfpathlineto{\pgfqpoint{1.189330in}{2.694571in}}%
\pgfpathlineto{\pgfqpoint{1.189183in}{2.701726in}}%
\pgfpathlineto{\pgfqpoint{1.189183in}{2.701726in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{2.760712in}}%
\pgfpathlineto{\pgfqpoint{1.188430in}{2.705486in}}%
\pgfpathlineto{\pgfqpoint{1.188430in}{2.705486in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{2.692084in}}%
\pgfpathlineto{\pgfqpoint{1.187908in}{2.705056in}}%
\pgfpathlineto{\pgfqpoint{1.187908in}{2.705056in}}%
\pgfpathlineto{\pgfqpoint{1.187804in}{2.710946in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{2.706337in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{2.706337in}}%
\pgfpathlineto{\pgfqpoint{1.187553in}{2.689035in}}%
\pgfpathlineto{\pgfqpoint{1.187449in}{2.704584in}}%
\pgfpathlineto{\pgfqpoint{1.187449in}{2.704584in}}%
\pgfpathlineto{\pgfqpoint{1.187283in}{2.740918in}}%
\pgfpathlineto{\pgfqpoint{1.187095in}{2.708169in}}%
\pgfpathlineto{\pgfqpoint{1.187095in}{2.708169in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{2.681253in}}%
\pgfpathlineto{\pgfqpoint{1.186264in}{2.707424in}}%
\pgfpathlineto{\pgfqpoint{1.186264in}{2.707424in}}%
\pgfpathlineto{\pgfqpoint{1.185974in}{2.848708in}}%
\pgfpathlineto{\pgfqpoint{1.185684in}{2.711375in}}%
\pgfpathlineto{\pgfqpoint{1.185684in}{2.711375in}}%
\pgfpathlineto{\pgfqpoint{1.185498in}{2.693024in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{2.710221in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{2.710221in}}%
\pgfpathlineto{\pgfqpoint{1.184795in}{2.742085in}}%
\pgfpathlineto{\pgfqpoint{1.184403in}{2.710788in}}%
\pgfpathlineto{\pgfqpoint{1.184403in}{2.710788in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{2.683476in}}%
\pgfpathlineto{\pgfqpoint{1.183190in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{1.183026in}{2.687863in}}%
\pgfpathlineto{\pgfqpoint{1.182882in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{1.182882in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{1.181961in}{2.765013in}}%
\pgfpathlineto{\pgfqpoint{1.181675in}{2.715190in}}%
\pgfpathlineto{\pgfqpoint{1.181492in}{2.680968in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.682820in}}%
\pgfpathlineto{\pgfqpoint{1.179115in}{2.773892in}}%
\pgfpathlineto{\pgfqpoint{1.178953in}{2.711640in}}%
\pgfpathlineto{\pgfqpoint{1.178852in}{2.682537in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{1.178590in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{1.178408in}{2.704935in}}%
\pgfpathlineto{\pgfqpoint{1.178408in}{2.704935in}}%
\pgfpathlineto{\pgfqpoint{1.178307in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{1.178226in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{1.178105in}{2.721757in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{2.701306in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{2.701306in}}%
\pgfpathlineto{\pgfqpoint{1.177843in}{2.682478in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{2.699280in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{2.699280in}}%
\pgfpathlineto{\pgfqpoint{1.176959in}{2.797191in}}%
\pgfpathlineto{\pgfqpoint{1.176738in}{2.701023in}}%
\pgfpathlineto{\pgfqpoint{1.176738in}{2.701023in}}%
\pgfpathlineto{\pgfqpoint{1.176678in}{2.689350in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{2.700642in}}%
\pgfpathlineto{\pgfqpoint{1.176597in}{2.700642in}}%
\pgfpathlineto{\pgfqpoint{1.175957in}{2.779853in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{2.708378in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{2.708378in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{2.680997in}}%
\pgfpathlineto{\pgfqpoint{1.174938in}{2.701792in}}%
\pgfpathlineto{\pgfqpoint{1.174938in}{2.701792in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{2.892252in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{1.174102in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{2.681575in}}%
\pgfpathlineto{\pgfqpoint{1.173963in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{1.173963in}{2.700525in}}%
\pgfpathlineto{\pgfqpoint{1.173705in}{2.913555in}}%
\pgfpathlineto{\pgfqpoint{1.173169in}{2.701322in}}%
\pgfpathlineto{\pgfqpoint{1.173169in}{2.701322in}}%
\pgfpathlineto{\pgfqpoint{1.173070in}{2.681077in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{2.699446in}}%
\pgfpathlineto{\pgfqpoint{1.172951in}{2.699446in}}%
\pgfpathlineto{\pgfqpoint{1.172872in}{2.709071in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{2.701128in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{2.701128in}}%
\pgfpathlineto{\pgfqpoint{1.172674in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{2.697203in}}%
\pgfpathlineto{\pgfqpoint{1.172338in}{2.697203in}}%
\pgfpathlineto{\pgfqpoint{1.172082in}{2.804686in}}%
\pgfpathlineto{\pgfqpoint{1.171609in}{2.698126in}}%
\pgfpathlineto{\pgfqpoint{1.171609in}{2.698126in}}%
\pgfpathlineto{\pgfqpoint{1.171530in}{2.681044in}}%
\pgfpathlineto{\pgfqpoint{1.171471in}{2.693332in}}%
\pgfpathlineto{\pgfqpoint{1.171471in}{2.693332in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{2.989331in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{1.170704in}{2.693455in}}%
\pgfpathlineto{\pgfqpoint{1.170625in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{1.170566in}{2.690204in}}%
\pgfpathlineto{\pgfqpoint{1.170566in}{2.690204in}}%
\pgfpathlineto{\pgfqpoint{1.170370in}{2.730358in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{1.169939in}{2.680807in}}%
\pgfpathlineto{\pgfqpoint{1.169802in}{2.690269in}}%
\pgfpathlineto{\pgfqpoint{1.169802in}{2.690269in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{2.736611in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{2.691716in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{2.691716in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{2.681268in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{2.688724in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{2.688724in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{2.877694in}}%
\pgfpathlineto{\pgfqpoint{1.168279in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{1.168279in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{1.168259in}{2.688062in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{2.688254in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{2.688254in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{2.755540in}}%
\pgfpathlineto{\pgfqpoint{1.166899in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{2.684587in}}%
\pgfpathlineto{\pgfqpoint{1.166725in}{2.703165in}}%
\pgfpathlineto{\pgfqpoint{1.166725in}{2.703165in}}%
\pgfpathlineto{\pgfqpoint{1.166570in}{2.774997in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{2.705987in}}%
\pgfpathlineto{\pgfqpoint{1.166376in}{2.705987in}}%
\pgfpathlineto{\pgfqpoint{1.166338in}{2.701279in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{2.703327in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{2.703327in}}%
\pgfpathlineto{\pgfqpoint{1.166125in}{2.779590in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{2.714760in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{2.714760in}}%
\pgfpathlineto{\pgfqpoint{1.165874in}{2.680799in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{2.712036in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{2.712036in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{2.731866in}}%
\pgfpathlineto{\pgfqpoint{1.165565in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.165565in}{2.714048in}}%
\pgfpathlineto{\pgfqpoint{1.165449in}{2.689037in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{2.711542in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{2.711542in}}%
\pgfpathlineto{\pgfqpoint{1.164910in}{2.784156in}}%
\pgfpathlineto{\pgfqpoint{1.164429in}{2.714087in}}%
\pgfpathlineto{\pgfqpoint{1.164429in}{2.714087in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{2.681881in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{2.713288in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{2.713288in}}%
\pgfpathlineto{\pgfqpoint{1.163624in}{2.785473in}}%
\pgfpathlineto{\pgfqpoint{1.163413in}{2.716112in}}%
\pgfpathlineto{\pgfqpoint{1.163413in}{2.716112in}}%
\pgfpathlineto{\pgfqpoint{1.163260in}{2.682465in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{2.714436in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{2.714436in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{2.765698in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{2.715506in}}%
\pgfpathlineto{\pgfqpoint{1.162247in}{2.715506in}}%
\pgfpathlineto{\pgfqpoint{1.162114in}{2.681625in}}%
\pgfpathlineto{\pgfqpoint{1.161771in}{2.714166in}}%
\pgfpathlineto{\pgfqpoint{1.161771in}{2.714166in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{2.988702in}}%
\pgfpathlineto{\pgfqpoint{1.160973in}{2.714486in}}%
\pgfpathlineto{\pgfqpoint{1.160973in}{2.714486in}}%
\pgfpathlineto{\pgfqpoint{1.160916in}{2.712211in}}%
\pgfpathlineto{\pgfqpoint{1.160878in}{2.713517in}}%
\pgfpathlineto{\pgfqpoint{1.160878in}{2.713517in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{2.750617in}}%
\pgfpathlineto{\pgfqpoint{1.160556in}{2.718887in}}%
\pgfpathlineto{\pgfqpoint{1.160556in}{2.718887in}}%
\pgfpathlineto{\pgfqpoint{1.160328in}{2.688261in}}%
\pgfpathlineto{\pgfqpoint{1.160196in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.160196in}{2.713549in}}%
\pgfpathlineto{\pgfqpoint{1.159969in}{2.822810in}}%
\pgfpathlineto{\pgfqpoint{1.159799in}{2.717525in}}%
\pgfpathlineto{\pgfqpoint{1.159799in}{2.717525in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{2.683763in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{2.713214in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{2.713214in}}%
\pgfpathlineto{\pgfqpoint{1.159062in}{2.992045in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{2.715348in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{2.715348in}}%
\pgfpathlineto{\pgfqpoint{1.158648in}{2.683168in}}%
\pgfpathlineto{\pgfqpoint{1.158478in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{1.158478in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{2.896787in}}%
\pgfpathlineto{\pgfqpoint{1.157296in}{2.742485in}}%
\pgfpathlineto{\pgfqpoint{1.157202in}{2.687570in}}%
\pgfpathlineto{\pgfqpoint{1.157090in}{2.730615in}}%
\pgfpathlineto{\pgfqpoint{1.157090in}{2.730615in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{2.840122in}}%
\pgfpathlineto{\pgfqpoint{1.156416in}{2.740256in}}%
\pgfpathlineto{\pgfqpoint{1.156416in}{2.740256in}}%
\pgfpathlineto{\pgfqpoint{1.155726in}{2.685029in}}%
\pgfpathlineto{\pgfqpoint{1.155577in}{2.735535in}}%
\pgfpathlineto{\pgfqpoint{1.155577in}{2.735535in}}%
\pgfpathlineto{\pgfqpoint{1.155019in}{2.834898in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{2.745241in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{2.745241in}}%
\pgfpathlineto{\pgfqpoint{1.154703in}{2.682748in}}%
\pgfpathlineto{\pgfqpoint{1.153684in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{1.153499in}{2.729984in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{2.704694in}}%
\pgfpathlineto{\pgfqpoint{1.153351in}{2.704694in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{2.689421in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{2.702071in}}%
\pgfpathlineto{\pgfqpoint{1.153111in}{2.702071in}}%
\pgfpathlineto{\pgfqpoint{1.153000in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{1.152889in}{2.704818in}}%
\pgfpathlineto{\pgfqpoint{1.152742in}{2.683946in}}%
\pgfpathlineto{\pgfqpoint{1.152613in}{2.701380in}}%
\pgfpathlineto{\pgfqpoint{1.152613in}{2.701380in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{2.726439in}}%
\pgfpathlineto{\pgfqpoint{1.152281in}{2.702697in}}%
\pgfpathlineto{\pgfqpoint{1.152281in}{2.702697in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{2.685019in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{2.702197in}}%
\pgfpathlineto{\pgfqpoint{1.152042in}{2.702197in}}%
\pgfpathlineto{\pgfqpoint{1.151124in}{2.775408in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{2.724121in}}%
\pgfpathlineto{\pgfqpoint{1.150556in}{2.682578in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{2.720453in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{2.720453in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{2.742976in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{2.721493in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{2.721493in}}%
\pgfpathlineto{\pgfqpoint{1.149752in}{2.684703in}}%
\pgfpathlineto{\pgfqpoint{1.149314in}{2.719230in}}%
\pgfpathlineto{\pgfqpoint{1.149314in}{2.719230in}}%
\pgfpathlineto{\pgfqpoint{1.149205in}{2.732062in}}%
\pgfpathlineto{\pgfqpoint{1.149114in}{2.722490in}}%
\pgfpathlineto{\pgfqpoint{1.149114in}{2.722490in}}%
\pgfpathlineto{\pgfqpoint{1.149005in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.148914in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{1.148459in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{2.723884in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{2.723884in}}%
\pgfpathlineto{\pgfqpoint{1.148278in}{2.726438in}}%
\pgfpathlineto{\pgfqpoint{1.148259in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.148259in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.704149in}}%
\pgfpathlineto{\pgfqpoint{1.147951in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{1.147951in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{1.147734in}{2.768309in}}%
\pgfpathlineto{\pgfqpoint{1.147444in}{2.727694in}}%
\pgfpathlineto{\pgfqpoint{1.147444in}{2.727694in}}%
\pgfpathlineto{\pgfqpoint{1.147154in}{2.681365in}}%
\pgfpathlineto{\pgfqpoint{1.146540in}{2.725894in}}%
\pgfpathlineto{\pgfqpoint{1.146540in}{2.725894in}}%
\pgfpathlineto{\pgfqpoint{1.146414in}{2.749846in}}%
\pgfpathlineto{\pgfqpoint{1.146306in}{2.729797in}}%
\pgfpathlineto{\pgfqpoint{1.146306in}{2.729797in}}%
\pgfpathlineto{\pgfqpoint{1.146108in}{2.681635in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{2.725759in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{2.725759in}}%
\pgfpathlineto{\pgfqpoint{1.145802in}{2.745777in}}%
\pgfpathlineto{\pgfqpoint{1.145640in}{2.726372in}}%
\pgfpathlineto{\pgfqpoint{1.145640in}{2.726372in}}%
\pgfpathlineto{\pgfqpoint{1.145568in}{2.718508in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{2.722796in}}%
\pgfpathlineto{\pgfqpoint{1.145334in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.728978in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{2.728978in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{2.687892in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{2.727338in}}%
\pgfpathlineto{\pgfqpoint{1.144115in}{2.727338in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{2.761672in}}%
\pgfpathlineto{\pgfqpoint{1.143847in}{2.733447in}}%
\pgfpathlineto{\pgfqpoint{1.143847in}{2.733447in}}%
\pgfpathlineto{\pgfqpoint{1.143365in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{1.143222in}{2.726652in}}%
\pgfpathlineto{\pgfqpoint{1.143222in}{2.726652in}}%
\pgfpathlineto{\pgfqpoint{1.143115in}{2.761352in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{1.141959in}{2.681237in}}%
\pgfpathlineto{\pgfqpoint{1.141852in}{2.704643in}}%
\pgfpathlineto{\pgfqpoint{1.141675in}{2.788595in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{2.709937in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{2.709937in}}%
\pgfpathlineto{\pgfqpoint{1.141249in}{2.680807in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.705492in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{2.705492in}}%
\pgfpathlineto{\pgfqpoint{1.140931in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{1.140683in}{2.708591in}}%
\pgfpathlineto{\pgfqpoint{1.140683in}{2.708591in}}%
\pgfpathlineto{\pgfqpoint{1.139642in}{2.681628in}}%
\pgfpathlineto{\pgfqpoint{1.139554in}{2.697691in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{2.739561in}}%
\pgfpathlineto{\pgfqpoint{1.139273in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{1.139273in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{1.139185in}{2.681192in}}%
\pgfpathlineto{\pgfqpoint{1.139079in}{2.703103in}}%
\pgfpathlineto{\pgfqpoint{1.139079in}{2.703103in}}%
\pgfpathlineto{\pgfqpoint{1.138675in}{2.916862in}}%
\pgfpathlineto{\pgfqpoint{1.138447in}{2.715594in}}%
\pgfpathlineto{\pgfqpoint{1.138447in}{2.715594in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{2.713704in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{2.713704in}}%
\pgfpathlineto{\pgfqpoint{1.138184in}{2.748325in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{2.718324in}}%
\pgfpathlineto{\pgfqpoint{1.138027in}{2.704839in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{1.137974in}{2.712934in}}%
\pgfpathlineto{\pgfqpoint{1.137799in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{1.137642in}{2.715940in}}%
\pgfpathlineto{\pgfqpoint{1.137642in}{2.715940in}}%
\pgfpathlineto{\pgfqpoint{1.137450in}{2.681244in}}%
\pgfpathlineto{\pgfqpoint{1.137292in}{2.708362in}}%
\pgfpathlineto{\pgfqpoint{1.137292in}{2.708362in}}%
\pgfpathlineto{\pgfqpoint{1.137135in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{2.714664in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{2.714664in}}%
\pgfpathlineto{\pgfqpoint{1.136926in}{2.694032in}}%
\pgfpathlineto{\pgfqpoint{1.136873in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{1.136873in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{1.136368in}{2.843892in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{2.719121in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{2.719121in}}%
\pgfpathlineto{\pgfqpoint{1.136159in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{1.135951in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{1.135777in}{2.722987in}}%
\pgfpathlineto{\pgfqpoint{1.135725in}{2.708850in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{2.717922in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{2.717922in}}%
\pgfpathlineto{\pgfqpoint{1.135551in}{2.752705in}}%
\pgfpathlineto{\pgfqpoint{1.135447in}{2.722057in}}%
\pgfpathlineto{\pgfqpoint{1.135447in}{2.722057in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{2.691003in}}%
\pgfpathlineto{\pgfqpoint{1.134996in}{2.721176in}}%
\pgfpathlineto{\pgfqpoint{1.134996in}{2.721176in}}%
\pgfpathlineto{\pgfqpoint{1.134858in}{2.759429in}}%
\pgfpathlineto{\pgfqpoint{1.134650in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{1.134650in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{1.134425in}{2.694237in}}%
\pgfpathlineto{\pgfqpoint{1.134287in}{2.719585in}}%
\pgfpathlineto{\pgfqpoint{1.134287in}{2.719585in}}%
\pgfpathlineto{\pgfqpoint{1.134114in}{2.783253in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{2.725905in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{2.725905in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{1.132718in}{2.691726in}}%
\pgfpathlineto{\pgfqpoint{1.132547in}{2.728071in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{1.132341in}{2.690367in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{2.691212in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{2.691212in}}%
\pgfpathlineto{\pgfqpoint{1.131895in}{2.775789in}}%
\pgfpathlineto{\pgfqpoint{1.131415in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{1.131415in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{1.131261in}{2.682881in}}%
\pgfpathlineto{\pgfqpoint{1.131022in}{2.692821in}}%
\pgfpathlineto{\pgfqpoint{1.131022in}{2.692821in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{2.692999in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{2.692999in}}%
\pgfpathlineto{\pgfqpoint{1.130749in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{1.130663in}{2.692705in}}%
\pgfpathlineto{\pgfqpoint{1.130663in}{2.692705in}}%
\pgfpathlineto{\pgfqpoint{1.130442in}{2.767486in}}%
\pgfpathlineto{\pgfqpoint{1.130254in}{2.693351in}}%
\pgfpathlineto{\pgfqpoint{1.130254in}{2.693351in}}%
\pgfpathlineto{\pgfqpoint{1.130186in}{2.681976in}}%
\pgfpathlineto{\pgfqpoint{1.130135in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{1.130135in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{2.787651in}}%
\pgfpathlineto{\pgfqpoint{1.129115in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{1.129115in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{2.684456in}}%
\pgfpathlineto{\pgfqpoint{1.128996in}{2.692370in}}%
\pgfpathlineto{\pgfqpoint{1.128996in}{2.692370in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{2.774661in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{2.692479in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{2.692479in}}%
\pgfpathlineto{\pgfqpoint{1.127963in}{2.687564in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{1.127929in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{1.127744in}{2.757131in}}%
\pgfpathlineto{\pgfqpoint{1.127406in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{1.127406in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{1.127305in}{2.680880in}}%
\pgfpathlineto{\pgfqpoint{1.127237in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{1.127237in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{1.127069in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{1.126934in}{2.696449in}}%
\pgfpathlineto{\pgfqpoint{1.126934in}{2.696449in}}%
\pgfpathlineto{\pgfqpoint{1.126867in}{2.681070in}}%
\pgfpathlineto{\pgfqpoint{1.126816in}{2.690628in}}%
\pgfpathlineto{\pgfqpoint{1.126816in}{2.690628in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{2.766941in}}%
\pgfpathlineto{\pgfqpoint{1.125741in}{2.693515in}}%
\pgfpathlineto{\pgfqpoint{1.125741in}{2.693515in}}%
\pgfpathlineto{\pgfqpoint{1.125691in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{2.693426in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{2.693426in}}%
\pgfpathlineto{\pgfqpoint{1.125422in}{2.764300in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{2.693861in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{2.693861in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{2.689113in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{2.693682in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{2.693682in}}%
\pgfpathlineto{\pgfqpoint{1.124904in}{2.719108in}}%
\pgfpathlineto{\pgfqpoint{1.124720in}{2.695988in}}%
\pgfpathlineto{\pgfqpoint{1.124720in}{2.695988in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{2.682335in}}%
\pgfpathlineto{\pgfqpoint{1.124486in}{2.695682in}}%
\pgfpathlineto{\pgfqpoint{1.124486in}{2.695682in}}%
\pgfpathlineto{\pgfqpoint{1.124302in}{2.726643in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{2.696128in}}%
\pgfpathlineto{\pgfqpoint{1.124069in}{2.696128in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{2.691948in}}%
\pgfpathlineto{\pgfqpoint{1.123902in}{2.696041in}}%
\pgfpathlineto{\pgfqpoint{1.123902in}{2.696041in}}%
\pgfpathlineto{\pgfqpoint{1.123602in}{2.701030in}}%
\pgfpathlineto{\pgfqpoint{1.123519in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{1.123519in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{1.123453in}{2.691018in}}%
\pgfpathlineto{\pgfqpoint{1.123403in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{1.123403in}{2.694431in}}%
\pgfpathlineto{\pgfqpoint{1.123220in}{2.724353in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{1.123103in}{2.698560in}}%
\pgfpathlineto{\pgfqpoint{1.123020in}{2.680852in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{2.694011in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{2.694011in}}%
\pgfpathlineto{\pgfqpoint{1.122788in}{2.753958in}}%
\pgfpathlineto{\pgfqpoint{1.122390in}{2.696086in}}%
\pgfpathlineto{\pgfqpoint{1.122390in}{2.696086in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{1.122191in}{2.693800in}}%
\pgfpathlineto{\pgfqpoint{1.122191in}{2.693800in}}%
\pgfpathlineto{\pgfqpoint{1.122108in}{2.705520in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{1.122025in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{1.121910in}{2.681035in}}%
\pgfpathlineto{\pgfqpoint{1.121728in}{2.694629in}}%
\pgfpathlineto{\pgfqpoint{1.121728in}{2.694629in}}%
\pgfpathlineto{\pgfqpoint{1.121513in}{2.757111in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{2.765331in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{2.760378in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{2.760378in}}%
\pgfpathlineto{\pgfqpoint{1.121248in}{2.681108in}}%
\pgfpathlineto{\pgfqpoint{1.121100in}{2.753135in}}%
\pgfpathlineto{\pgfqpoint{1.121100in}{2.753135in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{2.771886in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{1.120474in}{2.685330in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{2.777184in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{2.697165in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{2.697165in}}%
\pgfpathlineto{\pgfqpoint{1.119192in}{2.682077in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{2.694456in}}%
\pgfpathlineto{\pgfqpoint{1.119127in}{2.694456in}}%
\pgfpathlineto{\pgfqpoint{1.118930in}{2.784816in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{2.695293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{2.695293in}}%
\pgfpathlineto{\pgfqpoint{1.118521in}{2.685590in}}%
\pgfpathlineto{\pgfqpoint{1.118145in}{2.693614in}}%
\pgfpathlineto{\pgfqpoint{1.118145in}{2.693614in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{2.749082in}}%
\pgfpathlineto{\pgfqpoint{1.117281in}{2.698148in}}%
\pgfpathlineto{\pgfqpoint{1.117281in}{2.698148in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{2.681088in}}%
\pgfpathlineto{\pgfqpoint{1.117135in}{2.694052in}}%
\pgfpathlineto{\pgfqpoint{1.117135in}{2.694052in}}%
\pgfpathlineto{\pgfqpoint{1.116891in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{1.116615in}{2.694466in}}%
\pgfpathlineto{\pgfqpoint{1.116615in}{2.694466in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{2.687748in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{2.693746in}}%
\pgfpathlineto{\pgfqpoint{1.116452in}{2.693746in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{2.716320in}}%
\pgfpathlineto{\pgfqpoint{1.115771in}{2.695694in}}%
\pgfpathlineto{\pgfqpoint{1.115771in}{2.695694in}}%
\pgfpathlineto{\pgfqpoint{1.115707in}{2.689305in}}%
\pgfpathlineto{\pgfqpoint{1.115642in}{2.693994in}}%
\pgfpathlineto{\pgfqpoint{1.115642in}{2.693994in}}%
\pgfpathlineto{\pgfqpoint{1.115561in}{2.700191in}}%
\pgfpathlineto{\pgfqpoint{1.115432in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{1.115432in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{1.115383in}{2.693272in}}%
\pgfpathlineto{\pgfqpoint{1.115351in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{1.115351in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{1.115254in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{1.115189in}{2.694533in}}%
\pgfpathlineto{\pgfqpoint{1.115189in}{2.694533in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{2.692746in}}%
\pgfpathlineto{\pgfqpoint{1.115124in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{1.115124in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{1.114866in}{2.820686in}}%
\pgfpathlineto{\pgfqpoint{1.114624in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{1.114624in}{2.694066in}}%
\pgfpathlineto{\pgfqpoint{1.114543in}{2.680986in}}%
\pgfpathlineto{\pgfqpoint{1.114141in}{2.693591in}}%
\pgfpathlineto{\pgfqpoint{1.114141in}{2.693591in}}%
\pgfpathlineto{\pgfqpoint{1.113931in}{2.723443in}}%
\pgfpathlineto{\pgfqpoint{1.113288in}{2.693877in}}%
\pgfpathlineto{\pgfqpoint{1.113288in}{2.693877in}}%
\pgfpathlineto{\pgfqpoint{1.113208in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.693398in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.693398in}}%
\pgfpathlineto{\pgfqpoint{1.112839in}{2.709920in}}%
\pgfpathlineto{\pgfqpoint{1.112631in}{2.695023in}}%
\pgfpathlineto{\pgfqpoint{1.112631in}{2.695023in}}%
\pgfpathlineto{\pgfqpoint{1.112487in}{2.681332in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{2.736212in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{2.695212in}}%
\pgfpathlineto{\pgfqpoint{1.112071in}{2.695212in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{2.684720in}}%
\pgfpathlineto{\pgfqpoint{1.111991in}{2.689854in}}%
\pgfpathlineto{\pgfqpoint{1.111991in}{2.689854in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{2.875880in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{2.694083in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{2.694083in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{1.111145in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{1.111034in}{2.720030in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{2.696531in}}%
\pgfpathlineto{\pgfqpoint{1.110923in}{2.696531in}}%
\pgfpathlineto{\pgfqpoint{1.110827in}{2.685670in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{2.696346in}}%
\pgfpathlineto{\pgfqpoint{1.110525in}{2.696346in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{2.795357in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{2.698377in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{2.698377in}}%
\pgfpathlineto{\pgfqpoint{1.109921in}{2.684705in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{1.109699in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{2.700096in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{2.700096in}}%
\pgfpathlineto{\pgfqpoint{1.109240in}{2.687037in}}%
\pgfpathlineto{\pgfqpoint{1.109177in}{2.696220in}}%
\pgfpathlineto{\pgfqpoint{1.109177in}{2.696220in}}%
\pgfpathlineto{\pgfqpoint{1.108308in}{2.782203in}}%
\pgfpathlineto{\pgfqpoint{1.108008in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{1.107882in}{2.681402in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{1.107646in}{2.731956in}}%
\pgfpathlineto{\pgfqpoint{1.107536in}{2.716343in}}%
\pgfpathlineto{\pgfqpoint{1.107536in}{2.716343in}}%
\pgfpathlineto{\pgfqpoint{1.107174in}{2.684134in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{2.714992in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{2.714992in}}%
\pgfpathlineto{\pgfqpoint{1.106280in}{2.810041in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{2.720542in}}%
\pgfpathlineto{\pgfqpoint{1.105342in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{1.105202in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{1.105202in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{1.105155in}{2.726457in}}%
\pgfpathlineto{\pgfqpoint{1.105092in}{2.718527in}}%
\pgfpathlineto{\pgfqpoint{1.105092in}{2.718527in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{2.681084in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{1.104143in}{2.750323in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.722329in}}%
\pgfpathlineto{\pgfqpoint{1.104034in}{2.722329in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{2.680830in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{2.714592in}}%
\pgfpathlineto{\pgfqpoint{1.103242in}{2.714592in}}%
\pgfpathlineto{\pgfqpoint{1.103103in}{2.765579in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{2.721298in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{2.721298in}}%
\pgfpathlineto{\pgfqpoint{1.102840in}{2.682146in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.721207in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.721207in}}%
\pgfpathlineto{\pgfqpoint{1.102438in}{2.721882in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{2.721499in}}%
\pgfpathlineto{\pgfqpoint{1.102407in}{2.721499in}}%
\pgfpathlineto{\pgfqpoint{1.101990in}{2.681048in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{2.720488in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{2.720488in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{2.756639in}}%
\pgfpathlineto{\pgfqpoint{1.101558in}{2.726291in}}%
\pgfpathlineto{\pgfqpoint{1.101558in}{2.726291in}}%
\pgfpathlineto{\pgfqpoint{1.101435in}{2.689645in}}%
\pgfpathlineto{\pgfqpoint{1.100543in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{1.100543in}{2.726265in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{2.830930in}}%
\pgfpathlineto{\pgfqpoint{1.099976in}{2.733644in}}%
\pgfpathlineto{\pgfqpoint{1.099976in}{2.733644in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{2.717809in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{2.733328in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{2.733328in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{2.756604in}}%
\pgfpathlineto{\pgfqpoint{1.099364in}{2.733410in}}%
\pgfpathlineto{\pgfqpoint{1.099364in}{2.733410in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{2.683663in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{1.098799in}{2.741887in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{1.098372in}{2.702171in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{2.725963in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{2.725963in}}%
\pgfpathlineto{\pgfqpoint{1.098113in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{1.097900in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{1.097900in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{1.097763in}{2.699330in}}%
\pgfpathlineto{\pgfqpoint{1.097627in}{2.730153in}}%
\pgfpathlineto{\pgfqpoint{1.097627in}{2.730153in}}%
\pgfpathlineto{\pgfqpoint{1.097460in}{2.836044in}}%
\pgfpathlineto{\pgfqpoint{1.097308in}{2.735344in}}%
\pgfpathlineto{\pgfqpoint{1.097308in}{2.735344in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{2.694058in}}%
\pgfpathlineto{\pgfqpoint{1.097095in}{2.733145in}}%
\pgfpathlineto{\pgfqpoint{1.097095in}{2.733145in}}%
\pgfpathlineto{\pgfqpoint{1.097050in}{2.737458in}}%
\pgfpathlineto{\pgfqpoint{1.097020in}{2.733369in}}%
\pgfpathlineto{\pgfqpoint{1.097020in}{2.733369in}}%
\pgfpathlineto{\pgfqpoint{1.096898in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{2.730103in}}%
\pgfpathlineto{\pgfqpoint{1.096822in}{2.730103in}}%
\pgfpathlineto{\pgfqpoint{1.096686in}{2.775601in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{2.733392in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{2.733392in}}%
\pgfpathlineto{\pgfqpoint{1.096383in}{2.688453in}}%
\pgfpathlineto{\pgfqpoint{1.096081in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{1.096081in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{1.095839in}{2.886514in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{2.732775in}}%
\pgfpathlineto{\pgfqpoint{1.095357in}{2.732775in}}%
\pgfpathlineto{\pgfqpoint{1.095311in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{2.730222in}}%
\pgfpathlineto{\pgfqpoint{1.095266in}{2.730222in}}%
\pgfpathlineto{\pgfqpoint{1.095146in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{1.095070in}{2.731154in}}%
\pgfpathlineto{\pgfqpoint{1.095070in}{2.731154in}}%
\pgfpathlineto{\pgfqpoint{1.094935in}{2.684899in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{2.730305in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{2.730305in}}%
\pgfpathlineto{\pgfqpoint{1.094619in}{2.774372in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{2.685190in}}%
\pgfpathlineto{\pgfqpoint{1.094228in}{2.736310in}}%
\pgfpathlineto{\pgfqpoint{1.094228in}{2.736310in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{2.994154in}}%
\pgfpathlineto{\pgfqpoint{1.093719in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{1.093719in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{1.093644in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{1.093509in}{2.736125in}}%
\pgfpathlineto{\pgfqpoint{1.093509in}{2.736125in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{2.751002in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{2.739990in}}%
\pgfpathlineto{\pgfqpoint{1.093209in}{2.739990in}}%
\pgfpathlineto{\pgfqpoint{1.092955in}{2.684059in}}%
\pgfpathlineto{\pgfqpoint{1.092746in}{2.734709in}}%
\pgfpathlineto{\pgfqpoint{1.092746in}{2.734709in}}%
\pgfpathlineto{\pgfqpoint{1.092597in}{2.810121in}}%
\pgfpathlineto{\pgfqpoint{1.092492in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.092492in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.092418in}{2.702095in}}%
\pgfpathlineto{\pgfqpoint{1.092358in}{2.732241in}}%
\pgfpathlineto{\pgfqpoint{1.092358in}{2.732241in}}%
\pgfpathlineto{\pgfqpoint{1.092194in}{2.869267in}}%
\pgfpathlineto{\pgfqpoint{1.091896in}{2.740546in}}%
\pgfpathlineto{\pgfqpoint{1.091896in}{2.740546in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{2.681823in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{1.091703in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{2.813910in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{1.090559in}{2.684080in}}%
\pgfpathlineto{\pgfqpoint{1.090441in}{2.736180in}}%
\pgfpathlineto{\pgfqpoint{1.090441in}{2.736180in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{2.774131in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{2.736374in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{2.736374in}}%
\pgfpathlineto{\pgfqpoint{1.090174in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.089834in}{2.735975in}}%
\pgfpathlineto{\pgfqpoint{1.089834in}{2.735975in}}%
\pgfpathlineto{\pgfqpoint{1.089686in}{2.824854in}}%
\pgfpathlineto{\pgfqpoint{1.089553in}{2.745145in}}%
\pgfpathlineto{\pgfqpoint{1.089553in}{2.745145in}}%
\pgfpathlineto{\pgfqpoint{1.089066in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{2.708047in}}%
\pgfpathlineto{\pgfqpoint{1.088256in}{2.681620in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{2.702491in}}%
\pgfpathlineto{\pgfqpoint{1.088168in}{2.702491in}}%
\pgfpathlineto{\pgfqpoint{1.087992in}{2.796614in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{2.705396in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{2.694511in}}%
\pgfpathlineto{\pgfqpoint{1.087420in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{1.087420in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{1.087273in}{2.748461in}}%
\pgfpathlineto{\pgfqpoint{1.087112in}{2.700996in}}%
\pgfpathlineto{\pgfqpoint{1.087112in}{2.700996in}}%
\pgfpathlineto{\pgfqpoint{1.087068in}{2.695651in}}%
\pgfpathlineto{\pgfqpoint{1.087024in}{2.699703in}}%
\pgfpathlineto{\pgfqpoint{1.087024in}{2.699703in}}%
\pgfpathlineto{\pgfqpoint{1.086922in}{2.712526in}}%
\pgfpathlineto{\pgfqpoint{1.086849in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{1.086849in}{2.701582in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{2.680958in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{2.700624in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{2.700624in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{2.825503in}}%
\pgfpathlineto{\pgfqpoint{1.085856in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{1.085856in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{1.085783in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{2.703229in}}%
\pgfpathlineto{\pgfqpoint{1.085390in}{2.725307in}}%
\pgfpathlineto{\pgfqpoint{1.085070in}{2.703345in}}%
\pgfpathlineto{\pgfqpoint{1.085070in}{2.703345in}}%
\pgfpathlineto{\pgfqpoint{1.084634in}{2.682605in}}%
\pgfpathlineto{\pgfqpoint{1.084271in}{2.701569in}}%
\pgfpathlineto{\pgfqpoint{1.084271in}{2.701569in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{2.762632in}}%
\pgfpathlineto{\pgfqpoint{1.083562in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{1.083562in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{1.083374in}{2.681305in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{2.703499in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{2.703499in}}%
\pgfpathlineto{\pgfqpoint{1.082782in}{2.706912in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{2.704751in}}%
\pgfpathlineto{\pgfqpoint{1.082739in}{2.704751in}}%
\pgfpathlineto{\pgfqpoint{1.082566in}{2.681224in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{2.699983in}}%
\pgfpathlineto{\pgfqpoint{1.082249in}{2.699983in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{2.788548in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{2.694988in}}%
\pgfpathlineto{\pgfqpoint{1.081674in}{2.700582in}}%
\pgfpathlineto{\pgfqpoint{1.081674in}{2.700582in}}%
\pgfpathlineto{\pgfqpoint{1.081530in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{2.703564in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{2.703564in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{2.702302in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{2.702302in}}%
\pgfpathlineto{\pgfqpoint{1.081186in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{1.081114in}{2.705964in}}%
\pgfpathlineto{\pgfqpoint{1.081114in}{2.705964in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{2.682408in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{2.698723in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{2.698723in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{2.789964in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{2.706530in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{2.706530in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{2.681220in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{2.703864in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{2.703864in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{2.766210in}}%
\pgfpathlineto{\pgfqpoint{1.080098in}{2.707015in}}%
\pgfpathlineto{\pgfqpoint{1.080098in}{2.707015in}}%
\pgfpathlineto{\pgfqpoint{1.079826in}{2.691149in}}%
\pgfpathlineto{\pgfqpoint{1.079727in}{2.705977in}}%
\pgfpathlineto{\pgfqpoint{1.079727in}{2.705977in}}%
\pgfpathlineto{\pgfqpoint{1.079627in}{2.722513in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{2.707308in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{2.707308in}}%
\pgfpathlineto{\pgfqpoint{1.079498in}{2.702885in}}%
\pgfpathlineto{\pgfqpoint{1.079470in}{2.705903in}}%
\pgfpathlineto{\pgfqpoint{1.079470in}{2.705903in}}%
\pgfpathlineto{\pgfqpoint{1.079313in}{2.744920in}}%
\pgfpathlineto{\pgfqpoint{1.079156in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.079156in}{2.706142in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{2.705683in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{2.705683in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{2.705683in}}%
\pgfpathlineto{\pgfqpoint{1.078971in}{2.739796in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{2.708063in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{2.708063in}}%
\pgfpathlineto{\pgfqpoint{1.078801in}{2.692382in}}%
\pgfpathlineto{\pgfqpoint{1.078730in}{2.704601in}}%
\pgfpathlineto{\pgfqpoint{1.078730in}{2.704601in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{2.743430in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{2.706575in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{2.706575in}}%
\pgfpathlineto{\pgfqpoint{1.077694in}{2.683595in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{2.704277in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{2.704277in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{2.783236in}}%
\pgfpathlineto{\pgfqpoint{1.076732in}{2.704756in}}%
\pgfpathlineto{\pgfqpoint{1.076732in}{2.704756in}}%
\pgfpathlineto{\pgfqpoint{1.076690in}{2.693571in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{2.701140in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{2.701140in}}%
\pgfpathlineto{\pgfqpoint{1.076520in}{2.745676in}}%
\pgfpathlineto{\pgfqpoint{1.076379in}{2.701843in}}%
\pgfpathlineto{\pgfqpoint{1.076379in}{2.701843in}}%
\pgfpathlineto{\pgfqpoint{1.076309in}{2.690909in}}%
\pgfpathlineto{\pgfqpoint{1.076210in}{2.701044in}}%
\pgfpathlineto{\pgfqpoint{1.076210in}{2.701044in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{2.789322in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{2.703255in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.681674in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{2.700083in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{2.863272in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{2.701621in}}%
\pgfpathlineto{\pgfqpoint{1.074903in}{2.701621in}}%
\pgfpathlineto{\pgfqpoint{1.074833in}{2.683960in}}%
\pgfpathlineto{\pgfqpoint{1.074762in}{2.697756in}}%
\pgfpathlineto{\pgfqpoint{1.074762in}{2.697756in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{2.727277in}}%
\pgfpathlineto{\pgfqpoint{1.074188in}{2.698351in}}%
\pgfpathlineto{\pgfqpoint{1.074188in}{2.698351in}}%
\pgfpathlineto{\pgfqpoint{1.074006in}{2.693645in}}%
\pgfpathlineto{\pgfqpoint{1.073964in}{2.697964in}}%
\pgfpathlineto{\pgfqpoint{1.073964in}{2.697964in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{2.828027in}}%
\pgfpathlineto{\pgfqpoint{1.073238in}{2.701790in}}%
\pgfpathlineto{\pgfqpoint{1.073238in}{2.701790in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{1.073155in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{1.073155in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{1.072778in}{2.749594in}}%
\pgfpathlineto{\pgfqpoint{1.072653in}{2.703216in}}%
\pgfpathlineto{\pgfqpoint{1.072653in}{2.703216in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{2.684052in}}%
\pgfpathlineto{\pgfqpoint{1.072514in}{2.702173in}}%
\pgfpathlineto{\pgfqpoint{1.072514in}{2.702173in}}%
\pgfpathlineto{\pgfqpoint{1.072000in}{2.842932in}}%
\pgfpathlineto{\pgfqpoint{1.071445in}{2.705054in}}%
\pgfpathlineto{\pgfqpoint{1.071445in}{2.705054in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{2.681956in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{1.071293in}{2.697878in}}%
\pgfpathlineto{\pgfqpoint{1.071057in}{2.883894in}}%
\pgfpathlineto{\pgfqpoint{1.070145in}{2.734352in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{2.707539in}}%
\pgfpathlineto{\pgfqpoint{1.070007in}{2.729904in}}%
\pgfpathlineto{\pgfqpoint{1.070007in}{2.729904in}}%
\pgfpathlineto{\pgfqpoint{1.069897in}{2.779799in}}%
\pgfpathlineto{\pgfqpoint{1.069773in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{1.069773in}{2.733228in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{2.707074in}}%
\pgfpathlineto{\pgfqpoint{1.069470in}{2.732352in}}%
\pgfpathlineto{\pgfqpoint{1.069470in}{2.732352in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{2.933148in}}%
\pgfpathlineto{\pgfqpoint{1.068920in}{2.734439in}}%
\pgfpathlineto{\pgfqpoint{1.068920in}{2.734439in}}%
\pgfpathlineto{\pgfqpoint{1.068852in}{2.700975in}}%
\pgfpathlineto{\pgfqpoint{1.068769in}{2.733766in}}%
\pgfpathlineto{\pgfqpoint{1.068769in}{2.733766in}}%
\pgfpathlineto{\pgfqpoint{1.068687in}{2.763055in}}%
\pgfpathlineto{\pgfqpoint{1.068604in}{2.736861in}}%
\pgfpathlineto{\pgfqpoint{1.068604in}{2.736861in}}%
\pgfpathlineto{\pgfqpoint{1.068577in}{2.731205in}}%
\pgfpathlineto{\pgfqpoint{1.068550in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{1.068550in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{1.068426in}{2.802638in}}%
\pgfpathlineto{\pgfqpoint{1.068330in}{2.735300in}}%
\pgfpathlineto{\pgfqpoint{1.068330in}{2.735300in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{2.683118in}}%
\pgfpathlineto{\pgfqpoint{1.068179in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{1.068179in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{2.827844in}}%
\pgfpathlineto{\pgfqpoint{1.067947in}{2.740884in}}%
\pgfpathlineto{\pgfqpoint{1.067947in}{2.740884in}}%
\pgfpathlineto{\pgfqpoint{1.067865in}{2.696519in}}%
\pgfpathlineto{\pgfqpoint{1.067755in}{2.740565in}}%
\pgfpathlineto{\pgfqpoint{1.067755in}{2.740565in}}%
\pgfpathlineto{\pgfqpoint{1.067618in}{2.801013in}}%
\pgfpathlineto{\pgfqpoint{1.067454in}{2.742034in}}%
\pgfpathlineto{\pgfqpoint{1.067454in}{2.742034in}}%
\pgfpathlineto{\pgfqpoint{1.067345in}{2.685704in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{2.736387in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{2.736387in}}%
\pgfpathlineto{\pgfqpoint{1.066622in}{2.850140in}}%
\pgfpathlineto{\pgfqpoint{1.066472in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{1.066472in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{1.066390in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{2.742467in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{2.742467in}}%
\pgfpathlineto{\pgfqpoint{1.066200in}{2.834440in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{1.066023in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{2.736127in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{2.736127in}}%
\pgfpathlineto{\pgfqpoint{1.065860in}{2.797700in}}%
\pgfpathlineto{\pgfqpoint{1.065751in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{1.065751in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{1.065425in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{2.739338in}}%
\pgfpathlineto{\pgfqpoint{1.065290in}{2.739338in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{2.749632in}}%
\pgfpathlineto{\pgfqpoint{1.065181in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{1.065181in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{1.065154in}{2.737913in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{2.739385in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{2.739385in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.862437in}}%
\pgfpathlineto{\pgfqpoint{1.064558in}{2.740152in}}%
\pgfpathlineto{\pgfqpoint{1.064558in}{2.740152in}}%
\pgfpathlineto{\pgfqpoint{1.064275in}{2.680934in}}%
\pgfpathlineto{\pgfqpoint{1.064166in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{1.064166in}{2.738951in}}%
\pgfpathlineto{\pgfqpoint{1.064072in}{2.780132in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{2.747903in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{2.747903in}}%
\pgfpathlineto{\pgfqpoint{1.063627in}{2.680842in}}%
\pgfpathlineto{\pgfqpoint{1.063182in}{2.747884in}}%
\pgfpathlineto{\pgfqpoint{1.063182in}{2.747884in}}%
\pgfpathlineto{\pgfqpoint{1.063155in}{2.748930in}}%
\pgfpathlineto{\pgfqpoint{1.063142in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{1.063142in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{2.705302in}}%
\pgfpathlineto{\pgfqpoint{1.062564in}{2.748193in}}%
\pgfpathlineto{\pgfqpoint{1.062564in}{2.748193in}}%
\pgfpathlineto{\pgfqpoint{1.062510in}{2.752111in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{1.061397in}{2.685296in}}%
\pgfpathlineto{\pgfqpoint{1.061264in}{2.740123in}}%
\pgfpathlineto{\pgfqpoint{1.060916in}{2.830124in}}%
\pgfpathlineto{\pgfqpoint{1.060743in}{2.742589in}}%
\pgfpathlineto{\pgfqpoint{1.060743in}{2.742589in}}%
\pgfpathlineto{\pgfqpoint{1.060609in}{2.700854in}}%
\pgfpathlineto{\pgfqpoint{1.060516in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{1.060516in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{1.060316in}{2.742338in}}%
\pgfpathlineto{\pgfqpoint{1.060316in}{2.742338in}}%
\pgfpathlineto{\pgfqpoint{1.060223in}{2.691488in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.060143in}{2.734697in}}%
\pgfpathlineto{\pgfqpoint{1.060049in}{2.780757in}}%
\pgfpathlineto{\pgfqpoint{1.059823in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{1.059823in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{1.059757in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.059717in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{1.059717in}{2.735424in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{2.881429in}}%
\pgfpathlineto{\pgfqpoint{1.059106in}{2.742625in}}%
\pgfpathlineto{\pgfqpoint{1.059106in}{2.742625in}}%
\pgfpathlineto{\pgfqpoint{1.058933in}{2.683835in}}%
\pgfpathlineto{\pgfqpoint{1.058377in}{2.742424in}}%
\pgfpathlineto{\pgfqpoint{1.058377in}{2.742424in}}%
\pgfpathlineto{\pgfqpoint{1.058218in}{2.762967in}}%
\pgfpathlineto{\pgfqpoint{1.058139in}{2.743671in}}%
\pgfpathlineto{\pgfqpoint{1.058139in}{2.743671in}}%
\pgfpathlineto{\pgfqpoint{1.058033in}{2.696375in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{2.739982in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{2.739982in}}%
\pgfpathlineto{\pgfqpoint{1.057518in}{2.805228in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{2.740917in}}%
\pgfpathlineto{\pgfqpoint{1.057359in}{2.740917in}}%
\pgfpathlineto{\pgfqpoint{1.057148in}{2.682961in}}%
\pgfpathlineto{\pgfqpoint{1.056898in}{2.739984in}}%
\pgfpathlineto{\pgfqpoint{1.056898in}{2.739984in}}%
\pgfpathlineto{\pgfqpoint{1.056832in}{2.746493in}}%
\pgfpathlineto{\pgfqpoint{1.056780in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.056780in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.056201in}{2.681883in}}%
\pgfpathlineto{\pgfqpoint{1.055755in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{1.055755in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{1.055702in}{2.750076in}}%
\pgfpathlineto{\pgfqpoint{1.055650in}{2.739384in}}%
\pgfpathlineto{\pgfqpoint{1.055650in}{2.739384in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{2.682434in}}%
\pgfpathlineto{\pgfqpoint{1.055296in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{1.055296in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{2.779148in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{2.741268in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{2.741268in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{2.680940in}}%
\pgfpathlineto{\pgfqpoint{1.053860in}{2.686119in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{2.686798in}}%
\pgfpathlineto{\pgfqpoint{1.053547in}{2.685020in}}%
\pgfpathlineto{\pgfqpoint{1.053534in}{2.685922in}}%
\pgfpathlineto{\pgfqpoint{1.053534in}{2.685922in}}%
\pgfpathlineto{\pgfqpoint{1.053105in}{2.769116in}}%
\pgfpathlineto{\pgfqpoint{1.052521in}{2.687659in}}%
\pgfpathlineto{\pgfqpoint{1.052521in}{2.687659in}}%
\pgfpathlineto{\pgfqpoint{1.052469in}{2.682398in}}%
\pgfpathlineto{\pgfqpoint{1.052417in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{1.052417in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{1.052262in}{2.712111in}}%
\pgfpathlineto{\pgfqpoint{1.052067in}{2.687671in}}%
\pgfpathlineto{\pgfqpoint{1.052067in}{2.687671in}}%
\pgfpathlineto{\pgfqpoint{1.052016in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{1.051964in}{2.687613in}}%
\pgfpathlineto{\pgfqpoint{1.051964in}{2.687613in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{2.789978in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{2.691840in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{2.681158in}}%
\pgfpathlineto{\pgfqpoint{1.050776in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{1.050776in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{1.050647in}{2.790021in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.694726in}}%
\pgfpathlineto{\pgfqpoint{1.050505in}{2.694726in}}%
\pgfpathlineto{\pgfqpoint{1.050454in}{2.680876in}}%
\pgfpathlineto{\pgfqpoint{1.050209in}{2.693216in}}%
\pgfpathlineto{\pgfqpoint{1.050209in}{2.693216in}}%
\pgfpathlineto{\pgfqpoint{1.049708in}{2.773579in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{2.698898in}}%
\pgfpathlineto{\pgfqpoint{1.049477in}{2.698898in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{2.681080in}}%
\pgfpathlineto{\pgfqpoint{1.049157in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{1.049157in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{1.049016in}{2.771833in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{2.696940in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{2.696940in}}%
\pgfpathlineto{\pgfqpoint{1.048824in}{2.682477in}}%
\pgfpathlineto{\pgfqpoint{1.048760in}{2.696596in}}%
\pgfpathlineto{\pgfqpoint{1.048760in}{2.696596in}}%
\pgfpathlineto{\pgfqpoint{1.048670in}{2.717475in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{2.697537in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{2.697537in}}%
\pgfpathlineto{\pgfqpoint{1.048491in}{2.681058in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{1.048287in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{2.720475in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{2.697025in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{2.697025in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{2.682607in}}%
\pgfpathlineto{\pgfqpoint{1.047827in}{2.696877in}}%
\pgfpathlineto{\pgfqpoint{1.047827in}{2.696877in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{2.815581in}}%
\pgfpathlineto{\pgfqpoint{1.047266in}{2.703441in}}%
\pgfpathlineto{\pgfqpoint{1.047266in}{2.703441in}}%
\pgfpathlineto{\pgfqpoint{1.047203in}{2.683024in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{2.700078in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{2.700078in}}%
\pgfpathlineto{\pgfqpoint{1.047050in}{2.740383in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{1.046936in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{1.046682in}{2.683203in}}%
\pgfpathlineto{\pgfqpoint{1.046643in}{2.694829in}}%
\pgfpathlineto{\pgfqpoint{1.046643in}{2.694829in}}%
\pgfpathlineto{\pgfqpoint{1.046478in}{2.870287in}}%
\pgfpathlineto{\pgfqpoint{1.045654in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{1.045654in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{2.681533in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{2.695898in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{2.695898in}}%
\pgfpathlineto{\pgfqpoint{1.045439in}{2.710179in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.696831in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{2.696831in}}%
\pgfpathlineto{\pgfqpoint{1.045300in}{2.683280in}}%
\pgfpathlineto{\pgfqpoint{1.045250in}{2.692187in}}%
\pgfpathlineto{\pgfqpoint{1.045250in}{2.692187in}}%
\pgfpathlineto{\pgfqpoint{1.044782in}{3.015176in}}%
\pgfpathlineto{\pgfqpoint{1.044341in}{2.693039in}}%
\pgfpathlineto{\pgfqpoint{1.044341in}{2.693039in}}%
\pgfpathlineto{\pgfqpoint{1.044316in}{2.689813in}}%
\pgfpathlineto{\pgfqpoint{1.044303in}{2.691074in}}%
\pgfpathlineto{\pgfqpoint{1.044303in}{2.691074in}}%
\pgfpathlineto{\pgfqpoint{1.044190in}{2.715700in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{2.692078in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{2.692078in}}%
\pgfpathlineto{\pgfqpoint{1.043926in}{2.680817in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{1.043762in}{2.692845in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{2.692392in}}%
\pgfpathlineto{\pgfqpoint{1.043750in}{2.692392in}}%
\pgfpathlineto{\pgfqpoint{1.043649in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{2.688113in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{2.688113in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{2.824031in}}%
\pgfpathlineto{\pgfqpoint{1.042959in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{1.042959in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{1.042457in}{2.688985in}}%
\pgfpathlineto{\pgfqpoint{1.042457in}{2.688985in}}%
\pgfpathlineto{\pgfqpoint{1.042257in}{2.717034in}}%
\pgfpathlineto{\pgfqpoint{1.042207in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.042170in}{2.717890in}}%
\pgfpathlineto{\pgfqpoint{1.042170in}{2.717890in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{2.682600in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{2.714209in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{2.714209in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{2.715852in}}%
\pgfpathlineto{\pgfqpoint{1.041246in}{2.715852in}}%
\pgfpathlineto{\pgfqpoint{1.040835in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{1.040561in}{2.761862in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{2.715974in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{2.715974in}}%
\pgfpathlineto{\pgfqpoint{1.040114in}{2.681158in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{2.710494in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{2.710494in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{2.738206in}}%
\pgfpathlineto{\pgfqpoint{1.039878in}{2.711308in}}%
\pgfpathlineto{\pgfqpoint{1.039878in}{2.711308in}}%
\pgfpathlineto{\pgfqpoint{1.039854in}{2.708539in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{2.709505in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{2.709505in}}%
\pgfpathlineto{\pgfqpoint{1.039705in}{2.759686in}}%
\pgfpathlineto{\pgfqpoint{1.039581in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{1.039581in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{2.707474in}}%
\pgfpathlineto{\pgfqpoint{1.039531in}{2.710243in}}%
\pgfpathlineto{\pgfqpoint{1.039531in}{2.710243in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{1.039346in}{2.710508in}}%
\pgfpathlineto{\pgfqpoint{1.039346in}{2.710508in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{2.686843in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{2.741766in}}%
\pgfpathlineto{\pgfqpoint{1.038851in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{1.038851in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{1.038777in}{2.688632in}}%
\pgfpathlineto{\pgfqpoint{1.038703in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{1.038703in}{2.709331in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{2.716101in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{2.711581in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{2.711581in}}%
\pgfpathlineto{\pgfqpoint{1.038530in}{2.682063in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{2.704781in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{2.704781in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{2.738955in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{1.038184in}{2.687266in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{1.037975in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{1.037852in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{1.037507in}{2.681287in}}%
\pgfpathlineto{\pgfqpoint{1.037347in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{1.037347in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{1.037212in}{2.716123in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{2.707192in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{2.707192in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{2.680838in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{2.706723in}}%
\pgfpathlineto{\pgfqpoint{1.036353in}{2.706723in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{2.725304in}}%
\pgfpathlineto{\pgfqpoint{1.036157in}{2.708992in}}%
\pgfpathlineto{\pgfqpoint{1.036157in}{2.708992in}}%
\pgfpathlineto{\pgfqpoint{1.036010in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{1.035839in}{2.707872in}}%
\pgfpathlineto{\pgfqpoint{1.035839in}{2.707872in}}%
\pgfpathlineto{\pgfqpoint{1.035729in}{2.724669in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{2.708853in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{2.683705in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{1.034996in}{2.731097in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{2.703624in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{2.703624in}}%
\pgfpathlineto{\pgfqpoint{1.034826in}{2.680879in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{2.702648in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{2.702648in}}%
\pgfpathlineto{\pgfqpoint{1.034692in}{2.725717in}}%
\pgfpathlineto{\pgfqpoint{1.034631in}{2.706941in}}%
\pgfpathlineto{\pgfqpoint{1.034631in}{2.706941in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{2.680831in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{2.706589in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{2.706589in}}%
\pgfpathlineto{\pgfqpoint{1.034217in}{2.714496in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{1.034071in}{2.681034in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.705531in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.705531in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{2.727708in}}%
\pgfpathlineto{\pgfqpoint{1.033622in}{2.709933in}}%
\pgfpathlineto{\pgfqpoint{1.033622in}{2.709933in}}%
\pgfpathlineto{\pgfqpoint{1.033574in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{1.033537in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{2.820853in}}%
\pgfpathlineto{\pgfqpoint{1.033222in}{2.705680in}}%
\pgfpathlineto{\pgfqpoint{1.033222in}{2.705680in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{2.680939in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{1.032665in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{2.703145in}}%
\pgfpathlineto{\pgfqpoint{1.032581in}{2.703145in}}%
\pgfpathlineto{\pgfqpoint{1.032508in}{2.684587in}}%
\pgfpathlineto{\pgfqpoint{1.032460in}{2.699907in}}%
\pgfpathlineto{\pgfqpoint{1.032460in}{2.699907in}}%
\pgfpathlineto{\pgfqpoint{1.032327in}{2.784110in}}%
\pgfpathlineto{\pgfqpoint{1.032206in}{2.700760in}}%
\pgfpathlineto{\pgfqpoint{1.032206in}{2.700760in}}%
\pgfpathlineto{\pgfqpoint{1.032146in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{2.699485in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{2.796497in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{2.700872in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{2.700872in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{2.684500in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{2.698107in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{2.698107in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{2.709392in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{1.031242in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{1.031206in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{1.031206in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{1.031073in}{2.823866in}}%
\pgfpathlineto{\pgfqpoint{1.030929in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{1.030929in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{1.030893in}{2.682173in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.030677in}{2.787250in}}%
\pgfpathlineto{\pgfqpoint{1.030449in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{1.030449in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{1.030257in}{2.684665in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{1.030197in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{2.751050in}}%
\pgfpathlineto{\pgfqpoint{1.029933in}{2.698336in}}%
\pgfpathlineto{\pgfqpoint{1.029933in}{2.698336in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{2.681682in}}%
\pgfpathlineto{\pgfqpoint{1.029682in}{2.696965in}}%
\pgfpathlineto{\pgfqpoint{1.029682in}{2.696965in}}%
\pgfpathlineto{\pgfqpoint{1.029502in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{1.029359in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{1.029359in}{2.697726in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{1.029096in}{2.692984in}}%
\pgfpathlineto{\pgfqpoint{1.029096in}{2.692984in}}%
\pgfpathlineto{\pgfqpoint{1.028929in}{2.787398in}}%
\pgfpathlineto{\pgfqpoint{1.028786in}{2.695430in}}%
\pgfpathlineto{\pgfqpoint{1.028786in}{2.695430in}}%
\pgfpathlineto{\pgfqpoint{1.028559in}{2.681526in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{2.691905in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{2.691905in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{2.732754in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{2.695233in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{2.695233in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{2.694685in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{2.694685in}}%
\pgfpathlineto{\pgfqpoint{1.028071in}{2.783130in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{2.699492in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{2.699492in}}%
\pgfpathlineto{\pgfqpoint{1.027786in}{2.681496in}}%
\pgfpathlineto{\pgfqpoint{1.027750in}{2.695618in}}%
\pgfpathlineto{\pgfqpoint{1.027750in}{2.695618in}}%
\pgfpathlineto{\pgfqpoint{1.027655in}{2.759573in}}%
\pgfpathlineto{\pgfqpoint{1.027548in}{2.700667in}}%
\pgfpathlineto{\pgfqpoint{1.027548in}{2.700667in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{2.680982in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{1.027299in}{2.752680in}}%
\pgfpathlineto{\pgfqpoint{1.027085in}{2.698511in}}%
\pgfpathlineto{\pgfqpoint{1.027085in}{2.698511in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{2.687248in}}%
\pgfpathlineto{\pgfqpoint{1.027014in}{2.693990in}}%
\pgfpathlineto{\pgfqpoint{1.027014in}{2.693990in}}%
\pgfpathlineto{\pgfqpoint{1.026872in}{2.824452in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{1.026209in}{2.687014in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{2.693456in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{2.693456in}}%
\pgfpathlineto{\pgfqpoint{1.026091in}{2.716693in}}%
\pgfpathlineto{\pgfqpoint{1.026008in}{2.695645in}}%
\pgfpathlineto{\pgfqpoint{1.026008in}{2.695645in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{2.680829in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{2.692273in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{2.692273in}}%
\pgfpathlineto{\pgfqpoint{1.024982in}{2.818031in}}%
\pgfpathlineto{\pgfqpoint{1.024582in}{2.713534in}}%
\pgfpathlineto{\pgfqpoint{1.024441in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{1.024347in}{2.713217in}}%
\pgfpathlineto{\pgfqpoint{1.024347in}{2.713217in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{2.715873in}}%
\pgfpathlineto{\pgfqpoint{1.024159in}{2.689674in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{2.709546in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{2.709546in}}%
\pgfpathlineto{\pgfqpoint{1.023983in}{2.796489in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{1.023643in}{2.681930in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{2.706921in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{2.706921in}}%
\pgfpathlineto{\pgfqpoint{1.023491in}{2.805648in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{2.711461in}}%
\pgfpathlineto{\pgfqpoint{1.023362in}{2.711461in}}%
\pgfpathlineto{\pgfqpoint{1.023280in}{2.683040in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{1.023199in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{1.023011in}{2.788452in}}%
\pgfpathlineto{\pgfqpoint{1.022906in}{2.706864in}}%
\pgfpathlineto{\pgfqpoint{1.022906in}{2.706864in}}%
\pgfpathlineto{\pgfqpoint{1.022848in}{2.681042in}}%
\pgfpathlineto{\pgfqpoint{1.022766in}{2.704964in}}%
\pgfpathlineto{\pgfqpoint{1.022766in}{2.704964in}}%
\pgfpathlineto{\pgfqpoint{1.022731in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{1.022708in}{2.706940in}}%
\pgfpathlineto{\pgfqpoint{1.022708in}{2.706940in}}%
\pgfpathlineto{\pgfqpoint{1.022626in}{2.681035in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{2.706294in}}%
\pgfpathlineto{\pgfqpoint{1.022544in}{2.706294in}}%
\pgfpathlineto{\pgfqpoint{1.022451in}{2.741454in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{2.706528in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{2.706528in}}%
\pgfpathlineto{\pgfqpoint{1.022148in}{2.681414in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{1.021961in}{2.742093in}}%
\pgfpathlineto{\pgfqpoint{1.021857in}{2.708867in}}%
\pgfpathlineto{\pgfqpoint{1.021857in}{2.708867in}}%
\pgfpathlineto{\pgfqpoint{1.021705in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{1.021589in}{2.707837in}}%
\pgfpathlineto{\pgfqpoint{1.021589in}{2.707837in}}%
\pgfpathlineto{\pgfqpoint{1.021345in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{1.021182in}{2.712612in}}%
\pgfpathlineto{\pgfqpoint{1.021182in}{2.712612in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{2.682935in}}%
\pgfpathlineto{\pgfqpoint{1.021054in}{2.706038in}}%
\pgfpathlineto{\pgfqpoint{1.021054in}{2.706038in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{2.791760in}}%
\pgfpathlineto{\pgfqpoint{1.020846in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{1.020846in}{2.712891in}}%
\pgfpathlineto{\pgfqpoint{1.020556in}{2.680934in}}%
\pgfpathlineto{\pgfqpoint{1.020486in}{2.705749in}}%
\pgfpathlineto{\pgfqpoint{1.020486in}{2.705749in}}%
\pgfpathlineto{\pgfqpoint{1.020347in}{2.766072in}}%
\pgfpathlineto{\pgfqpoint{1.020220in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{1.020220in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{1.020139in}{2.688330in}}%
\pgfpathlineto{\pgfqpoint{1.019907in}{2.706326in}}%
\pgfpathlineto{\pgfqpoint{1.019907in}{2.706326in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{2.874505in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{2.712247in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{2.712247in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{2.690409in}}%
\pgfpathlineto{\pgfqpoint{1.019515in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{1.019515in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{2.753986in}}%
\pgfpathlineto{\pgfqpoint{1.019341in}{2.716851in}}%
\pgfpathlineto{\pgfqpoint{1.019341in}{2.716851in}}%
\pgfpathlineto{\pgfqpoint{1.019249in}{2.680994in}}%
\pgfpathlineto{\pgfqpoint{1.018892in}{2.711288in}}%
\pgfpathlineto{\pgfqpoint{1.018892in}{2.711288in}}%
\pgfpathlineto{\pgfqpoint{1.018742in}{2.801441in}}%
\pgfpathlineto{\pgfqpoint{1.018592in}{2.715200in}}%
\pgfpathlineto{\pgfqpoint{1.018592in}{2.715200in}}%
\pgfpathlineto{\pgfqpoint{1.018385in}{2.695671in}}%
\pgfpathlineto{\pgfqpoint{1.018305in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.018305in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{2.750182in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{2.717070in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{2.717070in}}%
\pgfpathlineto{\pgfqpoint{1.018017in}{2.680846in}}%
\pgfpathlineto{\pgfqpoint{1.017318in}{2.715549in}}%
\pgfpathlineto{\pgfqpoint{1.017318in}{2.715549in}}%
\pgfpathlineto{\pgfqpoint{1.017215in}{2.775507in}}%
\pgfpathlineto{\pgfqpoint{1.017111in}{2.720610in}}%
\pgfpathlineto{\pgfqpoint{1.017111in}{2.720610in}}%
\pgfpathlineto{\pgfqpoint{1.016757in}{2.680885in}}%
\pgfpathlineto{\pgfqpoint{1.016482in}{2.720122in}}%
\pgfpathlineto{\pgfqpoint{1.016482in}{2.720122in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{2.722877in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.721764in}}%
\pgfpathlineto{\pgfqpoint{1.016437in}{2.721764in}}%
\pgfpathlineto{\pgfqpoint{1.016186in}{2.680826in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{2.701695in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{2.765628in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{2.705358in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{2.705358in}}%
\pgfpathlineto{\pgfqpoint{1.014808in}{2.683828in}}%
\pgfpathlineto{\pgfqpoint{1.014694in}{2.702738in}}%
\pgfpathlineto{\pgfqpoint{1.014694in}{2.702738in}}%
\pgfpathlineto{\pgfqpoint{1.014570in}{2.727746in}}%
\pgfpathlineto{\pgfqpoint{1.014433in}{2.703086in}}%
\pgfpathlineto{\pgfqpoint{1.014433in}{2.703086in}}%
\pgfpathlineto{\pgfqpoint{1.013924in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{1.013856in}{2.698272in}}%
\pgfpathlineto{\pgfqpoint{1.013856in}{2.698272in}}%
\pgfpathlineto{\pgfqpoint{1.013550in}{2.727917in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{2.701942in}}%
\pgfpathlineto{\pgfqpoint{1.013460in}{2.701942in}}%
\pgfpathlineto{\pgfqpoint{1.013392in}{2.683142in}}%
\pgfpathlineto{\pgfqpoint{1.013324in}{2.701465in}}%
\pgfpathlineto{\pgfqpoint{1.013324in}{2.701465in}}%
\pgfpathlineto{\pgfqpoint{1.013030in}{2.750892in}}%
\pgfpathlineto{\pgfqpoint{1.012760in}{2.702538in}}%
\pgfpathlineto{\pgfqpoint{1.012760in}{2.702538in}}%
\pgfpathlineto{\pgfqpoint{1.012726in}{2.698400in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{2.701020in}}%
\pgfpathlineto{\pgfqpoint{1.012703in}{2.701020in}}%
\pgfpathlineto{\pgfqpoint{1.012591in}{2.738818in}}%
\pgfpathlineto{\pgfqpoint{1.012523in}{2.708629in}}%
\pgfpathlineto{\pgfqpoint{1.012523in}{2.708629in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{2.681021in}}%
\pgfpathlineto{\pgfqpoint{1.012410in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{1.012410in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{2.711931in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{2.711931in}}%
\pgfpathlineto{\pgfqpoint{1.012196in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{1.012129in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{1.012129in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{2.735204in}}%
\pgfpathlineto{\pgfqpoint{1.012005in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{1.012005in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{1.011724in}{2.683931in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{2.711951in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{2.711951in}}%
\pgfpathlineto{\pgfqpoint{1.011399in}{2.771881in}}%
\pgfpathlineto{\pgfqpoint{1.011242in}{2.712049in}}%
\pgfpathlineto{\pgfqpoint{1.011242in}{2.712049in}}%
\pgfpathlineto{\pgfqpoint{1.011219in}{2.710933in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{2.711636in}}%
\pgfpathlineto{\pgfqpoint{1.011174in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{1.011163in}{2.712180in}}%
\pgfpathlineto{\pgfqpoint{1.011163in}{2.712180in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{2.680854in}}%
\pgfpathlineto{\pgfqpoint{1.010659in}{2.710067in}}%
\pgfpathlineto{\pgfqpoint{1.010659in}{2.710067in}}%
\pgfpathlineto{\pgfqpoint{1.010569in}{2.729414in}}%
\pgfpathlineto{\pgfqpoint{1.010480in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{1.010480in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{1.010145in}{2.681388in}}%
\pgfpathlineto{\pgfqpoint{1.009286in}{2.690690in}}%
\pgfpathlineto{\pgfqpoint{1.009174in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.008774in}{2.691037in}}%
\pgfpathlineto{\pgfqpoint{1.008662in}{2.680891in}}%
\pgfpathlineto{\pgfqpoint{1.008607in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{1.008607in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{1.008274in}{2.907028in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{2.681548in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{2.687268in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{2.687268in}}%
\pgfpathlineto{\pgfqpoint{1.006856in}{3.007007in}}%
\pgfpathlineto{\pgfqpoint{1.006647in}{2.687627in}}%
\pgfpathlineto{\pgfqpoint{1.006647in}{2.687627in}}%
\pgfpathlineto{\pgfqpoint{1.006636in}{2.685297in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.685642in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.685642in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{2.731521in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{1.006162in}{2.681122in}}%
\pgfpathlineto{\pgfqpoint{1.006139in}{2.684575in}}%
\pgfpathlineto{\pgfqpoint{1.006139in}{2.684575in}}%
\pgfpathlineto{\pgfqpoint{1.005864in}{2.846739in}}%
\pgfpathlineto{\pgfqpoint{1.005062in}{2.685006in}}%
\pgfpathlineto{\pgfqpoint{1.005062in}{2.685006in}}%
\pgfpathlineto{\pgfqpoint{1.005051in}{2.684309in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{2.684403in}}%
\pgfpathlineto{\pgfqpoint{1.005040in}{2.684403in}}%
\pgfpathlineto{\pgfqpoint{1.004886in}{2.731094in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{2.684894in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{2.684894in}}%
\pgfpathlineto{\pgfqpoint{1.004755in}{2.681733in}}%
\pgfpathlineto{\pgfqpoint{1.004744in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{1.004744in}{2.682829in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{2.795838in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{2.689720in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{2.682609in}}%
\pgfpathlineto{\pgfqpoint{1.003530in}{2.688446in}}%
\pgfpathlineto{\pgfqpoint{1.003530in}{2.688446in}}%
\pgfpathlineto{\pgfqpoint{1.003464in}{2.698949in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{2.690625in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{2.690625in}}%
\pgfpathlineto{\pgfqpoint{1.003377in}{2.680816in}}%
\pgfpathlineto{\pgfqpoint{1.003344in}{2.690575in}}%
\pgfpathlineto{\pgfqpoint{1.003344in}{2.690575in}}%
\pgfpathlineto{\pgfqpoint{1.003213in}{2.825245in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{2.693668in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{2.693668in}}%
\pgfpathlineto{\pgfqpoint{1.003050in}{2.683966in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{2.693342in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{2.693342in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{2.714740in}}%
\pgfpathlineto{\pgfqpoint{1.002875in}{2.693625in}}%
\pgfpathlineto{\pgfqpoint{1.002875in}{2.693625in}}%
\pgfpathlineto{\pgfqpoint{1.002864in}{2.692663in}}%
\pgfpathlineto{\pgfqpoint{1.002854in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{1.002854in}{2.693509in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{1.002190in}{2.697232in}}%
\pgfpathlineto{\pgfqpoint{1.002190in}{2.697232in}}%
\pgfpathlineto{\pgfqpoint{1.002125in}{2.681024in}}%
\pgfpathlineto{\pgfqpoint{1.001962in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{1.001962in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{1.001821in}{2.803779in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{2.697196in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{2.697196in}}%
\pgfpathlineto{\pgfqpoint{1.001680in}{2.682157in}}%
\pgfpathlineto{\pgfqpoint{1.001647in}{2.692349in}}%
\pgfpathlineto{\pgfqpoint{1.001647in}{2.692349in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{2.787095in}}%
\pgfpathlineto{\pgfqpoint{1.000922in}{2.693784in}}%
\pgfpathlineto{\pgfqpoint{1.000922in}{2.693784in}}%
\pgfpathlineto{\pgfqpoint{1.000824in}{2.682609in}}%
\pgfpathlineto{\pgfqpoint{1.000749in}{2.693735in}}%
\pgfpathlineto{\pgfqpoint{1.000749in}{2.693735in}}%
\pgfpathlineto{\pgfqpoint{1.000619in}{2.724570in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{2.695483in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{2.695483in}}%
\pgfpathlineto{\pgfqpoint{1.000284in}{2.682253in}}%
\pgfpathlineto{\pgfqpoint{1.000176in}{2.694744in}}%
\pgfpathlineto{\pgfqpoint{1.000176in}{2.694744in}}%
\pgfpathlineto{\pgfqpoint{0.999756in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{2.697400in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{2.697400in}}%
\pgfpathlineto{\pgfqpoint{0.999605in}{2.684207in}}%
\pgfpathlineto{\pgfqpoint{0.999573in}{2.693905in}}%
\pgfpathlineto{\pgfqpoint{0.999573in}{2.693905in}}%
\pgfpathlineto{\pgfqpoint{0.999293in}{2.769819in}}%
\pgfpathlineto{\pgfqpoint{0.999164in}{2.694265in}}%
\pgfpathlineto{\pgfqpoint{0.999164in}{2.694265in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{2.682448in}}%
\pgfpathlineto{\pgfqpoint{0.999078in}{2.693115in}}%
\pgfpathlineto{\pgfqpoint{0.999078in}{2.693115in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{0.998767in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{0.998767in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{0.998702in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{2.711284in}}%
\pgfpathlineto{\pgfqpoint{0.998455in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{0.998455in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{0.998445in}{2.691678in}}%
\pgfpathlineto{\pgfqpoint{0.998445in}{2.691678in}}%
\pgfpathlineto{\pgfqpoint{0.998445in}{2.691678in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{2.694648in}}%
\pgfpathlineto{\pgfqpoint{0.998348in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{0.998348in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{0.998273in}{2.681529in}}%
\pgfpathlineto{\pgfqpoint{0.998220in}{2.692456in}}%
\pgfpathlineto{\pgfqpoint{0.998220in}{2.692456in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{2.800342in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{2.694696in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{2.694696in}}%
\pgfpathlineto{\pgfqpoint{0.997791in}{2.680859in}}%
\pgfpathlineto{\pgfqpoint{0.997749in}{2.694362in}}%
\pgfpathlineto{\pgfqpoint{0.997749in}{2.694362in}}%
\pgfpathlineto{\pgfqpoint{0.997620in}{2.768418in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{0.997150in}{2.687437in}}%
\pgfpathlineto{\pgfqpoint{0.997097in}{2.695270in}}%
\pgfpathlineto{\pgfqpoint{0.997097in}{2.695270in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{2.723357in}}%
\pgfpathlineto{\pgfqpoint{0.996521in}{2.697517in}}%
\pgfpathlineto{\pgfqpoint{0.996521in}{2.697517in}}%
\pgfpathlineto{\pgfqpoint{0.996425in}{2.683783in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{2.696438in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{2.696438in}}%
\pgfpathlineto{\pgfqpoint{0.996149in}{2.839607in}}%
\pgfpathlineto{\pgfqpoint{0.995384in}{2.697225in}}%
\pgfpathlineto{\pgfqpoint{0.995384in}{2.697225in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{0.995341in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{0.995341in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{0.995204in}{2.762436in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{2.686077in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{0.994780in}{2.871104in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{2.700539in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{2.700539in}}%
\pgfpathlineto{\pgfqpoint{0.994008in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{0.993976in}{2.697933in}}%
\pgfpathlineto{\pgfqpoint{0.993976in}{2.697933in}}%
\pgfpathlineto{\pgfqpoint{0.993449in}{2.875570in}}%
\pgfpathlineto{\pgfqpoint{0.993154in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{0.993154in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{0.993017in}{2.695218in}}%
\pgfpathlineto{\pgfqpoint{0.993017in}{2.695218in}}%
\pgfpathlineto{\pgfqpoint{0.992944in}{2.720897in}}%
\pgfpathlineto{\pgfqpoint{0.992839in}{2.696932in}}%
\pgfpathlineto{\pgfqpoint{0.992839in}{2.696932in}}%
\pgfpathlineto{\pgfqpoint{0.992744in}{2.681620in}}%
\pgfpathlineto{\pgfqpoint{0.992555in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{0.992555in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{0.992355in}{2.787303in}}%
\pgfpathlineto{\pgfqpoint{0.991391in}{2.718408in}}%
\pgfpathlineto{\pgfqpoint{0.991318in}{2.683242in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{2.714866in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{2.714866in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{2.797954in}}%
\pgfpathlineto{\pgfqpoint{0.990890in}{2.715136in}}%
\pgfpathlineto{\pgfqpoint{0.990890in}{2.715136in}}%
\pgfpathlineto{\pgfqpoint{0.990838in}{2.680900in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{0.990327in}{2.848404in}}%
\pgfpathlineto{\pgfqpoint{0.990024in}{2.717806in}}%
\pgfpathlineto{\pgfqpoint{0.990024in}{2.717806in}}%
\pgfpathlineto{\pgfqpoint{0.989879in}{2.682926in}}%
\pgfpathlineto{\pgfqpoint{0.989702in}{2.712084in}}%
\pgfpathlineto{\pgfqpoint{0.989702in}{2.712084in}}%
\pgfpathlineto{\pgfqpoint{0.989598in}{2.770912in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{0.989504in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{2.696801in}}%
\pgfpathlineto{\pgfqpoint{0.989421in}{2.710940in}}%
\pgfpathlineto{\pgfqpoint{0.989421in}{2.710940in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{2.791195in}}%
\pgfpathlineto{\pgfqpoint{0.989214in}{2.713294in}}%
\pgfpathlineto{\pgfqpoint{0.989214in}{2.713294in}}%
\pgfpathlineto{\pgfqpoint{0.989172in}{2.685463in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{2.705045in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{2.705045in}}%
\pgfpathlineto{\pgfqpoint{0.988985in}{2.857296in}}%
\pgfpathlineto{\pgfqpoint{0.988778in}{2.709892in}}%
\pgfpathlineto{\pgfqpoint{0.988778in}{2.709892in}}%
\pgfpathlineto{\pgfqpoint{0.988705in}{2.682247in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{2.706961in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{2.706961in}}%
\pgfpathlineto{\pgfqpoint{0.988581in}{2.750508in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{2.709058in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{2.709058in}}%
\pgfpathlineto{\pgfqpoint{0.988467in}{2.705577in}}%
\pgfpathlineto{\pgfqpoint{0.988457in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.988457in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.988333in}{2.831691in}}%
\pgfpathlineto{\pgfqpoint{0.988105in}{2.709187in}}%
\pgfpathlineto{\pgfqpoint{0.988105in}{2.709187in}}%
\pgfpathlineto{\pgfqpoint{0.988053in}{2.697616in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{2.703288in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{2.703288in}}%
\pgfpathlineto{\pgfqpoint{0.987919in}{2.807316in}}%
\pgfpathlineto{\pgfqpoint{0.987805in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{0.987805in}{2.703971in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{2.687047in}}%
\pgfpathlineto{\pgfqpoint{0.987743in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{0.987743in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{0.987001in}{2.973885in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{2.698395in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{2.698395in}}%
\pgfpathlineto{\pgfqpoint{0.986836in}{2.696417in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{2.697132in}}%
\pgfpathlineto{\pgfqpoint{0.986270in}{2.832369in}}%
\pgfpathlineto{\pgfqpoint{0.985573in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{0.985470in}{2.681610in}}%
\pgfpathlineto{\pgfqpoint{0.985378in}{2.730420in}}%
\pgfpathlineto{\pgfqpoint{0.985378in}{2.730420in}}%
\pgfpathlineto{\pgfqpoint{0.985020in}{2.827269in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{2.733021in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{2.733021in}}%
\pgfpathlineto{\pgfqpoint{0.984519in}{2.686175in}}%
\pgfpathlineto{\pgfqpoint{0.984080in}{2.730797in}}%
\pgfpathlineto{\pgfqpoint{0.984080in}{2.730797in}}%
\pgfpathlineto{\pgfqpoint{0.983938in}{2.898356in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{2.684059in}}%
\pgfpathlineto{\pgfqpoint{0.983490in}{2.728485in}}%
\pgfpathlineto{\pgfqpoint{0.983490in}{2.728485in}}%
\pgfpathlineto{\pgfqpoint{0.983408in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{0.983307in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{0.983307in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{0.983154in}{2.682826in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.727032in}}%
\pgfpathlineto{\pgfqpoint{0.983053in}{2.727032in}}%
\pgfpathlineto{\pgfqpoint{0.983022in}{2.733389in}}%
\pgfpathlineto{\pgfqpoint{0.983002in}{2.729886in}}%
\pgfpathlineto{\pgfqpoint{0.983002in}{2.729886in}}%
\pgfpathlineto{\pgfqpoint{0.982910in}{2.682586in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{2.721879in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{2.721879in}}%
\pgfpathlineto{\pgfqpoint{0.982596in}{2.843566in}}%
\pgfpathlineto{\pgfqpoint{0.982484in}{2.722861in}}%
\pgfpathlineto{\pgfqpoint{0.982484in}{2.722861in}}%
\pgfpathlineto{\pgfqpoint{0.982434in}{2.690995in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{0.982332in}{2.746114in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{2.723533in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{2.723533in}}%
\pgfpathlineto{\pgfqpoint{0.982221in}{2.683578in}}%
\pgfpathlineto{\pgfqpoint{0.982170in}{2.715082in}}%
\pgfpathlineto{\pgfqpoint{0.982170in}{2.715082in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{2.791855in}}%
\pgfpathlineto{\pgfqpoint{0.981998in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{0.981998in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{2.681178in}}%
\pgfpathlineto{\pgfqpoint{0.981755in}{2.714052in}}%
\pgfpathlineto{\pgfqpoint{0.981755in}{2.714052in}}%
\pgfpathlineto{\pgfqpoint{0.981442in}{2.749731in}}%
\pgfpathlineto{\pgfqpoint{0.981341in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{0.981341in}{2.715102in}}%
\pgfpathlineto{\pgfqpoint{0.981270in}{2.699843in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{2.714571in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{2.714571in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{0.980937in}{2.716362in}}%
\pgfpathlineto{\pgfqpoint{0.980937in}{2.716362in}}%
\pgfpathlineto{\pgfqpoint{0.980786in}{2.680933in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{2.715275in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{2.715275in}}%
\pgfpathlineto{\pgfqpoint{0.980232in}{2.760864in}}%
\pgfpathlineto{\pgfqpoint{0.980162in}{2.722093in}}%
\pgfpathlineto{\pgfqpoint{0.980162in}{2.722093in}}%
\pgfpathlineto{\pgfqpoint{0.980092in}{2.681990in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{0.979881in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{0.979881in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{2.690395in}}%
\pgfpathlineto{\pgfqpoint{0.979770in}{2.716994in}}%
\pgfpathlineto{\pgfqpoint{0.979770in}{2.716994in}}%
\pgfpathlineto{\pgfqpoint{0.979720in}{2.741071in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{2.719846in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{2.719846in}}%
\pgfpathlineto{\pgfqpoint{0.979609in}{2.707258in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{2.718097in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{2.718097in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{2.736997in}}%
\pgfpathlineto{\pgfqpoint{0.979449in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{0.979449in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{0.979299in}{2.685403in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{2.721522in}}%
\pgfpathlineto{\pgfqpoint{0.979188in}{2.721522in}}%
\pgfpathlineto{\pgfqpoint{0.979128in}{2.747959in}}%
\pgfpathlineto{\pgfqpoint{0.979048in}{2.723613in}}%
\pgfpathlineto{\pgfqpoint{0.979048in}{2.723613in}}%
\pgfpathlineto{\pgfqpoint{0.978998in}{2.712151in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{2.723027in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{2.723027in}}%
\pgfpathlineto{\pgfqpoint{0.978888in}{2.740140in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{2.729016in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{2.729016in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{2.682890in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{2.723370in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{2.723370in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{2.764033in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{2.728414in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{2.728414in}}%
\pgfpathlineto{\pgfqpoint{0.978308in}{2.682000in}}%
\pgfpathlineto{\pgfqpoint{0.977948in}{2.723229in}}%
\pgfpathlineto{\pgfqpoint{0.977948in}{2.723229in}}%
\pgfpathlineto{\pgfqpoint{0.977869in}{2.757282in}}%
\pgfpathlineto{\pgfqpoint{0.977759in}{2.724857in}}%
\pgfpathlineto{\pgfqpoint{0.977759in}{2.724857in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{2.680956in}}%
\pgfpathlineto{\pgfqpoint{0.976575in}{2.693512in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{2.691448in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{2.692329in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{2.692329in}}%
\pgfpathlineto{\pgfqpoint{0.976376in}{2.784534in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{2.693367in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{2.693367in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{2.682458in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{2.693130in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{2.698246in}}%
\pgfpathlineto{\pgfqpoint{0.976098in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{0.976098in}{2.694950in}}%
\pgfpathlineto{\pgfqpoint{0.976009in}{2.680990in}}%
\pgfpathlineto{\pgfqpoint{0.975871in}{2.693582in}}%
\pgfpathlineto{\pgfqpoint{0.975871in}{2.693582in}}%
\pgfpathlineto{\pgfqpoint{0.975524in}{2.756150in}}%
\pgfpathlineto{\pgfqpoint{0.975267in}{2.693706in}}%
\pgfpathlineto{\pgfqpoint{0.975267in}{2.693706in}}%
\pgfpathlineto{\pgfqpoint{0.975237in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{0.975208in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{0.975208in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{2.848509in}}%
\pgfpathlineto{\pgfqpoint{0.974931in}{2.693711in}}%
\pgfpathlineto{\pgfqpoint{0.974931in}{2.693711in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{0.974773in}{2.701360in}}%
\pgfpathlineto{\pgfqpoint{0.974704in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{0.974704in}{2.694348in}}%
\pgfpathlineto{\pgfqpoint{0.974645in}{2.686830in}}%
\pgfpathlineto{\pgfqpoint{0.974606in}{2.691864in}}%
\pgfpathlineto{\pgfqpoint{0.974606in}{2.691864in}}%
\pgfpathlineto{\pgfqpoint{0.974497in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{0.974408in}{2.694076in}}%
\pgfpathlineto{\pgfqpoint{0.974408in}{2.694076in}}%
\pgfpathlineto{\pgfqpoint{0.974369in}{2.685565in}}%
\pgfpathlineto{\pgfqpoint{0.974330in}{2.692667in}}%
\pgfpathlineto{\pgfqpoint{0.974330in}{2.692667in}}%
\pgfpathlineto{\pgfqpoint{0.973739in}{2.784453in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{2.695175in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{2.695175in}}%
\pgfpathlineto{\pgfqpoint{0.973572in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{0.973533in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{0.973533in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{0.973454in}{2.727428in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{2.681870in}}%
\pgfpathlineto{\pgfqpoint{0.972963in}{2.695199in}}%
\pgfpathlineto{\pgfqpoint{0.972963in}{2.695199in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{2.803472in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.972092in}{2.694080in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{0.971965in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{0.971867in}{2.700430in}}%
\pgfpathlineto{\pgfqpoint{0.971867in}{2.700430in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{2.681771in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{2.699049in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{2.699049in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{2.765665in}}%
\pgfpathlineto{\pgfqpoint{0.971321in}{2.701225in}}%
\pgfpathlineto{\pgfqpoint{0.971321in}{2.701225in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{2.692317in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{2.697731in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{2.697731in}}%
\pgfpathlineto{\pgfqpoint{0.970990in}{2.904740in}}%
\pgfpathlineto{\pgfqpoint{0.970523in}{2.700096in}}%
\pgfpathlineto{\pgfqpoint{0.970523in}{2.700096in}}%
\pgfpathlineto{\pgfqpoint{0.970455in}{2.681650in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{2.697896in}}%
\pgfpathlineto{\pgfqpoint{0.970387in}{2.697896in}}%
\pgfpathlineto{\pgfqpoint{0.969872in}{2.958219in}}%
\pgfpathlineto{\pgfqpoint{0.969659in}{2.700818in}}%
\pgfpathlineto{\pgfqpoint{0.969659in}{2.700818in}}%
\pgfpathlineto{\pgfqpoint{0.969591in}{2.681038in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{0.969349in}{2.805537in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{0.969175in}{2.685547in}}%
\pgfpathlineto{\pgfqpoint{0.969136in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{0.969136in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{2.795062in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{2.701490in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{2.701490in}}%
\pgfpathlineto{\pgfqpoint{0.968257in}{2.683059in}}%
\pgfpathlineto{\pgfqpoint{0.968190in}{2.697930in}}%
\pgfpathlineto{\pgfqpoint{0.968190in}{2.697930in}}%
\pgfpathlineto{\pgfqpoint{0.968064in}{2.756902in}}%
\pgfpathlineto{\pgfqpoint{0.967958in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{0.967958in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{0.967718in}{2.700022in}}%
\pgfpathlineto{\pgfqpoint{0.967718in}{2.700022in}}%
\pgfpathlineto{\pgfqpoint{0.967170in}{2.905521in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{2.702901in}}%
\pgfpathlineto{\pgfqpoint{0.966882in}{2.702901in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{2.694746in}}%
\pgfpathlineto{\pgfqpoint{0.966814in}{2.700883in}}%
\pgfpathlineto{\pgfqpoint{0.966814in}{2.700883in}}%
\pgfpathlineto{\pgfqpoint{0.966738in}{2.725581in}}%
\pgfpathlineto{\pgfqpoint{0.966680in}{2.705512in}}%
\pgfpathlineto{\pgfqpoint{0.966680in}{2.705512in}}%
\pgfpathlineto{\pgfqpoint{0.966603in}{2.681086in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{0.966364in}{2.712873in}}%
\pgfpathlineto{\pgfqpoint{0.966325in}{2.705275in}}%
\pgfpathlineto{\pgfqpoint{0.966325in}{2.705275in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.701662in}}%
\pgfpathlineto{\pgfqpoint{0.966287in}{2.703425in}}%
\pgfpathlineto{\pgfqpoint{0.966287in}{2.703425in}}%
\pgfpathlineto{\pgfqpoint{0.966144in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{0.965637in}{2.707635in}}%
\pgfpathlineto{\pgfqpoint{0.965637in}{2.707635in}}%
\pgfpathlineto{\pgfqpoint{0.965560in}{2.681688in}}%
\pgfpathlineto{\pgfqpoint{0.965407in}{2.706901in}}%
\pgfpathlineto{\pgfqpoint{0.965407in}{2.706901in}}%
\pgfpathlineto{\pgfqpoint{0.965312in}{2.725591in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{0.965207in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{0.964921in}{2.730011in}}%
\pgfpathlineto{\pgfqpoint{0.964854in}{2.708556in}}%
\pgfpathlineto{\pgfqpoint{0.964854in}{2.708556in}}%
\pgfpathlineto{\pgfqpoint{0.964226in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{2.701457in}}%
\pgfpathlineto{\pgfqpoint{0.964178in}{2.701457in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{2.796695in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{2.709271in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{2.709271in}}%
\pgfpathlineto{\pgfqpoint{0.963912in}{2.680966in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{2.703678in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{2.703678in}}%
\pgfpathlineto{\pgfqpoint{0.963362in}{2.783070in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{2.704119in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{2.704119in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{2.680970in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{2.703342in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{2.703342in}}%
\pgfpathlineto{\pgfqpoint{0.962822in}{2.723673in}}%
\pgfpathlineto{\pgfqpoint{0.962765in}{2.706974in}}%
\pgfpathlineto{\pgfqpoint{0.962765in}{2.706974in}}%
\pgfpathlineto{\pgfqpoint{0.962482in}{2.680821in}}%
\pgfpathlineto{\pgfqpoint{0.962340in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{0.962340in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{0.962151in}{2.845195in}}%
\pgfpathlineto{\pgfqpoint{0.961944in}{2.708267in}}%
\pgfpathlineto{\pgfqpoint{0.961944in}{2.708267in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{2.686489in}}%
\pgfpathlineto{\pgfqpoint{0.961548in}{2.707684in}}%
\pgfpathlineto{\pgfqpoint{0.961548in}{2.707684in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{2.740658in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{2.710989in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{2.710989in}}%
\pgfpathlineto{\pgfqpoint{0.961209in}{2.683131in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{0.961040in}{2.822663in}}%
\pgfpathlineto{\pgfqpoint{0.960767in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{0.960767in}{2.710972in}}%
\pgfpathlineto{\pgfqpoint{0.960758in}{2.710426in}}%
\pgfpathlineto{\pgfqpoint{0.960739in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{0.960739in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{0.960730in}{2.711095in}}%
\pgfpathlineto{\pgfqpoint{0.960720in}{2.710947in}}%
\pgfpathlineto{\pgfqpoint{0.960720in}{2.710947in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{2.684992in}}%
\pgfpathlineto{\pgfqpoint{0.960561in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{0.960561in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{2.728255in}}%
\pgfpathlineto{\pgfqpoint{0.960476in}{2.715230in}}%
\pgfpathlineto{\pgfqpoint{0.960476in}{2.715230in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{2.693498in}}%
\pgfpathlineto{\pgfqpoint{0.960382in}{2.709121in}}%
\pgfpathlineto{\pgfqpoint{0.960382in}{2.709121in}}%
\pgfpathlineto{\pgfqpoint{0.960101in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{2.717261in}}%
\pgfpathlineto{\pgfqpoint{0.959970in}{2.687419in}}%
\pgfpathlineto{\pgfqpoint{0.959942in}{2.710700in}}%
\pgfpathlineto{\pgfqpoint{0.959942in}{2.710700in}}%
\pgfpathlineto{\pgfqpoint{0.959857in}{2.818973in}}%
\pgfpathlineto{\pgfqpoint{0.959670in}{2.711742in}}%
\pgfpathlineto{\pgfqpoint{0.959670in}{2.711742in}}%
\pgfpathlineto{\pgfqpoint{0.959474in}{2.680811in}}%
\pgfpathlineto{\pgfqpoint{0.959184in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{0.959184in}{2.705399in}}%
\pgfpathlineto{\pgfqpoint{0.958895in}{2.803721in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{2.711512in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{2.711512in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{2.682250in}}%
\pgfpathlineto{\pgfqpoint{0.958643in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{0.958643in}{2.709027in}}%
\pgfpathlineto{\pgfqpoint{0.958596in}{2.721576in}}%
\pgfpathlineto{\pgfqpoint{0.958540in}{2.709389in}}%
\pgfpathlineto{\pgfqpoint{0.958540in}{2.709389in}}%
\pgfpathlineto{\pgfqpoint{0.958447in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{0.958354in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{0.958354in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{0.958289in}{2.723576in}}%
\pgfpathlineto{\pgfqpoint{0.958224in}{2.710321in}}%
\pgfpathlineto{\pgfqpoint{0.958224in}{2.710321in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{2.686404in}}%
\pgfpathlineto{\pgfqpoint{0.957926in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{0.957926in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{0.957889in}{2.712680in}}%
\pgfpathlineto{\pgfqpoint{0.957861in}{2.709672in}}%
\pgfpathlineto{\pgfqpoint{0.957861in}{2.709672in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{0.957229in}{2.706540in}}%
\pgfpathlineto{\pgfqpoint{0.957229in}{2.706540in}}%
\pgfpathlineto{\pgfqpoint{0.957118in}{2.773277in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{2.682535in}}%
\pgfpathlineto{\pgfqpoint{0.956877in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{0.956877in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.737177in}}%
\pgfpathlineto{\pgfqpoint{0.956692in}{2.705229in}}%
\pgfpathlineto{\pgfqpoint{0.956692in}{2.705229in}}%
\pgfpathlineto{\pgfqpoint{0.956645in}{2.693091in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{2.718563in}}%
\pgfpathlineto{\pgfqpoint{0.956479in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{0.956479in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{0.956331in}{2.681007in}}%
\pgfpathlineto{\pgfqpoint{0.956100in}{2.701909in}}%
\pgfpathlineto{\pgfqpoint{0.956100in}{2.701909in}}%
\pgfpathlineto{\pgfqpoint{0.955989in}{2.773806in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{2.704116in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{2.704116in}}%
\pgfpathlineto{\pgfqpoint{0.955813in}{2.681229in}}%
\pgfpathlineto{\pgfqpoint{0.955767in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{0.955767in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{0.955638in}{2.826557in}}%
\pgfpathlineto{\pgfqpoint{0.955509in}{2.707293in}}%
\pgfpathlineto{\pgfqpoint{0.955509in}{2.707293in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{2.697813in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{2.705467in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{2.705467in}}%
\pgfpathlineto{\pgfqpoint{0.955380in}{2.726432in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.706780in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{2.706780in}}%
\pgfpathlineto{\pgfqpoint{0.955168in}{2.682695in}}%
\pgfpathlineto{\pgfqpoint{0.954882in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{0.954882in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{0.954790in}{2.747646in}}%
\pgfpathlineto{\pgfqpoint{0.954726in}{2.709699in}}%
\pgfpathlineto{\pgfqpoint{0.954726in}{2.709699in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{2.681192in}}%
\pgfpathlineto{\pgfqpoint{0.954634in}{2.704544in}}%
\pgfpathlineto{\pgfqpoint{0.954634in}{2.704544in}}%
\pgfpathlineto{\pgfqpoint{0.954524in}{2.810954in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.706361in}}%
\pgfpathlineto{\pgfqpoint{0.954368in}{2.706361in}}%
\pgfpathlineto{\pgfqpoint{0.954276in}{2.680845in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{2.703352in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{2.703352in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{2.730882in}}%
\pgfpathlineto{\pgfqpoint{0.953762in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{0.953762in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{2.681023in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{0.953652in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{0.953606in}{2.721112in}}%
\pgfpathlineto{\pgfqpoint{0.953561in}{2.706616in}}%
\pgfpathlineto{\pgfqpoint{0.953561in}{2.706616in}}%
\pgfpathlineto{\pgfqpoint{0.953515in}{2.686535in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{2.704360in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{2.704360in}}%
\pgfpathlineto{\pgfqpoint{0.953387in}{2.760290in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{2.708916in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{2.708916in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{2.681587in}}%
\pgfpathlineto{\pgfqpoint{0.953085in}{2.707287in}}%
\pgfpathlineto{\pgfqpoint{0.953085in}{2.707287in}}%
\pgfpathlineto{\pgfqpoint{0.953021in}{2.735909in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{0.952875in}{2.681734in}}%
\pgfpathlineto{\pgfqpoint{0.952719in}{2.710603in}}%
\pgfpathlineto{\pgfqpoint{0.952719in}{2.710603in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{2.719863in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{0.952528in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{0.952455in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{0.952455in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{0.952373in}{2.738580in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{0.952318in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{2.682842in}}%
\pgfpathlineto{\pgfqpoint{0.951935in}{2.714875in}}%
\pgfpathlineto{\pgfqpoint{0.951935in}{2.714875in}}%
\pgfpathlineto{\pgfqpoint{0.951826in}{2.740972in}}%
\pgfpathlineto{\pgfqpoint{0.951717in}{2.715948in}}%
\pgfpathlineto{\pgfqpoint{0.951717in}{2.715948in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{2.681937in}}%
\pgfpathlineto{\pgfqpoint{0.951544in}{2.713163in}}%
\pgfpathlineto{\pgfqpoint{0.951544in}{2.713163in}}%
\pgfpathlineto{\pgfqpoint{0.951480in}{2.737775in}}%
\pgfpathlineto{\pgfqpoint{0.951426in}{2.716822in}}%
\pgfpathlineto{\pgfqpoint{0.951426in}{2.716822in}}%
\pgfpathlineto{\pgfqpoint{0.951353in}{2.682127in}}%
\pgfpathlineto{\pgfqpoint{0.951289in}{2.713925in}}%
\pgfpathlineto{\pgfqpoint{0.951289in}{2.713925in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{2.755602in}}%
\pgfpathlineto{\pgfqpoint{0.951126in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{0.951126in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{0.951062in}{2.692567in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{2.713705in}}%
\pgfpathlineto{\pgfqpoint{0.950999in}{2.713705in}}%
\pgfpathlineto{\pgfqpoint{0.950917in}{2.744292in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{2.716601in}}%
\pgfpathlineto{\pgfqpoint{0.950835in}{2.716601in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{2.704613in}}%
\pgfpathlineto{\pgfqpoint{0.950717in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{0.950717in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{2.743389in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{2.714736in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{2.714736in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{0.950373in}{2.708899in}}%
\pgfpathlineto{\pgfqpoint{0.950373in}{2.708899in}}%
\pgfpathlineto{\pgfqpoint{0.950310in}{2.741463in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{2.713014in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{2.713014in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{2.682121in}}%
\pgfpathlineto{\pgfqpoint{0.950011in}{2.710988in}}%
\pgfpathlineto{\pgfqpoint{0.950011in}{2.710988in}}%
\pgfpathlineto{\pgfqpoint{0.949957in}{2.730092in}}%
\pgfpathlineto{\pgfqpoint{0.949903in}{2.711231in}}%
\pgfpathlineto{\pgfqpoint{0.949903in}{2.711231in}}%
\pgfpathlineto{\pgfqpoint{0.949839in}{2.685560in}}%
\pgfpathlineto{\pgfqpoint{0.949794in}{2.705495in}}%
\pgfpathlineto{\pgfqpoint{0.949794in}{2.705495in}}%
\pgfpathlineto{\pgfqpoint{0.949686in}{2.815651in}}%
\pgfpathlineto{\pgfqpoint{0.949568in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{0.949568in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{2.705041in}}%
\pgfpathlineto{\pgfqpoint{0.949126in}{2.705041in}}%
\pgfpathlineto{\pgfqpoint{0.948793in}{2.741010in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{0.948658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{2.706171in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{2.706171in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{0.947974in}{2.682322in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{2.743301in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{2.707040in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{2.707040in}}%
\pgfpathlineto{\pgfqpoint{0.947544in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{0.947472in}{2.706236in}}%
\pgfpathlineto{\pgfqpoint{0.947472in}{2.706236in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{0.947364in}{2.708542in}}%
\pgfpathlineto{\pgfqpoint{0.947364in}{2.708542in}}%
\pgfpathlineto{\pgfqpoint{0.947293in}{2.681038in}}%
\pgfpathlineto{\pgfqpoint{0.947212in}{2.707821in}}%
\pgfpathlineto{\pgfqpoint{0.947212in}{2.707821in}}%
\pgfpathlineto{\pgfqpoint{0.947185in}{2.711782in}}%
\pgfpathlineto{\pgfqpoint{0.947158in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{0.947158in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{0.946943in}{2.690892in}}%
\pgfpathlineto{\pgfqpoint{0.946899in}{2.704501in}}%
\pgfpathlineto{\pgfqpoint{0.946899in}{2.704501in}}%
\pgfpathlineto{\pgfqpoint{0.946800in}{2.774425in}}%
\pgfpathlineto{\pgfqpoint{0.946729in}{2.709995in}}%
\pgfpathlineto{\pgfqpoint{0.946729in}{2.709995in}}%
\pgfpathlineto{\pgfqpoint{0.946702in}{2.696865in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{2.706029in}}%
\pgfpathlineto{\pgfqpoint{0.946675in}{2.706029in}}%
\pgfpathlineto{\pgfqpoint{0.946586in}{2.776626in}}%
\pgfpathlineto{\pgfqpoint{0.946345in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.946345in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.946327in}{2.703293in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{2.704615in}}%
\pgfpathlineto{\pgfqpoint{0.946318in}{2.704615in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{2.775676in}}%
\pgfpathlineto{\pgfqpoint{0.946130in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{0.946130in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{0.946077in}{2.689256in}}%
\pgfpathlineto{\pgfqpoint{0.945961in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{0.945961in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{0.945854in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{2.713377in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{2.713377in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{2.684875in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{2.711536in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{2.711536in}}%
\pgfpathlineto{\pgfqpoint{0.945417in}{2.877286in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{2.716079in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{2.716079in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{2.686743in}}%
\pgfpathlineto{\pgfqpoint{0.945124in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{0.945124in}{2.711699in}}%
\pgfpathlineto{\pgfqpoint{0.945053in}{2.762843in}}%
\pgfpathlineto{\pgfqpoint{0.944982in}{2.713369in}}%
\pgfpathlineto{\pgfqpoint{0.944982in}{2.713369in}}%
\pgfpathlineto{\pgfqpoint{0.944911in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{0.944795in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{0.944795in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{2.776582in}}%
\pgfpathlineto{\pgfqpoint{0.944609in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{0.944609in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{2.689186in}}%
\pgfpathlineto{\pgfqpoint{0.944396in}{2.704969in}}%
\pgfpathlineto{\pgfqpoint{0.944396in}{2.704969in}}%
\pgfpathlineto{\pgfqpoint{0.944263in}{2.896666in}}%
\pgfpathlineto{\pgfqpoint{0.944112in}{2.705093in}}%
\pgfpathlineto{\pgfqpoint{0.944112in}{2.705093in}}%
\pgfpathlineto{\pgfqpoint{0.944024in}{2.680909in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{2.698667in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{2.698667in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{2.753122in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.704743in}}%
\pgfpathlineto{\pgfqpoint{0.943829in}{2.704743in}}%
\pgfpathlineto{\pgfqpoint{0.943440in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{0.943254in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{0.943254in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{0.943157in}{2.766906in}}%
\pgfpathlineto{\pgfqpoint{0.943069in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{0.943069in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{0.943007in}{2.680814in}}%
\pgfpathlineto{\pgfqpoint{0.942866in}{2.701764in}}%
\pgfpathlineto{\pgfqpoint{0.942866in}{2.701764in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{2.766689in}}%
\pgfpathlineto{\pgfqpoint{0.942672in}{2.704511in}}%
\pgfpathlineto{\pgfqpoint{0.942672in}{2.704511in}}%
\pgfpathlineto{\pgfqpoint{0.942231in}{2.682578in}}%
\pgfpathlineto{\pgfqpoint{0.942170in}{2.700728in}}%
\pgfpathlineto{\pgfqpoint{0.942170in}{2.700728in}}%
\pgfpathlineto{\pgfqpoint{0.942091in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{2.702464in}}%
\pgfpathlineto{\pgfqpoint{0.942011in}{2.702464in}}%
\pgfpathlineto{\pgfqpoint{0.941976in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{2.702308in}}%
\pgfpathlineto{\pgfqpoint{0.941932in}{2.702308in}}%
\pgfpathlineto{\pgfqpoint{0.941871in}{2.721289in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{2.704206in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{2.704206in}}%
\pgfpathlineto{\pgfqpoint{0.941774in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{2.756166in}}%
\pgfpathlineto{\pgfqpoint{0.941449in}{2.703537in}}%
\pgfpathlineto{\pgfqpoint{0.941449in}{2.703537in}}%
\pgfpathlineto{\pgfqpoint{0.941177in}{2.691188in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{2.703476in}}%
\pgfpathlineto{\pgfqpoint{0.941125in}{2.703476in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{2.853829in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{2.706432in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{2.706432in}}%
\pgfpathlineto{\pgfqpoint{0.940617in}{2.686363in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{2.703045in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{2.703045in}}%
\pgfpathlineto{\pgfqpoint{0.940442in}{2.780749in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{2.703990in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{2.703990in}}%
\pgfpathlineto{\pgfqpoint{0.940101in}{2.683165in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{2.701091in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{2.701091in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{2.853485in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.705461in}}%
\pgfpathlineto{\pgfqpoint{0.939664in}{2.705461in}}%
\pgfpathlineto{\pgfqpoint{0.939612in}{2.688371in}}%
\pgfpathlineto{\pgfqpoint{0.939533in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{0.939533in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{0.939324in}{2.800348in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{0.939063in}{2.695203in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{0.938933in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{0.938880in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{0.938880in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{0.938828in}{2.682847in}}%
\pgfpathlineto{\pgfqpoint{0.938785in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{0.938785in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{0.938680in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{0.938411in}{2.682386in}}%
\pgfpathlineto{\pgfqpoint{0.938342in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{0.938342in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{0.938194in}{2.777370in}}%
\pgfpathlineto{\pgfqpoint{0.938021in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{0.938021in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{2.696309in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{2.696309in}}%
\pgfpathlineto{\pgfqpoint{0.937821in}{2.718745in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{0.937657in}{2.682163in}}%
\pgfpathlineto{\pgfqpoint{0.937605in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{0.937605in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{0.937527in}{2.719311in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{2.697850in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{2.697850in}}%
\pgfpathlineto{\pgfqpoint{0.937423in}{2.683640in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{2.693807in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{2.693807in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{2.745054in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{0.937224in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{0.937181in}{2.681655in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{0.937077in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{0.936999in}{2.697872in}}%
\pgfpathlineto{\pgfqpoint{0.936999in}{2.697872in}}%
\pgfpathlineto{\pgfqpoint{0.936921in}{2.682298in}}%
\pgfpathlineto{\pgfqpoint{0.936861in}{2.697457in}}%
\pgfpathlineto{\pgfqpoint{0.936861in}{2.697457in}}%
\pgfpathlineto{\pgfqpoint{0.936749in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{2.702185in}}%
\pgfpathlineto{\pgfqpoint{0.936533in}{2.702185in}}%
\pgfpathlineto{\pgfqpoint{0.936490in}{2.680999in}}%
\pgfpathlineto{\pgfqpoint{0.936464in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{0.936464in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{0.936360in}{2.817252in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{2.699095in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{2.699095in}}%
\pgfpathlineto{\pgfqpoint{0.935801in}{2.680804in}}%
\pgfpathlineto{\pgfqpoint{0.935749in}{2.693479in}}%
\pgfpathlineto{\pgfqpoint{0.935749in}{2.693479in}}%
\pgfpathlineto{\pgfqpoint{0.935611in}{2.846765in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{2.698136in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{2.992900in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.700162in}}%
\pgfpathlineto{\pgfqpoint{0.934350in}{2.697534in}}%
\pgfpathlineto{\pgfqpoint{0.934342in}{2.698543in}}%
\pgfpathlineto{\pgfqpoint{0.934342in}{2.698543in}}%
\pgfpathlineto{\pgfqpoint{0.934282in}{2.731365in}}%
\pgfpathlineto{\pgfqpoint{0.934222in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{0.934222in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{0.934188in}{2.682885in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{2.693916in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{2.693916in}}%
\pgfpathlineto{\pgfqpoint{0.934076in}{2.763607in}}%
\pgfpathlineto{\pgfqpoint{0.933931in}{2.694909in}}%
\pgfpathlineto{\pgfqpoint{0.933931in}{2.694909in}}%
\pgfpathlineto{\pgfqpoint{0.933888in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{0.933854in}{2.694119in}}%
\pgfpathlineto{\pgfqpoint{0.933854in}{2.694119in}}%
\pgfpathlineto{\pgfqpoint{0.933393in}{2.849374in}}%
\pgfpathlineto{\pgfqpoint{0.933265in}{2.696498in}}%
\pgfpathlineto{\pgfqpoint{0.933265in}{2.696498in}}%
\pgfpathlineto{\pgfqpoint{0.933112in}{2.681280in}}%
\pgfpathlineto{\pgfqpoint{0.933052in}{2.694133in}}%
\pgfpathlineto{\pgfqpoint{0.933052in}{2.694133in}}%
\pgfpathlineto{\pgfqpoint{0.932975in}{2.711983in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{2.696417in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{2.696417in}}%
\pgfpathlineto{\pgfqpoint{0.932728in}{2.681348in}}%
\pgfpathlineto{\pgfqpoint{0.932669in}{2.694331in}}%
\pgfpathlineto{\pgfqpoint{0.932669in}{2.694331in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{2.792016in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{2.681746in}}%
\pgfpathlineto{\pgfqpoint{0.932142in}{2.691865in}}%
\pgfpathlineto{\pgfqpoint{0.932142in}{2.691865in}}%
\pgfpathlineto{\pgfqpoint{0.932065in}{2.741617in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{2.695544in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{0.931446in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{0.931446in}{2.693670in}}%
\pgfpathlineto{\pgfqpoint{0.931361in}{2.796651in}}%
\pgfpathlineto{\pgfqpoint{0.931065in}{2.694050in}}%
\pgfpathlineto{\pgfqpoint{0.931065in}{2.694050in}}%
\pgfpathlineto{\pgfqpoint{0.931048in}{2.691076in}}%
\pgfpathlineto{\pgfqpoint{0.931039in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{0.931039in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{0.930938in}{2.733262in}}%
\pgfpathlineto{\pgfqpoint{0.930845in}{2.694726in}}%
\pgfpathlineto{\pgfqpoint{0.930845in}{2.694726in}}%
\pgfpathlineto{\pgfqpoint{0.930752in}{2.682318in}}%
\pgfpathlineto{\pgfqpoint{0.930684in}{2.693273in}}%
\pgfpathlineto{\pgfqpoint{0.930684in}{2.693273in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.722983in}}%
\pgfpathlineto{\pgfqpoint{0.930490in}{2.696834in}}%
\pgfpathlineto{\pgfqpoint{0.930490in}{2.696834in}}%
\pgfpathlineto{\pgfqpoint{0.930439in}{2.683887in}}%
\pgfpathlineto{\pgfqpoint{0.930414in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{0.930414in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{0.930262in}{2.918558in}}%
\pgfpathlineto{\pgfqpoint{0.930127in}{2.694080in}}%
\pgfpathlineto{\pgfqpoint{0.930127in}{2.694080in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{2.691070in}}%
\pgfpathlineto{\pgfqpoint{0.930110in}{2.691442in}}%
\pgfpathlineto{\pgfqpoint{0.930110in}{2.691442in}}%
\pgfpathlineto{\pgfqpoint{0.930034in}{2.730931in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{2.696246in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{2.696246in}}%
\pgfpathlineto{\pgfqpoint{0.929942in}{2.682587in}}%
\pgfpathlineto{\pgfqpoint{0.929916in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{0.929916in}{2.693255in}}%
\pgfpathlineto{\pgfqpoint{0.929840in}{2.740804in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{2.697018in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{2.697018in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{2.681109in}}%
\pgfpathlineto{\pgfqpoint{0.929546in}{2.695796in}}%
\pgfpathlineto{\pgfqpoint{0.929546in}{2.695796in}}%
\pgfpathlineto{\pgfqpoint{0.929512in}{2.703031in}}%
\pgfpathlineto{\pgfqpoint{0.929470in}{2.696245in}}%
\pgfpathlineto{\pgfqpoint{0.929470in}{2.696245in}}%
\pgfpathlineto{\pgfqpoint{0.929419in}{2.685447in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{2.692385in}}%
\pgfpathlineto{\pgfqpoint{0.929184in}{2.982673in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{2.697038in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{2.697038in}}%
\pgfpathlineto{\pgfqpoint{0.929033in}{2.686602in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{2.692590in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{2.692590in}}%
\pgfpathlineto{\pgfqpoint{0.928772in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{0.928663in}{2.694266in}}%
\pgfpathlineto{\pgfqpoint{0.928663in}{2.694266in}}%
\pgfpathlineto{\pgfqpoint{0.928512in}{2.681945in}}%
\pgfpathlineto{\pgfqpoint{0.928353in}{2.690914in}}%
\pgfpathlineto{\pgfqpoint{0.928353in}{2.690914in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{2.795047in}}%
\pgfpathlineto{\pgfqpoint{0.927984in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{0.927984in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{0.927968in}{2.684693in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{2.687159in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{2.687159in}}%
\pgfpathlineto{\pgfqpoint{0.927683in}{2.800636in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{2.687665in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{2.687665in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{2.680950in}}%
\pgfpathlineto{\pgfqpoint{0.927407in}{2.686303in}}%
\pgfpathlineto{\pgfqpoint{0.927407in}{2.686303in}}%
\pgfpathlineto{\pgfqpoint{0.927349in}{2.694834in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{2.682168in}}%
\pgfpathlineto{\pgfqpoint{0.927257in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{0.927257in}{2.684681in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{2.779411in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{2.685262in}}%
\pgfpathlineto{\pgfqpoint{0.927015in}{2.680867in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{2.682696in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{2.682696in}}%
\pgfpathlineto{\pgfqpoint{0.925833in}{2.732261in}}%
\pgfpathlineto{\pgfqpoint{0.925775in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{0.925285in}{2.681264in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{2.716483in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{2.716483in}}%
\pgfpathlineto{\pgfqpoint{0.924664in}{2.756273in}}%
\pgfpathlineto{\pgfqpoint{0.924358in}{2.716922in}}%
\pgfpathlineto{\pgfqpoint{0.924358in}{2.716922in}}%
\pgfpathlineto{\pgfqpoint{0.924275in}{2.696036in}}%
\pgfpathlineto{\pgfqpoint{0.924201in}{2.714613in}}%
\pgfpathlineto{\pgfqpoint{0.924201in}{2.714613in}}%
\pgfpathlineto{\pgfqpoint{0.924126in}{2.743452in}}%
\pgfpathlineto{\pgfqpoint{0.924069in}{2.716047in}}%
\pgfpathlineto{\pgfqpoint{0.924069in}{2.716047in}}%
\pgfpathlineto{\pgfqpoint{0.923986in}{2.683532in}}%
\pgfpathlineto{\pgfqpoint{0.923739in}{2.715251in}}%
\pgfpathlineto{\pgfqpoint{0.923739in}{2.715251in}}%
\pgfpathlineto{\pgfqpoint{0.923648in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{0.923541in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{0.923541in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{2.713153in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.714489in}}%
\pgfpathlineto{\pgfqpoint{0.923508in}{2.714489in}}%
\pgfpathlineto{\pgfqpoint{0.923417in}{2.753667in}}%
\pgfpathlineto{\pgfqpoint{0.923335in}{2.716830in}}%
\pgfpathlineto{\pgfqpoint{0.923335in}{2.716830in}}%
\pgfpathlineto{\pgfqpoint{0.923252in}{2.696082in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{2.715199in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{2.715199in}}%
\pgfpathlineto{\pgfqpoint{0.923063in}{2.835365in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{2.715668in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{2.715668in}}%
\pgfpathlineto{\pgfqpoint{0.922866in}{2.680956in}}%
\pgfpathlineto{\pgfqpoint{0.922619in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{0.922619in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{2.748900in}}%
\pgfpathlineto{\pgfqpoint{0.922496in}{2.715662in}}%
\pgfpathlineto{\pgfqpoint{0.922496in}{2.715662in}}%
\pgfpathlineto{\pgfqpoint{0.922430in}{2.681353in}}%
\pgfpathlineto{\pgfqpoint{0.922217in}{2.714803in}}%
\pgfpathlineto{\pgfqpoint{0.922217in}{2.714803in}}%
\pgfpathlineto{\pgfqpoint{0.922184in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{0.922143in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{0.922102in}{2.711736in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{0.922036in}{2.716215in}}%
\pgfpathlineto{\pgfqpoint{0.922020in}{2.715057in}}%
\pgfpathlineto{\pgfqpoint{0.922020in}{2.715057in}}%
\pgfpathlineto{\pgfqpoint{0.921930in}{2.686647in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{2.738996in}}%
\pgfpathlineto{\pgfqpoint{0.921561in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{0.921561in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{0.921488in}{2.684013in}}%
\pgfpathlineto{\pgfqpoint{0.921177in}{2.710824in}}%
\pgfpathlineto{\pgfqpoint{0.921177in}{2.710824in}}%
\pgfpathlineto{\pgfqpoint{0.921120in}{2.738928in}}%
\pgfpathlineto{\pgfqpoint{0.921071in}{2.716840in}}%
\pgfpathlineto{\pgfqpoint{0.921071in}{2.716840in}}%
\pgfpathlineto{\pgfqpoint{0.921022in}{2.684955in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{2.709222in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{2.709222in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{2.772326in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{2.710536in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{2.710536in}}%
\pgfpathlineto{\pgfqpoint{0.920818in}{2.705923in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{2.707554in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{2.803061in}}%
\pgfpathlineto{\pgfqpoint{0.920638in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{0.920638in}{2.713195in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{2.699218in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{2.708678in}}%
\pgfpathlineto{\pgfqpoint{0.920589in}{2.708678in}}%
\pgfpathlineto{\pgfqpoint{0.920499in}{2.778375in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{2.709109in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{2.709109in}}%
\pgfpathlineto{\pgfqpoint{0.920287in}{2.684167in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{2.708707in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{2.708707in}}%
\pgfpathlineto{\pgfqpoint{0.920084in}{2.723870in}}%
\pgfpathlineto{\pgfqpoint{0.920019in}{2.709473in}}%
\pgfpathlineto{\pgfqpoint{0.920019in}{2.709473in}}%
\pgfpathlineto{\pgfqpoint{0.919986in}{2.702746in}}%
\pgfpathlineto{\pgfqpoint{0.919954in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{0.919954in}{2.708817in}}%
\pgfpathlineto{\pgfqpoint{0.919823in}{2.795673in}}%
\pgfpathlineto{\pgfqpoint{0.919718in}{2.710241in}}%
\pgfpathlineto{\pgfqpoint{0.919718in}{2.710241in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{2.680788in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{2.706150in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{2.706150in}}%
\pgfpathlineto{\pgfqpoint{0.919417in}{2.728593in}}%
\pgfpathlineto{\pgfqpoint{0.919360in}{2.709367in}}%
\pgfpathlineto{\pgfqpoint{0.919360in}{2.709367in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{0.919279in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{0.919279in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{0.918971in}{2.769772in}}%
\pgfpathlineto{\pgfqpoint{0.918865in}{2.708080in}}%
\pgfpathlineto{\pgfqpoint{0.918865in}{2.708080in}}%
\pgfpathlineto{\pgfqpoint{0.918825in}{2.700701in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{2.706671in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{2.706671in}}%
\pgfpathlineto{\pgfqpoint{0.918695in}{2.726892in}}%
\pgfpathlineto{\pgfqpoint{0.918638in}{2.709219in}}%
\pgfpathlineto{\pgfqpoint{0.918638in}{2.709219in}}%
\pgfpathlineto{\pgfqpoint{0.918541in}{2.680801in}}%
\pgfpathlineto{\pgfqpoint{0.918444in}{2.705853in}}%
\pgfpathlineto{\pgfqpoint{0.918444in}{2.705853in}}%
\pgfpathlineto{\pgfqpoint{0.918355in}{2.773765in}}%
\pgfpathlineto{\pgfqpoint{0.918282in}{2.712360in}}%
\pgfpathlineto{\pgfqpoint{0.918282in}{2.712360in}}%
\pgfpathlineto{\pgfqpoint{0.918250in}{2.690176in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{2.709320in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{2.709320in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{2.792436in}}%
\pgfpathlineto{\pgfqpoint{0.918056in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{0.918056in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{0.918031in}{2.698997in}}%
\pgfpathlineto{\pgfqpoint{0.918007in}{2.708035in}}%
\pgfpathlineto{\pgfqpoint{0.918007in}{2.708035in}}%
\pgfpathlineto{\pgfqpoint{0.917918in}{2.783390in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{2.712946in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{2.712946in}}%
\pgfpathlineto{\pgfqpoint{0.917450in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{0.917377in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.917377in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.917264in}{2.807593in}}%
\pgfpathlineto{\pgfqpoint{0.917087in}{2.706702in}}%
\pgfpathlineto{\pgfqpoint{0.917087in}{2.706702in}}%
\pgfpathlineto{\pgfqpoint{0.916982in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{0.916926in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{0.916926in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{0.916837in}{2.763904in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{2.707959in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{2.707959in}}%
\pgfpathlineto{\pgfqpoint{0.916644in}{2.680797in}}%
\pgfpathlineto{\pgfqpoint{0.916299in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{0.916299in}{2.705095in}}%
\pgfpathlineto{\pgfqpoint{0.916194in}{2.756710in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{2.707203in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{2.707203in}}%
\pgfpathlineto{\pgfqpoint{0.916018in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{0.915969in}{2.706433in}}%
\pgfpathlineto{\pgfqpoint{0.915969in}{2.706433in}}%
\pgfpathlineto{\pgfqpoint{0.915841in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{2.710384in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{2.710384in}}%
\pgfpathlineto{\pgfqpoint{0.915649in}{2.688083in}}%
\pgfpathlineto{\pgfqpoint{0.915576in}{2.709596in}}%
\pgfpathlineto{\pgfqpoint{0.915576in}{2.709596in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{2.728017in}}%
\pgfpathlineto{\pgfqpoint{0.915424in}{2.709927in}}%
\pgfpathlineto{\pgfqpoint{0.915424in}{2.709927in}}%
\pgfpathlineto{\pgfqpoint{0.915344in}{2.696481in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{2.709046in}}%
\pgfpathlineto{\pgfqpoint{0.915280in}{2.709046in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{2.740394in}}%
\pgfpathlineto{\pgfqpoint{0.915072in}{2.709761in}}%
\pgfpathlineto{\pgfqpoint{0.915072in}{2.709761in}}%
\pgfpathlineto{\pgfqpoint{0.914992in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{0.914880in}{2.709600in}}%
\pgfpathlineto{\pgfqpoint{0.914880in}{2.709600in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{2.738102in}}%
\pgfpathlineto{\pgfqpoint{0.914664in}{2.711284in}}%
\pgfpathlineto{\pgfqpoint{0.914664in}{2.711284in}}%
\pgfpathlineto{\pgfqpoint{0.914608in}{2.696736in}}%
\pgfpathlineto{\pgfqpoint{0.914560in}{2.708657in}}%
\pgfpathlineto{\pgfqpoint{0.914560in}{2.708657in}}%
\pgfpathlineto{\pgfqpoint{0.914425in}{2.804269in}}%
\pgfpathlineto{\pgfqpoint{0.914289in}{2.711119in}}%
\pgfpathlineto{\pgfqpoint{0.914289in}{2.711119in}}%
\pgfpathlineto{\pgfqpoint{0.914209in}{2.681185in}}%
\pgfpathlineto{\pgfqpoint{0.914161in}{2.708045in}}%
\pgfpathlineto{\pgfqpoint{0.914161in}{2.708045in}}%
\pgfpathlineto{\pgfqpoint{0.914058in}{2.865898in}}%
\pgfpathlineto{\pgfqpoint{0.913954in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{0.913954in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{0.913906in}{2.681325in}}%
\pgfpathlineto{\pgfqpoint{0.913715in}{2.708530in}}%
\pgfpathlineto{\pgfqpoint{0.913715in}{2.708530in}}%
\pgfpathlineto{\pgfqpoint{0.913667in}{2.720813in}}%
\pgfpathlineto{\pgfqpoint{0.913612in}{2.708749in}}%
\pgfpathlineto{\pgfqpoint{0.913612in}{2.708749in}}%
\pgfpathlineto{\pgfqpoint{0.913548in}{2.691875in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{2.703909in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{2.703909in}}%
\pgfpathlineto{\pgfqpoint{0.913389in}{2.798184in}}%
\pgfpathlineto{\pgfqpoint{0.913158in}{2.706504in}}%
\pgfpathlineto{\pgfqpoint{0.913158in}{2.706504in}}%
\pgfpathlineto{\pgfqpoint{0.913119in}{2.683066in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.700498in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{2.700498in}}%
\pgfpathlineto{\pgfqpoint{0.913000in}{2.898694in}}%
\pgfpathlineto{\pgfqpoint{0.912880in}{2.707943in}}%
\pgfpathlineto{\pgfqpoint{0.912880in}{2.707943in}}%
\pgfpathlineto{\pgfqpoint{0.912825in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{2.706448in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{2.706448in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{2.727219in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{2.708937in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{2.708937in}}%
\pgfpathlineto{\pgfqpoint{0.912254in}{2.682020in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{2.707672in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{2.707672in}}%
\pgfpathlineto{\pgfqpoint{0.912143in}{2.714305in}}%
\pgfpathlineto{\pgfqpoint{0.912119in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{0.912119in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{0.912064in}{2.681338in}}%
\pgfpathlineto{\pgfqpoint{0.912024in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{0.912024in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{0.911929in}{2.820294in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{2.703387in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{2.703387in}}%
\pgfpathlineto{\pgfqpoint{0.911811in}{2.687028in}}%
\pgfpathlineto{\pgfqpoint{0.911787in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{0.911787in}{2.697885in}}%
\pgfpathlineto{\pgfqpoint{0.911558in}{2.829346in}}%
\pgfpathlineto{\pgfqpoint{0.911423in}{2.701195in}}%
\pgfpathlineto{\pgfqpoint{0.911423in}{2.701195in}}%
\pgfpathlineto{\pgfqpoint{0.911352in}{2.681886in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{2.701152in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{2.701152in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{0.910848in}{2.706165in}}%
\pgfpathlineto{\pgfqpoint{0.910848in}{2.706165in}}%
\pgfpathlineto{\pgfqpoint{0.910792in}{2.682216in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{2.703089in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{2.703089in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{2.849765in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{2.705858in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{2.705858in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{2.681921in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{2.704631in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{2.704631in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{2.732608in}}%
\pgfpathlineto{\pgfqpoint{0.909856in}{2.705885in}}%
\pgfpathlineto{\pgfqpoint{0.909856in}{2.705885in}}%
\pgfpathlineto{\pgfqpoint{0.909785in}{2.690437in}}%
\pgfpathlineto{\pgfqpoint{0.909730in}{2.703778in}}%
\pgfpathlineto{\pgfqpoint{0.909730in}{2.703778in}}%
\pgfpathlineto{\pgfqpoint{0.909503in}{2.782645in}}%
\pgfpathlineto{\pgfqpoint{0.909283in}{2.705589in}}%
\pgfpathlineto{\pgfqpoint{0.909283in}{2.705589in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{2.681240in}}%
\pgfpathlineto{\pgfqpoint{0.908884in}{2.700534in}}%
\pgfpathlineto{\pgfqpoint{0.908884in}{2.700534in}}%
\pgfpathlineto{\pgfqpoint{0.908806in}{2.763651in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{0.908360in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{0.908282in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{0.908282in}{2.700198in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{2.796867in}}%
\pgfpathlineto{\pgfqpoint{0.908086in}{2.706363in}}%
\pgfpathlineto{\pgfqpoint{0.908086in}{2.706363in}}%
\pgfpathlineto{\pgfqpoint{0.908047in}{2.680984in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{2.700241in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{2.700241in}}%
\pgfpathlineto{\pgfqpoint{0.907962in}{2.726385in}}%
\pgfpathlineto{\pgfqpoint{0.907891in}{2.700903in}}%
\pgfpathlineto{\pgfqpoint{0.907891in}{2.700903in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{2.699649in}}%
\pgfpathlineto{\pgfqpoint{0.907876in}{2.699735in}}%
\pgfpathlineto{\pgfqpoint{0.907876in}{2.699735in}}%
\pgfpathlineto{\pgfqpoint{0.907767in}{2.769084in}}%
\pgfpathlineto{\pgfqpoint{0.907665in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{0.907665in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{0.907361in}{2.686095in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{2.698094in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{2.698094in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{2.746617in}}%
\pgfpathlineto{\pgfqpoint{0.907105in}{2.702144in}}%
\pgfpathlineto{\pgfqpoint{0.907105in}{2.702144in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{2.689902in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{2.700989in}}%
\pgfpathlineto{\pgfqpoint{0.907011in}{2.700989in}}%
\pgfpathlineto{\pgfqpoint{0.906972in}{2.706301in}}%
\pgfpathlineto{\pgfqpoint{0.906926in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{0.906926in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{2.684831in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{2.700549in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{2.700549in}}%
\pgfpathlineto{\pgfqpoint{0.906615in}{2.723762in}}%
\pgfpathlineto{\pgfqpoint{0.906522in}{2.702696in}}%
\pgfpathlineto{\pgfqpoint{0.906522in}{2.702696in}}%
\pgfpathlineto{\pgfqpoint{0.906421in}{2.686454in}}%
\pgfpathlineto{\pgfqpoint{0.906351in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{0.906351in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{0.906211in}{2.751489in}}%
\pgfpathlineto{\pgfqpoint{0.906126in}{2.704158in}}%
\pgfpathlineto{\pgfqpoint{0.906126in}{2.704158in}}%
\pgfpathlineto{\pgfqpoint{0.906072in}{2.682640in}}%
\pgfpathlineto{\pgfqpoint{0.906010in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{0.906010in}{2.703343in}}%
\pgfpathlineto{\pgfqpoint{0.905979in}{2.709035in}}%
\pgfpathlineto{\pgfqpoint{0.905956in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{0.905956in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{0.905894in}{2.687615in}}%
\pgfpathlineto{\pgfqpoint{0.905839in}{2.705338in}}%
\pgfpathlineto{\pgfqpoint{0.905839in}{2.705338in}}%
\pgfpathlineto{\pgfqpoint{0.905808in}{2.712394in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{2.680921in}}%
\pgfpathlineto{\pgfqpoint{0.905646in}{2.706099in}}%
\pgfpathlineto{\pgfqpoint{0.905646in}{2.706099in}}%
\pgfpathlineto{\pgfqpoint{0.905615in}{2.711087in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{0.905491in}{2.694666in}}%
\pgfpathlineto{\pgfqpoint{0.905422in}{2.705743in}}%
\pgfpathlineto{\pgfqpoint{0.905422in}{2.705743in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{2.768937in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{0.905097in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{0.904950in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{2.707637in}}%
\pgfpathlineto{\pgfqpoint{0.904865in}{2.707637in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{2.708027in}}%
\pgfpathlineto{\pgfqpoint{0.904788in}{2.708027in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{2.681317in}}%
\pgfpathlineto{\pgfqpoint{0.904379in}{2.706904in}}%
\pgfpathlineto{\pgfqpoint{0.904379in}{2.706904in}}%
\pgfpathlineto{\pgfqpoint{0.904333in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{2.707794in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{2.707794in}}%
\pgfpathlineto{\pgfqpoint{0.904156in}{2.685831in}}%
\pgfpathlineto{\pgfqpoint{0.904071in}{2.704524in}}%
\pgfpathlineto{\pgfqpoint{0.904071in}{2.704524in}}%
\pgfpathlineto{\pgfqpoint{0.903979in}{2.762958in}}%
\pgfpathlineto{\pgfqpoint{0.903894in}{2.706641in}}%
\pgfpathlineto{\pgfqpoint{0.903894in}{2.706641in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{2.680982in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{0.903334in}{2.718961in}}%
\pgfpathlineto{\pgfqpoint{0.903303in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{0.903303in}{2.708991in}}%
\pgfpathlineto{\pgfqpoint{0.903249in}{2.689159in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{2.707348in}}%
\pgfpathlineto{\pgfqpoint{0.903165in}{2.750003in}}%
\pgfpathlineto{\pgfqpoint{0.903103in}{2.707598in}}%
\pgfpathlineto{\pgfqpoint{0.903103in}{2.707598in}}%
\pgfpathlineto{\pgfqpoint{0.903080in}{2.699517in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.702159in}}%
\pgfpathlineto{\pgfqpoint{0.903073in}{2.702159in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{2.849731in}}%
\pgfpathlineto{\pgfqpoint{0.902904in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{0.902904in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{2.681646in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{2.703424in}}%
\pgfpathlineto{\pgfqpoint{0.902843in}{2.703424in}}%
\pgfpathlineto{\pgfqpoint{0.902766in}{2.784793in}}%
\pgfpathlineto{\pgfqpoint{0.902666in}{2.706304in}}%
\pgfpathlineto{\pgfqpoint{0.902666in}{2.706304in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{2.691215in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.703429in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.703429in}}%
\pgfpathlineto{\pgfqpoint{0.902529in}{2.718572in}}%
\pgfpathlineto{\pgfqpoint{0.902490in}{2.707189in}}%
\pgfpathlineto{\pgfqpoint{0.902490in}{2.707189in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{2.684371in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{0.902391in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{0.902299in}{2.763128in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{2.708718in}}%
\pgfpathlineto{\pgfqpoint{0.902154in}{2.708718in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{2.690596in}}%
\pgfpathlineto{\pgfqpoint{0.902070in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{0.902070in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{2.792471in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.710919in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{2.710919in}}%
\pgfpathlineto{\pgfqpoint{0.901879in}{2.693037in}}%
\pgfpathlineto{\pgfqpoint{0.901856in}{2.707125in}}%
\pgfpathlineto{\pgfqpoint{0.901856in}{2.707125in}}%
\pgfpathlineto{\pgfqpoint{0.901764in}{2.876402in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{2.717299in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{2.717299in}}%
\pgfpathlineto{\pgfqpoint{0.901650in}{2.681430in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{0.901566in}{2.732744in}}%
\pgfpathlineto{\pgfqpoint{0.901535in}{2.717383in}}%
\pgfpathlineto{\pgfqpoint{0.901535in}{2.717383in}}%
\pgfpathlineto{\pgfqpoint{0.901474in}{2.687707in}}%
\pgfpathlineto{\pgfqpoint{0.901329in}{2.712468in}}%
\pgfpathlineto{\pgfqpoint{0.901329in}{2.712468in}}%
\pgfpathlineto{\pgfqpoint{0.901268in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{2.716520in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{2.716520in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{2.681380in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{2.714903in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{2.714903in}}%
\pgfpathlineto{\pgfqpoint{0.900956in}{2.762936in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{2.718014in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{2.718014in}}%
\pgfpathlineto{\pgfqpoint{0.900865in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{2.717426in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{2.717426in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.748665in}}%
\pgfpathlineto{\pgfqpoint{0.900713in}{2.723949in}}%
\pgfpathlineto{\pgfqpoint{0.900713in}{2.723949in}}%
\pgfpathlineto{\pgfqpoint{0.900097in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{2.690936in}}%
\pgfpathlineto{\pgfqpoint{0.899491in}{2.722054in}}%
\pgfpathlineto{\pgfqpoint{0.899210in}{2.692458in}}%
\pgfpathlineto{\pgfqpoint{0.899210in}{2.692458in}}%
\pgfpathlineto{\pgfqpoint{0.899173in}{2.686200in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{0.899142in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{0.898855in}{2.842973in}}%
\pgfpathlineto{\pgfqpoint{0.897807in}{2.762383in}}%
\pgfpathlineto{\pgfqpoint{0.897731in}{2.698337in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{2.768742in}}%
\pgfpathlineto{\pgfqpoint{0.897325in}{2.762776in}}%
\pgfpathlineto{\pgfqpoint{0.897325in}{2.762776in}}%
\pgfpathlineto{\pgfqpoint{0.897190in}{2.681751in}}%
\pgfpathlineto{\pgfqpoint{0.896852in}{2.757327in}}%
\pgfpathlineto{\pgfqpoint{0.896852in}{2.757327in}}%
\pgfpathlineto{\pgfqpoint{0.896769in}{2.847509in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{2.760602in}}%
\pgfpathlineto{\pgfqpoint{0.896672in}{2.760602in}}%
\pgfpathlineto{\pgfqpoint{0.896252in}{2.680831in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{2.756256in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{2.756256in}}%
\pgfpathlineto{\pgfqpoint{0.895796in}{2.891040in}}%
\pgfpathlineto{\pgfqpoint{0.895729in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{0.895729in}{2.772190in}}%
\pgfpathlineto{\pgfqpoint{0.895005in}{2.681159in}}%
\pgfpathlineto{\pgfqpoint{0.894878in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{0.894878in}{2.764170in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{2.820705in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{2.766002in}}%
\pgfpathlineto{\pgfqpoint{0.894781in}{2.766002in}}%
\pgfpathlineto{\pgfqpoint{0.894208in}{2.680871in}}%
\pgfpathlineto{\pgfqpoint{0.893658in}{2.743946in}}%
\pgfpathlineto{\pgfqpoint{0.893636in}{2.752618in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{2.746918in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{2.746918in}}%
\pgfpathlineto{\pgfqpoint{0.893540in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{0.893480in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{0.893480in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{0.893451in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{2.680841in}}%
\pgfpathlineto{\pgfqpoint{0.892651in}{2.741492in}}%
\pgfpathlineto{\pgfqpoint{0.892651in}{2.741492in}}%
\pgfpathlineto{\pgfqpoint{0.892592in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{0.892488in}{2.745227in}}%
\pgfpathlineto{\pgfqpoint{0.892488in}{2.745227in}}%
\pgfpathlineto{\pgfqpoint{0.892363in}{2.680794in}}%
\pgfpathlineto{\pgfqpoint{0.891728in}{2.743274in}}%
\pgfpathlineto{\pgfqpoint{0.891728in}{2.743274in}}%
\pgfpathlineto{\pgfqpoint{0.891699in}{2.754907in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.744952in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{2.744952in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{2.703324in}}%
\pgfpathlineto{\pgfqpoint{0.891456in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{0.891456in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{0.891448in}{2.745250in}}%
\pgfpathlineto{\pgfqpoint{0.891441in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{0.891441in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{0.891360in}{2.681784in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{2.735960in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{2.735960in}}%
\pgfpathlineto{\pgfqpoint{0.891264in}{2.765359in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{2.744877in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{2.744877in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{2.681006in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{2.740487in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{2.740487in}}%
\pgfpathlineto{\pgfqpoint{0.891088in}{2.756351in}}%
\pgfpathlineto{\pgfqpoint{0.891066in}{2.745574in}}%
\pgfpathlineto{\pgfqpoint{0.891066in}{2.745574in}}%
\pgfpathlineto{\pgfqpoint{0.891007in}{2.695683in}}%
\pgfpathlineto{\pgfqpoint{0.890955in}{2.742729in}}%
\pgfpathlineto{\pgfqpoint{0.890955in}{2.742729in}}%
\pgfpathlineto{\pgfqpoint{0.890933in}{2.756659in}}%
\pgfpathlineto{\pgfqpoint{0.890911in}{2.748434in}}%
\pgfpathlineto{\pgfqpoint{0.890911in}{2.748434in}}%
\pgfpathlineto{\pgfqpoint{0.890838in}{2.681088in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{2.746131in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{2.746131in}}%
\pgfpathlineto{\pgfqpoint{0.890493in}{2.790158in}}%
\pgfpathlineto{\pgfqpoint{0.890456in}{2.757547in}}%
\pgfpathlineto{\pgfqpoint{0.890456in}{2.757547in}}%
\pgfpathlineto{\pgfqpoint{0.889914in}{2.680815in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{2.751600in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{2.751600in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{2.791325in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{2.752057in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{2.752057in}}%
\pgfpathlineto{\pgfqpoint{0.889460in}{2.680810in}}%
\pgfpathlineto{\pgfqpoint{0.888883in}{2.750793in}}%
\pgfpathlineto{\pgfqpoint{0.888883in}{2.750793in}}%
\pgfpathlineto{\pgfqpoint{0.888868in}{2.757946in}}%
\pgfpathlineto{\pgfqpoint{0.888854in}{2.755244in}}%
\pgfpathlineto{\pgfqpoint{0.888854in}{2.755244in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{2.682321in}}%
\pgfpathlineto{\pgfqpoint{0.888118in}{2.749041in}}%
\pgfpathlineto{\pgfqpoint{0.888118in}{2.749041in}}%
\pgfpathlineto{\pgfqpoint{0.888089in}{2.763747in}}%
\pgfpathlineto{\pgfqpoint{0.888067in}{2.752736in}}%
\pgfpathlineto{\pgfqpoint{0.888067in}{2.752736in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{0.887638in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{0.887638in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{2.833520in}}%
\pgfpathlineto{\pgfqpoint{0.887529in}{2.754833in}}%
\pgfpathlineto{\pgfqpoint{0.887529in}{2.754833in}}%
\pgfpathlineto{\pgfqpoint{0.887050in}{2.682409in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{2.750605in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{2.750605in}}%
\pgfpathlineto{\pgfqpoint{0.886949in}{2.780820in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{2.758504in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{2.758504in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{2.687025in}}%
\pgfpathlineto{\pgfqpoint{0.886572in}{2.756213in}}%
\pgfpathlineto{\pgfqpoint{0.886572in}{2.756213in}}%
\pgfpathlineto{\pgfqpoint{0.886521in}{2.792614in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.759806in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{2.759806in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{2.686405in}}%
\pgfpathlineto{\pgfqpoint{0.886362in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{0.886362in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{2.782752in}}%
\pgfpathlineto{\pgfqpoint{0.886297in}{2.760515in}}%
\pgfpathlineto{\pgfqpoint{0.886297in}{2.760515in}}%
\pgfpathlineto{\pgfqpoint{0.886210in}{2.682784in}}%
\pgfpathlineto{\pgfqpoint{0.885907in}{2.759514in}}%
\pgfpathlineto{\pgfqpoint{0.885907in}{2.759514in}}%
\pgfpathlineto{\pgfqpoint{0.885893in}{2.761480in}}%
\pgfpathlineto{\pgfqpoint{0.885878in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{0.885878in}{2.759637in}}%
\pgfpathlineto{\pgfqpoint{0.885770in}{2.687647in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{2.757093in}}%
\pgfpathlineto{\pgfqpoint{0.885597in}{2.757093in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{2.771699in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{2.757751in}}%
\pgfpathlineto{\pgfqpoint{0.885525in}{2.757751in}}%
\pgfpathlineto{\pgfqpoint{0.885431in}{2.688793in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{2.757051in}}%
\pgfpathlineto{\pgfqpoint{0.885279in}{2.757051in}}%
\pgfpathlineto{\pgfqpoint{0.885229in}{2.792767in}}%
\pgfpathlineto{\pgfqpoint{0.885193in}{2.761125in}}%
\pgfpathlineto{\pgfqpoint{0.885193in}{2.761125in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{2.681349in}}%
\pgfpathlineto{\pgfqpoint{0.884977in}{2.759997in}}%
\pgfpathlineto{\pgfqpoint{0.884977in}{2.759997in}}%
\pgfpathlineto{\pgfqpoint{0.884927in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{0.884883in}{2.771182in}}%
\pgfpathlineto{\pgfqpoint{0.884883in}{2.771182in}}%
\pgfpathlineto{\pgfqpoint{0.884402in}{2.681447in}}%
\pgfpathlineto{\pgfqpoint{0.884337in}{2.761816in}}%
\pgfpathlineto{\pgfqpoint{0.884337in}{2.761816in}}%
\pgfpathlineto{\pgfqpoint{0.884280in}{2.838978in}}%
\pgfpathlineto{\pgfqpoint{0.884222in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{0.884222in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{0.884122in}{2.681587in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{2.760861in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{2.760861in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{2.770640in}}%
\pgfpathlineto{\pgfqpoint{0.883505in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{0.883505in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{0.883176in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{0.882876in}{2.758711in}}%
\pgfpathlineto{\pgfqpoint{0.882876in}{2.758711in}}%
\pgfpathlineto{\pgfqpoint{0.882783in}{2.874404in}}%
\pgfpathlineto{\pgfqpoint{0.882697in}{2.759163in}}%
\pgfpathlineto{\pgfqpoint{0.882697in}{2.759163in}}%
\pgfpathlineto{\pgfqpoint{0.882655in}{2.719496in}}%
\pgfpathlineto{\pgfqpoint{0.882612in}{2.756704in}}%
\pgfpathlineto{\pgfqpoint{0.882612in}{2.756704in}}%
\pgfpathlineto{\pgfqpoint{0.882569in}{2.787510in}}%
\pgfpathlineto{\pgfqpoint{0.882533in}{2.758618in}}%
\pgfpathlineto{\pgfqpoint{0.882533in}{2.758618in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{2.680784in}}%
\pgfpathlineto{\pgfqpoint{0.882141in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{0.882141in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{0.882113in}{2.767306in}}%
\pgfpathlineto{\pgfqpoint{0.882077in}{2.757689in}}%
\pgfpathlineto{\pgfqpoint{0.882077in}{2.757689in}}%
\pgfpathlineto{\pgfqpoint{0.881977in}{2.716415in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{2.751118in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{2.751118in}}%
\pgfpathlineto{\pgfqpoint{0.881835in}{2.945772in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{2.767881in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{2.767881in}}%
\pgfpathlineto{\pgfqpoint{0.881323in}{2.680834in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{2.766768in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{2.766768in}}%
\pgfpathlineto{\pgfqpoint{0.880932in}{2.771074in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{2.769137in}}%
\pgfpathlineto{\pgfqpoint{0.880181in}{2.680835in}}%
\pgfpathlineto{\pgfqpoint{0.879637in}{2.688016in}}%
\pgfpathlineto{\pgfqpoint{0.879538in}{2.780182in}}%
\pgfpathlineto{\pgfqpoint{0.879404in}{2.688090in}}%
\pgfpathlineto{\pgfqpoint{0.879404in}{2.688090in}}%
\pgfpathlineto{\pgfqpoint{0.879354in}{2.680866in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{0.879241in}{2.718885in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{2.688169in}}%
\pgfpathlineto{\pgfqpoint{0.879136in}{2.688169in}}%
\pgfpathlineto{\pgfqpoint{0.879079in}{2.681762in}}%
\pgfpathlineto{\pgfqpoint{0.879044in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{0.879044in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{2.722373in}}%
\pgfpathlineto{\pgfqpoint{0.878903in}{2.687074in}}%
\pgfpathlineto{\pgfqpoint{0.878903in}{2.687074in}}%
\pgfpathlineto{\pgfqpoint{0.878882in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{2.685860in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{2.685860in}}%
\pgfpathlineto{\pgfqpoint{0.878650in}{2.751430in}}%
\pgfpathlineto{\pgfqpoint{0.878551in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{0.878551in}{2.687520in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{2.682746in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{2.685613in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{2.685613in}}%
\pgfpathlineto{\pgfqpoint{0.878382in}{2.732306in}}%
\pgfpathlineto{\pgfqpoint{0.878192in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{0.878192in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{0.878178in}{2.685213in}}%
\pgfpathlineto{\pgfqpoint{0.878171in}{2.685499in}}%
\pgfpathlineto{\pgfqpoint{0.878171in}{2.685499in}}%
\pgfpathlineto{\pgfqpoint{0.878059in}{2.722816in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{0.877961in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{0.877855in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{2.685730in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{2.685730in}}%
\pgfpathlineto{\pgfqpoint{0.877750in}{2.710211in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{2.688466in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{2.688466in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{2.686699in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{2.686699in}}%
\pgfpathlineto{\pgfqpoint{0.877561in}{2.760325in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{2.690219in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{2.690219in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{0.877329in}{2.688513in}}%
\pgfpathlineto{\pgfqpoint{0.877329in}{2.688513in}}%
\pgfpathlineto{\pgfqpoint{0.876986in}{2.744913in}}%
\pgfpathlineto{\pgfqpoint{0.876776in}{2.692852in}}%
\pgfpathlineto{\pgfqpoint{0.876776in}{2.692852in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{2.681056in}}%
\pgfpathlineto{\pgfqpoint{0.876720in}{2.689684in}}%
\pgfpathlineto{\pgfqpoint{0.876720in}{2.689684in}}%
\pgfpathlineto{\pgfqpoint{0.876518in}{2.780779in}}%
\pgfpathlineto{\pgfqpoint{0.876183in}{2.690630in}}%
\pgfpathlineto{\pgfqpoint{0.876183in}{2.690630in}}%
\pgfpathlineto{\pgfqpoint{0.876141in}{2.682768in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.876113in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.876022in}{2.743128in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{0.875897in}{2.681082in}}%
\pgfpathlineto{\pgfqpoint{0.875792in}{2.688810in}}%
\pgfpathlineto{\pgfqpoint{0.875792in}{2.688810in}}%
\pgfpathlineto{\pgfqpoint{0.875569in}{2.899682in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{2.692219in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{2.692219in}}%
\pgfpathlineto{\pgfqpoint{0.875451in}{2.687829in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{2.691226in}}%
\pgfpathlineto{\pgfqpoint{0.875437in}{2.691226in}}%
\pgfpathlineto{\pgfqpoint{0.875381in}{2.713117in}}%
\pgfpathlineto{\pgfqpoint{0.875332in}{2.693573in}}%
\pgfpathlineto{\pgfqpoint{0.875332in}{2.693573in}}%
\pgfpathlineto{\pgfqpoint{0.875298in}{2.683618in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{0.875263in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{0.875214in}{2.703282in}}%
\pgfpathlineto{\pgfqpoint{0.875159in}{2.694130in}}%
\pgfpathlineto{\pgfqpoint{0.875159in}{2.694130in}}%
\pgfpathlineto{\pgfqpoint{0.875096in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{0.875054in}{2.694086in}}%
\pgfpathlineto{\pgfqpoint{0.875054in}{2.694086in}}%
\pgfpathlineto{\pgfqpoint{0.874971in}{2.736617in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{2.694014in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{2.694014in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{2.694014in}}%
\pgfpathlineto{\pgfqpoint{0.874638in}{2.832561in}}%
\pgfpathlineto{\pgfqpoint{0.874402in}{2.694798in}}%
\pgfpathlineto{\pgfqpoint{0.874402in}{2.694798in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{2.686834in}}%
\pgfpathlineto{\pgfqpoint{0.874332in}{2.694791in}}%
\pgfpathlineto{\pgfqpoint{0.874332in}{2.694791in}}%
\pgfpathlineto{\pgfqpoint{0.874235in}{2.752871in}}%
\pgfpathlineto{\pgfqpoint{0.874159in}{2.695284in}}%
\pgfpathlineto{\pgfqpoint{0.874159in}{2.695284in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{2.685009in}}%
\pgfpathlineto{\pgfqpoint{0.874104in}{2.693036in}}%
\pgfpathlineto{\pgfqpoint{0.874104in}{2.693036in}}%
\pgfpathlineto{\pgfqpoint{0.873806in}{2.877277in}}%
\pgfpathlineto{\pgfqpoint{0.873495in}{2.693704in}}%
\pgfpathlineto{\pgfqpoint{0.873495in}{2.693704in}}%
\pgfpathlineto{\pgfqpoint{0.873439in}{2.684366in}}%
\pgfpathlineto{\pgfqpoint{0.873412in}{2.691010in}}%
\pgfpathlineto{\pgfqpoint{0.873412in}{2.691010in}}%
\pgfpathlineto{\pgfqpoint{0.873315in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{0.873225in}{2.692763in}}%
\pgfpathlineto{\pgfqpoint{0.873225in}{2.692763in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{2.681056in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{0.873066in}{2.769692in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{2.691307in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{2.691307in}}%
\pgfpathlineto{\pgfqpoint{0.872728in}{2.689347in}}%
\pgfpathlineto{\pgfqpoint{0.872708in}{2.691128in}}%
\pgfpathlineto{\pgfqpoint{0.872708in}{2.691128in}}%
\pgfpathlineto{\pgfqpoint{0.872653in}{2.697539in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{0.872542in}{2.682798in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{0.872418in}{2.718341in}}%
\pgfpathlineto{\pgfqpoint{0.872350in}{2.693968in}}%
\pgfpathlineto{\pgfqpoint{0.872350in}{2.693968in}}%
\pgfpathlineto{\pgfqpoint{0.872329in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{2.693131in}}%
\pgfpathlineto{\pgfqpoint{0.872226in}{2.710884in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{2.687874in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{2.694761in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{2.694761in}}%
\pgfpathlineto{\pgfqpoint{0.871882in}{2.770544in}}%
\pgfpathlineto{\pgfqpoint{0.871600in}{2.695996in}}%
\pgfpathlineto{\pgfqpoint{0.871600in}{2.695996in}}%
\pgfpathlineto{\pgfqpoint{0.871483in}{2.685903in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{2.827627in}}%
\pgfpathlineto{\pgfqpoint{0.871257in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{0.871257in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{2.697808in}}%
\pgfpathlineto{\pgfqpoint{0.871195in}{2.697808in}}%
\pgfpathlineto{\pgfqpoint{0.871154in}{2.714301in}}%
\pgfpathlineto{\pgfqpoint{0.871099in}{2.698149in}}%
\pgfpathlineto{\pgfqpoint{0.871099in}{2.698149in}}%
\pgfpathlineto{\pgfqpoint{0.871079in}{2.694135in}}%
\pgfpathlineto{\pgfqpoint{0.871058in}{2.697567in}}%
\pgfpathlineto{\pgfqpoint{0.871058in}{2.697567in}}%
\pgfpathlineto{\pgfqpoint{0.870784in}{2.748149in}}%
\pgfpathlineto{\pgfqpoint{0.870654in}{2.698961in}}%
\pgfpathlineto{\pgfqpoint{0.870654in}{2.698961in}}%
\pgfpathlineto{\pgfqpoint{0.870620in}{2.694350in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{2.698439in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{2.698439in}}%
\pgfpathlineto{\pgfqpoint{0.870476in}{2.850360in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.702683in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{2.702683in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{0.869834in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{0.869834in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{0.869636in}{2.838541in}}%
\pgfpathlineto{\pgfqpoint{0.869547in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{0.869547in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{0.869507in}{2.683262in}}%
\pgfpathlineto{\pgfqpoint{0.869452in}{2.705743in}}%
\pgfpathlineto{\pgfqpoint{0.869452in}{2.705743in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{2.718943in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{2.706278in}}%
\pgfpathlineto{\pgfqpoint{0.869363in}{2.706278in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{2.705406in}}%
\pgfpathlineto{\pgfqpoint{0.869343in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.869343in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{2.744804in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{2.707580in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{2.707580in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{2.692139in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{2.707097in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{2.707097in}}%
\pgfpathlineto{\pgfqpoint{0.868839in}{2.743564in}}%
\pgfpathlineto{\pgfqpoint{0.868690in}{2.712593in}}%
\pgfpathlineto{\pgfqpoint{0.868690in}{2.712593in}}%
\pgfpathlineto{\pgfqpoint{0.868642in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{0.868601in}{2.710858in}}%
\pgfpathlineto{\pgfqpoint{0.868601in}{2.710858in}}%
\pgfpathlineto{\pgfqpoint{0.868554in}{2.755323in}}%
\pgfpathlineto{\pgfqpoint{0.868500in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{0.868500in}{2.711672in}}%
\pgfpathlineto{\pgfqpoint{0.868472in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{0.868452in}{2.707110in}}%
\pgfpathlineto{\pgfqpoint{0.868452in}{2.707110in}}%
\pgfpathlineto{\pgfqpoint{0.868391in}{2.756188in}}%
\pgfpathlineto{\pgfqpoint{0.868323in}{2.708196in}}%
\pgfpathlineto{\pgfqpoint{0.868323in}{2.708196in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{2.682902in}}%
\pgfpathlineto{\pgfqpoint{0.868187in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{0.868187in}{2.705088in}}%
\pgfpathlineto{\pgfqpoint{0.868133in}{2.742353in}}%
\pgfpathlineto{\pgfqpoint{0.868072in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{0.868072in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{0.867923in}{2.686050in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{2.705299in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{2.705299in}}%
\pgfpathlineto{\pgfqpoint{0.867835in}{2.746174in}}%
\pgfpathlineto{\pgfqpoint{0.867780in}{2.706818in}}%
\pgfpathlineto{\pgfqpoint{0.867780in}{2.706818in}}%
\pgfpathlineto{\pgfqpoint{0.867753in}{2.691501in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{2.701198in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{2.701198in}}%
\pgfpathlineto{\pgfqpoint{0.867665in}{2.760775in}}%
\pgfpathlineto{\pgfqpoint{0.867604in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{0.867604in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{2.686169in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{2.700635in}}%
\pgfpathlineto{\pgfqpoint{0.867543in}{2.700635in}}%
\pgfpathlineto{\pgfqpoint{0.867482in}{2.730815in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{0.867422in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{0.867056in}{2.697360in}}%
\pgfpathlineto{\pgfqpoint{0.867056in}{2.697360in}}%
\pgfpathlineto{\pgfqpoint{0.866928in}{2.849320in}}%
\pgfpathlineto{\pgfqpoint{0.866827in}{2.697408in}}%
\pgfpathlineto{\pgfqpoint{0.866827in}{2.697408in}}%
\pgfpathlineto{\pgfqpoint{0.866820in}{2.696213in}}%
\pgfpathlineto{\pgfqpoint{0.866813in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{0.866813in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{0.866746in}{2.739130in}}%
\pgfpathlineto{\pgfqpoint{0.866692in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{0.866692in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{0.866658in}{2.682695in}}%
\pgfpathlineto{\pgfqpoint{0.866617in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{0.866617in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{2.726216in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.701595in}}%
\pgfpathlineto{\pgfqpoint{0.866496in}{2.701595in}}%
\pgfpathlineto{\pgfqpoint{0.866483in}{2.700182in}}%
\pgfpathlineto{\pgfqpoint{0.866476in}{2.701158in}}%
\pgfpathlineto{\pgfqpoint{0.866476in}{2.701158in}}%
\pgfpathlineto{\pgfqpoint{0.866388in}{2.765557in}}%
\pgfpathlineto{\pgfqpoint{0.866314in}{2.702843in}}%
\pgfpathlineto{\pgfqpoint{0.866314in}{2.702843in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{2.681656in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{2.700490in}}%
\pgfpathlineto{\pgfqpoint{0.866199in}{2.720766in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{2.702845in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{2.702845in}}%
\pgfpathlineto{\pgfqpoint{0.866132in}{2.693262in}}%
\pgfpathlineto{\pgfqpoint{0.866119in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{0.866119in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{0.866031in}{2.848337in}}%
\pgfpathlineto{\pgfqpoint{0.865944in}{2.708535in}}%
\pgfpathlineto{\pgfqpoint{0.865944in}{2.708535in}}%
\pgfpathlineto{\pgfqpoint{0.865903in}{2.681480in}}%
\pgfpathlineto{\pgfqpoint{0.865843in}{2.706515in}}%
\pgfpathlineto{\pgfqpoint{0.865843in}{2.706515in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{2.714431in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.865701in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{0.865614in}{2.706644in}}%
\pgfpathlineto{\pgfqpoint{0.865614in}{2.706644in}}%
\pgfpathlineto{\pgfqpoint{0.865479in}{2.806647in}}%
\pgfpathlineto{\pgfqpoint{0.865399in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{0.865399in}{2.709996in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{2.692316in}}%
\pgfpathlineto{\pgfqpoint{0.865311in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{0.865311in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{0.865298in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{0.865291in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{0.865291in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{0.864969in}{2.680959in}}%
\pgfpathlineto{\pgfqpoint{0.864909in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{0.864909in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{0.864868in}{2.723118in}}%
\pgfpathlineto{\pgfqpoint{0.864822in}{2.707703in}}%
\pgfpathlineto{\pgfqpoint{0.864822in}{2.707703in}}%
\pgfpathlineto{\pgfqpoint{0.864781in}{2.697579in}}%
\pgfpathlineto{\pgfqpoint{0.864741in}{2.706206in}}%
\pgfpathlineto{\pgfqpoint{0.864741in}{2.706206in}}%
\pgfpathlineto{\pgfqpoint{0.864701in}{2.715495in}}%
\pgfpathlineto{\pgfqpoint{0.864654in}{2.706210in}}%
\pgfpathlineto{\pgfqpoint{0.864654in}{2.706210in}}%
\pgfpathlineto{\pgfqpoint{0.864647in}{2.705866in}}%
\pgfpathlineto{\pgfqpoint{0.864647in}{2.705866in}}%
\pgfpathlineto{\pgfqpoint{0.864647in}{2.705866in}}%
\pgfpathlineto{\pgfqpoint{0.864567in}{2.722972in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.706841in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.706841in}}%
\pgfpathlineto{\pgfqpoint{0.864413in}{2.683047in}}%
\pgfpathlineto{\pgfqpoint{0.864366in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{0.864366in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{0.864299in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{2.706868in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{2.706868in}}%
\pgfpathlineto{\pgfqpoint{0.863691in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{0.863651in}{2.699853in}}%
\pgfpathlineto{\pgfqpoint{0.863651in}{2.699853in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{2.775483in}}%
\pgfpathlineto{\pgfqpoint{0.863183in}{2.700107in}}%
\pgfpathlineto{\pgfqpoint{0.863183in}{2.700107in}}%
\pgfpathlineto{\pgfqpoint{0.863110in}{2.680834in}}%
\pgfpathlineto{\pgfqpoint{0.863037in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{0.863037in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{0.862944in}{2.749327in}}%
\pgfpathlineto{\pgfqpoint{0.862810in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{0.862810in}{2.698693in}}%
\pgfpathlineto{\pgfqpoint{0.862790in}{2.691562in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{2.694243in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{2.694243in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{2.814591in}}%
\pgfpathlineto{\pgfqpoint{0.862611in}{2.694582in}}%
\pgfpathlineto{\pgfqpoint{0.862611in}{2.694582in}}%
\pgfpathlineto{\pgfqpoint{0.862591in}{2.682169in}}%
\pgfpathlineto{\pgfqpoint{0.862564in}{2.693706in}}%
\pgfpathlineto{\pgfqpoint{0.862564in}{2.693706in}}%
\pgfpathlineto{\pgfqpoint{0.862531in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{0.862491in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{0.862491in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{0.862471in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{2.692848in}}%
\pgfpathlineto{\pgfqpoint{0.862371in}{2.763235in}}%
\pgfpathlineto{\pgfqpoint{0.862265in}{2.693974in}}%
\pgfpathlineto{\pgfqpoint{0.862265in}{2.693974in}}%
\pgfpathlineto{\pgfqpoint{0.862225in}{2.684530in}}%
\pgfpathlineto{\pgfqpoint{0.862205in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{0.862205in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{2.783031in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{2.683609in}}%
\pgfpathlineto{\pgfqpoint{0.861906in}{2.688973in}}%
\pgfpathlineto{\pgfqpoint{0.861906in}{2.688973in}}%
\pgfpathlineto{\pgfqpoint{0.861820in}{2.779822in}}%
\pgfpathlineto{\pgfqpoint{0.861740in}{2.690989in}}%
\pgfpathlineto{\pgfqpoint{0.861740in}{2.690989in}}%
\pgfpathlineto{\pgfqpoint{0.861714in}{2.680870in}}%
\pgfpathlineto{\pgfqpoint{0.861687in}{2.689485in}}%
\pgfpathlineto{\pgfqpoint{0.861687in}{2.689485in}}%
\pgfpathlineto{\pgfqpoint{0.861634in}{2.710805in}}%
\pgfpathlineto{\pgfqpoint{0.861581in}{2.691198in}}%
\pgfpathlineto{\pgfqpoint{0.861581in}{2.691198in}}%
\pgfpathlineto{\pgfqpoint{0.861548in}{2.682713in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{2.690079in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{2.690079in}}%
\pgfpathlineto{\pgfqpoint{0.861422in}{2.776295in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{0.861131in}{2.681900in}}%
\pgfpathlineto{\pgfqpoint{0.860979in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{0.860979in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{0.860899in}{2.718838in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{2.694737in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{2.694737in}}%
\pgfpathlineto{\pgfqpoint{0.860800in}{2.680847in}}%
\pgfpathlineto{\pgfqpoint{0.860774in}{2.691824in}}%
\pgfpathlineto{\pgfqpoint{0.860774in}{2.691824in}}%
\pgfpathlineto{\pgfqpoint{0.860701in}{2.752482in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.696687in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.696687in}}%
\pgfpathlineto{\pgfqpoint{0.860622in}{2.685759in}}%
\pgfpathlineto{\pgfqpoint{0.860602in}{2.694567in}}%
\pgfpathlineto{\pgfqpoint{0.860602in}{2.694567in}}%
\pgfpathlineto{\pgfqpoint{0.860542in}{2.753344in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{2.697427in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{2.697427in}}%
\pgfpathlineto{\pgfqpoint{0.860457in}{2.689262in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{2.696960in}}%
\pgfpathlineto{\pgfqpoint{0.860437in}{2.696960in}}%
\pgfpathlineto{\pgfqpoint{0.860391in}{2.728131in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{2.697988in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{2.697988in}}%
\pgfpathlineto{\pgfqpoint{0.860305in}{2.683620in}}%
\pgfpathlineto{\pgfqpoint{0.860278in}{2.694297in}}%
\pgfpathlineto{\pgfqpoint{0.860278in}{2.694297in}}%
\pgfpathlineto{\pgfqpoint{0.860232in}{2.714020in}}%
\pgfpathlineto{\pgfqpoint{0.860179in}{2.696237in}}%
\pgfpathlineto{\pgfqpoint{0.860179in}{2.696237in}}%
\pgfpathlineto{\pgfqpoint{0.859922in}{2.681921in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{0.859771in}{2.720237in}}%
\pgfpathlineto{\pgfqpoint{0.859711in}{2.695341in}}%
\pgfpathlineto{\pgfqpoint{0.859711in}{2.695341in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{2.683225in}}%
\pgfpathlineto{\pgfqpoint{0.859646in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{0.859646in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{0.859573in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{2.695691in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{2.695691in}}%
\pgfpathlineto{\pgfqpoint{0.859442in}{2.680806in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{2.695430in}}%
\pgfpathlineto{\pgfqpoint{0.859369in}{2.695430in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{2.703279in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{2.696852in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{2.696852in}}%
\pgfpathlineto{\pgfqpoint{0.859244in}{2.684503in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{2.694928in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{2.694928in}}%
\pgfpathlineto{\pgfqpoint{0.859159in}{2.707723in}}%
\pgfpathlineto{\pgfqpoint{0.859113in}{2.696284in}}%
\pgfpathlineto{\pgfqpoint{0.859113in}{2.696284in}}%
\pgfpathlineto{\pgfqpoint{0.859080in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{0.859040in}{2.695679in}}%
\pgfpathlineto{\pgfqpoint{0.859040in}{2.695679in}}%
\pgfpathlineto{\pgfqpoint{0.858863in}{2.847290in}}%
\pgfpathlineto{\pgfqpoint{0.858660in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{0.858660in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{0.858653in}{2.695551in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{2.695666in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{2.695666in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{2.710155in}}%
\pgfpathlineto{\pgfqpoint{0.858535in}{2.696019in}}%
\pgfpathlineto{\pgfqpoint{0.858535in}{2.696019in}}%
\pgfpathlineto{\pgfqpoint{0.858509in}{2.691783in}}%
\pgfpathlineto{\pgfqpoint{0.858489in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{0.858489in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{0.858450in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{2.695030in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{2.695030in}}%
\pgfpathlineto{\pgfqpoint{0.858384in}{2.683594in}}%
\pgfpathlineto{\pgfqpoint{0.858358in}{2.690818in}}%
\pgfpathlineto{\pgfqpoint{0.858358in}{2.690818in}}%
\pgfpathlineto{\pgfqpoint{0.858011in}{2.826796in}}%
\pgfpathlineto{\pgfqpoint{0.857854in}{2.692169in}}%
\pgfpathlineto{\pgfqpoint{0.857854in}{2.692169in}}%
\pgfpathlineto{\pgfqpoint{0.857814in}{2.683743in}}%
\pgfpathlineto{\pgfqpoint{0.857795in}{2.688557in}}%
\pgfpathlineto{\pgfqpoint{0.857795in}{2.688557in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{2.746298in}}%
\pgfpathlineto{\pgfqpoint{0.857533in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{0.857533in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{0.857501in}{2.683620in}}%
\pgfpathlineto{\pgfqpoint{0.857390in}{2.687920in}}%
\pgfpathlineto{\pgfqpoint{0.857390in}{2.687920in}}%
\pgfpathlineto{\pgfqpoint{0.857311in}{2.714523in}}%
\pgfpathlineto{\pgfqpoint{0.857252in}{2.689179in}}%
\pgfpathlineto{\pgfqpoint{0.857252in}{2.689179in}}%
\pgfpathlineto{\pgfqpoint{0.857226in}{2.681077in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{2.687066in}}%
\pgfpathlineto{\pgfqpoint{0.857200in}{2.687066in}}%
\pgfpathlineto{\pgfqpoint{0.857141in}{2.706646in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{2.688641in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{2.688641in}}%
\pgfpathlineto{\pgfqpoint{0.856926in}{2.680954in}}%
\pgfpathlineto{\pgfqpoint{0.856913in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{0.856913in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{0.856796in}{2.793339in}}%
\pgfpathlineto{\pgfqpoint{0.856060in}{2.687828in}}%
\pgfpathlineto{\pgfqpoint{0.856060in}{2.687828in}}%
\pgfpathlineto{\pgfqpoint{0.856047in}{2.682219in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{2.686147in}}%
\pgfpathlineto{\pgfqpoint{0.856034in}{2.686147in}}%
\pgfpathlineto{\pgfqpoint{0.855527in}{2.777250in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.688053in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.688053in}}%
\pgfpathlineto{\pgfqpoint{0.855203in}{2.684114in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{0.855145in}{2.692124in}}%
\pgfpathlineto{\pgfqpoint{0.855093in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{0.855093in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{0.855086in}{2.687564in}}%
\pgfpathlineto{\pgfqpoint{0.855080in}{2.687618in}}%
\pgfpathlineto{\pgfqpoint{0.855080in}{2.687618in}}%
\pgfpathlineto{\pgfqpoint{0.854970in}{2.708029in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{2.688249in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{2.688249in}}%
\pgfpathlineto{\pgfqpoint{0.854717in}{2.682557in}}%
\pgfpathlineto{\pgfqpoint{0.854698in}{2.685855in}}%
\pgfpathlineto{\pgfqpoint{0.854698in}{2.685855in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{2.820796in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{2.686591in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{2.686591in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{2.680877in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{0.853742in}{2.812644in}}%
\pgfpathlineto{\pgfqpoint{0.853413in}{2.687641in}}%
\pgfpathlineto{\pgfqpoint{0.853413in}{2.687641in}}%
\pgfpathlineto{\pgfqpoint{0.853400in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{0.853387in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{0.853387in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{0.853329in}{2.727573in}}%
\pgfpathlineto{\pgfqpoint{0.853271in}{2.683839in}}%
\pgfpathlineto{\pgfqpoint{0.853271in}{2.683839in}}%
\pgfpathlineto{\pgfqpoint{0.853259in}{2.681545in}}%
\pgfpathlineto{\pgfqpoint{0.853252in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{0.853252in}{2.683344in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{2.924031in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{2.765664in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{0.851647in}{2.751977in}}%
\pgfpathlineto{\pgfqpoint{0.851647in}{2.751977in}}%
\pgfpathlineto{\pgfqpoint{0.851545in}{3.354925in}}%
\pgfpathlineto{\pgfqpoint{0.851123in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{0.851123in}{2.758029in}}%
\pgfpathlineto{\pgfqpoint{0.850950in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{0.850803in}{2.752250in}}%
\pgfpathlineto{\pgfqpoint{0.850803in}{2.752250in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{3.404744in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.756689in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.756689in}}%
\pgfpathlineto{\pgfqpoint{0.850026in}{2.682243in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{2.750236in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{2.750236in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{2.975598in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{2.761986in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{2.761986in}}%
\pgfpathlineto{\pgfqpoint{0.849708in}{2.691070in}}%
\pgfpathlineto{\pgfqpoint{0.849542in}{2.758330in}}%
\pgfpathlineto{\pgfqpoint{0.849542in}{2.758330in}}%
\pgfpathlineto{\pgfqpoint{0.849498in}{2.795998in}}%
\pgfpathlineto{\pgfqpoint{0.849466in}{2.764512in}}%
\pgfpathlineto{\pgfqpoint{0.849466in}{2.764512in}}%
\pgfpathlineto{\pgfqpoint{0.849288in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{0.848673in}{2.756887in}}%
\pgfpathlineto{\pgfqpoint{0.848673in}{2.756887in}}%
\pgfpathlineto{\pgfqpoint{0.848654in}{2.773511in}}%
\pgfpathlineto{\pgfqpoint{0.848635in}{2.763832in}}%
\pgfpathlineto{\pgfqpoint{0.848635in}{2.763832in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{2.680792in}}%
\pgfpathlineto{\pgfqpoint{0.848382in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{0.848382in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{2.787465in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{2.763421in}}%
\pgfpathlineto{\pgfqpoint{0.848319in}{2.763421in}}%
\pgfpathlineto{\pgfqpoint{0.847604in}{2.684434in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{2.723251in}}%
\pgfpathlineto{\pgfqpoint{0.847100in}{2.796255in}}%
\pgfpathlineto{\pgfqpoint{0.847050in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{0.847050in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{0.846999in}{2.685080in}}%
\pgfpathlineto{\pgfqpoint{0.846942in}{2.733303in}}%
\pgfpathlineto{\pgfqpoint{0.846942in}{2.733303in}}%
\pgfpathlineto{\pgfqpoint{0.846917in}{2.749304in}}%
\pgfpathlineto{\pgfqpoint{0.846892in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{0.846892in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{0.846376in}{2.680793in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{2.733307in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{2.733307in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{2.777581in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{2.742362in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{2.742362in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{2.681568in}}%
\pgfpathlineto{\pgfqpoint{0.845968in}{2.732706in}}%
\pgfpathlineto{\pgfqpoint{0.845968in}{2.732706in}}%
\pgfpathlineto{\pgfqpoint{0.845918in}{2.782398in}}%
\pgfpathlineto{\pgfqpoint{0.845811in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{0.845811in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{0.845730in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{0.845404in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{0.845404in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{0.845304in}{2.751553in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{0.845216in}{2.722181in}}%
\pgfpathlineto{\pgfqpoint{0.845179in}{2.734154in}}%
\pgfpathlineto{\pgfqpoint{0.845179in}{2.734154in}}%
\pgfpathlineto{\pgfqpoint{0.845016in}{2.847073in}}%
\pgfpathlineto{\pgfqpoint{0.844935in}{2.744866in}}%
\pgfpathlineto{\pgfqpoint{0.844935in}{2.744866in}}%
\pgfpathlineto{\pgfqpoint{0.844872in}{2.690635in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{2.737860in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{2.737860in}}%
\pgfpathlineto{\pgfqpoint{0.844547in}{2.938155in}}%
\pgfpathlineto{\pgfqpoint{0.844466in}{2.749860in}}%
\pgfpathlineto{\pgfqpoint{0.844466in}{2.749860in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{2.710311in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{2.747841in}}%
\pgfpathlineto{\pgfqpoint{0.844397in}{2.747841in}}%
\pgfpathlineto{\pgfqpoint{0.844154in}{2.958585in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{2.701553in}}%
\pgfpathlineto{\pgfqpoint{0.844017in}{2.741108in}}%
\pgfpathlineto{\pgfqpoint{0.844017in}{2.741108in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{3.040064in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{2.742306in}}%
\pgfpathlineto{\pgfqpoint{0.843674in}{2.742306in}}%
\pgfpathlineto{\pgfqpoint{0.843575in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{0.843525in}{2.738798in}}%
\pgfpathlineto{\pgfqpoint{0.843525in}{2.738798in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{2.973316in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{2.743565in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{2.743565in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{2.684956in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{2.725188in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{2.725188in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{0.842941in}{2.725910in}}%
\pgfpathlineto{\pgfqpoint{0.842941in}{2.725910in}}%
\pgfpathlineto{\pgfqpoint{0.842692in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{0.842606in}{2.725833in}}%
\pgfpathlineto{\pgfqpoint{0.842606in}{2.725833in}}%
\pgfpathlineto{\pgfqpoint{0.842500in}{2.793585in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{2.732183in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{2.732183in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{2.682636in}}%
\pgfpathlineto{\pgfqpoint{0.842389in}{2.729890in}}%
\pgfpathlineto{\pgfqpoint{0.842389in}{2.729890in}}%
\pgfpathlineto{\pgfqpoint{0.842314in}{2.942381in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{0.842159in}{2.689070in}}%
\pgfpathlineto{\pgfqpoint{0.842129in}{2.725774in}}%
\pgfpathlineto{\pgfqpoint{0.842129in}{2.725774in}}%
\pgfpathlineto{\pgfqpoint{0.842042in}{3.025006in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{2.730542in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{2.730542in}}%
\pgfpathlineto{\pgfqpoint{0.841671in}{2.681550in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{2.728282in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{2.728282in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{2.915487in}}%
\pgfpathlineto{\pgfqpoint{0.841430in}{2.737176in}}%
\pgfpathlineto{\pgfqpoint{0.841430in}{2.737176in}}%
\pgfpathlineto{\pgfqpoint{0.841411in}{2.720658in}}%
\pgfpathlineto{\pgfqpoint{0.841393in}{2.734673in}}%
\pgfpathlineto{\pgfqpoint{0.841393in}{2.734673in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{3.051329in}}%
\pgfpathlineto{\pgfqpoint{0.840998in}{2.738725in}}%
\pgfpathlineto{\pgfqpoint{0.840998in}{2.738725in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{2.696992in}}%
\pgfpathlineto{\pgfqpoint{0.840899in}{2.734807in}}%
\pgfpathlineto{\pgfqpoint{0.840899in}{2.734807in}}%
\pgfpathlineto{\pgfqpoint{0.840708in}{2.809483in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{2.740012in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{2.740012in}}%
\pgfpathlineto{\pgfqpoint{0.840597in}{2.704770in}}%
\pgfpathlineto{\pgfqpoint{0.840566in}{2.731873in}}%
\pgfpathlineto{\pgfqpoint{0.840566in}{2.731873in}}%
\pgfpathlineto{\pgfqpoint{0.840486in}{2.871156in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{2.733017in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{2.733017in}}%
\pgfpathlineto{\pgfqpoint{0.839810in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{0.839693in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{0.839693in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{0.839650in}{2.757592in}}%
\pgfpathlineto{\pgfqpoint{0.839620in}{2.731219in}}%
\pgfpathlineto{\pgfqpoint{0.839620in}{2.731219in}}%
\pgfpathlineto{\pgfqpoint{0.839571in}{2.682258in}}%
\pgfpathlineto{\pgfqpoint{0.839509in}{2.729949in}}%
\pgfpathlineto{\pgfqpoint{0.839509in}{2.729949in}}%
\pgfpathlineto{\pgfqpoint{0.839307in}{2.832968in}}%
\pgfpathlineto{\pgfqpoint{0.839252in}{2.743501in}}%
\pgfpathlineto{\pgfqpoint{0.839252in}{2.743501in}}%
\pgfpathlineto{\pgfqpoint{0.839215in}{2.696614in}}%
\pgfpathlineto{\pgfqpoint{0.839190in}{2.730890in}}%
\pgfpathlineto{\pgfqpoint{0.839190in}{2.730890in}}%
\pgfpathlineto{\pgfqpoint{0.839135in}{2.844283in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{0.839074in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{2.683518in}}%
\pgfpathlineto{\pgfqpoint{0.838817in}{2.736597in}}%
\pgfpathlineto{\pgfqpoint{0.838817in}{2.736597in}}%
\pgfpathlineto{\pgfqpoint{0.838805in}{2.737539in}}%
\pgfpathlineto{\pgfqpoint{0.838799in}{2.737151in}}%
\pgfpathlineto{\pgfqpoint{0.838799in}{2.737151in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{2.684525in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{2.734242in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{2.734242in}}%
\pgfpathlineto{\pgfqpoint{0.838517in}{2.740331in}}%
\pgfpathlineto{\pgfqpoint{0.838499in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{0.838499in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{0.838444in}{2.704853in}}%
\pgfpathlineto{\pgfqpoint{0.838401in}{2.733431in}}%
\pgfpathlineto{\pgfqpoint{0.838401in}{2.733431in}}%
\pgfpathlineto{\pgfqpoint{0.838346in}{2.777658in}}%
\pgfpathlineto{\pgfqpoint{0.838291in}{2.739040in}}%
\pgfpathlineto{\pgfqpoint{0.838291in}{2.739040in}}%
\pgfpathlineto{\pgfqpoint{0.838218in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{2.733443in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{2.733443in}}%
\pgfpathlineto{\pgfqpoint{0.838120in}{2.762147in}}%
\pgfpathlineto{\pgfqpoint{0.838084in}{2.734897in}}%
\pgfpathlineto{\pgfqpoint{0.838084in}{2.734897in}}%
\pgfpathlineto{\pgfqpoint{0.838035in}{2.688378in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{2.729988in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{2.729988in}}%
\pgfpathlineto{\pgfqpoint{0.837955in}{2.760562in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{2.734393in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{2.734393in}}%
\pgfpathlineto{\pgfqpoint{0.837876in}{2.683283in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{0.837827in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{0.837803in}{2.749925in}}%
\pgfpathlineto{\pgfqpoint{0.837779in}{2.736632in}}%
\pgfpathlineto{\pgfqpoint{0.837779in}{2.736632in}}%
\pgfpathlineto{\pgfqpoint{0.837730in}{2.685857in}}%
\pgfpathlineto{\pgfqpoint{0.837699in}{2.725815in}}%
\pgfpathlineto{\pgfqpoint{0.837699in}{2.725815in}}%
\pgfpathlineto{\pgfqpoint{0.837644in}{2.828053in}}%
\pgfpathlineto{\pgfqpoint{0.837565in}{2.730474in}}%
\pgfpathlineto{\pgfqpoint{0.837565in}{2.730474in}}%
\pgfpathlineto{\pgfqpoint{0.837492in}{2.688019in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{2.723630in}}%
\pgfpathlineto{\pgfqpoint{0.837358in}{2.723630in}}%
\pgfpathlineto{\pgfqpoint{0.837285in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{0.837224in}{2.738276in}}%
\pgfpathlineto{\pgfqpoint{0.837224in}{2.738276in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{2.689880in}}%
\pgfpathlineto{\pgfqpoint{0.837066in}{2.737073in}}%
\pgfpathlineto{\pgfqpoint{0.837066in}{2.737073in}}%
\pgfpathlineto{\pgfqpoint{0.836987in}{2.954225in}}%
\pgfpathlineto{\pgfqpoint{0.836786in}{2.752961in}}%
\pgfpathlineto{\pgfqpoint{0.836786in}{2.752961in}}%
\pgfpathlineto{\pgfqpoint{0.836574in}{2.681866in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{2.903445in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{2.756767in}}%
\pgfpathlineto{\pgfqpoint{0.836373in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{2.751365in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{2.751365in}}%
\pgfpathlineto{\pgfqpoint{0.836179in}{2.997930in}}%
\pgfpathlineto{\pgfqpoint{0.836022in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{0.836022in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{0.835979in}{2.705234in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{0.835955in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{0.835901in}{2.872150in}}%
\pgfpathlineto{\pgfqpoint{0.835840in}{2.746828in}}%
\pgfpathlineto{\pgfqpoint{0.835840in}{2.746828in}}%
\pgfpathlineto{\pgfqpoint{0.835761in}{2.681451in}}%
\pgfpathlineto{\pgfqpoint{0.835689in}{2.744706in}}%
\pgfpathlineto{\pgfqpoint{0.835689in}{2.744706in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{2.771108in}}%
\pgfpathlineto{\pgfqpoint{0.835628in}{2.752786in}}%
\pgfpathlineto{\pgfqpoint{0.835628in}{2.752786in}}%
\pgfpathlineto{\pgfqpoint{0.835568in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{0.835489in}{2.750875in}}%
\pgfpathlineto{\pgfqpoint{0.835489in}{2.750875in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{2.781894in}}%
\pgfpathlineto{\pgfqpoint{0.835380in}{2.757410in}}%
\pgfpathlineto{\pgfqpoint{0.835380in}{2.757410in}}%
\pgfpathlineto{\pgfqpoint{0.835229in}{2.703736in}}%
\pgfpathlineto{\pgfqpoint{0.835187in}{2.750545in}}%
\pgfpathlineto{\pgfqpoint{0.835187in}{2.750545in}}%
\pgfpathlineto{\pgfqpoint{0.835102in}{2.876102in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{2.750569in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{2.750569in}}%
\pgfpathlineto{\pgfqpoint{0.834975in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{0.834366in}{2.749496in}}%
\pgfpathlineto{\pgfqpoint{0.834366in}{2.749496in}}%
\pgfpathlineto{\pgfqpoint{0.834312in}{2.783990in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.757266in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{2.757266in}}%
\pgfpathlineto{\pgfqpoint{0.834216in}{2.694012in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.745017in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.745017in}}%
\pgfpathlineto{\pgfqpoint{0.834119in}{2.844975in}}%
\pgfpathlineto{\pgfqpoint{0.834035in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{0.834035in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{0.834011in}{2.740918in}}%
\pgfpathlineto{\pgfqpoint{0.833987in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{0.833987in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{0.833867in}{3.132668in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{0.833686in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{0.833566in}{2.680872in}}%
\pgfpathlineto{\pgfqpoint{0.833410in}{2.747798in}}%
\pgfpathlineto{\pgfqpoint{0.833410in}{2.747798in}}%
\pgfpathlineto{\pgfqpoint{0.833344in}{2.979916in}}%
\pgfpathlineto{\pgfqpoint{0.833254in}{2.753710in}}%
\pgfpathlineto{\pgfqpoint{0.833254in}{2.753710in}}%
\pgfpathlineto{\pgfqpoint{0.833212in}{2.728494in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{2.752200in}}%
\pgfpathlineto{\pgfqpoint{0.833188in}{2.752200in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{3.213907in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{2.759660in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{2.759660in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{0.832798in}{2.758240in}}%
\pgfpathlineto{\pgfqpoint{0.832798in}{2.758240in}}%
\pgfpathlineto{\pgfqpoint{0.832780in}{2.767702in}}%
\pgfpathlineto{\pgfqpoint{0.832762in}{2.760070in}}%
\pgfpathlineto{\pgfqpoint{0.832762in}{2.760070in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{2.707445in}}%
\pgfpathlineto{\pgfqpoint{0.832636in}{2.758840in}}%
\pgfpathlineto{\pgfqpoint{0.832636in}{2.758840in}}%
\pgfpathlineto{\pgfqpoint{0.832559in}{2.932394in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{2.777627in}}%
\pgfpathlineto{\pgfqpoint{0.832505in}{2.777627in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{2.682473in}}%
\pgfpathlineto{\pgfqpoint{0.832397in}{2.776654in}}%
\pgfpathlineto{\pgfqpoint{0.832397in}{2.776654in}}%
\pgfpathlineto{\pgfqpoint{0.832295in}{2.879233in}}%
\pgfpathlineto{\pgfqpoint{0.832241in}{2.793113in}}%
\pgfpathlineto{\pgfqpoint{0.832241in}{2.793113in}}%
\pgfpathlineto{\pgfqpoint{0.832176in}{2.682634in}}%
\pgfpathlineto{\pgfqpoint{0.832026in}{2.790045in}}%
\pgfpathlineto{\pgfqpoint{0.832026in}{2.790045in}}%
\pgfpathlineto{\pgfqpoint{0.831978in}{2.810585in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{2.793496in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{2.793496in}}%
\pgfpathlineto{\pgfqpoint{0.831883in}{2.745357in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{2.791536in}}%
\pgfpathlineto{\pgfqpoint{0.831829in}{2.791536in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{2.791956in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{2.791956in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{2.706240in}}%
\pgfpathlineto{\pgfqpoint{0.831698in}{2.786192in}}%
\pgfpathlineto{\pgfqpoint{0.831698in}{2.786192in}}%
\pgfpathlineto{\pgfqpoint{0.831668in}{2.817138in}}%
\pgfpathlineto{\pgfqpoint{0.831632in}{2.787993in}}%
\pgfpathlineto{\pgfqpoint{0.831632in}{2.787993in}}%
\pgfpathlineto{\pgfqpoint{0.831453in}{2.686742in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{2.782891in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{2.782891in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{2.802985in}}%
\pgfpathlineto{\pgfqpoint{0.831155in}{2.787827in}}%
\pgfpathlineto{\pgfqpoint{0.831155in}{2.787827in}}%
\pgfpathlineto{\pgfqpoint{0.831054in}{2.685806in}}%
\pgfpathlineto{\pgfqpoint{0.830953in}{2.782465in}}%
\pgfpathlineto{\pgfqpoint{0.830953in}{2.782465in}}%
\pgfpathlineto{\pgfqpoint{0.830852in}{2.944529in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{2.786325in}}%
\pgfpathlineto{\pgfqpoint{0.830423in}{2.686681in}}%
\pgfpathlineto{\pgfqpoint{0.830287in}{2.772487in}}%
\pgfpathlineto{\pgfqpoint{0.830287in}{2.772487in}}%
\pgfpathlineto{\pgfqpoint{0.830079in}{2.949704in}}%
\pgfpathlineto{\pgfqpoint{0.829895in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{0.829895in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{2.698521in}}%
\pgfpathlineto{\pgfqpoint{0.829557in}{2.773619in}}%
\pgfpathlineto{\pgfqpoint{0.829557in}{2.773619in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{3.001204in}}%
\pgfpathlineto{\pgfqpoint{0.829421in}{2.792504in}}%
\pgfpathlineto{\pgfqpoint{0.829421in}{2.792504in}}%
\pgfpathlineto{\pgfqpoint{0.829380in}{2.687665in}}%
\pgfpathlineto{\pgfqpoint{0.828894in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{0.828894in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{2.901310in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{2.835719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.643200in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{3.587200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363000in}{2.643200in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.587200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.643200in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.643200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{3.587200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.044400in,y=3.473920in,,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k0d1rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.548800in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{2.548800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{1.604800in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.031677in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.031677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{1.604800in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.112104in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.112104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{1.604800in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.202617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{1.604800in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.279719in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.279719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828678in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484025in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139371in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794718in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727164in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765169in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798691in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025957in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141358in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223236in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286746in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338637in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382510in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420515in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454038in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681304in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796704in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878583in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942092in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993983in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037857in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075862in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109384in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336650in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452051in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533929in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597439in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649330in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693203in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731208in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764731in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991997in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107397in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189275in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252785in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304676in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348550in}{1.604800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.636938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=1.588713in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{2.001683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=1.953458in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{2.366428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=2.318202in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{1.604800in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242318in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{3.215192in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{3.190427in}{2.048694in}}%
\pgfpathlineto{\pgfqpoint{3.167646in}{2.029438in}}%
\pgfpathlineto{\pgfqpoint{3.146554in}{2.007149in}}%
\pgfpathlineto{\pgfqpoint{3.126917in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{3.108549in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{1.923009in}}%
\pgfpathlineto{\pgfqpoint{3.059638in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{3.045039in}{1.836713in}}%
\pgfpathlineto{\pgfqpoint{3.031153in}{1.819297in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{3.005261in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{1.832495in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{1.854663in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.901781in}}%
\pgfpathlineto{\pgfqpoint{2.949275in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{2.939287in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{2.929638in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{2.920306in}{1.926114in}}%
\pgfpathlineto{\pgfqpoint{2.911270in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{1.883749in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{1.862007in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{1.836230in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{2.847760in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{2.840732in}{1.678168in}}%
\pgfpathlineto{\pgfqpoint{2.833874in}{1.660558in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{1.654380in}}%
\pgfpathlineto{\pgfqpoint{2.820634in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{2.814238in}{1.673024in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{1.714216in}}%
\pgfpathlineto{\pgfqpoint{2.790001in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{2.778615in}{1.784040in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{2.767667in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{2.757124in}{1.803034in}}%
\pgfpathlineto{\pgfqpoint{2.751996in}{1.800350in}}%
\pgfpathlineto{\pgfqpoint{2.746958in}{1.793798in}}%
\pgfpathlineto{\pgfqpoint{2.742008in}{1.782562in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.732360in}{1.743265in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{2.713991in}{1.645082in}}%
\pgfpathlineto{\pgfqpoint{2.709578in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{2.705233in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{2.688486in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{1.833221in}}%
\pgfpathlineto{\pgfqpoint{2.680468in}{1.842573in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{1.845465in}}%
\pgfpathlineto{\pgfqpoint{2.672670in}{1.842863in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{1.835482in}}%
\pgfpathlineto{\pgfqpoint{2.665080in}{1.823820in}}%
\pgfpathlineto{\pgfqpoint{2.657687in}{1.789242in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{2.640004in}{1.675470in}}%
\pgfpathlineto{\pgfqpoint{2.636595in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{2.633227in}{1.650015in}}%
\pgfpathlineto{\pgfqpoint{2.629898in}{1.647184in}}%
\pgfpathlineto{\pgfqpoint{2.626608in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{2.623355in}{1.662030in}}%
\pgfpathlineto{\pgfqpoint{2.616959in}{1.698002in}}%
\pgfpathlineto{\pgfqpoint{2.604582in}{1.781683in}}%
\pgfpathlineto{\pgfqpoint{2.601570in}{1.795308in}}%
\pgfpathlineto{\pgfqpoint{2.598590in}{1.803367in}}%
\pgfpathlineto{\pgfqpoint{2.595641in}{1.805138in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{1.800422in}}%
\pgfpathlineto{\pgfqpoint{2.589832in}{1.789641in}}%
\pgfpathlineto{\pgfqpoint{2.584140in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{2.575809in}{1.696568in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{1.673424in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{1.669736in}}%
\pgfpathlineto{\pgfqpoint{2.562444in}{1.675146in}}%
\pgfpathlineto{\pgfqpoint{2.557269in}{1.698843in}}%
\pgfpathlineto{\pgfqpoint{2.552187in}{1.736566in}}%
\pgfpathlineto{\pgfqpoint{2.537462in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{2.532719in}{1.885688in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{1.884654in}}%
\pgfpathlineto{\pgfqpoint{2.528053in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{2.523462in}{1.846915in}}%
\pgfpathlineto{\pgfqpoint{2.514497in}{1.756760in}}%
\pgfpathlineto{\pgfqpoint{2.507954in}{1.694434in}}%
\pgfpathlineto{\pgfqpoint{2.503674in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{2.499457in}{1.658678in}}%
\pgfpathlineto{\pgfqpoint{2.495302in}{1.653482in}}%
\pgfpathlineto{\pgfqpoint{2.491207in}{1.652311in}}%
\pgfpathlineto{\pgfqpoint{2.487170in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.483189in}{1.657279in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{1.663446in}}%
\pgfpathlineto{\pgfqpoint{2.473475in}{1.677739in}}%
\pgfpathlineto{\pgfqpoint{2.456783in}{1.725061in}}%
\pgfpathlineto{\pgfqpoint{2.449667in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{1.789539in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{2.432619in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{2.429329in}{1.768880in}}%
\pgfpathlineto{\pgfqpoint{2.422860in}{1.713043in}}%
\pgfpathlineto{\pgfqpoint{2.416535in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{2.411882in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{2.408821in}{1.642670in}}%
\pgfpathlineto{\pgfqpoint{2.405793in}{1.644451in}}%
\pgfpathlineto{\pgfqpoint{2.396899in}{1.654658in}}%
\pgfpathlineto{\pgfqpoint{2.393994in}{1.653269in}}%
\pgfpathlineto{\pgfqpoint{2.386861in}{1.645261in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{1.649212in}}%
\pgfpathlineto{\pgfqpoint{2.379902in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{2.370436in}{1.710548in}}%
\pgfpathlineto{\pgfqpoint{2.367789in}{1.713509in}}%
\pgfpathlineto{\pgfqpoint{2.365165in}{1.707193in}}%
\pgfpathlineto{\pgfqpoint{2.361275in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{1.646385in}}%
\pgfpathlineto{\pgfqpoint{2.351155in}{1.641859in}}%
\pgfpathlineto{\pgfqpoint{2.349915in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{2.347450in}{1.650220in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.337802in}{1.694456in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{2.330774in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{2.327324in}{1.654623in}}%
\pgfpathlineto{\pgfqpoint{2.326183in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{2.325047in}{1.653650in}}%
\pgfpathlineto{\pgfqpoint{2.322788in}{1.670335in}}%
\pgfpathlineto{\pgfqpoint{2.319433in}{1.733017in}}%
\pgfpathlineto{\pgfqpoint{2.308527in}{1.994549in}}%
\pgfpathlineto{\pgfqpoint{2.307459in}{1.992101in}}%
\pgfpathlineto{\pgfqpoint{2.305335in}{1.961691in}}%
\pgfpathlineto{\pgfqpoint{2.301134in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{2.295969in}{1.673656in}}%
\pgfpathlineto{\pgfqpoint{2.292914in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{2.289891in}{1.657562in}}%
\pgfpathlineto{\pgfqpoint{2.281985in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{1.777263in}}%
\pgfpathlineto{\pgfqpoint{2.279076in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{2.273345in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{2.269588in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{2.264960in}{1.664051in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{1.655486in}}%
\pgfpathlineto{\pgfqpoint{2.255035in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{2.253268in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{2.251511in}{1.638734in}}%
\pgfpathlineto{\pgfqpoint{2.246304in}{1.645538in}}%
\pgfpathlineto{\pgfqpoint{2.244590in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{2.242885in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{2.240348in}{1.670842in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{1.747820in}}%
\pgfpathlineto{\pgfqpoint{2.230419in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{2.228797in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{1.687199in}}%
\pgfpathlineto{\pgfqpoint{2.223193in}{1.687540in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{1.700751in}}%
\pgfpathlineto{\pgfqpoint{2.219256in}{1.749572in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{1.871974in}}%
\pgfpathlineto{\pgfqpoint{2.213068in}{1.874079in}}%
\pgfpathlineto{\pgfqpoint{2.211542in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{2.205519in}{1.790916in}}%
\pgfpathlineto{\pgfqpoint{2.204032in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.198164in}{1.926461in}}%
\pgfpathlineto{\pgfqpoint{2.197439in}{1.929113in}}%
\pgfpathlineto{\pgfqpoint{2.196715in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{2.186778in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{1.773587in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.772207in}}%
\pgfpathlineto{\pgfqpoint{2.176502in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{2.167887in}{1.644616in}}%
\pgfpathlineto{\pgfqpoint{2.165287in}{1.640221in}}%
\pgfpathlineto{\pgfqpoint{2.163997in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{2.157629in}{1.648632in}}%
\pgfpathlineto{\pgfqpoint{2.155121in}{1.645590in}}%
\pgfpathlineto{\pgfqpoint{2.150172in}{1.637132in}}%
\pgfpathlineto{\pgfqpoint{2.148947in}{1.638026in}}%
\pgfpathlineto{\pgfqpoint{2.147121in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.144704in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{1.701948in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{1.797148in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{1.794710in}}%
\pgfpathlineto{\pgfqpoint{2.128336in}{1.769359in}}%
\pgfpathlineto{\pgfqpoint{2.127768in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{2.123268in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.122154in}{1.800122in}}%
\pgfpathlineto{\pgfqpoint{2.119388in}{1.722966in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{1.649881in}}%
\pgfpathlineto{\pgfqpoint{2.115561in}{1.647383in}}%
\pgfpathlineto{\pgfqpoint{2.115018in}{1.648089in}}%
\pgfpathlineto{\pgfqpoint{2.113396in}{1.665489in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.718929in}}%
\pgfpathlineto{\pgfqpoint{2.104377in}{1.743605in}}%
\pgfpathlineto{\pgfqpoint{2.100745in}{1.777311in}}%
\pgfpathlineto{\pgfqpoint{2.100229in}{1.776619in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{2.096649in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{2.090118in}{1.640614in}}%
\pgfpathlineto{\pgfqpoint{2.087645in}{1.637598in}}%
\pgfpathlineto{\pgfqpoint{2.086172in}{1.638213in}}%
\pgfpathlineto{\pgfqpoint{2.082763in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{2.079395in}{1.639675in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{1.642288in}}%
\pgfpathlineto{\pgfqpoint{2.077013in}{1.653675in}}%
\pgfpathlineto{\pgfqpoint{2.074651in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{2.072309in}{1.732283in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{1.732580in}}%
\pgfpathlineto{\pgfqpoint{2.070912in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{2.067222in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.066307in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{2.063127in}{1.710560in}}%
\pgfpathlineto{\pgfqpoint{2.062225in}{1.707206in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{2.056871in}{1.660248in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{1.740386in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.881658in}}%
\pgfpathlineto{\pgfqpoint{2.051617in}{1.883349in}}%
\pgfpathlineto{\pgfqpoint{2.050750in}{1.870629in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{1.696982in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{1.697342in}}%
\pgfpathlineto{\pgfqpoint{2.041390in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{2.039305in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{2.036823in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{2.036411in}{1.729697in}}%
\pgfpathlineto{\pgfqpoint{2.035180in}{1.719085in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{2.025122in}{1.643545in}}%
\pgfpathlineto{\pgfqpoint{2.023939in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{2.021977in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.920509in}}%
\pgfpathlineto{\pgfqpoint{2.013503in}{1.909942in}}%
\pgfpathlineto{\pgfqpoint{2.011612in}{1.830328in}}%
\pgfpathlineto{\pgfqpoint{2.007867in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{2.007496in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{1.710907in}}%
\pgfpathlineto{\pgfqpoint{2.001612in}{2.027348in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{2.000160in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{1.997278in}{1.766484in}}%
\pgfpathlineto{\pgfqpoint{1.994779in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{1.993715in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{1.993362in}{1.641868in}}%
\pgfpathlineto{\pgfqpoint{1.990197in}{1.654314in}}%
\pgfpathlineto{\pgfqpoint{1.988802in}{1.679589in}}%
\pgfpathlineto{\pgfqpoint{1.985688in}{1.742546in}}%
\pgfpathlineto{\pgfqpoint{1.985000in}{1.736191in}}%
\pgfpathlineto{\pgfqpoint{1.982948in}{1.675010in}}%
\pgfpathlineto{\pgfqpoint{1.981588in}{1.646318in}}%
\pgfpathlineto{\pgfqpoint{1.981249in}{1.647523in}}%
\pgfpathlineto{\pgfqpoint{1.980234in}{1.675492in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{1.975214in}{1.704043in}}%
\pgfpathlineto{\pgfqpoint{1.974551in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{1.969956in}{2.186288in}}%
\pgfpathlineto{\pgfqpoint{1.969630in}{2.180506in}}%
\pgfpathlineto{\pgfqpoint{1.968656in}{2.090563in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{1.964154in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{1.777327in}}%
\pgfpathlineto{\pgfqpoint{1.962245in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{1.758853in}}%
\pgfpathlineto{\pgfqpoint{1.960350in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{1.959407in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{1.956597in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{1.955976in}{1.920775in}}%
\pgfpathlineto{\pgfqpoint{1.954122in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{1.651726in}}%
\pgfpathlineto{\pgfqpoint{1.951058in}{1.667532in}}%
\pgfpathlineto{\pgfqpoint{1.949236in}{1.703254in}}%
\pgfpathlineto{\pgfqpoint{1.948933in}{1.700492in}}%
\pgfpathlineto{\pgfqpoint{1.946224in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{1.945327in}{1.644138in}}%
\pgfpathlineto{\pgfqpoint{1.942947in}{1.664513in}}%
\pgfpathlineto{\pgfqpoint{1.942651in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{1.664656in}}%
\pgfpathlineto{\pgfqpoint{1.941176in}{1.675053in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{1.752872in}}%
\pgfpathlineto{\pgfqpoint{1.935061in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{1.934486in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{1.933052in}{1.757311in}}%
\pgfpathlineto{\pgfqpoint{1.931341in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{1.826638in}}%
\pgfpathlineto{\pgfqpoint{1.929923in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{1.676038in}}%
\pgfpathlineto{\pgfqpoint{1.926268in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{1.925710in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{1.925432in}{1.686013in}}%
\pgfpathlineto{\pgfqpoint{1.924320in}{1.669938in}}%
\pgfpathlineto{\pgfqpoint{1.922660in}{1.646072in}}%
\pgfpathlineto{\pgfqpoint{1.922385in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{1.921285in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{1.918825in}{1.725782in}}%
\pgfpathlineto{\pgfqpoint{1.918553in}{1.723946in}}%
\pgfpathlineto{\pgfqpoint{1.916927in}{1.689410in}}%
\pgfpathlineto{\pgfqpoint{1.914505in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{1.914237in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.648596in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{1.909985in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{1.908407in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{1.907359in}{1.676654in}}%
\pgfpathlineto{\pgfqpoint{1.906837in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{1.704225in}}%
\pgfpathlineto{\pgfqpoint{1.902693in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{1.900134in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.643744in}}%
\pgfpathlineto{\pgfqpoint{1.897597in}{1.644988in}}%
\pgfpathlineto{\pgfqpoint{1.896086in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.680749in}}%
\pgfpathlineto{\pgfqpoint{1.894583in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.644174in}}%
\pgfpathlineto{\pgfqpoint{1.889628in}{1.652624in}}%
\pgfpathlineto{\pgfqpoint{1.889138in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{1.887427in}{1.641576in}}%
\pgfpathlineto{\pgfqpoint{1.886940in}{1.643487in}}%
\pgfpathlineto{\pgfqpoint{1.885484in}{1.667705in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{1.883795in}{1.679044in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{1.648566in}}%
\pgfpathlineto{\pgfqpoint{1.880684in}{1.656182in}}%
\pgfpathlineto{\pgfqpoint{1.879023in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{1.877137in}{1.770823in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{1.875964in}{1.754654in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.696317in}}%
\pgfpathlineto{\pgfqpoint{1.873401in}{1.700533in}}%
\pgfpathlineto{\pgfqpoint{1.871552in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{1.869256in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{1.694544in}}%
\pgfpathlineto{\pgfqpoint{1.866300in}{1.830474in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{1.862926in}{1.734618in}}%
\pgfpathlineto{\pgfqpoint{1.862256in}{1.731136in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{1.859151in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{1.856953in}{1.758189in}}%
\pgfpathlineto{\pgfqpoint{1.856297in}{1.742110in}}%
\pgfpathlineto{\pgfqpoint{1.854338in}{1.644706in}}%
\pgfpathlineto{\pgfqpoint{1.853688in}{1.656678in}}%
\pgfpathlineto{\pgfqpoint{1.852392in}{1.691568in}}%
\pgfpathlineto{\pgfqpoint{1.851961in}{1.687015in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{1.850032in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{1.848115in}{1.745944in}}%
\pgfpathlineto{\pgfqpoint{1.847479in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{1.846001in}{1.667919in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.843693in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{1.842858in}{1.808652in}}%
\pgfpathlineto{\pgfqpoint{1.841403in}{1.677069in}}%
\pgfpathlineto{\pgfqpoint{1.840989in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{1.839750in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{1.838721in}{1.973094in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{1.836268in}{1.711823in}}%
\pgfpathlineto{\pgfqpoint{1.835454in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{1.834239in}{1.839911in}}%
\pgfpathlineto{\pgfqpoint{1.833835in}{1.825483in}}%
\pgfpathlineto{\pgfqpoint{1.831824in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.671803in}}%
\pgfpathlineto{\pgfqpoint{1.829429in}{1.853715in}}%
\pgfpathlineto{\pgfqpoint{1.829031in}{1.837138in}}%
\pgfpathlineto{\pgfqpoint{1.826660in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{1.825873in}{1.661064in}}%
\pgfpathlineto{\pgfqpoint{1.824894in}{1.683474in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{1.822362in}{1.639002in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{1.642895in}}%
\pgfpathlineto{\pgfqpoint{1.820430in}{1.672267in}}%
\pgfpathlineto{\pgfqpoint{1.819085in}{1.772043in}}%
\pgfpathlineto{\pgfqpoint{1.817747in}{1.875442in}}%
\pgfpathlineto{\pgfqpoint{1.817365in}{1.867875in}}%
\pgfpathlineto{\pgfqpoint{1.815088in}{1.712588in}}%
\pgfpathlineto{\pgfqpoint{1.814333in}{1.756291in}}%
\pgfpathlineto{\pgfqpoint{1.813205in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{1.810402in}{1.701477in}}%
\pgfpathlineto{\pgfqpoint{1.809845in}{1.711957in}}%
\pgfpathlineto{\pgfqpoint{1.808734in}{1.738103in}}%
\pgfpathlineto{\pgfqpoint{1.808365in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.805062in}{1.670296in}}%
\pgfpathlineto{\pgfqpoint{1.803606in}{1.704400in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.801256in}{1.649114in}}%
\pgfpathlineto{\pgfqpoint{1.800178in}{1.661363in}}%
\pgfpathlineto{\pgfqpoint{1.799283in}{1.669360in}}%
\pgfpathlineto{\pgfqpoint{1.798568in}{1.669124in}}%
\pgfpathlineto{\pgfqpoint{1.798034in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{1.796968in}{1.713990in}}%
\pgfpathlineto{\pgfqpoint{1.795376in}{1.772094in}}%
\pgfpathlineto{\pgfqpoint{1.795024in}{1.769637in}}%
\pgfpathlineto{\pgfqpoint{1.791697in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{1.789443in}{1.642299in}}%
\pgfpathlineto{\pgfqpoint{1.788926in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{1.788065in}{1.653861in}}%
\pgfpathlineto{\pgfqpoint{1.787550in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{1.784648in}{1.709067in}}%
\pgfpathlineto{\pgfqpoint{1.783631in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{1.783124in}{1.747481in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{1.640853in}}%
\pgfpathlineto{\pgfqpoint{1.779766in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{1.778766in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{1.778267in}{1.664757in}}%
\pgfpathlineto{\pgfqpoint{1.776942in}{1.644107in}}%
\pgfpathlineto{\pgfqpoint{1.776446in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{1.732089in}}%
\pgfpathlineto{\pgfqpoint{1.774310in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{1.773819in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{1.771539in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{1.771215in}{1.656755in}}%
\pgfpathlineto{\pgfqpoint{1.769761in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{1.768635in}{1.683227in}}%
\pgfpathlineto{\pgfqpoint{1.768154in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{1.766556in}{1.663633in}}%
\pgfpathlineto{\pgfqpoint{1.766078in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{1.764808in}{1.693285in}}%
\pgfpathlineto{\pgfqpoint{1.764175in}{1.686622in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.670884in}}%
\pgfpathlineto{\pgfqpoint{1.762757in}{1.679748in}}%
\pgfpathlineto{\pgfqpoint{1.761032in}{1.771034in}}%
\pgfpathlineto{\pgfqpoint{1.760252in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{1.757923in}{1.645022in}}%
\pgfpathlineto{\pgfqpoint{1.757460in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{1.756535in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{1.756228in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{1.755307in}{1.689663in}}%
\pgfpathlineto{\pgfqpoint{1.754390in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{1.752260in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{1.751654in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{1.749845in}{1.793214in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{1.747451in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{1.747153in}{1.707377in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{1.745373in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{1.742869in}{1.638038in}}%
\pgfpathlineto{\pgfqpoint{1.741844in}{1.651132in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{1.739226in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{1.738648in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{1.738215in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{1.679536in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.707522in}}%
\pgfpathlineto{\pgfqpoint{1.734631in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{1.734346in}{1.707612in}}%
\pgfpathlineto{\pgfqpoint{1.734346in}{1.707612in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.691612in}}%
\pgfpathlineto{\pgfqpoint{1.732078in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.734313in}}%
\pgfpathlineto{\pgfqpoint{1.730530in}{1.723444in}}%
\pgfpathlineto{\pgfqpoint{1.728989in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.728431in}{1.661771in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{1.720295in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.706292in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{1.648560in}}%
\pgfpathlineto{\pgfqpoint{1.724693in}{1.656259in}}%
\pgfpathlineto{\pgfqpoint{1.723457in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{1.682686in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{1.644109in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{1.654445in}}%
\pgfpathlineto{\pgfqpoint{1.720054in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.718031in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{1.716289in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{1.640734in}}%
\pgfpathlineto{\pgfqpoint{1.710342in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{1.709037in}{1.698534in}}%
\pgfpathlineto{\pgfqpoint{1.708516in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.666394in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.678187in}}%
\pgfpathlineto{\pgfqpoint{1.706058in}{1.801553in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{1.704516in}{1.685004in}}%
\pgfpathlineto{\pgfqpoint{1.703876in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{1.703620in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{1.703493in}{1.696400in}}%
\pgfpathlineto{\pgfqpoint{1.703493in}{1.696400in}}%
\pgfpathlineto{\pgfqpoint{1.702473in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{1.702219in}{1.660382in}}%
\pgfpathlineto{\pgfqpoint{1.702091in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.702091in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{1.701457in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{1.700444in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{1.699940in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{1.698556in}{1.640864in}}%
\pgfpathlineto{\pgfqpoint{1.698054in}{1.660696in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{1.696804in}{1.680557in}}%
\pgfpathlineto{\pgfqpoint{1.695808in}{1.657901in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{1.694940in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{1.693703in}{1.650778in}}%
\pgfpathlineto{\pgfqpoint{1.693333in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{1.691736in}{1.724470in}}%
\pgfpathlineto{\pgfqpoint{1.691124in}{1.708914in}}%
\pgfpathlineto{\pgfqpoint{1.690270in}{1.684220in}}%
\pgfpathlineto{\pgfqpoint{1.689661in}{1.689409in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{1.689296in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{1.689296in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{1.688690in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{1.687601in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{1.687118in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{1.684717in}{1.742881in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{1.745816in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{1.683525in}{1.709942in}}%
\pgfpathlineto{\pgfqpoint{1.682455in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{1.662221in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{1.717159in}}%
\pgfpathlineto{\pgfqpoint{1.678802in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{1.678335in}{1.650667in}}%
\pgfpathlineto{\pgfqpoint{1.676935in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{1.676238in}{1.687565in}}%
\pgfpathlineto{\pgfqpoint{1.674388in}{1.638213in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{1.673467in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{1.672321in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{1.671521in}{1.773968in}}%
\pgfpathlineto{\pgfqpoint{1.670951in}{1.745530in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{1.665539in}}%
\pgfpathlineto{\pgfqpoint{1.669361in}{1.681127in}}%
\pgfpathlineto{\pgfqpoint{1.668569in}{1.706522in}}%
\pgfpathlineto{\pgfqpoint{1.668005in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{1.637288in}}%
\pgfpathlineto{\pgfqpoint{1.666207in}{1.661702in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{1.664420in}{1.731376in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{1.662756in}{1.682578in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.693299in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{1.682678in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{1.638465in}}%
\pgfpathlineto{\pgfqpoint{1.660003in}{1.649340in}}%
\pgfpathlineto{\pgfqpoint{1.658254in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{1.657493in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{1.655868in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{1.655544in}{1.676876in}}%
\pgfpathlineto{\pgfqpoint{1.654575in}{1.689306in}}%
\pgfpathlineto{\pgfqpoint{1.654253in}{1.691637in}}%
\pgfpathlineto{\pgfqpoint{1.654038in}{1.689354in}}%
\pgfpathlineto{\pgfqpoint{1.654038in}{1.689354in}}%
\pgfpathlineto{\pgfqpoint{1.652326in}{1.669984in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{1.671130in}}%
\pgfpathlineto{\pgfqpoint{1.651367in}{1.709648in}}%
\pgfpathlineto{\pgfqpoint{1.650412in}{1.777146in}}%
\pgfpathlineto{\pgfqpoint{1.649883in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.648722in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{1.648091in}{1.692813in}}%
\pgfpathlineto{\pgfqpoint{1.647880in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{1.647670in}{1.693187in}}%
\pgfpathlineto{\pgfqpoint{1.647670in}{1.693187in}}%
\pgfpathlineto{\pgfqpoint{1.646623in}{1.640917in}}%
\pgfpathlineto{\pgfqpoint{1.645996in}{1.663465in}}%
\pgfpathlineto{\pgfqpoint{1.645267in}{1.690896in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{1.643607in}{1.649522in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{1.656748in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{1.733840in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{1.641134in}{1.744840in}}%
\pgfpathlineto{\pgfqpoint{1.639091in}{1.665256in}}%
\pgfpathlineto{\pgfqpoint{1.638785in}{1.663162in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.637973in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.716780in}}%
\pgfpathlineto{\pgfqpoint{1.636758in}{1.698748in}}%
\pgfpathlineto{\pgfqpoint{1.636354in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{1.635549in}{1.703116in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{1.635348in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{1.634144in}{1.641182in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{1.632647in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{1.632647in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{1.631852in}{1.645492in}}%
\pgfpathlineto{\pgfqpoint{1.631158in}{1.651382in}}%
\pgfpathlineto{\pgfqpoint{1.631059in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{1.630960in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.648364in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.648364in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{1.683193in}}%
\pgfpathlineto{\pgfqpoint{1.628496in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{1.656387in}}%
\pgfpathlineto{\pgfqpoint{1.627126in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{1.626054in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.625471in}{1.647384in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{1.624502in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{1.624115in}{1.641499in}}%
\pgfpathlineto{\pgfqpoint{1.623826in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{1.623826in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{1.622574in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{1.621519in}{1.692259in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{1.620277in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{1.620086in}{1.684825in}}%
\pgfpathlineto{\pgfqpoint{1.620086in}{1.684825in}}%
\pgfpathlineto{\pgfqpoint{1.620086in}{1.684825in}}%
\pgfpathlineto{\pgfqpoint{1.619610in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{1.618093in}{1.650907in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{1.616678in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{1.614895in}{1.637465in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{1.642339in}}%
\pgfpathlineto{\pgfqpoint{1.613496in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{1.612845in}{1.658456in}}%
\pgfpathlineto{\pgfqpoint{1.611548in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{1.611086in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.610257in}{1.674902in}}%
\pgfpathlineto{\pgfqpoint{1.609705in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{1.609154in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{1.608605in}{1.646830in}}%
\pgfpathlineto{\pgfqpoint{1.608148in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{1.768757in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{1.606327in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{1.604608in}{1.743749in}}%
\pgfpathlineto{\pgfqpoint{1.603078in}{1.652051in}}%
\pgfpathlineto{\pgfqpoint{1.602630in}{1.636996in}}%
\pgfpathlineto{\pgfqpoint{1.602361in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{1.602361in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{1.600844in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.599512in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{1.599069in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{1.644224in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{1.644224in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{1.597305in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.596954in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{1.596603in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.596603in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.595902in}{1.814823in}}%
\pgfpathlineto{\pgfqpoint{1.595377in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{1.594854in}{1.637559in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{1.593810in}{1.749838in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{1.592683in}{1.638971in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{1.591044in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{1.591044in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{1.590357in}{1.687765in}}%
\pgfpathlineto{\pgfqpoint{1.589842in}{1.665799in}}%
\pgfpathlineto{\pgfqpoint{1.588390in}{1.638941in}}%
\pgfpathlineto{\pgfqpoint{1.588134in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{1.587030in}{1.715967in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{1.638718in}}%
\pgfpathlineto{\pgfqpoint{1.585170in}{1.656543in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{1.658031in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{1.657550in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{1.657550in}}%
\pgfpathlineto{\pgfqpoint{1.583909in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{1.583239in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{1.582737in}{1.652658in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{1.581736in}{1.636982in}}%
\pgfpathlineto{\pgfqpoint{1.581404in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{1.581404in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{1.580076in}{1.642806in}}%
\pgfpathlineto{\pgfqpoint{1.579911in}{1.647445in}}%
\pgfpathlineto{\pgfqpoint{1.579911in}{1.647445in}}%
\pgfpathlineto{\pgfqpoint{1.579003in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{1.578426in}{1.674328in}}%
\pgfpathlineto{\pgfqpoint{1.578097in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{1.577276in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{1.576785in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.576785in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.576376in}{1.641276in}}%
\pgfpathlineto{\pgfqpoint{1.576050in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{1.576050in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{1.575479in}{1.707367in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{1.670838in}}%
\pgfpathlineto{\pgfqpoint{1.574666in}{1.652579in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{1.662042in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{1.662042in}}%
\pgfpathlineto{\pgfqpoint{1.574017in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.573208in}{1.637449in}}%
\pgfpathlineto{\pgfqpoint{1.572966in}{1.658253in}}%
\pgfpathlineto{\pgfqpoint{1.572966in}{1.658253in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{1.834441in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{1.716818in}}%
\pgfpathlineto{\pgfqpoint{1.571195in}{1.637367in}}%
\pgfpathlineto{\pgfqpoint{1.570715in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.570715in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{1.757285in}}%
\pgfpathlineto{\pgfqpoint{1.569995in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.569995in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.707109in}}%
\pgfpathlineto{\pgfqpoint{1.568640in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{1.568163in}{1.739276in}}%
\pgfpathlineto{\pgfqpoint{1.567608in}{1.637038in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{1.677999in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{1.640775in}}%
\pgfpathlineto{\pgfqpoint{1.565792in}{1.674774in}}%
\pgfpathlineto{\pgfqpoint{1.565399in}{1.698313in}}%
\pgfpathlineto{\pgfqpoint{1.565085in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{1.565085in}{1.676197in}}%
\pgfpathlineto{\pgfqpoint{1.564614in}{1.637701in}}%
\pgfpathlineto{\pgfqpoint{1.564144in}{1.674642in}}%
\pgfpathlineto{\pgfqpoint{1.564144in}{1.674642in}}%
\pgfpathlineto{\pgfqpoint{1.563831in}{1.695592in}}%
\pgfpathlineto{\pgfqpoint{1.563519in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{1.563519in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.676123in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{1.676123in}}%
\pgfpathlineto{\pgfqpoint{1.561961in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{1.756567in}}%
\pgfpathlineto{\pgfqpoint{1.560567in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{1.702358in}}%
\pgfpathlineto{\pgfqpoint{1.559333in}{1.801924in}}%
\pgfpathlineto{\pgfqpoint{1.558795in}{1.725369in}}%
\pgfpathlineto{\pgfqpoint{1.558181in}{1.660685in}}%
\pgfpathlineto{\pgfqpoint{1.557493in}{1.678679in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{1.556424in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{1.556044in}{1.700409in}}%
\pgfpathlineto{\pgfqpoint{1.555740in}{1.680537in}}%
\pgfpathlineto{\pgfqpoint{1.555740in}{1.680537in}}%
\pgfpathlineto{\pgfqpoint{1.555208in}{1.642171in}}%
\pgfpathlineto{\pgfqpoint{1.554754in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{1.554754in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{1.681157in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{1.681157in}}%
\pgfpathlineto{\pgfqpoint{1.553696in}{1.638908in}}%
\pgfpathlineto{\pgfqpoint{1.553168in}{1.678512in}}%
\pgfpathlineto{\pgfqpoint{1.552792in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{1.552491in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{1.552491in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{1.552191in}{1.668362in}}%
\pgfpathlineto{\pgfqpoint{1.551966in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{1.551966in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.701972in}}%
\pgfpathlineto{\pgfqpoint{1.550396in}{1.649614in}}%
\pgfpathlineto{\pgfqpoint{1.550098in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{1.550098in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{1.549502in}{1.778484in}}%
\pgfpathlineto{\pgfqpoint{1.548983in}{1.707811in}}%
\pgfpathlineto{\pgfqpoint{1.548390in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{1.673569in}}%
\pgfpathlineto{\pgfqpoint{1.546986in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{1.544711in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{1.544346in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.544346in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.543836in}{1.658172in}}%
\pgfpathlineto{\pgfqpoint{1.543472in}{1.650504in}}%
\pgfpathlineto{\pgfqpoint{1.543472in}{1.650504in}}%
\pgfpathlineto{\pgfqpoint{1.543035in}{1.638102in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{1.541080in}{1.670344in}}%
\pgfpathlineto{\pgfqpoint{1.541008in}{1.670100in}}%
\pgfpathlineto{\pgfqpoint{1.540575in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{1.540216in}{1.639984in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{1.680467in}}%
\pgfpathlineto{\pgfqpoint{1.538709in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{1.537423in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{1.537281in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.537210in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{1.537210in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{1.536854in}{1.644810in}}%
\pgfpathlineto{\pgfqpoint{1.536570in}{1.646423in}}%
\pgfpathlineto{\pgfqpoint{1.536570in}{1.646423in}}%
\pgfpathlineto{\pgfqpoint{1.535577in}{1.661696in}}%
\pgfpathlineto{\pgfqpoint{1.534870in}{1.655757in}}%
\pgfpathlineto{\pgfqpoint{1.534517in}{1.654593in}}%
\pgfpathlineto{\pgfqpoint{1.534235in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{1.534235in}{1.655761in}}%
\pgfpathlineto{\pgfqpoint{1.533251in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{1.532830in}{1.659590in}}%
\pgfpathlineto{\pgfqpoint{1.532200in}{1.640308in}}%
\pgfpathlineto{\pgfqpoint{1.531780in}{1.659506in}}%
\pgfpathlineto{\pgfqpoint{1.531362in}{1.681174in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{1.530943in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{1.530665in}{1.648558in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{1.529762in}{1.724804in}}%
\pgfpathlineto{\pgfqpoint{1.529208in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{1.668716in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{1.668716in}}%
\pgfpathlineto{\pgfqpoint{1.528171in}{1.684682in}}%
\pgfpathlineto{\pgfqpoint{1.527827in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{1.527827in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{1.527276in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{1.527276in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{1.526795in}{1.704700in}}%
\pgfpathlineto{\pgfqpoint{1.526315in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{1.526315in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{1.525973in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{1.525563in}{1.670698in}}%
\pgfpathlineto{\pgfqpoint{1.525563in}{1.670698in}}%
\pgfpathlineto{\pgfqpoint{1.525358in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.672101in}}%
\pgfpathlineto{\pgfqpoint{1.525153in}{1.672101in}}%
\pgfpathlineto{\pgfqpoint{1.524676in}{1.640998in}}%
\pgfpathlineto{\pgfqpoint{1.524403in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{1.524403in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{1.523860in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{1.523317in}{1.671216in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{1.639820in}}%
\pgfpathlineto{\pgfqpoint{1.522504in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{1.522504in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{1.522301in}{1.679473in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{1.522099in}{1.673803in}}%
\pgfpathlineto{\pgfqpoint{1.521627in}{1.650245in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.671080in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.671080in}}%
\pgfpathlineto{\pgfqpoint{1.520886in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.673832in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.673832in}}%
\pgfpathlineto{\pgfqpoint{1.520081in}{1.638499in}}%
\pgfpathlineto{\pgfqpoint{1.519278in}{1.651892in}}%
\pgfpathlineto{\pgfqpoint{1.518944in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{1.518743in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{1.518743in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{1.517611in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{1.517213in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{1.516484in}{1.654414in}}%
\pgfpathlineto{\pgfqpoint{1.516021in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{1.650465in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{1.650465in}}%
\pgfpathlineto{\pgfqpoint{1.514834in}{1.744154in}}%
\pgfpathlineto{\pgfqpoint{1.514374in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{1.513849in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{1.670560in}}%
\pgfpathlineto{\pgfqpoint{1.513128in}{1.670855in}}%
\pgfpathlineto{\pgfqpoint{1.513128in}{1.670855in}}%
\pgfpathlineto{\pgfqpoint{1.513128in}{1.670855in}}%
\pgfpathlineto{\pgfqpoint{1.512540in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{1.512149in}{1.645334in}}%
\pgfpathlineto{\pgfqpoint{1.511823in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{1.511823in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{1.511563in}{1.652658in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{1.510070in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{1.639409in}}%
\pgfpathlineto{\pgfqpoint{1.509166in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{1.509166in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{1.508972in}{1.637590in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{1.650823in}}%
\pgfpathlineto{\pgfqpoint{1.507622in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.507429in}{1.637363in}}%
\pgfpathlineto{\pgfqpoint{1.507365in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{1.507365in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{1.680360in}}%
\pgfpathlineto{\pgfqpoint{1.505895in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{1.504813in}{1.647896in}}%
\pgfpathlineto{\pgfqpoint{1.504241in}{1.678518in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{1.503229in}{1.655620in}}%
\pgfpathlineto{\pgfqpoint{1.502283in}{1.659443in}}%
\pgfpathlineto{\pgfqpoint{1.502031in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{1.501465in}{1.683919in}}%
\pgfpathlineto{\pgfqpoint{1.501089in}{1.666713in}}%
\pgfpathlineto{\pgfqpoint{1.501089in}{1.666713in}}%
\pgfpathlineto{\pgfqpoint{1.500462in}{1.637145in}}%
\pgfpathlineto{\pgfqpoint{1.499650in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{1.499463in}{1.637465in}}%
\pgfpathlineto{\pgfqpoint{1.499463in}{1.637465in}}%
\pgfpathlineto{\pgfqpoint{1.498778in}{1.648739in}}%
\pgfpathlineto{\pgfqpoint{1.498219in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{1.498033in}{1.638427in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{1.496671in}{1.652958in}}%
\pgfpathlineto{\pgfqpoint{1.496178in}{1.648113in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{1.639063in}}%
\pgfpathlineto{\pgfqpoint{1.495009in}{1.645334in}}%
\pgfpathlineto{\pgfqpoint{1.494335in}{1.686137in}}%
\pgfpathlineto{\pgfqpoint{1.493845in}{1.723260in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{1.691315in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{1.691315in}}%
\pgfpathlineto{\pgfqpoint{1.492747in}{1.643384in}}%
\pgfpathlineto{\pgfqpoint{1.492017in}{1.661461in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{1.661599in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.661470in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.661470in}}%
\pgfpathlineto{\pgfqpoint{1.491168in}{1.652712in}}%
\pgfpathlineto{\pgfqpoint{1.490745in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{1.490503in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{1.490503in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{1.489899in}{1.674640in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{1.489177in}{1.643990in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{1.650778in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{1.650778in}}%
\pgfpathlineto{\pgfqpoint{1.488456in}{1.680463in}}%
\pgfpathlineto{\pgfqpoint{1.487977in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{1.487737in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{1.487438in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{1.487438in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{1.485829in}{1.702928in}}%
\pgfpathlineto{\pgfqpoint{1.485710in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{1.641023in}}%
\pgfpathlineto{\pgfqpoint{1.483462in}{1.640090in}}%
\pgfpathlineto{\pgfqpoint{1.483344in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{1.483344in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{1.482991in}{1.661801in}}%
\pgfpathlineto{\pgfqpoint{1.482286in}{1.766477in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{1.682272in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.636968in}}%
\pgfpathlineto{\pgfqpoint{1.480472in}{1.642346in}}%
\pgfpathlineto{\pgfqpoint{1.480355in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{1.480239in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{1.480239in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{1.478380in}{1.733869in}}%
\pgfpathlineto{\pgfqpoint{1.478148in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{1.477513in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.476591in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.476418in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{1.651076in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{1.651076in}}%
\pgfpathlineto{\pgfqpoint{1.476073in}{1.653806in}}%
\pgfpathlineto{\pgfqpoint{1.475959in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{1.475959in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.640284in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.647839in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.647839in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{1.474128in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{1.472478in}{1.642337in}}%
\pgfpathlineto{\pgfqpoint{1.472252in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{1.472025in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{1.472025in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{1.471742in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{1.471516in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{1.471516in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{1.470839in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{1.470332in}{1.650147in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{1.638235in}}%
\pgfpathlineto{\pgfqpoint{1.469152in}{1.642717in}}%
\pgfpathlineto{\pgfqpoint{1.468424in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{1.467922in}{1.654892in}}%
\pgfpathlineto{\pgfqpoint{1.467643in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{1.466308in}{1.709103in}}%
\pgfpathlineto{\pgfqpoint{1.465809in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{1.465255in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.465255in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.464869in}{1.704176in}}%
\pgfpathlineto{\pgfqpoint{1.464372in}{1.666834in}}%
\pgfpathlineto{\pgfqpoint{1.464372in}{1.666834in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.462998in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{1.691504in}}%
\pgfpathlineto{\pgfqpoint{1.460214in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.459726in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{1.459346in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{1.459346in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{1.459076in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{1.458751in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{1.458751in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{1.458211in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{1.458211in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{1.457834in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{1.682045in}}%
\pgfpathlineto{\pgfqpoint{1.456974in}{1.677520in}}%
\pgfpathlineto{\pgfqpoint{1.456866in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{1.456866in}{1.680531in}}%
\pgfpathlineto{\pgfqpoint{1.456598in}{1.689013in}}%
\pgfpathlineto{\pgfqpoint{1.456437in}{1.683067in}}%
\pgfpathlineto{\pgfqpoint{1.456437in}{1.683067in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{1.642771in}}%
\pgfpathlineto{\pgfqpoint{1.454994in}{1.658504in}}%
\pgfpathlineto{\pgfqpoint{1.454674in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{1.454461in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.640612in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{1.453398in}{1.671312in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{1.452974in}{1.656534in}}%
\pgfpathlineto{\pgfqpoint{1.452763in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{1.452763in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{1.452234in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{1.649648in}}%
\pgfpathlineto{\pgfqpoint{1.451338in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{1.451338in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{1.450024in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.643399in}}%
\pgfpathlineto{\pgfqpoint{1.448978in}{1.673742in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{1.737165in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.689899in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.637313in}}%
\pgfpathlineto{\pgfqpoint{1.446483in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.446431in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{1.446431in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{1.446431in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{1.446173in}{1.657001in}}%
\pgfpathlineto{\pgfqpoint{1.445708in}{1.727082in}}%
\pgfpathlineto{\pgfqpoint{1.445089in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{1.444112in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{1.646055in}}%
\pgfpathlineto{\pgfqpoint{1.443190in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{1.648942in}}%
\pgfpathlineto{\pgfqpoint{1.442576in}{1.639299in}}%
\pgfpathlineto{\pgfqpoint{1.442474in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.442474in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.441812in}{1.796980in}}%
\pgfpathlineto{\pgfqpoint{1.441252in}{1.660915in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{1.642658in}}%
\pgfpathlineto{\pgfqpoint{1.440795in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{1.440795in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{1.440643in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{1.440136in}{1.636990in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{1.439530in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{1.438773in}{1.654828in}}%
\pgfpathlineto{\pgfqpoint{1.438572in}{1.652126in}}%
\pgfpathlineto{\pgfqpoint{1.438421in}{1.654481in}}%
\pgfpathlineto{\pgfqpoint{1.438421in}{1.654481in}}%
\pgfpathlineto{\pgfqpoint{1.437667in}{1.723055in}}%
\pgfpathlineto{\pgfqpoint{1.437216in}{1.662956in}}%
\pgfpathlineto{\pgfqpoint{1.437115in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{1.436965in}{1.662636in}}%
\pgfpathlineto{\pgfqpoint{1.436965in}{1.662636in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.693440in}}%
\pgfpathlineto{\pgfqpoint{1.436365in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{1.436365in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{1.436116in}{1.639264in}}%
\pgfpathlineto{\pgfqpoint{1.435866in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{1.435866in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{1.435219in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.435219in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.434920in}{1.637703in}}%
\pgfpathlineto{\pgfqpoint{1.434622in}{1.664780in}}%
\pgfpathlineto{\pgfqpoint{1.434622in}{1.664780in}}%
\pgfpathlineto{\pgfqpoint{1.434473in}{1.674080in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.667818in}}%
\pgfpathlineto{\pgfqpoint{1.434325in}{1.667818in}}%
\pgfpathlineto{\pgfqpoint{1.433928in}{1.640516in}}%
\pgfpathlineto{\pgfqpoint{1.433681in}{1.661086in}}%
\pgfpathlineto{\pgfqpoint{1.433681in}{1.661086in}}%
\pgfpathlineto{\pgfqpoint{1.433384in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{1.665090in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{1.665090in}}%
\pgfpathlineto{\pgfqpoint{1.432791in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{1.645769in}}%
\pgfpathlineto{\pgfqpoint{1.431315in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{1.430776in}{1.647149in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{1.638890in}}%
\pgfpathlineto{\pgfqpoint{1.430042in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{1.430042in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{1.429408in}{1.714982in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{1.428338in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{1.428095in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{1.426450in}{1.637501in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{1.425055in}{1.731248in}}%
\pgfpathlineto{\pgfqpoint{1.424767in}{1.678603in}}%
\pgfpathlineto{\pgfqpoint{1.424767in}{1.678603in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{1.424335in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.424335in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{1.423475in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{1.423475in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{1.423427in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{1.423379in}{1.667138in}}%
\pgfpathlineto{\pgfqpoint{1.423379in}{1.667138in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{1.422094in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{1.421904in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{1.421904in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{1.421430in}{1.669346in}}%
\pgfpathlineto{\pgfqpoint{1.421430in}{1.669346in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{1.640081in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.656174in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.681166in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{1.648232in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{1.653263in}}%
\pgfpathlineto{\pgfqpoint{1.418882in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{1.418318in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{1.418225in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{1.669525in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{1.669525in}}%
\pgfpathlineto{\pgfqpoint{1.417756in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{1.417429in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{1.417242in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{1.417055in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{1.417055in}{1.665340in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{1.416263in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{1.416263in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{1.415195in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{1.415056in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{1.413899in}{1.667352in}}%
\pgfpathlineto{\pgfqpoint{1.413622in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{1.643132in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{1.653638in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{1.774843in}}%
\pgfpathlineto{\pgfqpoint{1.412151in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{1.411280in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{1.411052in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{1.410641in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{1.410230in}{1.665581in}}%
\pgfpathlineto{\pgfqpoint{1.410230in}{1.665581in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{1.639428in}}%
\pgfpathlineto{\pgfqpoint{1.409821in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{1.409821in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{1.409593in}{1.686563in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{1.409366in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{1.638386in}}%
\pgfpathlineto{\pgfqpoint{1.408912in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.408912in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{1.408595in}{1.703350in}}%
\pgfpathlineto{\pgfqpoint{1.408278in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{1.408278in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{1.408051in}{1.641467in}}%
\pgfpathlineto{\pgfqpoint{1.407780in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{1.407780in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{1.407645in}{1.666339in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{1.661041in}}%
\pgfpathlineto{\pgfqpoint{1.407509in}{1.661041in}}%
\pgfpathlineto{\pgfqpoint{1.407194in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{1.406293in}{1.643806in}}%
\pgfpathlineto{\pgfqpoint{1.404814in}{1.755460in}}%
\pgfpathlineto{\pgfqpoint{1.404635in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{1.404189in}{1.637647in}}%
\pgfpathlineto{\pgfqpoint{1.403298in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.402854in}{1.706344in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.653303in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.653303in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{1.637208in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{1.650023in}}%
\pgfpathlineto{\pgfqpoint{1.400466in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{1.399894in}{1.672722in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{1.399850in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{1.399499in}{1.683372in}}%
\pgfpathlineto{\pgfqpoint{1.399324in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{1.399324in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{1.637096in}}%
\pgfpathlineto{\pgfqpoint{1.397924in}{1.641116in}}%
\pgfpathlineto{\pgfqpoint{1.397401in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.396661in}{1.652566in}}%
\pgfpathlineto{\pgfqpoint{1.396227in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{1.395923in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{1.395923in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{1.394583in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{1.393679in}{1.644621in}}%
\pgfpathlineto{\pgfqpoint{1.393206in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{1.393163in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{1.393078in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{1.392992in}{1.656665in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.656719in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{1.656719in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{1.391239in}{1.640304in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{1.390643in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{1.390558in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{1.390558in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{1.755212in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{1.389539in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{1.389539in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{1.389115in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{1.388228in}{1.651503in}}%
\pgfpathlineto{\pgfqpoint{1.387975in}{1.656014in}}%
\pgfpathlineto{\pgfqpoint{1.387807in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{1.387807in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{1.387554in}{1.644682in}}%
\pgfpathlineto{\pgfqpoint{1.387386in}{1.650329in}}%
\pgfpathlineto{\pgfqpoint{1.387386in}{1.650329in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{1.710996in}}%
\pgfpathlineto{\pgfqpoint{1.386211in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{1.385960in}{1.642121in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{1.385500in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.385333in}{1.664740in}}%
\pgfpathlineto{\pgfqpoint{1.385333in}{1.664740in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.637302in}}%
\pgfpathlineto{\pgfqpoint{1.384832in}{1.657196in}}%
\pgfpathlineto{\pgfqpoint{1.384832in}{1.657196in}}%
\pgfpathlineto{\pgfqpoint{1.384374in}{1.739510in}}%
\pgfpathlineto{\pgfqpoint{1.383792in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{1.383792in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{1.383419in}{1.639394in}}%
\pgfpathlineto{\pgfqpoint{1.382549in}{1.644116in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{1.382219in}{1.641943in}}%
\pgfpathlineto{\pgfqpoint{1.382219in}{1.641943in}}%
\pgfpathlineto{\pgfqpoint{1.381600in}{1.694743in}}%
\pgfpathlineto{\pgfqpoint{1.380859in}{1.663282in}}%
\pgfpathlineto{\pgfqpoint{1.379097in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.650333in}}%
\pgfpathlineto{\pgfqpoint{1.377712in}{1.755840in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{1.376172in}{1.637076in}}%
\pgfpathlineto{\pgfqpoint{1.376091in}{1.637754in}}%
\pgfpathlineto{\pgfqpoint{1.375606in}{1.657275in}}%
\pgfpathlineto{\pgfqpoint{1.375122in}{1.754424in}}%
\pgfpathlineto{\pgfqpoint{1.374720in}{1.661756in}}%
\pgfpathlineto{\pgfqpoint{1.374720in}{1.661756in}}%
\pgfpathlineto{\pgfqpoint{1.374559in}{1.637294in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{1.373957in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{1.373596in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{1.373596in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{1.373356in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{1.373195in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{1.373195in}{1.659871in}}%
\pgfpathlineto{\pgfqpoint{1.372716in}{1.799372in}}%
\pgfpathlineto{\pgfqpoint{1.372237in}{1.667127in}}%
\pgfpathlineto{\pgfqpoint{1.372237in}{1.667127in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{1.370884in}{1.690360in}}%
\pgfpathlineto{\pgfqpoint{1.370646in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{1.370646in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{1.370528in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{1.370409in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.370409in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.369855in}{1.835771in}}%
\pgfpathlineto{\pgfqpoint{1.369380in}{1.677201in}}%
\pgfpathlineto{\pgfqpoint{1.369380in}{1.677201in}}%
\pgfpathlineto{\pgfqpoint{1.369223in}{1.653700in}}%
\pgfpathlineto{\pgfqpoint{1.368986in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{1.368986in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{1.368789in}{1.690531in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{1.368592in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{1.367218in}{1.645580in}}%
\pgfpathlineto{\pgfqpoint{1.367139in}{1.645073in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{1.645461in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{1.645461in}}%
\pgfpathlineto{\pgfqpoint{1.366709in}{1.649667in}}%
\pgfpathlineto{\pgfqpoint{1.366435in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{1.366435in}{1.645797in}}%
\pgfpathlineto{\pgfqpoint{1.366123in}{1.641115in}}%
\pgfpathlineto{\pgfqpoint{1.365889in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{1.365889in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{1.365382in}{1.702186in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{1.754368in}}%
\pgfpathlineto{\pgfqpoint{1.364333in}{1.703168in}}%
\pgfpathlineto{\pgfqpoint{1.364333in}{1.703168in}}%
\pgfpathlineto{\pgfqpoint{1.363713in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{1.362671in}{1.676460in}}%
\pgfpathlineto{\pgfqpoint{1.362516in}{1.688849in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.673477in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.673477in}}%
\pgfpathlineto{\pgfqpoint{1.361593in}{1.681925in}}%
\pgfpathlineto{\pgfqpoint{1.361478in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{1.361478in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{1.360558in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{1.360328in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{1.743142in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{1.667575in}}%
\pgfpathlineto{\pgfqpoint{1.358271in}{1.641812in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{1.357588in}{1.745921in}}%
\pgfpathlineto{\pgfqpoint{1.356945in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.356681in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.673282in}}%
\pgfpathlineto{\pgfqpoint{1.355814in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{1.355814in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{1.354912in}{1.654803in}}%
\pgfpathlineto{\pgfqpoint{1.354912in}{1.654803in}}%
\pgfpathlineto{\pgfqpoint{1.354350in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{1.353826in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{1.353602in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{1.353415in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{1.353415in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{1.353154in}{1.685611in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.352744in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{1.352633in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{1.352633in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{1.352112in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.661058in}}%
\pgfpathlineto{\pgfqpoint{1.350926in}{1.637268in}}%
\pgfpathlineto{\pgfqpoint{1.350519in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{1.350519in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{1.662975in}}%
\pgfpathlineto{\pgfqpoint{1.350297in}{1.659958in}}%
\pgfpathlineto{\pgfqpoint{1.350297in}{1.659958in}}%
\pgfpathlineto{\pgfqpoint{1.350002in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.658983in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.658983in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{1.693130in}}%
\pgfpathlineto{\pgfqpoint{1.349082in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{1.349082in}{1.660954in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{1.638153in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{1.639770in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{1.702209in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.644803in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.644803in}}%
\pgfpathlineto{\pgfqpoint{1.346411in}{1.637131in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{1.643104in}}%
\pgfpathlineto{\pgfqpoint{1.345865in}{1.643104in}}%
\pgfpathlineto{\pgfqpoint{1.345393in}{1.674433in}}%
\pgfpathlineto{\pgfqpoint{1.344741in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{1.344488in}{1.644210in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{1.645010in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{1.645010in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{1.680709in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{1.646221in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{1.646221in}}%
\pgfpathlineto{\pgfqpoint{1.343224in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{1.342469in}{1.646231in}}%
\pgfpathlineto{\pgfqpoint{1.342469in}{1.646231in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{1.654145in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{1.645102in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{1.645102in}}%
\pgfpathlineto{\pgfqpoint{1.340679in}{1.664415in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.646899in}}%
\pgfpathlineto{\pgfqpoint{1.340144in}{1.636999in}}%
\pgfpathlineto{\pgfqpoint{1.339362in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{1.339362in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{1.338900in}{1.690596in}}%
\pgfpathlineto{\pgfqpoint{1.338475in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{1.338475in}{1.645943in}}%
\pgfpathlineto{\pgfqpoint{1.338334in}{1.639700in}}%
\pgfpathlineto{\pgfqpoint{1.338157in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{1.338157in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{1.660137in}}%
\pgfpathlineto{\pgfqpoint{1.336780in}{1.657705in}}%
\pgfpathlineto{\pgfqpoint{1.336358in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{1.336077in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{1.336077in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.335691in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{1.335691in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{1.334711in}{1.657046in}}%
\pgfpathlineto{\pgfqpoint{1.334711in}{1.657046in}}%
\pgfpathlineto{\pgfqpoint{1.334152in}{1.668105in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.659498in}}%
\pgfpathlineto{\pgfqpoint{1.333943in}{1.659498in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.641353in}}%
\pgfpathlineto{\pgfqpoint{1.333386in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{1.333386in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{1.333247in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{1.333143in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.333143in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{1.332934in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{1.332795in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{1.332795in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{1.332379in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{1.331790in}{1.647257in}}%
\pgfpathlineto{\pgfqpoint{1.331618in}{1.658337in}}%
\pgfpathlineto{\pgfqpoint{1.331618in}{1.658337in}}%
\pgfpathlineto{\pgfqpoint{1.330996in}{1.749527in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.692155in}}%
\pgfpathlineto{\pgfqpoint{1.330169in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.330169in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.330169in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.637130in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{1.328865in}{1.707416in}}%
\pgfpathlineto{\pgfqpoint{1.328728in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.328728in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{1.642887in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{1.680963in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{1.680963in}}%
\pgfpathlineto{\pgfqpoint{1.327942in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{1.327193in}{1.691864in}}%
\pgfpathlineto{\pgfqpoint{1.327056in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{1.326920in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{1.326920in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{1.326547in}{1.887733in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.687620in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.687620in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{1.638151in}}%
\pgfpathlineto{\pgfqpoint{1.324955in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.661166in}}%
\pgfpathlineto{\pgfqpoint{1.324449in}{1.767182in}}%
\pgfpathlineto{\pgfqpoint{1.323406in}{1.750154in}}%
\pgfpathlineto{\pgfqpoint{1.323070in}{1.819402in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.769771in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.769771in}}%
\pgfpathlineto{\pgfqpoint{1.322634in}{1.638881in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{1.322199in}{1.821404in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{1.322032in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{1.638821in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.320499in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{1.320332in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{1.320332in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{1.320034in}{1.703251in}}%
\pgfpathlineto{\pgfqpoint{1.319669in}{1.661385in}}%
\pgfpathlineto{\pgfqpoint{1.319669in}{1.661385in}}%
\pgfpathlineto{\pgfqpoint{1.319139in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{1.318907in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{1.318907in}{1.660277in}}%
\pgfpathlineto{\pgfqpoint{1.318676in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{1.318511in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{1.318511in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{1.318280in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.317588in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.316898in}{1.639509in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.659096in}}%
\pgfpathlineto{\pgfqpoint{1.316668in}{1.659096in}}%
\pgfpathlineto{\pgfqpoint{1.316308in}{1.719385in}}%
\pgfpathlineto{\pgfqpoint{1.315980in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{1.315980in}{1.659455in}}%
\pgfpathlineto{\pgfqpoint{1.315718in}{1.642066in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.657993in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.657993in}}%
\pgfpathlineto{\pgfqpoint{1.314381in}{1.710107in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{1.662106in}}%
\pgfpathlineto{\pgfqpoint{1.313926in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{1.313796in}{1.655252in}}%
\pgfpathlineto{\pgfqpoint{1.313796in}{1.655252in}}%
\pgfpathlineto{\pgfqpoint{1.313504in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{1.313212in}{1.660122in}}%
\pgfpathlineto{\pgfqpoint{1.313212in}{1.660122in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{1.650367in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{1.658091in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{1.658091in}}%
\pgfpathlineto{\pgfqpoint{1.312824in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{1.312694in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{1.312694in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{1.312533in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.653899in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{1.713324in}}%
\pgfpathlineto{\pgfqpoint{1.311049in}{1.662627in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{1.309862in}{1.638946in}}%
\pgfpathlineto{\pgfqpoint{1.309638in}{1.699546in}}%
\pgfpathlineto{\pgfqpoint{1.309638in}{1.699546in}}%
\pgfpathlineto{\pgfqpoint{1.309414in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{1.309222in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{1.309062in}{1.640788in}}%
\pgfpathlineto{\pgfqpoint{1.308903in}{1.691513in}}%
\pgfpathlineto{\pgfqpoint{1.308903in}{1.691513in}}%
\pgfpathlineto{\pgfqpoint{1.308679in}{1.778380in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{1.308329in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{1.695127in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{1.695127in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{1.725749in}}%
\pgfpathlineto{\pgfqpoint{1.307883in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.307883in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.307692in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.307534in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{1.307534in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{1.307343in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{1.712495in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{1.712495in}}%
\pgfpathlineto{\pgfqpoint{1.306329in}{1.641811in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{1.306108in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{1.305382in}{1.768271in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{1.710632in}}%
\pgfpathlineto{\pgfqpoint{1.304155in}{1.639310in}}%
\pgfpathlineto{\pgfqpoint{1.303998in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{1.303747in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{1.303528in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{1.302996in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{1.302715in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{1.301748in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{1.301313in}{1.637288in}}%
\pgfpathlineto{\pgfqpoint{1.300723in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{1.300723in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{1.300475in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{1.300258in}{1.662495in}}%
\pgfpathlineto{\pgfqpoint{1.300258in}{1.662495in}}%
\pgfpathlineto{\pgfqpoint{1.300134in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{1.651576in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{1.651576in}}%
\pgfpathlineto{\pgfqpoint{1.299763in}{1.786706in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{1.665087in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{1.298714in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{1.298714in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{1.671807in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{1.671807in}}%
\pgfpathlineto{\pgfqpoint{1.298160in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{1.298007in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{1.297853in}{1.702686in}}%
\pgfpathlineto{\pgfqpoint{1.297700in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{1.297700in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{1.297577in}{1.647399in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{1.666357in}}%
\pgfpathlineto{\pgfqpoint{1.297454in}{1.666357in}}%
\pgfpathlineto{\pgfqpoint{1.297209in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{1.296811in}{1.664399in}}%
\pgfpathlineto{\pgfqpoint{1.296811in}{1.664399in}}%
\pgfpathlineto{\pgfqpoint{1.296566in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{1.296322in}{1.673365in}}%
\pgfpathlineto{\pgfqpoint{1.296322in}{1.673365in}}%
\pgfpathlineto{\pgfqpoint{1.296200in}{1.639506in}}%
\pgfpathlineto{\pgfqpoint{1.296078in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{1.296078in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{1.295895in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{1.295712in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{1.295712in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{1.295590in}{1.653891in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{1.666855in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{1.698279in}}%
\pgfpathlineto{\pgfqpoint{1.295103in}{1.674035in}}%
\pgfpathlineto{\pgfqpoint{1.295103in}{1.674035in}}%
\pgfpathlineto{\pgfqpoint{1.294921in}{1.644715in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{1.294738in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{1.294617in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{1.674851in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{1.674851in}}%
\pgfpathlineto{\pgfqpoint{1.294223in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{1.293496in}{1.674019in}}%
\pgfpathlineto{\pgfqpoint{1.293496in}{1.674019in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{1.695536in}}%
\pgfpathlineto{\pgfqpoint{1.293164in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{1.293164in}{1.678866in}}%
\pgfpathlineto{\pgfqpoint{1.292892in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{1.292651in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{1.292651in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{1.292500in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{1.292380in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.292380in}{1.680168in}}%
\pgfpathlineto{\pgfqpoint{1.292109in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{1.291868in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{1.291778in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{1.680762in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{1.680762in}}%
\pgfpathlineto{\pgfqpoint{1.291507in}{1.642881in}}%
\pgfpathlineto{\pgfqpoint{1.291357in}{1.674795in}}%
\pgfpathlineto{\pgfqpoint{1.291357in}{1.674795in}}%
\pgfpathlineto{\pgfqpoint{1.291117in}{1.760256in}}%
\pgfpathlineto{\pgfqpoint{1.290848in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{1.290848in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{1.290698in}{1.640762in}}%
\pgfpathlineto{\pgfqpoint{1.290548in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{1.290548in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{1.290369in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{1.672762in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{1.672762in}}%
\pgfpathlineto{\pgfqpoint{1.289056in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{1.288639in}{1.748843in}}%
\pgfpathlineto{\pgfqpoint{1.288342in}{1.658248in}}%
\pgfpathlineto{\pgfqpoint{1.288342in}{1.658248in}}%
\pgfpathlineto{\pgfqpoint{1.288253in}{1.642904in}}%
\pgfpathlineto{\pgfqpoint{1.288164in}{1.656514in}}%
\pgfpathlineto{\pgfqpoint{1.288164in}{1.656514in}}%
\pgfpathlineto{\pgfqpoint{1.287897in}{1.755983in}}%
\pgfpathlineto{\pgfqpoint{1.287631in}{1.664910in}}%
\pgfpathlineto{\pgfqpoint{1.287631in}{1.664910in}}%
\pgfpathlineto{\pgfqpoint{1.287512in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{1.287423in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.287423in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.287128in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{1.286802in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.286802in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.286684in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{1.286596in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{1.286596in}{1.652247in}}%
\pgfpathlineto{\pgfqpoint{1.286330in}{1.711267in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{1.285888in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{1.285741in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{1.285741in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{1.285388in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{1.284625in}{1.658857in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{1.283952in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{1.283952in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{1.283718in}{1.706224in}}%
\pgfpathlineto{\pgfqpoint{1.283485in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{1.283485in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{1.283368in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{1.656922in}}%
\pgfpathlineto{\pgfqpoint{1.283280in}{1.656922in}}%
\pgfpathlineto{\pgfqpoint{1.283018in}{1.739027in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{1.664058in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{1.664058in}}%
\pgfpathlineto{\pgfqpoint{1.282668in}{1.637283in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{1.282581in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{1.282319in}{1.779387in}}%
\pgfpathlineto{\pgfqpoint{1.282058in}{1.671836in}}%
\pgfpathlineto{\pgfqpoint{1.282058in}{1.671836in}}%
\pgfpathlineto{\pgfqpoint{1.281971in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.281884in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.281884in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.281101in}{1.733696in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{1.662902in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{1.662902in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{1.661164in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.280147in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{1.280061in}{1.659101in}}%
\pgfpathlineto{\pgfqpoint{1.280061in}{1.659101in}}%
\pgfpathlineto{\pgfqpoint{1.279859in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{1.279571in}{1.645175in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{1.653775in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{1.653775in}}%
\pgfpathlineto{\pgfqpoint{1.279226in}{1.752097in}}%
\pgfpathlineto{\pgfqpoint{1.278996in}{1.661207in}}%
\pgfpathlineto{\pgfqpoint{1.278996in}{1.661207in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{1.638532in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{1.655826in}}%
\pgfpathlineto{\pgfqpoint{1.278508in}{1.769409in}}%
\pgfpathlineto{\pgfqpoint{1.277820in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{1.277820in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{1.277648in}{1.637550in}}%
\pgfpathlineto{\pgfqpoint{1.277420in}{1.657149in}}%
\pgfpathlineto{\pgfqpoint{1.277420in}{1.657149in}}%
\pgfpathlineto{\pgfqpoint{1.276877in}{1.717843in}}%
\pgfpathlineto{\pgfqpoint{1.276535in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{1.276535in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{1.276279in}{1.638229in}}%
\pgfpathlineto{\pgfqpoint{1.275511in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{1.275511in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{1.275370in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{1.275256in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.275256in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{1.274605in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{1.274463in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.274463in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.273616in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{1.273221in}{1.645370in}}%
\pgfpathlineto{\pgfqpoint{1.272996in}{1.668430in}}%
\pgfpathlineto{\pgfqpoint{1.272771in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{1.272603in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{1.272603in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{1.271789in}{1.668706in}}%
\pgfpathlineto{\pgfqpoint{1.271789in}{1.668706in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{1.742016in}}%
\pgfpathlineto{\pgfqpoint{1.271341in}{1.671140in}}%
\pgfpathlineto{\pgfqpoint{1.271341in}{1.671140in}}%
\pgfpathlineto{\pgfqpoint{1.271173in}{1.637905in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{1.270503in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{1.270336in}{1.697130in}}%
\pgfpathlineto{\pgfqpoint{1.270197in}{1.670973in}}%
\pgfpathlineto{\pgfqpoint{1.270197in}{1.670973in}}%
\pgfpathlineto{\pgfqpoint{1.270002in}{1.637106in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{1.269223in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{1.268946in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{1.268946in}{1.683746in}}%
\pgfpathlineto{\pgfqpoint{1.268807in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{1.267949in}{1.702611in}}%
\pgfpathlineto{\pgfqpoint{1.267838in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.267838in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{1.267590in}{1.643594in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{1.659338in}}%
\pgfpathlineto{\pgfqpoint{1.266488in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{1.658476in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{1.658476in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{1.688481in}}%
\pgfpathlineto{\pgfqpoint{1.265116in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{1.264788in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{1.264569in}{1.674545in}}%
\pgfpathlineto{\pgfqpoint{1.264569in}{1.674545in}}%
\pgfpathlineto{\pgfqpoint{1.264378in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{1.264242in}{1.679605in}}%
\pgfpathlineto{\pgfqpoint{1.264242in}{1.679605in}}%
\pgfpathlineto{\pgfqpoint{1.264051in}{1.649024in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{1.675225in}}%
\pgfpathlineto{\pgfqpoint{1.263860in}{1.675225in}}%
\pgfpathlineto{\pgfqpoint{1.263724in}{1.693324in}}%
\pgfpathlineto{\pgfqpoint{1.263560in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{1.263560in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{1.263397in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{1.262881in}{1.740838in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{1.672659in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{1.672659in}}%
\pgfpathlineto{\pgfqpoint{1.262420in}{1.637077in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.658913in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.658913in}}%
\pgfpathlineto{\pgfqpoint{1.261526in}{1.877219in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{1.261202in}{1.654439in}}%
\pgfpathlineto{\pgfqpoint{1.261175in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{1.261175in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{1.260879in}{1.883938in}}%
\pgfpathlineto{\pgfqpoint{1.260609in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{1.260609in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{1.637974in}}%
\pgfpathlineto{\pgfqpoint{1.260313in}{1.671592in}}%
\pgfpathlineto{\pgfqpoint{1.260313in}{1.671592in}}%
\pgfpathlineto{\pgfqpoint{1.260232in}{1.677981in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{1.260178in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{1.260044in}{1.659352in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{1.259963in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{1.259400in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.680007in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.680007in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.258837in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{1.258837in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{1.258703in}{1.707904in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{1.258329in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{1.258329in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{1.258088in}{1.795199in}}%
\pgfpathlineto{\pgfqpoint{1.257821in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{1.257821in}{1.668085in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{1.648131in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.666329in}}%
\pgfpathlineto{\pgfqpoint{1.257635in}{1.666329in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{1.700985in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{1.256889in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{1.696475in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{1.666265in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{1.666265in}}%
\pgfpathlineto{\pgfqpoint{1.256146in}{1.663598in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{1.255907in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{1.255801in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{1.255801in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{1.255590in}{1.637364in}}%
\pgfpathlineto{\pgfqpoint{1.255378in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{1.255378in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{1.255166in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{1.646753in}}%
\pgfpathlineto{\pgfqpoint{1.253743in}{1.641403in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.646439in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.646439in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{1.664133in}}%
\pgfpathlineto{\pgfqpoint{1.252693in}{1.646804in}}%
\pgfpathlineto{\pgfqpoint{1.252693in}{1.646804in}}%
\pgfpathlineto{\pgfqpoint{1.252248in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{1.645282in}}%
\pgfpathlineto{\pgfqpoint{1.251960in}{1.650217in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{1.251673in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{1.251673in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{1.251360in}{1.738737in}}%
\pgfpathlineto{\pgfqpoint{1.251073in}{1.643866in}}%
\pgfpathlineto{\pgfqpoint{1.251073in}{1.643866in}}%
\pgfpathlineto{\pgfqpoint{1.251021in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{1.250995in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.250995in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{1.754797in}}%
\pgfpathlineto{\pgfqpoint{1.249541in}{1.735698in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{1.641058in}}%
\pgfpathlineto{\pgfqpoint{1.248145in}{1.673371in}}%
\pgfpathlineto{\pgfqpoint{1.247939in}{1.756163in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{1.681800in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{1.681800in}}%
\pgfpathlineto{\pgfqpoint{1.247604in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{1.247244in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{1.247038in}{1.682577in}}%
\pgfpathlineto{\pgfqpoint{1.247038in}{1.682577in}}%
\pgfpathlineto{\pgfqpoint{1.246936in}{1.663733in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{1.725181in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{1.668129in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.672752in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.672752in}}%
\pgfpathlineto{\pgfqpoint{1.246013in}{1.860669in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{1.680643in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{1.680643in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{1.245425in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{1.245195in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{1.245119in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{1.245042in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{1.244889in}{1.695067in}}%
\pgfpathlineto{\pgfqpoint{1.244787in}{1.676919in}}%
\pgfpathlineto{\pgfqpoint{1.244787in}{1.676919in}}%
\pgfpathlineto{\pgfqpoint{1.244227in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.669204in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.669204in}}%
\pgfpathlineto{\pgfqpoint{1.243872in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{1.243618in}{1.674453in}}%
\pgfpathlineto{\pgfqpoint{1.243618in}{1.674453in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.665645in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{1.671484in}}%
\pgfpathlineto{\pgfqpoint{1.243542in}{1.671484in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{1.835984in}}%
\pgfpathlineto{\pgfqpoint{1.243085in}{1.684354in}}%
\pgfpathlineto{\pgfqpoint{1.243085in}{1.684354in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{1.242883in}{1.682739in}}%
\pgfpathlineto{\pgfqpoint{1.242883in}{1.682739in}}%
\pgfpathlineto{\pgfqpoint{1.242680in}{1.806101in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.692601in}}%
\pgfpathlineto{\pgfqpoint{1.242478in}{1.692601in}}%
\pgfpathlineto{\pgfqpoint{1.242377in}{1.656624in}}%
\pgfpathlineto{\pgfqpoint{1.242225in}{1.688179in}}%
\pgfpathlineto{\pgfqpoint{1.242225in}{1.688179in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{1.242074in}{1.689810in}}%
\pgfpathlineto{\pgfqpoint{1.241872in}{1.640169in}}%
\pgfpathlineto{\pgfqpoint{1.241670in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{1.241670in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{1.241595in}{1.695626in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{1.240840in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{1.240689in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{1.240488in}{1.732381in}}%
\pgfpathlineto{\pgfqpoint{1.240288in}{1.683683in}}%
\pgfpathlineto{\pgfqpoint{1.240288in}{1.683683in}}%
\pgfpathlineto{\pgfqpoint{1.239736in}{1.642288in}}%
\pgfpathlineto{\pgfqpoint{1.239561in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{1.239561in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{1.239286in}{1.785226in}}%
\pgfpathlineto{\pgfqpoint{1.239011in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.239011in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{1.238787in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{1.237990in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{1.237990in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{1.237815in}{1.706619in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.680074in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{1.680074in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.639320in}}%
\pgfpathlineto{\pgfqpoint{1.236847in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{1.236847in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{1.683741in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{1.680928in}}%
\pgfpathlineto{\pgfqpoint{1.236724in}{1.680928in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{1.643574in}}%
\pgfpathlineto{\pgfqpoint{1.236377in}{1.672132in}}%
\pgfpathlineto{\pgfqpoint{1.236377in}{1.672132in}}%
\pgfpathlineto{\pgfqpoint{1.236154in}{1.763761in}}%
\pgfpathlineto{\pgfqpoint{1.235562in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{1.235562in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{1.234897in}{1.639830in}}%
\pgfpathlineto{\pgfqpoint{1.234700in}{1.669416in}}%
\pgfpathlineto{\pgfqpoint{1.234700in}{1.669416in}}%
\pgfpathlineto{\pgfqpoint{1.234601in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{1.234503in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{1.234503in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{1.234282in}{1.639979in}}%
\pgfpathlineto{\pgfqpoint{1.233669in}{1.670811in}}%
\pgfpathlineto{\pgfqpoint{1.233669in}{1.670811in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{1.690862in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{1.674910in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{1.674910in}}%
\pgfpathlineto{\pgfqpoint{1.232861in}{1.637206in}}%
\pgfpathlineto{\pgfqpoint{1.232641in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{1.232641in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{1.231788in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.231788in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.231545in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{1.230768in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{1.230768in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{1.230452in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.230210in}{1.672985in}}%
\pgfpathlineto{\pgfqpoint{1.230210in}{1.672985in}}%
\pgfpathlineto{\pgfqpoint{1.230041in}{1.638400in}}%
\pgfpathlineto{\pgfqpoint{1.229533in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{1.229533in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{1.229316in}{1.700297in}}%
\pgfpathlineto{\pgfqpoint{1.229147in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{1.229147in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{1.637461in}}%
\pgfpathlineto{\pgfqpoint{1.227896in}{1.638906in}}%
\pgfpathlineto{\pgfqpoint{1.227848in}{1.637440in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{1.638883in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{1.638883in}}%
\pgfpathlineto{\pgfqpoint{1.227416in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{1.226459in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{1.226315in}{1.644055in}}%
\pgfpathlineto{\pgfqpoint{1.226315in}{1.644055in}}%
\pgfpathlineto{\pgfqpoint{1.226220in}{1.641186in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{1.225886in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{1.654864in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{1.655982in}}%
\pgfpathlineto{\pgfqpoint{1.224649in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{1.224649in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{1.224245in}{1.637696in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{1.223488in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{1.222662in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{1.222567in}{1.658980in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{1.222167in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.747445in}}%
\pgfpathlineto{\pgfqpoint{1.221697in}{1.707953in}}%
\pgfpathlineto{\pgfqpoint{1.221697in}{1.707953in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{1.220595in}{1.703301in}}%
\pgfpathlineto{\pgfqpoint{1.220431in}{1.724213in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{1.703697in}}%
\pgfpathlineto{\pgfqpoint{1.220244in}{1.703697in}}%
\pgfpathlineto{\pgfqpoint{1.219380in}{1.637947in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{1.695570in}}%
\pgfpathlineto{\pgfqpoint{1.218938in}{1.759202in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.706126in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.706126in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.637378in}}%
\pgfpathlineto{\pgfqpoint{1.217522in}{1.638163in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.662228in}}%
\pgfpathlineto{\pgfqpoint{1.217059in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{1.216851in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{1.216851in}{1.662281in}}%
\pgfpathlineto{\pgfqpoint{1.216759in}{1.656026in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.660903in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.660903in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{1.215699in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{1.215607in}{1.659685in}}%
\pgfpathlineto{\pgfqpoint{1.215607in}{1.659685in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{1.686528in}}%
\pgfpathlineto{\pgfqpoint{1.215354in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{1.215354in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{1.640909in}}%
\pgfpathlineto{\pgfqpoint{1.215101in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.215101in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.214963in}{1.689606in}}%
\pgfpathlineto{\pgfqpoint{1.214826in}{1.663751in}}%
\pgfpathlineto{\pgfqpoint{1.214826in}{1.663751in}}%
\pgfpathlineto{\pgfqpoint{1.214711in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{1.213887in}{1.662201in}}%
\pgfpathlineto{\pgfqpoint{1.213887in}{1.662201in}}%
\pgfpathlineto{\pgfqpoint{1.213750in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{1.660652in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{1.660652in}}%
\pgfpathlineto{\pgfqpoint{1.213043in}{1.951086in}}%
\pgfpathlineto{\pgfqpoint{1.212769in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{1.212769in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{1.212701in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{1.701613in}}%
\pgfpathlineto{\pgfqpoint{1.212291in}{1.655383in}}%
\pgfpathlineto{\pgfqpoint{1.212291in}{1.655383in}}%
\pgfpathlineto{\pgfqpoint{1.212269in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{1.212246in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{1.212246in}{1.653443in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.722024in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{1.654295in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{1.654295in}}%
\pgfpathlineto{\pgfqpoint{1.211429in}{1.644690in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.210705in}{1.706114in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{1.210434in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{1.210366in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{1.210366in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{1.802005in}}%
\pgfpathlineto{\pgfqpoint{1.209532in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{1.209532in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{1.209352in}{1.642071in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.655709in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{1.208341in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{1.208341in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{1.208207in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.208207in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.207915in}{1.891275in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.637448in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{1.207379in}{1.651733in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{1.651592in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{1.651592in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{1.648063in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{1.648063in}}%
\pgfpathlineto{\pgfqpoint{1.206843in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{1.652160in}}%
\pgfpathlineto{\pgfqpoint{1.206531in}{1.652160in}}%
\pgfpathlineto{\pgfqpoint{1.206397in}{1.637125in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.652048in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.652048in}}%
\pgfpathlineto{\pgfqpoint{1.205686in}{1.664088in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.654384in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.654384in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{1.784770in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{1.204533in}{1.637422in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{1.647479in}}%
\pgfpathlineto{\pgfqpoint{1.203959in}{1.758873in}}%
\pgfpathlineto{\pgfqpoint{1.203540in}{1.648043in}}%
\pgfpathlineto{\pgfqpoint{1.203540in}{1.648043in}}%
\pgfpathlineto{\pgfqpoint{1.203429in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.203341in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.203341in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{1.203121in}{1.680075in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.648429in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.648429in}}%
\pgfpathlineto{\pgfqpoint{1.202813in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{1.648098in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{1.648098in}}%
\pgfpathlineto{\pgfqpoint{1.202549in}{1.662172in}}%
\pgfpathlineto{\pgfqpoint{1.202396in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.202396in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.202198in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{1.201563in}{1.670017in}}%
\pgfpathlineto{\pgfqpoint{1.201366in}{1.650637in}}%
\pgfpathlineto{\pgfqpoint{1.201366in}{1.650637in}}%
\pgfpathlineto{\pgfqpoint{1.201300in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{1.201256in}{1.648364in}}%
\pgfpathlineto{\pgfqpoint{1.201256in}{1.648364in}}%
\pgfpathlineto{\pgfqpoint{1.200907in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{1.200339in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{1.651377in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{1.199882in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{1.199752in}{1.654924in}}%
\pgfpathlineto{\pgfqpoint{1.199752in}{1.654924in}}%
\pgfpathlineto{\pgfqpoint{1.199686in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{1.199643in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{1.199404in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{1.655713in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{1.655713in}}%
\pgfpathlineto{\pgfqpoint{1.199100in}{1.646216in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{1.198774in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{1.198514in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{1.198514in}{1.656539in}}%
\pgfpathlineto{\pgfqpoint{1.198428in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{1.198385in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.198385in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.198082in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{1.654591in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{1.654591in}}%
\pgfpathlineto{\pgfqpoint{1.197714in}{1.637529in}}%
\pgfpathlineto{\pgfqpoint{1.197283in}{1.654102in}}%
\pgfpathlineto{\pgfqpoint{1.197283in}{1.654102in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{1.714423in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.657429in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.657429in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.636968in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{1.656538in}}%
\pgfpathlineto{\pgfqpoint{1.195306in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{1.195177in}{1.658988in}}%
\pgfpathlineto{\pgfqpoint{1.195177in}{1.658988in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{1.637801in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{1.194750in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{1.194600in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.194600in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.194536in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.713982in}}%
\pgfpathlineto{\pgfqpoint{1.194045in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{1.194045in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{1.193555in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{1.193555in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{1.193385in}{1.682056in}}%
\pgfpathlineto{\pgfqpoint{1.193215in}{1.655528in}}%
\pgfpathlineto{\pgfqpoint{1.193215in}{1.655528in}}%
\pgfpathlineto{\pgfqpoint{1.192811in}{1.641913in}}%
\pgfpathlineto{\pgfqpoint{1.192726in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{1.192726in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{1.191900in}{1.658216in}}%
\pgfpathlineto{\pgfqpoint{1.191900in}{1.658216in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{1.191350in}{1.655513in}}%
\pgfpathlineto{\pgfqpoint{1.191350in}{1.655513in}}%
\pgfpathlineto{\pgfqpoint{1.191203in}{1.679759in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{1.191076in}{1.656615in}}%
\pgfpathlineto{\pgfqpoint{1.190992in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{1.190907in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{1.190907in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{1.190718in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{1.190465in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{1.190381in}{1.652481in}}%
\pgfpathlineto{\pgfqpoint{1.190381in}{1.652481in}}%
\pgfpathlineto{\pgfqpoint{1.190086in}{1.709020in}}%
\pgfpathlineto{\pgfqpoint{1.189855in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{1.189855in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{1.189771in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{1.651712in}}%
\pgfpathlineto{\pgfqpoint{1.189687in}{1.651712in}}%
\pgfpathlineto{\pgfqpoint{1.189561in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{1.189456in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{1.189037in}{1.638016in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{1.835146in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{1.187658in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{1.187658in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{1.187408in}{1.731036in}}%
\pgfpathlineto{\pgfqpoint{1.187095in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{1.187095in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{1.186887in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{1.186825in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{1.186825in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{1.186617in}{1.714282in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.646510in}}%
\pgfpathlineto{\pgfqpoint{1.186389in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{1.186347in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.186347in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{1.186078in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{1.185208in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{1.185105in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{1.185002in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{1.185002in}{1.657484in}}%
\pgfpathlineto{\pgfqpoint{1.184837in}{1.687250in}}%
\pgfpathlineto{\pgfqpoint{1.184342in}{1.659408in}}%
\pgfpathlineto{\pgfqpoint{1.184342in}{1.659408in}}%
\pgfpathlineto{\pgfqpoint{1.184300in}{1.655760in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{1.657899in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{1.657899in}}%
\pgfpathlineto{\pgfqpoint{1.184012in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{1.183827in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{1.183827in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{1.183149in}{1.637126in}}%
\pgfpathlineto{\pgfqpoint{1.183026in}{1.660521in}}%
\pgfpathlineto{\pgfqpoint{1.183026in}{1.660521in}}%
\pgfpathlineto{\pgfqpoint{1.182841in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{1.182657in}{1.666790in}}%
\pgfpathlineto{\pgfqpoint{1.182657in}{1.666790in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{1.641405in}}%
\pgfpathlineto{\pgfqpoint{1.182064in}{1.666561in}}%
\pgfpathlineto{\pgfqpoint{1.182064in}{1.666561in}}%
\pgfpathlineto{\pgfqpoint{1.181696in}{1.712916in}}%
\pgfpathlineto{\pgfqpoint{1.181533in}{1.666891in}}%
\pgfpathlineto{\pgfqpoint{1.181533in}{1.666891in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{1.181329in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{1.181329in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{1.180758in}{1.832680in}}%
\pgfpathlineto{\pgfqpoint{1.180575in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{1.180575in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{1.180433in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{1.180433in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{1.180291in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{1.180128in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{1.180128in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{1.179723in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.179621in}{1.663665in}}%
\pgfpathlineto{\pgfqpoint{1.179621in}{1.663665in}}%
\pgfpathlineto{\pgfqpoint{1.179500in}{1.700056in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{1.179317in}{1.648703in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{1.178893in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{1.178893in}{1.665811in}}%
\pgfpathlineto{\pgfqpoint{1.178852in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{1.662093in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{1.662093in}}%
\pgfpathlineto{\pgfqpoint{1.178610in}{1.813585in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{1.644466in}}%
\pgfpathlineto{\pgfqpoint{1.177803in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{1.177803in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{1.176959in}{1.811824in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{1.674843in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{1.674843in}}%
\pgfpathlineto{\pgfqpoint{1.176678in}{1.637732in}}%
\pgfpathlineto{\pgfqpoint{1.176577in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{1.176577in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{1.704878in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{1.643508in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{1.708168in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.677536in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.677536in}}%
\pgfpathlineto{\pgfqpoint{1.175717in}{1.637195in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{1.675331in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{1.675331in}}%
\pgfpathlineto{\pgfqpoint{1.174420in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{1.174162in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{1.174162in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{1.174023in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{1.818531in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.671787in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.671787in}}%
\pgfpathlineto{\pgfqpoint{1.173368in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.173209in}{1.686056in}}%
\pgfpathlineto{\pgfqpoint{1.173130in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.173130in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.172971in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.670322in}}%
\pgfpathlineto{\pgfqpoint{1.172833in}{1.670322in}}%
\pgfpathlineto{\pgfqpoint{1.172714in}{1.695331in}}%
\pgfpathlineto{\pgfqpoint{1.172556in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{1.172556in}{1.674390in}}%
\pgfpathlineto{\pgfqpoint{1.172398in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{1.671154in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{1.671154in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{1.676787in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{1.676787in}}%
\pgfpathlineto{\pgfqpoint{1.171806in}{1.637204in}}%
\pgfpathlineto{\pgfqpoint{1.171471in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{1.171471in}{1.671434in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{1.902409in}}%
\pgfpathlineto{\pgfqpoint{1.170900in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{1.170900in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.654952in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.170115in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{1.170115in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{1.169939in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{1.169743in}{1.677246in}}%
\pgfpathlineto{\pgfqpoint{1.169743in}{1.677246in}}%
\pgfpathlineto{\pgfqpoint{1.169645in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{1.169567in}{1.681814in}}%
\pgfpathlineto{\pgfqpoint{1.169567in}{1.681814in}}%
\pgfpathlineto{\pgfqpoint{1.168961in}{1.642262in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{1.168844in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{1.168649in}{1.772730in}}%
\pgfpathlineto{\pgfqpoint{1.168415in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{1.168415in}{1.685806in}}%
\pgfpathlineto{\pgfqpoint{1.167967in}{1.647279in}}%
\pgfpathlineto{\pgfqpoint{1.167656in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{1.167656in}{1.683750in}}%
\pgfpathlineto{\pgfqpoint{1.167481in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{1.685181in}}%
\pgfpathlineto{\pgfqpoint{1.166822in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.166705in}{1.679672in}}%
\pgfpathlineto{\pgfqpoint{1.166705in}{1.679672in}}%
\pgfpathlineto{\pgfqpoint{1.166551in}{1.765075in}}%
\pgfpathlineto{\pgfqpoint{1.166396in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{1.166396in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{1.166299in}{1.643986in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{1.677463in}}%
\pgfpathlineto{\pgfqpoint{1.166202in}{1.677463in}}%
\pgfpathlineto{\pgfqpoint{1.166086in}{1.728012in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.686173in}}%
\pgfpathlineto{\pgfqpoint{1.165855in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{1.680267in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{1.680267in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{1.165527in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{1.165527in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{1.687088in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{1.687088in}}%
\pgfpathlineto{\pgfqpoint{1.164929in}{1.772633in}}%
\pgfpathlineto{\pgfqpoint{1.164718in}{1.689333in}}%
\pgfpathlineto{\pgfqpoint{1.164718in}{1.689333in}}%
\pgfpathlineto{\pgfqpoint{1.164218in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{1.163969in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{1.163911in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{1.163911in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{1.650902in}}%
\pgfpathlineto{\pgfqpoint{1.163547in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{1.163547in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{1.163489in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{1.163451in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{1.162858in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{1.162495in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{1.162495in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{1.162286in}{1.712136in}}%
\pgfpathlineto{\pgfqpoint{1.162171in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{1.162171in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{1.161962in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{1.161524in}{1.693935in}}%
\pgfpathlineto{\pgfqpoint{1.161524in}{1.693935in}}%
\pgfpathlineto{\pgfqpoint{1.161429in}{1.704840in}}%
\pgfpathlineto{\pgfqpoint{1.161372in}{1.698165in}}%
\pgfpathlineto{\pgfqpoint{1.161372in}{1.698165in}}%
\pgfpathlineto{\pgfqpoint{1.161163in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{1.161011in}{1.692229in}}%
\pgfpathlineto{\pgfqpoint{1.161011in}{1.692229in}}%
\pgfpathlineto{\pgfqpoint{1.160878in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{1.160707in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{1.160707in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{1.640003in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{1.160101in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{1.159988in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{1.159893in}{1.702509in}}%
\pgfpathlineto{\pgfqpoint{1.159893in}{1.702509in}}%
\pgfpathlineto{\pgfqpoint{1.159704in}{1.651531in}}%
\pgfpathlineto{\pgfqpoint{1.159213in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{1.159213in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{1.159138in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{1.158441in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{1.158441in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{1.158328in}{1.724271in}}%
\pgfpathlineto{\pgfqpoint{1.158196in}{1.699925in}}%
\pgfpathlineto{\pgfqpoint{1.158196in}{1.699925in}}%
\pgfpathlineto{\pgfqpoint{1.158046in}{1.672992in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{1.699699in}}%
\pgfpathlineto{\pgfqpoint{1.157446in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{1.157164in}{1.647578in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{1.699338in}}%
\pgfpathlineto{\pgfqpoint{1.156641in}{1.699338in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.156454in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.156192in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{1.155503in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{1.155503in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{1.155391in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{1.155316in}{1.707251in}}%
\pgfpathlineto{\pgfqpoint{1.155316in}{1.707251in}}%
\pgfpathlineto{\pgfqpoint{1.155186in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{1.155093in}{1.703432in}}%
\pgfpathlineto{\pgfqpoint{1.155093in}{1.703432in}}%
\pgfpathlineto{\pgfqpoint{1.154944in}{1.790235in}}%
\pgfpathlineto{\pgfqpoint{1.154796in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{1.154796in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{1.154647in}{1.648299in}}%
\pgfpathlineto{\pgfqpoint{1.154184in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{1.154184in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{1.721969in}}%
\pgfpathlineto{\pgfqpoint{1.154017in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{1.154017in}{1.707365in}}%
\pgfpathlineto{\pgfqpoint{1.153832in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{1.152963in}{1.707994in}}%
\pgfpathlineto{\pgfqpoint{1.152945in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{1.152945in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{1.152723in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{1.706250in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{1.151234in}{1.694234in}}%
\pgfpathlineto{\pgfqpoint{1.151215in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{1.151215in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{1.151215in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{1.150940in}{1.673796in}}%
\pgfpathlineto{\pgfqpoint{1.150666in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{1.672162in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{1.672162in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{1.687563in}}%
\pgfpathlineto{\pgfqpoint{1.149934in}{1.676536in}}%
\pgfpathlineto{\pgfqpoint{1.149934in}{1.676536in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{1.149114in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{1.149114in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{1.149077in}{1.677618in}}%
\pgfpathlineto{\pgfqpoint{1.149059in}{1.676600in}}%
\pgfpathlineto{\pgfqpoint{1.149059in}{1.676600in}}%
\pgfpathlineto{\pgfqpoint{1.148877in}{1.645429in}}%
\pgfpathlineto{\pgfqpoint{1.148732in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{1.148732in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{1.148605in}{1.693858in}}%
\pgfpathlineto{\pgfqpoint{1.148477in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{1.148477in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{1.148423in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{1.148368in}{1.674293in}}%
\pgfpathlineto{\pgfqpoint{1.148368in}{1.674293in}}%
\pgfpathlineto{\pgfqpoint{1.148241in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{1.148151in}{1.675212in}}%
\pgfpathlineto{\pgfqpoint{1.148151in}{1.675212in}}%
\pgfpathlineto{\pgfqpoint{1.148024in}{1.642407in}}%
\pgfpathlineto{\pgfqpoint{1.147933in}{1.670978in}}%
\pgfpathlineto{\pgfqpoint{1.147933in}{1.670978in}}%
\pgfpathlineto{\pgfqpoint{1.147770in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{1.147589in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{1.147589in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{1.146865in}{1.636996in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{1.651020in}}%
\pgfpathlineto{\pgfqpoint{1.146288in}{1.697965in}}%
\pgfpathlineto{\pgfqpoint{1.146162in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{1.146162in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.636996in}}%
\pgfpathlineto{\pgfqpoint{1.146036in}{1.651545in}}%
\pgfpathlineto{\pgfqpoint{1.146036in}{1.651545in}}%
\pgfpathlineto{\pgfqpoint{1.145820in}{1.815759in}}%
\pgfpathlineto{\pgfqpoint{1.145154in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{1.145154in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{1.640682in}}%
\pgfpathlineto{\pgfqpoint{1.145029in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{1.145029in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{1.144849in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{1.653938in}}%
\pgfpathlineto{\pgfqpoint{1.144670in}{1.653938in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.653227in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{1.653227in}}%
\pgfpathlineto{\pgfqpoint{1.143561in}{1.735431in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{1.143311in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{1.143115in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{1.142919in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{1.142919in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{1.640019in}}%
\pgfpathlineto{\pgfqpoint{1.142616in}{1.652134in}}%
\pgfpathlineto{\pgfqpoint{1.142616in}{1.652134in}}%
\pgfpathlineto{\pgfqpoint{1.142510in}{1.665442in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{1.653532in}}%
\pgfpathlineto{\pgfqpoint{1.142403in}{1.653532in}}%
\pgfpathlineto{\pgfqpoint{1.142314in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{1.653356in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{1.653356in}}%
\pgfpathlineto{\pgfqpoint{1.142136in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{1.142101in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{1.142101in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{1.141976in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{1.141923in}{1.649000in}}%
\pgfpathlineto{\pgfqpoint{1.141923in}{1.649000in}}%
\pgfpathlineto{\pgfqpoint{1.141728in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.651397in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{1.637152in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.141143in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.140966in}{1.732332in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.139854in}{1.677317in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{1.139660in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{1.139607in}{1.646714in}}%
\pgfpathlineto{\pgfqpoint{1.139607in}{1.646714in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.735534in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.650494in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.650494in}}%
\pgfpathlineto{\pgfqpoint{1.139220in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{1.139185in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{1.139185in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.936693in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.653868in}}%
\pgfpathlineto{\pgfqpoint{1.138027in}{1.643411in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{1.137834in}{1.769876in}}%
\pgfpathlineto{\pgfqpoint{1.137642in}{1.652003in}}%
\pgfpathlineto{\pgfqpoint{1.137642in}{1.652003in}}%
\pgfpathlineto{\pgfqpoint{1.137415in}{1.639660in}}%
\pgfpathlineto{\pgfqpoint{1.137380in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{1.137380in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.931591in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{1.677726in}}%
\pgfpathlineto{\pgfqpoint{1.136159in}{1.643126in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{1.135985in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{1.135846in}{1.681736in}}%
\pgfpathlineto{\pgfqpoint{1.135846in}{1.681736in}}%
\pgfpathlineto{\pgfqpoint{1.135343in}{1.636995in}}%
\pgfpathlineto{\pgfqpoint{1.135169in}{1.679307in}}%
\pgfpathlineto{\pgfqpoint{1.135169in}{1.679307in}}%
\pgfpathlineto{\pgfqpoint{1.134684in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{1.134546in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{1.134546in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{1.134442in}{1.639124in}}%
\pgfpathlineto{\pgfqpoint{1.134356in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{1.134356in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{1.716148in}}%
\pgfpathlineto{\pgfqpoint{1.134097in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{1.134097in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.674820in}}%
\pgfpathlineto{\pgfqpoint{1.134028in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{1.134028in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{1.133959in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{1.132684in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{1.131552in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.687070in}}%
\pgfpathlineto{\pgfqpoint{1.131278in}{1.637381in}}%
\pgfpathlineto{\pgfqpoint{1.130254in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{1.130033in}{1.700410in}}%
\pgfpathlineto{\pgfqpoint{1.129727in}{1.652702in}}%
\pgfpathlineto{\pgfqpoint{1.129727in}{1.652702in}}%
\pgfpathlineto{\pgfqpoint{1.129641in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{1.129573in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{1.129573in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{1.129217in}{1.683700in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{1.128996in}{1.636991in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{1.693676in}}%
\pgfpathlineto{\pgfqpoint{1.128657in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.128657in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.128589in}{1.638381in}}%
\pgfpathlineto{\pgfqpoint{1.128505in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{1.128505in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{1.128386in}{1.674988in}}%
\pgfpathlineto{\pgfqpoint{1.128234in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{1.128234in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{1.128082in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{1.650574in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{1.650574in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{1.654469in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{1.654469in}}%
\pgfpathlineto{\pgfqpoint{1.127254in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.127035in}{1.719606in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{1.653786in}}%
\pgfpathlineto{\pgfqpoint{1.126900in}{1.653786in}}%
\pgfpathlineto{\pgfqpoint{1.126833in}{1.637026in}}%
\pgfpathlineto{\pgfqpoint{1.126749in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{1.126749in}{1.652083in}}%
\pgfpathlineto{\pgfqpoint{1.126648in}{1.673444in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{1.126530in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{1.125909in}{1.653432in}}%
\pgfpathlineto{\pgfqpoint{1.125909in}{1.653432in}}%
\pgfpathlineto{\pgfqpoint{1.125389in}{1.740697in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{1.652369in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{1.653490in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{1.653490in}}%
\pgfpathlineto{\pgfqpoint{1.124937in}{1.692825in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.655962in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.655962in}}%
\pgfpathlineto{\pgfqpoint{1.124619in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{1.124469in}{1.654264in}}%
\pgfpathlineto{\pgfqpoint{1.124469in}{1.654264in}}%
\pgfpathlineto{\pgfqpoint{1.124369in}{1.664069in}}%
\pgfpathlineto{\pgfqpoint{1.124286in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{1.124286in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{1.124202in}{1.644375in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{1.124152in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{1.123969in}{1.720753in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{1.123735in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{1.123669in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{1.123669in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{1.669820in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{1.123419in}{1.644277in}}%
\pgfpathlineto{\pgfqpoint{1.123386in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{1.123386in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{1.123220in}{1.700194in}}%
\pgfpathlineto{\pgfqpoint{1.123087in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{1.123087in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{1.638618in}}%
\pgfpathlineto{\pgfqpoint{1.123004in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{1.123004in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{1.122838in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{1.122042in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.122042in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.121992in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{1.742458in}}%
\pgfpathlineto{\pgfqpoint{1.121678in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{1.121678in}{1.657907in}}%
\pgfpathlineto{\pgfqpoint{1.121628in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.656414in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{1.656414in}}%
\pgfpathlineto{\pgfqpoint{1.121447in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{1.121315in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{1.121315in}{1.659970in}}%
\pgfpathlineto{\pgfqpoint{1.121248in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{1.121199in}{1.658561in}}%
\pgfpathlineto{\pgfqpoint{1.121199in}{1.658561in}}%
\pgfpathlineto{\pgfqpoint{1.121083in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{1.663395in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.648845in}}%
\pgfpathlineto{\pgfqpoint{1.120803in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{1.120803in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{1.120737in}{1.674152in}}%
\pgfpathlineto{\pgfqpoint{1.120671in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{1.120671in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{1.637100in}}%
\pgfpathlineto{\pgfqpoint{1.119586in}{1.658433in}}%
\pgfpathlineto{\pgfqpoint{1.119586in}{1.658433in}}%
\pgfpathlineto{\pgfqpoint{1.119455in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.662339in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.662339in}}%
\pgfpathlineto{\pgfqpoint{1.119225in}{1.638036in}}%
\pgfpathlineto{\pgfqpoint{1.119078in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.119078in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.118816in}{1.742561in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.665467in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.665467in}}%
\pgfpathlineto{\pgfqpoint{1.118243in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{1.118047in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{1.117868in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{1.117738in}{1.669196in}}%
\pgfpathlineto{\pgfqpoint{1.117738in}{1.669196in}}%
\pgfpathlineto{\pgfqpoint{1.117672in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{1.117607in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{1.117607in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.748353in}}%
\pgfpathlineto{\pgfqpoint{1.117330in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{1.117330in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{1.117265in}{1.647801in}}%
\pgfpathlineto{\pgfqpoint{1.117005in}{1.664069in}}%
\pgfpathlineto{\pgfqpoint{1.117005in}{1.664069in}}%
\pgfpathlineto{\pgfqpoint{1.116793in}{1.777610in}}%
\pgfpathlineto{\pgfqpoint{1.116355in}{1.667937in}}%
\pgfpathlineto{\pgfqpoint{1.116355in}{1.667937in}}%
\pgfpathlineto{\pgfqpoint{1.116031in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.662944in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{1.662944in}}%
\pgfpathlineto{\pgfqpoint{1.115820in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.665788in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.665788in}}%
\pgfpathlineto{\pgfqpoint{1.115383in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{1.115318in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{1.115318in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{1.115205in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{1.115108in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{1.115108in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{1.115027in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{1.656501in}}%
\pgfpathlineto{\pgfqpoint{1.114979in}{1.656501in}}%
\pgfpathlineto{\pgfqpoint{1.114818in}{1.769586in}}%
\pgfpathlineto{\pgfqpoint{1.114640in}{1.657365in}}%
\pgfpathlineto{\pgfqpoint{1.114640in}{1.657365in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{1.639528in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{1.114108in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{1.640734in}}%
\pgfpathlineto{\pgfqpoint{1.113787in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{1.113787in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{1.113690in}{1.660442in}}%
\pgfpathlineto{\pgfqpoint{1.113513in}{1.651470in}}%
\pgfpathlineto{\pgfqpoint{1.113513in}{1.651470in}}%
\pgfpathlineto{\pgfqpoint{1.113385in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{1.113272in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{1.113272in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{1.113176in}{1.656730in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.113016in}{1.643875in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.650893in}}%
\pgfpathlineto{\pgfqpoint{1.112759in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{1.112615in}{1.654215in}}%
\pgfpathlineto{\pgfqpoint{1.112615in}{1.654215in}}%
\pgfpathlineto{\pgfqpoint{1.112535in}{1.637212in}}%
\pgfpathlineto{\pgfqpoint{1.112471in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{1.112471in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{1.112327in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{1.112199in}{1.656971in}}%
\pgfpathlineto{\pgfqpoint{1.112199in}{1.656971in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{1.643027in}}%
\pgfpathlineto{\pgfqpoint{1.112055in}{1.656448in}}%
\pgfpathlineto{\pgfqpoint{1.112055in}{1.656448in}}%
\pgfpathlineto{\pgfqpoint{1.111752in}{1.809044in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{1.111257in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{1.111177in}{1.655437in}}%
\pgfpathlineto{\pgfqpoint{1.111177in}{1.655437in}}%
\pgfpathlineto{\pgfqpoint{1.111034in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{1.110604in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.110509in}{1.653918in}}%
\pgfpathlineto{\pgfqpoint{1.110509in}{1.653918in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{1.751163in}}%
\pgfpathlineto{\pgfqpoint{1.109985in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{1.109985in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{1.109937in}{1.637440in}}%
\pgfpathlineto{\pgfqpoint{1.109905in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{1.109905in}{1.651449in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{1.109303in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{1.637350in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{1.109019in}{1.824989in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{1.704867in}}%
\pgfpathlineto{\pgfqpoint{1.107835in}{1.637983in}}%
\pgfpathlineto{\pgfqpoint{1.107693in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{1.107693in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{1.107630in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{1.107583in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{1.107583in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{1.107206in}{1.640610in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{1.700821in}}%
\pgfpathlineto{\pgfqpoint{1.106954in}{1.714924in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.702623in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.702623in}}%
\pgfpathlineto{\pgfqpoint{1.106735in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{1.106343in}{1.692095in}}%
\pgfpathlineto{\pgfqpoint{1.106343in}{1.692095in}}%
\pgfpathlineto{\pgfqpoint{1.106186in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{1.105326in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{1.105186in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.105186in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.105139in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{1.698323in}}%
\pgfpathlineto{\pgfqpoint{1.104952in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{1.104236in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{1.104236in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{1.104111in}{1.764170in}}%
\pgfpathlineto{\pgfqpoint{1.104003in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{1.104003in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.693500in}}%
\pgfpathlineto{\pgfqpoint{1.103196in}{1.693500in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{1.765647in}}%
\pgfpathlineto{\pgfqpoint{1.102948in}{1.700708in}}%
\pgfpathlineto{\pgfqpoint{1.102948in}{1.700708in}}%
\pgfpathlineto{\pgfqpoint{1.102824in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{1.102577in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{1.102577in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{1.706441in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.101974in}{1.640791in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.691892in}}%
\pgfpathlineto{\pgfqpoint{1.101836in}{1.691892in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{1.718424in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{1.691933in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{1.691933in}}%
\pgfpathlineto{\pgfqpoint{1.101327in}{1.644071in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.101035in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.100881in}{1.752231in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{1.698549in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{1.698549in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{1.639243in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{1.100589in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{1.100513in}{1.740788in}}%
\pgfpathlineto{\pgfqpoint{1.100436in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{1.100436in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{1.656216in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.684500in}}%
\pgfpathlineto{\pgfqpoint{1.100145in}{1.821094in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.099746in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.099654in}{1.661646in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.684361in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.684361in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.720025in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.685256in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{1.685256in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{1.637711in}}%
\pgfpathlineto{\pgfqpoint{1.098982in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{1.098982in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{1.736023in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.680139in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.680139in}}%
\pgfpathlineto{\pgfqpoint{1.098631in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{1.679196in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{1.679196in}}%
\pgfpathlineto{\pgfqpoint{1.098083in}{1.855996in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{1.097794in}{1.646753in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.097566in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{1.097277in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{1.097277in}{1.684923in}}%
\pgfpathlineto{\pgfqpoint{1.097186in}{1.640786in}}%
\pgfpathlineto{\pgfqpoint{1.096838in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{1.096838in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{1.096777in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{1.096262in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.681663in}}%
\pgfpathlineto{\pgfqpoint{1.096096in}{1.681663in}}%
\pgfpathlineto{\pgfqpoint{1.095870in}{1.799039in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.695152in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.695152in}}%
\pgfpathlineto{\pgfqpoint{1.095688in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{1.095507in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{1.095432in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{1.095432in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{1.095010in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{1.094319in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{1.701860in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{1.701860in}}%
\pgfpathlineto{\pgfqpoint{1.093719in}{1.682333in}}%
\pgfpathlineto{\pgfqpoint{1.093659in}{1.700981in}}%
\pgfpathlineto{\pgfqpoint{1.093659in}{1.700981in}}%
\pgfpathlineto{\pgfqpoint{1.093539in}{1.733963in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{1.703842in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{1.703842in}}%
\pgfpathlineto{\pgfqpoint{1.093105in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{1.698424in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{1.698424in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{1.863122in}}%
\pgfpathlineto{\pgfqpoint{1.091837in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{1.091837in}{1.702257in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{1.663232in}}%
\pgfpathlineto{\pgfqpoint{1.091717in}{1.690545in}}%
\pgfpathlineto{\pgfqpoint{1.091717in}{1.690545in}}%
\pgfpathlineto{\pgfqpoint{1.091569in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{1.701772in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{1.701772in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{1.637010in}}%
\pgfpathlineto{\pgfqpoint{1.090426in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{1.090426in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{1.719364in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{1.703979in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{1.703979in}}%
\pgfpathlineto{\pgfqpoint{1.090174in}{1.643255in}}%
\pgfpathlineto{\pgfqpoint{1.090070in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{1.090070in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{1.747266in}}%
\pgfpathlineto{\pgfqpoint{1.089908in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{1.089908in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{1.666892in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{1.702885in}}%
\pgfpathlineto{\pgfqpoint{1.089745in}{1.702885in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{1.805182in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{1.089376in}{1.644275in}}%
\pgfpathlineto{\pgfqpoint{1.088919in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.088919in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{1.715513in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{1.715513in}}%
\pgfpathlineto{\pgfqpoint{1.088418in}{1.637671in}}%
\pgfpathlineto{\pgfqpoint{1.088124in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{1.088124in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{1.087977in}{1.778273in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{1.087786in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{1.087698in}{1.706712in}}%
\pgfpathlineto{\pgfqpoint{1.087625in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{1.087552in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.087552in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.087449in}{1.647550in}}%
\pgfpathlineto{\pgfqpoint{1.087376in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{1.087376in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{1.086995in}{1.762894in}}%
\pgfpathlineto{\pgfqpoint{1.086893in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{1.086893in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{1.086819in}{1.664841in}}%
\pgfpathlineto{\pgfqpoint{1.086732in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{1.086732in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{1.086688in}{1.721689in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{1.086644in}{1.710411in}}%
\pgfpathlineto{\pgfqpoint{1.086527in}{1.637083in}}%
\pgfpathlineto{\pgfqpoint{1.086425in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{1.086425in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{1.086366in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{1.086322in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{1.086322in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{1.086220in}{1.649087in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.791101in}}%
\pgfpathlineto{\pgfqpoint{1.085914in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{1.085914in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{1.085622in}{1.648602in}}%
\pgfpathlineto{\pgfqpoint{1.085229in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.085229in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.085186in}{1.720278in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{1.085142in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.637604in}}%
\pgfpathlineto{\pgfqpoint{1.083952in}{1.659268in}}%
\pgfpathlineto{\pgfqpoint{1.083938in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{1.083923in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{1.083923in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{1.083793in}{1.665329in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{1.083547in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.658778in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.658778in}}%
\pgfpathlineto{\pgfqpoint{1.082912in}{1.686125in}}%
\pgfpathlineto{\pgfqpoint{1.082724in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{1.082724in}{1.659174in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{1.082450in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{1.082450in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{1.082292in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{1.082292in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{1.082234in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{1.652658in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{1.652658in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{1.081860in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{1.081860in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{1.081630in}{1.637220in}}%
\pgfpathlineto{\pgfqpoint{1.081587in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.081587in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.081444in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{1.651685in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{1.651685in}}%
\pgfpathlineto{\pgfqpoint{1.081272in}{1.647405in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.651229in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.651229in}}%
\pgfpathlineto{\pgfqpoint{1.081143in}{1.707917in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{1.642079in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{1.080971in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{1.080827in}{1.812236in}}%
\pgfpathlineto{\pgfqpoint{1.080698in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.080698in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.080655in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{1.654682in}}%
\pgfpathlineto{\pgfqpoint{1.080627in}{1.654682in}}%
\pgfpathlineto{\pgfqpoint{1.080484in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.080083in}{1.657819in}}%
\pgfpathlineto{\pgfqpoint{1.080083in}{1.657819in}}%
\pgfpathlineto{\pgfqpoint{1.079984in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{1.079641in}{1.697409in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{1.661388in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{1.079370in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{1.079370in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{1.078858in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.078858in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{1.078687in}{1.662437in}}%
\pgfpathlineto{\pgfqpoint{1.078687in}{1.662437in}}%
\pgfpathlineto{\pgfqpoint{1.078559in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{1.078247in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{1.078247in}{1.664593in}}%
\pgfpathlineto{\pgfqpoint{1.078133in}{1.637378in}}%
\pgfpathlineto{\pgfqpoint{1.077566in}{1.659861in}}%
\pgfpathlineto{\pgfqpoint{1.077566in}{1.659861in}}%
\pgfpathlineto{\pgfqpoint{1.077439in}{1.747792in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.662621in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{1.662621in}}%
\pgfpathlineto{\pgfqpoint{1.077043in}{1.642481in}}%
\pgfpathlineto{\pgfqpoint{1.077000in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{1.077000in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{1.076845in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{1.076704in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{1.076704in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{1.076661in}{1.651176in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{1.661941in}}%
\pgfpathlineto{\pgfqpoint{1.076633in}{1.661941in}}%
\pgfpathlineto{\pgfqpoint{1.076534in}{1.719714in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{1.076422in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{1.076323in}{1.636943in}}%
\pgfpathlineto{\pgfqpoint{1.076140in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{1.076140in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{1.075999in}{1.770384in}}%
\pgfpathlineto{\pgfqpoint{1.075886in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{1.075886in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{1.075816in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{1.075760in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{1.075760in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{1.075689in}{1.698491in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{1.668300in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{1.668300in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{1.637891in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{1.075085in}{1.791325in}}%
\pgfpathlineto{\pgfqpoint{1.074917in}{1.661026in}}%
\pgfpathlineto{\pgfqpoint{1.074917in}{1.661026in}}%
\pgfpathlineto{\pgfqpoint{1.074468in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{1.074398in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{1.074398in}{1.659674in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.747058in}}%
\pgfpathlineto{\pgfqpoint{1.074132in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{1.074132in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{1.074020in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.658959in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.658959in}}%
\pgfpathlineto{\pgfqpoint{1.073685in}{1.789504in}}%
\pgfpathlineto{\pgfqpoint{1.073294in}{1.668758in}}%
\pgfpathlineto{\pgfqpoint{1.073294in}{1.668758in}}%
\pgfpathlineto{\pgfqpoint{1.073210in}{1.637228in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{1.667653in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{1.667653in}}%
\pgfpathlineto{\pgfqpoint{1.073071in}{1.674825in}}%
\pgfpathlineto{\pgfqpoint{1.073029in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.073029in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.072904in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{1.668781in}}%
\pgfpathlineto{\pgfqpoint{1.072542in}{1.668781in}}%
\pgfpathlineto{\pgfqpoint{1.072028in}{1.876267in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{1.673500in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{1.673500in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.071625in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{1.071625in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{1.070559in}{1.853713in}}%
\pgfpathlineto{\pgfqpoint{1.070242in}{1.798712in}}%
\pgfpathlineto{\pgfqpoint{1.070021in}{1.638060in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{1.069346in}{1.814145in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.804364in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.804364in}}%
\pgfpathlineto{\pgfqpoint{1.069181in}{1.647409in}}%
\pgfpathlineto{\pgfqpoint{1.069071in}{1.794811in}}%
\pgfpathlineto{\pgfqpoint{1.069071in}{1.794811in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{1.068961in}{1.799734in}}%
\pgfpathlineto{\pgfqpoint{1.068961in}{1.799734in}}%
\pgfpathlineto{\pgfqpoint{1.068852in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{1.068701in}{1.810044in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.802971in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.802971in}}%
\pgfpathlineto{\pgfqpoint{1.068550in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{1.068454in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{1.068399in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{1.068234in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{1.068111in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{1.068111in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{1.822796in}}%
\pgfpathlineto{\pgfqpoint{1.068029in}{1.802083in}}%
\pgfpathlineto{\pgfqpoint{1.068029in}{1.802083in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{1.639311in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{1.757891in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{1.784317in}}%
\pgfpathlineto{\pgfqpoint{1.066731in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{1.066731in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{1.066009in}{1.641797in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{1.867075in}}%
\pgfpathlineto{\pgfqpoint{1.064558in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{1.064558in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{1.064288in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{1.064220in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{1.064220in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{1.774599in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.643911in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.672029in}}%
\pgfpathlineto{\pgfqpoint{1.063802in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{1.063735in}{1.672923in}}%
\pgfpathlineto{\pgfqpoint{1.063735in}{1.672923in}}%
\pgfpathlineto{\pgfqpoint{1.063654in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{1.063573in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{1.063573in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{1.063438in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{1.063438in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{1.667337in}}%
\pgfpathlineto{\pgfqpoint{1.063357in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{1.063357in}{1.670780in}}%
\pgfpathlineto{\pgfqpoint{1.063034in}{1.699957in}}%
\pgfpathlineto{\pgfqpoint{1.062926in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{1.062926in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{1.062779in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{1.062658in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{1.062510in}{1.787402in}}%
\pgfpathlineto{\pgfqpoint{1.062335in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{1.062335in}{1.669963in}}%
\pgfpathlineto{\pgfqpoint{1.062147in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{1.061745in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.061745in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.671873in}}%
\pgfpathlineto{\pgfqpoint{1.061652in}{1.671873in}}%
\pgfpathlineto{\pgfqpoint{1.061558in}{1.637000in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{1.664813in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{1.664813in}}%
\pgfpathlineto{\pgfqpoint{1.061397in}{1.695238in}}%
\pgfpathlineto{\pgfqpoint{1.061344in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{1.061344in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{1.061264in}{1.637109in}}%
\pgfpathlineto{\pgfqpoint{1.061197in}{1.667768in}}%
\pgfpathlineto{\pgfqpoint{1.061197in}{1.667768in}}%
\pgfpathlineto{\pgfqpoint{1.060823in}{1.795331in}}%
\pgfpathlineto{\pgfqpoint{1.060663in}{1.670362in}}%
\pgfpathlineto{\pgfqpoint{1.060663in}{1.670362in}}%
\pgfpathlineto{\pgfqpoint{1.060569in}{1.642180in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{1.668608in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{1.668608in}}%
\pgfpathlineto{\pgfqpoint{1.060356in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.060316in}{1.670062in}}%
\pgfpathlineto{\pgfqpoint{1.060316in}{1.670062in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{1.637648in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{1.664677in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{1.664677in}}%
\pgfpathlineto{\pgfqpoint{1.059557in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{1.059092in}{1.665878in}}%
\pgfpathlineto{\pgfqpoint{1.059092in}{1.665878in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{1.639195in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.058748in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{1.058655in}{1.667141in}}%
\pgfpathlineto{\pgfqpoint{1.058655in}{1.667141in}}%
\pgfpathlineto{\pgfqpoint{1.058589in}{1.642049in}}%
\pgfpathlineto{\pgfqpoint{1.058536in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{1.058536in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{1.058430in}{1.727529in}}%
\pgfpathlineto{\pgfqpoint{1.058311in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{1.058311in}{1.665548in}}%
\pgfpathlineto{\pgfqpoint{1.058284in}{1.656927in}}%
\pgfpathlineto{\pgfqpoint{1.058258in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{1.058258in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{1.057835in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{1.057689in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.057689in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.057650in}{1.652298in}}%
\pgfpathlineto{\pgfqpoint{1.057610in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{1.057610in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{1.705373in}}%
\pgfpathlineto{\pgfqpoint{1.057320in}{1.664161in}}%
\pgfpathlineto{\pgfqpoint{1.057320in}{1.664161in}}%
\pgfpathlineto{\pgfqpoint{1.057030in}{1.640478in}}%
\pgfpathlineto{\pgfqpoint{1.056938in}{1.658506in}}%
\pgfpathlineto{\pgfqpoint{1.056938in}{1.658506in}}%
\pgfpathlineto{\pgfqpoint{1.056819in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{1.056674in}{1.659819in}}%
\pgfpathlineto{\pgfqpoint{1.056674in}{1.659819in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{1.637192in}}%
\pgfpathlineto{\pgfqpoint{1.055781in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{1.055781in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{1.055729in}{1.661821in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{1.055453in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.055244in}{1.711011in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{1.054851in}{1.649137in}}%
\pgfpathlineto{\pgfqpoint{1.054799in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{1.054799in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{1.054682in}{1.688876in}}%
\pgfpathlineto{\pgfqpoint{1.054564in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{1.054564in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{1.054199in}{1.639052in}}%
\pgfpathlineto{\pgfqpoint{1.053794in}{1.656660in}}%
\pgfpathlineto{\pgfqpoint{1.053794in}{1.656660in}}%
\pgfpathlineto{\pgfqpoint{1.053677in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{1.053560in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{1.053560in}{1.658669in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.649221in}}%
\pgfpathlineto{\pgfqpoint{1.053417in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.053417in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{1.716956in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{1.663381in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{1.663381in}}%
\pgfpathlineto{\pgfqpoint{1.052858in}{1.643296in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{1.052703in}{1.677601in}}%
\pgfpathlineto{\pgfqpoint{1.052612in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{1.052612in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{1.052055in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{1.051770in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{1.051770in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{1.051356in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{1.051214in}{1.664102in}}%
\pgfpathlineto{\pgfqpoint{1.051214in}{1.664102in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{1.637452in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{1.050995in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.050905in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{1.050905in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.050814in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{1.050814in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.739153in}}%
\pgfpathlineto{\pgfqpoint{1.050570in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{1.050570in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{1.637404in}}%
\pgfpathlineto{\pgfqpoint{1.050454in}{1.653883in}}%
\pgfpathlineto{\pgfqpoint{1.050454in}{1.653883in}}%
\pgfpathlineto{\pgfqpoint{1.050377in}{1.674332in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{1.050196in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{1.050196in}{1.650914in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{1.049516in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{1.049516in}{1.653148in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.638049in}}%
\pgfpathlineto{\pgfqpoint{1.049349in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{1.049349in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{1.049029in}{1.760806in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{1.048836in}{1.636953in}}%
\pgfpathlineto{\pgfqpoint{1.048785in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{1.048785in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{1.048581in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{1.048517in}{1.637655in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.672230in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.672230in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{1.047725in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{1.047725in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{1.047585in}{1.806979in}}%
\pgfpathlineto{\pgfqpoint{1.047241in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{1.047241in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{1.047190in}{1.642883in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{1.047037in}{1.768680in}}%
\pgfpathlineto{\pgfqpoint{1.046923in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{1.046923in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{1.642442in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{1.046580in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.668294in}}%
\pgfpathlineto{\pgfqpoint{1.046415in}{1.668294in}}%
\pgfpathlineto{\pgfqpoint{1.046351in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{1.665059in}}%
\pgfpathlineto{\pgfqpoint{1.046288in}{1.665059in}}%
\pgfpathlineto{\pgfqpoint{1.045933in}{1.714252in}}%
\pgfpathlineto{\pgfqpoint{1.045692in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{1.045692in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.045515in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.045414in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{1.665348in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{1.665348in}}%
\pgfpathlineto{\pgfqpoint{1.045035in}{1.644670in}}%
\pgfpathlineto{\pgfqpoint{1.044972in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{1.044972in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{1.044795in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{1.044404in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{1.044404in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{1.044316in}{1.637073in}}%
\pgfpathlineto{\pgfqpoint{1.043561in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{1.043561in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{1.043410in}{1.720351in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{1.043097in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.042295in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{1.042295in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{1.042182in}{1.680266in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.664669in}}%
\pgfpathlineto{\pgfqpoint{1.042007in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.041820in}{1.724021in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{1.041695in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{1.041445in}{1.637046in}}%
\pgfpathlineto{\pgfqpoint{1.040735in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{1.040735in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{1.040586in}{1.739228in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{1.040474in}{1.664601in}}%
\pgfpathlineto{\pgfqpoint{1.040412in}{1.637845in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.659365in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.659365in}}%
\pgfpathlineto{\pgfqpoint{1.040276in}{1.699456in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{1.040127in}{1.640452in}}%
\pgfpathlineto{\pgfqpoint{1.040052in}{1.662775in}}%
\pgfpathlineto{\pgfqpoint{1.040052in}{1.662775in}}%
\pgfpathlineto{\pgfqpoint{1.040002in}{1.674623in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{1.039866in}{1.637943in}}%
\pgfpathlineto{\pgfqpoint{1.039767in}{1.666210in}}%
\pgfpathlineto{\pgfqpoint{1.039767in}{1.666210in}}%
\pgfpathlineto{\pgfqpoint{1.039705in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{1.039630in}{1.666449in}}%
\pgfpathlineto{\pgfqpoint{1.039630in}{1.666449in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{1.645552in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{1.661116in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{1.039222in}{1.667025in}}%
\pgfpathlineto{\pgfqpoint{1.039222in}{1.667025in}}%
\pgfpathlineto{\pgfqpoint{1.039148in}{1.639729in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.665848in}}%
\pgfpathlineto{\pgfqpoint{1.039086in}{1.665848in}}%
\pgfpathlineto{\pgfqpoint{1.039011in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{1.038950in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{1.038950in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{1.038863in}{1.637067in}}%
\pgfpathlineto{\pgfqpoint{1.038789in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{1.038789in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{1.038727in}{1.686815in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{1.037827in}{1.670171in}}%
\pgfpathlineto{\pgfqpoint{1.037827in}{1.670171in}}%
\pgfpathlineto{\pgfqpoint{1.037753in}{1.685280in}}%
\pgfpathlineto{\pgfqpoint{1.037704in}{1.674193in}}%
\pgfpathlineto{\pgfqpoint{1.037704in}{1.674193in}}%
\pgfpathlineto{\pgfqpoint{1.037507in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{1.037372in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{1.037372in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{1.037212in}{1.670866in}}%
\pgfpathlineto{\pgfqpoint{1.037212in}{1.670866in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{1.037052in}{1.680891in}}%
\pgfpathlineto{\pgfqpoint{1.036991in}{1.668579in}}%
\pgfpathlineto{\pgfqpoint{1.036991in}{1.668579in}}%
\pgfpathlineto{\pgfqpoint{1.036880in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{1.036549in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{1.036549in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{1.036537in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{1.036537in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{1.036537in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{1.036414in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{1.036267in}{1.670236in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.668901in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.668901in}}%
\pgfpathlineto{\pgfqpoint{1.036133in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{1.035876in}{1.663209in}}%
\pgfpathlineto{\pgfqpoint{1.035876in}{1.663209in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{1.664915in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{1.664915in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{1.644330in}}%
\pgfpathlineto{\pgfqpoint{1.035570in}{1.662284in}}%
\pgfpathlineto{\pgfqpoint{1.035570in}{1.662284in}}%
\pgfpathlineto{\pgfqpoint{1.035497in}{1.686395in}}%
\pgfpathlineto{\pgfqpoint{1.035253in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{1.035253in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{1.645949in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{1.658389in}}%
\pgfpathlineto{\pgfqpoint{1.034753in}{1.658389in}}%
\pgfpathlineto{\pgfqpoint{1.034667in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{1.034594in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{1.034594in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{1.034546in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{1.034497in}{1.657555in}}%
\pgfpathlineto{\pgfqpoint{1.034497in}{1.657555in}}%
\pgfpathlineto{\pgfqpoint{1.034436in}{1.643536in}}%
\pgfpathlineto{\pgfqpoint{1.034351in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{1.034351in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{1.034266in}{1.675718in}}%
\pgfpathlineto{\pgfqpoint{1.034205in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{1.034205in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{1.034132in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{1.034059in}{1.655134in}}%
\pgfpathlineto{\pgfqpoint{1.034059in}{1.655134in}}%
\pgfpathlineto{\pgfqpoint{1.033974in}{1.670569in}}%
\pgfpathlineto{\pgfqpoint{1.033889in}{1.656230in}}%
\pgfpathlineto{\pgfqpoint{1.033889in}{1.656230in}}%
\pgfpathlineto{\pgfqpoint{1.033634in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{1.033549in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{1.033549in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{1.033198in}{1.654463in}}%
\pgfpathlineto{\pgfqpoint{1.033198in}{1.654463in}}%
\pgfpathlineto{\pgfqpoint{1.033125in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{1.032762in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{1.032762in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{1.032653in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{1.032460in}{1.644293in}}%
\pgfpathlineto{\pgfqpoint{1.032399in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{1.032399in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{1.683180in}}%
\pgfpathlineto{\pgfqpoint{1.031868in}{1.655154in}}%
\pgfpathlineto{\pgfqpoint{1.031868in}{1.655154in}}%
\pgfpathlineto{\pgfqpoint{1.031796in}{1.646409in}}%
\pgfpathlineto{\pgfqpoint{1.031748in}{1.652217in}}%
\pgfpathlineto{\pgfqpoint{1.031748in}{1.652217in}}%
\pgfpathlineto{\pgfqpoint{1.031627in}{1.693516in}}%
\pgfpathlineto{\pgfqpoint{1.031507in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{1.031507in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{1.031446in}{1.638381in}}%
\pgfpathlineto{\pgfqpoint{1.031386in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{1.031386in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{1.031254in}{1.655411in}}%
\pgfpathlineto{\pgfqpoint{1.031254in}{1.655411in}}%
\pgfpathlineto{\pgfqpoint{1.031230in}{1.651937in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{1.031049in}{1.802085in}}%
\pgfpathlineto{\pgfqpoint{1.030917in}{1.653086in}}%
\pgfpathlineto{\pgfqpoint{1.030917in}{1.653086in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{1.639333in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{1.030677in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.651401in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.651401in}}%
\pgfpathlineto{\pgfqpoint{1.030221in}{1.637176in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.650945in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.650945in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.705781in}}%
\pgfpathlineto{\pgfqpoint{1.029957in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.029957in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{1.029861in}{1.647994in}}%
\pgfpathlineto{\pgfqpoint{1.029861in}{1.647994in}}%
\pgfpathlineto{\pgfqpoint{1.029490in}{1.793990in}}%
\pgfpathlineto{\pgfqpoint{1.029335in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{1.029335in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{1.029275in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.650489in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.650489in}}%
\pgfpathlineto{\pgfqpoint{1.028929in}{1.687545in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.652943in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.652943in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.652107in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.652107in}}%
\pgfpathlineto{\pgfqpoint{1.028631in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{1.653271in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{1.653271in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.692832in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.655262in}}%
\pgfpathlineto{\pgfqpoint{1.028273in}{1.655262in}}%
\pgfpathlineto{\pgfqpoint{1.028214in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{1.028119in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{1.028119in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{1.027928in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{1.027073in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{1.027026in}{1.638182in}}%
\pgfpathlineto{\pgfqpoint{1.026990in}{1.658856in}}%
\pgfpathlineto{\pgfqpoint{1.026990in}{1.658856in}}%
\pgfpathlineto{\pgfqpoint{1.026872in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{1.026753in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{1.026753in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.646389in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.026386in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{1.026268in}{1.662721in}}%
\pgfpathlineto{\pgfqpoint{1.026268in}{1.662721in}}%
\pgfpathlineto{\pgfqpoint{1.026209in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{1.026138in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{1.026138in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{1.026103in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{1.026067in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{1.026067in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.638984in}}%
\pgfpathlineto{\pgfqpoint{1.025961in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{1.025961in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{1.659167in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{1.659167in}}%
\pgfpathlineto{\pgfqpoint{1.025760in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{1.025241in}{1.732879in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{1.659040in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{1.659040in}}%
\pgfpathlineto{\pgfqpoint{1.025171in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{1.025159in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{1.025159in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{1.024994in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{1.660587in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{1.660587in}}%
\pgfpathlineto{\pgfqpoint{1.024829in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{1.024806in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{1.024806in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{1.024723in}{1.680406in}}%
\pgfpathlineto{\pgfqpoint{1.024664in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{1.024664in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{1.024629in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.024629in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.024559in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.024429in}{1.658279in}}%
\pgfpathlineto{\pgfqpoint{1.024429in}{1.658279in}}%
\pgfpathlineto{\pgfqpoint{1.024382in}{1.646437in}}%
\pgfpathlineto{\pgfqpoint{1.024359in}{1.653095in}}%
\pgfpathlineto{\pgfqpoint{1.024359in}{1.653095in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{1.689278in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{1.658118in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{1.024136in}{1.656112in}}%
\pgfpathlineto{\pgfqpoint{1.024136in}{1.656112in}}%
\pgfpathlineto{\pgfqpoint{1.024007in}{1.785212in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{1.023667in}{1.637156in}}%
\pgfpathlineto{\pgfqpoint{1.023620in}{1.655278in}}%
\pgfpathlineto{\pgfqpoint{1.023620in}{1.655278in}}%
\pgfpathlineto{\pgfqpoint{1.023503in}{1.779823in}}%
\pgfpathlineto{\pgfqpoint{1.023386in}{1.660321in}}%
\pgfpathlineto{\pgfqpoint{1.023386in}{1.660321in}}%
\pgfpathlineto{\pgfqpoint{1.023327in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{1.659637in}}%
\pgfpathlineto{\pgfqpoint{1.023210in}{1.659637in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{1.739426in}}%
\pgfpathlineto{\pgfqpoint{1.022906in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{1.022906in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{1.022696in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{1.657129in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{1.657129in}}%
\pgfpathlineto{\pgfqpoint{1.022509in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{1.022194in}{1.656413in}}%
\pgfpathlineto{\pgfqpoint{1.022194in}{1.656413in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{1.022020in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{1.021787in}{1.641739in}}%
\pgfpathlineto{\pgfqpoint{1.021566in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{1.021566in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.748338in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{1.660828in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{1.660828in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.818723in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{1.020544in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{1.020486in}{1.655756in}}%
\pgfpathlineto{\pgfqpoint{1.020486in}{1.655756in}}%
\pgfpathlineto{\pgfqpoint{1.020405in}{1.692588in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.657747in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{1.657747in}}%
\pgfpathlineto{\pgfqpoint{1.020150in}{1.637101in}}%
\pgfpathlineto{\pgfqpoint{1.020081in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{1.020081in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{1.019757in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{1.019618in}{1.664218in}}%
\pgfpathlineto{\pgfqpoint{1.019618in}{1.664218in}}%
\pgfpathlineto{\pgfqpoint{1.019572in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{1.019538in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{1.019538in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{1.019307in}{1.667055in}}%
\pgfpathlineto{\pgfqpoint{1.019307in}{1.667055in}}%
\pgfpathlineto{\pgfqpoint{1.019007in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{1.671516in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{1.018339in}{1.641336in}}%
\pgfpathlineto{\pgfqpoint{1.017914in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.017914in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.017834in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{1.017788in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{1.017788in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{1.639045in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{1.666504in}}%
\pgfpathlineto{\pgfqpoint{1.017570in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{1.017524in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{1.017524in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{1.637057in}}%
\pgfpathlineto{\pgfqpoint{1.017375in}{1.662020in}}%
\pgfpathlineto{\pgfqpoint{1.017375in}{1.662020in}}%
\pgfpathlineto{\pgfqpoint{1.017283in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{1.017008in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{1.016883in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.016883in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.016837in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{1.016791in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{1.016791in}{1.660336in}}%
\pgfpathlineto{\pgfqpoint{1.016551in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{1.016482in}{1.660067in}}%
\pgfpathlineto{\pgfqpoint{1.016482in}{1.660067in}}%
\pgfpathlineto{\pgfqpoint{1.016414in}{1.702693in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{1.016288in}{1.662557in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{1.643831in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{1.661144in}}%
\pgfpathlineto{\pgfqpoint{1.016151in}{1.661144in}}%
\pgfpathlineto{\pgfqpoint{1.016117in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.662580in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.662580in}}%
\pgfpathlineto{\pgfqpoint{1.015980in}{1.646004in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{1.696593in}}%
\pgfpathlineto{\pgfqpoint{1.015729in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{1.015729in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{1.648325in}}%
\pgfpathlineto{\pgfqpoint{1.015593in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{1.015593in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{1.015536in}{1.672814in}}%
\pgfpathlineto{\pgfqpoint{1.015467in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{1.015467in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{1.015422in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{1.015376in}{1.659563in}}%
\pgfpathlineto{\pgfqpoint{1.015376in}{1.659563in}}%
\pgfpathlineto{\pgfqpoint{1.015285in}{1.689620in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.015206in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.015160in}{1.643864in}}%
\pgfpathlineto{\pgfqpoint{1.015115in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{1.015115in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{1.015001in}{1.760784in}}%
\pgfpathlineto{\pgfqpoint{1.014876in}{1.660569in}}%
\pgfpathlineto{\pgfqpoint{1.014876in}{1.660569in}}%
\pgfpathlineto{\pgfqpoint{1.014672in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{1.014581in}{1.660224in}}%
\pgfpathlineto{\pgfqpoint{1.014581in}{1.660224in}}%
\pgfpathlineto{\pgfqpoint{1.014536in}{1.667772in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{1.660343in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{1.660343in}}%
\pgfpathlineto{\pgfqpoint{1.014388in}{1.638670in}}%
\pgfpathlineto{\pgfqpoint{1.014127in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.014127in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.014082in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{1.014048in}{1.660378in}}%
\pgfpathlineto{\pgfqpoint{1.014048in}{1.660378in}}%
\pgfpathlineto{\pgfqpoint{1.013957in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{1.013901in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{1.013901in}{1.656019in}}%
\pgfpathlineto{\pgfqpoint{1.013788in}{1.698743in}}%
\pgfpathlineto{\pgfqpoint{1.013448in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{1.013448in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{1.013189in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{1.012895in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{1.012895in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{1.012647in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.656569in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.656569in}}%
\pgfpathlineto{\pgfqpoint{1.012523in}{1.662810in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{1.012422in}{1.641279in}}%
\pgfpathlineto{\pgfqpoint{1.012377in}{1.654481in}}%
\pgfpathlineto{\pgfqpoint{1.012377in}{1.654481in}}%
\pgfpathlineto{\pgfqpoint{1.012264in}{1.722483in}}%
\pgfpathlineto{\pgfqpoint{1.012174in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{1.012174in}{1.655754in}}%
\pgfpathlineto{\pgfqpoint{1.012129in}{1.636999in}}%
\pgfpathlineto{\pgfqpoint{1.012084in}{1.654617in}}%
\pgfpathlineto{\pgfqpoint{1.012084in}{1.654617in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{1.658530in}}%
\pgfpathlineto{\pgfqpoint{1.011848in}{1.648365in}}%
\pgfpathlineto{\pgfqpoint{1.011814in}{1.656297in}}%
\pgfpathlineto{\pgfqpoint{1.011814in}{1.656297in}}%
\pgfpathlineto{\pgfqpoint{1.011735in}{1.677252in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.638477in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.657531in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.657531in}}%
\pgfpathlineto{\pgfqpoint{1.010872in}{1.692534in}}%
\pgfpathlineto{\pgfqpoint{1.010782in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{1.010782in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.642972in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{1.654540in}}%
\pgfpathlineto{\pgfqpoint{1.010693in}{1.654540in}}%
\pgfpathlineto{\pgfqpoint{1.010569in}{1.708794in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{1.656766in}}%
\pgfpathlineto{\pgfqpoint{1.010200in}{1.637467in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{1.655501in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{1.655501in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{1.655928in}}%
\pgfpathlineto{\pgfqpoint{1.009988in}{1.655928in}}%
\pgfpathlineto{\pgfqpoint{1.009876in}{1.637179in}}%
\pgfpathlineto{\pgfqpoint{1.009620in}{1.653558in}}%
\pgfpathlineto{\pgfqpoint{1.009620in}{1.653558in}}%
\pgfpathlineto{\pgfqpoint{1.009486in}{1.745531in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{1.009319in}{1.638122in}}%
\pgfpathlineto{\pgfqpoint{1.009263in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{1.009263in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{1.009196in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{1.009118in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.637035in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{1.657941in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{1.657941in}}%
\pgfpathlineto{\pgfqpoint{1.008296in}{1.760106in}}%
\pgfpathlineto{\pgfqpoint{1.007908in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{1.007908in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{1.007775in}{1.637539in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{1.007387in}{1.668029in}}%
\pgfpathlineto{\pgfqpoint{1.007332in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{1.007332in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{1.007288in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{1.007243in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{1.007243in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{1.006868in}{1.741444in}}%
\pgfpathlineto{\pgfqpoint{1.006691in}{1.658462in}}%
\pgfpathlineto{\pgfqpoint{1.006691in}{1.658462in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{1.637147in}}%
\pgfpathlineto{\pgfqpoint{1.006437in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.006437in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{1.006217in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{1.006217in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{1.643940in}}%
\pgfpathlineto{\pgfqpoint{1.006128in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{1.006128in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{1.005820in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{1.005666in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{1.005622in}{1.657927in}}%
\pgfpathlineto{\pgfqpoint{1.005622in}{1.657927in}}%
\pgfpathlineto{\pgfqpoint{1.005556in}{1.683764in}}%
\pgfpathlineto{\pgfqpoint{1.005512in}{1.664026in}}%
\pgfpathlineto{\pgfqpoint{1.005512in}{1.664026in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{1.005380in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{1.005380in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{1.005336in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.663319in}}%
\pgfpathlineto{\pgfqpoint{1.005303in}{1.663319in}}%
\pgfpathlineto{\pgfqpoint{1.005249in}{1.651253in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{1.005205in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{1.005150in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{1.005106in}{1.664821in}}%
\pgfpathlineto{\pgfqpoint{1.005106in}{1.664821in}}%
\pgfpathlineto{\pgfqpoint{1.005051in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.659154in}}%
\pgfpathlineto{\pgfqpoint{1.005007in}{1.659154in}}%
\pgfpathlineto{\pgfqpoint{1.004897in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{1.004810in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{1.004810in}{1.669460in}}%
\pgfpathlineto{\pgfqpoint{1.004766in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{1.004733in}{1.663908in}}%
\pgfpathlineto{\pgfqpoint{1.004733in}{1.663908in}}%
\pgfpathlineto{\pgfqpoint{1.004404in}{1.781706in}}%
\pgfpathlineto{\pgfqpoint{1.004295in}{1.667771in}}%
\pgfpathlineto{\pgfqpoint{1.004295in}{1.667771in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{1.641955in}}%
\pgfpathlineto{\pgfqpoint{1.004043in}{1.666394in}}%
\pgfpathlineto{\pgfqpoint{1.004043in}{1.666394in}}%
\pgfpathlineto{\pgfqpoint{1.003945in}{1.727735in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.003813in}{1.655451in}}%
\pgfpathlineto{\pgfqpoint{1.003759in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{1.003759in}{1.669094in}}%
\pgfpathlineto{\pgfqpoint{1.003704in}{1.682433in}}%
\pgfpathlineto{\pgfqpoint{1.003661in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{1.003661in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{1.003595in}{1.645352in}}%
\pgfpathlineto{\pgfqpoint{1.003540in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{1.003540in}{1.667006in}}%
\pgfpathlineto{\pgfqpoint{1.003464in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{1.003399in}{1.671254in}}%
\pgfpathlineto{\pgfqpoint{1.003399in}{1.671254in}}%
\pgfpathlineto{\pgfqpoint{1.003344in}{1.637023in}}%
\pgfpathlineto{\pgfqpoint{1.003311in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{1.003311in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{1.827452in}}%
\pgfpathlineto{\pgfqpoint{1.003061in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.003061in}{1.657441in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{1.637949in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{1.002952in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{1.002930in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{1.002908in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{1.002908in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{1.638044in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{1.002658in}{1.741937in}}%
\pgfpathlineto{\pgfqpoint{1.002190in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{1.002190in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{1.001962in}{1.637310in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{1.001788in}{1.727264in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{1.653711in}}%
\pgfpathlineto{\pgfqpoint{1.001420in}{1.653711in}}%
\pgfpathlineto{\pgfqpoint{1.001376in}{1.637370in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{1.001181in}{1.781173in}}%
\pgfpathlineto{\pgfqpoint{1.000911in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{1.000911in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{1.000824in}{1.637065in}}%
\pgfpathlineto{\pgfqpoint{1.000749in}{1.652859in}}%
\pgfpathlineto{\pgfqpoint{1.000749in}{1.652859in}}%
\pgfpathlineto{\pgfqpoint{1.000673in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.653448in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.653448in}}%
\pgfpathlineto{\pgfqpoint{1.000371in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{1.000144in}{1.651927in}}%
\pgfpathlineto{\pgfqpoint{1.000144in}{1.651927in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.648692in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{0.999336in}{1.753480in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{1.655604in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{1.655604in}}%
\pgfpathlineto{\pgfqpoint{0.998777in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{0.998520in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{0.998520in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{0.998445in}{1.672168in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{0.998316in}{1.646963in}}%
\pgfpathlineto{\pgfqpoint{0.998155in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{0.998155in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{1.742519in}}%
\pgfpathlineto{\pgfqpoint{0.997888in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{0.997888in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{1.638337in}}%
\pgfpathlineto{\pgfqpoint{0.997727in}{1.659470in}}%
\pgfpathlineto{\pgfqpoint{0.997727in}{1.659470in}}%
\pgfpathlineto{\pgfqpoint{0.997620in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{0.997524in}{1.659721in}}%
\pgfpathlineto{\pgfqpoint{0.997524in}{1.659721in}}%
\pgfpathlineto{\pgfqpoint{0.997428in}{1.643065in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{1.658189in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{1.658189in}}%
\pgfpathlineto{\pgfqpoint{0.997278in}{1.680692in}}%
\pgfpathlineto{\pgfqpoint{0.997204in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{0.997204in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{1.645060in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{1.657414in}}%
\pgfpathlineto{\pgfqpoint{0.997086in}{1.657414in}}%
\pgfpathlineto{\pgfqpoint{0.997011in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{0.996947in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{0.996947in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{0.996883in}{1.639755in}}%
\pgfpathlineto{\pgfqpoint{0.996830in}{1.658155in}}%
\pgfpathlineto{\pgfqpoint{0.996830in}{1.658155in}}%
\pgfpathlineto{\pgfqpoint{0.996734in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{0.996393in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{1.657254in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{1.657254in}}%
\pgfpathlineto{\pgfqpoint{0.995904in}{1.825714in}}%
\pgfpathlineto{\pgfqpoint{0.995394in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{0.995394in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{0.995341in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{1.662363in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{1.662363in}}%
\pgfpathlineto{\pgfqpoint{0.995204in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{0.995129in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{0.995129in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{0.994939in}{1.668908in}}%
\pgfpathlineto{\pgfqpoint{0.994939in}{1.668908in}}%
\pgfpathlineto{\pgfqpoint{0.994812in}{1.776909in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{0.994272in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{0.994230in}{1.669383in}}%
\pgfpathlineto{\pgfqpoint{0.994230in}{1.669383in}}%
\pgfpathlineto{\pgfqpoint{0.994166in}{1.709352in}}%
\pgfpathlineto{\pgfqpoint{0.994114in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{0.994114in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{0.994050in}{1.639363in}}%
\pgfpathlineto{\pgfqpoint{0.994008in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{0.994008in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{0.993924in}{1.748780in}}%
\pgfpathlineto{\pgfqpoint{0.993829in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{0.993829in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{0.993734in}{1.640077in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{1.667481in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{1.667481in}}%
\pgfpathlineto{\pgfqpoint{0.993502in}{1.866777in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{1.643548in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{0.993060in}{1.694288in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{0.992912in}{1.638808in}}%
\pgfpathlineto{\pgfqpoint{0.992408in}{1.664265in}}%
\pgfpathlineto{\pgfqpoint{0.992408in}{1.664265in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{0.992041in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{0.992020in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{0.992020in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{0.991486in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{0.991350in}{1.670723in}}%
\pgfpathlineto{\pgfqpoint{0.991350in}{1.670723in}}%
\pgfpathlineto{\pgfqpoint{0.991318in}{1.659425in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{1.668542in}}%
\pgfpathlineto{\pgfqpoint{0.991297in}{1.668542in}}%
\pgfpathlineto{\pgfqpoint{0.991224in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{1.670482in}}%
\pgfpathlineto{\pgfqpoint{0.991161in}{1.670482in}}%
\pgfpathlineto{\pgfqpoint{0.991120in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{0.991088in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{1.826496in}}%
\pgfpathlineto{\pgfqpoint{0.990859in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{0.990859in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{0.990733in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{0.990650in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{0.990639in}{1.656964in}}%
\pgfpathlineto{\pgfqpoint{0.990639in}{1.656964in}}%
\pgfpathlineto{\pgfqpoint{0.990191in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{0.989816in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{0.989816in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{0.989744in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{0.989692in}{1.657578in}}%
\pgfpathlineto{\pgfqpoint{0.989692in}{1.657578in}}%
\pgfpathlineto{\pgfqpoint{0.989598in}{1.702545in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{1.660313in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{0.989421in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{0.989421in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{0.989307in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{0.989172in}{1.652064in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{0.989016in}{1.808786in}}%
\pgfpathlineto{\pgfqpoint{0.988737in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{0.988737in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{0.988705in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{0.988674in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{0.988674in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{0.988467in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{0.988467in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{0.988436in}{1.638293in}}%
\pgfpathlineto{\pgfqpoint{0.988415in}{1.647415in}}%
\pgfpathlineto{\pgfqpoint{0.988415in}{1.647415in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{0.987795in}{1.640554in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.650275in}}%
\pgfpathlineto{\pgfqpoint{0.987217in}{1.809429in}}%
\pgfpathlineto{\pgfqpoint{0.986620in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{0.986445in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{0.986270in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{0.985932in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{0.985932in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{0.985644in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{0.985347in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{0.985306in}{1.725185in}}%
\pgfpathlineto{\pgfqpoint{0.985306in}{1.725185in}}%
\pgfpathlineto{\pgfqpoint{0.985184in}{1.658499in}}%
\pgfpathlineto{\pgfqpoint{0.985102in}{1.712145in}}%
\pgfpathlineto{\pgfqpoint{0.985102in}{1.712145in}}%
\pgfpathlineto{\pgfqpoint{0.984979in}{1.811293in}}%
\pgfpathlineto{\pgfqpoint{0.984887in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{0.984887in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{0.984529in}{1.637096in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{1.717195in}}%
\pgfpathlineto{\pgfqpoint{0.984050in}{1.717195in}}%
\pgfpathlineto{\pgfqpoint{0.983968in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{0.983734in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{0.983734in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{0.983541in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{1.702150in}}%
\pgfpathlineto{\pgfqpoint{0.983378in}{1.807578in}}%
\pgfpathlineto{\pgfqpoint{0.983296in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{0.983296in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{0.982839in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.982839in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.982758in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{0.982494in}{1.713784in}}%
\pgfpathlineto{\pgfqpoint{0.982494in}{1.713784in}}%
\pgfpathlineto{\pgfqpoint{0.982434in}{1.642429in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{0.982383in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{0.982332in}{1.756202in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{0.982282in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{0.982221in}{1.637281in}}%
\pgfpathlineto{\pgfqpoint{0.982160in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{0.982160in}{1.711421in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{1.776999in}}%
\pgfpathlineto{\pgfqpoint{0.982049in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{0.982049in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{1.637419in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.722204in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.722204in}}%
\pgfpathlineto{\pgfqpoint{0.981695in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{0.981664in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.981664in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{0.981099in}{1.742075in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{1.733259in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{1.733259in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{0.980283in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{0.980252in}{1.741287in}}%
\pgfpathlineto{\pgfqpoint{0.980222in}{1.732522in}}%
\pgfpathlineto{\pgfqpoint{0.980222in}{1.732522in}}%
\pgfpathlineto{\pgfqpoint{0.980112in}{1.639445in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.721133in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.721133in}}%
\pgfpathlineto{\pgfqpoint{0.979971in}{1.755896in}}%
\pgfpathlineto{\pgfqpoint{0.979931in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{0.979931in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{0.979549in}{1.723276in}}%
\pgfpathlineto{\pgfqpoint{0.979549in}{1.723276in}}%
\pgfpathlineto{\pgfqpoint{0.979519in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{1.726735in}}%
\pgfpathlineto{\pgfqpoint{0.979499in}{1.726735in}}%
\pgfpathlineto{\pgfqpoint{0.979379in}{1.638577in}}%
\pgfpathlineto{\pgfqpoint{0.979158in}{1.722244in}}%
\pgfpathlineto{\pgfqpoint{0.979158in}{1.722244in}}%
\pgfpathlineto{\pgfqpoint{0.979128in}{1.732586in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{1.723868in}}%
\pgfpathlineto{\pgfqpoint{0.979028in}{1.663708in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{0.978908in}{1.775924in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{0.978858in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{0.978788in}{1.641291in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{1.724083in}}%
\pgfpathlineto{\pgfqpoint{0.978708in}{1.724083in}}%
\pgfpathlineto{\pgfqpoint{0.978678in}{1.743096in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{0.977450in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{1.636948in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{0.976366in}{1.704305in}}%
\pgfpathlineto{\pgfqpoint{0.976247in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{1.637068in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.638511in}}%
\pgfpathlineto{\pgfqpoint{0.976217in}{1.638511in}}%
\pgfpathlineto{\pgfqpoint{0.976118in}{1.691179in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{1.640345in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{1.640345in}}%
\pgfpathlineto{\pgfqpoint{0.975811in}{1.637487in}}%
\pgfpathlineto{\pgfqpoint{0.975801in}{1.638933in}}%
\pgfpathlineto{\pgfqpoint{0.975801in}{1.638933in}}%
\pgfpathlineto{\pgfqpoint{0.975089in}{1.776743in}}%
\pgfpathlineto{\pgfqpoint{0.974783in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{0.974783in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{0.974763in}{1.637119in}}%
\pgfpathlineto{\pgfqpoint{0.974754in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{0.974754in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{0.974458in}{1.772389in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{1.671942in}}%
\pgfpathlineto{\pgfqpoint{0.973415in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{0.973179in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{0.973179in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{0.973140in}{1.677868in}}%
\pgfpathlineto{\pgfqpoint{0.973111in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{0.973111in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{0.972787in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{0.972787in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{0.972669in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{1.665812in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{1.665812in}}%
\pgfpathlineto{\pgfqpoint{0.972552in}{1.653261in}}%
\pgfpathlineto{\pgfqpoint{0.972532in}{1.661255in}}%
\pgfpathlineto{\pgfqpoint{0.972532in}{1.661255in}}%
\pgfpathlineto{\pgfqpoint{0.972435in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{0.972356in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{0.972356in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.637464in}}%
\pgfpathlineto{\pgfqpoint{0.972298in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{0.972298in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{0.972210in}{1.799009in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.664654in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.664654in}}%
\pgfpathlineto{\pgfqpoint{0.972073in}{1.653955in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{1.660422in}}%
\pgfpathlineto{\pgfqpoint{0.972053in}{1.660422in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{0.971936in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{0.971936in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{0.971877in}{1.637316in}}%
\pgfpathlineto{\pgfqpoint{0.971555in}{1.658853in}}%
\pgfpathlineto{\pgfqpoint{0.971555in}{1.658853in}}%
\pgfpathlineto{\pgfqpoint{0.970951in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{0.970630in}{1.658902in}}%
\pgfpathlineto{\pgfqpoint{0.970591in}{1.645061in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{1.657541in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.680063in}}%
\pgfpathlineto{\pgfqpoint{0.970435in}{1.663672in}}%
\pgfpathlineto{\pgfqpoint{0.970435in}{1.663672in}}%
\pgfpathlineto{\pgfqpoint{0.970377in}{1.638237in}}%
\pgfpathlineto{\pgfqpoint{0.970319in}{1.660295in}}%
\pgfpathlineto{\pgfqpoint{0.970319in}{1.660295in}}%
\pgfpathlineto{\pgfqpoint{0.969853in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{0.969727in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{0.969727in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{0.969698in}{1.650056in}}%
\pgfpathlineto{\pgfqpoint{0.969649in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{0.969649in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{0.969359in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{0.969359in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{0.969252in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{0.969194in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{0.969194in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{0.968991in}{1.638306in}}%
\pgfpathlineto{\pgfqpoint{0.968923in}{1.671413in}}%
\pgfpathlineto{\pgfqpoint{0.968923in}{1.671413in}}%
\pgfpathlineto{\pgfqpoint{0.968856in}{1.718619in}}%
\pgfpathlineto{\pgfqpoint{0.968788in}{1.675232in}}%
\pgfpathlineto{\pgfqpoint{0.968788in}{1.675232in}}%
\pgfpathlineto{\pgfqpoint{0.968740in}{1.647849in}}%
\pgfpathlineto{\pgfqpoint{0.968692in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{0.968692in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{0.968508in}{1.787714in}}%
\pgfpathlineto{\pgfqpoint{0.968392in}{1.673204in}}%
\pgfpathlineto{\pgfqpoint{0.968392in}{1.673204in}}%
\pgfpathlineto{\pgfqpoint{0.968344in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.672821in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.672821in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.680184in}}%
\pgfpathlineto{\pgfqpoint{0.968228in}{1.676549in}}%
\pgfpathlineto{\pgfqpoint{0.968228in}{1.676549in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{0.968064in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{0.968064in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{0.968026in}{1.687451in}}%
\pgfpathlineto{\pgfqpoint{0.967987in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{0.967987in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{0.967881in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{0.967756in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{0.967756in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{0.967641in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{0.967525in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{0.967525in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{1.643113in}}%
\pgfpathlineto{\pgfqpoint{0.967371in}{1.679385in}}%
\pgfpathlineto{\pgfqpoint{0.967371in}{1.679385in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.878889in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{1.691166in}}%
\pgfpathlineto{\pgfqpoint{0.967083in}{1.691166in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.683080in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{1.683080in}}%
\pgfpathlineto{\pgfqpoint{0.966930in}{1.704779in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{1.691827in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{1.691827in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{1.642450in}}%
\pgfpathlineto{\pgfqpoint{0.966776in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{0.966776in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.746925in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{1.702126in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{1.702126in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{1.640370in}}%
\pgfpathlineto{\pgfqpoint{0.966201in}{1.695509in}}%
\pgfpathlineto{\pgfqpoint{0.966201in}{1.695509in}}%
\pgfpathlineto{\pgfqpoint{0.966105in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{0.966048in}{1.706144in}}%
\pgfpathlineto{\pgfqpoint{0.966048in}{1.706144in}}%
\pgfpathlineto{\pgfqpoint{0.966010in}{1.677694in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.701917in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{1.701917in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{1.705115in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{1.705115in}}%
\pgfpathlineto{\pgfqpoint{0.965770in}{1.658594in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{0.965675in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{0.965618in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{0.965618in}{1.704066in}}%
\pgfpathlineto{\pgfqpoint{0.965541in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{0.965465in}{1.702526in}}%
\pgfpathlineto{\pgfqpoint{0.965465in}{1.702526in}}%
\pgfpathlineto{\pgfqpoint{0.965379in}{1.748298in}}%
\pgfpathlineto{\pgfqpoint{0.965312in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{0.965312in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{0.964235in}{1.638717in}}%
\pgfpathlineto{\pgfqpoint{0.964188in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{0.964093in}{1.805313in}}%
\pgfpathlineto{\pgfqpoint{0.963998in}{1.686786in}}%
\pgfpathlineto{\pgfqpoint{0.963998in}{1.686786in}}%
\pgfpathlineto{\pgfqpoint{0.963599in}{1.637229in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{1.686212in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{1.686212in}}%
\pgfpathlineto{\pgfqpoint{0.963457in}{1.768986in}}%
\pgfpathlineto{\pgfqpoint{0.963286in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{0.963286in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.637403in}}%
\pgfpathlineto{\pgfqpoint{0.962312in}{1.684211in}}%
\pgfpathlineto{\pgfqpoint{0.962312in}{1.684211in}}%
\pgfpathlineto{\pgfqpoint{0.962180in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{0.962085in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{0.962085in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{0.961840in}{1.638367in}}%
\pgfpathlineto{\pgfqpoint{0.961774in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{0.961774in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.721695in}}%
\pgfpathlineto{\pgfqpoint{0.961670in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{0.961670in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{0.961604in}{1.638458in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{1.739427in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{0.961256in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{0.961209in}{1.639750in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{1.679340in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{1.679340in}}%
\pgfpathlineto{\pgfqpoint{0.961077in}{1.772445in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{1.685931in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{1.685931in}}%
\pgfpathlineto{\pgfqpoint{0.960795in}{1.653464in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{0.960711in}{1.695615in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{1.636992in}}%
\pgfpathlineto{\pgfqpoint{0.960579in}{1.685138in}}%
\pgfpathlineto{\pgfqpoint{0.960579in}{1.685138in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{1.793737in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.702351in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.702351in}}%
\pgfpathlineto{\pgfqpoint{0.960392in}{1.639269in}}%
\pgfpathlineto{\pgfqpoint{0.960195in}{1.700713in}}%
\pgfpathlineto{\pgfqpoint{0.960195in}{1.700713in}}%
\pgfpathlineto{\pgfqpoint{0.960101in}{1.893999in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{0.960017in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{0.959960in}{1.639488in}}%
\pgfpathlineto{\pgfqpoint{0.959886in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{0.959886in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{1.717448in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.637094in}}%
\pgfpathlineto{\pgfqpoint{0.958988in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{0.958988in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{0.958941in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{1.717162in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{0.957628in}{1.639296in}}%
\pgfpathlineto{\pgfqpoint{0.957517in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{0.957294in}{1.637979in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{1.638808in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{1.638808in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{1.749886in}}%
\pgfpathlineto{\pgfqpoint{0.956303in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{0.956303in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{1.638511in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{1.638511in}}%
\pgfpathlineto{\pgfqpoint{0.956007in}{1.794519in}}%
\pgfpathlineto{\pgfqpoint{0.955518in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{0.955518in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{0.955490in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{0.955490in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{0.955398in}{1.703440in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{1.637026in}}%
\pgfpathlineto{\pgfqpoint{0.954938in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{0.954938in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{0.954790in}{1.696354in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{0.954680in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{0.954653in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{0.954653in}{1.638866in}}%
\pgfpathlineto{\pgfqpoint{0.954524in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{0.954248in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{0.954248in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{0.954221in}{1.637432in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{0.954138in}{1.651059in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{0.953927in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{0.953900in}{1.637459in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{0.953726in}{1.640494in}}%
\pgfpathlineto{\pgfqpoint{0.953726in}{1.640494in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{1.636991in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{1.637875in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{1.637875in}}%
\pgfpathlineto{\pgfqpoint{0.953176in}{1.753814in}}%
\pgfpathlineto{\pgfqpoint{0.952555in}{1.655045in}}%
\pgfpathlineto{\pgfqpoint{0.952509in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{0.952482in}{1.651636in}}%
\pgfpathlineto{\pgfqpoint{0.952482in}{1.651636in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{1.739297in}}%
\pgfpathlineto{\pgfqpoint{0.952290in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{0.952290in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{1.653270in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{1.653270in}}%
\pgfpathlineto{\pgfqpoint{0.952172in}{1.658696in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{0.952090in}{1.643050in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{1.653367in}}%
\pgfpathlineto{\pgfqpoint{0.951962in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{0.951862in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{0.951862in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{0.951617in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{0.951562in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{0.951562in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{1.708302in}}%
\pgfpathlineto{\pgfqpoint{0.951380in}{1.650720in}}%
\pgfpathlineto{\pgfqpoint{0.951380in}{1.650720in}}%
\pgfpathlineto{\pgfqpoint{0.951353in}{1.640353in}}%
\pgfpathlineto{\pgfqpoint{0.951335in}{1.647423in}}%
\pgfpathlineto{\pgfqpoint{0.951335in}{1.647423in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{1.734281in}}%
\pgfpathlineto{\pgfqpoint{0.950944in}{1.649280in}}%
\pgfpathlineto{\pgfqpoint{0.950944in}{1.649280in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{1.636939in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{0.950554in}{1.664935in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{0.950500in}{1.649288in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{1.637472in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{0.950337in}{1.705427in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{1.647012in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{1.647012in}}%
\pgfpathlineto{\pgfqpoint{0.950219in}{1.640164in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{1.646939in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{1.646939in}}%
\pgfpathlineto{\pgfqpoint{0.950129in}{1.660456in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{1.647912in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{1.647912in}}%
\pgfpathlineto{\pgfqpoint{0.950038in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{0.950020in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{0.950020in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{0.949948in}{1.664618in}}%
\pgfpathlineto{\pgfqpoint{0.949857in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{0.949857in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{1.637039in}}%
\pgfpathlineto{\pgfqpoint{0.949722in}{1.647188in}}%
\pgfpathlineto{\pgfqpoint{0.949722in}{1.647188in}}%
\pgfpathlineto{\pgfqpoint{0.949631in}{1.693325in}}%
\pgfpathlineto{\pgfqpoint{0.949541in}{1.648753in}}%
\pgfpathlineto{\pgfqpoint{0.949541in}{1.648753in}}%
\pgfpathlineto{\pgfqpoint{0.949514in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{0.949487in}{1.645037in}}%
\pgfpathlineto{\pgfqpoint{0.949487in}{1.645037in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{0.949352in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{0.949352in}{1.646066in}}%
\pgfpathlineto{\pgfqpoint{0.949316in}{1.637350in}}%
\pgfpathlineto{\pgfqpoint{0.949270in}{1.645440in}}%
\pgfpathlineto{\pgfqpoint{0.949270in}{1.645440in}}%
\pgfpathlineto{\pgfqpoint{0.948730in}{1.691118in}}%
\pgfpathlineto{\pgfqpoint{0.948136in}{1.654084in}}%
\pgfpathlineto{\pgfqpoint{0.948073in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{0.948001in}{1.653611in}}%
\pgfpathlineto{\pgfqpoint{0.948001in}{1.653611in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.654693in}}%
\pgfpathlineto{\pgfqpoint{0.947974in}{1.654256in}}%
\pgfpathlineto{\pgfqpoint{0.947974in}{1.654256in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.650611in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.653226in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.653226in}}%
\pgfpathlineto{\pgfqpoint{0.947813in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{0.947732in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{0.947696in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.947696in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.947427in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{1.654996in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{1.654996in}}%
\pgfpathlineto{\pgfqpoint{0.947328in}{1.641420in}}%
\pgfpathlineto{\pgfqpoint{0.947293in}{1.653383in}}%
\pgfpathlineto{\pgfqpoint{0.947293in}{1.653383in}}%
\pgfpathlineto{\pgfqpoint{0.947221in}{1.698732in}}%
\pgfpathlineto{\pgfqpoint{0.947140in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{0.947140in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{0.946970in}{1.637070in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{0.946791in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{0.946738in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{0.946738in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{0.946693in}{1.645716in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{0.946559in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{0.945961in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{0.945925in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{0.945925in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.746538in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.945765in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{0.945747in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{0.945729in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{0.945729in}{1.650803in}}%
\pgfpathlineto{\pgfqpoint{0.945640in}{1.774762in}}%
\pgfpathlineto{\pgfqpoint{0.945569in}{1.655210in}}%
\pgfpathlineto{\pgfqpoint{0.945569in}{1.655210in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{1.639480in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{0.945426in}{1.968941in}}%
\pgfpathlineto{\pgfqpoint{0.944955in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{0.944955in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{0.944919in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{0.944777in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{0.944777in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{0.944680in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{0.944591in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{1.645851in}}%
\pgfpathlineto{\pgfqpoint{0.944547in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{0.944547in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{0.944272in}{1.839506in}}%
\pgfpathlineto{\pgfqpoint{0.944041in}{1.654854in}}%
\pgfpathlineto{\pgfqpoint{0.944041in}{1.654854in}}%
\pgfpathlineto{\pgfqpoint{0.944006in}{1.646326in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{1.724345in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.654055in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.654055in}}%
\pgfpathlineto{\pgfqpoint{0.943767in}{1.646528in}}%
\pgfpathlineto{\pgfqpoint{0.943740in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{0.943740in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{0.943678in}{1.677330in}}%
\pgfpathlineto{\pgfqpoint{0.943616in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{0.943616in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{0.943572in}{1.642921in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.653300in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.653300in}}%
\pgfpathlineto{\pgfqpoint{0.943493in}{1.660390in}}%
\pgfpathlineto{\pgfqpoint{0.943457in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{0.943457in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{0.943395in}{1.637273in}}%
\pgfpathlineto{\pgfqpoint{0.943325in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{0.943325in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{1.656745in}}%
\pgfpathlineto{\pgfqpoint{0.943263in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{0.943263in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{0.943228in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{0.943201in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{0.943201in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{0.943130in}{1.668715in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{1.655082in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{1.655082in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{1.637638in}}%
\pgfpathlineto{\pgfqpoint{0.942963in}{1.652850in}}%
\pgfpathlineto{\pgfqpoint{0.942963in}{1.652850in}}%
\pgfpathlineto{\pgfqpoint{0.942733in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{0.942628in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{0.942628in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{0.942557in}{1.640663in}}%
\pgfpathlineto{\pgfqpoint{0.942407in}{1.654064in}}%
\pgfpathlineto{\pgfqpoint{0.942407in}{1.654064in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.663264in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{0.942231in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{0.941871in}{1.745030in}}%
\pgfpathlineto{\pgfqpoint{0.941774in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{0.941774in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{0.941713in}{1.652129in}}%
\pgfpathlineto{\pgfqpoint{0.941713in}{1.652129in}}%
\pgfpathlineto{\pgfqpoint{0.941633in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{0.941528in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{0.941309in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{0.941309in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{0.941221in}{1.668827in}}%
\pgfpathlineto{\pgfqpoint{0.941151in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{0.941151in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{0.941098in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{0.941072in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.941072in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{0.940958in}{1.825610in}}%
\pgfpathlineto{\pgfqpoint{0.940424in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{0.940424in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{0.940372in}{1.637003in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{1.656224in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{1.656224in}}%
\pgfpathlineto{\pgfqpoint{0.939786in}{1.793934in}}%
\pgfpathlineto{\pgfqpoint{0.939682in}{1.662511in}}%
\pgfpathlineto{\pgfqpoint{0.939682in}{1.662511in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{0.939499in}{1.661048in}}%
\pgfpathlineto{\pgfqpoint{0.939499in}{1.661048in}}%
\pgfpathlineto{\pgfqpoint{0.939377in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{0.939246in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{0.939246in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{0.939220in}{1.659176in}}%
\pgfpathlineto{\pgfqpoint{0.939202in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{0.939202in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{0.939159in}{1.664752in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{1.662052in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{1.662052in}}%
\pgfpathlineto{\pgfqpoint{0.939054in}{1.640999in}}%
\pgfpathlineto{\pgfqpoint{0.938976in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{0.938976in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{0.938924in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{0.938819in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.660471in}}%
\pgfpathlineto{\pgfqpoint{0.938698in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{1.660731in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{1.660731in}}%
\pgfpathlineto{\pgfqpoint{0.938585in}{1.656322in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{0.938498in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{0.938463in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{0.938463in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{0.938359in}{1.637249in}}%
\pgfpathlineto{\pgfqpoint{0.938263in}{1.658150in}}%
\pgfpathlineto{\pgfqpoint{0.938263in}{1.658150in}}%
\pgfpathlineto{\pgfqpoint{0.938142in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{0.937821in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{0.937821in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{1.638103in}}%
\pgfpathlineto{\pgfqpoint{0.937622in}{1.652781in}}%
\pgfpathlineto{\pgfqpoint{0.937622in}{1.652781in}}%
\pgfpathlineto{\pgfqpoint{0.937544in}{1.703433in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.653419in}}%
\pgfpathlineto{\pgfqpoint{0.937432in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.652666in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{1.652666in}}%
\pgfpathlineto{\pgfqpoint{0.937310in}{1.688619in}}%
\pgfpathlineto{\pgfqpoint{0.936982in}{1.653416in}}%
\pgfpathlineto{\pgfqpoint{0.936982in}{1.653416in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{0.936904in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{0.936904in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{0.936800in}{1.729893in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{0.936671in}{1.645776in}}%
\pgfpathlineto{\pgfqpoint{0.936645in}{1.652244in}}%
\pgfpathlineto{\pgfqpoint{0.936645in}{1.652244in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{1.648924in}}%
\pgfpathlineto{\pgfqpoint{0.936498in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{0.936498in}{1.653429in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{1.736357in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.653917in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{1.653917in}}%
\pgfpathlineto{\pgfqpoint{0.936283in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{1.652217in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{1.652217in}}%
\pgfpathlineto{\pgfqpoint{0.936042in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{1.655332in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{1.655332in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{1.637859in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{1.655286in}}%
\pgfpathlineto{\pgfqpoint{0.935758in}{1.655286in}}%
\pgfpathlineto{\pgfqpoint{0.935646in}{1.693707in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{1.639198in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{0.935319in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{0.935216in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{0.935096in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{0.935096in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{1.648414in}}%
\pgfpathlineto{\pgfqpoint{0.935036in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{0.935036in}{1.651681in}}%
\pgfpathlineto{\pgfqpoint{0.934847in}{1.750424in}}%
\pgfpathlineto{\pgfqpoint{0.934684in}{1.652814in}}%
\pgfpathlineto{\pgfqpoint{0.934684in}{1.652814in}}%
\pgfpathlineto{\pgfqpoint{0.934616in}{1.639653in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{0.934470in}{1.727731in}}%
\pgfpathlineto{\pgfqpoint{0.934367in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{0.934367in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{0.934333in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{0.934282in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{0.934282in}{1.648653in}}%
\pgfpathlineto{\pgfqpoint{0.934085in}{1.697798in}}%
\pgfpathlineto{\pgfqpoint{0.933974in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{0.933974in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{0.933923in}{1.638135in}}%
\pgfpathlineto{\pgfqpoint{0.933811in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{0.933811in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{0.933564in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{0.933564in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{0.933530in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{0.933504in}{1.645799in}}%
\pgfpathlineto{\pgfqpoint{0.933504in}{1.645799in}}%
\pgfpathlineto{\pgfqpoint{0.933436in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{0.933197in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{0.933197in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{0.933137in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{0.933137in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{0.932890in}{1.694337in}}%
\pgfpathlineto{\pgfqpoint{0.932805in}{1.648254in}}%
\pgfpathlineto{\pgfqpoint{0.932805in}{1.648254in}}%
\pgfpathlineto{\pgfqpoint{0.932771in}{1.637455in}}%
\pgfpathlineto{\pgfqpoint{0.932745in}{1.647780in}}%
\pgfpathlineto{\pgfqpoint{0.932745in}{1.647780in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{1.728674in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{0.932380in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{0.932354in}{1.649637in}}%
\pgfpathlineto{\pgfqpoint{0.932354in}{1.649637in}}%
\pgfpathlineto{\pgfqpoint{0.932278in}{1.729584in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{0.932210in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{1.637345in}}%
\pgfpathlineto{\pgfqpoint{0.932133in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.932133in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{0.932082in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{0.931997in}{1.643833in}}%
\pgfpathlineto{\pgfqpoint{0.931955in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{0.931955in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{0.931785in}{1.718589in}}%
\pgfpathlineto{\pgfqpoint{0.931709in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{0.931709in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{0.931675in}{1.638764in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.658241in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{1.658241in}}%
\pgfpathlineto{\pgfqpoint{0.931573in}{1.723710in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{0.931437in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{0.931437in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{0.931370in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{0.931302in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{0.931268in}{1.645004in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{0.931158in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{0.931082in}{1.661389in}}%
\pgfpathlineto{\pgfqpoint{0.931082in}{1.661389in}}%
\pgfpathlineto{\pgfqpoint{0.931031in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.659207in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.659207in}}%
\pgfpathlineto{\pgfqpoint{0.930921in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{0.930887in}{1.661786in}}%
\pgfpathlineto{\pgfqpoint{0.930887in}{1.661786in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{0.930659in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{0.930659in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{0.930600in}{1.675087in}}%
\pgfpathlineto{\pgfqpoint{0.930549in}{1.661366in}}%
\pgfpathlineto{\pgfqpoint{0.930549in}{1.661366in}}%
\pgfpathlineto{\pgfqpoint{0.930439in}{1.637285in}}%
\pgfpathlineto{\pgfqpoint{0.930363in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{0.930363in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{0.930237in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{0.930144in}{1.669337in}}%
\pgfpathlineto{\pgfqpoint{0.930144in}{1.669337in}}%
\pgfpathlineto{\pgfqpoint{0.930110in}{1.640273in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.664734in}}%
\pgfpathlineto{\pgfqpoint{0.930026in}{1.685921in}}%
\pgfpathlineto{\pgfqpoint{0.929984in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{0.929984in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{0.929942in}{1.650660in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{1.664901in}}%
\pgfpathlineto{\pgfqpoint{0.929908in}{1.664901in}}%
\pgfpathlineto{\pgfqpoint{0.929832in}{1.715369in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{1.669199in}}%
\pgfpathlineto{\pgfqpoint{0.929773in}{1.669199in}}%
\pgfpathlineto{\pgfqpoint{0.929723in}{1.637106in}}%
\pgfpathlineto{\pgfqpoint{0.929647in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{0.929647in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.678014in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.929504in}{1.653777in}}%
\pgfpathlineto{\pgfqpoint{0.929445in}{1.669174in}}%
\pgfpathlineto{\pgfqpoint{0.929445in}{1.669174in}}%
\pgfpathlineto{\pgfqpoint{0.929394in}{1.686469in}}%
\pgfpathlineto{\pgfqpoint{0.929352in}{1.669198in}}%
\pgfpathlineto{\pgfqpoint{0.929352in}{1.669198in}}%
\pgfpathlineto{\pgfqpoint{0.929310in}{1.644105in}}%
\pgfpathlineto{\pgfqpoint{0.929285in}{1.659570in}}%
\pgfpathlineto{\pgfqpoint{0.929285in}{1.659570in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{1.907907in}}%
\pgfpathlineto{\pgfqpoint{0.928940in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{0.928940in}{1.660374in}}%
\pgfpathlineto{\pgfqpoint{0.928890in}{1.641133in}}%
\pgfpathlineto{\pgfqpoint{0.928848in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{0.928848in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{0.928756in}{1.713865in}}%
\pgfpathlineto{\pgfqpoint{0.928495in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{0.928495in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{0.928437in}{1.638240in}}%
\pgfpathlineto{\pgfqpoint{0.928378in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{0.928378in}{1.654994in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{0.928261in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{0.928261in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{0.928236in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{0.928219in}{1.655883in}}%
\pgfpathlineto{\pgfqpoint{0.928219in}{1.655883in}}%
\pgfpathlineto{\pgfqpoint{0.928110in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.656200in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{1.656200in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{0.927901in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{0.927901in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{0.927591in}{1.735342in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{0.927441in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{0.927391in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{0.927349in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{0.927349in}{1.652907in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{0.927257in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{0.927257in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{0.927232in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{0.927207in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{0.927207in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{0.927107in}{1.750834in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{1.654641in}}%
\pgfpathlineto{\pgfqpoint{0.927023in}{1.654641in}}%
\pgfpathlineto{\pgfqpoint{0.927007in}{1.646696in}}%
\pgfpathlineto{\pgfqpoint{0.926990in}{1.649795in}}%
\pgfpathlineto{\pgfqpoint{0.926990in}{1.649795in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{1.688518in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{0.926823in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{0.926823in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{1.762210in}}%
\pgfpathlineto{\pgfqpoint{0.926665in}{1.656603in}}%
\pgfpathlineto{\pgfqpoint{0.926665in}{1.656603in}}%
\pgfpathlineto{\pgfqpoint{0.926640in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{0.926615in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{0.926615in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{0.926432in}{1.713105in}}%
\pgfpathlineto{\pgfqpoint{0.926365in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{0.926365in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{0.926240in}{1.850484in}}%
\pgfpathlineto{\pgfqpoint{0.925633in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{0.925633in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{0.925484in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{0.925368in}{1.761873in}}%
\pgfpathlineto{\pgfqpoint{0.925293in}{1.654843in}}%
\pgfpathlineto{\pgfqpoint{0.925293in}{1.654843in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{1.637771in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{0.925252in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{0.924614in}{1.650065in}}%
\pgfpathlineto{\pgfqpoint{0.924614in}{1.650065in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{1.642797in}}%
\pgfpathlineto{\pgfqpoint{0.924449in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{0.924449in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{0.924341in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{0.924234in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{0.924192in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{0.924069in}{1.674856in}}%
\pgfpathlineto{\pgfqpoint{0.924003in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{0.924003in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{0.923970in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{0.923953in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{0.923953in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{0.923854in}{1.729231in}}%
\pgfpathlineto{\pgfqpoint{0.923483in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{0.923483in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{0.923442in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{0.923409in}{1.645608in}}%
\pgfpathlineto{\pgfqpoint{0.923409in}{1.645608in}}%
\pgfpathlineto{\pgfqpoint{0.923351in}{1.656456in}}%
\pgfpathlineto{\pgfqpoint{0.923294in}{1.645720in}}%
\pgfpathlineto{\pgfqpoint{0.923294in}{1.645720in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{1.640298in}}%
\pgfpathlineto{\pgfqpoint{0.923195in}{1.644477in}}%
\pgfpathlineto{\pgfqpoint{0.923195in}{1.644477in}}%
\pgfpathlineto{\pgfqpoint{0.923038in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{0.922931in}{1.646656in}}%
\pgfpathlineto{\pgfqpoint{0.922931in}{1.646656in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{1.638273in}}%
\pgfpathlineto{\pgfqpoint{0.922890in}{1.643575in}}%
\pgfpathlineto{\pgfqpoint{0.922890in}{1.643575in}}%
\pgfpathlineto{\pgfqpoint{0.922833in}{1.666204in}}%
\pgfpathlineto{\pgfqpoint{0.922775in}{1.644995in}}%
\pgfpathlineto{\pgfqpoint{0.922775in}{1.644995in}}%
\pgfpathlineto{\pgfqpoint{0.922742in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{1.644490in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{1.644490in}}%
\pgfpathlineto{\pgfqpoint{0.922521in}{1.707315in}}%
\pgfpathlineto{\pgfqpoint{0.922422in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{0.922422in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{0.922373in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{0.922291in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{0.922291in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.653375in}}%
\pgfpathlineto{\pgfqpoint{0.922192in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{0.922192in}{1.646788in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.644850in}}%
\pgfpathlineto{\pgfqpoint{0.922159in}{1.646633in}}%
\pgfpathlineto{\pgfqpoint{0.922159in}{1.646633in}}%
\pgfpathlineto{\pgfqpoint{0.922028in}{1.778664in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{1.646879in}}%
\pgfpathlineto{\pgfqpoint{0.921913in}{1.646879in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{0.921766in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{0.921766in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{0.921651in}{1.668556in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.646836in}}%
\pgfpathlineto{\pgfqpoint{0.921512in}{1.646836in}}%
\pgfpathlineto{\pgfqpoint{0.921504in}{1.646195in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{1.646380in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{1.646380in}}%
\pgfpathlineto{\pgfqpoint{0.921406in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{0.921349in}{1.648889in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{1.643672in}}%
\pgfpathlineto{\pgfqpoint{0.921316in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{0.921316in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{0.921226in}{1.723442in}}%
\pgfpathlineto{\pgfqpoint{0.921152in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{0.921152in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{1.645287in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{1.645287in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{1.686463in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.645327in}}%
\pgfpathlineto{\pgfqpoint{0.920948in}{1.639354in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{0.920932in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{0.920703in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{0.920418in}{1.644863in}}%
\pgfpathlineto{\pgfqpoint{0.920418in}{1.644863in}}%
\pgfpathlineto{\pgfqpoint{0.920296in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{0.920247in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{0.920247in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{0.920173in}{1.665590in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{0.920092in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{0.920027in}{1.639756in}}%
\pgfpathlineto{\pgfqpoint{0.919978in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{0.919978in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.682139in}}%
\pgfpathlineto{\pgfqpoint{0.919571in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{0.919571in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{0.919531in}{1.639065in}}%
\pgfpathlineto{\pgfqpoint{0.919498in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{0.919498in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{0.919401in}{1.675625in}}%
\pgfpathlineto{\pgfqpoint{0.919125in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{0.919125in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{0.919092in}{1.638322in}}%
\pgfpathlineto{\pgfqpoint{0.919068in}{1.643039in}}%
\pgfpathlineto{\pgfqpoint{0.919068in}{1.643039in}}%
\pgfpathlineto{\pgfqpoint{0.918946in}{1.742945in}}%
\pgfpathlineto{\pgfqpoint{0.918581in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{0.918581in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{0.918387in}{1.755946in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{1.724200in}}%
\pgfpathlineto{\pgfqpoint{0.917506in}{1.645933in}}%
\pgfpathlineto{\pgfqpoint{0.917506in}{1.645933in}}%
\pgfpathlineto{\pgfqpoint{0.917482in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{1.643882in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{1.643882in}}%
\pgfpathlineto{\pgfqpoint{0.917337in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{0.917031in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{0.917031in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{1.643552in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.643819in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.643819in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{1.678580in}}%
\pgfpathlineto{\pgfqpoint{0.916741in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.916741in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{1.643893in}}%
\pgfpathlineto{\pgfqpoint{0.916668in}{1.643893in}}%
\pgfpathlineto{\pgfqpoint{0.916596in}{1.656949in}}%
\pgfpathlineto{\pgfqpoint{0.916500in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{0.916500in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{0.916427in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{0.916387in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{0.916226in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{0.916010in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{0.916010in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{0.915977in}{1.637094in}}%
\pgfpathlineto{\pgfqpoint{0.915953in}{1.644178in}}%
\pgfpathlineto{\pgfqpoint{0.915953in}{1.644178in}}%
\pgfpathlineto{\pgfqpoint{0.915841in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{1.651955in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{0.915681in}{1.646557in}}%
\pgfpathlineto{\pgfqpoint{0.915681in}{1.646557in}}%
\pgfpathlineto{\pgfqpoint{0.915616in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{0.915400in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{0.915400in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{0.915336in}{1.637439in}}%
\pgfpathlineto{\pgfqpoint{0.915304in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{0.915304in}{1.643338in}}%
\pgfpathlineto{\pgfqpoint{0.915184in}{1.800856in}}%
\pgfpathlineto{\pgfqpoint{0.915056in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{0.915056in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{0.915048in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{0.915040in}{1.642799in}}%
\pgfpathlineto{\pgfqpoint{0.915040in}{1.642799in}}%
\pgfpathlineto{\pgfqpoint{0.914992in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{0.914952in}{1.644116in}}%
\pgfpathlineto{\pgfqpoint{0.914952in}{1.644116in}}%
\pgfpathlineto{\pgfqpoint{0.914928in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{0.914912in}{1.643537in}}%
\pgfpathlineto{\pgfqpoint{0.914912in}{1.643537in}}%
\pgfpathlineto{\pgfqpoint{0.914800in}{1.785316in}}%
\pgfpathlineto{\pgfqpoint{0.914696in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{0.914696in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{0.914664in}{1.637530in}}%
\pgfpathlineto{\pgfqpoint{0.914576in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{0.914576in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{1.723462in}}%
\pgfpathlineto{\pgfqpoint{0.914337in}{1.646877in}}%
\pgfpathlineto{\pgfqpoint{0.914337in}{1.646877in}}%
\pgfpathlineto{\pgfqpoint{0.914305in}{1.640363in}}%
\pgfpathlineto{\pgfqpoint{0.914281in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{0.914281in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{0.914042in}{1.827888in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{0.913906in}{1.638785in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{0.913843in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{0.913795in}{1.645897in}}%
\pgfpathlineto{\pgfqpoint{0.913795in}{1.645897in}}%
\pgfpathlineto{\pgfqpoint{0.913763in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{0.913739in}{1.644058in}}%
\pgfpathlineto{\pgfqpoint{0.913739in}{1.644058in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{0.913620in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{0.913620in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{0.913612in}{1.643839in}}%
\pgfpathlineto{\pgfqpoint{0.913604in}{1.644098in}}%
\pgfpathlineto{\pgfqpoint{0.913604in}{1.644098in}}%
\pgfpathlineto{\pgfqpoint{0.913357in}{1.736761in}}%
\pgfpathlineto{\pgfqpoint{0.913278in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{0.913278in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{0.913262in}{1.639703in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.913174in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{0.913111in}{1.645160in}}%
\pgfpathlineto{\pgfqpoint{0.913111in}{1.645160in}}%
\pgfpathlineto{\pgfqpoint{0.913103in}{1.642612in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.643649in}}%
\pgfpathlineto{\pgfqpoint{0.913095in}{1.643649in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{1.846842in}}%
\pgfpathlineto{\pgfqpoint{0.912793in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{0.912793in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{0.912761in}{1.638620in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.912738in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.912650in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{0.912428in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{0.912428in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{0.912405in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.642796in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.642796in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{0.912262in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{0.912262in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{0.912230in}{1.638126in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{0.912143in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{0.912096in}{1.646671in}}%
\pgfpathlineto{\pgfqpoint{0.912096in}{1.646671in}}%
\pgfpathlineto{\pgfqpoint{0.912072in}{1.642387in}}%
\pgfpathlineto{\pgfqpoint{0.912064in}{1.643725in}}%
\pgfpathlineto{\pgfqpoint{0.912064in}{1.643725in}}%
\pgfpathlineto{\pgfqpoint{0.911953in}{1.735897in}}%
\pgfpathlineto{\pgfqpoint{0.911392in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{0.911392in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{0.911337in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.644092in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.644092in}}%
\pgfpathlineto{\pgfqpoint{0.911226in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.641594in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{0.910974in}{1.728383in}}%
\pgfpathlineto{\pgfqpoint{0.910840in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{0.910840in}{1.644765in}}%
\pgfpathlineto{\pgfqpoint{0.910808in}{1.637815in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.643641in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{0.910312in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{0.910226in}{1.671355in}}%
\pgfpathlineto{\pgfqpoint{0.910163in}{1.644250in}}%
\pgfpathlineto{\pgfqpoint{0.910163in}{1.644250in}}%
\pgfpathlineto{\pgfqpoint{0.910139in}{1.638397in}}%
\pgfpathlineto{\pgfqpoint{0.910115in}{1.642032in}}%
\pgfpathlineto{\pgfqpoint{0.910115in}{1.642032in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{1.694407in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{1.644222in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{1.644222in}}%
\pgfpathlineto{\pgfqpoint{0.909315in}{1.637253in}}%
\pgfpathlineto{\pgfqpoint{0.909244in}{1.643347in}}%
\pgfpathlineto{\pgfqpoint{0.909244in}{1.643347in}}%
\pgfpathlineto{\pgfqpoint{0.909134in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{0.909033in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{0.909033in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{1.642839in}}%
\pgfpathlineto{\pgfqpoint{0.908907in}{1.642839in}}%
\pgfpathlineto{\pgfqpoint{0.908829in}{1.659839in}}%
\pgfpathlineto{\pgfqpoint{0.908759in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{0.908759in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{1.636939in}}%
\pgfpathlineto{\pgfqpoint{0.908680in}{1.642730in}}%
\pgfpathlineto{\pgfqpoint{0.908680in}{1.642730in}}%
\pgfpathlineto{\pgfqpoint{0.908626in}{1.651081in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{1.643020in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{1.643020in}}%
\pgfpathlineto{\pgfqpoint{0.908415in}{1.637407in}}%
\pgfpathlineto{\pgfqpoint{0.908274in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{0.908274in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{0.908149in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{0.908032in}{1.643898in}}%
\pgfpathlineto{\pgfqpoint{0.908032in}{1.643898in}}%
\pgfpathlineto{\pgfqpoint{0.907993in}{1.637421in}}%
\pgfpathlineto{\pgfqpoint{0.907821in}{1.642225in}}%
\pgfpathlineto{\pgfqpoint{0.907821in}{1.642225in}}%
\pgfpathlineto{\pgfqpoint{0.907720in}{1.684928in}}%
\pgfpathlineto{\pgfqpoint{0.907385in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{0.907385in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{0.907346in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{0.907315in}{1.643303in}}%
\pgfpathlineto{\pgfqpoint{0.907315in}{1.643303in}}%
\pgfpathlineto{\pgfqpoint{0.907074in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{0.906988in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{1.637090in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{0.905855in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{0.905754in}{1.637874in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{0.905677in}{1.673185in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{0.905607in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{0.905584in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{0.905375in}{1.811337in}}%
\pgfpathlineto{\pgfqpoint{0.905282in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{0.905282in}{1.662065in}}%
\pgfpathlineto{\pgfqpoint{0.905251in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{0.905136in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{0.905136in}{1.660542in}}%
\pgfpathlineto{\pgfqpoint{0.905043in}{1.704458in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{0.904942in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{0.904904in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{0.904904in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{0.904842in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{0.904773in}{1.665034in}}%
\pgfpathlineto{\pgfqpoint{0.904773in}{1.665034in}}%
\pgfpathlineto{\pgfqpoint{0.904603in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{0.904526in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{0.904526in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{0.904395in}{1.742571in}}%
\pgfpathlineto{\pgfqpoint{0.904302in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{0.904302in}{1.667066in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.640045in}}%
\pgfpathlineto{\pgfqpoint{0.904218in}{1.661439in}}%
\pgfpathlineto{\pgfqpoint{0.904218in}{1.661439in}}%
\pgfpathlineto{\pgfqpoint{0.903994in}{1.781492in}}%
\pgfpathlineto{\pgfqpoint{0.903918in}{1.672813in}}%
\pgfpathlineto{\pgfqpoint{0.903918in}{1.672813in}}%
\pgfpathlineto{\pgfqpoint{0.903871in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.670775in}}%
\pgfpathlineto{\pgfqpoint{0.903733in}{1.670775in}}%
\pgfpathlineto{\pgfqpoint{0.903687in}{1.690164in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{0.903656in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{0.903610in}{1.637273in}}%
\pgfpathlineto{\pgfqpoint{0.903579in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{0.903579in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{0.903510in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{0.903441in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{0.903441in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{1.663716in}}%
\pgfpathlineto{\pgfqpoint{0.903426in}{1.665585in}}%
\pgfpathlineto{\pgfqpoint{0.903426in}{1.665585in}}%
\pgfpathlineto{\pgfqpoint{0.903349in}{1.816084in}}%
\pgfpathlineto{\pgfqpoint{0.903272in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{0.903272in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{0.903249in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{0.903234in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{0.903234in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{0.903165in}{1.823916in}}%
\pgfpathlineto{\pgfqpoint{0.902912in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{0.902912in}{1.667586in}}%
\pgfpathlineto{\pgfqpoint{0.902881in}{1.641774in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{1.666964in}}%
\pgfpathlineto{\pgfqpoint{0.902827in}{1.666964in}}%
\pgfpathlineto{\pgfqpoint{0.902797in}{1.673661in}}%
\pgfpathlineto{\pgfqpoint{0.902774in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{0.902774in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{0.902728in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{0.902643in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{0.902643in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{0.902291in}{1.753965in}}%
\pgfpathlineto{\pgfqpoint{0.902207in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{0.902207in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{0.902177in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{0.902100in}{1.691097in}}%
\pgfpathlineto{\pgfqpoint{0.902054in}{1.671420in}}%
\pgfpathlineto{\pgfqpoint{0.902054in}{1.671420in}}%
\pgfpathlineto{\pgfqpoint{0.902039in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{0.902024in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{0.901955in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.669609in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{1.669609in}}%
\pgfpathlineto{\pgfqpoint{0.901871in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{1.666975in}}%
\pgfpathlineto{\pgfqpoint{0.901840in}{1.666975in}}%
\pgfpathlineto{\pgfqpoint{0.901772in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{0.901703in}{1.678025in}}%
\pgfpathlineto{\pgfqpoint{0.901703in}{1.678025in}}%
\pgfpathlineto{\pgfqpoint{0.901673in}{1.639723in}}%
\pgfpathlineto{\pgfqpoint{0.901627in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{0.901627in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{0.901596in}{1.693772in}}%
\pgfpathlineto{\pgfqpoint{0.901566in}{1.676569in}}%
\pgfpathlineto{\pgfqpoint{0.901566in}{1.676569in}}%
\pgfpathlineto{\pgfqpoint{0.901520in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{0.901467in}{1.674792in}}%
\pgfpathlineto{\pgfqpoint{0.901467in}{1.674792in}}%
\pgfpathlineto{\pgfqpoint{0.901444in}{1.682247in}}%
\pgfpathlineto{\pgfqpoint{0.901428in}{1.677169in}}%
\pgfpathlineto{\pgfqpoint{0.901428in}{1.677169in}}%
\pgfpathlineto{\pgfqpoint{0.901375in}{1.638754in}}%
\pgfpathlineto{\pgfqpoint{0.901337in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{0.901337in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{1.671056in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{1.671056in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{1.666223in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{1.666223in}}%
\pgfpathlineto{\pgfqpoint{0.901116in}{1.680536in}}%
\pgfpathlineto{\pgfqpoint{0.901085in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{0.901085in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{0.901047in}{1.652684in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{0.901025in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{0.900948in}{1.725670in}}%
\pgfpathlineto{\pgfqpoint{0.900895in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{0.900895in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{0.900865in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{0.900819in}{1.667878in}}%
\pgfpathlineto{\pgfqpoint{0.900819in}{1.667878in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{0.900728in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{0.900112in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{0.899847in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{1.676794in}}%
\pgfpathlineto{\pgfqpoint{0.899794in}{1.671027in}}%
\pgfpathlineto{\pgfqpoint{0.899794in}{1.671027in}}%
\pgfpathlineto{\pgfqpoint{0.899725in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{0.899680in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{0.899680in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{0.899642in}{1.692972in}}%
\pgfpathlineto{\pgfqpoint{0.899604in}{1.672777in}}%
\pgfpathlineto{\pgfqpoint{0.899604in}{1.672777in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.667837in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{1.667837in}}%
\pgfpathlineto{\pgfqpoint{0.899324in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{1.672990in}}%
\pgfpathlineto{\pgfqpoint{0.899263in}{1.672990in}}%
\pgfpathlineto{\pgfqpoint{0.899135in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{0.899089in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{0.899029in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.898961in}{1.684996in}}%
\pgfpathlineto{\pgfqpoint{0.898961in}{1.684996in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{0.898916in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{0.898916in}{1.678770in}}%
\pgfpathlineto{\pgfqpoint{0.898847in}{1.865080in}}%
\pgfpathlineto{\pgfqpoint{0.898779in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{0.898779in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{0.898742in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{0.898696in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{0.898696in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{0.898674in}{1.708177in}}%
\pgfpathlineto{\pgfqpoint{0.898651in}{1.695251in}}%
\pgfpathlineto{\pgfqpoint{0.898651in}{1.695251in}}%
\pgfpathlineto{\pgfqpoint{0.898591in}{1.637502in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{0.898553in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{0.898387in}{1.738451in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{0.898319in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{0.898296in}{1.676023in}}%
\pgfpathlineto{\pgfqpoint{0.898281in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{0.898281in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{0.898229in}{1.725960in}}%
\pgfpathlineto{\pgfqpoint{0.898191in}{1.688866in}}%
\pgfpathlineto{\pgfqpoint{0.898191in}{1.688866in}}%
\pgfpathlineto{\pgfqpoint{0.898153in}{1.641363in}}%
\pgfpathlineto{\pgfqpoint{0.898123in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{0.898123in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{0.898048in}{1.878776in}}%
\pgfpathlineto{\pgfqpoint{0.897980in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{0.897980in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{0.897957in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{0.897935in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{0.897935in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{0.897867in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{0.897792in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{0.897792in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{0.897649in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.683696in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.683696in}}%
\pgfpathlineto{\pgfqpoint{0.897551in}{1.694188in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{1.686106in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{1.686106in}}%
\pgfpathlineto{\pgfqpoint{0.897393in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.897310in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{0.897310in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{1.693318in}}%
\pgfpathlineto{\pgfqpoint{0.897250in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{0.897250in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{1.641180in}}%
\pgfpathlineto{\pgfqpoint{0.896807in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{0.896807in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{0.896687in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{0.896597in}{1.691470in}}%
\pgfpathlineto{\pgfqpoint{0.896597in}{1.691470in}}%
\pgfpathlineto{\pgfqpoint{0.896515in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{0.896118in}{1.690517in}}%
\pgfpathlineto{\pgfqpoint{0.896118in}{1.690517in}}%
\pgfpathlineto{\pgfqpoint{0.896110in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{1.691394in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{1.691394in}}%
\pgfpathlineto{\pgfqpoint{0.895893in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.690749in}}%
\pgfpathlineto{\pgfqpoint{0.895833in}{1.690749in}}%
\pgfpathlineto{\pgfqpoint{0.895773in}{1.756639in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{1.698163in}}%
\pgfpathlineto{\pgfqpoint{0.895378in}{1.637133in}}%
\pgfpathlineto{\pgfqpoint{0.894550in}{1.639883in}}%
\pgfpathlineto{\pgfqpoint{0.894290in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{0.894193in}{1.639224in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{1.639260in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{1.639260in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{1.798945in}}%
\pgfpathlineto{\pgfqpoint{0.893043in}{1.646399in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.643696in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{1.645358in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{1.645358in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{1.726210in}}%
\pgfpathlineto{\pgfqpoint{0.892252in}{1.650132in}}%
\pgfpathlineto{\pgfqpoint{0.892252in}{1.650132in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{1.641188in}}%
\pgfpathlineto{\pgfqpoint{0.892215in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{0.892215in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{0.892126in}{1.712281in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{1.639309in}}%
\pgfpathlineto{\pgfqpoint{0.891809in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{0.891809in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{0.891448in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{0.891448in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{0.891412in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{1.645175in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{1.645175in}}%
\pgfpathlineto{\pgfqpoint{0.891308in}{1.712995in}}%
\pgfpathlineto{\pgfqpoint{0.891242in}{1.650471in}}%
\pgfpathlineto{\pgfqpoint{0.891242in}{1.650471in}}%
\pgfpathlineto{\pgfqpoint{0.891228in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{0.891117in}{1.799890in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.648102in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.648102in}}%
\pgfpathlineto{\pgfqpoint{0.891022in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{0.891014in}{1.642360in}}%
\pgfpathlineto{\pgfqpoint{0.891014in}{1.642360in}}%
\pgfpathlineto{\pgfqpoint{0.890933in}{1.762155in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{1.645563in}}%
\pgfpathlineto{\pgfqpoint{0.890669in}{1.645563in}}%
\pgfpathlineto{\pgfqpoint{0.890640in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{0.890529in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.890529in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.890471in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{0.890419in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{0.890419in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{0.890390in}{1.638026in}}%
\pgfpathlineto{\pgfqpoint{0.890361in}{1.643823in}}%
\pgfpathlineto{\pgfqpoint{0.890361in}{1.643823in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{0.890273in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{0.890273in}{1.644497in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.640652in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{1.720770in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{0.889679in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{0.889533in}{1.646474in}}%
\pgfpathlineto{\pgfqpoint{0.889533in}{1.646474in}}%
\pgfpathlineto{\pgfqpoint{0.889518in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{0.889497in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{0.889497in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{0.889445in}{1.680141in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{0.889387in}{1.639004in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{0.889365in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.719437in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{0.889241in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{0.889226in}{1.646314in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.648535in}}%
\pgfpathlineto{\pgfqpoint{0.888992in}{1.765006in}}%
\pgfpathlineto{\pgfqpoint{0.888934in}{1.656476in}}%
\pgfpathlineto{\pgfqpoint{0.888934in}{1.656476in}}%
\pgfpathlineto{\pgfqpoint{0.888912in}{1.639114in}}%
\pgfpathlineto{\pgfqpoint{0.888898in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{0.888898in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{0.888832in}{1.797966in}}%
\pgfpathlineto{\pgfqpoint{0.888766in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{0.888766in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{0.888744in}{1.637892in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{0.888722in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{0.888679in}{1.703178in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{1.656082in}}%
\pgfpathlineto{\pgfqpoint{0.888606in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.652919in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.652919in}}%
\pgfpathlineto{\pgfqpoint{0.888533in}{1.729819in}}%
\pgfpathlineto{\pgfqpoint{0.888475in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{0.888475in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{1.639865in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.654524in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{1.654524in}}%
\pgfpathlineto{\pgfqpoint{0.888373in}{1.736154in}}%
\pgfpathlineto{\pgfqpoint{0.888307in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.888307in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.888293in}{1.652164in}}%
\pgfpathlineto{\pgfqpoint{0.888285in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{0.888285in}{1.655268in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{0.888162in}{1.655447in}}%
\pgfpathlineto{\pgfqpoint{0.888162in}{1.655447in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{0.888140in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{0.888140in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.753106in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{1.653827in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{1.653827in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{1.637061in}}%
\pgfpathlineto{\pgfqpoint{0.887958in}{1.647979in}}%
\pgfpathlineto{\pgfqpoint{0.887958in}{1.647979in}}%
\pgfpathlineto{\pgfqpoint{0.887900in}{1.700219in}}%
\pgfpathlineto{\pgfqpoint{0.887841in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{0.887841in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{0.887812in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{0.887783in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{1.782225in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{0.887471in}{1.640535in}}%
\pgfpathlineto{\pgfqpoint{0.887442in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{0.887442in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.665149in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{1.647970in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{1.647970in}}%
\pgfpathlineto{\pgfqpoint{0.887318in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{0.887304in}{1.647412in}}%
\pgfpathlineto{\pgfqpoint{0.887304in}{1.647412in}}%
\pgfpathlineto{\pgfqpoint{0.887260in}{1.654070in}}%
\pgfpathlineto{\pgfqpoint{0.887231in}{1.649150in}}%
\pgfpathlineto{\pgfqpoint{0.887231in}{1.649150in}}%
\pgfpathlineto{\pgfqpoint{0.887188in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.673551in}}%
\pgfpathlineto{\pgfqpoint{0.887065in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{0.887065in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{0.887036in}{1.638191in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{1.648864in}}%
\pgfpathlineto{\pgfqpoint{0.887014in}{1.648864in}}%
\pgfpathlineto{\pgfqpoint{0.886949in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{0.886854in}{1.650247in}}%
\pgfpathlineto{\pgfqpoint{0.886854in}{1.650247in}}%
\pgfpathlineto{\pgfqpoint{0.886775in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{1.651609in}}%
\pgfpathlineto{\pgfqpoint{0.886579in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{0.886565in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{0.886565in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{1.780876in}}%
\pgfpathlineto{\pgfqpoint{0.886109in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{0.886109in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{0.886073in}{1.647643in}}%
\pgfpathlineto{\pgfqpoint{0.886073in}{1.647643in}}%
\pgfpathlineto{\pgfqpoint{0.885856in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{0.885777in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{0.885777in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{0.885755in}{1.639304in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{0.885568in}{1.822169in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{0.885143in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{0.885020in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.815046in}}%
\pgfpathlineto{\pgfqpoint{0.884855in}{1.654005in}}%
\pgfpathlineto{\pgfqpoint{0.884855in}{1.654005in}}%
\pgfpathlineto{\pgfqpoint{0.884833in}{1.637536in}}%
\pgfpathlineto{\pgfqpoint{0.884812in}{1.651973in}}%
\pgfpathlineto{\pgfqpoint{0.884812in}{1.651973in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{1.730499in}}%
\pgfpathlineto{\pgfqpoint{0.884560in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{0.884560in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{0.884431in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{0.884380in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{0.884380in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{1.700132in}}%
\pgfpathlineto{\pgfqpoint{0.884237in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{0.884237in}{1.661257in}}%
\pgfpathlineto{\pgfqpoint{0.884179in}{1.638878in}}%
\pgfpathlineto{\pgfqpoint{0.884064in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{0.884064in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{0.883950in}{1.677404in}}%
\pgfpathlineto{\pgfqpoint{0.883914in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{0.883914in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{0.883864in}{1.638293in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{1.729911in}}%
\pgfpathlineto{\pgfqpoint{0.883692in}{1.668082in}}%
\pgfpathlineto{\pgfqpoint{0.883692in}{1.668082in}}%
\pgfpathlineto{\pgfqpoint{0.883663in}{1.655105in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{1.667805in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{1.667805in}}%
\pgfpathlineto{\pgfqpoint{0.883477in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{0.883355in}{1.640564in}}%
\pgfpathlineto{\pgfqpoint{0.883226in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{0.883226in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{0.883205in}{1.676493in}}%
\pgfpathlineto{\pgfqpoint{0.883191in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{0.883191in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{1.637413in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{0.883033in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{0.882947in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{0.882926in}{1.660290in}}%
\pgfpathlineto{\pgfqpoint{0.882926in}{1.660290in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{0.882662in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{0.882662in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{0.882633in}{1.650011in}}%
\pgfpathlineto{\pgfqpoint{0.882612in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{0.882612in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{0.882555in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{0.882498in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{0.882498in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{0.882405in}{1.637197in}}%
\pgfpathlineto{\pgfqpoint{0.882334in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{0.882334in}{1.660278in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.683721in}}%
\pgfpathlineto{\pgfqpoint{0.882255in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{0.882255in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{0.882227in}{1.648597in}}%
\pgfpathlineto{\pgfqpoint{0.882212in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{0.882212in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{0.882127in}{1.811628in}}%
\pgfpathlineto{\pgfqpoint{0.882034in}{1.659442in}}%
\pgfpathlineto{\pgfqpoint{0.882034in}{1.659442in}}%
\pgfpathlineto{\pgfqpoint{0.882013in}{1.651361in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{1.666238in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{1.666238in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{1.665856in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{1.665856in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{0.881636in}{1.665873in}}%
\pgfpathlineto{\pgfqpoint{0.881636in}{1.665873in}}%
\pgfpathlineto{\pgfqpoint{0.881557in}{1.636973in}}%
\pgfpathlineto{\pgfqpoint{0.881380in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{0.881380in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{0.881344in}{1.671926in}}%
\pgfpathlineto{\pgfqpoint{0.881316in}{1.665130in}}%
\pgfpathlineto{\pgfqpoint{0.881316in}{1.665130in}}%
\pgfpathlineto{\pgfqpoint{0.881273in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{1.663514in}}%
\pgfpathlineto{\pgfqpoint{0.881238in}{1.663514in}}%
\pgfpathlineto{\pgfqpoint{0.881181in}{1.684214in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{0.881117in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{0.881039in}{1.638298in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{0.880989in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{0.880641in}{1.640436in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{0.880535in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{0.880486in}{1.664817in}}%
\pgfpathlineto{\pgfqpoint{0.880486in}{1.664817in}}%
\pgfpathlineto{\pgfqpoint{0.880422in}{1.638336in}}%
\pgfpathlineto{\pgfqpoint{0.880224in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{0.880224in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{1.664591in}}%
\pgfpathlineto{\pgfqpoint{0.880110in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{0.879997in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{0.879693in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{0.879637in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{0.879637in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{0.879580in}{1.689994in}}%
\pgfpathlineto{\pgfqpoint{0.879531in}{1.666125in}}%
\pgfpathlineto{\pgfqpoint{0.879531in}{1.666125in}}%
\pgfpathlineto{\pgfqpoint{0.879383in}{1.639136in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{0.879263in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{1.666493in}}%
\pgfpathlineto{\pgfqpoint{0.879234in}{1.666493in}}%
\pgfpathlineto{\pgfqpoint{0.878840in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{0.878467in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{0.878424in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{0.878424in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{0.878129in}{1.641944in}}%
\pgfpathlineto{\pgfqpoint{0.878066in}{1.661273in}}%
\pgfpathlineto{\pgfqpoint{0.878066in}{1.661273in}}%
\pgfpathlineto{\pgfqpoint{0.877982in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{0.877890in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{0.877890in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{0.877820in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{0.877757in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{0.877757in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{0.877722in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{0.877694in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{1.643342in}}%
\pgfpathlineto{\pgfqpoint{0.877617in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{0.877617in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{0.877533in}{1.723989in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{1.661966in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.639961in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{0.877329in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{0.877294in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{0.877294in}{1.660646in}}%
\pgfpathlineto{\pgfqpoint{0.877245in}{1.648609in}}%
\pgfpathlineto{\pgfqpoint{0.877196in}{1.658834in}}%
\pgfpathlineto{\pgfqpoint{0.877196in}{1.658834in}}%
\pgfpathlineto{\pgfqpoint{0.877000in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{0.876776in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{0.876776in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.657920in}}%
\pgfpathlineto{\pgfqpoint{0.876685in}{1.657920in}}%
\pgfpathlineto{\pgfqpoint{0.876588in}{1.678124in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{0.876413in}{1.637142in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{1.689526in}}%
\pgfpathlineto{\pgfqpoint{0.876259in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{0.876259in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{1.637741in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.656502in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{1.656502in}}%
\pgfpathlineto{\pgfqpoint{0.876008in}{1.752346in}}%
\pgfpathlineto{\pgfqpoint{0.875931in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{0.875931in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{0.875897in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{0.875555in}{1.740051in}}%
\pgfpathlineto{\pgfqpoint{0.875472in}{1.664137in}}%
\pgfpathlineto{\pgfqpoint{0.875472in}{1.664137in}}%
\pgfpathlineto{\pgfqpoint{0.875326in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{0.874867in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{0.874867in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{1.733355in}}%
\pgfpathlineto{\pgfqpoint{0.874492in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{0.874492in}{1.666105in}}%
\pgfpathlineto{\pgfqpoint{0.874436in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{0.874256in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{0.874194in}{1.711277in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{1.662569in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{1.662569in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.874062in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{0.874062in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{0.873993in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{0.873937in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{0.873806in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{0.873709in}{1.661550in}}%
\pgfpathlineto{\pgfqpoint{0.873709in}{1.661550in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{1.654643in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{1.661151in}}%
\pgfpathlineto{\pgfqpoint{0.873633in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{0.873598in}{1.665587in}}%
\pgfpathlineto{\pgfqpoint{0.873598in}{1.665587in}}%
\pgfpathlineto{\pgfqpoint{0.873550in}{1.636970in}}%
\pgfpathlineto{\pgfqpoint{0.873398in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{0.873398in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{0.873322in}{1.772430in}}%
\pgfpathlineto{\pgfqpoint{0.873246in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{0.873246in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{1.639422in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{0.873115in}{1.703466in}}%
\pgfpathlineto{\pgfqpoint{0.873039in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{0.873039in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{0.872991in}{1.637036in}}%
\pgfpathlineto{\pgfqpoint{0.872942in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{0.872942in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{0.872880in}{1.693322in}}%
\pgfpathlineto{\pgfqpoint{0.872811in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{0.872811in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{0.872749in}{1.650059in}}%
\pgfpathlineto{\pgfqpoint{0.872680in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{0.872680in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{0.872639in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{1.661596in}}%
\pgfpathlineto{\pgfqpoint{0.872611in}{1.661596in}}%
\pgfpathlineto{\pgfqpoint{0.872556in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.658904in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.658904in}}%
\pgfpathlineto{\pgfqpoint{0.872453in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{0.872377in}{1.662447in}}%
\pgfpathlineto{\pgfqpoint{0.872377in}{1.662447in}}%
\pgfpathlineto{\pgfqpoint{0.872350in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{0.872281in}{1.664555in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{0.872260in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{0.872150in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{0.871944in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{0.871944in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{0.871861in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{0.871518in}{1.637492in}}%
\pgfpathlineto{\pgfqpoint{0.871422in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{0.871422in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{1.796117in}}%
\pgfpathlineto{\pgfqpoint{0.871257in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{0.871257in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{0.871079in}{1.637035in}}%
\pgfpathlineto{\pgfqpoint{0.871017in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{0.871017in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{0.870955in}{1.689856in}}%
\pgfpathlineto{\pgfqpoint{0.870880in}{1.670722in}}%
\pgfpathlineto{\pgfqpoint{0.870880in}{1.670722in}}%
\pgfpathlineto{\pgfqpoint{0.870839in}{1.663283in}}%
\pgfpathlineto{\pgfqpoint{0.870811in}{1.669630in}}%
\pgfpathlineto{\pgfqpoint{0.870811in}{1.669630in}}%
\pgfpathlineto{\pgfqpoint{0.870764in}{1.684362in}}%
\pgfpathlineto{\pgfqpoint{0.870716in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{0.870716in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{0.870586in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{0.870551in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{0.870551in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{0.870456in}{1.828432in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{1.676412in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{1.676412in}}%
\pgfpathlineto{\pgfqpoint{0.870292in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{1.675198in}}%
\pgfpathlineto{\pgfqpoint{0.869950in}{1.686105in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{0.869854in}{1.641960in}}%
\pgfpathlineto{\pgfqpoint{0.869725in}{1.673539in}}%
\pgfpathlineto{\pgfqpoint{0.869725in}{1.673539in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{0.869534in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{0.869534in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{0.869452in}{1.637988in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.869350in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.869268in}{1.709294in}}%
\pgfpathlineto{\pgfqpoint{0.869220in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{0.869220in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{0.868982in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{0.868982in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{0.868737in}{1.732420in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.678442in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{1.678442in}}%
\pgfpathlineto{\pgfqpoint{0.868608in}{1.637910in}}%
\pgfpathlineto{\pgfqpoint{0.868466in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.868466in}{1.675826in}}%
\pgfpathlineto{\pgfqpoint{0.868411in}{1.744243in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{0.868323in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.680868in}}%
\pgfpathlineto{\pgfqpoint{0.868167in}{1.680868in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.783552in}}%
\pgfpathlineto{\pgfqpoint{0.868045in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{0.868045in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{0.868024in}{1.674253in}}%
\pgfpathlineto{\pgfqpoint{0.868004in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{0.868004in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{0.867930in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{0.867930in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{0.867740in}{1.637174in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{1.818889in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{1.637208in}}%
\pgfpathlineto{\pgfqpoint{0.866422in}{1.686921in}}%
\pgfpathlineto{\pgfqpoint{0.866422in}{1.686921in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.693593in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.693593in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{1.637059in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.866193in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{0.866125in}{1.644496in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.695901in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.695901in}}%
\pgfpathlineto{\pgfqpoint{0.866031in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{0.865950in}{1.696946in}}%
\pgfpathlineto{\pgfqpoint{0.865950in}{1.696946in}}%
\pgfpathlineto{\pgfqpoint{0.865708in}{1.637163in}}%
\pgfpathlineto{\pgfqpoint{0.865560in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{0.865560in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{0.865486in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{0.865432in}{1.701622in}}%
\pgfpathlineto{\pgfqpoint{0.865432in}{1.701622in}}%
\pgfpathlineto{\pgfqpoint{0.865392in}{1.655850in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{1.699074in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{1.699074in}}%
\pgfpathlineto{\pgfqpoint{0.865325in}{1.704916in}}%
\pgfpathlineto{\pgfqpoint{0.865311in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{0.865311in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{0.865238in}{1.637032in}}%
\pgfpathlineto{\pgfqpoint{0.864741in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{0.864741in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{0.864701in}{1.735504in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{1.702163in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{1.702163in}}%
\pgfpathlineto{\pgfqpoint{0.863664in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{0.863537in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{0.863490in}{1.645360in}}%
\pgfpathlineto{\pgfqpoint{0.863270in}{1.664261in}}%
\pgfpathlineto{\pgfqpoint{0.863270in}{1.664261in}}%
\pgfpathlineto{\pgfqpoint{0.863244in}{1.667047in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{1.637439in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.660427in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.660427in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{1.701426in}}%
\pgfpathlineto{\pgfqpoint{0.862850in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{0.862850in}{1.662804in}}%
\pgfpathlineto{\pgfqpoint{0.862804in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{0.862704in}{1.677256in}}%
\pgfpathlineto{\pgfqpoint{0.862651in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{0.862651in}{1.660144in}}%
\pgfpathlineto{\pgfqpoint{0.862504in}{1.637874in}}%
\pgfpathlineto{\pgfqpoint{0.862451in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{0.862451in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{1.684455in}}%
\pgfpathlineto{\pgfqpoint{0.862351in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{0.862351in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{0.862192in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{0.862145in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{0.862145in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{1.644224in}}%
\pgfpathlineto{\pgfqpoint{0.861900in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{0.861900in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{0.861707in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{1.657334in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{1.657334in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{1.651011in}}%
\pgfpathlineto{\pgfqpoint{0.861495in}{1.657040in}}%
\pgfpathlineto{\pgfqpoint{0.861495in}{1.657040in}}%
\pgfpathlineto{\pgfqpoint{0.861416in}{1.686413in}}%
\pgfpathlineto{\pgfqpoint{0.861363in}{1.658545in}}%
\pgfpathlineto{\pgfqpoint{0.861363in}{1.658545in}}%
\pgfpathlineto{\pgfqpoint{0.861323in}{1.643585in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.657487in}}%
\pgfpathlineto{\pgfqpoint{0.861243in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{0.861197in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{0.861197in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{0.861091in}{1.637277in}}%
\pgfpathlineto{\pgfqpoint{0.861018in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{0.861018in}{1.655985in}}%
\pgfpathlineto{\pgfqpoint{0.860714in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{0.860417in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{0.860417in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{0.860080in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{0.860080in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{0.860034in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{0.859955in}{1.645063in}}%
\pgfpathlineto{\pgfqpoint{0.859902in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{0.859902in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{0.859771in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{0.859705in}{1.662091in}}%
\pgfpathlineto{\pgfqpoint{0.859705in}{1.662091in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{1.641762in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{0.859632in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{0.859586in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{1.660234in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{1.660234in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{0.859349in}{1.655835in}}%
\pgfpathlineto{\pgfqpoint{0.859349in}{1.655835in}}%
\pgfpathlineto{\pgfqpoint{0.859284in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{1.658739in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{1.658739in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{1.637013in}}%
\pgfpathlineto{\pgfqpoint{0.858935in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{0.858935in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{0.858857in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{0.858778in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{0.858778in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{0.858528in}{1.637280in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.661326in}}%
\pgfpathlineto{\pgfqpoint{0.858496in}{1.661326in}}%
\pgfpathlineto{\pgfqpoint{0.858437in}{1.723664in}}%
\pgfpathlineto{\pgfqpoint{0.858384in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{0.858384in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{0.858240in}{1.637817in}}%
\pgfpathlineto{\pgfqpoint{0.858175in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{0.858175in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{0.858161in}{1.670141in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{1.638026in}}%
\pgfpathlineto{\pgfqpoint{0.858076in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{0.858076in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{0.858011in}{1.758339in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{0.857690in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{0.857657in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.857657in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{1.714165in}}%
\pgfpathlineto{\pgfqpoint{0.857533in}{1.660841in}}%
\pgfpathlineto{\pgfqpoint{0.857533in}{1.660841in}}%
\pgfpathlineto{\pgfqpoint{0.857396in}{1.640780in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{0.857363in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{0.857252in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{0.857252in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{0.857220in}{1.640148in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{0.857181in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{0.857115in}{1.659628in}}%
\pgfpathlineto{\pgfqpoint{0.857115in}{1.659628in}}%
\pgfpathlineto{\pgfqpoint{0.856946in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{0.856822in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{0.856822in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{0.856744in}{1.714163in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{0.856613in}{1.636950in}}%
\pgfpathlineto{\pgfqpoint{0.856424in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{0.856424in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{0.856366in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{0.856314in}{1.660352in}}%
\pgfpathlineto{\pgfqpoint{0.856314in}{1.660352in}}%
\pgfpathlineto{\pgfqpoint{0.856028in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{0.855963in}{1.659932in}}%
\pgfpathlineto{\pgfqpoint{0.855963in}{1.659932in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.660613in}}%
\pgfpathlineto{\pgfqpoint{0.855950in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{0.855950in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{0.855891in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{0.855807in}{1.671233in}}%
\pgfpathlineto{\pgfqpoint{0.855774in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{0.855774in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{0.855748in}{1.652599in}}%
\pgfpathlineto{\pgfqpoint{0.855729in}{1.657280in}}%
\pgfpathlineto{\pgfqpoint{0.855729in}{1.657280in}}%
\pgfpathlineto{\pgfqpoint{0.855670in}{1.688716in}}%
\pgfpathlineto{\pgfqpoint{0.855618in}{1.659665in}}%
\pgfpathlineto{\pgfqpoint{0.855618in}{1.659665in}}%
\pgfpathlineto{\pgfqpoint{0.855599in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{0.855579in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{0.855488in}{1.751976in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{1.660202in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{1.660202in}}%
\pgfpathlineto{\pgfqpoint{0.854983in}{1.636956in}}%
\pgfpathlineto{\pgfqpoint{0.854653in}{1.657557in}}%
\pgfpathlineto{\pgfqpoint{0.854653in}{1.657557in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{1.773836in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{0.854484in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{0.854420in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{0.854355in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{0.854342in}{1.649315in}}%
\pgfpathlineto{\pgfqpoint{0.854342in}{1.649315in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.725637in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.653624in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{1.653624in}}%
\pgfpathlineto{\pgfqpoint{0.854071in}{1.642130in}}%
\pgfpathlineto{\pgfqpoint{0.854052in}{1.651163in}}%
\pgfpathlineto{\pgfqpoint{0.854052in}{1.651163in}}%
\pgfpathlineto{\pgfqpoint{0.854006in}{1.678253in}}%
\pgfpathlineto{\pgfqpoint{0.853961in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{0.853961in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{0.853942in}{1.645728in}}%
\pgfpathlineto{\pgfqpoint{0.853929in}{1.650049in}}%
\pgfpathlineto{\pgfqpoint{0.853929in}{1.650049in}}%
\pgfpathlineto{\pgfqpoint{0.853871in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{1.650512in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{1.650512in}}%
\pgfpathlineto{\pgfqpoint{0.853806in}{1.638022in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{0.853323in}{1.728951in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{1.653308in}}%
\pgfpathlineto{\pgfqpoint{0.853265in}{1.653308in}}%
\pgfpathlineto{\pgfqpoint{0.853239in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{0.853014in}{1.688128in}}%
\pgfpathlineto{\pgfqpoint{0.852956in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{0.852956in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{0.852918in}{1.637487in}}%
\pgfpathlineto{\pgfqpoint{0.852879in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{0.852879in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{0.852660in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{0.852660in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{0.852628in}{1.640374in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.655271in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{1.678013in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{0.852468in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{0.852468in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.687510in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.657545in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.657545in}}%
\pgfpathlineto{\pgfqpoint{0.852346in}{1.637246in}}%
\pgfpathlineto{\pgfqpoint{0.852320in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{0.852320in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{0.852275in}{1.677636in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.640065in}}%
\pgfpathlineto{\pgfqpoint{0.852185in}{1.652849in}}%
\pgfpathlineto{\pgfqpoint{0.852185in}{1.652849in}}%
\pgfpathlineto{\pgfqpoint{0.852102in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{0.851974in}{1.637053in}}%
\pgfpathlineto{\pgfqpoint{0.851942in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{0.851942in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{0.851577in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{1.659156in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{1.659156in}}%
\pgfpathlineto{\pgfqpoint{0.851481in}{1.637209in}}%
\pgfpathlineto{\pgfqpoint{0.851462in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.851462in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.851404in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{1.662339in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{1.662339in}}%
\pgfpathlineto{\pgfqpoint{0.851334in}{1.638313in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{0.851244in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{0.851072in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{0.851072in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{1.641943in}}%
\pgfpathlineto{\pgfqpoint{0.851033in}{1.648669in}}%
\pgfpathlineto{\pgfqpoint{0.851033in}{1.648669in}}%
\pgfpathlineto{\pgfqpoint{0.850982in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{0.850937in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{0.850937in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{0.850906in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{0.850906in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{0.850861in}{1.668286in}}%
\pgfpathlineto{\pgfqpoint{0.850823in}{1.650960in}}%
\pgfpathlineto{\pgfqpoint{0.850823in}{1.650960in}}%
\pgfpathlineto{\pgfqpoint{0.850791in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{0.850759in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{0.850759in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{1.967915in}}%
\pgfpathlineto{\pgfqpoint{0.850287in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{0.850287in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{0.850274in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{0.850210in}{1.782162in}}%
\pgfpathlineto{\pgfqpoint{0.850153in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{0.850153in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{0.850147in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{1.641909in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{1.641909in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{1.773437in}}%
\pgfpathlineto{\pgfqpoint{0.850013in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{0.850013in}{1.642037in}}%
\pgfpathlineto{\pgfqpoint{0.850007in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.640340in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.640340in}}%
\pgfpathlineto{\pgfqpoint{0.849949in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.645515in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.645515in}}%
\pgfpathlineto{\pgfqpoint{0.849886in}{1.637518in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{0.849809in}{1.878208in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{0.849619in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{0.849606in}{1.642600in}}%
\pgfpathlineto{\pgfqpoint{0.849606in}{1.642600in}}%
\pgfpathlineto{\pgfqpoint{0.849536in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{0.849466in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{0.849466in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{0.849453in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{0.849390in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{0.849326in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{0.849257in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{0.849079in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{0.849079in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{0.849041in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{0.849041in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{0.848984in}{1.675855in}}%
\pgfpathlineto{\pgfqpoint{0.848908in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{0.848908in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{0.848793in}{1.637371in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{0.848736in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{0.848698in}{1.655429in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{0.848667in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{0.848635in}{1.640416in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{0.848553in}{1.693166in}}%
\pgfpathlineto{\pgfqpoint{0.848502in}{1.648049in}}%
\pgfpathlineto{\pgfqpoint{0.848502in}{1.648049in}}%
\pgfpathlineto{\pgfqpoint{0.848483in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{0.848470in}{1.643924in}}%
\pgfpathlineto{\pgfqpoint{0.848470in}{1.643924in}}%
\pgfpathlineto{\pgfqpoint{0.848394in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{0.848255in}{1.639518in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{0.847914in}{1.779942in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{0.847832in}{1.637216in}}%
\pgfpathlineto{\pgfqpoint{0.847819in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{0.847819in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{0.847750in}{1.830638in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{0.847680in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{0.847668in}{1.642188in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{1.644969in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{1.644969in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{0.847529in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{0.847529in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{0.847497in}{1.640216in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{1.645112in}}%
\pgfpathlineto{\pgfqpoint{0.847358in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{0.847295in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{0.847295in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{0.847276in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{0.847251in}{1.645235in}}%
\pgfpathlineto{\pgfqpoint{0.847251in}{1.645235in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{1.783620in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{1.649154in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{1.649154in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{0.846993in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{0.846993in}{1.645783in}}%
\pgfpathlineto{\pgfqpoint{0.846917in}{1.745295in}}%
\pgfpathlineto{\pgfqpoint{0.846640in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{0.846640in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{0.846439in}{1.637139in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{0.846244in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{0.846182in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{0.846182in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{0.846169in}{1.643560in}}%
\pgfpathlineto{\pgfqpoint{0.846156in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{0.846156in}{1.644739in}}%
\pgfpathlineto{\pgfqpoint{0.845893in}{1.750466in}}%
\pgfpathlineto{\pgfqpoint{0.845692in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{0.845692in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{0.845673in}{1.643074in}}%
\pgfpathlineto{\pgfqpoint{0.845655in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{0.845655in}{1.645046in}}%
\pgfpathlineto{\pgfqpoint{0.845510in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{0.845341in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{0.845316in}{1.644259in}}%
\pgfpathlineto{\pgfqpoint{0.845316in}{1.644259in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{1.686632in}}%
\pgfpathlineto{\pgfqpoint{0.845204in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{0.845204in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{0.845185in}{1.638646in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{1.642572in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{1.642572in}}%
\pgfpathlineto{\pgfqpoint{0.844710in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{0.844429in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{0.844429in}{1.645055in}}%
\pgfpathlineto{\pgfqpoint{0.844416in}{1.639380in}}%
\pgfpathlineto{\pgfqpoint{0.844410in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{0.844410in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{0.843780in}{1.784362in}}%
\pgfpathlineto{\pgfqpoint{0.843637in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{0.843637in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{0.843612in}{1.637488in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{1.735430in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{0.843258in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{0.843015in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.642930in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.642930in}}%
\pgfpathlineto{\pgfqpoint{0.842910in}{1.641734in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{0.842413in}{1.642875in}}%
\pgfpathlineto{\pgfqpoint{0.842413in}{1.642875in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{1.642083in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{1.642083in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{1.642083in}}%
\pgfpathlineto{\pgfqpoint{0.842296in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{1.644051in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{1.644051in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{1.637448in}}%
\pgfpathlineto{\pgfqpoint{0.841584in}{1.641368in}}%
\pgfpathlineto{\pgfqpoint{0.841584in}{1.641368in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{0.840992in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{0.840992in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{0.840967in}{1.637276in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{0.840942in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{0.840087in}{1.769216in}}%
\pgfpathlineto{\pgfqpoint{0.839816in}{1.655128in}}%
\pgfpathlineto{\pgfqpoint{0.839779in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{1.724902in}}%
\pgfpathlineto{\pgfqpoint{0.839589in}{1.655866in}}%
\pgfpathlineto{\pgfqpoint{0.839589in}{1.655866in}}%
\pgfpathlineto{\pgfqpoint{0.839571in}{1.643681in}}%
\pgfpathlineto{\pgfqpoint{0.839552in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.839552in}{1.651713in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.778318in}}%
\pgfpathlineto{\pgfqpoint{0.839221in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{0.839221in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{0.839203in}{1.645761in}}%
\pgfpathlineto{\pgfqpoint{0.839190in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.839190in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.839117in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{0.839056in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{0.839056in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{1.637143in}}%
\pgfpathlineto{\pgfqpoint{0.838988in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{0.838988in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{0.838964in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{0.838939in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{0.838921in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{0.838921in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{0.838829in}{1.787322in}}%
\pgfpathlineto{\pgfqpoint{0.838646in}{1.656142in}}%
\pgfpathlineto{\pgfqpoint{0.838646in}{1.656142in}}%
\pgfpathlineto{\pgfqpoint{0.838621in}{1.643564in}}%
\pgfpathlineto{\pgfqpoint{0.838597in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.838597in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{1.671326in}}%
\pgfpathlineto{\pgfqpoint{0.838499in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{0.838499in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{0.838456in}{1.644758in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{1.650811in}}%
\pgfpathlineto{\pgfqpoint{0.838328in}{1.760503in}}%
\pgfpathlineto{\pgfqpoint{0.838255in}{1.654867in}}%
\pgfpathlineto{\pgfqpoint{0.838255in}{1.654867in}}%
\pgfpathlineto{\pgfqpoint{0.838236in}{1.646911in}}%
\pgfpathlineto{\pgfqpoint{0.838224in}{1.651866in}}%
\pgfpathlineto{\pgfqpoint{0.838224in}{1.651866in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{0.838096in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{0.838096in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{0.838077in}{1.643260in}}%
\pgfpathlineto{\pgfqpoint{0.838059in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{0.838059in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{0.837986in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{1.651057in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{1.651057in}}%
\pgfpathlineto{\pgfqpoint{0.837888in}{1.638639in}}%
\pgfpathlineto{\pgfqpoint{0.837864in}{1.650607in}}%
\pgfpathlineto{\pgfqpoint{0.837864in}{1.650607in}}%
\pgfpathlineto{\pgfqpoint{0.837602in}{1.767535in}}%
\pgfpathlineto{\pgfqpoint{0.837498in}{1.653972in}}%
\pgfpathlineto{\pgfqpoint{0.837498in}{1.653972in}}%
\pgfpathlineto{\pgfqpoint{0.837480in}{1.646806in}}%
\pgfpathlineto{\pgfqpoint{0.837456in}{1.652387in}}%
\pgfpathlineto{\pgfqpoint{0.837456in}{1.652387in}}%
\pgfpathlineto{\pgfqpoint{0.837425in}{1.660669in}}%
\pgfpathlineto{\pgfqpoint{0.837389in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{0.837389in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{0.837376in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.651201in}}%
\pgfpathlineto{\pgfqpoint{0.837370in}{1.651201in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{0.837212in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{0.837212in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{0.837194in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{0.837176in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{0.837176in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{0.836975in}{1.941653in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{1.663181in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{1.663181in}}%
\pgfpathlineto{\pgfqpoint{0.836641in}{1.647387in}}%
\pgfpathlineto{\pgfqpoint{0.836616in}{1.659753in}}%
\pgfpathlineto{\pgfqpoint{0.836616in}{1.659753in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{0.836580in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{0.836580in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{0.836543in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{1.652386in}}%
\pgfpathlineto{\pgfqpoint{0.836531in}{1.652386in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{1.883797in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{1.666264in}}%
\pgfpathlineto{\pgfqpoint{0.836404in}{1.666264in}}%
\pgfpathlineto{\pgfqpoint{0.836386in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{0.836373in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{0.836373in}{1.659928in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{1.986980in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{1.660768in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{1.660768in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.643745in}}%
\pgfpathlineto{\pgfqpoint{0.835731in}{1.660696in}}%
\pgfpathlineto{\pgfqpoint{0.835731in}{1.660696in}}%
\pgfpathlineto{\pgfqpoint{0.835677in}{1.742661in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{0.835586in}{1.643033in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{0.835435in}{1.812190in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{1.668232in}}%
\pgfpathlineto{\pgfqpoint{0.835030in}{1.668232in}}%
\pgfpathlineto{\pgfqpoint{0.834867in}{1.640845in}}%
\pgfpathlineto{\pgfqpoint{0.834541in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{0.834541in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{0.834469in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{1.674795in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{1.674795in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{1.647921in}}%
\pgfpathlineto{\pgfqpoint{0.834354in}{1.668821in}}%
\pgfpathlineto{\pgfqpoint{0.834354in}{1.668821in}}%
\pgfpathlineto{\pgfqpoint{0.834312in}{1.696595in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{0.834234in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{0.834204in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{0.834137in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{0.834077in}{1.657150in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{0.834059in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{2.068665in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{0.833788in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{0.833782in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{0.833782in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{0.833668in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{0.833668in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{0.833662in}{1.671339in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{0.833614in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.674203in}}%
\pgfpathlineto{\pgfqpoint{0.833584in}{1.674203in}}%
\pgfpathlineto{\pgfqpoint{0.833548in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{0.833512in}{1.670289in}}%
\pgfpathlineto{\pgfqpoint{0.833512in}{1.670289in}}%
\pgfpathlineto{\pgfqpoint{0.833500in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{0.833494in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{0.833494in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{0.833452in}{1.638179in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{0.833110in}{2.227694in}}%
\pgfpathlineto{\pgfqpoint{0.832942in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{0.832942in}{1.678331in}}%
\pgfpathlineto{\pgfqpoint{0.832906in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{0.832870in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{0.832870in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{0.832810in}{1.746250in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{1.641225in}}%
\pgfpathlineto{\pgfqpoint{0.832660in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{0.832660in}{1.672604in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{1.995975in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{0.832487in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{0.832469in}{1.646174in}}%
\pgfpathlineto{\pgfqpoint{0.832451in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{0.832451in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{0.832229in}{1.685334in}}%
\pgfpathlineto{\pgfqpoint{0.832229in}{1.685334in}}%
\pgfpathlineto{\pgfqpoint{0.832194in}{1.637649in}}%
\pgfpathlineto{\pgfqpoint{0.832074in}{1.682961in}}%
\pgfpathlineto{\pgfqpoint{0.832074in}{1.682961in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{1.646404in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{1.686538in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{1.686538in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{1.720641in}}%
\pgfpathlineto{\pgfqpoint{0.831632in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{0.831632in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{0.831608in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{0.831590in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{0.831543in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{0.831382in}{1.637609in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{0.831084in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{0.831084in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{0.831042in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{0.831018in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{0.831018in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{0.830935in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{0.830697in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{0.830697in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{0.830489in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{0.830453in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{0.830453in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{0.830394in}{1.780892in}}%
\pgfpathlineto{\pgfqpoint{0.830352in}{1.687169in}}%
\pgfpathlineto{\pgfqpoint{0.830352in}{1.687169in}}%
\pgfpathlineto{\pgfqpoint{0.830328in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{0.830239in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{0.830049in}{1.672169in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{0.830002in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{0.830002in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{0.829942in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{0.829883in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{0.829883in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{0.829830in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.829729in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{0.829729in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{0.829664in}{1.797271in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{0.829599in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{0.829575in}{1.643030in}}%
\pgfpathlineto{\pgfqpoint{0.829551in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{0.829551in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{0.829492in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{0.829403in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{0.829403in}{1.677721in}}%
\pgfpathlineto{\pgfqpoint{0.829362in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{0.829214in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{0.829214in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{0.829196in}{1.678990in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{0.829155in}{1.672073in}}%
\pgfpathlineto{\pgfqpoint{0.829137in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{0.829137in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{0.829107in}{1.689969in}}%
\pgfpathlineto{\pgfqpoint{0.829090in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{0.829090in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{0.829036in}{1.645911in}}%
\pgfpathlineto{\pgfqpoint{0.829013in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{0.829013in}{1.669157in}}%
\pgfpathlineto{\pgfqpoint{0.828829in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{0.828705in}{1.682622in}}%
\pgfpathlineto{\pgfqpoint{0.828705in}{1.682622in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{1.643420in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{1.643420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{2.548800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363000in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.548800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.604800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{2.548800in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{2.548800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.044400in,y=2.435520in,,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k1d0rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{1.510400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.566400in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.006769in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.006769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.566400in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.093442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.566400in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.198294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.566400in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.292540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828678in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828678in,y=0.469178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484025in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.484025in,y=0.469178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139371in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139371in,y=0.469178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794718in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.794718in,y=0.469178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727164in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765169in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798691in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025957in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141358in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223236in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286746in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338637in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382510in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420515in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454038in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681304in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796704in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878583in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942092in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993983in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037857in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075862in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109384in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336650in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452051in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533929in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597439in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649330in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693203in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731208in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764731in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991997in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107397in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189275in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252785in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304676in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348550in}{0.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.035500in,y=0.290166in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.600978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=0.552752in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.964747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=0.916521in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.328516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424437in,y=1.280290in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.566400in}}{\pgfqpoint{2.655000in}{0.944000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242318in}{0.962614in}}%
\pgfpathlineto{\pgfqpoint{3.215192in}{0.974533in}}%
\pgfpathlineto{\pgfqpoint{3.190427in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{3.167646in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{3.146554in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{3.126917in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{3.108549in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{3.075026in}{1.104038in}}%
\pgfpathlineto{\pgfqpoint{3.045039in}{1.143364in}}%
\pgfpathlineto{\pgfqpoint{3.031153in}{1.157539in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{3.005261in}{1.168078in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{1.163385in}}%
\pgfpathlineto{\pgfqpoint{2.981530in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{2.970367in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{2.949275in}{1.078817in}}%
\pgfpathlineto{\pgfqpoint{2.939287in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{2.929638in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{2.885765in}{0.765218in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{2.869949in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{2.862359in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{0.686362in}}%
\pgfpathlineto{\pgfqpoint{2.847760in}{0.681330in}}%
\pgfpathlineto{\pgfqpoint{2.840732in}{0.679889in}}%
\pgfpathlineto{\pgfqpoint{2.827177in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{2.814238in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{2.790001in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{2.778615in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{2.727655in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{2.713991in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{2.709578in}{0.613815in}}%
\pgfpathlineto{\pgfqpoint{2.705233in}{0.615819in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{2.692581in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{0.674677in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{2.654061in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{2.650481in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{2.643454in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{2.636595in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{2.620139in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{2.616959in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{2.610703in}{0.668117in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{2.604582in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{2.598590in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{2.589832in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{2.578559in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{2.570388in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{2.567715in}{0.883610in}}%
\pgfpathlineto{\pgfqpoint{2.565068in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{2.559845in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{2.552187in}{0.795006in}}%
\pgfpathlineto{\pgfqpoint{2.530376in}{0.618112in}}%
\pgfpathlineto{\pgfqpoint{2.528053in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{2.525748in}{0.606356in}}%
\pgfpathlineto{\pgfqpoint{2.523462in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{2.521194in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{2.516712in}{0.658013in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{2.487170in}{0.983361in}}%
\pgfpathlineto{\pgfqpoint{2.485173in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{2.483189in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{2.479264in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{2.471571in}{0.890666in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{0.770837in}}%
\pgfpathlineto{\pgfqpoint{2.453202in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{2.449667in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{2.446175in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{2.442725in}{0.741367in}}%
\pgfpathlineto{\pgfqpoint{2.435948in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{2.434279in}{0.755342in}}%
\pgfpathlineto{\pgfqpoint{2.432619in}{0.753859in}}%
\pgfpathlineto{\pgfqpoint{2.429329in}{0.742717in}}%
\pgfpathlineto{\pgfqpoint{2.424463in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{2.414975in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{2.410347in}{0.617242in}}%
\pgfpathlineto{\pgfqpoint{2.407303in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{2.404292in}{0.608637in}}%
\pgfpathlineto{\pgfqpoint{2.401311in}{0.610679in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{2.378530in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{2.369109in}{0.688240in}}%
\pgfpathlineto{\pgfqpoint{2.367789in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{2.366474in}{0.688050in}}%
\pgfpathlineto{\pgfqpoint{2.363863in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{2.353651in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{2.352400in}{0.646511in}}%
\pgfpathlineto{\pgfqpoint{2.349915in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{2.345007in}{0.690463in}}%
\pgfpathlineto{\pgfqpoint{2.341382in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{0.716093in}}%
\pgfpathlineto{\pgfqpoint{2.337802in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{2.335440in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{2.330774in}{0.654377in}}%
\pgfpathlineto{\pgfqpoint{2.327324in}{0.625855in}}%
\pgfpathlineto{\pgfqpoint{2.326183in}{0.624411in}}%
\pgfpathlineto{\pgfqpoint{2.325047in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{2.322788in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{2.312839in}{0.919157in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{2.309599in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{2.308527in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{2.306395in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{2.302179in}{0.796098in}}%
\pgfpathlineto{\pgfqpoint{2.296994in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{2.293928in}{0.611418in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{0.603252in}}%
\pgfpathlineto{\pgfqpoint{2.290895in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{2.288891in}{0.606983in}}%
\pgfpathlineto{\pgfqpoint{2.279076in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{2.271460in}{0.682554in}}%
\pgfpathlineto{\pgfqpoint{2.270522in}{0.681909in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{2.264960in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{2.257708in}{0.602675in}}%
\pgfpathlineto{\pgfqpoint{2.255923in}{0.603225in}}%
\pgfpathlineto{\pgfqpoint{2.250636in}{0.612007in}}%
\pgfpathlineto{\pgfqpoint{2.248029in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{2.246304in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{2.243736in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{2.233690in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{2.232869in}{0.827737in}}%
\pgfpathlineto{\pgfqpoint{2.231233in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{2.226382in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{2.225581in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{2.223986in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{2.220039in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{2.216145in}{0.928104in}}%
\pgfpathlineto{\pgfqpoint{2.215373in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{0.799780in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{2.204774in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{2.199620in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{2.198891in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{2.197439in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{0.724287in}}%
\pgfpathlineto{\pgfqpoint{2.190287in}{0.617132in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{0.601606in}}%
\pgfpathlineto{\pgfqpoint{2.186778in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{2.180568in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{2.177851in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{2.173157in}{0.633588in}}%
\pgfpathlineto{\pgfqpoint{2.170510in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{2.167234in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{2.163997in}{0.614962in}}%
\pgfpathlineto{\pgfqpoint{2.161432in}{0.608515in}}%
\pgfpathlineto{\pgfqpoint{2.160159in}{0.608642in}}%
\pgfpathlineto{\pgfqpoint{2.158259in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{2.155746in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{2.149559in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{2.146515in}{0.716599in}}%
\pgfpathlineto{\pgfqpoint{2.141116in}{0.833134in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{0.879218in}}%
\pgfpathlineto{\pgfqpoint{2.138161in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{0.879381in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{0.807632in}}%
\pgfpathlineto{\pgfqpoint{2.124947in}{0.751626in}}%
\pgfpathlineto{\pgfqpoint{2.122154in}{0.691994in}}%
\pgfpathlineto{\pgfqpoint{2.118838in}{0.628804in}}%
\pgfpathlineto{\pgfqpoint{2.116649in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{2.115561in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{2.110714in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{2.107000in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{2.099715in}{0.736773in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{0.735339in}}%
\pgfpathlineto{\pgfqpoint{2.097158in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{2.092612in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{2.089126in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{0.610965in}}%
\pgfpathlineto{\pgfqpoint{2.087645in}{0.611708in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{0.621489in}}%
\pgfpathlineto{\pgfqpoint{2.083733in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{2.082763in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{2.079395in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{2.077488in}{0.611713in}}%
\pgfpathlineto{\pgfqpoint{2.071842in}{0.676137in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{2.069523in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{2.067222in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{2.065850in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{2.063579in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{2.061775in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.059090in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{2.057757in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{2.055989in}{0.663993in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{0.728926in}}%
\pgfpathlineto{\pgfqpoint{2.051617in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{2.049887in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{2.045607in}{0.668220in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{0.669108in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{2.041390in}{0.727871in}}%
\pgfpathlineto{\pgfqpoint{2.038475in}{0.772362in}}%
\pgfpathlineto{\pgfqpoint{2.038061in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{2.036823in}{0.752505in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{2.029905in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{2.024727in}{0.629295in}}%
\pgfpathlineto{\pgfqpoint{2.022368in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{2.015025in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{2.013503in}{0.769914in}}%
\pgfpathlineto{\pgfqpoint{2.007867in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{2.007124in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{2.005275in}{0.721359in}}%
\pgfpathlineto{\pgfqpoint{2.001976in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{0.885164in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{0.812024in}}%
\pgfpathlineto{\pgfqpoint{1.996204in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{1.988454in}{0.699141in}}%
\pgfpathlineto{\pgfqpoint{1.987414in}{0.693776in}}%
\pgfpathlineto{\pgfqpoint{1.985688in}{0.658548in}}%
\pgfpathlineto{\pgfqpoint{1.982948in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{1.982607in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{1.981588in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{0.733478in}}%
\pgfpathlineto{\pgfqpoint{1.977211in}{0.727379in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{0.715888in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{1.974221in}{0.746154in}}%
\pgfpathlineto{\pgfqpoint{1.972244in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{1.970281in}{0.933242in}}%
\pgfpathlineto{\pgfqpoint{1.969630in}{0.920874in}}%
\pgfpathlineto{\pgfqpoint{1.962245in}{0.625883in}}%
\pgfpathlineto{\pgfqpoint{1.961612in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{1.957219in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{1.956597in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{1.955048in}{0.762226in}}%
\pgfpathlineto{\pgfqpoint{1.952586in}{0.624868in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.619939in}}%
\pgfpathlineto{\pgfqpoint{1.951363in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{1.949539in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{1.949236in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{1.947425in}{0.609057in}}%
\pgfpathlineto{\pgfqpoint{1.946224in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{0.602896in}}%
\pgfpathlineto{\pgfqpoint{1.941470in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{1.939415in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{0.687265in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{0.691102in}}%
\pgfpathlineto{\pgfqpoint{1.933625in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{1.931625in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{1.931341in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{1.928793in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{1.926828in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.926268in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{1.924875in}{0.680713in}}%
\pgfpathlineto{\pgfqpoint{1.923212in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{1.922936in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{1.921834in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{1.919643in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{1.919370in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{0.735924in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{1.914773in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{0.713009in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{1.907621in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{1.907098in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{1.906837in}{0.633728in}}%
\pgfpathlineto{\pgfqpoint{1.903466in}{0.642376in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.641744in}}%
\pgfpathlineto{\pgfqpoint{1.901155in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{1.898863in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{1.897092in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{1.896841in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{1.895835in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{1.892343in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{1.889874in}{0.636692in}}%
\pgfpathlineto{\pgfqpoint{1.888648in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{1.888159in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{1.886211in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{1.885726in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{0.620682in}}%
\pgfpathlineto{\pgfqpoint{1.882834in}{0.606296in}}%
\pgfpathlineto{\pgfqpoint{1.882355in}{0.608026in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{1.877372in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.874331in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{1.873401in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{1.871782in}{0.685862in}}%
\pgfpathlineto{\pgfqpoint{1.871552in}{0.684201in}}%
\pgfpathlineto{\pgfqpoint{1.870402in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{1.869256in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{1.868800in}{0.632766in}}%
\pgfpathlineto{\pgfqpoint{1.866074in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{1.865171in}{0.709476in}}%
\pgfpathlineto{\pgfqpoint{1.863598in}{0.681211in}}%
\pgfpathlineto{\pgfqpoint{1.863374in}{0.681894in}}%
\pgfpathlineto{\pgfqpoint{1.862480in}{0.687323in}}%
\pgfpathlineto{\pgfqpoint{1.862033in}{0.685726in}}%
\pgfpathlineto{\pgfqpoint{1.861143in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{1.859371in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{1.858930in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{1.856734in}{0.654967in}}%
\pgfpathlineto{\pgfqpoint{1.856079in}{0.645552in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{0.604948in}}%
\pgfpathlineto{\pgfqpoint{1.853688in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{1.852608in}{0.615684in}}%
\pgfpathlineto{\pgfqpoint{1.852177in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{1.851102in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{1.850674in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.849392in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{1.848328in}{0.702266in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{0.696091in}}%
\pgfpathlineto{\pgfqpoint{1.846001in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{0.798056in}}%
\pgfpathlineto{\pgfqpoint{1.842858in}{0.774229in}}%
\pgfpathlineto{\pgfqpoint{1.841196in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{1.840782in}{0.667578in}}%
\pgfpathlineto{\pgfqpoint{1.839338in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{1.838516in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.838106in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{1.836064in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{1.835252in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{1.834644in}{0.788456in}}%
\pgfpathlineto{\pgfqpoint{1.834239in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.833029in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.831824in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{1.829429in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{1.828833in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{1.825481in}{0.626799in}}%
\pgfpathlineto{\pgfqpoint{1.824698in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{1.824307in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{1.821394in}{0.601400in}}%
\pgfpathlineto{\pgfqpoint{1.820815in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{1.820045in}{0.633237in}}%
\pgfpathlineto{\pgfqpoint{1.818702in}{0.794562in}}%
\pgfpathlineto{\pgfqpoint{1.817365in}{0.910586in}}%
\pgfpathlineto{\pgfqpoint{1.816984in}{0.895400in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{1.812268in}{0.870295in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{1.810031in}{0.732336in}}%
\pgfpathlineto{\pgfqpoint{1.809660in}{0.739534in}}%
\pgfpathlineto{\pgfqpoint{1.808365in}{0.774624in}}%
\pgfpathlineto{\pgfqpoint{1.807812in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{1.806525in}{0.708379in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{0.683991in}}%
\pgfpathlineto{\pgfqpoint{1.805244in}{0.693720in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{0.729337in}}%
\pgfpathlineto{\pgfqpoint{1.803606in}{0.722392in}}%
\pgfpathlineto{\pgfqpoint{1.800896in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{1.799640in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.798212in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{1.795906in}{0.735877in}}%
\pgfpathlineto{\pgfqpoint{1.794145in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{1.793618in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{0.601286in}}%
\pgfpathlineto{\pgfqpoint{1.789962in}{0.645029in}}%
\pgfpathlineto{\pgfqpoint{1.789098in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{1.788581in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.787207in}{0.614475in}}%
\pgfpathlineto{\pgfqpoint{1.786693in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{0.715191in}}%
\pgfpathlineto{\pgfqpoint{1.783631in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{1.780100in}{0.624005in}}%
\pgfpathlineto{\pgfqpoint{1.779432in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{1.778932in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{1.777107in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{1.776611in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{1.773819in}{0.785383in}}%
\pgfpathlineto{\pgfqpoint{1.773329in}{0.764334in}}%
\pgfpathlineto{\pgfqpoint{1.771215in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{1.770568in}{0.625099in}}%
\pgfpathlineto{\pgfqpoint{1.768795in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{1.768154in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{1.766396in}{0.671737in}}%
\pgfpathlineto{\pgfqpoint{1.766237in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{1.765125in}{0.685507in}}%
\pgfpathlineto{\pgfqpoint{1.764650in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{1.763071in}{0.617775in}}%
\pgfpathlineto{\pgfqpoint{1.762599in}{0.630172in}}%
\pgfpathlineto{\pgfqpoint{1.760720in}{0.790447in}}%
\pgfpathlineto{\pgfqpoint{1.759940in}{0.748272in}}%
\pgfpathlineto{\pgfqpoint{1.757923in}{0.604801in}}%
\pgfpathlineto{\pgfqpoint{1.757614in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{1.757151in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{1.756381in}{0.605026in}}%
\pgfpathlineto{\pgfqpoint{1.756228in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{1.751806in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{1.751352in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{0.844644in}}%
\pgfpathlineto{\pgfqpoint{1.748646in}{0.813732in}}%
\pgfpathlineto{\pgfqpoint{1.742869in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{1.742137in}{0.627554in}}%
\pgfpathlineto{\pgfqpoint{1.740969in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.661514in}}%
\pgfpathlineto{\pgfqpoint{1.738648in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{1.737926in}{0.621253in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{0.632574in}}%
\pgfpathlineto{\pgfqpoint{1.736059in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{1.734774in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.734346in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.732361in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{1.730389in}{0.718091in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{1.728153in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{1.727180in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{1.726764in}{0.661804in}}%
\pgfpathlineto{\pgfqpoint{1.724830in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{1.724280in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{1.723320in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{1.722773in}{0.628429in}}%
\pgfpathlineto{\pgfqpoint{1.722091in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{1.720054in}{0.681777in}}%
\pgfpathlineto{\pgfqpoint{1.719378in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{1.718973in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{1.716690in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.716022in}{0.758328in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{1.714028in}{0.603886in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{1.712706in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{1.710473in}{0.619492in}}%
\pgfpathlineto{\pgfqpoint{1.708907in}{0.675830in}}%
\pgfpathlineto{\pgfqpoint{1.708257in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{1.707608in}{0.618836in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{0.637595in}}%
\pgfpathlineto{\pgfqpoint{1.705800in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{1.705157in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.703493in}{0.652299in}}%
\pgfpathlineto{\pgfqpoint{1.702346in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{1.701964in}{0.637211in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{1.699562in}{0.736228in}}%
\pgfpathlineto{\pgfqpoint{1.698430in}{0.609570in}}%
\pgfpathlineto{\pgfqpoint{1.697929in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{1.697054in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.696430in}{0.652138in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{0.622685in}}%
\pgfpathlineto{\pgfqpoint{1.693827in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{1.692964in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.677900in}}%
\pgfpathlineto{\pgfqpoint{1.691736in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.690880in}{0.643669in}}%
\pgfpathlineto{\pgfqpoint{1.690392in}{0.656494in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{0.696109in}}%
\pgfpathlineto{\pgfqpoint{1.688932in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{1.687601in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{1.687118in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.684478in}{0.756492in}}%
\pgfpathlineto{\pgfqpoint{1.684240in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.684120in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.683405in}{0.708866in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.605333in}}%
\pgfpathlineto{\pgfqpoint{1.681745in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{1.680446in}{0.711689in}}%
\pgfpathlineto{\pgfqpoint{1.679976in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.676819in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.676238in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.674734in}{0.601757in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{0.604187in}}%
\pgfpathlineto{\pgfqpoint{1.673697in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{0.603692in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{0.603692in}}%
\pgfpathlineto{\pgfqpoint{1.673123in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{1.671407in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{1.670837in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{1.669814in}{0.658741in}}%
\pgfpathlineto{\pgfqpoint{1.669247in}{0.688796in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.711575in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{0.693406in}}%
\pgfpathlineto{\pgfqpoint{1.666768in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{1.666207in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{0.734969in}}%
\pgfpathlineto{\pgfqpoint{1.664420in}{0.702482in}}%
\pgfpathlineto{\pgfqpoint{1.663531in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{0.666482in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{0.684556in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{0.671606in}}%
\pgfpathlineto{\pgfqpoint{1.660222in}{0.601769in}}%
\pgfpathlineto{\pgfqpoint{1.659783in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{1.657819in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{0.754329in}}%
\pgfpathlineto{\pgfqpoint{1.655329in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.654360in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{1.653931in}{0.652655in}}%
\pgfpathlineto{\pgfqpoint{1.652646in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.652219in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.650624in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{1.649989in}{0.707651in}}%
\pgfpathlineto{\pgfqpoint{1.648827in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{1.648406in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.647670in}{0.692825in}}%
\pgfpathlineto{\pgfqpoint{1.647251in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{1.646309in}{0.601240in}}%
\pgfpathlineto{\pgfqpoint{1.645788in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{1.644021in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{1.642677in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{1.641751in}{0.696705in}}%
\pgfpathlineto{\pgfqpoint{1.641237in}{0.686277in}}%
\pgfpathlineto{\pgfqpoint{1.639091in}{0.612638in}}%
\pgfpathlineto{\pgfqpoint{1.638684in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{0.673660in}}%
\pgfpathlineto{\pgfqpoint{1.635750in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{1.634946in}{0.630711in}}%
\pgfpathlineto{\pgfqpoint{1.634846in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{1.634846in}{0.629816in}}%
\pgfpathlineto{\pgfqpoint{1.633744in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{1.632946in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{1.632647in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{0.614478in}}%
\pgfpathlineto{\pgfqpoint{1.630564in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{1.630366in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{1.629676in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{1.628791in}{0.637709in}}%
\pgfpathlineto{\pgfqpoint{1.628202in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{1.626833in}{0.619161in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{1.625762in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.624696in}{0.646059in}}%
\pgfpathlineto{\pgfqpoint{1.624212in}{0.635240in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{0.618076in}}%
\pgfpathlineto{\pgfqpoint{1.622670in}{0.618455in}}%
\pgfpathlineto{\pgfqpoint{1.622190in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.620372in}{0.637986in}}%
\pgfpathlineto{\pgfqpoint{1.619801in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{1.618661in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{1.618093in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{1.616208in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.614895in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.614334in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{1.613124in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{1.612659in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{1.610901in}{0.618501in}}%
\pgfpathlineto{\pgfqpoint{1.609981in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{1.609521in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{1.608331in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{0.710417in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{1.606236in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{1.605874in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{1.605874in}{0.640338in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{1.604427in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{1.603438in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{0.605124in}}%
\pgfpathlineto{\pgfqpoint{1.602541in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{1.602451in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{1.602451in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{1.602004in}{0.621268in}}%
\pgfpathlineto{\pgfqpoint{1.601200in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.600666in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{1.599778in}{0.601023in}}%
\pgfpathlineto{\pgfqpoint{1.599246in}{0.605848in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{1.596866in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{1.595814in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.595290in}{0.689772in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{1.594157in}{0.664287in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.593116in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.591647in}{0.602985in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{1.591302in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.591302in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{1.590786in}{0.627205in}}%
\pgfpathlineto{\pgfqpoint{1.590185in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{1.589671in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{1.588049in}{0.601144in}}%
\pgfpathlineto{\pgfqpoint{1.587709in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.586775in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{1.585592in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{1.584665in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{1.584497in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.584497in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.583909in}{0.610418in}}%
\pgfpathlineto{\pgfqpoint{1.583239in}{0.617463in}}%
\pgfpathlineto{\pgfqpoint{1.582821in}{0.611432in}}%
\pgfpathlineto{\pgfqpoint{1.582236in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{1.581820in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{1.581071in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{1.580490in}{0.620849in}}%
\pgfpathlineto{\pgfqpoint{1.580325in}{0.619410in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.579085in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.578508in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{1.577851in}{0.602709in}}%
\pgfpathlineto{\pgfqpoint{1.577194in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.577031in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.577031in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.576458in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{1.576458in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{1.575642in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{1.575154in}{0.620128in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.574017in}{0.638504in}}%
\pgfpathlineto{\pgfqpoint{1.573450in}{0.618835in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{1.573289in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{1.573289in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{1.572804in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{1.572240in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{1.571758in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{1.571195in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{1.570635in}{0.671125in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{1.569675in}{0.647948in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.669286in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{0.743517in}}%
\pgfpathlineto{\pgfqpoint{1.568243in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{1.567688in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{1.566975in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{1.566344in}{0.604469in}}%
\pgfpathlineto{\pgfqpoint{1.565950in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{1.565006in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{1.565006in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{1.564614in}{0.602815in}}%
\pgfpathlineto{\pgfqpoint{1.564301in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{1.564301in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{1.563753in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{1.563207in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{1.563051in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.562973in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{1.562973in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{1.562272in}{0.779648in}}%
\pgfpathlineto{\pgfqpoint{1.561961in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{1.561651in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{1.561651in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{1.560490in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{1.559949in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{1.559179in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{1.558642in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{1.557034in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{1.556805in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.556044in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{1.554905in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.554905in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.554375in}{0.655994in}}%
\pgfpathlineto{\pgfqpoint{1.553922in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{1.553922in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{1.553469in}{0.605159in}}%
\pgfpathlineto{\pgfqpoint{1.553093in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{1.553093in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{1.551516in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{1.551217in}{0.693308in}}%
\pgfpathlineto{\pgfqpoint{1.550470in}{0.604301in}}%
\pgfpathlineto{\pgfqpoint{1.549949in}{0.654784in}}%
\pgfpathlineto{\pgfqpoint{1.549502in}{0.693570in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{1.549057in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{1.548020in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{1.547502in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{1.546839in}{0.619267in}}%
\pgfpathlineto{\pgfqpoint{1.546250in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{1.546104in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.608422in}}%
\pgfpathlineto{\pgfqpoint{1.546030in}{0.608422in}}%
\pgfpathlineto{\pgfqpoint{1.545223in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{1.544711in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{1.544200in}{0.601997in}}%
\pgfpathlineto{\pgfqpoint{1.543617in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{0.636534in}}%
\pgfpathlineto{\pgfqpoint{1.542092in}{0.631872in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{1.539712in}{0.605505in}}%
\pgfpathlineto{\pgfqpoint{1.538923in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{1.537210in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{1.536925in}{0.610400in}}%
\pgfpathlineto{\pgfqpoint{1.536854in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{1.536854in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{1.536428in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.535294in}{0.648238in}}%
\pgfpathlineto{\pgfqpoint{1.534800in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{0.644623in}}%
\pgfpathlineto{\pgfqpoint{1.534306in}{0.644623in}}%
\pgfpathlineto{\pgfqpoint{1.533954in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{1.531920in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{1.531850in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{1.531292in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{1.531013in}{0.647734in}}%
\pgfpathlineto{\pgfqpoint{1.530804in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{1.530804in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{1.530317in}{0.618728in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.639796in}}%
\pgfpathlineto{\pgfqpoint{1.529415in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{0.603831in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{0.643671in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.527758in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{1.527414in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{1.527414in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{1.526658in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.526178in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{1.525017in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{0.622494in}}%
\pgfpathlineto{\pgfqpoint{1.524403in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{1.524403in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{1.523724in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{1.523249in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{1.522775in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.522166in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.522031in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.521896in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{1.521896in}{0.631206in}}%
\pgfpathlineto{\pgfqpoint{1.520148in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{0.608695in}}%
\pgfpathlineto{\pgfqpoint{1.519411in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{1.518877in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{1.518743in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{1.518743in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{1.517944in}{0.622857in}}%
\pgfpathlineto{\pgfqpoint{1.517479in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{1.516815in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{1.516219in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{1.514966in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{1.514374in}{0.623765in}}%
\pgfpathlineto{\pgfqpoint{1.513783in}{0.603288in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{0.615865in}}%
\pgfpathlineto{\pgfqpoint{1.512932in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{1.512475in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{1.511628in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{1.510459in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{0.609804in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{0.612116in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{0.610026in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{0.610026in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{1.507943in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{1.507237in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{1.505640in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{1.505576in}{0.623739in}}%
\pgfpathlineto{\pgfqpoint{1.505130in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{1.504749in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.614857in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.614857in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{0.629571in}}%
\pgfpathlineto{\pgfqpoint{1.503229in}{0.618746in}}%
\pgfpathlineto{\pgfqpoint{1.503039in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{1.502787in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{1.502787in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{1.502220in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{1.501402in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.500963in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{1.500337in}{0.601234in}}%
\pgfpathlineto{\pgfqpoint{1.499588in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.499214in}{0.614686in}}%
\pgfpathlineto{\pgfqpoint{1.498654in}{0.622262in}}%
\pgfpathlineto{\pgfqpoint{1.498343in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.498343in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.497785in}{0.601146in}}%
\pgfpathlineto{\pgfqpoint{1.497289in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{1.497042in}{0.618366in}}%
\pgfpathlineto{\pgfqpoint{1.496795in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{1.496795in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{1.496239in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{1.495870in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{1.495870in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{1.495132in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{1.494519in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{1.494151in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{1.493357in}{0.702559in}}%
\pgfpathlineto{\pgfqpoint{1.492747in}{0.668774in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{0.614621in}}%
\pgfpathlineto{\pgfqpoint{1.490141in}{0.640051in}}%
\pgfpathlineto{\pgfqpoint{1.489658in}{0.619476in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{1.488876in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.624480in}}%
\pgfpathlineto{\pgfqpoint{1.488396in}{0.619610in}}%
\pgfpathlineto{\pgfqpoint{1.488396in}{0.619610in}}%
\pgfpathlineto{\pgfqpoint{1.488037in}{0.606251in}}%
\pgfpathlineto{\pgfqpoint{1.487678in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.487678in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{1.486901in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.486901in}{0.620045in}}%
\pgfpathlineto{\pgfqpoint{1.486662in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{1.486543in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{1.486543in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{0.668422in}}%
\pgfpathlineto{\pgfqpoint{1.483521in}{0.601206in}}%
\pgfpathlineto{\pgfqpoint{1.482991in}{0.622251in}}%
\pgfpathlineto{\pgfqpoint{1.482344in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{1.481758in}{0.638742in}}%
\pgfpathlineto{\pgfqpoint{1.480472in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{1.480413in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{1.479017in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{0.667460in}}%
\pgfpathlineto{\pgfqpoint{1.477975in}{0.632655in}}%
\pgfpathlineto{\pgfqpoint{1.477571in}{0.615850in}}%
\pgfpathlineto{\pgfqpoint{1.477109in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{1.477109in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{1.476763in}{0.642877in}}%
\pgfpathlineto{\pgfqpoint{1.476476in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{1.476476in}{0.632782in}}%
\pgfpathlineto{\pgfqpoint{1.475729in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{1.475156in}{0.615893in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{0.664363in}}%
\pgfpathlineto{\pgfqpoint{1.473729in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{1.473330in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{1.472762in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{1.472762in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{1.472705in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.472648in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{1.472648in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{1.472025in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.471516in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{1.471177in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{1.471177in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{1.469657in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{1.469320in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{1.468928in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{1.468592in}{0.633347in}}%
\pgfpathlineto{\pgfqpoint{1.468592in}{0.633347in}}%
\pgfpathlineto{\pgfqpoint{1.467308in}{0.603714in}}%
\pgfpathlineto{\pgfqpoint{1.467253in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{0.665824in}}%
\pgfpathlineto{\pgfqpoint{1.466585in}{0.676674in}}%
\pgfpathlineto{\pgfqpoint{1.466419in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{1.466419in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.601367in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{1.465200in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{1.465145in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{1.465145in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{1.464538in}{0.602574in}}%
\pgfpathlineto{\pgfqpoint{1.463327in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{1.462943in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{1.462559in}{0.609561in}}%
\pgfpathlineto{\pgfqpoint{1.462559in}{0.609561in}}%
\pgfpathlineto{\pgfqpoint{1.462395in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{1.462231in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{1.462231in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{1.460595in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{1.458913in}{0.604710in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{1.458535in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{1.458158in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{1.457189in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{1.457027in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{1.457027in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{1.456276in}{0.609934in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{0.620167in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{1.454674in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{0.602807in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.625719in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{0.625719in}}%
\pgfpathlineto{\pgfqpoint{1.453770in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.453451in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.601621in}}%
\pgfpathlineto{\pgfqpoint{1.452763in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{1.452763in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{1.452551in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{0.633439in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{0.633439in}}%
\pgfpathlineto{\pgfqpoint{1.451970in}{0.601188in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{1.450917in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{1.450864in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{1.450864in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{1.450182in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{1.449972in}{0.675513in}}%
\pgfpathlineto{\pgfqpoint{1.449972in}{0.675513in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{1.448978in}{0.672260in}}%
\pgfpathlineto{\pgfqpoint{1.448352in}{0.776206in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.447416in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{1.446587in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{1.446535in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{1.446535in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{1.446535in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{1.446224in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{1.445811in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.445089in}{0.603386in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{1.444009in}{0.612047in}}%
\pgfpathlineto{\pgfqpoint{1.443804in}{0.624533in}}%
\pgfpathlineto{\pgfqpoint{1.443804in}{0.624533in}}%
\pgfpathlineto{\pgfqpoint{1.443190in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{1.442576in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.441863in}{0.734353in}}%
\pgfpathlineto{\pgfqpoint{1.441354in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{1.441354in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{1.440238in}{0.601941in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.438924in}{0.615984in}}%
\pgfpathlineto{\pgfqpoint{1.438823in}{0.615040in}}%
\pgfpathlineto{\pgfqpoint{1.438723in}{0.615427in}}%
\pgfpathlineto{\pgfqpoint{1.438723in}{0.615427in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{1.437767in}{0.677902in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{1.437466in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{1.436166in}{0.606233in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.436016in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.435567in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{1.435169in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{1.434473in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{1.433285in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{0.602077in}}%
\pgfpathlineto{\pgfqpoint{1.432052in}{0.616214in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{0.649488in}}%
\pgfpathlineto{\pgfqpoint{1.431217in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{1.431217in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{1.430776in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.430776in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.679063in}}%
\pgfpathlineto{\pgfqpoint{1.429164in}{0.672554in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{1.427223in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{1.427175in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{1.427126in}{0.609891in}}%
\pgfpathlineto{\pgfqpoint{1.427126in}{0.609891in}}%
\pgfpathlineto{\pgfqpoint{1.426836in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{0.624026in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{1.425824in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{1.425247in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{1.425103in}{0.763376in}}%
\pgfpathlineto{\pgfqpoint{1.424959in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.424959in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{1.424527in}{0.614561in}}%
\pgfpathlineto{\pgfqpoint{1.424144in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{1.424144in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{0.787900in}}%
\pgfpathlineto{\pgfqpoint{1.423714in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{1.423714in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{1.423379in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{1.422807in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{1.420294in}{0.612556in}}%
\pgfpathlineto{\pgfqpoint{1.419211in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{1.418882in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.418506in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{1.418506in}{0.725289in}}%
\pgfpathlineto{\pgfqpoint{1.417242in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{1.417149in}{0.608690in}}%
\pgfpathlineto{\pgfqpoint{1.416589in}{0.714891in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{0.611238in}}%
\pgfpathlineto{\pgfqpoint{1.415845in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{1.415566in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{1.415566in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{1.415427in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{1.415287in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{1.415287in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{1.414315in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.413945in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{0.603133in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{0.602950in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{0.602950in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.602874in}}%
\pgfpathlineto{\pgfqpoint{1.412748in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{1.412564in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{0.667576in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{0.667576in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.410915in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{1.410595in}{0.656874in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{0.638811in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{0.638811in}}%
\pgfpathlineto{\pgfqpoint{1.409866in}{0.601572in}}%
\pgfpathlineto{\pgfqpoint{1.409003in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{1.408640in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{0.611574in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{0.611574in}}%
\pgfpathlineto{\pgfqpoint{1.408142in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{1.407961in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{1.407961in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{1.407645in}{0.623888in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.609322in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.609322in}}%
\pgfpathlineto{\pgfqpoint{1.407149in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{1.406878in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.406878in}{0.608814in}}%
\pgfpathlineto{\pgfqpoint{1.406743in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{1.406338in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{1.406159in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{1.406159in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{1.404904in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{1.404546in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{1.403654in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.403343in}{0.628705in}}%
\pgfpathlineto{\pgfqpoint{1.402987in}{0.674169in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{1.402100in}{0.630318in}}%
\pgfpathlineto{\pgfqpoint{1.401923in}{0.636165in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{1.401834in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{1.401348in}{0.601072in}}%
\pgfpathlineto{\pgfqpoint{1.400995in}{0.632545in}}%
\pgfpathlineto{\pgfqpoint{1.400995in}{0.632545in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{0.705360in}}%
\pgfpathlineto{\pgfqpoint{1.399719in}{0.663736in}}%
\pgfpathlineto{\pgfqpoint{1.399280in}{0.628625in}}%
\pgfpathlineto{\pgfqpoint{1.398098in}{0.603045in}}%
\pgfpathlineto{\pgfqpoint{1.398011in}{0.607215in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{1.396618in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{1.395880in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{1.395577in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{1.395058in}{0.751675in}}%
\pgfpathlineto{\pgfqpoint{1.394325in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{1.394195in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.669181in}}%
\pgfpathlineto{\pgfqpoint{1.393636in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{1.392649in}{0.621108in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.620841in}}%
\pgfpathlineto{\pgfqpoint{1.392563in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{1.392563in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.390558in}{0.601186in}}%
\pgfpathlineto{\pgfqpoint{1.390473in}{0.603647in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{1.389793in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.764692in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{0.764692in}}%
\pgfpathlineto{\pgfqpoint{1.389073in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{1.388186in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{1.387891in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{1.387470in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{1.387470in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{1.386966in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.386672in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{1.386672in}{0.623825in}}%
\pgfpathlineto{\pgfqpoint{1.385667in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{1.385124in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{1.384499in}{0.730289in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{1.382756in}{0.603931in}}%
\pgfpathlineto{\pgfqpoint{1.382673in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.382632in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.380531in}{0.642230in}}%
\pgfpathlineto{\pgfqpoint{1.380531in}{0.642230in}}%
\pgfpathlineto{\pgfqpoint{1.379834in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.379261in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{1.379138in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{1.379097in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.379097in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.378689in}{0.601109in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{0.727908in}}%
\pgfpathlineto{\pgfqpoint{1.377590in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{1.377590in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{0.601423in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.602046in}}%
\pgfpathlineto{\pgfqpoint{1.376172in}{0.601008in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{0.601763in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{1.374961in}{0.708020in}}%
\pgfpathlineto{\pgfqpoint{1.374519in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{1.374519in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{1.374479in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.374479in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.374479in}{0.612931in}}%
\pgfpathlineto{\pgfqpoint{1.374238in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{1.373957in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{1.373676in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{1.373396in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{1.373115in}{0.671908in}}%
\pgfpathlineto{\pgfqpoint{1.373115in}{0.671908in}}%
\pgfpathlineto{\pgfqpoint{1.372796in}{0.722649in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{1.372516in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{1.371321in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{1.371162in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{1.369815in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{1.369459in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{1.368238in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.612503in}}%
\pgfpathlineto{\pgfqpoint{1.367139in}{0.623525in}}%
\pgfpathlineto{\pgfqpoint{1.366826in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{0.626559in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{0.626559in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{0.602670in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{1.364372in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{1.363752in}{0.601471in}}%
\pgfpathlineto{\pgfqpoint{1.362979in}{0.613098in}}%
\pgfpathlineto{\pgfqpoint{1.362555in}{0.635764in}}%
\pgfpathlineto{\pgfqpoint{1.362247in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{1.362247in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{1.361670in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{1.361670in}{0.615245in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{1.360481in}{0.619262in}}%
\pgfpathlineto{\pgfqpoint{1.360367in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{1.359755in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{1.359069in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{1.358385in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{0.691156in}}%
\pgfpathlineto{\pgfqpoint{1.356794in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{1.356266in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{1.356266in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{1.356040in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{0.640273in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{0.640273in}}%
\pgfpathlineto{\pgfqpoint{1.355325in}{0.604410in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{1.354874in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{1.354425in}{0.716120in}}%
\pgfpathlineto{\pgfqpoint{1.353901in}{0.638912in}}%
\pgfpathlineto{\pgfqpoint{1.353901in}{0.638912in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{0.603468in}}%
\pgfpathlineto{\pgfqpoint{1.352670in}{0.618859in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{1.351778in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{1.351778in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{1.350704in}{0.607506in}}%
\pgfpathlineto{\pgfqpoint{1.350408in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{1.350150in}{0.608915in}}%
\pgfpathlineto{\pgfqpoint{1.349670in}{0.645029in}}%
\pgfpathlineto{\pgfqpoint{1.349486in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{1.349266in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{1.347945in}{0.600979in}}%
\pgfpathlineto{\pgfqpoint{1.347542in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.347286in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{1.346302in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{1.346302in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{1.345829in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{1.345466in}{0.616248in}}%
\pgfpathlineto{\pgfqpoint{1.345466in}{0.616248in}}%
\pgfpathlineto{\pgfqpoint{1.345067in}{0.646312in}}%
\pgfpathlineto{\pgfqpoint{1.344596in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.344596in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{1.344198in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.344198in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.343693in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{1.343333in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{1.343333in}{0.623523in}}%
\pgfpathlineto{\pgfqpoint{1.342505in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{1.340858in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.340858in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.340644in}{0.634435in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.624805in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.624805in}}%
\pgfpathlineto{\pgfqpoint{1.339682in}{0.601160in}}%
\pgfpathlineto{\pgfqpoint{1.339468in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{1.339468in}{0.619950in}}%
\pgfpathlineto{\pgfqpoint{1.339042in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{1.338617in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{1.338617in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{1.338334in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{1.337203in}{0.606165in}}%
\pgfpathlineto{\pgfqpoint{1.337062in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{1.337062in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{1.336534in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{1.336077in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{1.335937in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{1.335937in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{1.335586in}{0.624554in}}%
\pgfpathlineto{\pgfqpoint{1.335236in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{1.335236in}{0.607083in}}%
\pgfpathlineto{\pgfqpoint{1.334956in}{0.601459in}}%
\pgfpathlineto{\pgfqpoint{1.334641in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{1.334641in}{0.606337in}}%
\pgfpathlineto{\pgfqpoint{1.333212in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{0.630757in}}%
\pgfpathlineto{\pgfqpoint{1.332830in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{1.332691in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.332691in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.332240in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{1.331583in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{1.331583in}{0.626404in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{0.776420in}}%
\pgfpathlineto{\pgfqpoint{1.330617in}{0.631427in}}%
\pgfpathlineto{\pgfqpoint{1.330617in}{0.631427in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{0.605429in}}%
\pgfpathlineto{\pgfqpoint{1.330238in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{1.330238in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{0.601115in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.328763in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{1.328523in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{1.328523in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{1.328386in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{1.327874in}{0.992539in}}%
\pgfpathlineto{\pgfqpoint{1.327193in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{1.327159in}{0.634950in}}%
\pgfpathlineto{\pgfqpoint{1.326750in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{1.326479in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.326479in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{1.324955in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{1.324887in}{0.605583in}}%
\pgfpathlineto{\pgfqpoint{1.323439in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{1.323137in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{1.321832in}{0.606518in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{1.321598in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{1.321598in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{1.321464in}{0.608316in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.321364in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.321098in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.321098in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.320034in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{1.319768in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{1.319602in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{1.319337in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.319337in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{0.627959in}}%
\pgfpathlineto{\pgfqpoint{1.319172in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{1.319172in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{1.318940in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.621514in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.621514in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{0.667476in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{1.318313in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{1.318148in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{1.317786in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{1.317555in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.317555in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{1.316963in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{1.316799in}{0.620900in}}%
\pgfpathlineto{\pgfqpoint{1.316799in}{0.620900in}}%
\pgfpathlineto{\pgfqpoint{1.316471in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{1.316177in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{1.316177in}{0.628302in}}%
\pgfpathlineto{\pgfqpoint{1.316046in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{1.314349in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{0.705178in}}%
\pgfpathlineto{\pgfqpoint{1.313959in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{1.313731in}{0.690487in}}%
\pgfpathlineto{\pgfqpoint{1.313731in}{0.690487in}}%
\pgfpathlineto{\pgfqpoint{1.313569in}{0.747308in}}%
\pgfpathlineto{\pgfqpoint{1.313407in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{1.313407in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{0.604376in}}%
\pgfpathlineto{\pgfqpoint{1.312339in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{1.312339in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{1.312242in}{0.712817in}}%
\pgfpathlineto{\pgfqpoint{1.312145in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.312145in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.311887in}{0.616302in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.690834in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.690834in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{0.698997in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{0.698997in}}%
\pgfpathlineto{\pgfqpoint{1.311178in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{1.311049in}{0.697930in}}%
\pgfpathlineto{\pgfqpoint{1.311049in}{0.697930in}}%
\pgfpathlineto{\pgfqpoint{1.310728in}{0.784864in}}%
\pgfpathlineto{\pgfqpoint{1.310535in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{1.310535in}{0.713664in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{1.309414in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.602922in}}%
\pgfpathlineto{\pgfqpoint{1.307661in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.307343in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{1.306361in}{0.622477in}}%
\pgfpathlineto{\pgfqpoint{1.306266in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{1.306266in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{1.305887in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{0.633907in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{0.633907in}}%
\pgfpathlineto{\pgfqpoint{1.305035in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{1.304846in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{1.304846in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{1.304626in}{0.672645in}}%
\pgfpathlineto{\pgfqpoint{1.304438in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.304438in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.304218in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.303246in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{1.302965in}{0.630626in}}%
\pgfpathlineto{\pgfqpoint{1.302715in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{1.302527in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{1.302527in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{0.608199in}}%
\pgfpathlineto{\pgfqpoint{1.302215in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.302215in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.301810in}{0.828184in}}%
\pgfpathlineto{\pgfqpoint{1.301406in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{1.301406in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{0.649645in}}%
\pgfpathlineto{\pgfqpoint{1.300351in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{1.300351in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{1.300196in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{1.299732in}{0.730525in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{1.299331in}{0.602846in}}%
\pgfpathlineto{\pgfqpoint{1.299176in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{1.299176in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.298406in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{1.298406in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{0.607326in}}%
\pgfpathlineto{\pgfqpoint{1.298068in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{1.298068in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{1.297884in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.297669in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{1.297669in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{1.297515in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{1.297393in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{1.297393in}{0.623259in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{0.693675in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{1.296139in}{0.605155in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.295803in}{0.659245in}}%
\pgfpathlineto{\pgfqpoint{1.295621in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{1.295621in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{1.295012in}{0.655567in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.293526in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{0.630763in}}%
\pgfpathlineto{\pgfqpoint{1.293315in}{0.630763in}}%
\pgfpathlineto{\pgfqpoint{1.293073in}{0.604270in}}%
\pgfpathlineto{\pgfqpoint{1.292862in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.292862in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{1.292380in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{1.292380in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{1.292169in}{0.603559in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{1.291838in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{1.291537in}{0.601246in}}%
\pgfpathlineto{\pgfqpoint{1.291387in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{1.291387in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{1.291117in}{0.710221in}}%
\pgfpathlineto{\pgfqpoint{1.290788in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{1.290788in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{1.290698in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{1.290638in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{1.290638in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{1.289831in}{0.675087in}}%
\pgfpathlineto{\pgfqpoint{1.289592in}{0.627164in}}%
\pgfpathlineto{\pgfqpoint{1.289592in}{0.627164in}}%
\pgfpathlineto{\pgfqpoint{1.289443in}{0.609272in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{1.288729in}{0.702243in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{1.288313in}{0.605318in}}%
\pgfpathlineto{\pgfqpoint{1.288194in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.288194in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.287927in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{0.628473in}}%
\pgfpathlineto{\pgfqpoint{1.287690in}{0.628473in}}%
\pgfpathlineto{\pgfqpoint{1.287571in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{0.621934in}}%
\pgfpathlineto{\pgfqpoint{1.287187in}{0.700870in}}%
\pgfpathlineto{\pgfqpoint{1.286271in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.606017in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{1.285594in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{1.285330in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{1.284801in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{1.284801in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{1.283543in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.609678in}}%
\pgfpathlineto{\pgfqpoint{1.283164in}{0.646540in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{1.282727in}{0.610191in}}%
\pgfpathlineto{\pgfqpoint{1.282727in}{0.610191in}}%
\pgfpathlineto{\pgfqpoint{1.282436in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{0.610505in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{0.610505in}}%
\pgfpathlineto{\pgfqpoint{1.282058in}{0.607280in}}%
\pgfpathlineto{\pgfqpoint{1.282029in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{1.282029in}{0.609008in}}%
\pgfpathlineto{\pgfqpoint{1.281651in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.280754in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{1.280725in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{1.280725in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{1.280320in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{1.279312in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{1.279139in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{1.279139in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{1.278967in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{1.277791in}{0.628272in}}%
\pgfpathlineto{\pgfqpoint{1.277791in}{0.628272in}}%
\pgfpathlineto{\pgfqpoint{1.277620in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.277477in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.277477in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{1.277248in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{0.624841in}}%
\pgfpathlineto{\pgfqpoint{1.275994in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{1.275143in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.602499in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.609347in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{0.609347in}}%
\pgfpathlineto{\pgfqpoint{1.274605in}{0.636322in}}%
\pgfpathlineto{\pgfqpoint{1.273842in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{1.273842in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{1.273701in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{1.273531in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{1.273531in}{0.611317in}}%
\pgfpathlineto{\pgfqpoint{1.273419in}{0.619018in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{1.273165in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{1.273053in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{1.272743in}{0.695951in}}%
\pgfpathlineto{\pgfqpoint{1.272434in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{1.272434in}{0.613359in}}%
\pgfpathlineto{\pgfqpoint{1.272322in}{0.601127in}}%
\pgfpathlineto{\pgfqpoint{1.271873in}{0.610950in}}%
\pgfpathlineto{\pgfqpoint{1.271873in}{0.610950in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{1.271285in}{0.615774in}}%
\pgfpathlineto{\pgfqpoint{1.271285in}{0.615774in}}%
\pgfpathlineto{\pgfqpoint{1.271173in}{0.603122in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{1.271090in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{1.270922in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.270754in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{1.270754in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{1.270643in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.270587in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{1.270587in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.715555in}}%
\pgfpathlineto{\pgfqpoint{1.269029in}{0.693415in}}%
\pgfpathlineto{\pgfqpoint{1.268447in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.267673in}{0.607972in}}%
\pgfpathlineto{\pgfqpoint{1.267617in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{1.267562in}{0.606983in}}%
\pgfpathlineto{\pgfqpoint{1.267562in}{0.606983in}}%
\pgfpathlineto{\pgfqpoint{1.267397in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{1.267259in}{0.607988in}}%
\pgfpathlineto{\pgfqpoint{1.267259in}{0.607988in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{0.604162in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.266680in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{1.265691in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{1.265445in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{1.265253in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{1.265253in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{0.654605in}}%
\pgfpathlineto{\pgfqpoint{1.264515in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{1.264515in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{1.264051in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.263588in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{1.263588in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{1.262528in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{1.261932in}{0.605708in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{0.636915in}}%
\pgfpathlineto{\pgfqpoint{1.260986in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{1.260690in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{1.260555in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{1.260152in}{0.641889in}}%
\pgfpathlineto{\pgfqpoint{1.259292in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{1.259051in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{1.258944in}{0.621479in}}%
\pgfpathlineto{\pgfqpoint{1.258810in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{1.258810in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{1.258676in}{0.658674in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.258569in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{0.635170in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{0.643568in}}%
\pgfpathlineto{\pgfqpoint{1.258409in}{0.643568in}}%
\pgfpathlineto{\pgfqpoint{1.258142in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{0.649423in}}%
\pgfpathlineto{\pgfqpoint{1.257422in}{0.649423in}}%
\pgfpathlineto{\pgfqpoint{1.257155in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{1.256703in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{1.256703in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{1.256544in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{1.256252in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{1.256093in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{1.255907in}{0.686078in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{1.254454in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{1.254427in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{1.254427in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{1.254427in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{1.254269in}{0.608415in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{1.253218in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.253218in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.253086in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{1.252719in}{0.626285in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.611896in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.611896in}}%
\pgfpathlineto{\pgfqpoint{1.252274in}{0.602855in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{0.609292in}}%
\pgfpathlineto{\pgfqpoint{1.252170in}{0.609292in}}%
\pgfpathlineto{\pgfqpoint{1.251960in}{0.636134in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{0.601476in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{1.250683in}{0.731273in}}%
\pgfpathlineto{\pgfqpoint{1.250345in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{1.249956in}{0.606440in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.249722in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.249437in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{1.249230in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.249230in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{1.248997in}{0.603930in}}%
\pgfpathlineto{\pgfqpoint{1.248842in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{1.248842in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{1.248609in}{0.744677in}}%
\pgfpathlineto{\pgfqpoint{1.248429in}{0.656847in}}%
\pgfpathlineto{\pgfqpoint{1.248429in}{0.656847in}}%
\pgfpathlineto{\pgfqpoint{1.248300in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{0.644101in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{0.644101in}}%
\pgfpathlineto{\pgfqpoint{1.247965in}{0.731923in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{1.247733in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{1.247578in}{0.605010in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{1.247450in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{1.247193in}{0.749709in}}%
\pgfpathlineto{\pgfqpoint{1.246961in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{1.246961in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{0.629696in}}%
\pgfpathlineto{\pgfqpoint{1.246756in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{1.246756in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{1.246577in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{1.246269in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{1.245987in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{1.245783in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{1.245655in}{0.602760in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{1.245348in}{0.688799in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{0.654808in}}%
\pgfpathlineto{\pgfqpoint{1.245144in}{0.654808in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{1.244151in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{1.244151in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{1.243897in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{1.243694in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.243694in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.243592in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{1.243465in}{0.654162in}}%
\pgfpathlineto{\pgfqpoint{1.243465in}{0.654162in}}%
\pgfpathlineto{\pgfqpoint{1.243313in}{0.694489in}}%
\pgfpathlineto{\pgfqpoint{1.243187in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.243187in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{1.242807in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{1.242807in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{1.242655in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{1.242529in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{1.242529in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{1.242251in}{0.601024in}}%
\pgfpathlineto{\pgfqpoint{1.241293in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{1.241016in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{1.240112in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.239887in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{1.239887in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.739049in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{0.616501in}}%
\pgfpathlineto{\pgfqpoint{1.238288in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{1.238164in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{1.238164in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{1.237915in}{0.673593in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{1.237145in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{0.619698in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{1.235562in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.235340in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{1.235192in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{1.235192in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{1.234946in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{1.233938in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{1.233718in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.655988in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{1.232910in}{0.601947in}}%
\pgfpathlineto{\pgfqpoint{1.232519in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{1.232519in}{0.620349in}}%
\pgfpathlineto{\pgfqpoint{1.232178in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{1.231642in}{0.621851in}}%
\pgfpathlineto{\pgfqpoint{1.231642in}{0.621851in}}%
\pgfpathlineto{\pgfqpoint{1.230962in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.230840in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.230525in}{0.716578in}}%
\pgfpathlineto{\pgfqpoint{1.230162in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{1.230162in}{0.617659in}}%
\pgfpathlineto{\pgfqpoint{1.230017in}{0.605645in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.615768in}}%
\pgfpathlineto{\pgfqpoint{1.228641in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.228424in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{1.227776in}{0.616672in}}%
\pgfpathlineto{\pgfqpoint{1.227776in}{0.616672in}}%
\pgfpathlineto{\pgfqpoint{1.227464in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{1.227104in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.227104in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.226315in}{0.601176in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{1.225695in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.225695in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.225481in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{1.224910in}{0.636327in}}%
\pgfpathlineto{\pgfqpoint{1.224649in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{1.224649in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{1.224174in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{1.223843in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.223843in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.223322in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{1.222874in}{0.607247in}}%
\pgfpathlineto{\pgfqpoint{1.222756in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.222756in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{1.221509in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{1.221321in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{1.221321in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{1.221204in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{1.221086in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{1.221086in}{0.621104in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{1.220618in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{1.220618in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.219520in}{0.619048in}}%
\pgfpathlineto{\pgfqpoint{1.219380in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{1.219287in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{1.219287in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{1.218961in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{0.607232in}}%
\pgfpathlineto{\pgfqpoint{1.217522in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.217522in}{0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.217129in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{1.216828in}{0.617291in}}%
\pgfpathlineto{\pgfqpoint{1.216828in}{0.617291in}}%
\pgfpathlineto{\pgfqpoint{1.216713in}{0.607678in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{1.216505in}{0.616935in}}%
\pgfpathlineto{\pgfqpoint{1.216090in}{0.742914in}}%
\pgfpathlineto{\pgfqpoint{1.215331in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{1.215170in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{1.214963in}{0.628032in}}%
\pgfpathlineto{\pgfqpoint{1.214963in}{0.628032in}}%
\pgfpathlineto{\pgfqpoint{1.214872in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.214803in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{1.214803in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{1.214551in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{1.214116in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{1.214047in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{1.213567in}{0.601137in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{1.213043in}{0.870435in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{1.212633in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{1.211905in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{1.211633in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{1.211474in}{0.616245in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.211112in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{1.210953in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{1.210953in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{1.210479in}{0.605751in}}%
\pgfpathlineto{\pgfqpoint{1.210343in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.210343in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{1.209982in}{0.781062in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{0.661939in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.208341in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{1.207938in}{0.769095in}}%
\pgfpathlineto{\pgfqpoint{1.207625in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{1.207625in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{1.207446in}{0.603206in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{1.207222in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.719998in}}%
\pgfpathlineto{\pgfqpoint{1.206598in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.206598in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.205486in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{1.205419in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{1.203915in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{1.202791in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{1.202418in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{1.202176in}{0.619589in}}%
\pgfpathlineto{\pgfqpoint{1.202176in}{0.619589in}}%
\pgfpathlineto{\pgfqpoint{1.201913in}{0.605064in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{1.200950in}{0.713737in}}%
\pgfpathlineto{\pgfqpoint{1.200688in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{1.200688in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.618055in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.618055in}}%
\pgfpathlineto{\pgfqpoint{1.200339in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{1.199339in}{0.637910in}}%
\pgfpathlineto{\pgfqpoint{1.199056in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{1.198320in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.198320in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{1.197930in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{1.197930in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{1.197757in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.197304in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{1.197304in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{1.197046in}{0.702695in}}%
\pgfpathlineto{\pgfqpoint{1.196701in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{1.196701in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{1.195713in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{1.195477in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{1.195284in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{1.195135in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{1.195135in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{1.194921in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{0.706327in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{1.193491in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{1.193491in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{1.193321in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{1.192811in}{0.606400in}}%
\pgfpathlineto{\pgfqpoint{1.192748in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{1.192748in}{0.611919in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{0.694775in}}%
\pgfpathlineto{\pgfqpoint{1.192302in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{1.192302in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{1.192239in}{0.606211in}}%
\pgfpathlineto{\pgfqpoint{1.192175in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{1.192175in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{1.191985in}{0.679524in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{0.619003in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{0.619003in}}%
\pgfpathlineto{\pgfqpoint{1.191688in}{0.601277in}}%
\pgfpathlineto{\pgfqpoint{1.190675in}{0.613032in}}%
\pgfpathlineto{\pgfqpoint{1.190486in}{0.605302in}}%
\pgfpathlineto{\pgfqpoint{1.190402in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{1.190402in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{1.190128in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{1.189582in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.189582in}{0.611209in}}%
\pgfpathlineto{\pgfqpoint{1.189435in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{1.189058in}{0.607919in}}%
\pgfpathlineto{\pgfqpoint{1.189058in}{0.607919in}}%
\pgfpathlineto{\pgfqpoint{1.188723in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.188221in}{0.616714in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{0.611707in}}%
\pgfpathlineto{\pgfqpoint{1.188012in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{1.187678in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{1.187678in}{0.611092in}}%
\pgfpathlineto{\pgfqpoint{1.187387in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{1.186950in}{0.611155in}}%
\pgfpathlineto{\pgfqpoint{1.186950in}{0.611155in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.610680in}}%
\pgfpathlineto{\pgfqpoint{1.186783in}{0.610680in}}%
\pgfpathlineto{\pgfqpoint{1.186576in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{1.186368in}{0.601922in}}%
\pgfpathlineto{\pgfqpoint{1.186327in}{0.607903in}}%
\pgfpathlineto{\pgfqpoint{1.186327in}{0.607903in}}%
\pgfpathlineto{\pgfqpoint{1.186015in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{1.185643in}{0.608222in}}%
\pgfpathlineto{\pgfqpoint{1.185643in}{0.608222in}}%
\pgfpathlineto{\pgfqpoint{1.185581in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.183930in}{0.653266in}}%
\pgfpathlineto{\pgfqpoint{1.183868in}{0.648068in}}%
\pgfpathlineto{\pgfqpoint{1.183539in}{0.601595in}}%
\pgfpathlineto{\pgfqpoint{1.182903in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.182903in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.182800in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.181859in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{1.181859in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{1.181716in}{0.664393in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.181390in}{0.601229in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{1.180758in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.180047in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{1.179500in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{1.179338in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{0.695963in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{0.612009in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{1.178610in}{0.676043in}}%
\pgfpathlineto{\pgfqpoint{1.178468in}{0.633760in}}%
\pgfpathlineto{\pgfqpoint{1.178468in}{0.633760in}}%
\pgfpathlineto{\pgfqpoint{1.178408in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{1.178347in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{1.178347in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{1.178146in}{0.685722in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{1.177904in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{1.177823in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{1.177823in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{1.176939in}{0.733117in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{1.176678in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{1.176577in}{0.640825in}}%
\pgfpathlineto{\pgfqpoint{1.176577in}{0.640825in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{0.647243in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{1.176157in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{0.681129in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.647394in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.647394in}}%
\pgfpathlineto{\pgfqpoint{1.175737in}{0.601526in}}%
\pgfpathlineto{\pgfqpoint{1.174978in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{1.174978in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{1.174679in}{0.822651in}}%
\pgfpathlineto{\pgfqpoint{1.174201in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{1.174201in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{1.174042in}{0.602245in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{1.173328in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{1.173110in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.646410in}}%
\pgfpathlineto{\pgfqpoint{1.172319in}{0.646410in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{1.171924in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.171924in}{0.653685in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{0.604318in}}%
\pgfpathlineto{\pgfqpoint{1.171412in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{1.171412in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{1.171156in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{0.649445in}}%
\pgfpathlineto{\pgfqpoint{1.169978in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{1.169723in}{0.647046in}}%
\pgfpathlineto{\pgfqpoint{1.169665in}{0.654227in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{1.169606in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.736402in}}%
\pgfpathlineto{\pgfqpoint{1.168454in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{1.168454in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{1.167714in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.167365in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{1.167132in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.167132in}{0.637721in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{1.166822in}{0.636808in}}%
\pgfpathlineto{\pgfqpoint{1.166822in}{0.636808in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{1.166067in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.166067in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{1.165700in}{0.644006in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{1.165449in}{0.602881in}}%
\pgfpathlineto{\pgfqpoint{1.165122in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{1.165122in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{1.164872in}{0.761689in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{1.164007in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.164007in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.163892in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{0.600979in}}%
\pgfpathlineto{\pgfqpoint{1.162629in}{0.625051in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{1.162133in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{1.162133in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.621916in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{0.621916in}}%
\pgfpathlineto{\pgfqpoint{1.161524in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{1.161334in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{1.161182in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{1.160745in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{0.627658in}}%
\pgfpathlineto{\pgfqpoint{1.160575in}{0.627658in}}%
\pgfpathlineto{\pgfqpoint{1.160366in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{1.160253in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.160253in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.160007in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{1.159817in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{1.159817in}{0.629545in}}%
\pgfpathlineto{\pgfqpoint{1.159704in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.159440in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{1.159440in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{1.159119in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{1.158893in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{1.158893in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{1.158704in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{1.158497in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{1.158497in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{0.800172in}}%
\pgfpathlineto{\pgfqpoint{1.157277in}{0.685470in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{1.156771in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{1.156622in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.156510in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{1.156510in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{1.156192in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{1.155558in}{0.681220in}}%
\pgfpathlineto{\pgfqpoint{1.155558in}{0.681220in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{1.155279in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{1.155279in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{1.155186in}{0.645558in}}%
\pgfpathlineto{\pgfqpoint{1.155130in}{0.670623in}}%
\pgfpathlineto{\pgfqpoint{1.155130in}{0.670623in}}%
\pgfpathlineto{\pgfqpoint{1.154963in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{0.673844in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{0.673844in}}%
\pgfpathlineto{\pgfqpoint{1.154610in}{0.603637in}}%
\pgfpathlineto{\pgfqpoint{1.154202in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{1.154202in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{0.680412in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{1.153314in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{1.152613in}{0.632912in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{1.152299in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{1.152299in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{0.634290in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{0.634290in}}%
\pgfpathlineto{\pgfqpoint{1.151472in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{1.151142in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{1.151142in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{1.150702in}{0.601071in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{1.150080in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{0.635834in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{0.635834in}}%
\pgfpathlineto{\pgfqpoint{1.149807in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{1.149114in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{1.148932in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{1.148895in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{1.148695in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{1.148586in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{1.148586in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{1.148459in}{0.602701in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{0.630296in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{0.630296in}}%
\pgfpathlineto{\pgfqpoint{1.147770in}{0.704578in}}%
\pgfpathlineto{\pgfqpoint{1.147534in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{1.147534in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{1.147028in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{1.146324in}{0.658023in}}%
\pgfpathlineto{\pgfqpoint{1.146216in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.146216in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{1.146126in}{0.611184in}}%
\pgfpathlineto{\pgfqpoint{1.146054in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{1.146054in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{1.145172in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{1.144939in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{1.144814in}{0.648666in}}%
\pgfpathlineto{\pgfqpoint{1.144706in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.144706in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.144527in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.144151in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{1.144151in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{1.143561in}{0.724278in}}%
\pgfpathlineto{\pgfqpoint{1.143418in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{1.143418in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{1.143347in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{1.143275in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{1.143275in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{1.143133in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.142972in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{1.142972in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{1.142830in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{1.142118in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{1.142047in}{0.631998in}}%
\pgfpathlineto{\pgfqpoint{1.141941in}{0.605072in}}%
\pgfpathlineto{\pgfqpoint{1.141870in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{1.141870in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.141515in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{1.141515in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{1.141196in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{1.140948in}{0.701122in}}%
\pgfpathlineto{\pgfqpoint{1.140789in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.140789in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{0.605789in}}%
\pgfpathlineto{\pgfqpoint{1.140277in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{1.140277in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{1.140189in}{0.636512in}}%
\pgfpathlineto{\pgfqpoint{1.140118in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.140118in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.140030in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{1.139977in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{1.139854in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{1.139625in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{1.139519in}{0.626795in}}%
\pgfpathlineto{\pgfqpoint{1.139519in}{0.626795in}}%
\pgfpathlineto{\pgfqpoint{1.139396in}{0.661163in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{1.139308in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{1.139202in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{1.139115in}{0.625340in}}%
\pgfpathlineto{\pgfqpoint{1.139115in}{0.625340in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{1.138447in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.138447in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{0.616996in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{1.138044in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{0.619851in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{0.619851in}}%
\pgfpathlineto{\pgfqpoint{1.137852in}{0.706487in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.137397in}{0.601109in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{1.137345in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{0.790411in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{1.136159in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{1.136003in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{1.135916in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{1.135916in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{1.135794in}{0.604476in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{1.135638in}{0.655454in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{1.135603in}{0.652753in}}%
\pgfpathlineto{\pgfqpoint{1.135430in}{0.601640in}}%
\pgfpathlineto{\pgfqpoint{1.135065in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{1.135065in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{1.134910in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{1.133769in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.133338in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.133097in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{1.132959in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{1.132839in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{1.132839in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{1.132753in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.131929in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.131467in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{1.131193in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.130595in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{0.682003in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{1.130220in}{0.602230in}}%
\pgfpathlineto{\pgfqpoint{1.130101in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{1.130101in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{1.129897in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{1.129658in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{1.129658in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{1.129607in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{1.129556in}{0.634943in}}%
\pgfpathlineto{\pgfqpoint{1.129556in}{0.634943in}}%
\pgfpathlineto{\pgfqpoint{1.129319in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{1.129183in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{1.129183in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.128640in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.128539in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{1.128335in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{1.128335in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{1.128200in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{1.128099in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{1.128099in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{1.127963in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{1.127828in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{1.127727in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{1.127305in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{1.127069in}{0.694392in}}%
\pgfpathlineto{\pgfqpoint{1.126951in}{0.643064in}}%
\pgfpathlineto{\pgfqpoint{1.126951in}{0.643064in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{0.600994in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{0.642783in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{1.125674in}{0.603329in}}%
\pgfpathlineto{\pgfqpoint{1.125556in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.125556in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.125422in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.125305in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{1.125305in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{1.125037in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.125037in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{1.124937in}{0.650269in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.601786in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{1.123902in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{1.123819in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{1.123819in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{1.123669in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{1.123386in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{1.123386in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{1.123286in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{1.123037in}{0.604483in}}%
\pgfpathlineto{\pgfqpoint{1.122937in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{1.122937in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{1.122821in}{0.685686in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{1.122622in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{1.122489in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{1.122423in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{1.121943in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{1.121777in}{0.642404in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{1.121595in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{1.121480in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.121480in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{0.647412in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{1.121381in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{1.121248in}{0.606440in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.121166in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.119865in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{1.119734in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{1.119504in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{1.119307in}{0.605351in}}%
\pgfpathlineto{\pgfqpoint{1.119307in}{0.605351in}}%
\pgfpathlineto{\pgfqpoint{1.119242in}{0.601075in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{1.118881in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{1.118341in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{1.118341in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{1.118276in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.666638in}}%
\pgfpathlineto{\pgfqpoint{1.117917in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{1.117705in}{0.602198in}}%
\pgfpathlineto{\pgfqpoint{1.117575in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{1.117575in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{1.117493in}{0.697699in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{1.117232in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{1.117021in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{1.117021in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{1.116858in}{0.747357in}}%
\pgfpathlineto{\pgfqpoint{1.116436in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.116436in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{1.115852in}{0.687290in}}%
\pgfpathlineto{\pgfqpoint{1.115788in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.115788in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{1.115626in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{1.114947in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{1.114947in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{1.114850in}{0.720496in}}%
\pgfpathlineto{\pgfqpoint{1.114721in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{1.114721in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{1.113787in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{0.614227in}}%
\pgfpathlineto{\pgfqpoint{1.113080in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{1.112968in}{0.612789in}}%
\pgfpathlineto{\pgfqpoint{1.112968in}{0.612789in}}%
\pgfpathlineto{\pgfqpoint{1.112839in}{0.622231in}}%
\pgfpathlineto{\pgfqpoint{1.112711in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.112711in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{0.601566in}}%
\pgfpathlineto{\pgfqpoint{1.112439in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{1.112439in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{1.112311in}{0.624244in}}%
\pgfpathlineto{\pgfqpoint{1.112183in}{0.612183in}}%
\pgfpathlineto{\pgfqpoint{1.112183in}{0.612183in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{0.609570in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{0.611556in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{0.611556in}}%
\pgfpathlineto{\pgfqpoint{1.111752in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.111337in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{1.111337in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.601205in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{1.111209in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{1.111050in}{0.679440in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.613609in}}%
\pgfpathlineto{\pgfqpoint{1.110907in}{0.613609in}}%
\pgfpathlineto{\pgfqpoint{1.110843in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.110763in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{1.110763in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{1.110700in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.110588in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.110541in}{0.613448in}}%
\pgfpathlineto{\pgfqpoint{1.110541in}{0.613448in}}%
\pgfpathlineto{\pgfqpoint{1.110159in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{1.110001in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.110001in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.109953in}{0.604215in}}%
\pgfpathlineto{\pgfqpoint{1.109905in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{1.109905in}{0.619463in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{0.793641in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{1.109256in}{0.608960in}}%
\pgfpathlineto{\pgfqpoint{1.109224in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{1.109224in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{1.108876in}{0.620242in}}%
\pgfpathlineto{\pgfqpoint{1.108876in}{0.620242in}}%
\pgfpathlineto{\pgfqpoint{1.108829in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{1.108781in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.108781in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.108276in}{0.735697in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{1.107882in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{1.107819in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{1.107819in}{0.617906in}}%
\pgfpathlineto{\pgfqpoint{1.107709in}{0.656485in}}%
\pgfpathlineto{\pgfqpoint{1.107567in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{1.107567in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{1.107221in}{0.606025in}}%
\pgfpathlineto{\pgfqpoint{1.107159in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{1.107159in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{1.106986in}{0.680562in}}%
\pgfpathlineto{\pgfqpoint{1.106829in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.106829in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{1.106750in}{0.602160in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.106171in}{0.707400in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{1.105748in}{0.602442in}}%
\pgfpathlineto{\pgfqpoint{1.105592in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{1.105592in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{0.616610in}}%
\pgfpathlineto{\pgfqpoint{1.105529in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{1.105529in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{1.105264in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{1.105264in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{1.105170in}{0.627693in}}%
\pgfpathlineto{\pgfqpoint{1.105092in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{1.105092in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{1.104999in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{1.104936in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.614460in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.614460in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{0.600999in}}%
\pgfpathlineto{\pgfqpoint{1.104531in}{0.614095in}}%
\pgfpathlineto{\pgfqpoint{1.104531in}{0.614095in}}%
\pgfpathlineto{\pgfqpoint{1.104111in}{0.655080in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{1.103925in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{1.103816in}{0.601869in}}%
\pgfpathlineto{\pgfqpoint{1.103677in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{1.103677in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{1.103506in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{1.103397in}{0.613922in}}%
\pgfpathlineto{\pgfqpoint{1.103397in}{0.613922in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{1.103289in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{1.103289in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{1.102546in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{1.102546in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{1.102021in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{1.101928in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.101928in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.101574in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.101112in}{0.609327in}}%
\pgfpathlineto{\pgfqpoint{1.101112in}{0.609327in}}%
\pgfpathlineto{\pgfqpoint{1.100099in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{0.633694in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{0.622584in}}%
\pgfpathlineto{\pgfqpoint{1.099654in}{0.629446in}}%
\pgfpathlineto{\pgfqpoint{1.099654in}{0.629446in}}%
\pgfpathlineto{\pgfqpoint{1.099410in}{0.744341in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.631347in}}%
\pgfpathlineto{\pgfqpoint{1.099211in}{0.631347in}}%
\pgfpathlineto{\pgfqpoint{1.099119in}{0.611182in}}%
\pgfpathlineto{\pgfqpoint{1.099028in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{1.099028in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{1.098616in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{1.098616in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{1.098372in}{0.601359in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.628575in}}%
\pgfpathlineto{\pgfqpoint{1.097870in}{0.628575in}}%
\pgfpathlineto{\pgfqpoint{1.097809in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{0.626528in}}%
\pgfpathlineto{\pgfqpoint{1.097247in}{0.626528in}}%
\pgfpathlineto{\pgfqpoint{1.097201in}{0.608188in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{1.097035in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{1.096913in}{0.624509in}}%
\pgfpathlineto{\pgfqpoint{1.096913in}{0.624509in}}%
\pgfpathlineto{\pgfqpoint{1.096868in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.096807in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{1.096686in}{0.650471in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{1.096595in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{1.096459in}{0.601976in}}%
\pgfpathlineto{\pgfqpoint{1.096217in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{1.096217in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{1.095855in}{0.741742in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.095387in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.095327in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{1.095251in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{1.095131in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.094935in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{1.094815in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{1.094815in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{1.094739in}{0.647912in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.094274in}{0.631748in}}%
\pgfpathlineto{\pgfqpoint{1.094274in}{0.631748in}}%
\pgfpathlineto{\pgfqpoint{1.093988in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{1.093150in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{1.093030in}{0.604588in}}%
\pgfpathlineto{\pgfqpoint{1.092418in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{1.092418in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{1.092209in}{0.784928in}}%
\pgfpathlineto{\pgfqpoint{1.091301in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{1.090470in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{1.090470in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{0.694008in}}%
\pgfpathlineto{\pgfqpoint{1.090263in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{1.090263in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{1.090159in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{1.090070in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{1.090070in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{1.089716in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.088345in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.088330in}{0.604398in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{1.088315in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{1.088021in}{0.770479in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{0.607418in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{0.607418in}}%
\pgfpathlineto{\pgfqpoint{1.087478in}{0.602895in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.087464in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.086995in}{0.667509in}}%
\pgfpathlineto{\pgfqpoint{1.086279in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.086264in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{0.675598in}}%
\pgfpathlineto{\pgfqpoint{1.085929in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{1.085929in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{1.084793in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{1.084779in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.084300in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{1.084112in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{1.084039in}{0.646222in}}%
\pgfpathlineto{\pgfqpoint{1.083952in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{1.083952in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{1.083533in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{1.083013in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{1.083013in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{1.082796in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{1.082652in}{0.636360in}}%
\pgfpathlineto{\pgfqpoint{1.082652in}{0.636360in}}%
\pgfpathlineto{\pgfqpoint{1.082566in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{1.082465in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{1.082465in}{0.632985in}}%
\pgfpathlineto{\pgfqpoint{1.082407in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.082350in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.082350in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{1.082278in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{1.082220in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{1.082220in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{1.082019in}{0.764562in}}%
\pgfpathlineto{\pgfqpoint{1.081875in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{1.081875in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{1.081702in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{1.081429in}{0.648084in}}%
\pgfpathlineto{\pgfqpoint{1.081386in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{1.081386in}{0.644295in}}%
\pgfpathlineto{\pgfqpoint{1.081315in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{1.081229in}{0.647317in}}%
\pgfpathlineto{\pgfqpoint{1.081200in}{0.645573in}}%
\pgfpathlineto{\pgfqpoint{1.081200in}{0.645573in}}%
\pgfpathlineto{\pgfqpoint{1.081071in}{0.614999in}}%
\pgfpathlineto{\pgfqpoint{1.081014in}{0.640520in}}%
\pgfpathlineto{\pgfqpoint{1.081014in}{0.640520in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{0.820303in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{1.080613in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{0.733366in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{1.079912in}{0.602692in}}%
\pgfpathlineto{\pgfqpoint{1.079684in}{0.642651in}}%
\pgfpathlineto{\pgfqpoint{1.079684in}{0.642651in}}%
\pgfpathlineto{\pgfqpoint{1.079641in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{1.079612in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{1.079612in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{0.611607in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{1.079100in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{1.078971in}{0.696537in}}%
\pgfpathlineto{\pgfqpoint{1.078858in}{0.641554in}}%
\pgfpathlineto{\pgfqpoint{1.078858in}{0.641554in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{1.078673in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.078673in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.078559in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{1.078445in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{1.078445in}{0.636480in}}%
\pgfpathlineto{\pgfqpoint{1.078105in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{1.077297in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{1.076887in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{1.076704in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{1.076704in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{1.076647in}{0.611422in}}%
\pgfpathlineto{\pgfqpoint{1.076591in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{1.076591in}{0.624994in}}%
\pgfpathlineto{\pgfqpoint{1.076520in}{0.637447in}}%
\pgfpathlineto{\pgfqpoint{1.076436in}{0.625861in}}%
\pgfpathlineto{\pgfqpoint{1.076436in}{0.625861in}}%
\pgfpathlineto{\pgfqpoint{1.076309in}{0.610981in}}%
\pgfpathlineto{\pgfqpoint{1.076168in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.076168in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.671994in}}%
\pgfpathlineto{\pgfqpoint{1.075928in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{1.075928in}{0.631474in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{0.603228in}}%
\pgfpathlineto{\pgfqpoint{1.075760in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{1.075760in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{1.075366in}{0.755584in}}%
\pgfpathlineto{\pgfqpoint{1.074889in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{1.074889in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{1.074552in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{1.074426in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{1.074426in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{1.074314in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{1.074216in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{1.074216in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{1.074006in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{1.073922in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.073922in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{1.073294in}{0.624379in}}%
\pgfpathlineto{\pgfqpoint{1.073294in}{0.624379in}}%
\pgfpathlineto{\pgfqpoint{1.073238in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.073071in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{0.621295in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{0.621295in}}%
\pgfpathlineto{\pgfqpoint{1.072667in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{1.072597in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.072597in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.072000in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{1.071459in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{1.071390in}{0.636595in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{0.638789in}}%
\pgfpathlineto{\pgfqpoint{1.071348in}{0.638789in}}%
\pgfpathlineto{\pgfqpoint{1.071113in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{1.070933in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{1.070933in}{0.643655in}}%
\pgfpathlineto{\pgfqpoint{1.070864in}{0.625937in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.070808in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{1.070601in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{1.070076in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{1.070076in}{0.648468in}}%
\pgfpathlineto{\pgfqpoint{1.070021in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.069966in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{1.069181in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.069181in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{1.068742in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{1.068591in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{1.068563in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{1.068563in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{1.068426in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.068193in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{1.067919in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{1.067865in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{0.644474in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{0.644474in}}%
\pgfpathlineto{\pgfqpoint{1.067700in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{1.067345in}{0.601578in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{1.066908in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{1.066091in}{0.647498in}}%
\pgfpathlineto{\pgfqpoint{1.066023in}{0.606333in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.065846in}{0.719293in}}%
\pgfpathlineto{\pgfqpoint{1.065738in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.065738in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.065317in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.065317in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{1.064369in}{0.642223in}}%
\pgfpathlineto{\pgfqpoint{1.064369in}{0.642223in}}%
\pgfpathlineto{\pgfqpoint{1.064275in}{0.609286in}}%
\pgfpathlineto{\pgfqpoint{1.064220in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.064220in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.064099in}{0.760831in}}%
\pgfpathlineto{\pgfqpoint{1.063964in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{1.063964in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{1.063883in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{1.063492in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{1.063492in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{1.063317in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{1.063169in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.620484in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{1.062684in}{0.648677in}}%
\pgfpathlineto{\pgfqpoint{1.062523in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{1.062255in}{0.650449in}}%
\pgfpathlineto{\pgfqpoint{1.062255in}{0.650449in}}%
\pgfpathlineto{\pgfqpoint{1.061973in}{0.601640in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{1.061518in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.061464in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{1.061464in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{1.061277in}{0.648006in}}%
\pgfpathlineto{\pgfqpoint{1.061277in}{0.648006in}}%
\pgfpathlineto{\pgfqpoint{1.061210in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{1.061143in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{1.061143in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{1.061076in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{1.061036in}{0.644346in}}%
\pgfpathlineto{\pgfqpoint{1.061036in}{0.644346in}}%
\pgfpathlineto{\pgfqpoint{1.060876in}{0.790356in}}%
\pgfpathlineto{\pgfqpoint{1.060663in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{1.060663in}{0.645032in}}%
\pgfpathlineto{\pgfqpoint{1.060582in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{1.060529in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{1.060422in}{0.675794in}}%
\pgfpathlineto{\pgfqpoint{1.060356in}{0.650740in}}%
\pgfpathlineto{\pgfqpoint{1.060356in}{0.650740in}}%
\pgfpathlineto{\pgfqpoint{1.060263in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{1.060183in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{1.060183in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{1.059557in}{0.833951in}}%
\pgfpathlineto{\pgfqpoint{1.059079in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{0.609003in}}%
\pgfpathlineto{\pgfqpoint{1.058814in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{1.058814in}{0.640875in}}%
\pgfpathlineto{\pgfqpoint{1.058748in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{1.058695in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.058695in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{1.058589in}{0.605351in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.645478in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{0.645478in}}%
\pgfpathlineto{\pgfqpoint{1.058377in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.646627in}}%
\pgfpathlineto{\pgfqpoint{1.058086in}{0.639418in}}%
\pgfpathlineto{\pgfqpoint{1.058059in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.058059in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{1.057861in}{0.782760in}}%
\pgfpathlineto{\pgfqpoint{1.057729in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.057729in}{0.654348in}}%
\pgfpathlineto{\pgfqpoint{1.057676in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{1.057610in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.057610in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{1.057241in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.056859in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{1.056859in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{1.056767in}{0.678601in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{1.055571in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{1.055100in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.054446in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.054446in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.053938in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.053742in}{0.711153in}}%
\pgfpathlineto{\pgfqpoint{1.053586in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.053586in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.053547in}{0.607893in}}%
\pgfpathlineto{\pgfqpoint{1.053508in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{1.053508in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{1.053105in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{0.608503in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{1.052690in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{0.615631in}}%
\pgfpathlineto{\pgfqpoint{1.052404in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{1.052197in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{1.052080in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{1.052080in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{1.051990in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{1.051899in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{1.051899in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{0.601244in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.050853in}{0.617134in}}%
\pgfpathlineto{\pgfqpoint{1.050814in}{0.604262in}}%
\pgfpathlineto{\pgfqpoint{1.050776in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{1.050776in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{1.050647in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.619900in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{0.619900in}}%
\pgfpathlineto{\pgfqpoint{1.050467in}{0.604183in}}%
\pgfpathlineto{\pgfqpoint{1.050389in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.050389in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{1.049182in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{1.049182in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{1.049029in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{1.048824in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{1.048760in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{1.048760in}{0.617439in}}%
\pgfpathlineto{\pgfqpoint{1.048645in}{0.656887in}}%
\pgfpathlineto{\pgfqpoint{1.048529in}{0.618161in}}%
\pgfpathlineto{\pgfqpoint{1.048529in}{0.618161in}}%
\pgfpathlineto{\pgfqpoint{1.048453in}{0.601140in}}%
\pgfpathlineto{\pgfqpoint{1.048236in}{0.614828in}}%
\pgfpathlineto{\pgfqpoint{1.048236in}{0.614828in}}%
\pgfpathlineto{\pgfqpoint{1.048095in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{0.615590in}}%
\pgfpathlineto{\pgfqpoint{1.047955in}{0.615590in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{0.615125in}}%
\pgfpathlineto{\pgfqpoint{1.047521in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{1.047266in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{1.047266in}{0.617908in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.616008in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.616008in}}%
\pgfpathlineto{\pgfqpoint{1.047050in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.046923in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.046923in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.046872in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{1.046821in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{1.046821in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{1.046770in}{0.628048in}}%
\pgfpathlineto{\pgfqpoint{1.046720in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{1.046720in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{1.046643in}{0.601872in}}%
\pgfpathlineto{\pgfqpoint{1.046605in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{1.046605in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{1.045908in}{0.707097in}}%
\pgfpathlineto{\pgfqpoint{1.045680in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{1.045680in}{0.613888in}}%
\pgfpathlineto{\pgfqpoint{1.045629in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{1.045578in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{1.045578in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{1.045439in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{0.613418in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{0.613418in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{0.610659in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{0.610659in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{1.044114in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{1.044026in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{1.043222in}{0.693657in}}%
\pgfpathlineto{\pgfqpoint{1.043021in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.043021in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.042720in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.041832in}{0.674513in}}%
\pgfpathlineto{\pgfqpoint{1.041583in}{0.609440in}}%
\pgfpathlineto{\pgfqpoint{1.041583in}{0.609440in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{1.041271in}{0.645616in}}%
\pgfpathlineto{\pgfqpoint{1.041121in}{0.607695in}}%
\pgfpathlineto{\pgfqpoint{1.041121in}{0.607695in}}%
\pgfpathlineto{\pgfqpoint{1.040935in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{1.040847in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{1.040847in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{1.040574in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{1.040412in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.040412in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{1.040387in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{1.040375in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{1.040375in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{1.040251in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{1.039197in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{1.039110in}{0.612090in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{1.039024in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{1.038974in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{1.038838in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{0.633440in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{0.633440in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{1.038604in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{1.038604in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{1.038197in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{1.037815in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{1.037815in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{1.037716in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.037507in}{0.601231in}}%
\pgfpathlineto{\pgfqpoint{1.037372in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{1.037372in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{1.037138in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{1.037040in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.037040in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{0.602051in}}%
\pgfpathlineto{\pgfqpoint{1.035900in}{0.614567in}}%
\pgfpathlineto{\pgfqpoint{1.035753in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{1.035387in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.035387in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.035375in}{0.614137in}}%
\pgfpathlineto{\pgfqpoint{1.035362in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{1.035362in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{1.035253in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{1.035118in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{1.034899in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{1.034655in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{0.626566in}}%
\pgfpathlineto{\pgfqpoint{1.034461in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{1.034461in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{1.034375in}{0.608880in}}%
\pgfpathlineto{\pgfqpoint{1.034327in}{0.616313in}}%
\pgfpathlineto{\pgfqpoint{1.034327in}{0.616313in}}%
\pgfpathlineto{\pgfqpoint{1.034242in}{0.643569in}}%
\pgfpathlineto{\pgfqpoint{1.034156in}{0.618450in}}%
\pgfpathlineto{\pgfqpoint{1.034156in}{0.618450in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{0.611308in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.617958in}}%
\pgfpathlineto{\pgfqpoint{1.034084in}{0.617958in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{0.677867in}}%
\pgfpathlineto{\pgfqpoint{1.033634in}{0.618398in}}%
\pgfpathlineto{\pgfqpoint{1.033634in}{0.618398in}}%
\pgfpathlineto{\pgfqpoint{1.033549in}{0.601075in}}%
\pgfpathlineto{\pgfqpoint{1.033489in}{0.616085in}}%
\pgfpathlineto{\pgfqpoint{1.033489in}{0.616085in}}%
\pgfpathlineto{\pgfqpoint{1.033331in}{0.684661in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{0.620837in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{0.620837in}}%
\pgfpathlineto{\pgfqpoint{1.033077in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{0.619148in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.642972in}}%
\pgfpathlineto{\pgfqpoint{1.032242in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{1.032242in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{1.032109in}{0.607584in}}%
\pgfpathlineto{\pgfqpoint{1.031832in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{1.031832in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{1.031663in}{0.681223in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{0.601350in}}%
\pgfpathlineto{\pgfqpoint{1.031386in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{1.031386in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{1.031338in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{1.031230in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.613991in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.613991in}}%
\pgfpathlineto{\pgfqpoint{1.031049in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.030905in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{0.603678in}}%
\pgfpathlineto{\pgfqpoint{1.030833in}{0.614161in}}%
\pgfpathlineto{\pgfqpoint{1.030833in}{0.614161in}}%
\pgfpathlineto{\pgfqpoint{1.030677in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{1.030461in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.030461in}{0.616794in}}%
\pgfpathlineto{\pgfqpoint{1.030389in}{0.606968in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{0.616566in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{0.616566in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.657047in}}%
\pgfpathlineto{\pgfqpoint{1.029969in}{0.620593in}}%
\pgfpathlineto{\pgfqpoint{1.029969in}{0.620593in}}%
\pgfpathlineto{\pgfqpoint{1.029921in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{1.029790in}{0.647274in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{1.029670in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{1.029634in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{1.029634in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{1.029490in}{0.766141in}}%
\pgfpathlineto{\pgfqpoint{1.029323in}{0.612604in}}%
\pgfpathlineto{\pgfqpoint{1.029323in}{0.612604in}}%
\pgfpathlineto{\pgfqpoint{1.029275in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{0.613595in}}%
\pgfpathlineto{\pgfqpoint{1.028774in}{0.606477in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{0.611372in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.647157in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.028500in}{0.603300in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{0.608480in}}%
\pgfpathlineto{\pgfqpoint{1.028357in}{0.671246in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{1.028190in}{0.603279in}}%
\pgfpathlineto{\pgfqpoint{1.028154in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{1.028154in}{0.609562in}}%
\pgfpathlineto{\pgfqpoint{1.027964in}{0.706481in}}%
\pgfpathlineto{\pgfqpoint{1.027786in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{1.027786in}{0.613465in}}%
\pgfpathlineto{\pgfqpoint{1.027750in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{1.027714in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{1.027714in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{1.027631in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{0.611380in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{0.611380in}}%
\pgfpathlineto{\pgfqpoint{1.027512in}{0.608139in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{1.027394in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{1.027014in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{1.027002in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.027002in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{1.026848in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.026233in}{0.609345in}}%
\pgfpathlineto{\pgfqpoint{1.026233in}{0.609345in}}%
\pgfpathlineto{\pgfqpoint{1.026197in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.026091in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{0.608378in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{0.608378in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{0.608583in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{0.608583in}}%
\pgfpathlineto{\pgfqpoint{1.025772in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{1.025725in}{0.608213in}}%
\pgfpathlineto{\pgfqpoint{1.025725in}{0.608213in}}%
\pgfpathlineto{\pgfqpoint{1.025006in}{0.742605in}}%
\pgfpathlineto{\pgfqpoint{1.024559in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{0.633027in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{0.633027in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{0.602615in}}%
\pgfpathlineto{\pgfqpoint{1.024124in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{1.024124in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{1.023749in}{0.634683in}}%
\pgfpathlineto{\pgfqpoint{1.023749in}{0.634683in}}%
\pgfpathlineto{\pgfqpoint{1.023679in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{1.023620in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{1.023620in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{0.601351in}}%
\pgfpathlineto{\pgfqpoint{1.023175in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{1.023175in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{1.023093in}{0.688494in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{0.641140in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{1.022603in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{1.022603in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{1.022486in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{0.637963in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{0.601065in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{1.022090in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{1.022055in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{1.021566in}{0.635787in}}%
\pgfpathlineto{\pgfqpoint{1.021566in}{0.635787in}}%
\pgfpathlineto{\pgfqpoint{1.021310in}{0.725389in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.636168in}}%
\pgfpathlineto{\pgfqpoint{1.021171in}{0.636168in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{1.020857in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{1.020857in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{1.020799in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{1.020718in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{1.020718in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{1.020672in}{0.651851in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{0.640343in}}%
\pgfpathlineto{\pgfqpoint{1.020637in}{0.640343in}}%
\pgfpathlineto{\pgfqpoint{1.020544in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.020440in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.020440in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{1.020393in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{0.606989in}}%
\pgfpathlineto{\pgfqpoint{1.019907in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.019907in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.019757in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{1.019630in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{1.019630in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{1.019595in}{0.620672in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{1.019445in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.019007in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.018800in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{1.018661in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{1.018661in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{1.018374in}{0.601116in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{1.018098in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{1.018098in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{1.017386in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{1.017386in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{1.017283in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.016757in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{1.016757in}{0.629637in}}%
\pgfpathlineto{\pgfqpoint{1.016688in}{0.643563in}}%
\pgfpathlineto{\pgfqpoint{1.016620in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{1.016620in}{0.630422in}}%
\pgfpathlineto{\pgfqpoint{1.016562in}{0.617633in}}%
\pgfpathlineto{\pgfqpoint{1.016505in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{1.016505in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{1.016425in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{1.016357in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{1.016357in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{1.016014in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{1.015285in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{1.015285in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{1.015001in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{1.014207in}{0.601349in}}%
\pgfpathlineto{\pgfqpoint{1.013856in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.013856in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.013754in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{0.636424in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{0.601233in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{1.013211in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{1.012974in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{1.012444in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{1.012444in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{1.012320in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{1.012208in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{1.012208in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{1.012106in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.012106in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{1.011691in}{0.624164in}}%
\pgfpathlineto{\pgfqpoint{1.011691in}{0.624164in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{0.617505in}}%
\pgfpathlineto{\pgfqpoint{1.011578in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{1.011578in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{1.011421in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{0.604409in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{1.010894in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{1.010804in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{1.010804in}{0.631227in}}%
\pgfpathlineto{\pgfqpoint{1.010748in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{1.010681in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{1.010681in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{1.010569in}{0.673196in}}%
\pgfpathlineto{\pgfqpoint{1.010413in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{1.010413in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{1.010189in}{0.607959in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{1.009999in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.627096in}}%
\pgfpathlineto{\pgfqpoint{1.009832in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.009720in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{1.009720in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{1.009475in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{1.009375in}{0.628134in}}%
\pgfpathlineto{\pgfqpoint{1.009308in}{0.604297in}}%
\pgfpathlineto{\pgfqpoint{1.009230in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{1.009230in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{1.009185in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{1.009018in}{0.605013in}}%
\pgfpathlineto{\pgfqpoint{1.008574in}{0.628417in}}%
\pgfpathlineto{\pgfqpoint{1.008574in}{0.628417in}}%
\pgfpathlineto{\pgfqpoint{1.008562in}{0.629512in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{0.629467in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{0.629467in}}%
\pgfpathlineto{\pgfqpoint{1.008474in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{1.008285in}{0.779523in}}%
\pgfpathlineto{\pgfqpoint{1.007930in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{1.007930in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{1.007520in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{1.007420in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{1.007420in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{1.006879in}{0.796667in}}%
\pgfpathlineto{\pgfqpoint{1.006702in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{1.006702in}{0.634957in}}%
\pgfpathlineto{\pgfqpoint{1.006636in}{0.607521in}}%
\pgfpathlineto{\pgfqpoint{1.006360in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{1.006360in}{0.630679in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{0.675197in}}%
\pgfpathlineto{\pgfqpoint{1.006206in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{1.006206in}{0.634184in}}%
\pgfpathlineto{\pgfqpoint{1.006139in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{1.006051in}{0.631304in}}%
\pgfpathlineto{\pgfqpoint{1.006051in}{0.631304in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{0.774244in}}%
\pgfpathlineto{\pgfqpoint{1.005677in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{1.005677in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{1.005633in}{0.624372in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.005380in}{0.651633in}}%
\pgfpathlineto{\pgfqpoint{1.005325in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{1.005325in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{1.005051in}{0.602350in}}%
\pgfpathlineto{\pgfqpoint{1.004985in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.004985in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{1.004897in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{1.004832in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.004832in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{1.004766in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.004700in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.004536in}{0.735361in}}%
\pgfpathlineto{\pgfqpoint{1.004306in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{1.004306in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{1.004218in}{0.606475in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{0.630348in}}%
\pgfpathlineto{\pgfqpoint{1.004010in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{0.633329in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{0.633329in}}%
\pgfpathlineto{\pgfqpoint{1.003824in}{0.606857in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{0.632434in}}%
\pgfpathlineto{\pgfqpoint{1.003606in}{0.630504in}}%
\pgfpathlineto{\pgfqpoint{1.003584in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.003584in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.003486in}{0.647248in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{1.003366in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{1.003322in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{1.003202in}{0.784652in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{0.630028in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{0.630028in}}%
\pgfpathlineto{\pgfqpoint{1.003039in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{1.002962in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{0.623662in}}%
\pgfpathlineto{\pgfqpoint{1.002799in}{0.623662in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.002168in}{0.624091in}}%
\pgfpathlineto{\pgfqpoint{1.002168in}{0.624091in}}%
\pgfpathlineto{\pgfqpoint{1.002016in}{0.603039in}}%
\pgfpathlineto{\pgfqpoint{1.001951in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{1.001951in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{1.001821in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{1.001680in}{0.606390in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{0.688549in}}%
\pgfpathlineto{\pgfqpoint{1.001431in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{1.001431in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.607789in}}%
\pgfpathlineto{\pgfqpoint{1.001355in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.001355in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.001181in}{0.723819in}}%
\pgfpathlineto{\pgfqpoint{1.000932in}{0.620993in}}%
\pgfpathlineto{\pgfqpoint{1.000932in}{0.620993in}}%
\pgfpathlineto{\pgfqpoint{1.000803in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.619214in}}%
\pgfpathlineto{\pgfqpoint{1.000608in}{0.665606in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{1.000327in}{0.601027in}}%
\pgfpathlineto{\pgfqpoint{1.000209in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{1.000209in}{0.617598in}}%
\pgfpathlineto{\pgfqpoint{1.000079in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{0.999961in}{0.618498in}}%
\pgfpathlineto{\pgfqpoint{0.999961in}{0.618498in}}%
\pgfpathlineto{\pgfqpoint{0.999939in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{0.618060in}}%
\pgfpathlineto{\pgfqpoint{0.999918in}{0.618060in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{0.999143in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{0.998745in}{0.601366in}}%
\pgfpathlineto{\pgfqpoint{0.998531in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.998531in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{0.998423in}{0.660592in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{0.998327in}{0.623477in}}%
\pgfpathlineto{\pgfqpoint{0.998284in}{0.613046in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{0.621073in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{0.621073in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{0.997823in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{0.997749in}{0.602338in}}%
\pgfpathlineto{\pgfqpoint{0.997695in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{0.997695in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{0.997577in}{0.676840in}}%
\pgfpathlineto{\pgfqpoint{0.997449in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{0.997449in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{0.997396in}{0.607026in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{0.997353in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{0.997246in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{0.997118in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{0.997118in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{0.997054in}{0.607087in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{0.996745in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{0.620038in}}%
\pgfpathlineto{\pgfqpoint{0.996553in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{0.996308in}{0.619445in}}%
\pgfpathlineto{\pgfqpoint{0.996308in}{0.619445in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{0.995373in}{0.624690in}}%
\pgfpathlineto{\pgfqpoint{0.995373in}{0.624690in}}%
\pgfpathlineto{\pgfqpoint{0.995331in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{0.622176in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{0.622176in}}%
\pgfpathlineto{\pgfqpoint{0.995193in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{0.995076in}{0.622245in}}%
\pgfpathlineto{\pgfqpoint{0.995076in}{0.622245in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{0.620227in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{0.620227in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{0.994050in}{0.623874in}}%
\pgfpathlineto{\pgfqpoint{0.994050in}{0.623874in}}%
\pgfpathlineto{\pgfqpoint{0.993998in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{0.616795in}}%
\pgfpathlineto{\pgfqpoint{0.993460in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{0.603376in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{0.619075in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{0.619075in}}%
\pgfpathlineto{\pgfqpoint{0.992944in}{0.675978in}}%
\pgfpathlineto{\pgfqpoint{0.992797in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{0.992797in}{0.621227in}}%
\pgfpathlineto{\pgfqpoint{0.992723in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{0.992544in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{0.992544in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{0.991507in}{0.775435in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{0.639809in}}%
\pgfpathlineto{\pgfqpoint{0.991318in}{0.610015in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{0.991256in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{0.991214in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{0.991214in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.991099in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{0.991099in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{0.990973in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{0.990859in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{0.990859in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{0.990827in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{0.990775in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{0.990504in}{0.755996in}}%
\pgfpathlineto{\pgfqpoint{0.990014in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{0.990014in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{0.989764in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{0.989692in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{0.989692in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{0.989608in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{0.989525in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{0.989525in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{0.989401in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{0.989401in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{0.989297in}{0.720907in}}%
\pgfpathlineto{\pgfqpoint{0.989183in}{0.640877in}}%
\pgfpathlineto{\pgfqpoint{0.989183in}{0.640877in}}%
\pgfpathlineto{\pgfqpoint{0.989162in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{0.989141in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{0.989141in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{0.988996in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{0.988851in}{0.641724in}}%
\pgfpathlineto{\pgfqpoint{0.988851in}{0.641724in}}%
\pgfpathlineto{\pgfqpoint{0.988737in}{0.601144in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{0.988623in}{0.638694in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{0.988478in}{0.615040in}}%
\pgfpathlineto{\pgfqpoint{0.988426in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{0.988426in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{0.988333in}{0.680147in}}%
\pgfpathlineto{\pgfqpoint{0.988095in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{0.988095in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{0.988064in}{0.624785in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{0.987929in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{0.987836in}{0.637205in}}%
\pgfpathlineto{\pgfqpoint{0.987836in}{0.637205in}}%
\pgfpathlineto{\pgfqpoint{0.987795in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{0.987754in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{0.987754in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{0.986620in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{0.986466in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{0.986281in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{0.985911in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.985911in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.985839in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{0.985706in}{0.679337in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{0.985460in}{0.631032in}}%
\pgfpathlineto{\pgfqpoint{0.985368in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.985368in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{0.750404in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{0.984499in}{0.601518in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{0.983897in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{0.983663in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{0.983663in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{0.983541in}{0.602915in}}%
\pgfpathlineto{\pgfqpoint{0.983429in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{0.983429in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{0.983378in}{0.678624in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{0.982920in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{0.982849in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{0.982555in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{0.662398in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{0.662398in}}%
\pgfpathlineto{\pgfqpoint{0.982190in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{0.982069in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{0.982049in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{0.982049in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{0.981917in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{0.606938in}}%
\pgfpathlineto{\pgfqpoint{0.980736in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{0.607833in}}%
\pgfpathlineto{\pgfqpoint{0.980615in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{0.980534in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{0.980242in}{0.689962in}}%
\pgfpathlineto{\pgfqpoint{0.980132in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{0.980132in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{0.980102in}{0.603039in}}%
\pgfpathlineto{\pgfqpoint{0.980082in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{0.980082in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{0.979810in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{0.979519in}{0.653239in}}%
\pgfpathlineto{\pgfqpoint{0.979379in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{0.979379in}{0.606729in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{0.978638in}{0.764238in}}%
\pgfpathlineto{\pgfqpoint{0.978138in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{0.978018in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{0.977958in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{0.977958in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{0.977839in}{0.694094in}}%
\pgfpathlineto{\pgfqpoint{0.977689in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{0.977689in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{0.977440in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{0.976982in}{0.613813in}}%
\pgfpathlineto{\pgfqpoint{0.976833in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{0.611374in}}%
\pgfpathlineto{\pgfqpoint{0.976535in}{0.611374in}}%
\pgfpathlineto{\pgfqpoint{0.976406in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{0.976307in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.976307in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{0.976257in}{0.601748in}}%
\pgfpathlineto{\pgfqpoint{0.976178in}{0.611031in}}%
\pgfpathlineto{\pgfqpoint{0.976178in}{0.611031in}}%
\pgfpathlineto{\pgfqpoint{0.976158in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{0.976138in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{0.976138in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{0.976059in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{0.610327in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{0.610327in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{0.611784in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{0.975930in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{0.975871in}{0.603901in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{0.975841in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{0.975712in}{0.663541in}}%
\pgfpathlineto{\pgfqpoint{0.975425in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{0.975425in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{0.975326in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.975326in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.975060in}{0.712666in}}%
\pgfpathlineto{\pgfqpoint{0.974852in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{0.974852in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{0.603115in}}%
\pgfpathlineto{\pgfqpoint{0.974754in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{0.974754in}{0.611329in}}%
\pgfpathlineto{\pgfqpoint{0.974468in}{0.674085in}}%
\pgfpathlineto{\pgfqpoint{0.974133in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{0.974133in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{0.602477in}}%
\pgfpathlineto{\pgfqpoint{0.974044in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{0.974044in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{0.973739in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.611788in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.611788in}}%
\pgfpathlineto{\pgfqpoint{0.973543in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{0.973533in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{0.973533in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{0.973454in}{0.632135in}}%
\pgfpathlineto{\pgfqpoint{0.973356in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{0.973356in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.973219in}{0.610340in}}%
\pgfpathlineto{\pgfqpoint{0.973219in}{0.610340in}}%
\pgfpathlineto{\pgfqpoint{0.973101in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{0.973013in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{0.972963in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{0.972914in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{0.972640in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{0.972376in}{0.613564in}}%
\pgfpathlineto{\pgfqpoint{0.972376in}{0.613564in}}%
\pgfpathlineto{\pgfqpoint{0.972346in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{0.609516in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{0.609516in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{0.728151in}}%
\pgfpathlineto{\pgfqpoint{0.971926in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{0.971926in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{0.971897in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{0.971867in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{0.971867in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{0.971789in}{0.630682in}}%
\pgfpathlineto{\pgfqpoint{0.971731in}{0.612663in}}%
\pgfpathlineto{\pgfqpoint{0.971731in}{0.612663in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{0.601133in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{0.610181in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{0.610181in}}%
\pgfpathlineto{\pgfqpoint{0.970980in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{0.970358in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{0.969853in}{0.760240in}}%
\pgfpathlineto{\pgfqpoint{0.969688in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{0.969688in}{0.626960in}}%
\pgfpathlineto{\pgfqpoint{0.969543in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{0.969427in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{0.969427in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{0.969320in}{0.670771in}}%
\pgfpathlineto{\pgfqpoint{0.969233in}{0.624856in}}%
\pgfpathlineto{\pgfqpoint{0.969233in}{0.624856in}}%
\pgfpathlineto{\pgfqpoint{0.969175in}{0.601287in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{0.968334in}{0.621641in}}%
\pgfpathlineto{\pgfqpoint{0.968257in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{0.968093in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{0.968007in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{0.968007in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{0.967968in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{0.620524in}}%
\pgfpathlineto{\pgfqpoint{0.967901in}{0.622808in}}%
\pgfpathlineto{\pgfqpoint{0.967872in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{0.967872in}{0.621011in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{0.967785in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{0.967785in}{0.617735in}}%
\pgfpathlineto{\pgfqpoint{0.967189in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{0.967064in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{0.967064in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{0.966718in}{0.678212in}}%
\pgfpathlineto{\pgfqpoint{0.966642in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{0.966642in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{0.966469in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{0.966469in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{0.627180in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{0.627180in}}%
\pgfpathlineto{\pgfqpoint{0.965770in}{0.611365in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{0.965732in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{0.965675in}{0.647889in}}%
\pgfpathlineto{\pgfqpoint{0.965608in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.965608in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.965560in}{0.615052in}}%
\pgfpathlineto{\pgfqpoint{0.965512in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{0.965512in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{0.965360in}{0.678940in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.965131in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{0.623719in}}%
\pgfpathlineto{\pgfqpoint{0.965016in}{0.623719in}}%
\pgfpathlineto{\pgfqpoint{0.964911in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{0.624191in}}%
\pgfpathlineto{\pgfqpoint{0.964845in}{0.624191in}}%
\pgfpathlineto{\pgfqpoint{0.964730in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{0.964635in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{0.964635in}{0.621926in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{0.964511in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{0.964445in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{0.964378in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{0.964378in}{0.622225in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{0.964264in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{0.964264in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{0.964226in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{0.620885in}}%
\pgfpathlineto{\pgfqpoint{0.964207in}{0.620885in}}%
\pgfpathlineto{\pgfqpoint{0.964083in}{0.722892in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.963666in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{0.963580in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{0.963580in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{0.963315in}{0.672165in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{0.623303in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{0.623303in}}%
\pgfpathlineto{\pgfqpoint{0.962482in}{0.601004in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{0.962397in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{0.962189in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{0.961887in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{0.616319in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{0.961444in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{0.961444in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{0.961416in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{0.961388in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{0.961388in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{0.961303in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{0.961237in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{0.961237in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{0.961200in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{0.960955in}{0.777674in}}%
\pgfpathlineto{\pgfqpoint{0.960654in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.960654in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.960617in}{0.604669in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{0.960504in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{0.960392in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{0.960364in}{0.618836in}}%
\pgfpathlineto{\pgfqpoint{0.960364in}{0.618836in}}%
\pgfpathlineto{\pgfqpoint{0.960101in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.959989in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{0.959989in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{0.959960in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{0.959754in}{0.699962in}}%
\pgfpathlineto{\pgfqpoint{0.959623in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{0.959623in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{0.959436in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.959380in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{0.959324in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{0.959259in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{0.959259in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{0.959193in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{0.959137in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{0.959137in}{0.617590in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{0.684379in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{0.958717in}{0.619995in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{0.619650in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{0.619650in}}%
\pgfpathlineto{\pgfqpoint{0.958298in}{0.626770in}}%
\pgfpathlineto{\pgfqpoint{0.958261in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{0.958261in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{0.958168in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{0.957601in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{0.957535in}{0.642552in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{0.620916in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{0.620916in}}%
\pgfpathlineto{\pgfqpoint{0.957433in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{0.957341in}{0.631647in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{0.957276in}{0.617396in}}%
\pgfpathlineto{\pgfqpoint{0.957266in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.957266in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.957136in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{0.957034in}{0.619722in}}%
\pgfpathlineto{\pgfqpoint{0.957034in}{0.619722in}}%
\pgfpathlineto{\pgfqpoint{0.956997in}{0.608456in}}%
\pgfpathlineto{\pgfqpoint{0.956942in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{0.956942in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.703354in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.956664in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{0.956553in}{0.697282in}}%
\pgfpathlineto{\pgfqpoint{0.956479in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{0.956479in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{0.956423in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{0.956211in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{0.956211in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{0.955980in}{0.714425in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{0.955730in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{0.955730in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{0.955610in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{0.955527in}{0.635877in}}%
\pgfpathlineto{\pgfqpoint{0.955527in}{0.635877in}}%
\pgfpathlineto{\pgfqpoint{0.955481in}{0.602256in}}%
\pgfpathlineto{\pgfqpoint{0.955417in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{0.955417in}{0.635436in}}%
\pgfpathlineto{\pgfqpoint{0.955371in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.636243in}}%
\pgfpathlineto{\pgfqpoint{0.955195in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{0.954873in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{0.954873in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{0.954800in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{0.954735in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{0.954735in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{0.954616in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{0.954616in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{0.954487in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.601015in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{0.953817in}{0.641029in}}%
\pgfpathlineto{\pgfqpoint{0.953790in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{0.953790in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{0.953716in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{0.953661in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{0.953661in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{0.953606in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{0.953506in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{0.953506in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{0.953350in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{0.953350in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{0.953304in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{0.953240in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{0.953167in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.953167in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{0.601471in}}%
\pgfpathlineto{\pgfqpoint{0.952683in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{0.952683in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{0.952564in}{0.633160in}}%
\pgfpathlineto{\pgfqpoint{0.952491in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{0.952427in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.952427in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{0.686193in}}%
\pgfpathlineto{\pgfqpoint{0.952263in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{0.952263in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{0.952190in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{0.952035in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{0.952035in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{0.951944in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{0.951644in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{0.951553in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{0.951553in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{0.682606in}}%
\pgfpathlineto{\pgfqpoint{0.951389in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{0.951389in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{0.951335in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{0.635064in}}%
\pgfpathlineto{\pgfqpoint{0.951208in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{0.603577in}}%
\pgfpathlineto{\pgfqpoint{0.950981in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{0.950981in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{0.950971in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{0.950962in}{0.638897in}}%
\pgfpathlineto{\pgfqpoint{0.950962in}{0.638897in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{0.950563in}{0.653875in}}%
\pgfpathlineto{\pgfqpoint{0.950527in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{0.950527in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{0.950391in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{0.950391in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{0.950319in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{0.640465in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{0.640465in}}%
\pgfpathlineto{\pgfqpoint{0.949839in}{0.605765in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{0.949767in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{0.949677in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{0.949541in}{0.601115in}}%
\pgfpathlineto{\pgfqpoint{0.949460in}{0.646943in}}%
\pgfpathlineto{\pgfqpoint{0.949460in}{0.646943in}}%
\pgfpathlineto{\pgfqpoint{0.949433in}{0.653664in}}%
\pgfpathlineto{\pgfqpoint{0.949406in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{0.949406in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{0.949297in}{0.601198in}}%
\pgfpathlineto{\pgfqpoint{0.948919in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{0.948919in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.677310in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{0.948712in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{0.948640in}{0.606923in}}%
\pgfpathlineto{\pgfqpoint{0.948586in}{0.641956in}}%
\pgfpathlineto{\pgfqpoint{0.948586in}{0.641956in}}%
\pgfpathlineto{\pgfqpoint{0.948505in}{0.699429in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{0.948424in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{0.948073in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{0.613433in}}%
\pgfpathlineto{\pgfqpoint{0.947194in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{0.946800in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{0.946800in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{0.946773in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{0.946756in}{0.617537in}}%
\pgfpathlineto{\pgfqpoint{0.946756in}{0.617537in}}%
\pgfpathlineto{\pgfqpoint{0.946693in}{0.601876in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.946193in}{0.738536in}}%
\pgfpathlineto{\pgfqpoint{0.945756in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{0.945756in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{0.945729in}{0.605716in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{0.945711in}{0.614980in}}%
\pgfpathlineto{\pgfqpoint{0.945640in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{0.945569in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{0.945569in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{0.945551in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{0.610595in}}%
\pgfpathlineto{\pgfqpoint{0.945426in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{0.613336in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{0.613336in}}%
\pgfpathlineto{\pgfqpoint{0.945151in}{0.608483in}}%
\pgfpathlineto{\pgfqpoint{0.945142in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{0.945142in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{0.945044in}{0.717541in}}%
\pgfpathlineto{\pgfqpoint{0.944946in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{0.944946in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{0.944919in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{0.944893in}{0.607737in}}%
\pgfpathlineto{\pgfqpoint{0.944272in}{0.776921in}}%
\pgfpathlineto{\pgfqpoint{0.944041in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{0.944041in}{0.608078in}}%
\pgfpathlineto{\pgfqpoint{0.944015in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{0.682050in}}%
\pgfpathlineto{\pgfqpoint{0.943413in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{0.943413in}{0.605163in}}%
\pgfpathlineto{\pgfqpoint{0.943387in}{0.601288in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.943139in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{0.607748in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{0.607748in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.601738in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.943016in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{0.942751in}{0.704109in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{0.607034in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{0.607034in}}%
\pgfpathlineto{\pgfqpoint{0.942223in}{0.601293in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{0.941853in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{0.941493in}{0.606916in}}%
\pgfpathlineto{\pgfqpoint{0.941493in}{0.606916in}}%
\pgfpathlineto{\pgfqpoint{0.941388in}{0.603131in}}%
\pgfpathlineto{\pgfqpoint{0.941335in}{0.606694in}}%
\pgfpathlineto{\pgfqpoint{0.941335in}{0.606694in}}%
\pgfpathlineto{\pgfqpoint{0.941230in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{0.605434in}}%
\pgfpathlineto{\pgfqpoint{0.941098in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{0.941098in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{0.612653in}}%
\pgfpathlineto{\pgfqpoint{0.940625in}{0.612653in}}%
\pgfpathlineto{\pgfqpoint{0.940599in}{0.601163in}}%
\pgfpathlineto{\pgfqpoint{0.940582in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{0.940582in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{0.940197in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{0.940197in}{0.609297in}}%
\pgfpathlineto{\pgfqpoint{0.940101in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{0.939978in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.939978in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{0.939786in}{0.770430in}}%
\pgfpathlineto{\pgfqpoint{0.939752in}{0.747771in}}%
\pgfpathlineto{\pgfqpoint{0.939752in}{0.747771in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{0.938541in}{0.609691in}}%
\pgfpathlineto{\pgfqpoint{0.938376in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{0.938281in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{0.938281in}{0.608799in}}%
\pgfpathlineto{\pgfqpoint{0.938021in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{0.937691in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{0.937657in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{0.937657in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{0.937553in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{0.937440in}{0.606765in}}%
\pgfpathlineto{\pgfqpoint{0.937414in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{0.937414in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{0.937310in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{0.611001in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.609626in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.609626in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{0.690561in}}%
\pgfpathlineto{\pgfqpoint{0.936576in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{0.936576in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{0.601899in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{0.936516in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{0.611814in}}%
\pgfpathlineto{\pgfqpoint{0.935388in}{0.602297in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{0.935225in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{0.756657in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{0.934179in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{0.934145in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{0.934145in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{0.933675in}{0.658132in}}%
\pgfpathlineto{\pgfqpoint{0.933564in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{0.933564in}{0.611728in}}%
\pgfpathlineto{\pgfqpoint{0.933521in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{0.609160in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{0.609160in}}%
\pgfpathlineto{\pgfqpoint{0.933385in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{0.933205in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{0.933205in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{0.933154in}{0.604176in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{0.609397in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{0.609397in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{0.647506in}}%
\pgfpathlineto{\pgfqpoint{0.932771in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{0.932771in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{0.932737in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{0.932703in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{0.932703in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{0.931878in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{0.931666in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{0.931666in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{0.931649in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{0.931641in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{0.650681in}}%
\pgfpathlineto{\pgfqpoint{0.931480in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{0.931480in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{0.931446in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{0.931412in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{0.931412in}{0.612099in}}%
\pgfpathlineto{\pgfqpoint{0.931327in}{0.670034in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{0.930972in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{0.930930in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{0.930930in}{0.610639in}}%
\pgfpathlineto{\pgfqpoint{0.930862in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{0.611309in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{0.611309in}}%
\pgfpathlineto{\pgfqpoint{0.930710in}{0.606182in}}%
\pgfpathlineto{\pgfqpoint{0.930667in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{0.930667in}{0.609836in}}%
\pgfpathlineto{\pgfqpoint{0.930237in}{0.764420in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{0.611638in}}%
\pgfpathlineto{\pgfqpoint{0.930093in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{0.930017in}{0.624131in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.611307in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.611307in}}%
\pgfpathlineto{\pgfqpoint{0.929942in}{0.602784in}}%
\pgfpathlineto{\pgfqpoint{0.929916in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.929916in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.929824in}{0.667335in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{0.929739in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{0.929706in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{0.929377in}{0.609978in}}%
\pgfpathlineto{\pgfqpoint{0.929377in}{0.609978in}}%
\pgfpathlineto{\pgfqpoint{0.929192in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{0.929033in}{0.606086in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{0.929008in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{0.928747in}{0.748568in}}%
\pgfpathlineto{\pgfqpoint{0.928613in}{0.613092in}}%
\pgfpathlineto{\pgfqpoint{0.928613in}{0.613092in}}%
\pgfpathlineto{\pgfqpoint{0.928386in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{0.711079in}}%
\pgfpathlineto{\pgfqpoint{0.927993in}{0.613965in}}%
\pgfpathlineto{\pgfqpoint{0.927993in}{0.613965in}}%
\pgfpathlineto{\pgfqpoint{0.927959in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.927650in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{0.927265in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{0.927265in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{0.927232in}{0.604386in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{0.927215in}{0.610106in}}%
\pgfpathlineto{\pgfqpoint{0.927115in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{0.927007in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{0.926873in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{0.926873in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{0.926857in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{0.926240in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{0.925700in}{0.626151in}}%
\pgfpathlineto{\pgfqpoint{0.925575in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{0.925451in}{0.624328in}}%
\pgfpathlineto{\pgfqpoint{0.925451in}{0.624328in}}%
\pgfpathlineto{\pgfqpoint{0.925384in}{0.650888in}}%
\pgfpathlineto{\pgfqpoint{0.925326in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{0.925326in}{0.624820in}}%
\pgfpathlineto{\pgfqpoint{0.925277in}{0.602591in}}%
\pgfpathlineto{\pgfqpoint{0.925235in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{0.925235in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{0.925169in}{0.649701in}}%
\pgfpathlineto{\pgfqpoint{0.924962in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{0.924962in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{0.924912in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{0.924871in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{0.924871in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{0.924680in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{0.924680in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{0.606384in}}%
\pgfpathlineto{\pgfqpoint{0.924490in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.924490in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{0.924374in}{0.673749in}}%
\pgfpathlineto{\pgfqpoint{0.924060in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{0.924060in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{0.924011in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{0.923961in}{0.620548in}}%
\pgfpathlineto{\pgfqpoint{0.923961in}{0.620548in}}%
\pgfpathlineto{\pgfqpoint{0.923895in}{0.648280in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.623048in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{0.623048in}}%
\pgfpathlineto{\pgfqpoint{0.923805in}{0.618175in}}%
\pgfpathlineto{\pgfqpoint{0.923788in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{0.923788in}{0.621412in}}%
\pgfpathlineto{\pgfqpoint{0.923697in}{0.668680in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{0.923475in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{0.923425in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{0.923425in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{0.923376in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{0.923326in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{0.923326in}{0.622224in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{0.603256in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{0.923047in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{0.922940in}{0.619959in}}%
\pgfpathlineto{\pgfqpoint{0.922940in}{0.619959in}}%
\pgfpathlineto{\pgfqpoint{0.922907in}{0.601018in}}%
\pgfpathlineto{\pgfqpoint{0.922627in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.922627in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.922521in}{0.672011in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.620946in}}%
\pgfpathlineto{\pgfqpoint{0.922389in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{0.922110in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{0.921995in}{0.697992in}}%
\pgfpathlineto{\pgfqpoint{0.921905in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{0.921905in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{0.921602in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{0.921602in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{0.921586in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{0.921586in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{0.921586in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{0.921504in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{0.921308in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{0.921308in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{0.921267in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.921226in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{0.921226in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{0.921169in}{0.601720in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{0.921103in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{0.921054in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{0.921054in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{0.920654in}{0.627065in}}%
\pgfpathlineto{\pgfqpoint{0.920654in}{0.627065in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{0.920573in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{0.920508in}{0.655010in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{0.920353in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{0.920214in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{0.920214in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{0.920206in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{0.920206in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{0.920206in}{0.625278in}}%
\pgfpathlineto{\pgfqpoint{0.920027in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{0.919929in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{0.919929in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{0.919832in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{0.919710in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.919710in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{0.919458in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{0.919458in}{0.622768in}}%
\pgfpathlineto{\pgfqpoint{0.919401in}{0.639752in}}%
\pgfpathlineto{\pgfqpoint{0.919344in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.919344in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{0.919044in}{0.624699in}}%
\pgfpathlineto{\pgfqpoint{0.919044in}{0.624699in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{0.918630in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{0.918557in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{0.918460in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{0.918460in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{0.918347in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{0.918266in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{0.918266in}{0.629245in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{0.918193in}{0.626861in}}%
\pgfpathlineto{\pgfqpoint{0.918136in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{0.918088in}{0.628048in}}%
\pgfpathlineto{\pgfqpoint{0.918088in}{0.628048in}}%
\pgfpathlineto{\pgfqpoint{0.918039in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{0.917854in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{0.917854in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{0.917757in}{0.616517in}}%
\pgfpathlineto{\pgfqpoint{0.917700in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{0.917700in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{0.917627in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{0.917563in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{0.917563in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{0.917482in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{0.917385in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{0.917385in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{0.917248in}{0.681762in}}%
\pgfpathlineto{\pgfqpoint{0.917095in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{0.917095in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{0.607284in}}%
\pgfpathlineto{\pgfqpoint{0.916942in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{0.916942in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{0.916845in}{0.677723in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{0.916516in}{0.602890in}}%
\pgfpathlineto{\pgfqpoint{0.916323in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{0.916323in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{0.712533in}}%
\pgfpathlineto{\pgfqpoint{0.916122in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{0.916122in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{0.915953in}{0.622350in}}%
\pgfpathlineto{\pgfqpoint{0.915953in}{0.622350in}}%
\pgfpathlineto{\pgfqpoint{0.915841in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{0.624047in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{0.624047in}}%
\pgfpathlineto{\pgfqpoint{0.915681in}{0.601088in}}%
\pgfpathlineto{\pgfqpoint{0.915592in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{0.915592in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{0.915544in}{0.626003in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{0.915408in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{0.915304in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{0.915304in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{0.915176in}{0.723850in}}%
\pgfpathlineto{\pgfqpoint{0.915064in}{0.627377in}}%
\pgfpathlineto{\pgfqpoint{0.915064in}{0.627377in}}%
\pgfpathlineto{\pgfqpoint{0.914992in}{0.601034in}}%
\pgfpathlineto{\pgfqpoint{0.914896in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{0.914896in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{0.914608in}{0.605543in}}%
\pgfpathlineto{\pgfqpoint{0.914552in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{0.914552in}{0.622497in}}%
\pgfpathlineto{\pgfqpoint{0.914457in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{0.914058in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{0.913938in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{0.913938in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{0.913644in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{0.913604in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{0.913564in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{0.913564in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{0.913524in}{0.617240in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.622190in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.622190in}}%
\pgfpathlineto{\pgfqpoint{0.913397in}{0.683404in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{0.913278in}{0.614889in}}%
\pgfpathlineto{\pgfqpoint{0.913238in}{0.624842in}}%
\pgfpathlineto{\pgfqpoint{0.913238in}{0.624842in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.633044in}}%
\pgfpathlineto{\pgfqpoint{0.913182in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{0.913182in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{0.913127in}{0.602000in}}%
\pgfpathlineto{\pgfqpoint{0.913087in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{0.913087in}{0.627979in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{0.912857in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{0.912857in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{0.912262in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{0.912040in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.912040in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.733525in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{0.911842in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{0.911724in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{0.911676in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.911676in}{0.633817in}}%
\pgfpathlineto{\pgfqpoint{0.911574in}{0.770694in}}%
\pgfpathlineto{\pgfqpoint{0.911471in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{0.911471in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{0.911400in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{0.911053in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{0.911053in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{0.910958in}{0.728714in}}%
\pgfpathlineto{\pgfqpoint{0.910871in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{0.910871in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{0.910824in}{0.604818in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{0.910729in}{0.640117in}}%
\pgfpathlineto{\pgfqpoint{0.910714in}{0.637865in}}%
\pgfpathlineto{\pgfqpoint{0.910714in}{0.637865in}}%
\pgfpathlineto{\pgfqpoint{0.910690in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{0.910540in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{0.910414in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{0.910414in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{0.910312in}{0.601982in}}%
\pgfpathlineto{\pgfqpoint{0.910037in}{0.635710in}}%
\pgfpathlineto{\pgfqpoint{0.910037in}{0.635710in}}%
\pgfpathlineto{\pgfqpoint{0.909958in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{0.909880in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{0.909833in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{0.909762in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{0.909762in}{0.635581in}}%
\pgfpathlineto{\pgfqpoint{0.909730in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{0.636218in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{0.636218in}}%
\pgfpathlineto{\pgfqpoint{0.909636in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{0.909581in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{0.909581in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{0.909526in}{0.648987in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{0.908712in}{0.601180in}}%
\pgfpathlineto{\pgfqpoint{0.908258in}{0.613304in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{0.908040in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{0.908040in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{0.907876in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{0.907837in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{0.907759in}{0.662992in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{0.617929in}}%
\pgfpathlineto{\pgfqpoint{0.907564in}{0.617929in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{0.617116in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{0.617116in}}%
\pgfpathlineto{\pgfqpoint{0.907144in}{0.648796in}}%
\pgfpathlineto{\pgfqpoint{0.907058in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{0.907058in}{0.619093in}}%
\pgfpathlineto{\pgfqpoint{0.906996in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{0.617650in}}%
\pgfpathlineto{\pgfqpoint{0.906623in}{0.688648in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{0.906436in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{0.906343in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{0.906343in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{0.906242in}{0.660050in}}%
\pgfpathlineto{\pgfqpoint{0.906165in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{0.906165in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{0.906103in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{0.905886in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{0.905886in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{0.905832in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{0.601274in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{0.905321in}{0.737664in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.905151in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.904950in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{0.904904in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{0.904904in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.670501in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{0.619883in}}%
\pgfpathlineto{\pgfqpoint{0.904703in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{0.903948in}{0.688163in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{0.903864in}{0.624255in}}%
\pgfpathlineto{\pgfqpoint{0.903641in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{0.903349in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{0.903287in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{0.903287in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{0.903257in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{0.623891in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{0.623891in}}%
\pgfpathlineto{\pgfqpoint{0.902981in}{0.770955in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.630844in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.630844in}}%
\pgfpathlineto{\pgfqpoint{0.902866in}{0.603837in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{0.902774in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{0.902728in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{0.902728in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{0.902666in}{0.602351in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{0.902628in}{0.627968in}}%
\pgfpathlineto{\pgfqpoint{0.902552in}{0.697815in}}%
\pgfpathlineto{\pgfqpoint{0.902475in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{0.902475in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{0.902429in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{0.902429in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{0.731287in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{0.901902in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{0.901871in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{0.901848in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{0.901764in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{0.901695in}{0.643619in}}%
\pgfpathlineto{\pgfqpoint{0.901665in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{0.901634in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{0.901634in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{0.901581in}{0.700397in}}%
\pgfpathlineto{\pgfqpoint{0.901520in}{0.633417in}}%
\pgfpathlineto{\pgfqpoint{0.901520in}{0.633417in}}%
\pgfpathlineto{\pgfqpoint{0.901482in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{0.901352in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{0.901352in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{0.901238in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{0.901131in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.901131in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{0.900964in}{0.727350in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{0.645439in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{0.645439in}}%
\pgfpathlineto{\pgfqpoint{0.900865in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{0.645381in}}%
\pgfpathlineto{\pgfqpoint{0.900811in}{0.645381in}}%
\pgfpathlineto{\pgfqpoint{0.900781in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{0.900674in}{0.601180in}}%
\pgfpathlineto{\pgfqpoint{0.899604in}{0.619207in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{0.616872in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{0.617494in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{0.617494in}}%
\pgfpathlineto{\pgfqpoint{0.899468in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{0.899165in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{0.899165in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{0.899112in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{0.899097in}{0.615275in}}%
\pgfpathlineto{\pgfqpoint{0.899097in}{0.615275in}}%
\pgfpathlineto{\pgfqpoint{0.898847in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{0.898168in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{0.898168in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{0.898146in}{0.608686in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.616160in}}%
\pgfpathlineto{\pgfqpoint{0.898131in}{0.616160in}}%
\pgfpathlineto{\pgfqpoint{0.897882in}{0.782736in}}%
\pgfpathlineto{\pgfqpoint{0.897792in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{0.897792in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{0.897761in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{0.897731in}{0.619996in}}%
\pgfpathlineto{\pgfqpoint{0.897731in}{0.619996in}}%
\pgfpathlineto{\pgfqpoint{0.897363in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{0.602035in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{0.622295in}}%
\pgfpathlineto{\pgfqpoint{0.896717in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{0.896582in}{0.622379in}}%
\pgfpathlineto{\pgfqpoint{0.896582in}{0.622379in}}%
\pgfpathlineto{\pgfqpoint{0.896552in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{0.896530in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{0.896530in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{0.896447in}{0.651686in}}%
\pgfpathlineto{\pgfqpoint{0.896372in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{0.896372in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{0.896335in}{0.611071in}}%
\pgfpathlineto{\pgfqpoint{0.896305in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.896305in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{0.896222in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.896222in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.896192in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{0.896170in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{0.896103in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{0.895916in}{0.601062in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{0.895788in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{0.895669in}{0.615804in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{0.895624in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{0.895617in}{0.619836in}}%
\pgfpathlineto{\pgfqpoint{0.895617in}{0.619836in}}%
\pgfpathlineto{\pgfqpoint{0.895572in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{0.895542in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{0.895542in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{0.895475in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{0.895422in}{0.621627in}}%
\pgfpathlineto{\pgfqpoint{0.895385in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{0.619110in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{0.619110in}}%
\pgfpathlineto{\pgfqpoint{0.895310in}{0.627947in}}%
\pgfpathlineto{\pgfqpoint{0.895288in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{0.895288in}{0.621904in}}%
\pgfpathlineto{\pgfqpoint{0.895236in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{0.895198in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{0.895198in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{0.895146in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{0.895101in}{0.622456in}}%
\pgfpathlineto{\pgfqpoint{0.895101in}{0.622456in}}%
\pgfpathlineto{\pgfqpoint{0.894945in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{0.894908in}{0.619387in}}%
\pgfpathlineto{\pgfqpoint{0.894908in}{0.619387in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.698057in}}%
\pgfpathlineto{\pgfqpoint{0.894751in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{0.894751in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{0.894721in}{0.612394in}}%
\pgfpathlineto{\pgfqpoint{0.894699in}{0.619108in}}%
\pgfpathlineto{\pgfqpoint{0.894699in}{0.619108in}}%
\pgfpathlineto{\pgfqpoint{0.894647in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{0.894602in}{0.619276in}}%
\pgfpathlineto{\pgfqpoint{0.894602in}{0.619276in}}%
\pgfpathlineto{\pgfqpoint{0.894550in}{0.602057in}}%
\pgfpathlineto{\pgfqpoint{0.894364in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{0.894364in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{0.894297in}{0.634796in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{0.894119in}{0.617668in}}%
\pgfpathlineto{\pgfqpoint{0.894119in}{0.617668in}}%
\pgfpathlineto{\pgfqpoint{0.894067in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{0.894022in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{0.894022in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{0.893948in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{0.893896in}{0.619894in}}%
\pgfpathlineto{\pgfqpoint{0.893896in}{0.619894in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{0.893540in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{0.893540in}{0.620910in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.619721in}}%
\pgfpathlineto{\pgfqpoint{0.893525in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.893525in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.893295in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{0.624044in}}%
\pgfpathlineto{\pgfqpoint{0.893191in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{0.893154in}{0.619432in}}%
\pgfpathlineto{\pgfqpoint{0.893154in}{0.619432in}}%
\pgfpathlineto{\pgfqpoint{0.893102in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{0.893051in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{0.893051in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{0.893006in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{0.892954in}{0.620441in}}%
\pgfpathlineto{\pgfqpoint{0.892525in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{0.622147in}}%
\pgfpathlineto{\pgfqpoint{0.892429in}{0.622147in}}%
\pgfpathlineto{\pgfqpoint{0.892392in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{0.892348in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.644935in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{0.892245in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{0.892149in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{0.892090in}{0.650665in}}%
\pgfpathlineto{\pgfqpoint{0.892023in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{0.892023in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{0.892001in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{0.891979in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.891979in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{0.891905in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.891831in}{0.623533in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{0.621678in}}%
\pgfpathlineto{\pgfqpoint{0.891780in}{0.621678in}}%
\pgfpathlineto{\pgfqpoint{0.891596in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{0.891235in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{0.891007in}{0.606175in}}%
\pgfpathlineto{\pgfqpoint{0.890985in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{0.890985in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.687587in}}%
\pgfpathlineto{\pgfqpoint{0.890860in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{0.890860in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{0.890838in}{0.614672in}}%
\pgfpathlineto{\pgfqpoint{0.890816in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{0.890816in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{0.890728in}{0.708770in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{0.890618in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{0.890551in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{0.890471in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{0.890405in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{0.890405in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{0.890258in}{0.603361in}}%
\pgfpathlineto{\pgfqpoint{0.890214in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{0.890214in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{0.890141in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{0.889899in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{0.889855in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{0.889775in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{0.624592in}}%
\pgfpathlineto{\pgfqpoint{0.889672in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{0.889636in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{0.889636in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{0.889592in}{0.646005in}}%
\pgfpathlineto{\pgfqpoint{0.889540in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{0.889540in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{0.889328in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{0.889328in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{0.889131in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{0.889131in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{0.889102in}{0.610168in}}%
\pgfpathlineto{\pgfqpoint{0.889073in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{0.889073in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{0.889007in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{0.888949in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{0.888927in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{0.617150in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{0.617150in}}%
\pgfpathlineto{\pgfqpoint{0.888839in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{0.888766in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{0.888766in}{0.620748in}}%
\pgfpathlineto{\pgfqpoint{0.888737in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{0.888701in}{0.619234in}}%
\pgfpathlineto{\pgfqpoint{0.888701in}{0.619234in}}%
\pgfpathlineto{\pgfqpoint{0.888686in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.620180in}}%
\pgfpathlineto{\pgfqpoint{0.888628in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{0.888526in}{0.704655in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.622371in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{0.888416in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{0.888416in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{0.888307in}{0.703376in}}%
\pgfpathlineto{\pgfqpoint{0.888191in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.888191in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.603012in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{0.888067in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{0.888001in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{0.887965in}{0.601409in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{0.887929in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{0.887885in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.887849in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{0.887849in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{0.887798in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{0.887696in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{0.887696in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{0.830676in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{0.887464in}{0.601116in}}%
\pgfpathlineto{\pgfqpoint{0.887427in}{0.627663in}}%
\pgfpathlineto{\pgfqpoint{0.887427in}{0.627663in}}%
\pgfpathlineto{\pgfqpoint{0.887384in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{0.887340in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{0.887036in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{0.886992in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{0.886992in}{0.629635in}}%
\pgfpathlineto{\pgfqpoint{0.886941in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{0.886898in}{0.632637in}}%
\pgfpathlineto{\pgfqpoint{0.886898in}{0.632637in}}%
\pgfpathlineto{\pgfqpoint{0.886862in}{0.603909in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{0.886768in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.886594in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{0.886579in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{0.886579in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{0.886579in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{0.886254in}{0.624337in}}%
\pgfpathlineto{\pgfqpoint{0.886254in}{0.624337in}}%
\pgfpathlineto{\pgfqpoint{0.886225in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{0.620483in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{0.620483in}}%
\pgfpathlineto{\pgfqpoint{0.886153in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{0.886102in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{0.886102in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{0.615716in}}%
\pgfpathlineto{\pgfqpoint{0.886066in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{0.886066in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{0.885856in}{0.771919in}}%
\pgfpathlineto{\pgfqpoint{0.885777in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.885777in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{0.885755in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{0.885143in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{0.885143in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{0.885042in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{0.885013in}{0.618181in}}%
\pgfpathlineto{\pgfqpoint{0.885013in}{0.618181in}}%
\pgfpathlineto{\pgfqpoint{0.884919in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{0.633513in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{0.633513in}}%
\pgfpathlineto{\pgfqpoint{0.884826in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{0.629115in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{0.641309in}}%
\pgfpathlineto{\pgfqpoint{0.884366in}{0.601181in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{0.884316in}{0.639137in}}%
\pgfpathlineto{\pgfqpoint{0.884265in}{0.676244in}}%
\pgfpathlineto{\pgfqpoint{0.884222in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{0.884222in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{0.884036in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{0.884036in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{0.884000in}{0.659391in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{0.883899in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{0.883720in}{0.641404in}}%
\pgfpathlineto{\pgfqpoint{0.883720in}{0.641404in}}%
\pgfpathlineto{\pgfqpoint{0.883684in}{0.656534in}}%
\pgfpathlineto{\pgfqpoint{0.883649in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{0.883649in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{0.883591in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{0.883541in}{0.637743in}}%
\pgfpathlineto{\pgfqpoint{0.883541in}{0.637743in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.639147in}}%
\pgfpathlineto{\pgfqpoint{0.883155in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{0.883098in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{0.883098in}{0.633401in}}%
\pgfpathlineto{\pgfqpoint{0.883033in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{0.882962in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{0.621170in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{0.632349in}}%
\pgfpathlineto{\pgfqpoint{0.882769in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.642252in}}%
\pgfpathlineto{\pgfqpoint{0.882683in}{0.642252in}}%
\pgfpathlineto{\pgfqpoint{0.882655in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{0.882619in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{0.882619in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{0.882569in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{0.882519in}{0.647433in}}%
\pgfpathlineto{\pgfqpoint{0.882519in}{0.647433in}}%
\pgfpathlineto{\pgfqpoint{0.882234in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{0.881849in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{0.653383in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{0.653383in}}%
\pgfpathlineto{\pgfqpoint{0.881735in}{0.604435in}}%
\pgfpathlineto{\pgfqpoint{0.881678in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{0.881678in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{0.881657in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{0.881657in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{0.881230in}{0.647887in}}%
\pgfpathlineto{\pgfqpoint{0.881230in}{0.647887in}}%
\pgfpathlineto{\pgfqpoint{0.881167in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{0.881110in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{0.881110in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{0.881060in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.881017in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{0.881017in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{0.880868in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{0.880868in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{0.880358in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{0.879743in}{0.616663in}}%
\pgfpathlineto{\pgfqpoint{0.879686in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{0.879658in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{0.879658in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{0.879566in}{0.706251in}}%
\pgfpathlineto{\pgfqpoint{0.879474in}{0.614804in}}%
\pgfpathlineto{\pgfqpoint{0.879474in}{0.614804in}}%
\pgfpathlineto{\pgfqpoint{0.879418in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{0.879354in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{0.879354in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{0.879284in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{0.879213in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{0.879164in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{0.879122in}{0.613089in}}%
\pgfpathlineto{\pgfqpoint{0.879122in}{0.613089in}}%
\pgfpathlineto{\pgfqpoint{0.879002in}{0.704460in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{0.613840in}}%
\pgfpathlineto{\pgfqpoint{0.878889in}{0.603792in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{0.878868in}{0.610606in}}%
\pgfpathlineto{\pgfqpoint{0.878826in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{0.878783in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{0.878783in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{0.878748in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{0.878720in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{0.878657in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{0.878544in}{0.608055in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{0.878523in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{0.878424in}{0.653142in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{0.878235in}{0.604218in}}%
\pgfpathlineto{\pgfqpoint{0.878192in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{0.878192in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{0.878052in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{0.611754in}}%
\pgfpathlineto{\pgfqpoint{0.877834in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{0.611615in}}%
\pgfpathlineto{\pgfqpoint{0.877778in}{0.611615in}}%
\pgfpathlineto{\pgfqpoint{0.877750in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{0.877722in}{0.612954in}}%
\pgfpathlineto{\pgfqpoint{0.877722in}{0.612954in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{0.610689in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{0.610689in}}%
\pgfpathlineto{\pgfqpoint{0.877540in}{0.666738in}}%
\pgfpathlineto{\pgfqpoint{0.877427in}{0.611461in}}%
\pgfpathlineto{\pgfqpoint{0.877427in}{0.611461in}}%
\pgfpathlineto{\pgfqpoint{0.877399in}{0.607561in}}%
\pgfpathlineto{\pgfqpoint{0.877371in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{0.877371in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{0.877035in}{0.728560in}}%
\pgfpathlineto{\pgfqpoint{0.876790in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{0.876790in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{0.876699in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{0.876699in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{0.876574in}{0.678778in}}%
\pgfpathlineto{\pgfqpoint{0.876469in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{0.876469in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{0.876427in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.876322in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{0.876245in}{0.613763in}}%
\pgfpathlineto{\pgfqpoint{0.876245in}{0.613763in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{0.876190in}{0.610389in}}%
\pgfpathlineto{\pgfqpoint{0.876190in}{0.610389in}}%
\pgfpathlineto{\pgfqpoint{0.876022in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{0.875917in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{0.875917in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{0.875869in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{0.875799in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{0.875799in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{0.875757in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{0.611261in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{0.611261in}}%
\pgfpathlineto{\pgfqpoint{0.875688in}{0.609914in}}%
\pgfpathlineto{\pgfqpoint{0.875674in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.875674in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.875555in}{0.663498in}}%
\pgfpathlineto{\pgfqpoint{0.875423in}{0.612916in}}%
\pgfpathlineto{\pgfqpoint{0.875423in}{0.612916in}}%
\pgfpathlineto{\pgfqpoint{0.875305in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{0.875033in}{0.612860in}}%
\pgfpathlineto{\pgfqpoint{0.875033in}{0.612860in}}%
\pgfpathlineto{\pgfqpoint{0.874978in}{0.615486in}}%
\pgfpathlineto{\pgfqpoint{0.874950in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{0.874950in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{0.606678in}}%
\pgfpathlineto{\pgfqpoint{0.874860in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{0.874860in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{0.874665in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{0.874478in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{0.874478in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{0.874436in}{0.602571in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{0.874388in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{0.617701in}}%
\pgfpathlineto{\pgfqpoint{0.874319in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{0.874319in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{0.874305in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{0.874298in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{0.874298in}{0.614249in}}%
\pgfpathlineto{\pgfqpoint{0.874201in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{0.874104in}{0.609877in}}%
\pgfpathlineto{\pgfqpoint{0.874090in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{0.874090in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.873605in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.873564in}{0.601364in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{0.873391in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{0.873294in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{0.603124in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{0.609492in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{0.609492in}}%
\pgfpathlineto{\pgfqpoint{0.873101in}{0.730824in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.609935in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.609935in}}%
\pgfpathlineto{\pgfqpoint{0.872997in}{0.606401in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{0.608733in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{0.608733in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{0.872646in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{0.872646in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{0.872529in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{0.872405in}{0.679222in}}%
\pgfpathlineto{\pgfqpoint{0.872322in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{0.872322in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{0.872301in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{0.872281in}{0.606887in}}%
\pgfpathlineto{\pgfqpoint{0.872281in}{0.606887in}}%
\pgfpathlineto{\pgfqpoint{0.872205in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{0.607708in}}%
\pgfpathlineto{\pgfqpoint{0.872102in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{0.872081in}{0.606121in}}%
\pgfpathlineto{\pgfqpoint{0.872081in}{0.606121in}}%
\pgfpathlineto{\pgfqpoint{0.871326in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{0.871236in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{0.871236in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{0.871216in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{0.871202in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{0.871202in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{0.870469in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.870374in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.870353in}{0.601299in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{0.605697in}}%
\pgfpathlineto{\pgfqpoint{0.870005in}{0.608930in}}%
\pgfpathlineto{\pgfqpoint{0.870005in}{0.608930in}}%
\pgfpathlineto{\pgfqpoint{0.869622in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.869527in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{0.601093in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{0.869268in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{0.869146in}{0.601015in}}%
\pgfpathlineto{\pgfqpoint{0.869111in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{0.869111in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{0.868724in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{0.868642in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{0.868642in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{0.868622in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{0.868608in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{0.868608in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{0.868554in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{0.868506in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{0.868479in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{0.868459in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{0.868459in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{0.868398in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{0.868337in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{0.868337in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{0.868296in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{0.868187in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{0.868187in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{0.867930in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{0.867930in}{0.621052in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{0.605916in}}%
\pgfpathlineto{\pgfqpoint{0.867869in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{0.867869in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{0.867814in}{0.643755in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{0.867591in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{0.867307in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.867307in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{0.867252in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{0.867185in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{0.867185in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{0.867124in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{0.867077in}{0.617185in}}%
\pgfpathlineto{\pgfqpoint{0.867077in}{0.617185in}}%
\pgfpathlineto{\pgfqpoint{0.866935in}{0.702705in}}%
\pgfpathlineto{\pgfqpoint{0.866827in}{0.617856in}}%
\pgfpathlineto{\pgfqpoint{0.866827in}{0.617856in}}%
\pgfpathlineto{\pgfqpoint{0.866611in}{0.601074in}}%
\pgfpathlineto{\pgfqpoint{0.866543in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{0.866543in}{0.617763in}}%
\pgfpathlineto{\pgfqpoint{0.866530in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{0.866516in}{0.618753in}}%
\pgfpathlineto{\pgfqpoint{0.866516in}{0.618753in}}%
\pgfpathlineto{\pgfqpoint{0.866476in}{0.611885in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.615492in}}%
\pgfpathlineto{\pgfqpoint{0.866462in}{0.615492in}}%
\pgfpathlineto{\pgfqpoint{0.866368in}{0.740079in}}%
\pgfpathlineto{\pgfqpoint{0.866301in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{0.866301in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{0.603155in}}%
\pgfpathlineto{\pgfqpoint{0.866253in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{0.866253in}{0.618268in}}%
\pgfpathlineto{\pgfqpoint{0.866031in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{0.865843in}{0.602955in}}%
\pgfpathlineto{\pgfqpoint{0.865661in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.865661in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{0.865486in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{0.865251in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{0.865251in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.865204in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{0.865204in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{0.865144in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{0.865090in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{0.864922in}{0.601222in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{0.864754in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{0.864687in}{0.690287in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.864614in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{0.864292in}{0.629333in}}%
\pgfpathlineto{\pgfqpoint{0.864292in}{0.629333in}}%
\pgfpathlineto{\pgfqpoint{0.864245in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{0.863965in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{0.863965in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{0.671196in}}%
\pgfpathlineto{\pgfqpoint{0.863530in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{0.863530in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{0.601095in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{0.862897in}{0.673719in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{0.605491in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{0.862764in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{0.862631in}{0.635347in}}%
\pgfpathlineto{\pgfqpoint{0.862631in}{0.635347in}}%
\pgfpathlineto{\pgfqpoint{0.862591in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{0.862538in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{0.862458in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{0.862371in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{0.862159in}{0.601755in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{0.634173in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{0.601637in}}%
\pgfpathlineto{\pgfqpoint{0.861873in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{0.861873in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{0.861813in}{0.683414in}}%
\pgfpathlineto{\pgfqpoint{0.861767in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{0.861767in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{0.861734in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{0.861694in}{0.636925in}}%
\pgfpathlineto{\pgfqpoint{0.861694in}{0.636925in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.639757in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{0.639757in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{0.861383in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{0.861383in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{0.861349in}{0.650443in}}%
\pgfpathlineto{\pgfqpoint{0.861323in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{0.861323in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{0.615247in}}%
\pgfpathlineto{\pgfqpoint{0.861250in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.861250in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{0.861190in}{0.670134in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{0.637541in}}%
\pgfpathlineto{\pgfqpoint{0.861138in}{0.637541in}}%
\pgfpathlineto{\pgfqpoint{0.860602in}{0.601819in}}%
\pgfpathlineto{\pgfqpoint{0.860542in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{0.860542in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{0.860503in}{0.653952in}}%
\pgfpathlineto{\pgfqpoint{0.860391in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.860391in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{0.860272in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{0.860272in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.643076in}}%
\pgfpathlineto{\pgfqpoint{0.860219in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{0.860219in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{0.860048in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{0.859850in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{0.859850in}{0.635484in}}%
\pgfpathlineto{\pgfqpoint{0.859797in}{0.672409in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.640750in}}%
\pgfpathlineto{\pgfqpoint{0.859751in}{0.640750in}}%
\pgfpathlineto{\pgfqpoint{0.859679in}{0.600987in}}%
\pgfpathlineto{\pgfqpoint{0.858942in}{0.636403in}}%
\pgfpathlineto{\pgfqpoint{0.858942in}{0.636403in}}%
\pgfpathlineto{\pgfqpoint{0.858870in}{0.699159in}}%
\pgfpathlineto{\pgfqpoint{0.858797in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{0.858797in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{0.858732in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{0.858463in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{0.858463in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{0.662001in}}%
\pgfpathlineto{\pgfqpoint{0.858384in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{0.858384in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{0.858096in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.858057in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{0.858057in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{0.857998in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{0.857939in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{0.857939in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{0.857821in}{0.603393in}}%
\pgfpathlineto{\pgfqpoint{0.857743in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.857743in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.857605in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{0.857566in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{0.857566in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{0.857390in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{0.857311in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{0.857311in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{0.857305in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{0.857305in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{0.857305in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{0.856939in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{0.856874in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{0.856874in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{0.856789in}{0.694851in}}%
\pgfpathlineto{\pgfqpoint{0.856711in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{0.856711in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{0.601000in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.636610in}}%
\pgfpathlineto{\pgfqpoint{0.856158in}{0.636610in}}%
\pgfpathlineto{\pgfqpoint{0.856132in}{0.641451in}}%
\pgfpathlineto{\pgfqpoint{0.856112in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{0.856112in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{0.856041in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{0.855989in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{0.855989in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{0.855950in}{0.650974in}}%
\pgfpathlineto{\pgfqpoint{0.855911in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{0.855911in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{0.855761in}{0.602466in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{0.636536in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{0.636536in}}%
\pgfpathlineto{\pgfqpoint{0.855495in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{0.855443in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{0.854711in}{0.601001in}}%
\pgfpathlineto{\pgfqpoint{0.854646in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{0.854646in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{0.854581in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.601532in}}%
\pgfpathlineto{\pgfqpoint{0.854329in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{0.854329in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{0.854297in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{0.854168in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{0.854168in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{0.854148in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{0.853993in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{0.853916in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{0.853916in}{0.637346in}}%
\pgfpathlineto{\pgfqpoint{0.853897in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{0.853877in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{0.853877in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{0.853819in}{0.601472in}}%
\pgfpathlineto{\pgfqpoint{0.853781in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{0.853781in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{0.636094in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{0.636094in}}%
\pgfpathlineto{\pgfqpoint{0.853548in}{0.623108in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{0.853278in}{0.635373in}}%
\pgfpathlineto{\pgfqpoint{0.853278in}{0.635373in}}%
\pgfpathlineto{\pgfqpoint{0.853233in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{0.853085in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{0.853040in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{0.852995in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{0.852995in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{0.852866in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{0.852866in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.660833in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{0.636464in}}%
\pgfpathlineto{\pgfqpoint{0.852667in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{0.852628in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{0.852628in}{0.634308in}}%
\pgfpathlineto{\pgfqpoint{0.852571in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{0.852449in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{0.852449in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{0.852397in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{0.852230in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{0.852179in}{0.629905in}}%
\pgfpathlineto{\pgfqpoint{0.852179in}{0.629905in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{0.694077in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{0.851993in}{0.633847in}}%
\pgfpathlineto{\pgfqpoint{0.851858in}{0.604125in}}%
\pgfpathlineto{\pgfqpoint{0.851794in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{0.851794in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{0.851775in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{0.601102in}}%
\pgfpathlineto{\pgfqpoint{0.851455in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{0.851455in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{0.851410in}{0.662179in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{0.851340in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{0.851314in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{0.851314in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.805309in}}%
\pgfpathlineto{\pgfqpoint{0.851110in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{0.851110in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{0.851084in}{0.620118in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.850950in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.850950in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{0.850886in}{0.650406in}}%
\pgfpathlineto{\pgfqpoint{0.850848in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{0.850848in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{0.850797in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{0.624425in}}%
\pgfpathlineto{\pgfqpoint{0.850363in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{0.629372in}}%
\pgfpathlineto{\pgfqpoint{0.850159in}{0.629372in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{0.850115in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{0.850115in}{0.628023in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{0.850019in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{0.850019in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{0.849886in}{0.604772in}}%
\pgfpathlineto{\pgfqpoint{0.849860in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{0.849860in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{0.849803in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{0.849739in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{0.849739in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{0.849727in}{0.633417in}}%
\pgfpathlineto{\pgfqpoint{0.849714in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{0.849714in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{0.849530in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.603539in}}%
\pgfpathlineto{\pgfqpoint{0.849257in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{0.849257in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.849174in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{0.849174in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{0.848990in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{0.848933in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{0.848933in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{0.848857in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{0.848565in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{0.848546in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{0.848546in}{0.643375in}}%
\pgfpathlineto{\pgfqpoint{0.848496in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{0.635646in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{0.635646in}}%
\pgfpathlineto{\pgfqpoint{0.848407in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{0.848350in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{0.604693in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{0.848135in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{0.848135in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{0.848091in}{0.609796in}}%
\pgfpathlineto{\pgfqpoint{0.847983in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{0.847983in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{0.847920in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{0.847857in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{0.847832in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{0.847813in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{0.847813in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{0.847750in}{0.785697in}}%
\pgfpathlineto{\pgfqpoint{0.847686in}{0.632367in}}%
\pgfpathlineto{\pgfqpoint{0.847686in}{0.632367in}}%
\pgfpathlineto{\pgfqpoint{0.847661in}{0.601282in}}%
\pgfpathlineto{\pgfqpoint{0.847611in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{0.847611in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{0.847491in}{0.605692in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{0.847434in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{0.847377in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{0.847333in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.847333in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.847289in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{0.847100in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{0.847037in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{0.847037in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{0.603559in}}%
\pgfpathlineto{\pgfqpoint{0.846974in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{0.846974in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{0.846917in}{0.732967in}}%
\pgfpathlineto{\pgfqpoint{0.846861in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{0.846861in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{0.646759in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{0.646759in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{0.846043in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{0.846043in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{0.845981in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{0.845830in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{0.845830in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{0.845786in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{0.845742in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{0.845680in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{0.845498in}{0.655453in}}%
\pgfpathlineto{\pgfqpoint{0.845473in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{0.845473in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{0.845398in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{0.845323in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{0.845323in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{0.845297in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{0.845272in}{0.647185in}}%
\pgfpathlineto{\pgfqpoint{0.845272in}{0.647185in}}%
\pgfpathlineto{\pgfqpoint{0.845216in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{0.642338in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{0.642338in}}%
\pgfpathlineto{\pgfqpoint{0.844985in}{0.756383in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{0.844797in}{0.630146in}}%
\pgfpathlineto{\pgfqpoint{0.844772in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.844772in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{0.844460in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{0.844460in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{0.844422in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{0.844385in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{0.844385in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{0.844322in}{0.741497in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{0.844067in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{0.844029in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{0.844029in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{0.843793in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{0.656525in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{0.656525in}}%
\pgfpathlineto{\pgfqpoint{0.843618in}{0.603287in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{0.653085in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{0.653085in}}%
\pgfpathlineto{\pgfqpoint{0.843351in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{0.843295in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{0.843295in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{0.843251in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{0.843220in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{0.843220in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{0.843015in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{0.842910in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{0.842742in}{0.667190in}}%
\pgfpathlineto{\pgfqpoint{0.842742in}{0.667190in}}%
\pgfpathlineto{\pgfqpoint{0.842717in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{0.670358in}}%
\pgfpathlineto{\pgfqpoint{0.842618in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{0.842550in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{0.842550in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{0.842513in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{0.842488in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{0.842488in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{0.842426in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{0.842382in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{0.842382in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{0.842302in}{0.827801in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{0.842159in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{0.842116in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{0.842042in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{0.841974in}{0.671329in}}%
\pgfpathlineto{\pgfqpoint{0.841974in}{0.671329in}}%
\pgfpathlineto{\pgfqpoint{0.841609in}{0.601003in}}%
\pgfpathlineto{\pgfqpoint{0.841559in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{0.841559in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{0.841498in}{0.787137in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{0.841417in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{0.841374in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{0.841374in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{0.841232in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{0.841183in}{0.682361in}}%
\pgfpathlineto{\pgfqpoint{0.841183in}{0.682361in}}%
\pgfpathlineto{\pgfqpoint{0.840961in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{0.840770in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{0.840770in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{0.840714in}{0.741127in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{0.840616in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{0.840585in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{0.840585in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{0.840554in}{0.694899in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{0.840523in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{0.840406in}{0.602132in}}%
\pgfpathlineto{\pgfqpoint{0.840253in}{0.683600in}}%
\pgfpathlineto{\pgfqpoint{0.840253in}{0.683600in}}%
\pgfpathlineto{\pgfqpoint{0.840074in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{0.840001in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{0.840001in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{0.839982in}{0.679566in}}%
\pgfpathlineto{\pgfqpoint{0.839976in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{0.839976in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{0.839914in}{0.764734in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{0.696297in}}%
\pgfpathlineto{\pgfqpoint{0.839859in}{0.696297in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{0.611772in}}%
\pgfpathlineto{\pgfqpoint{0.839693in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{0.839693in}{0.691123in}}%
\pgfpathlineto{\pgfqpoint{0.839644in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{0.839607in}{0.704881in}}%
\pgfpathlineto{\pgfqpoint{0.839607in}{0.704881in}}%
\pgfpathlineto{\pgfqpoint{0.839558in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{0.839509in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{0.839509in}{0.698233in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{0.830562in}}%
\pgfpathlineto{\pgfqpoint{0.839258in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{0.839258in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{0.839215in}{0.630644in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.696404in}}%
\pgfpathlineto{\pgfqpoint{0.839129in}{0.779576in}}%
\pgfpathlineto{\pgfqpoint{0.839086in}{0.701502in}}%
\pgfpathlineto{\pgfqpoint{0.839086in}{0.701502in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{0.615833in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{0.699025in}}%
\pgfpathlineto{\pgfqpoint{0.838890in}{0.699025in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{0.780330in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.701006in}}%
\pgfpathlineto{\pgfqpoint{0.838792in}{0.701006in}}%
\pgfpathlineto{\pgfqpoint{0.838750in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{0.838707in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.838707in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{0.838688in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{0.838670in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{0.838670in}{0.702745in}}%
\pgfpathlineto{\pgfqpoint{0.838468in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{0.838419in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{0.838291in}{0.702473in}}%
\pgfpathlineto{\pgfqpoint{0.838291in}{0.702473in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{0.604898in}}%
\pgfpathlineto{\pgfqpoint{0.837986in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{0.837986in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{0.837949in}{0.737203in}}%
\pgfpathlineto{\pgfqpoint{0.837919in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{0.837919in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{0.837864in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{0.837809in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{0.837809in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{0.837791in}{0.713305in}}%
\pgfpathlineto{\pgfqpoint{0.837772in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{0.837772in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{0.837718in}{0.614057in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{0.853204in}}%
\pgfpathlineto{\pgfqpoint{0.837547in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{0.837547in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{0.837382in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{0.837328in}{0.670137in}}%
\pgfpathlineto{\pgfqpoint{0.837328in}{0.670137in}}%
\pgfpathlineto{\pgfqpoint{0.837267in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{0.837200in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{0.837200in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.837182in}{0.669969in}}%
\pgfpathlineto{\pgfqpoint{0.837182in}{0.669969in}}%
\pgfpathlineto{\pgfqpoint{0.836987in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{0.836786in}{0.692367in}}%
\pgfpathlineto{\pgfqpoint{0.836786in}{0.692367in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{0.836525in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{0.836465in}{0.855696in}}%
\pgfpathlineto{\pgfqpoint{0.836416in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{0.836416in}{0.674197in}}%
\pgfpathlineto{\pgfqpoint{0.836386in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{0.836198in}{0.920445in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{0.835979in}{0.635188in}}%
\pgfpathlineto{\pgfqpoint{0.835961in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{0.835961in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{0.789711in}}%
\pgfpathlineto{\pgfqpoint{0.835852in}{0.666687in}}%
\pgfpathlineto{\pgfqpoint{0.835852in}{0.666687in}}%
\pgfpathlineto{\pgfqpoint{0.835761in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{0.835568in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{0.835568in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{0.727376in}}%
\pgfpathlineto{\pgfqpoint{0.835398in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{0.835398in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{0.638282in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{0.835308in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{0.835283in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{0.835211in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{0.835175in}{0.673281in}}%
\pgfpathlineto{\pgfqpoint{0.835175in}{0.673281in}}%
\pgfpathlineto{\pgfqpoint{0.835084in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{0.835024in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{0.835024in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{0.834957in}{0.611339in}}%
\pgfpathlineto{\pgfqpoint{0.834794in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{0.834794in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{0.691435in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.674023in}}%
\pgfpathlineto{\pgfqpoint{0.834384in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{0.834282in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{0.677779in}}%
\pgfpathlineto{\pgfqpoint{0.834270in}{0.677779in}}%
\pgfpathlineto{\pgfqpoint{0.834216in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{0.834125in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{0.834071in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{0.834071in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{0.834053in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{0.834035in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{0.834035in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{0.833698in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{0.833698in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{0.833536in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{0.833416in}{0.667349in}}%
\pgfpathlineto{\pgfqpoint{0.833416in}{0.667349in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{0.874049in}}%
\pgfpathlineto{\pgfqpoint{0.833278in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{0.833278in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{0.833206in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{0.833206in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{0.833104in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{0.832948in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{0.832948in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{0.601584in}}%
\pgfpathlineto{\pgfqpoint{0.832822in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{0.832822in}{0.668756in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.726027in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{0.832654in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{0.832654in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{0.832559in}{0.801714in}}%
\pgfpathlineto{\pgfqpoint{0.832499in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{0.832499in}{0.676085in}}%
\pgfpathlineto{\pgfqpoint{0.832463in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{0.832415in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{0.832337in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{0.832247in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.832247in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.832176in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{0.832056in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{0.832056in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{0.831990in}{0.779418in}}%
\pgfpathlineto{\pgfqpoint{0.831901in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{0.831901in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{0.831751in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{0.831334in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{0.831119in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{0.831119in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{0.831048in}{0.605498in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{0.830840in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{0.830625in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{0.830625in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{0.830311in}{0.601408in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{0.830091in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{0.829883in}{0.677790in}}%
\pgfpathlineto{\pgfqpoint{0.829883in}{0.677790in}}%
\pgfpathlineto{\pgfqpoint{0.829800in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{0.829741in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{0.829741in}{0.674233in}}%
\pgfpathlineto{\pgfqpoint{0.829693in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{0.829587in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{0.829551in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{0.829551in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{0.829427in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{0.829427in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{0.829385in}{0.605754in}}%
\pgfpathlineto{\pgfqpoint{0.829338in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.829338in}{0.687754in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{0.829285in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{0.829285in}{0.689280in}}%
\pgfpathlineto{\pgfqpoint{0.829226in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{0.829137in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{0.829125in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{0.829125in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.828977in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.828977in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.828782in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{0.698925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{1.510400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363000in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.510400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{0.566400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.510400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.044400in,y=1.397120in,,]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k1d1rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211722in,y=1.770107in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_GLSancillary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.641582in}{6.731723in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.641582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.641582in}{6.731723in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.731723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{6.596723in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{6.596723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575922in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.575922in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252849in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.252849in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929775in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.929775in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102771in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221972in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306546in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372147in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425747in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471065in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510322in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544948in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779698in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898898in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983473in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049074in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102674in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147992in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187248in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221874in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456624in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575825in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660399in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726000in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779600in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824918in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864174in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898801in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133551in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252751in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337326in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402927in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456527in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501845in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{5.374572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=5.326347in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{5.791955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=5.743730in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{6.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=6.161112in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392115in}{5.380494in}}%
\pgfpathlineto{\pgfqpoint{6.338515in}{5.388310in}}%
\pgfpathlineto{\pgfqpoint{6.293197in}{5.403433in}}%
\pgfpathlineto{\pgfqpoint{6.253941in}{5.430559in}}%
\pgfpathlineto{\pgfqpoint{6.219314in}{5.474792in}}%
\pgfpathlineto{\pgfqpoint{6.188340in}{5.537173in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{5.607776in}}%
\pgfpathlineto{\pgfqpoint{6.134740in}{5.667403in}}%
\pgfpathlineto{\pgfqpoint{6.111209in}{5.703946in}}%
\pgfpathlineto{\pgfqpoint{6.089422in}{5.721046in}}%
\pgfpathlineto{\pgfqpoint{6.069139in}{5.727033in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{5.724658in}}%
\pgfpathlineto{\pgfqpoint{6.032343in}{5.713841in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{5.697798in}}%
\pgfpathlineto{\pgfqpoint{5.999644in}{5.684452in}}%
\pgfpathlineto{\pgfqpoint{5.984565in}{5.684848in}}%
\pgfpathlineto{\pgfqpoint{5.970221in}{5.706901in}}%
\pgfpathlineto{\pgfqpoint{5.956545in}{5.746761in}}%
\pgfpathlineto{\pgfqpoint{5.943477in}{5.791157in}}%
\pgfpathlineto{\pgfqpoint{5.930965in}{5.826319in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{5.840818in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{5.831841in}}%
\pgfpathlineto{\pgfqpoint{5.896338in}{5.812519in}}%
\pgfpathlineto{\pgfqpoint{5.885647in}{5.797809in}}%
\pgfpathlineto{\pgfqpoint{5.875331in}{5.788147in}}%
\pgfpathlineto{\pgfqpoint{5.865364in}{5.769255in}}%
\pgfpathlineto{\pgfqpoint{5.855724in}{5.716273in}}%
\pgfpathlineto{\pgfqpoint{5.846391in}{5.621379in}}%
\pgfpathlineto{\pgfqpoint{5.837344in}{5.548636in}}%
\pgfpathlineto{\pgfqpoint{5.828568in}{5.555074in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{5.659666in}}%
\pgfpathlineto{\pgfqpoint{5.803709in}{5.693339in}}%
\pgfpathlineto{\pgfqpoint{5.795869in}{5.700537in}}%
\pgfpathlineto{\pgfqpoint{5.788233in}{5.685369in}}%
\pgfpathlineto{\pgfqpoint{5.780790in}{5.662796in}}%
\pgfpathlineto{\pgfqpoint{5.773530in}{5.651968in}}%
\pgfpathlineto{\pgfqpoint{5.766446in}{5.666748in}}%
\pgfpathlineto{\pgfqpoint{5.759528in}{5.710774in}}%
\pgfpathlineto{\pgfqpoint{5.746163in}{5.853208in}}%
\pgfpathlineto{\pgfqpoint{5.739702in}{5.919516in}}%
\pgfpathlineto{\pgfqpoint{5.733379in}{5.958831in}}%
\pgfpathlineto{\pgfqpoint{5.727190in}{5.957974in}}%
\pgfpathlineto{\pgfqpoint{5.721128in}{5.911429in}}%
\pgfpathlineto{\pgfqpoint{5.715189in}{5.823310in}}%
\pgfpathlineto{\pgfqpoint{5.698058in}{5.487722in}}%
\pgfpathlineto{\pgfqpoint{5.692563in}{5.426062in}}%
\pgfpathlineto{\pgfqpoint{5.687169in}{5.406501in}}%
\pgfpathlineto{\pgfqpoint{5.681872in}{5.418001in}}%
\pgfpathlineto{\pgfqpoint{5.671555in}{5.468482in}}%
\pgfpathlineto{\pgfqpoint{5.666530in}{5.485232in}}%
\pgfpathlineto{\pgfqpoint{5.661589in}{5.489905in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{5.479611in}}%
\pgfpathlineto{\pgfqpoint{5.651949in}{5.450943in}}%
\pgfpathlineto{\pgfqpoint{5.647245in}{5.406496in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{5.379226in}}%
\pgfpathlineto{\pgfqpoint{5.638057in}{5.442347in}}%
\pgfpathlineto{\pgfqpoint{5.633569in}{5.569124in}}%
\pgfpathlineto{\pgfqpoint{5.629148in}{5.636143in}}%
\pgfpathlineto{\pgfqpoint{5.624793in}{5.632982in}}%
\pgfpathlineto{\pgfqpoint{5.616271in}{5.574592in}}%
\pgfpathlineto{\pgfqpoint{5.612101in}{5.565525in}}%
\pgfpathlineto{\pgfqpoint{5.607989in}{5.570950in}}%
\pgfpathlineto{\pgfqpoint{5.603934in}{5.578206in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{5.578977in}}%
\pgfpathlineto{\pgfqpoint{5.595988in}{5.575774in}}%
\pgfpathlineto{\pgfqpoint{5.592094in}{5.578044in}}%
\pgfpathlineto{\pgfqpoint{5.584458in}{5.607622in}}%
\pgfpathlineto{\pgfqpoint{5.580712in}{5.610715in}}%
\pgfpathlineto{\pgfqpoint{5.577014in}{5.586649in}}%
\pgfpathlineto{\pgfqpoint{5.566192in}{5.435782in}}%
\pgfpathlineto{\pgfqpoint{5.562671in}{5.417863in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{5.432026in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{5.477704in}}%
\pgfpathlineto{\pgfqpoint{5.545673in}{5.653801in}}%
\pgfpathlineto{\pgfqpoint{5.542388in}{5.665537in}}%
\pgfpathlineto{\pgfqpoint{5.539139in}{5.642018in}}%
\pgfpathlineto{\pgfqpoint{5.526493in}{5.437068in}}%
\pgfpathlineto{\pgfqpoint{5.523415in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.520368in}{5.434255in}}%
\pgfpathlineto{\pgfqpoint{5.511413in}{5.522518in}}%
\pgfpathlineto{\pgfqpoint{5.508488in}{5.524472in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{5.504864in}}%
\pgfpathlineto{\pgfqpoint{5.494283in}{5.376336in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{5.390551in}}%
\pgfpathlineto{\pgfqpoint{5.486078in}{5.495661in}}%
\pgfpathlineto{\pgfqpoint{5.480733in}{5.592010in}}%
\pgfpathlineto{\pgfqpoint{5.478096in}{5.607596in}}%
\pgfpathlineto{\pgfqpoint{5.475483in}{5.601985in}}%
\pgfpathlineto{\pgfqpoint{5.472893in}{5.576155in}}%
\pgfpathlineto{\pgfqpoint{5.467780in}{5.466352in}}%
\pgfpathlineto{\pgfqpoint{5.465257in}{5.407262in}}%
\pgfpathlineto{\pgfqpoint{5.462755in}{5.377931in}}%
\pgfpathlineto{\pgfqpoint{5.460274in}{5.393262in}}%
\pgfpathlineto{\pgfqpoint{5.450554in}{5.603816in}}%
\pgfpathlineto{\pgfqpoint{5.448174in}{5.619777in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{5.610277in}}%
\pgfpathlineto{\pgfqpoint{5.443470in}{5.570410in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{5.388647in}}%
\pgfpathlineto{\pgfqpoint{5.434282in}{5.380104in}}%
\pgfpathlineto{\pgfqpoint{5.432029in}{5.415493in}}%
\pgfpathlineto{\pgfqpoint{5.427575in}{5.600950in}}%
\pgfpathlineto{\pgfqpoint{5.421017in}{5.971504in}}%
\pgfpathlineto{\pgfqpoint{5.418864in}{6.006281in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{5.956409in}}%
\pgfpathlineto{\pgfqpoint{5.406262in}{5.447102in}}%
\pgfpathlineto{\pgfqpoint{5.402179in}{5.388829in}}%
\pgfpathlineto{\pgfqpoint{5.400159in}{5.388528in}}%
\pgfpathlineto{\pgfqpoint{5.392213in}{5.432002in}}%
\pgfpathlineto{\pgfqpoint{5.390259in}{5.425487in}}%
\pgfpathlineto{\pgfqpoint{5.382573in}{5.380330in}}%
\pgfpathlineto{\pgfqpoint{5.380682in}{5.380836in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{5.398381in}}%
\pgfpathlineto{\pgfqpoint{5.373239in}{5.418804in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{5.422912in}}%
\pgfpathlineto{\pgfqpoint{5.369587in}{5.420234in}}%
\pgfpathlineto{\pgfqpoint{5.360651in}{5.379710in}}%
\pgfpathlineto{\pgfqpoint{5.358896in}{5.381988in}}%
\pgfpathlineto{\pgfqpoint{5.355417in}{5.392900in}}%
\pgfpathlineto{\pgfqpoint{5.351978in}{5.417399in}}%
\pgfpathlineto{\pgfqpoint{5.346895in}{5.459197in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{5.477131in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{5.481483in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{5.479091in}}%
\pgfpathlineto{\pgfqpoint{5.336984in}{5.449485in}}%
\pgfpathlineto{\pgfqpoint{5.333753in}{5.412178in}}%
\pgfpathlineto{\pgfqpoint{5.332151in}{5.408925in}}%
\pgfpathlineto{\pgfqpoint{5.330558in}{5.426198in}}%
\pgfpathlineto{\pgfqpoint{5.327397in}{5.535091in}}%
\pgfpathlineto{\pgfqpoint{5.322718in}{5.758656in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{5.794390in}}%
\pgfpathlineto{\pgfqpoint{5.319639in}{5.800426in}}%
\pgfpathlineto{\pgfqpoint{5.318112in}{5.779106in}}%
\pgfpathlineto{\pgfqpoint{5.315081in}{5.668956in}}%
\pgfpathlineto{\pgfqpoint{5.310593in}{5.496719in}}%
\pgfpathlineto{\pgfqpoint{5.309112in}{5.501410in}}%
\pgfpathlineto{\pgfqpoint{5.306172in}{5.618348in}}%
\pgfpathlineto{\pgfqpoint{5.300379in}{5.917993in}}%
\pgfpathlineto{\pgfqpoint{5.298948in}{5.920356in}}%
\pgfpathlineto{\pgfqpoint{5.297525in}{5.877959in}}%
\pgfpathlineto{\pgfqpoint{5.293295in}{5.590236in}}%
\pgfpathlineto{\pgfqpoint{5.290508in}{5.439958in}}%
\pgfpathlineto{\pgfqpoint{5.289125in}{5.423910in}}%
\pgfpathlineto{\pgfqpoint{5.287748in}{5.447471in}}%
\pgfpathlineto{\pgfqpoint{5.280958in}{5.674512in}}%
\pgfpathlineto{\pgfqpoint{5.279619in}{5.681696in}}%
\pgfpathlineto{\pgfqpoint{5.278285in}{5.666272in}}%
\pgfpathlineto{\pgfqpoint{5.270410in}{5.448733in}}%
\pgfpathlineto{\pgfqpoint{5.269118in}{5.444608in}}%
\pgfpathlineto{\pgfqpoint{5.266550in}{5.423167in}}%
\pgfpathlineto{\pgfqpoint{5.262741in}{5.380071in}}%
\pgfpathlineto{\pgfqpoint{5.261481in}{5.374733in}}%
\pgfpathlineto{\pgfqpoint{5.260228in}{5.376936in}}%
\pgfpathlineto{\pgfqpoint{5.255266in}{5.404929in}}%
\pgfpathlineto{\pgfqpoint{5.252816in}{5.394536in}}%
\pgfpathlineto{\pgfqpoint{5.250386in}{5.386354in}}%
\pgfpathlineto{\pgfqpoint{5.249179in}{5.391400in}}%
\pgfpathlineto{\pgfqpoint{5.246779in}{5.424226in}}%
\pgfpathlineto{\pgfqpoint{5.242037in}{5.496297in}}%
\pgfpathlineto{\pgfqpoint{5.240864in}{5.496711in}}%
\pgfpathlineto{\pgfqpoint{5.239695in}{5.491336in}}%
\pgfpathlineto{\pgfqpoint{5.238531in}{5.491411in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{5.514099in}}%
\pgfpathlineto{\pgfqpoint{5.235065in}{5.673224in}}%
\pgfpathlineto{\pgfqpoint{5.230507in}{6.046220in}}%
\pgfpathlineto{\pgfqpoint{5.229378in}{6.044433in}}%
\pgfpathlineto{\pgfqpoint{5.227134in}{5.914788in}}%
\pgfpathlineto{\pgfqpoint{5.222697in}{5.517515in}}%
\pgfpathlineto{\pgfqpoint{5.221598in}{5.496587in}}%
\pgfpathlineto{\pgfqpoint{5.220503in}{5.524245in}}%
\pgfpathlineto{\pgfqpoint{5.216163in}{5.743777in}}%
\pgfpathlineto{\pgfqpoint{5.215089in}{5.729032in}}%
\pgfpathlineto{\pgfqpoint{5.212950in}{5.603349in}}%
\pgfpathlineto{\pgfqpoint{5.209772in}{5.404558in}}%
\pgfpathlineto{\pgfqpoint{5.208720in}{5.391552in}}%
\pgfpathlineto{\pgfqpoint{5.207672in}{5.409720in}}%
\pgfpathlineto{\pgfqpoint{5.202487in}{5.599528in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{5.590790in}}%
\pgfpathlineto{\pgfqpoint{5.199420in}{5.505338in}}%
\pgfpathlineto{\pgfqpoint{5.196384in}{5.382405in}}%
\pgfpathlineto{\pgfqpoint{5.195378in}{5.377596in}}%
\pgfpathlineto{\pgfqpoint{5.192384in}{5.393927in}}%
\pgfpathlineto{\pgfqpoint{5.190404in}{5.384532in}}%
\pgfpathlineto{\pgfqpoint{5.189419in}{5.379014in}}%
\pgfpathlineto{\pgfqpoint{5.188437in}{5.379259in}}%
\pgfpathlineto{\pgfqpoint{5.187459in}{5.390285in}}%
\pgfpathlineto{\pgfqpoint{5.182616in}{5.526339in}}%
\pgfpathlineto{\pgfqpoint{5.181657in}{5.521109in}}%
\pgfpathlineto{\pgfqpoint{5.179748in}{5.468379in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{5.379199in}}%
\pgfpathlineto{\pgfqpoint{5.175966in}{5.377589in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{5.421580in}}%
\pgfpathlineto{\pgfqpoint{5.171307in}{5.490659in}}%
\pgfpathlineto{\pgfqpoint{5.170384in}{5.493001in}}%
\pgfpathlineto{\pgfqpoint{5.168547in}{5.472053in}}%
\pgfpathlineto{\pgfqpoint{5.166721in}{5.455179in}}%
\pgfpathlineto{\pgfqpoint{5.165812in}{5.462577in}}%
\pgfpathlineto{\pgfqpoint{5.160418in}{5.580933in}}%
\pgfpathlineto{\pgfqpoint{5.159528in}{5.570864in}}%
\pgfpathlineto{\pgfqpoint{5.156876in}{5.467572in}}%
\pgfpathlineto{\pgfqpoint{5.154247in}{5.384095in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{5.377186in}}%
\pgfpathlineto{\pgfqpoint{5.149059in}{5.387420in}}%
\pgfpathlineto{\pgfqpoint{5.147349in}{5.387642in}}%
\pgfpathlineto{\pgfqpoint{5.145650in}{5.391188in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{5.399718in}}%
\pgfpathlineto{\pgfqpoint{5.142281in}{5.398954in}}%
\pgfpathlineto{\pgfqpoint{5.139779in}{5.388819in}}%
\pgfpathlineto{\pgfqpoint{5.138949in}{5.391463in}}%
\pgfpathlineto{\pgfqpoint{5.134838in}{5.426423in}}%
\pgfpathlineto{\pgfqpoint{5.134022in}{5.425026in}}%
\pgfpathlineto{\pgfqpoint{5.132398in}{5.409508in}}%
\pgfpathlineto{\pgfqpoint{5.129978in}{5.375460in}}%
\pgfpathlineto{\pgfqpoint{5.129176in}{5.378761in}}%
\pgfpathlineto{\pgfqpoint{5.127578in}{5.422969in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{5.560220in}}%
\pgfpathlineto{\pgfqpoint{5.121273in}{5.588311in}}%
\pgfpathlineto{\pgfqpoint{5.120494in}{5.578879in}}%
\pgfpathlineto{\pgfqpoint{5.118170in}{5.453873in}}%
\pgfpathlineto{\pgfqpoint{5.115864in}{5.376723in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{5.408620in}}%
\pgfpathlineto{\pgfqpoint{5.111306in}{5.480959in}}%
\pgfpathlineto{\pgfqpoint{5.110553in}{5.479275in}}%
\pgfpathlineto{\pgfqpoint{5.108306in}{5.414336in}}%
\pgfpathlineto{\pgfqpoint{5.106818in}{5.390762in}}%
\pgfpathlineto{\pgfqpoint{5.105337in}{5.421682in}}%
\pgfpathlineto{\pgfqpoint{5.102397in}{5.507412in}}%
\pgfpathlineto{\pgfqpoint{5.101666in}{5.502076in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{5.386759in}}%
\pgfpathlineto{\pgfqpoint{5.095888in}{5.394840in}}%
\pgfpathlineto{\pgfqpoint{5.093750in}{5.406372in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{5.388135in}}%
\pgfpathlineto{\pgfqpoint{5.089520in}{5.375185in}}%
\pgfpathlineto{\pgfqpoint{5.088123in}{5.375075in}}%
\pgfpathlineto{\pgfqpoint{5.086040in}{5.378298in}}%
\pgfpathlineto{\pgfqpoint{5.084660in}{5.392031in}}%
\pgfpathlineto{\pgfqpoint{5.081238in}{5.454337in}}%
\pgfpathlineto{\pgfqpoint{5.079880in}{5.435559in}}%
\pgfpathlineto{\pgfqpoint{5.077183in}{5.380724in}}%
\pgfpathlineto{\pgfqpoint{5.075843in}{5.446304in}}%
\pgfpathlineto{\pgfqpoint{5.072521in}{5.809451in}}%
\pgfpathlineto{\pgfqpoint{5.071862in}{5.802393in}}%
\pgfpathlineto{\pgfqpoint{5.069891in}{5.597139in}}%
\pgfpathlineto{\pgfqpoint{5.067283in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{5.065988in}{5.456867in}}%
\pgfpathlineto{\pgfqpoint{5.064056in}{5.554411in}}%
\pgfpathlineto{\pgfqpoint{5.063415in}{5.547768in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{5.384550in}}%
\pgfpathlineto{\pgfqpoint{5.058965in}{5.391596in}}%
\pgfpathlineto{\pgfqpoint{5.057079in}{5.423487in}}%
\pgfpathlineto{\pgfqpoint{5.055828in}{5.404949in}}%
\pgfpathlineto{\pgfqpoint{5.054582in}{5.376399in}}%
\pgfpathlineto{\pgfqpoint{5.053961in}{5.376589in}}%
\pgfpathlineto{\pgfqpoint{5.052723in}{5.423095in}}%
\pgfpathlineto{\pgfqpoint{5.050263in}{5.521743in}}%
\pgfpathlineto{\pgfqpoint{5.049041in}{5.478725in}}%
\pgfpathlineto{\pgfqpoint{5.046611in}{5.375493in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{5.425290in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{5.581983in}}%
\pgfpathlineto{\pgfqpoint{5.040624in}{5.571645in}}%
\pgfpathlineto{\pgfqpoint{5.039440in}{5.621784in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{5.717862in}}%
\pgfpathlineto{\pgfqpoint{5.037089in}{5.703227in}}%
\pgfpathlineto{\pgfqpoint{5.034175in}{5.403223in}}%
\pgfpathlineto{\pgfqpoint{5.033018in}{5.452676in}}%
\pgfpathlineto{\pgfqpoint{5.030144in}{5.757039in}}%
\pgfpathlineto{\pgfqpoint{5.029572in}{5.736351in}}%
\pgfpathlineto{\pgfqpoint{5.025041in}{5.379478in}}%
\pgfpathlineto{\pgfqpoint{5.023919in}{5.383132in}}%
\pgfpathlineto{\pgfqpoint{5.023359in}{5.382876in}}%
\pgfpathlineto{\pgfqpoint{5.022801in}{5.381173in}}%
\pgfpathlineto{\pgfqpoint{5.022243in}{5.382191in}}%
\pgfpathlineto{\pgfqpoint{5.021132in}{5.406214in}}%
\pgfpathlineto{\pgfqpoint{5.018922in}{5.458545in}}%
\pgfpathlineto{\pgfqpoint{5.016728in}{5.418293in}}%
\pgfpathlineto{\pgfqpoint{5.016182in}{5.431626in}}%
\pgfpathlineto{\pgfqpoint{5.014550in}{5.595613in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{5.764092in}}%
\pgfpathlineto{\pgfqpoint{5.012388in}{5.761100in}}%
\pgfpathlineto{\pgfqpoint{5.010777in}{5.568733in}}%
\pgfpathlineto{\pgfqpoint{5.009175in}{5.395035in}}%
\pgfpathlineto{\pgfqpoint{5.008643in}{5.395531in}}%
\pgfpathlineto{\pgfqpoint{5.007053in}{5.536492in}}%
\pgfpathlineto{\pgfqpoint{5.005471in}{5.634846in}}%
\pgfpathlineto{\pgfqpoint{5.003897in}{5.622519in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{5.675878in}}%
\pgfpathlineto{\pgfqpoint{5.000258in}{5.943487in}}%
\pgfpathlineto{\pgfqpoint{4.999742in}{5.932141in}}%
\pgfpathlineto{\pgfqpoint{4.998199in}{5.746172in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{5.424091in}}%
\pgfpathlineto{\pgfqpoint{4.995136in}{5.424073in}}%
\pgfpathlineto{\pgfqpoint{4.991603in}{5.569403in}}%
\pgfpathlineto{\pgfqpoint{4.991102in}{5.563533in}}%
\pgfpathlineto{\pgfqpoint{4.988112in}{5.451429in}}%
\pgfpathlineto{\pgfqpoint{4.987617in}{5.465224in}}%
\pgfpathlineto{\pgfqpoint{4.985153in}{5.615020in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{5.596185in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{5.423463in}}%
\pgfpathlineto{\pgfqpoint{4.981252in}{5.426302in}}%
\pgfpathlineto{\pgfqpoint{4.979803in}{5.531294in}}%
\pgfpathlineto{\pgfqpoint{4.978361in}{5.612153in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{5.601550in}}%
\pgfpathlineto{\pgfqpoint{4.975023in}{5.383154in}}%
\pgfpathlineto{\pgfqpoint{4.974076in}{5.414151in}}%
\pgfpathlineto{\pgfqpoint{4.971722in}{5.559177in}}%
\pgfpathlineto{\pgfqpoint{4.970786in}{5.537943in}}%
\pgfpathlineto{\pgfqpoint{4.969387in}{5.505549in}}%
\pgfpathlineto{\pgfqpoint{4.968458in}{5.558606in}}%
\pgfpathlineto{\pgfqpoint{4.965689in}{5.826002in}}%
\pgfpathlineto{\pgfqpoint{4.964314in}{5.667865in}}%
\pgfpathlineto{\pgfqpoint{4.962037in}{5.384037in}}%
\pgfpathlineto{\pgfqpoint{4.961131in}{5.442755in}}%
\pgfpathlineto{\pgfqpoint{4.959327in}{5.565043in}}%
\pgfpathlineto{\pgfqpoint{4.958430in}{5.532662in}}%
\pgfpathlineto{\pgfqpoint{4.956642in}{5.445800in}}%
\pgfpathlineto{\pgfqpoint{4.956197in}{5.455933in}}%
\pgfpathlineto{\pgfqpoint{4.953982in}{5.562908in}}%
\pgfpathlineto{\pgfqpoint{4.953541in}{5.552397in}}%
\pgfpathlineto{\pgfqpoint{4.951345in}{5.413889in}}%
\pgfpathlineto{\pgfqpoint{4.950472in}{5.427585in}}%
\pgfpathlineto{\pgfqpoint{4.949166in}{5.466770in}}%
\pgfpathlineto{\pgfqpoint{4.948732in}{5.466062in}}%
\pgfpathlineto{\pgfqpoint{4.945712in}{5.378155in}}%
\pgfpathlineto{\pgfqpoint{4.944855in}{5.393804in}}%
\pgfpathlineto{\pgfqpoint{4.941875in}{5.460884in}}%
\pgfpathlineto{\pgfqpoint{4.941029in}{5.430655in}}%
\pgfpathlineto{\pgfqpoint{4.939765in}{5.376322in}}%
\pgfpathlineto{\pgfqpoint{4.939344in}{5.387862in}}%
\pgfpathlineto{\pgfqpoint{4.938087in}{5.530537in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{5.708584in}}%
\pgfpathlineto{\pgfqpoint{4.935174in}{5.550203in}}%
\pgfpathlineto{\pgfqpoint{4.933523in}{5.383174in}}%
\pgfpathlineto{\pgfqpoint{4.932290in}{5.451446in}}%
\pgfpathlineto{\pgfqpoint{4.931471in}{5.481647in}}%
\pgfpathlineto{\pgfqpoint{4.931062in}{5.475992in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{5.426194in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{5.429820in}}%
\pgfpathlineto{\pgfqpoint{4.927814in}{5.463438in}}%
\pgfpathlineto{\pgfqpoint{4.927410in}{5.462658in}}%
\pgfpathlineto{\pgfqpoint{4.925401in}{5.374795in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{5.388707in}}%
\pgfpathlineto{\pgfqpoint{4.922611in}{5.680853in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{5.638334in}}%
\pgfpathlineto{\pgfqpoint{4.918670in}{5.425568in}}%
\pgfpathlineto{\pgfqpoint{4.914395in}{5.377950in}}%
\pgfpathlineto{\pgfqpoint{4.913624in}{5.387414in}}%
\pgfpathlineto{\pgfqpoint{4.910943in}{5.525758in}}%
\pgfpathlineto{\pgfqpoint{4.910181in}{5.511994in}}%
\pgfpathlineto{\pgfqpoint{4.907531in}{5.432819in}}%
\pgfpathlineto{\pgfqpoint{4.906402in}{5.420736in}}%
\pgfpathlineto{\pgfqpoint{4.906027in}{5.423409in}}%
\pgfpathlineto{\pgfqpoint{4.904904in}{5.467519in}}%
\pgfpathlineto{\pgfqpoint{4.903786in}{5.506366in}}%
\pgfpathlineto{\pgfqpoint{4.903414in}{5.506178in}}%
\pgfpathlineto{\pgfqpoint{4.902301in}{5.485348in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{5.447256in}}%
\pgfpathlineto{\pgfqpoint{4.900456in}{5.456549in}}%
\pgfpathlineto{\pgfqpoint{4.895711in}{5.613257in}}%
\pgfpathlineto{\pgfqpoint{4.895349in}{5.607805in}}%
\pgfpathlineto{\pgfqpoint{4.893187in}{5.512977in}}%
\pgfpathlineto{\pgfqpoint{4.891398in}{5.374865in}}%
\pgfpathlineto{\pgfqpoint{4.890685in}{5.404256in}}%
\pgfpathlineto{\pgfqpoint{4.889265in}{5.500875in}}%
\pgfpathlineto{\pgfqpoint{4.888911in}{5.491590in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{5.408625in}}%
\pgfpathlineto{\pgfqpoint{4.887148in}{5.421891in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{5.742076in}}%
\pgfpathlineto{\pgfqpoint{4.884348in}{5.651601in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{5.375704in}}%
\pgfpathlineto{\pgfqpoint{4.882265in}{5.379432in}}%
\pgfpathlineto{\pgfqpoint{4.880885in}{5.461207in}}%
\pgfpathlineto{\pgfqpoint{4.880197in}{5.446130in}}%
\pgfpathlineto{\pgfqpoint{4.879169in}{5.395557in}}%
\pgfpathlineto{\pgfqpoint{4.878485in}{5.408503in}}%
\pgfpathlineto{\pgfqpoint{4.877122in}{5.453089in}}%
\pgfpathlineto{\pgfqpoint{4.876783in}{5.449692in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{5.386780in}}%
\pgfpathlineto{\pgfqpoint{4.874079in}{5.395440in}}%
\pgfpathlineto{\pgfqpoint{4.873072in}{5.487103in}}%
\pgfpathlineto{\pgfqpoint{4.871401in}{5.757005in}}%
\pgfpathlineto{\pgfqpoint{4.870735in}{5.712175in}}%
\pgfpathlineto{\pgfqpoint{4.869077in}{5.421881in}}%
\pgfpathlineto{\pgfqpoint{4.868416in}{5.459018in}}%
\pgfpathlineto{\pgfqpoint{4.867099in}{5.606294in}}%
\pgfpathlineto{\pgfqpoint{4.866771in}{5.578817in}}%
\pgfpathlineto{\pgfqpoint{4.865461in}{5.378401in}}%
\pgfpathlineto{\pgfqpoint{4.864809in}{5.417162in}}%
\pgfpathlineto{\pgfqpoint{4.863184in}{5.658739in}}%
\pgfpathlineto{\pgfqpoint{4.862860in}{5.638920in}}%
\pgfpathlineto{\pgfqpoint{4.861245in}{5.393516in}}%
\pgfpathlineto{\pgfqpoint{4.860602in}{5.411677in}}%
\pgfpathlineto{\pgfqpoint{4.859960in}{5.442202in}}%
\pgfpathlineto{\pgfqpoint{4.859320in}{5.431352in}}%
\pgfpathlineto{\pgfqpoint{4.858362in}{5.393056in}}%
\pgfpathlineto{\pgfqpoint{4.858043in}{5.397551in}}%
\pgfpathlineto{\pgfqpoint{4.856455in}{5.504661in}}%
\pgfpathlineto{\pgfqpoint{4.855822in}{5.487268in}}%
\pgfpathlineto{\pgfqpoint{4.853617in}{5.397245in}}%
\pgfpathlineto{\pgfqpoint{4.852677in}{5.375597in}}%
\pgfpathlineto{\pgfqpoint{4.852365in}{5.376039in}}%
\pgfpathlineto{\pgfqpoint{4.851741in}{5.408460in}}%
\pgfpathlineto{\pgfqpoint{4.850186in}{5.559125in}}%
\pgfpathlineto{\pgfqpoint{4.849566in}{5.542396in}}%
\pgfpathlineto{\pgfqpoint{4.848948in}{5.525797in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{5.532443in}}%
\pgfpathlineto{\pgfqpoint{4.847101in}{5.666151in}}%
\pgfpathlineto{\pgfqpoint{4.846488in}{5.624292in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{5.375921in}}%
\pgfpathlineto{\pgfqpoint{4.844352in}{5.388121in}}%
\pgfpathlineto{\pgfqpoint{4.842836in}{5.505657in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{5.495787in}}%
\pgfpathlineto{\pgfqpoint{4.840726in}{5.376665in}}%
\pgfpathlineto{\pgfqpoint{4.840126in}{5.381409in}}%
\pgfpathlineto{\pgfqpoint{4.836848in}{5.446730in}}%
\pgfpathlineto{\pgfqpoint{4.835370in}{5.524040in}}%
\pgfpathlineto{\pgfqpoint{4.834781in}{5.511660in}}%
\pgfpathlineto{\pgfqpoint{4.832728in}{5.375927in}}%
\pgfpathlineto{\pgfqpoint{4.832436in}{5.386318in}}%
\pgfpathlineto{\pgfqpoint{4.831271in}{5.449797in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{5.436562in}}%
\pgfpathlineto{\pgfqpoint{4.829531in}{5.375605in}}%
\pgfpathlineto{\pgfqpoint{4.829242in}{5.387149in}}%
\pgfpathlineto{\pgfqpoint{4.827228in}{5.681522in}}%
\pgfpathlineto{\pgfqpoint{4.826369in}{5.617563in}}%
\pgfpathlineto{\pgfqpoint{4.824373in}{5.377549in}}%
\pgfpathlineto{\pgfqpoint{4.824090in}{5.383646in}}%
\pgfpathlineto{\pgfqpoint{4.821828in}{5.496621in}}%
\pgfpathlineto{\pgfqpoint{4.821265in}{5.477568in}}%
\pgfpathlineto{\pgfqpoint{4.819864in}{5.381320in}}%
\pgfpathlineto{\pgfqpoint{4.819305in}{5.402556in}}%
\pgfpathlineto{\pgfqpoint{4.818190in}{5.460618in}}%
\pgfpathlineto{\pgfqpoint{4.817634in}{5.447881in}}%
\pgfpathlineto{\pgfqpoint{4.817357in}{5.443006in}}%
\pgfpathlineto{\pgfqpoint{4.817080in}{5.447019in}}%
\pgfpathlineto{\pgfqpoint{4.815422in}{5.561696in}}%
\pgfpathlineto{\pgfqpoint{4.814871in}{5.515040in}}%
\pgfpathlineto{\pgfqpoint{4.813773in}{5.385750in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{5.411077in}}%
\pgfpathlineto{\pgfqpoint{4.811862in}{5.675194in}}%
\pgfpathlineto{\pgfqpoint{4.811590in}{5.647173in}}%
\pgfpathlineto{\pgfqpoint{4.809962in}{5.382089in}}%
\pgfpathlineto{\pgfqpoint{4.809422in}{5.415031in}}%
\pgfpathlineto{\pgfqpoint{4.808344in}{5.487667in}}%
\pgfpathlineto{\pgfqpoint{4.807807in}{5.483951in}}%
\pgfpathlineto{\pgfqpoint{4.807002in}{5.480841in}}%
\pgfpathlineto{\pgfqpoint{4.805933in}{5.406087in}}%
\pgfpathlineto{\pgfqpoint{4.805400in}{5.375421in}}%
\pgfpathlineto{\pgfqpoint{4.804868in}{5.401314in}}%
\pgfpathlineto{\pgfqpoint{4.803542in}{5.549959in}}%
\pgfpathlineto{\pgfqpoint{4.803013in}{5.512394in}}%
\pgfpathlineto{\pgfqpoint{4.801695in}{5.375225in}}%
\pgfpathlineto{\pgfqpoint{4.801170in}{5.408159in}}%
\pgfpathlineto{\pgfqpoint{4.800646in}{5.442066in}}%
\pgfpathlineto{\pgfqpoint{4.800122in}{5.429710in}}%
\pgfpathlineto{\pgfqpoint{4.799338in}{5.379048in}}%
\pgfpathlineto{\pgfqpoint{4.798817in}{5.400288in}}%
\pgfpathlineto{\pgfqpoint{4.797259in}{5.576013in}}%
\pgfpathlineto{\pgfqpoint{4.796741in}{5.531212in}}%
\pgfpathlineto{\pgfqpoint{4.795967in}{5.477389in}}%
\pgfpathlineto{\pgfqpoint{4.795709in}{5.497695in}}%
\pgfpathlineto{\pgfqpoint{4.794167in}{5.601717in}}%
\pgfpathlineto{\pgfqpoint{4.793911in}{5.601131in}}%
\pgfpathlineto{\pgfqpoint{4.793144in}{5.525122in}}%
\pgfpathlineto{\pgfqpoint{4.791361in}{5.399072in}}%
\pgfpathlineto{\pgfqpoint{4.790347in}{5.374867in}}%
\pgfpathlineto{\pgfqpoint{4.790094in}{5.378874in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{5.415667in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{5.411520in}}%
\pgfpathlineto{\pgfqpoint{4.787577in}{5.410636in}}%
\pgfpathlineto{\pgfqpoint{4.787577in}{5.410636in}}%
\pgfpathlineto{\pgfqpoint{4.787577in}{5.410636in}}%
\pgfpathlineto{\pgfqpoint{4.786826in}{5.419004in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{5.428428in}}%
\pgfpathlineto{\pgfqpoint{4.785579in}{5.424992in}}%
\pgfpathlineto{\pgfqpoint{4.785330in}{5.423658in}}%
\pgfpathlineto{\pgfqpoint{4.785082in}{5.424281in}}%
\pgfpathlineto{\pgfqpoint{4.785082in}{5.424281in}}%
\pgfpathlineto{\pgfqpoint{4.784585in}{5.427539in}}%
\pgfpathlineto{\pgfqpoint{4.784337in}{5.426690in}}%
\pgfpathlineto{\pgfqpoint{4.783100in}{5.395864in}}%
\pgfpathlineto{\pgfqpoint{4.782361in}{5.379326in}}%
\pgfpathlineto{\pgfqpoint{4.781869in}{5.385308in}}%
\pgfpathlineto{\pgfqpoint{4.780153in}{5.451939in}}%
\pgfpathlineto{\pgfqpoint{4.779665in}{5.435494in}}%
\pgfpathlineto{\pgfqpoint{4.778690in}{5.402911in}}%
\pgfpathlineto{\pgfqpoint{4.778205in}{5.413299in}}%
\pgfpathlineto{\pgfqpoint{4.777235in}{5.438357in}}%
\pgfpathlineto{\pgfqpoint{4.776752in}{5.431659in}}%
\pgfpathlineto{\pgfqpoint{4.776269in}{5.425528in}}%
\pgfpathlineto{\pgfqpoint{4.775546in}{5.428111in}}%
\pgfpathlineto{\pgfqpoint{4.774585in}{5.435390in}}%
\pgfpathlineto{\pgfqpoint{4.774346in}{5.430970in}}%
\pgfpathlineto{\pgfqpoint{4.773150in}{5.375488in}}%
\pgfpathlineto{\pgfqpoint{4.772673in}{5.396681in}}%
\pgfpathlineto{\pgfqpoint{4.771722in}{5.465896in}}%
\pgfpathlineto{\pgfqpoint{4.771247in}{5.448302in}}%
\pgfpathlineto{\pgfqpoint{4.770064in}{5.375598in}}%
\pgfpathlineto{\pgfqpoint{4.769592in}{5.404624in}}%
\pgfpathlineto{\pgfqpoint{4.768886in}{5.450813in}}%
\pgfpathlineto{\pgfqpoint{4.768416in}{5.440312in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{5.374942in}}%
\pgfpathlineto{\pgfqpoint{4.766777in}{5.386751in}}%
\pgfpathlineto{\pgfqpoint{4.765844in}{5.410330in}}%
\pgfpathlineto{\pgfqpoint{4.765612in}{5.405840in}}%
\pgfpathlineto{\pgfqpoint{4.764683in}{5.377714in}}%
\pgfpathlineto{\pgfqpoint{4.764220in}{5.389735in}}%
\pgfpathlineto{\pgfqpoint{4.762834in}{5.454376in}}%
\pgfpathlineto{\pgfqpoint{4.762373in}{5.437868in}}%
\pgfpathlineto{\pgfqpoint{4.761914in}{5.431303in}}%
\pgfpathlineto{\pgfqpoint{4.761226in}{5.434718in}}%
\pgfpathlineto{\pgfqpoint{4.760996in}{5.434449in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.440308in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.440308in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.440308in}}%
\pgfpathlineto{\pgfqpoint{4.758716in}{5.374645in}}%
\pgfpathlineto{\pgfqpoint{4.756904in}{5.375719in}}%
\pgfpathlineto{\pgfqpoint{4.756678in}{5.375745in}}%
\pgfpathlineto{\pgfqpoint{4.755777in}{5.403562in}}%
\pgfpathlineto{\pgfqpoint{4.755327in}{5.412773in}}%
\pgfpathlineto{\pgfqpoint{4.754879in}{5.404007in}}%
\pgfpathlineto{\pgfqpoint{4.753983in}{5.375299in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{5.386760in}}%
\pgfpathlineto{\pgfqpoint{4.752645in}{5.412851in}}%
\pgfpathlineto{\pgfqpoint{4.752200in}{5.400179in}}%
\pgfpathlineto{\pgfqpoint{4.751534in}{5.383171in}}%
\pgfpathlineto{\pgfqpoint{4.751312in}{5.390660in}}%
\pgfpathlineto{\pgfqpoint{4.750207in}{5.438777in}}%
\pgfpathlineto{\pgfqpoint{4.749986in}{5.431180in}}%
\pgfpathlineto{\pgfqpoint{4.749325in}{5.386928in}}%
\pgfpathlineto{\pgfqpoint{4.748886in}{5.416137in}}%
\pgfpathlineto{\pgfqpoint{4.747570in}{5.579974in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{5.562845in}}%
\pgfpathlineto{\pgfqpoint{4.746478in}{5.433029in}}%
\pgfpathlineto{\pgfqpoint{4.746043in}{5.510775in}}%
\pgfpathlineto{\pgfqpoint{4.745174in}{5.686030in}}%
\pgfpathlineto{\pgfqpoint{4.744740in}{5.655060in}}%
\pgfpathlineto{\pgfqpoint{4.743443in}{5.421695in}}%
\pgfpathlineto{\pgfqpoint{4.742797in}{5.472904in}}%
\pgfpathlineto{\pgfqpoint{4.742582in}{5.482491in}}%
\pgfpathlineto{\pgfqpoint{4.742367in}{5.479991in}}%
\pgfpathlineto{\pgfqpoint{4.742367in}{5.479991in}}%
\pgfpathlineto{\pgfqpoint{4.741508in}{5.423371in}}%
\pgfpathlineto{\pgfqpoint{4.741080in}{5.441764in}}%
\pgfpathlineto{\pgfqpoint{4.740439in}{5.476330in}}%
\pgfpathlineto{\pgfqpoint{4.740012in}{5.445949in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{5.399356in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{5.424500in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{5.481464in}}%
\pgfpathlineto{\pgfqpoint{4.737888in}{5.453728in}}%
\pgfpathlineto{\pgfqpoint{4.737254in}{5.378924in}}%
\pgfpathlineto{\pgfqpoint{4.736832in}{5.410553in}}%
\pgfpathlineto{\pgfqpoint{4.735989in}{5.546977in}}%
\pgfpathlineto{\pgfqpoint{4.735569in}{5.511550in}}%
\pgfpathlineto{\pgfqpoint{4.734730in}{5.376704in}}%
\pgfpathlineto{\pgfqpoint{4.734312in}{5.446001in}}%
\pgfpathlineto{\pgfqpoint{4.733477in}{5.582938in}}%
\pgfpathlineto{\pgfqpoint{4.733060in}{5.505657in}}%
\pgfpathlineto{\pgfqpoint{4.732436in}{5.404225in}}%
\pgfpathlineto{\pgfqpoint{4.732021in}{5.498405in}}%
\pgfpathlineto{\pgfqpoint{4.730985in}{5.839034in}}%
\pgfpathlineto{\pgfqpoint{4.730572in}{5.747729in}}%
\pgfpathlineto{\pgfqpoint{4.729130in}{5.412186in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{5.417470in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{5.408768in}}%
\pgfpathlineto{\pgfqpoint{4.727696in}{5.411646in}}%
\pgfpathlineto{\pgfqpoint{4.727083in}{5.430492in}}%
\pgfpathlineto{\pgfqpoint{4.726675in}{5.421936in}}%
\pgfpathlineto{\pgfqpoint{4.726065in}{5.392884in}}%
\pgfpathlineto{\pgfqpoint{4.725659in}{5.413734in}}%
\pgfpathlineto{\pgfqpoint{4.724848in}{5.493758in}}%
\pgfpathlineto{\pgfqpoint{4.724443in}{5.470137in}}%
\pgfpathlineto{\pgfqpoint{4.723635in}{5.392117in}}%
\pgfpathlineto{\pgfqpoint{4.723031in}{5.434888in}}%
\pgfpathlineto{\pgfqpoint{4.722428in}{5.507021in}}%
\pgfpathlineto{\pgfqpoint{4.721826in}{5.472600in}}%
\pgfpathlineto{\pgfqpoint{4.720826in}{5.398827in}}%
\pgfpathlineto{\pgfqpoint{4.720227in}{5.407575in}}%
\pgfpathlineto{\pgfqpoint{4.719630in}{5.385632in}}%
\pgfpathlineto{\pgfqpoint{4.719232in}{5.398794in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{5.613740in}}%
\pgfpathlineto{\pgfqpoint{4.717253in}{5.531411in}}%
\pgfpathlineto{\pgfqpoint{4.715482in}{5.385827in}}%
\pgfpathlineto{\pgfqpoint{4.714699in}{5.376432in}}%
\pgfpathlineto{\pgfqpoint{4.714113in}{5.378764in}}%
\pgfpathlineto{\pgfqpoint{4.713722in}{5.380377in}}%
\pgfpathlineto{\pgfqpoint{4.713138in}{5.378669in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{5.377578in}}%
\pgfpathlineto{\pgfqpoint{4.712361in}{5.378456in}}%
\pgfpathlineto{\pgfqpoint{4.711779in}{5.390864in}}%
\pgfpathlineto{\pgfqpoint{4.710620in}{5.443504in}}%
\pgfpathlineto{\pgfqpoint{4.710234in}{5.426787in}}%
\pgfpathlineto{\pgfqpoint{4.709464in}{5.374916in}}%
\pgfpathlineto{\pgfqpoint{4.709080in}{5.401579in}}%
\pgfpathlineto{\pgfqpoint{4.708123in}{5.513120in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{5.478176in}}%
\pgfpathlineto{\pgfqpoint{4.706977in}{5.390379in}}%
\pgfpathlineto{\pgfqpoint{4.706406in}{5.413559in}}%
\pgfpathlineto{\pgfqpoint{4.706026in}{5.422629in}}%
\pgfpathlineto{\pgfqpoint{4.705836in}{5.416400in}}%
\pgfpathlineto{\pgfqpoint{4.705836in}{5.416400in}}%
\pgfpathlineto{\pgfqpoint{4.705267in}{5.393731in}}%
\pgfpathlineto{\pgfqpoint{4.704889in}{5.416236in}}%
\pgfpathlineto{\pgfqpoint{4.703944in}{5.504511in}}%
\pgfpathlineto{\pgfqpoint{4.703567in}{5.478950in}}%
\pgfpathlineto{\pgfqpoint{4.702815in}{5.408088in}}%
\pgfpathlineto{\pgfqpoint{4.702252in}{5.443734in}}%
\pgfpathlineto{\pgfqpoint{4.702065in}{5.450629in}}%
\pgfpathlineto{\pgfqpoint{4.701877in}{5.448578in}}%
\pgfpathlineto{\pgfqpoint{4.701877in}{5.448578in}}%
\pgfpathlineto{\pgfqpoint{4.700943in}{5.382183in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{5.408308in}}%
\pgfpathlineto{\pgfqpoint{4.699453in}{5.592247in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{5.555850in}}%
\pgfpathlineto{\pgfqpoint{4.697786in}{5.423623in}}%
\pgfpathlineto{\pgfqpoint{4.697049in}{5.462861in}}%
\pgfpathlineto{\pgfqpoint{4.696681in}{5.477539in}}%
\pgfpathlineto{\pgfqpoint{4.696313in}{5.467102in}}%
\pgfpathlineto{\pgfqpoint{4.694299in}{5.382929in}}%
\pgfpathlineto{\pgfqpoint{4.694116in}{5.383325in}}%
\pgfpathlineto{\pgfqpoint{4.693570in}{5.430170in}}%
\pgfpathlineto{\pgfqpoint{4.692661in}{5.569151in}}%
\pgfpathlineto{\pgfqpoint{4.692117in}{5.530628in}}%
\pgfpathlineto{\pgfqpoint{4.691213in}{5.431191in}}%
\pgfpathlineto{\pgfqpoint{4.690671in}{5.453267in}}%
\pgfpathlineto{\pgfqpoint{4.689951in}{5.492750in}}%
\pgfpathlineto{\pgfqpoint{4.689592in}{5.480534in}}%
\pgfpathlineto{\pgfqpoint{4.688874in}{5.405765in}}%
\pgfpathlineto{\pgfqpoint{4.688516in}{5.429528in}}%
\pgfpathlineto{\pgfqpoint{4.687445in}{5.787354in}}%
\pgfpathlineto{\pgfqpoint{4.686732in}{5.619219in}}%
\pgfpathlineto{\pgfqpoint{4.685844in}{5.377781in}}%
\pgfpathlineto{\pgfqpoint{4.685313in}{5.432556in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{5.453879in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{5.441803in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{5.441803in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{5.377293in}}%
\pgfpathlineto{\pgfqpoint{4.683021in}{5.397691in}}%
\pgfpathlineto{\pgfqpoint{4.681794in}{5.570596in}}%
\pgfpathlineto{\pgfqpoint{4.681096in}{5.508355in}}%
\pgfpathlineto{\pgfqpoint{4.679356in}{5.380754in}}%
\pgfpathlineto{\pgfqpoint{4.679183in}{5.384052in}}%
\pgfpathlineto{\pgfqpoint{4.678144in}{5.487791in}}%
\pgfpathlineto{\pgfqpoint{4.677627in}{5.433042in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{5.378297in}}%
\pgfpathlineto{\pgfqpoint{4.676594in}{5.425184in}}%
\pgfpathlineto{\pgfqpoint{4.675736in}{5.588173in}}%
\pgfpathlineto{\pgfqpoint{4.675052in}{5.532403in}}%
\pgfpathlineto{\pgfqpoint{4.673858in}{5.376291in}}%
\pgfpathlineto{\pgfqpoint{4.673008in}{5.385565in}}%
\pgfpathlineto{\pgfqpoint{4.672499in}{5.396194in}}%
\pgfpathlineto{\pgfqpoint{4.671484in}{5.466206in}}%
\pgfpathlineto{\pgfqpoint{4.670978in}{5.433715in}}%
\pgfpathlineto{\pgfqpoint{4.669800in}{5.378657in}}%
\pgfpathlineto{\pgfqpoint{4.669465in}{5.387281in}}%
\pgfpathlineto{\pgfqpoint{4.668627in}{5.531980in}}%
\pgfpathlineto{\pgfqpoint{4.668126in}{5.628584in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{5.553884in}}%
\pgfpathlineto{\pgfqpoint{4.666461in}{5.377800in}}%
\pgfpathlineto{\pgfqpoint{4.665964in}{5.386502in}}%
\pgfpathlineto{\pgfqpoint{4.665302in}{5.374755in}}%
\pgfpathlineto{\pgfqpoint{4.664971in}{5.384974in}}%
\pgfpathlineto{\pgfqpoint{4.663982in}{5.443528in}}%
\pgfpathlineto{\pgfqpoint{4.663324in}{5.424591in}}%
\pgfpathlineto{\pgfqpoint{4.662177in}{5.394210in}}%
\pgfpathlineto{\pgfqpoint{4.661850in}{5.404176in}}%
\pgfpathlineto{\pgfqpoint{4.661360in}{5.423614in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{5.407401in}}%
\pgfpathlineto{\pgfqpoint{4.660220in}{5.380926in}}%
\pgfpathlineto{\pgfqpoint{4.659571in}{5.390059in}}%
\pgfpathlineto{\pgfqpoint{4.658923in}{5.399455in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{5.561131in}}%
\pgfpathlineto{\pgfqpoint{4.656025in}{5.545842in}}%
\pgfpathlineto{\pgfqpoint{4.655065in}{5.389790in}}%
\pgfpathlineto{\pgfqpoint{4.654427in}{5.453866in}}%
\pgfpathlineto{\pgfqpoint{4.654109in}{5.469172in}}%
\pgfpathlineto{\pgfqpoint{4.653949in}{5.461031in}}%
\pgfpathlineto{\pgfqpoint{4.653949in}{5.461031in}}%
\pgfpathlineto{\pgfqpoint{4.653314in}{5.405065in}}%
\pgfpathlineto{\pgfqpoint{4.652838in}{5.438305in}}%
\pgfpathlineto{\pgfqpoint{4.652521in}{5.457223in}}%
\pgfpathlineto{\pgfqpoint{4.652047in}{5.438615in}}%
\pgfpathlineto{\pgfqpoint{4.652047in}{5.438615in}}%
\pgfpathlineto{\pgfqpoint{4.650156in}{5.376185in}}%
\pgfpathlineto{\pgfqpoint{4.649999in}{5.381882in}}%
\pgfpathlineto{\pgfqpoint{4.649528in}{5.412736in}}%
\pgfpathlineto{\pgfqpoint{4.649059in}{5.389157in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{5.379300in}}%
\pgfpathlineto{\pgfqpoint{4.648746in}{5.380970in}}%
\pgfpathlineto{\pgfqpoint{4.648746in}{5.380970in}}%
\pgfpathlineto{\pgfqpoint{4.648121in}{5.581533in}}%
\pgfpathlineto{\pgfqpoint{4.647654in}{5.732025in}}%
\pgfpathlineto{\pgfqpoint{4.647343in}{5.634323in}}%
\pgfpathlineto{\pgfqpoint{4.647343in}{5.634323in}}%
\pgfpathlineto{\pgfqpoint{4.646721in}{5.377385in}}%
\pgfpathlineto{\pgfqpoint{4.646256in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{4.645637in}{5.701694in}}%
\pgfpathlineto{\pgfqpoint{4.645173in}{5.553065in}}%
\pgfpathlineto{\pgfqpoint{4.644710in}{5.432477in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{5.538214in}}%
\pgfpathlineto{\pgfqpoint{4.643940in}{5.539605in}}%
\pgfpathlineto{\pgfqpoint{4.641643in}{5.377149in}}%
\pgfpathlineto{\pgfqpoint{4.641491in}{5.380602in}}%
\pgfpathlineto{\pgfqpoint{4.639515in}{5.493298in}}%
\pgfpathlineto{\pgfqpoint{4.639061in}{5.446473in}}%
\pgfpathlineto{\pgfqpoint{4.638608in}{5.396782in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{5.413794in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{5.413794in}}%
\pgfpathlineto{\pgfqpoint{4.637552in}{5.597669in}}%
\pgfpathlineto{\pgfqpoint{4.637101in}{5.495766in}}%
\pgfpathlineto{\pgfqpoint{4.636651in}{5.385393in}}%
\pgfpathlineto{\pgfqpoint{4.635902in}{5.455688in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{5.458072in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{5.458072in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{5.458072in}}%
\pgfpathlineto{\pgfqpoint{4.635006in}{5.403158in}}%
\pgfpathlineto{\pgfqpoint{4.634559in}{5.438427in}}%
\pgfpathlineto{\pgfqpoint{4.634112in}{5.461443in}}%
\pgfpathlineto{\pgfqpoint{4.633815in}{5.446108in}}%
\pgfpathlineto{\pgfqpoint{4.633815in}{5.446108in}}%
\pgfpathlineto{\pgfqpoint{4.633221in}{5.396406in}}%
\pgfpathlineto{\pgfqpoint{4.632629in}{5.425785in}}%
\pgfpathlineto{\pgfqpoint{4.632333in}{5.417969in}}%
\pgfpathlineto{\pgfqpoint{4.631743in}{5.387079in}}%
\pgfpathlineto{\pgfqpoint{4.631448in}{5.411458in}}%
\pgfpathlineto{\pgfqpoint{4.630712in}{5.479724in}}%
\pgfpathlineto{\pgfqpoint{4.630271in}{5.444497in}}%
\pgfpathlineto{\pgfqpoint{4.629392in}{5.379409in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{5.405502in}}%
\pgfpathlineto{\pgfqpoint{4.627932in}{5.538905in}}%
\pgfpathlineto{\pgfqpoint{4.627496in}{5.466473in}}%
\pgfpathlineto{\pgfqpoint{4.626915in}{5.380439in}}%
\pgfpathlineto{\pgfqpoint{4.626335in}{5.424448in}}%
\pgfpathlineto{\pgfqpoint{4.626045in}{5.415743in}}%
\pgfpathlineto{\pgfqpoint{4.625467in}{5.374835in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{5.375632in}}%
\pgfpathlineto{\pgfqpoint{4.624314in}{5.375871in}}%
\pgfpathlineto{\pgfqpoint{4.623740in}{5.506550in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{5.561589in}}%
\pgfpathlineto{\pgfqpoint{4.623166in}{5.532574in}}%
\pgfpathlineto{\pgfqpoint{4.623166in}{5.532574in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{5.384431in}}%
\pgfpathlineto{\pgfqpoint{4.622165in}{5.498798in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{5.703835in}}%
\pgfpathlineto{\pgfqpoint{4.621167in}{5.575129in}}%
\pgfpathlineto{\pgfqpoint{4.620456in}{5.380315in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{5.418860in}}%
\pgfpathlineto{\pgfqpoint{4.619323in}{5.481524in}}%
\pgfpathlineto{\pgfqpoint{4.618617in}{5.684755in}}%
\pgfpathlineto{\pgfqpoint{4.618053in}{5.557186in}}%
\pgfpathlineto{\pgfqpoint{4.617490in}{5.419824in}}%
\pgfpathlineto{\pgfqpoint{4.616789in}{5.468822in}}%
\pgfpathlineto{\pgfqpoint{4.616088in}{5.377304in}}%
\pgfpathlineto{\pgfqpoint{4.615529in}{5.421449in}}%
\pgfpathlineto{\pgfqpoint{4.614554in}{5.512379in}}%
\pgfpathlineto{\pgfqpoint{4.614276in}{5.544793in}}%
\pgfpathlineto{\pgfqpoint{4.613998in}{5.521011in}}%
\pgfpathlineto{\pgfqpoint{4.613998in}{5.521011in}}%
\pgfpathlineto{\pgfqpoint{4.613443in}{5.378845in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{5.472506in}}%
\pgfpathlineto{\pgfqpoint{4.612474in}{5.648716in}}%
\pgfpathlineto{\pgfqpoint{4.612060in}{5.529969in}}%
\pgfpathlineto{\pgfqpoint{4.611509in}{5.383099in}}%
\pgfpathlineto{\pgfqpoint{4.610821in}{5.463270in}}%
\pgfpathlineto{\pgfqpoint{4.610409in}{5.446508in}}%
\pgfpathlineto{\pgfqpoint{4.610135in}{5.461273in}}%
\pgfpathlineto{\pgfqpoint{4.609587in}{5.540609in}}%
\pgfpathlineto{\pgfqpoint{4.609177in}{5.475232in}}%
\pgfpathlineto{\pgfqpoint{4.608904in}{5.415580in}}%
\pgfpathlineto{\pgfqpoint{4.608495in}{5.472888in}}%
\pgfpathlineto{\pgfqpoint{4.608495in}{5.472888in}}%
\pgfpathlineto{\pgfqpoint{4.607950in}{5.561546in}}%
\pgfpathlineto{\pgfqpoint{4.607542in}{5.491812in}}%
\pgfpathlineto{\pgfqpoint{4.606729in}{5.377449in}}%
\pgfpathlineto{\pgfqpoint{4.606052in}{5.380975in}}%
\pgfpathlineto{\pgfqpoint{4.605377in}{5.374840in}}%
\pgfpathlineto{\pgfqpoint{4.605107in}{5.379728in}}%
\pgfpathlineto{\pgfqpoint{4.604434in}{5.527616in}}%
\pgfpathlineto{\pgfqpoint{4.604166in}{5.583799in}}%
\pgfpathlineto{\pgfqpoint{4.603897in}{5.555301in}}%
\pgfpathlineto{\pgfqpoint{4.603897in}{5.555301in}}%
\pgfpathlineto{\pgfqpoint{4.603227in}{5.381643in}}%
\pgfpathlineto{\pgfqpoint{4.602826in}{5.541314in}}%
\pgfpathlineto{\pgfqpoint{4.602425in}{5.700157in}}%
\pgfpathlineto{\pgfqpoint{4.601758in}{5.541814in}}%
\pgfpathlineto{\pgfqpoint{4.600296in}{5.415272in}}%
\pgfpathlineto{\pgfqpoint{4.600032in}{5.379771in}}%
\pgfpathlineto{\pgfqpoint{4.599767in}{5.396930in}}%
\pgfpathlineto{\pgfqpoint{4.599767in}{5.396930in}}%
\pgfpathlineto{\pgfqpoint{4.599238in}{5.470970in}}%
\pgfpathlineto{\pgfqpoint{4.598315in}{5.459613in}}%
\pgfpathlineto{\pgfqpoint{4.597920in}{5.490368in}}%
\pgfpathlineto{\pgfqpoint{4.597657in}{5.461654in}}%
\pgfpathlineto{\pgfqpoint{4.597657in}{5.461654in}}%
\pgfpathlineto{\pgfqpoint{4.597395in}{5.431835in}}%
\pgfpathlineto{\pgfqpoint{4.597132in}{5.449970in}}%
\pgfpathlineto{\pgfqpoint{4.597132in}{5.449970in}}%
\pgfpathlineto{\pgfqpoint{4.596216in}{5.726068in}}%
\pgfpathlineto{\pgfqpoint{4.595563in}{5.584274in}}%
\pgfpathlineto{\pgfqpoint{4.595172in}{5.513592in}}%
\pgfpathlineto{\pgfqpoint{4.594652in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.594652in}{5.567880in}}%
\pgfpathlineto{\pgfqpoint{4.593743in}{5.752849in}}%
\pgfpathlineto{\pgfqpoint{4.593354in}{5.639296in}}%
\pgfpathlineto{\pgfqpoint{4.592579in}{5.407674in}}%
\pgfpathlineto{\pgfqpoint{4.591805in}{5.414581in}}%
\pgfpathlineto{\pgfqpoint{4.591547in}{5.403591in}}%
\pgfpathlineto{\pgfqpoint{4.591290in}{5.411221in}}%
\pgfpathlineto{\pgfqpoint{4.591290in}{5.411221in}}%
\pgfpathlineto{\pgfqpoint{4.591162in}{5.414795in}}%
\pgfpathlineto{\pgfqpoint{4.591033in}{5.413492in}}%
\pgfpathlineto{\pgfqpoint{4.591033in}{5.413492in}}%
\pgfpathlineto{\pgfqpoint{4.590648in}{5.387437in}}%
\pgfpathlineto{\pgfqpoint{4.590392in}{5.405607in}}%
\pgfpathlineto{\pgfqpoint{4.589624in}{5.676265in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{5.485048in}}%
\pgfpathlineto{\pgfqpoint{4.588858in}{5.396555in}}%
\pgfpathlineto{\pgfqpoint{4.588603in}{5.450973in}}%
\pgfpathlineto{\pgfqpoint{4.588603in}{5.450973in}}%
\pgfpathlineto{\pgfqpoint{4.588094in}{5.636656in}}%
\pgfpathlineto{\pgfqpoint{4.587586in}{5.482028in}}%
\pgfpathlineto{\pgfqpoint{4.587205in}{5.375846in}}%
\pgfpathlineto{\pgfqpoint{4.586825in}{5.452768in}}%
\pgfpathlineto{\pgfqpoint{4.586825in}{5.452768in}}%
\pgfpathlineto{\pgfqpoint{4.586446in}{5.514285in}}%
\pgfpathlineto{\pgfqpoint{4.586193in}{5.475870in}}%
\pgfpathlineto{\pgfqpoint{4.586193in}{5.475870in}}%
\pgfpathlineto{\pgfqpoint{4.585688in}{5.408430in}}%
\pgfpathlineto{\pgfqpoint{4.584806in}{5.411967in}}%
\pgfpathlineto{\pgfqpoint{4.584053in}{5.374598in}}%
\pgfpathlineto{\pgfqpoint{4.583426in}{5.382664in}}%
\pgfpathlineto{\pgfqpoint{4.580438in}{5.449909in}}%
\pgfpathlineto{\pgfqpoint{4.580190in}{5.441025in}}%
\pgfpathlineto{\pgfqpoint{4.579819in}{5.414608in}}%
\pgfpathlineto{\pgfqpoint{4.579572in}{5.432930in}}%
\pgfpathlineto{\pgfqpoint{4.579572in}{5.432930in}}%
\pgfpathlineto{\pgfqpoint{4.578832in}{5.535057in}}%
\pgfpathlineto{\pgfqpoint{4.578462in}{5.477188in}}%
\pgfpathlineto{\pgfqpoint{4.577848in}{5.374918in}}%
\pgfpathlineto{\pgfqpoint{4.577234in}{5.416841in}}%
\pgfpathlineto{\pgfqpoint{4.577112in}{5.417511in}}%
\pgfpathlineto{\pgfqpoint{4.577112in}{5.417511in}}%
\pgfpathlineto{\pgfqpoint{4.577112in}{5.417511in}}%
\pgfpathlineto{\pgfqpoint{4.575646in}{5.374887in}}%
\pgfpathlineto{\pgfqpoint{4.575159in}{5.390402in}}%
\pgfpathlineto{\pgfqpoint{4.573944in}{5.498445in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{5.552044in}}%
\pgfpathlineto{\pgfqpoint{4.573339in}{5.507952in}}%
\pgfpathlineto{\pgfqpoint{4.573339in}{5.507952in}}%
\pgfpathlineto{\pgfqpoint{4.572976in}{5.396018in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{5.441674in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{5.441674in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{6.057972in}}%
\pgfpathlineto{\pgfqpoint{4.571410in}{5.733161in}}%
\pgfpathlineto{\pgfqpoint{4.569972in}{5.384250in}}%
\pgfpathlineto{\pgfqpoint{4.569853in}{5.377595in}}%
\pgfpathlineto{\pgfqpoint{4.569853in}{5.377595in}}%
\pgfpathlineto{\pgfqpoint{4.569853in}{5.377595in}}%
\pgfpathlineto{\pgfqpoint{4.569017in}{5.502781in}}%
\pgfpathlineto{\pgfqpoint{4.568184in}{5.432570in}}%
\pgfpathlineto{\pgfqpoint{4.567709in}{5.374770in}}%
\pgfpathlineto{\pgfqpoint{4.567354in}{5.417405in}}%
\pgfpathlineto{\pgfqpoint{4.567354in}{5.417405in}}%
\pgfpathlineto{\pgfqpoint{4.566998in}{5.458381in}}%
\pgfpathlineto{\pgfqpoint{4.566762in}{5.429543in}}%
\pgfpathlineto{\pgfqpoint{4.566762in}{5.429543in}}%
\pgfpathlineto{\pgfqpoint{4.566407in}{5.377460in}}%
\pgfpathlineto{\pgfqpoint{4.566289in}{5.391996in}}%
\pgfpathlineto{\pgfqpoint{4.566289in}{5.391996in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{5.662752in}}%
\pgfpathlineto{\pgfqpoint{4.565111in}{5.425814in}}%
\pgfpathlineto{\pgfqpoint{4.564876in}{5.377453in}}%
\pgfpathlineto{\pgfqpoint{4.564758in}{5.413517in}}%
\pgfpathlineto{\pgfqpoint{4.564758in}{5.413517in}}%
\pgfpathlineto{\pgfqpoint{4.564054in}{5.928736in}}%
\pgfpathlineto{\pgfqpoint{4.563469in}{5.598167in}}%
\pgfpathlineto{\pgfqpoint{4.562069in}{5.382856in}}%
\pgfpathlineto{\pgfqpoint{4.561256in}{5.499153in}}%
\pgfpathlineto{\pgfqpoint{4.560792in}{5.420494in}}%
\pgfpathlineto{\pgfqpoint{4.559635in}{5.381516in}}%
\pgfpathlineto{\pgfqpoint{4.559520in}{5.381664in}}%
\pgfpathlineto{\pgfqpoint{4.558828in}{5.445493in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{5.400278in}}%
\pgfpathlineto{\pgfqpoint{4.558139in}{5.386615in}}%
\pgfpathlineto{\pgfqpoint{4.558024in}{5.393696in}}%
\pgfpathlineto{\pgfqpoint{4.558024in}{5.393696in}}%
\pgfpathlineto{\pgfqpoint{4.557565in}{5.459499in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{5.400381in}}%
\pgfpathlineto{\pgfqpoint{4.556878in}{5.376155in}}%
\pgfpathlineto{\pgfqpoint{4.556649in}{5.399101in}}%
\pgfpathlineto{\pgfqpoint{4.556649in}{5.399101in}}%
\pgfpathlineto{\pgfqpoint{4.556079in}{5.530244in}}%
\pgfpathlineto{\pgfqpoint{4.555509in}{5.430608in}}%
\pgfpathlineto{\pgfqpoint{4.555054in}{5.375818in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{5.420956in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{5.434813in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{5.424034in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{5.424034in}}%
\pgfpathlineto{\pgfqpoint{4.553129in}{5.397924in}}%
\pgfpathlineto{\pgfqpoint{4.552790in}{5.419189in}}%
\pgfpathlineto{\pgfqpoint{4.552790in}{5.419189in}}%
\pgfpathlineto{\pgfqpoint{4.552565in}{5.424890in}}%
\pgfpathlineto{\pgfqpoint{4.552452in}{5.419641in}}%
\pgfpathlineto{\pgfqpoint{4.552452in}{5.419641in}}%
\pgfpathlineto{\pgfqpoint{4.551889in}{5.377995in}}%
\pgfpathlineto{\pgfqpoint{4.551552in}{5.414436in}}%
\pgfpathlineto{\pgfqpoint{4.551103in}{5.485703in}}%
\pgfpathlineto{\pgfqpoint{4.550543in}{5.424677in}}%
\pgfpathlineto{\pgfqpoint{4.550208in}{5.393790in}}%
\pgfpathlineto{\pgfqpoint{4.549873in}{5.420507in}}%
\pgfpathlineto{\pgfqpoint{4.549873in}{5.420507in}}%
\pgfpathlineto{\pgfqpoint{4.549649in}{5.429253in}}%
\pgfpathlineto{\pgfqpoint{4.549538in}{5.423239in}}%
\pgfpathlineto{\pgfqpoint{4.549538in}{5.423239in}}%
\pgfpathlineto{\pgfqpoint{4.548870in}{5.377569in}}%
\pgfpathlineto{\pgfqpoint{4.548203in}{5.389315in}}%
\pgfpathlineto{\pgfqpoint{4.547316in}{5.520376in}}%
\pgfpathlineto{\pgfqpoint{4.546873in}{5.432771in}}%
\pgfpathlineto{\pgfqpoint{4.546432in}{5.375740in}}%
\pgfpathlineto{\pgfqpoint{4.545770in}{5.418985in}}%
\pgfpathlineto{\pgfqpoint{4.545550in}{5.413855in}}%
\pgfpathlineto{\pgfqpoint{4.544014in}{5.377680in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{5.376711in}}%
\pgfpathlineto{\pgfqpoint{4.543139in}{5.523992in}}%
\pgfpathlineto{\pgfqpoint{4.542594in}{5.397366in}}%
\pgfpathlineto{\pgfqpoint{4.542377in}{5.375987in}}%
\pgfpathlineto{\pgfqpoint{4.542268in}{5.389985in}}%
\pgfpathlineto{\pgfqpoint{4.542268in}{5.389985in}}%
\pgfpathlineto{\pgfqpoint{4.540748in}{5.532466in}}%
\pgfpathlineto{\pgfqpoint{4.540640in}{5.528705in}}%
\pgfpathlineto{\pgfqpoint{4.538914in}{5.376776in}}%
\pgfpathlineto{\pgfqpoint{4.538807in}{5.395991in}}%
\pgfpathlineto{\pgfqpoint{4.538377in}{5.511127in}}%
\pgfpathlineto{\pgfqpoint{4.537733in}{5.396311in}}%
\pgfpathlineto{\pgfqpoint{4.536131in}{5.542776in}}%
\pgfpathlineto{\pgfqpoint{4.535705in}{5.484854in}}%
\pgfpathlineto{\pgfqpoint{4.535492in}{5.458885in}}%
\pgfpathlineto{\pgfqpoint{4.535279in}{5.471134in}}%
\pgfpathlineto{\pgfqpoint{4.535279in}{5.471134in}}%
\pgfpathlineto{\pgfqpoint{4.534219in}{5.762617in}}%
\pgfpathlineto{\pgfqpoint{4.533796in}{5.562270in}}%
\pgfpathlineto{\pgfqpoint{4.533373in}{5.376663in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{5.521546in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{5.521546in}}%
\pgfpathlineto{\pgfqpoint{4.532740in}{5.583016in}}%
\pgfpathlineto{\pgfqpoint{4.532425in}{5.525735in}}%
\pgfpathlineto{\pgfqpoint{4.532425in}{5.525735in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{5.379497in}}%
\pgfpathlineto{\pgfqpoint{4.531060in}{5.416982in}}%
\pgfpathlineto{\pgfqpoint{4.530641in}{5.374965in}}%
\pgfpathlineto{\pgfqpoint{4.530432in}{5.400516in}}%
\pgfpathlineto{\pgfqpoint{4.530432in}{5.400516in}}%
\pgfpathlineto{\pgfqpoint{4.529806in}{5.573159in}}%
\pgfpathlineto{\pgfqpoint{4.529285in}{5.411746in}}%
\pgfpathlineto{\pgfqpoint{4.529181in}{5.408771in}}%
\pgfpathlineto{\pgfqpoint{4.529181in}{5.408771in}}%
\pgfpathlineto{\pgfqpoint{4.529181in}{5.408771in}}%
\pgfpathlineto{\pgfqpoint{4.527624in}{5.826851in}}%
\pgfpathlineto{\pgfqpoint{4.527210in}{5.640458in}}%
\pgfpathlineto{\pgfqpoint{4.526590in}{5.392724in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{5.440209in}}%
\pgfpathlineto{\pgfqpoint{4.525664in}{5.436003in}}%
\pgfpathlineto{\pgfqpoint{4.525664in}{5.436003in}}%
\pgfpathlineto{\pgfqpoint{4.525664in}{5.436003in}}%
\pgfpathlineto{\pgfqpoint{4.525150in}{5.500669in}}%
\pgfpathlineto{\pgfqpoint{4.524945in}{5.514455in}}%
\pgfpathlineto{\pgfqpoint{4.524842in}{5.504109in}}%
\pgfpathlineto{\pgfqpoint{4.524842in}{5.504109in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{5.376692in}}%
\pgfpathlineto{\pgfqpoint{4.524023in}{5.443359in}}%
\pgfpathlineto{\pgfqpoint{4.524023in}{5.443359in}}%
\pgfpathlineto{\pgfqpoint{4.523512in}{5.764365in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{5.493202in}}%
\pgfpathlineto{\pgfqpoint{4.522697in}{5.375086in}}%
\pgfpathlineto{\pgfqpoint{4.522290in}{5.470520in}}%
\pgfpathlineto{\pgfqpoint{4.522290in}{5.470520in}}%
\pgfpathlineto{\pgfqpoint{4.521985in}{5.513104in}}%
\pgfpathlineto{\pgfqpoint{4.521680in}{5.475481in}}%
\pgfpathlineto{\pgfqpoint{4.521680in}{5.475481in}}%
\pgfpathlineto{\pgfqpoint{4.520365in}{5.441006in}}%
\pgfpathlineto{\pgfqpoint{4.519961in}{5.425713in}}%
\pgfpathlineto{\pgfqpoint{4.519759in}{5.435858in}}%
\pgfpathlineto{\pgfqpoint{4.519759in}{5.435858in}}%
\pgfpathlineto{\pgfqpoint{4.518352in}{5.582764in}}%
\pgfpathlineto{\pgfqpoint{4.518051in}{5.532741in}}%
\pgfpathlineto{\pgfqpoint{4.517750in}{5.442675in}}%
\pgfpathlineto{\pgfqpoint{4.517450in}{5.530885in}}%
\pgfpathlineto{\pgfqpoint{4.517450in}{5.530885in}}%
\pgfpathlineto{\pgfqpoint{4.516951in}{5.845271in}}%
\pgfpathlineto{\pgfqpoint{4.516452in}{5.545748in}}%
\pgfpathlineto{\pgfqpoint{4.516153in}{5.403144in}}%
\pgfpathlineto{\pgfqpoint{4.515855in}{5.541412in}}%
\pgfpathlineto{\pgfqpoint{4.515855in}{5.541412in}}%
\pgfpathlineto{\pgfqpoint{4.515457in}{5.753046in}}%
\pgfpathlineto{\pgfqpoint{4.515060in}{5.547386in}}%
\pgfpathlineto{\pgfqpoint{4.515060in}{5.547386in}}%
\pgfpathlineto{\pgfqpoint{4.514070in}{5.381461in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{5.399674in}}%
\pgfpathlineto{\pgfqpoint{4.512591in}{5.479656in}}%
\pgfpathlineto{\pgfqpoint{4.512394in}{5.467339in}}%
\pgfpathlineto{\pgfqpoint{4.512001in}{5.378446in}}%
\pgfpathlineto{\pgfqpoint{4.511707in}{5.456560in}}%
\pgfpathlineto{\pgfqpoint{4.511707in}{5.456560in}}%
\pgfpathlineto{\pgfqpoint{4.510337in}{5.935596in}}%
\pgfpathlineto{\pgfqpoint{4.510045in}{5.763256in}}%
\pgfpathlineto{\pgfqpoint{4.509655in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{5.703218in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{5.703218in}}%
\pgfpathlineto{\pgfqpoint{4.508974in}{5.888138in}}%
\pgfpathlineto{\pgfqpoint{4.508586in}{5.706832in}}%
\pgfpathlineto{\pgfqpoint{4.508586in}{5.706832in}}%
\pgfpathlineto{\pgfqpoint{4.507520in}{5.380434in}}%
\pgfpathlineto{\pgfqpoint{4.507037in}{5.389884in}}%
\pgfpathlineto{\pgfqpoint{4.506652in}{5.374738in}}%
\pgfpathlineto{\pgfqpoint{4.506363in}{5.388622in}}%
\pgfpathlineto{\pgfqpoint{4.506363in}{5.388622in}}%
\pgfpathlineto{\pgfqpoint{4.505305in}{5.612307in}}%
\pgfpathlineto{\pgfqpoint{4.504826in}{5.452445in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{5.431267in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{5.431267in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{5.431267in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{5.638209in}}%
\pgfpathlineto{\pgfqpoint{4.503583in}{5.463920in}}%
\pgfpathlineto{\pgfqpoint{4.503297in}{5.378573in}}%
\pgfpathlineto{\pgfqpoint{4.502916in}{5.451486in}}%
\pgfpathlineto{\pgfqpoint{4.502916in}{5.451486in}}%
\pgfpathlineto{\pgfqpoint{4.502061in}{5.732565in}}%
\pgfpathlineto{\pgfqpoint{4.501682in}{5.566185in}}%
\pgfpathlineto{\pgfqpoint{4.501208in}{5.374708in}}%
\pgfpathlineto{\pgfqpoint{4.500358in}{5.410592in}}%
\pgfpathlineto{\pgfqpoint{4.500169in}{5.395423in}}%
\pgfpathlineto{\pgfqpoint{4.500075in}{5.406232in}}%
\pgfpathlineto{\pgfqpoint{4.500075in}{5.406232in}}%
\pgfpathlineto{\pgfqpoint{4.499510in}{5.589995in}}%
\pgfpathlineto{\pgfqpoint{4.498946in}{5.428508in}}%
\pgfpathlineto{\pgfqpoint{4.498758in}{5.413420in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{5.420148in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{5.420148in}}%
\pgfpathlineto{\pgfqpoint{4.498477in}{5.433399in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{5.424470in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{5.424470in}}%
\pgfpathlineto{\pgfqpoint{4.496794in}{5.383384in}}%
\pgfpathlineto{\pgfqpoint{4.496515in}{5.379193in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{5.381676in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{5.381676in}}%
\pgfpathlineto{\pgfqpoint{4.495957in}{5.529662in}}%
\pgfpathlineto{\pgfqpoint{4.495585in}{5.671454in}}%
\pgfpathlineto{\pgfqpoint{4.495214in}{5.538065in}}%
\pgfpathlineto{\pgfqpoint{4.495214in}{5.538065in}}%
\pgfpathlineto{\pgfqpoint{4.494843in}{5.383869in}}%
\pgfpathlineto{\pgfqpoint{4.494104in}{5.495184in}}%
\pgfpathlineto{\pgfqpoint{4.493181in}{5.383616in}}%
\pgfpathlineto{\pgfqpoint{4.492721in}{5.457126in}}%
\pgfpathlineto{\pgfqpoint{4.492538in}{5.479244in}}%
\pgfpathlineto{\pgfqpoint{4.492354in}{5.460086in}}%
\pgfpathlineto{\pgfqpoint{4.492354in}{5.460086in}}%
\pgfpathlineto{\pgfqpoint{4.491895in}{5.378110in}}%
\pgfpathlineto{\pgfqpoint{4.491620in}{5.446879in}}%
\pgfpathlineto{\pgfqpoint{4.491620in}{5.446879in}}%
\pgfpathlineto{\pgfqpoint{4.491346in}{5.512822in}}%
\pgfpathlineto{\pgfqpoint{4.491071in}{5.463081in}}%
\pgfpathlineto{\pgfqpoint{4.491071in}{5.463081in}}%
\pgfpathlineto{\pgfqpoint{4.489885in}{5.382551in}}%
\pgfpathlineto{\pgfqpoint{4.489794in}{5.394727in}}%
\pgfpathlineto{\pgfqpoint{4.489158in}{5.586069in}}%
\pgfpathlineto{\pgfqpoint{4.488704in}{5.416956in}}%
\pgfpathlineto{\pgfqpoint{4.488523in}{5.390656in}}%
\pgfpathlineto{\pgfqpoint{4.488432in}{5.401212in}}%
\pgfpathlineto{\pgfqpoint{4.488432in}{5.401212in}}%
\pgfpathlineto{\pgfqpoint{4.487889in}{5.554905in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{5.432248in}}%
\pgfpathlineto{\pgfqpoint{4.487167in}{5.401434in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{5.413781in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{5.413781in}}%
\pgfpathlineto{\pgfqpoint{4.486446in}{5.536784in}}%
\pgfpathlineto{\pgfqpoint{4.485996in}{5.423251in}}%
\pgfpathlineto{\pgfqpoint{4.485727in}{5.376465in}}%
\pgfpathlineto{\pgfqpoint{4.485547in}{5.410862in}}%
\pgfpathlineto{\pgfqpoint{4.485547in}{5.410862in}}%
\pgfpathlineto{\pgfqpoint{4.485189in}{5.497913in}}%
\pgfpathlineto{\pgfqpoint{4.484831in}{5.419223in}}%
\pgfpathlineto{\pgfqpoint{4.484831in}{5.419223in}}%
\pgfpathlineto{\pgfqpoint{4.484562in}{5.374759in}}%
\pgfpathlineto{\pgfqpoint{4.484294in}{5.411533in}}%
\pgfpathlineto{\pgfqpoint{4.484294in}{5.411533in}}%
\pgfpathlineto{\pgfqpoint{4.484026in}{5.449668in}}%
\pgfpathlineto{\pgfqpoint{4.483848in}{5.426319in}}%
\pgfpathlineto{\pgfqpoint{4.483848in}{5.426319in}}%
\pgfpathlineto{\pgfqpoint{4.483580in}{5.386659in}}%
\pgfpathlineto{\pgfqpoint{4.483402in}{5.420234in}}%
\pgfpathlineto{\pgfqpoint{4.483402in}{5.420234in}}%
\pgfpathlineto{\pgfqpoint{4.482957in}{5.565446in}}%
\pgfpathlineto{\pgfqpoint{4.482602in}{5.449878in}}%
\pgfpathlineto{\pgfqpoint{4.482602in}{5.449878in}}%
\pgfpathlineto{\pgfqpoint{4.482335in}{5.376550in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.429042in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{5.429042in}}%
\pgfpathlineto{\pgfqpoint{4.481715in}{5.587910in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{5.451467in}}%
\pgfpathlineto{\pgfqpoint{4.480478in}{5.552326in}}%
\pgfpathlineto{\pgfqpoint{4.480037in}{5.465074in}}%
\pgfpathlineto{\pgfqpoint{4.479685in}{5.377654in}}%
\pgfpathlineto{\pgfqpoint{4.478895in}{5.435996in}}%
\pgfpathlineto{\pgfqpoint{4.478719in}{5.427753in}}%
\pgfpathlineto{\pgfqpoint{4.478632in}{5.435295in}}%
\pgfpathlineto{\pgfqpoint{4.478632in}{5.435295in}}%
\pgfpathlineto{\pgfqpoint{4.477233in}{5.591381in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{5.562318in}}%
\pgfpathlineto{\pgfqpoint{4.476275in}{5.392300in}}%
\pgfpathlineto{\pgfqpoint{4.475494in}{5.456381in}}%
\pgfpathlineto{\pgfqpoint{4.475407in}{5.457814in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{5.457581in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{5.457581in}}%
\pgfpathlineto{\pgfqpoint{4.474110in}{5.412563in}}%
\pgfpathlineto{\pgfqpoint{4.473765in}{5.374643in}}%
\pgfpathlineto{\pgfqpoint{4.473507in}{5.400829in}}%
\pgfpathlineto{\pgfqpoint{4.473507in}{5.400829in}}%
\pgfpathlineto{\pgfqpoint{4.472132in}{5.514134in}}%
\pgfpathlineto{\pgfqpoint{4.471961in}{5.493843in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{5.390149in}}%
\pgfpathlineto{\pgfqpoint{4.471020in}{5.479226in}}%
\pgfpathlineto{\pgfqpoint{4.470508in}{5.815267in}}%
\pgfpathlineto{\pgfqpoint{4.469912in}{5.483935in}}%
\pgfpathlineto{\pgfqpoint{4.469148in}{5.376148in}}%
\pgfpathlineto{\pgfqpoint{4.468808in}{5.455897in}}%
\pgfpathlineto{\pgfqpoint{4.468639in}{5.474217in}}%
\pgfpathlineto{\pgfqpoint{4.468554in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{4.468554in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{4.468216in}{5.377404in}}%
\pgfpathlineto{\pgfqpoint{4.467962in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{4.467962in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{4.467793in}{5.485949in}}%
\pgfpathlineto{\pgfqpoint{4.467624in}{5.464306in}}%
\pgfpathlineto{\pgfqpoint{4.467624in}{5.464306in}}%
\pgfpathlineto{\pgfqpoint{4.467371in}{5.428722in}}%
\pgfpathlineto{\pgfqpoint{4.467118in}{5.458151in}}%
\pgfpathlineto{\pgfqpoint{4.467118in}{5.458151in}}%
\pgfpathlineto{\pgfqpoint{4.466950in}{5.471725in}}%
\pgfpathlineto{\pgfqpoint{4.466866in}{5.458604in}}%
\pgfpathlineto{\pgfqpoint{4.466866in}{5.458604in}}%
\pgfpathlineto{\pgfqpoint{4.466613in}{5.381670in}}%
\pgfpathlineto{\pgfqpoint{4.466445in}{5.414875in}}%
\pgfpathlineto{\pgfqpoint{4.466445in}{5.414875in}}%
\pgfpathlineto{\pgfqpoint{4.466109in}{5.600685in}}%
\pgfpathlineto{\pgfqpoint{4.465773in}{5.439490in}}%
\pgfpathlineto{\pgfqpoint{4.465773in}{5.439490in}}%
\pgfpathlineto{\pgfqpoint{4.465606in}{5.388970in}}%
\pgfpathlineto{\pgfqpoint{4.465522in}{5.435451in}}%
\pgfpathlineto{\pgfqpoint{4.465522in}{5.435451in}}%
\pgfpathlineto{\pgfqpoint{4.465019in}{6.012956in}}%
\pgfpathlineto{\pgfqpoint{4.464434in}{5.486046in}}%
\pgfpathlineto{\pgfqpoint{4.463850in}{5.377421in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{5.461268in}}%
\pgfpathlineto{\pgfqpoint{4.463601in}{5.461268in}}%
\pgfpathlineto{\pgfqpoint{4.463351in}{5.578907in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{5.507197in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{5.507197in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{5.376736in}}%
\pgfpathlineto{\pgfqpoint{4.462023in}{5.488572in}}%
\pgfpathlineto{\pgfqpoint{4.461361in}{5.410547in}}%
\pgfpathlineto{\pgfqpoint{4.461196in}{5.392191in}}%
\pgfpathlineto{\pgfqpoint{4.461113in}{5.399339in}}%
\pgfpathlineto{\pgfqpoint{4.461113in}{5.399339in}}%
\pgfpathlineto{\pgfqpoint{4.460783in}{5.463691in}}%
\pgfpathlineto{\pgfqpoint{4.460536in}{5.416868in}}%
\pgfpathlineto{\pgfqpoint{4.460536in}{5.416868in}}%
\pgfpathlineto{\pgfqpoint{4.460289in}{5.374584in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{5.397214in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{5.397214in}}%
\pgfpathlineto{\pgfqpoint{4.459795in}{5.477668in}}%
\pgfpathlineto{\pgfqpoint{4.459057in}{5.416834in}}%
\pgfpathlineto{\pgfqpoint{4.458729in}{5.377454in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{5.409831in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{5.409831in}}%
\pgfpathlineto{\pgfqpoint{4.457993in}{5.547949in}}%
\pgfpathlineto{\pgfqpoint{4.457585in}{5.424824in}}%
\pgfpathlineto{\pgfqpoint{4.457585in}{5.424824in}}%
\pgfpathlineto{\pgfqpoint{4.457340in}{5.381879in}}%
\pgfpathlineto{\pgfqpoint{4.457014in}{5.417171in}}%
\pgfpathlineto{\pgfqpoint{4.457014in}{5.417171in}}%
\pgfpathlineto{\pgfqpoint{4.456851in}{5.432082in}}%
\pgfpathlineto{\pgfqpoint{4.456607in}{5.419886in}}%
\pgfpathlineto{\pgfqpoint{4.456607in}{5.419886in}}%
\pgfpathlineto{\pgfqpoint{4.456201in}{5.375445in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{5.419802in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{5.419802in}}%
\pgfpathlineto{\pgfqpoint{4.455390in}{5.513707in}}%
\pgfpathlineto{\pgfqpoint{4.455067in}{5.434059in}}%
\pgfpathlineto{\pgfqpoint{4.455067in}{5.434059in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{5.408035in}}%
\pgfpathlineto{\pgfqpoint{4.454743in}{5.418707in}}%
\pgfpathlineto{\pgfqpoint{4.454743in}{5.418707in}}%
\pgfpathlineto{\pgfqpoint{4.454259in}{5.547797in}}%
\pgfpathlineto{\pgfqpoint{4.453534in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{4.453132in}{5.439764in}}%
\pgfpathlineto{\pgfqpoint{4.452971in}{5.448001in}}%
\pgfpathlineto{\pgfqpoint{4.452971in}{5.448001in}}%
\pgfpathlineto{\pgfqpoint{4.452570in}{5.481332in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{5.461602in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{5.461602in}}%
\pgfpathlineto{\pgfqpoint{4.451849in}{5.375019in}}%
\pgfpathlineto{\pgfqpoint{4.451530in}{5.453731in}}%
\pgfpathlineto{\pgfqpoint{4.451530in}{5.453731in}}%
\pgfpathlineto{\pgfqpoint{4.450254in}{5.611804in}}%
\pgfpathlineto{\pgfqpoint{4.450095in}{5.590343in}}%
\pgfpathlineto{\pgfqpoint{4.449856in}{5.525356in}}%
\pgfpathlineto{\pgfqpoint{4.449539in}{5.586886in}}%
\pgfpathlineto{\pgfqpoint{4.449539in}{5.586886in}}%
\pgfpathlineto{\pgfqpoint{4.449221in}{5.621516in}}%
\pgfpathlineto{\pgfqpoint{4.449063in}{5.594864in}}%
\pgfpathlineto{\pgfqpoint{4.449063in}{5.594864in}}%
\pgfpathlineto{\pgfqpoint{4.448825in}{5.559041in}}%
\pgfpathlineto{\pgfqpoint{4.448667in}{5.582005in}}%
\pgfpathlineto{\pgfqpoint{4.448667in}{5.582005in}}%
\pgfpathlineto{\pgfqpoint{4.448509in}{5.602744in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{5.598516in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{5.598516in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{5.383174in}}%
\pgfpathlineto{\pgfqpoint{4.446459in}{5.412171in}}%
\pgfpathlineto{\pgfqpoint{4.445753in}{5.697430in}}%
\pgfpathlineto{\pgfqpoint{4.445284in}{5.438225in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{5.391106in}}%
\pgfpathlineto{\pgfqpoint{4.444971in}{5.431994in}}%
\pgfpathlineto{\pgfqpoint{4.444971in}{5.431994in}}%
\pgfpathlineto{\pgfqpoint{4.444502in}{5.641074in}}%
\pgfpathlineto{\pgfqpoint{4.443957in}{5.439799in}}%
\pgfpathlineto{\pgfqpoint{4.443957in}{5.439799in}}%
\pgfpathlineto{\pgfqpoint{4.443801in}{5.426644in}}%
\pgfpathlineto{\pgfqpoint{4.443723in}{5.435861in}}%
\pgfpathlineto{\pgfqpoint{4.443723in}{5.435861in}}%
\pgfpathlineto{\pgfqpoint{4.443334in}{5.496693in}}%
\pgfpathlineto{\pgfqpoint{4.443024in}{5.438669in}}%
\pgfpathlineto{\pgfqpoint{4.443024in}{5.438669in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{5.389137in}}%
\pgfpathlineto{\pgfqpoint{4.442403in}{5.434173in}}%
\pgfpathlineto{\pgfqpoint{4.442403in}{5.434173in}}%
\pgfpathlineto{\pgfqpoint{4.441939in}{5.510681in}}%
\pgfpathlineto{\pgfqpoint{4.441630in}{5.450537in}}%
\pgfpathlineto{\pgfqpoint{4.441630in}{5.450537in}}%
\pgfpathlineto{\pgfqpoint{4.441321in}{5.375896in}}%
\pgfpathlineto{\pgfqpoint{4.441089in}{5.446620in}}%
\pgfpathlineto{\pgfqpoint{4.441089in}{5.446620in}}%
\pgfpathlineto{\pgfqpoint{4.440704in}{5.605957in}}%
\pgfpathlineto{\pgfqpoint{4.440242in}{5.460177in}}%
\pgfpathlineto{\pgfqpoint{4.440242in}{5.460177in}}%
\pgfpathlineto{\pgfqpoint{4.440088in}{5.420816in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{5.437379in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{5.437379in}}%
\pgfpathlineto{\pgfqpoint{4.439628in}{5.523595in}}%
\pgfpathlineto{\pgfqpoint{4.439168in}{5.449542in}}%
\pgfpathlineto{\pgfqpoint{4.439168in}{5.449542in}}%
\pgfpathlineto{\pgfqpoint{4.437792in}{5.375370in}}%
\pgfpathlineto{\pgfqpoint{4.437715in}{5.374826in}}%
\pgfpathlineto{\pgfqpoint{4.437715in}{5.374826in}}%
\pgfpathlineto{\pgfqpoint{4.437715in}{5.374826in}}%
\pgfpathlineto{\pgfqpoint{4.437334in}{5.400751in}}%
\pgfpathlineto{\pgfqpoint{4.436650in}{5.473406in}}%
\pgfpathlineto{\pgfqpoint{4.436194in}{5.417603in}}%
\pgfpathlineto{\pgfqpoint{4.435740in}{5.377826in}}%
\pgfpathlineto{\pgfqpoint{4.435135in}{5.409042in}}%
\pgfpathlineto{\pgfqpoint{4.434832in}{5.425367in}}%
\pgfpathlineto{\pgfqpoint{4.434531in}{5.410081in}}%
\pgfpathlineto{\pgfqpoint{4.434531in}{5.410081in}}%
\pgfpathlineto{\pgfqpoint{4.433326in}{5.377037in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{5.381138in}}%
\pgfpathlineto{\pgfqpoint{4.431231in}{5.442116in}}%
\pgfpathlineto{\pgfqpoint{4.431007in}{5.436807in}}%
\pgfpathlineto{\pgfqpoint{4.430933in}{5.436274in}}%
\pgfpathlineto{\pgfqpoint{4.430858in}{5.436757in}}%
\pgfpathlineto{\pgfqpoint{4.430858in}{5.436757in}}%
\pgfpathlineto{\pgfqpoint{4.430337in}{5.457710in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{5.475222in}}%
\pgfpathlineto{\pgfqpoint{4.429891in}{5.466194in}}%
\pgfpathlineto{\pgfqpoint{4.429891in}{5.466194in}}%
\pgfpathlineto{\pgfqpoint{4.429372in}{5.376760in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{5.410295in}}%
\pgfpathlineto{\pgfqpoint{4.428263in}{5.405063in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.409685in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{5.409685in}}%
\pgfpathlineto{\pgfqpoint{4.427820in}{5.421337in}}%
\pgfpathlineto{\pgfqpoint{4.427525in}{5.411202in}}%
\pgfpathlineto{\pgfqpoint{4.427525in}{5.411202in}}%
\pgfpathlineto{\pgfqpoint{4.427157in}{5.383295in}}%
\pgfpathlineto{\pgfqpoint{4.426790in}{5.410470in}}%
\pgfpathlineto{\pgfqpoint{4.426790in}{5.410470in}}%
\pgfpathlineto{\pgfqpoint{4.426643in}{5.415074in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{5.411104in}}%
\pgfpathlineto{\pgfqpoint{4.426569in}{5.411104in}}%
\pgfpathlineto{\pgfqpoint{4.426276in}{5.375542in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{5.389756in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{5.389756in}}%
\pgfpathlineto{\pgfqpoint{4.425397in}{5.757604in}}%
\pgfpathlineto{\pgfqpoint{4.424813in}{5.482165in}}%
\pgfpathlineto{\pgfqpoint{4.424448in}{5.376780in}}%
\pgfpathlineto{\pgfqpoint{4.424157in}{5.464243in}}%
\pgfpathlineto{\pgfqpoint{4.424157in}{5.464243in}}%
\pgfpathlineto{\pgfqpoint{4.423793in}{5.554007in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{5.466569in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{5.466569in}}%
\pgfpathlineto{\pgfqpoint{4.423285in}{5.440351in}}%
\pgfpathlineto{\pgfqpoint{4.423139in}{5.458786in}}%
\pgfpathlineto{\pgfqpoint{4.423139in}{5.458786in}}%
\pgfpathlineto{\pgfqpoint{4.422777in}{5.601312in}}%
\pgfpathlineto{\pgfqpoint{4.422487in}{5.473639in}}%
\pgfpathlineto{\pgfqpoint{4.422487in}{5.473639in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{5.413642in}}%
\pgfpathlineto{\pgfqpoint{4.422198in}{5.445838in}}%
\pgfpathlineto{\pgfqpoint{4.422198in}{5.445838in}}%
\pgfpathlineto{\pgfqpoint{4.421836in}{5.713798in}}%
\pgfpathlineto{\pgfqpoint{4.421475in}{5.448702in}}%
\pgfpathlineto{\pgfqpoint{4.421475in}{5.448702in}}%
\pgfpathlineto{\pgfqpoint{4.421331in}{5.392651in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{5.410165in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{5.410165in}}%
\pgfpathlineto{\pgfqpoint{4.420755in}{5.709421in}}%
\pgfpathlineto{\pgfqpoint{4.420108in}{5.491233in}}%
\pgfpathlineto{\pgfqpoint{4.419534in}{5.384259in}}%
\pgfpathlineto{\pgfqpoint{4.419319in}{5.454951in}}%
\pgfpathlineto{\pgfqpoint{4.419319in}{5.454951in}}%
\pgfpathlineto{\pgfqpoint{4.418961in}{5.666801in}}%
\pgfpathlineto{\pgfqpoint{4.418675in}{5.499927in}}%
\pgfpathlineto{\pgfqpoint{4.418675in}{5.499927in}}%
\pgfpathlineto{\pgfqpoint{4.418532in}{5.408456in}}%
\pgfpathlineto{\pgfqpoint{4.418390in}{5.464409in}}%
\pgfpathlineto{\pgfqpoint{4.418390in}{5.464409in}}%
\pgfpathlineto{\pgfqpoint{4.418104in}{5.712532in}}%
\pgfpathlineto{\pgfqpoint{4.417819in}{5.507391in}}%
\pgfpathlineto{\pgfqpoint{4.417819in}{5.507391in}}%
\pgfpathlineto{\pgfqpoint{4.417677in}{5.394394in}}%
\pgfpathlineto{\pgfqpoint{4.417534in}{5.446736in}}%
\pgfpathlineto{\pgfqpoint{4.417534in}{5.446736in}}%
\pgfpathlineto{\pgfqpoint{4.417178in}{5.739487in}}%
\pgfpathlineto{\pgfqpoint{4.416823in}{5.458311in}}%
\pgfpathlineto{\pgfqpoint{4.416823in}{5.458311in}}%
\pgfpathlineto{\pgfqpoint{4.416610in}{5.375836in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{5.389684in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{5.388136in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{5.388136in}}%
\pgfpathlineto{\pgfqpoint{4.415548in}{5.388136in}}%
\pgfpathlineto{\pgfqpoint{4.415194in}{5.430260in}}%
\pgfpathlineto{\pgfqpoint{4.414983in}{5.403268in}}%
\pgfpathlineto{\pgfqpoint{4.414983in}{5.403268in}}%
\pgfpathlineto{\pgfqpoint{4.414771in}{5.376503in}}%
\pgfpathlineto{\pgfqpoint{4.414700in}{5.386059in}}%
\pgfpathlineto{\pgfqpoint{4.414700in}{5.386059in}}%
\pgfpathlineto{\pgfqpoint{4.414278in}{5.494640in}}%
\pgfpathlineto{\pgfqpoint{4.413996in}{5.388903in}}%
\pgfpathlineto{\pgfqpoint{4.413996in}{5.388903in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{5.375595in}}%
\pgfpathlineto{\pgfqpoint{4.413856in}{5.377849in}}%
\pgfpathlineto{\pgfqpoint{4.413856in}{5.377849in}}%
\pgfpathlineto{\pgfqpoint{4.412733in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{4.412523in}{5.418804in}}%
\pgfpathlineto{\pgfqpoint{4.412243in}{5.386402in}}%
\pgfpathlineto{\pgfqpoint{4.411964in}{5.415044in}}%
\pgfpathlineto{\pgfqpoint{4.411964in}{5.415044in}}%
\pgfpathlineto{\pgfqpoint{4.411545in}{5.517721in}}%
\pgfpathlineto{\pgfqpoint{4.411196in}{5.427189in}}%
\pgfpathlineto{\pgfqpoint{4.411196in}{5.427189in}}%
\pgfpathlineto{\pgfqpoint{4.410918in}{5.374810in}}%
\pgfpathlineto{\pgfqpoint{4.410015in}{5.397734in}}%
\pgfpathlineto{\pgfqpoint{4.409737in}{5.415118in}}%
\pgfpathlineto{\pgfqpoint{4.409460in}{5.400764in}}%
\pgfpathlineto{\pgfqpoint{4.409460in}{5.400764in}}%
\pgfpathlineto{\pgfqpoint{4.409252in}{5.379768in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{5.391548in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{5.391548in}}%
\pgfpathlineto{\pgfqpoint{4.408837in}{5.445734in}}%
\pgfpathlineto{\pgfqpoint{4.408561in}{5.401243in}}%
\pgfpathlineto{\pgfqpoint{4.408561in}{5.401243in}}%
\pgfpathlineto{\pgfqpoint{4.408423in}{5.382763in}}%
\pgfpathlineto{\pgfqpoint{4.408354in}{5.389415in}}%
\pgfpathlineto{\pgfqpoint{4.408354in}{5.389415in}}%
\pgfpathlineto{\pgfqpoint{4.407321in}{5.695225in}}%
\pgfpathlineto{\pgfqpoint{4.406909in}{5.492096in}}%
\pgfpathlineto{\pgfqpoint{4.406223in}{5.391247in}}%
\pgfpathlineto{\pgfqpoint{4.405675in}{5.394320in}}%
\pgfpathlineto{\pgfqpoint{4.405539in}{5.386000in}}%
\pgfpathlineto{\pgfqpoint{4.405470in}{5.392384in}}%
\pgfpathlineto{\pgfqpoint{4.405470in}{5.392384in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{5.468067in}}%
\pgfpathlineto{\pgfqpoint{4.404311in}{5.434299in}}%
\pgfpathlineto{\pgfqpoint{4.404107in}{5.378346in}}%
\pgfpathlineto{\pgfqpoint{4.403971in}{5.424681in}}%
\pgfpathlineto{\pgfqpoint{4.403971in}{5.424681in}}%
\pgfpathlineto{\pgfqpoint{4.402953in}{5.767864in}}%
\pgfpathlineto{\pgfqpoint{4.402683in}{5.556480in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{5.383616in}}%
\pgfpathlineto{\pgfqpoint{4.401534in}{5.493607in}}%
\pgfpathlineto{\pgfqpoint{4.401063in}{5.376787in}}%
\pgfpathlineto{\pgfqpoint{4.399988in}{5.380723in}}%
\pgfpathlineto{\pgfqpoint{4.399921in}{5.375359in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{5.375876in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{5.375876in}}%
\pgfpathlineto{\pgfqpoint{4.398650in}{5.530606in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{5.447145in}}%
\pgfpathlineto{\pgfqpoint{4.398249in}{5.375636in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{5.442288in}}%
\pgfpathlineto{\pgfqpoint{4.397850in}{5.442288in}}%
\pgfpathlineto{\pgfqpoint{4.397251in}{5.553349in}}%
\pgfpathlineto{\pgfqpoint{4.397052in}{5.473254in}}%
\pgfpathlineto{\pgfqpoint{4.397052in}{5.473254in}}%
\pgfpathlineto{\pgfqpoint{4.396787in}{5.375886in}}%
\pgfpathlineto{\pgfqpoint{4.395859in}{5.403673in}}%
\pgfpathlineto{\pgfqpoint{4.395595in}{5.433687in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{4.394474in}{5.376583in}}%
\pgfpathlineto{\pgfqpoint{4.394211in}{5.393749in}}%
\pgfpathlineto{\pgfqpoint{4.393030in}{5.496068in}}%
\pgfpathlineto{\pgfqpoint{4.392833in}{5.438020in}}%
\pgfpathlineto{\pgfqpoint{4.392637in}{5.377099in}}%
\pgfpathlineto{\pgfqpoint{4.392441in}{5.413711in}}%
\pgfpathlineto{\pgfqpoint{4.392441in}{5.413711in}}%
\pgfpathlineto{\pgfqpoint{4.392049in}{5.570826in}}%
\pgfpathlineto{\pgfqpoint{4.391267in}{5.456006in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{5.567682in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{5.461549in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{5.461549in}}%
\pgfpathlineto{\pgfqpoint{4.390357in}{5.398950in}}%
\pgfpathlineto{\pgfqpoint{4.390162in}{5.439505in}}%
\pgfpathlineto{\pgfqpoint{4.390162in}{5.439505in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{5.516990in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{5.443067in}}%
\pgfpathlineto{\pgfqpoint{4.389644in}{5.443067in}}%
\pgfpathlineto{\pgfqpoint{4.388416in}{5.384011in}}%
\pgfpathlineto{\pgfqpoint{4.388352in}{5.383438in}}%
\pgfpathlineto{\pgfqpoint{4.388352in}{5.383438in}}%
\pgfpathlineto{\pgfqpoint{4.388352in}{5.383438in}}%
\pgfpathlineto{\pgfqpoint{4.387579in}{5.531466in}}%
\pgfpathlineto{\pgfqpoint{4.387387in}{5.550483in}}%
\pgfpathlineto{\pgfqpoint{4.387322in}{5.545652in}}%
\pgfpathlineto{\pgfqpoint{4.387322in}{5.545652in}}%
\pgfpathlineto{\pgfqpoint{4.386937in}{5.391957in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{5.529107in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{5.529107in}}%
\pgfpathlineto{\pgfqpoint{4.386488in}{5.626544in}}%
\pgfpathlineto{\pgfqpoint{4.386296in}{5.561619in}}%
\pgfpathlineto{\pgfqpoint{4.386296in}{5.561619in}}%
\pgfpathlineto{\pgfqpoint{4.385402in}{5.380755in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{5.396515in}}%
\pgfpathlineto{\pgfqpoint{4.384510in}{5.492989in}}%
\pgfpathlineto{\pgfqpoint{4.384128in}{5.400990in}}%
\pgfpathlineto{\pgfqpoint{4.384128in}{5.400990in}}%
\pgfpathlineto{\pgfqpoint{4.384001in}{5.391615in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{5.400741in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{5.400741in}}%
\pgfpathlineto{\pgfqpoint{4.383050in}{5.696239in}}%
\pgfpathlineto{\pgfqpoint{4.382670in}{5.442500in}}%
\pgfpathlineto{\pgfqpoint{4.382544in}{5.401203in}}%
\pgfpathlineto{\pgfqpoint{4.382418in}{5.423599in}}%
\pgfpathlineto{\pgfqpoint{4.382418in}{5.423599in}}%
\pgfpathlineto{\pgfqpoint{4.381976in}{5.625270in}}%
\pgfpathlineto{\pgfqpoint{4.381535in}{5.424608in}}%
\pgfpathlineto{\pgfqpoint{4.381535in}{5.424608in}}%
\pgfpathlineto{\pgfqpoint{4.380843in}{5.374779in}}%
\pgfpathlineto{\pgfqpoint{4.380466in}{5.418157in}}%
\pgfpathlineto{\pgfqpoint{4.380090in}{5.500495in}}%
\pgfpathlineto{\pgfqpoint{4.379776in}{5.418303in}}%
\pgfpathlineto{\pgfqpoint{4.379776in}{5.418303in}}%
\pgfpathlineto{\pgfqpoint{4.379714in}{5.412893in}}%
\pgfpathlineto{\pgfqpoint{4.379714in}{5.412893in}}%
\pgfpathlineto{\pgfqpoint{4.379714in}{5.412893in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{5.507506in}}%
\pgfpathlineto{\pgfqpoint{4.378527in}{5.437435in}}%
\pgfpathlineto{\pgfqpoint{4.378278in}{5.376488in}}%
\pgfpathlineto{\pgfqpoint{4.378091in}{5.416598in}}%
\pgfpathlineto{\pgfqpoint{4.378091in}{5.416598in}}%
\pgfpathlineto{\pgfqpoint{4.377842in}{5.484517in}}%
\pgfpathlineto{\pgfqpoint{4.377407in}{5.418158in}}%
\pgfpathlineto{\pgfqpoint{4.377407in}{5.418158in}}%
\pgfpathlineto{\pgfqpoint{4.377097in}{5.392619in}}%
\pgfpathlineto{\pgfqpoint{4.376849in}{5.412368in}}%
\pgfpathlineto{\pgfqpoint{4.376849in}{5.412368in}}%
\pgfpathlineto{\pgfqpoint{4.376353in}{5.549744in}}%
\pgfpathlineto{\pgfqpoint{4.375982in}{5.415805in}}%
\pgfpathlineto{\pgfqpoint{4.375982in}{5.415805in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{5.374917in}}%
\pgfpathlineto{\pgfqpoint{4.375180in}{5.395285in}}%
\pgfpathlineto{\pgfqpoint{4.375180in}{5.395285in}}%
\pgfpathlineto{\pgfqpoint{4.374872in}{5.496205in}}%
\pgfpathlineto{\pgfqpoint{4.374564in}{5.406555in}}%
\pgfpathlineto{\pgfqpoint{4.374564in}{5.406555in}}%
\pgfpathlineto{\pgfqpoint{4.373337in}{5.377000in}}%
\pgfpathlineto{\pgfqpoint{4.373153in}{5.382183in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{5.503205in}}%
\pgfpathlineto{\pgfqpoint{4.372358in}{5.895668in}}%
\pgfpathlineto{\pgfqpoint{4.372053in}{5.539579in}}%
\pgfpathlineto{\pgfqpoint{4.372053in}{5.539579in}}%
\pgfpathlineto{\pgfqpoint{4.371871in}{5.398805in}}%
\pgfpathlineto{\pgfqpoint{4.371688in}{5.529711in}}%
\pgfpathlineto{\pgfqpoint{4.371688in}{5.529711in}}%
\pgfpathlineto{\pgfqpoint{4.370776in}{5.795445in}}%
\pgfpathlineto{\pgfqpoint{4.370533in}{5.625092in}}%
\pgfpathlineto{\pgfqpoint{4.370169in}{5.380571in}}%
\pgfpathlineto{\pgfqpoint{4.369322in}{5.413090in}}%
\pgfpathlineto{\pgfqpoint{4.368237in}{5.794371in}}%
\pgfpathlineto{\pgfqpoint{4.368056in}{5.609786in}}%
\pgfpathlineto{\pgfqpoint{4.367876in}{5.379526in}}%
\pgfpathlineto{\pgfqpoint{4.367695in}{5.538819in}}%
\pgfpathlineto{\pgfqpoint{4.367695in}{5.538819in}}%
\pgfpathlineto{\pgfqpoint{4.367455in}{5.831293in}}%
\pgfpathlineto{\pgfqpoint{4.367215in}{5.564243in}}%
\pgfpathlineto{\pgfqpoint{4.367215in}{5.564243in}}%
\pgfpathlineto{\pgfqpoint{4.367095in}{5.467461in}}%
\pgfpathlineto{\pgfqpoint{4.366855in}{5.556176in}}%
\pgfpathlineto{\pgfqpoint{4.366855in}{5.556176in}}%
\pgfpathlineto{\pgfqpoint{4.366736in}{5.575369in}}%
\pgfpathlineto{\pgfqpoint{4.366676in}{5.558215in}}%
\pgfpathlineto{\pgfqpoint{4.366676in}{5.558215in}}%
\pgfpathlineto{\pgfqpoint{4.366078in}{5.375605in}}%
\pgfpathlineto{\pgfqpoint{4.365361in}{5.429374in}}%
\pgfpathlineto{\pgfqpoint{4.365004in}{5.595643in}}%
\pgfpathlineto{\pgfqpoint{4.364766in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{4.364766in}{5.466170in}}%
\pgfpathlineto{\pgfqpoint{4.364528in}{5.375667in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{5.465482in}}%
\pgfpathlineto{\pgfqpoint{4.363816in}{5.465482in}}%
\pgfpathlineto{\pgfqpoint{4.363638in}{5.486603in}}%
\pgfpathlineto{\pgfqpoint{4.363519in}{5.468528in}}%
\pgfpathlineto{\pgfqpoint{4.363519in}{5.468528in}}%
\pgfpathlineto{\pgfqpoint{4.362160in}{5.377554in}}%
\pgfpathlineto{\pgfqpoint{4.362101in}{5.375828in}}%
\pgfpathlineto{\pgfqpoint{4.362042in}{5.376538in}}%
\pgfpathlineto{\pgfqpoint{4.362042in}{5.376538in}}%
\pgfpathlineto{\pgfqpoint{4.360924in}{5.460860in}}%
\pgfpathlineto{\pgfqpoint{4.360690in}{5.528334in}}%
\pgfpathlineto{\pgfqpoint{4.360396in}{5.473230in}}%
\pgfpathlineto{\pgfqpoint{4.360396in}{5.473230in}}%
\pgfpathlineto{\pgfqpoint{4.359402in}{5.388668in}}%
\pgfpathlineto{\pgfqpoint{4.359227in}{5.422994in}}%
\pgfpathlineto{\pgfqpoint{4.358993in}{5.507609in}}%
\pgfpathlineto{\pgfqpoint{4.358702in}{5.426670in}}%
\pgfpathlineto{\pgfqpoint{4.358702in}{5.426670in}}%
\pgfpathlineto{\pgfqpoint{4.358469in}{5.378946in}}%
\pgfpathlineto{\pgfqpoint{4.358178in}{5.425991in}}%
\pgfpathlineto{\pgfqpoint{4.358178in}{5.425991in}}%
\pgfpathlineto{\pgfqpoint{4.358003in}{5.439327in}}%
\pgfpathlineto{\pgfqpoint{4.357887in}{5.430587in}}%
\pgfpathlineto{\pgfqpoint{4.357887in}{5.430587in}}%
\pgfpathlineto{\pgfqpoint{4.357655in}{5.381074in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{5.419417in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{5.419417in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{5.549077in}}%
\pgfpathlineto{\pgfqpoint{4.356380in}{5.423006in}}%
\pgfpathlineto{\pgfqpoint{4.356322in}{5.406464in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{5.414033in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{5.414033in}}%
\pgfpathlineto{\pgfqpoint{4.355918in}{5.714239in}}%
\pgfpathlineto{\pgfqpoint{4.355629in}{5.448116in}}%
\pgfpathlineto{\pgfqpoint{4.355629in}{5.448116in}}%
\pgfpathlineto{\pgfqpoint{4.355514in}{5.393277in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{5.436180in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{5.436180in}}%
\pgfpathlineto{\pgfqpoint{4.355226in}{5.532150in}}%
\pgfpathlineto{\pgfqpoint{4.354996in}{5.439754in}}%
\pgfpathlineto{\pgfqpoint{4.354996in}{5.439754in}}%
\pgfpathlineto{\pgfqpoint{4.354823in}{5.385424in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{5.437926in}}%
\pgfpathlineto{\pgfqpoint{4.354363in}{5.437926in}}%
\pgfpathlineto{\pgfqpoint{4.354076in}{5.505921in}}%
\pgfpathlineto{\pgfqpoint{4.353217in}{5.448689in}}%
\pgfpathlineto{\pgfqpoint{4.352874in}{5.375201in}}%
\pgfpathlineto{\pgfqpoint{4.352760in}{5.417929in}}%
\pgfpathlineto{\pgfqpoint{4.352760in}{5.417929in}}%
\pgfpathlineto{\pgfqpoint{4.352361in}{5.877845in}}%
\pgfpathlineto{\pgfqpoint{4.351620in}{5.452079in}}%
\pgfpathlineto{\pgfqpoint{4.350825in}{5.383988in}}%
\pgfpathlineto{\pgfqpoint{4.350541in}{5.445475in}}%
\pgfpathlineto{\pgfqpoint{4.350201in}{5.671792in}}%
\pgfpathlineto{\pgfqpoint{4.349918in}{5.455987in}}%
\pgfpathlineto{\pgfqpoint{4.349918in}{5.455987in}}%
\pgfpathlineto{\pgfqpoint{4.349805in}{5.384714in}}%
\pgfpathlineto{\pgfqpoint{4.349636in}{5.454680in}}%
\pgfpathlineto{\pgfqpoint{4.349636in}{5.454680in}}%
\pgfpathlineto{\pgfqpoint{4.349466in}{5.551990in}}%
\pgfpathlineto{\pgfqpoint{4.349297in}{5.477337in}}%
\pgfpathlineto{\pgfqpoint{4.349297in}{5.477337in}}%
\pgfpathlineto{\pgfqpoint{4.349128in}{5.388125in}}%
\pgfpathlineto{\pgfqpoint{4.349015in}{5.455403in}}%
\pgfpathlineto{\pgfqpoint{4.349015in}{5.455403in}}%
\pgfpathlineto{\pgfqpoint{4.348733in}{5.728820in}}%
\pgfpathlineto{\pgfqpoint{4.348452in}{5.479737in}}%
\pgfpathlineto{\pgfqpoint{4.348452in}{5.479737in}}%
\pgfpathlineto{\pgfqpoint{4.348283in}{5.408725in}}%
\pgfpathlineto{\pgfqpoint{4.348002in}{5.474718in}}%
\pgfpathlineto{\pgfqpoint{4.348002in}{5.474718in}}%
\pgfpathlineto{\pgfqpoint{4.347665in}{5.576396in}}%
\pgfpathlineto{\pgfqpoint{4.347384in}{5.489788in}}%
\pgfpathlineto{\pgfqpoint{4.347384in}{5.489788in}}%
\pgfpathlineto{\pgfqpoint{4.346098in}{5.378049in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{5.379219in}}%
\pgfpathlineto{\pgfqpoint{4.345763in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{4.345484in}{5.380289in}}%
\pgfpathlineto{\pgfqpoint{4.345484in}{5.380289in}}%
\pgfpathlineto{\pgfqpoint{4.345373in}{5.374770in}}%
\pgfpathlineto{\pgfqpoint{4.345317in}{5.377862in}}%
\pgfpathlineto{\pgfqpoint{4.345317in}{5.377862in}}%
\pgfpathlineto{\pgfqpoint{4.344095in}{5.537275in}}%
\pgfpathlineto{\pgfqpoint{4.343762in}{5.444368in}}%
\pgfpathlineto{\pgfqpoint{4.343430in}{5.378371in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{5.441069in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{5.441069in}}%
\pgfpathlineto{\pgfqpoint{4.342932in}{5.558398in}}%
\pgfpathlineto{\pgfqpoint{4.342712in}{5.443926in}}%
\pgfpathlineto{\pgfqpoint{4.342712in}{5.443926in}}%
\pgfpathlineto{\pgfqpoint{4.342601in}{5.414527in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{5.425227in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{5.425227in}}%
\pgfpathlineto{\pgfqpoint{4.342326in}{5.499030in}}%
\pgfpathlineto{\pgfqpoint{4.342160in}{5.442591in}}%
\pgfpathlineto{\pgfqpoint{4.342160in}{5.442591in}}%
\pgfpathlineto{\pgfqpoint{4.341940in}{5.381446in}}%
\pgfpathlineto{\pgfqpoint{4.341006in}{5.413744in}}%
\pgfpathlineto{\pgfqpoint{4.340403in}{5.375302in}}%
\pgfpathlineto{\pgfqpoint{4.340293in}{5.392918in}}%
\pgfpathlineto{\pgfqpoint{4.340293in}{5.392918in}}%
\pgfpathlineto{\pgfqpoint{4.339419in}{5.731985in}}%
\pgfpathlineto{\pgfqpoint{4.339146in}{5.446259in}}%
\pgfpathlineto{\pgfqpoint{4.339092in}{5.416454in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{5.428090in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{5.428090in}}%
\pgfpathlineto{\pgfqpoint{4.338765in}{5.716579in}}%
\pgfpathlineto{\pgfqpoint{4.338438in}{5.437695in}}%
\pgfpathlineto{\pgfqpoint{4.338438in}{5.437695in}}%
\pgfpathlineto{\pgfqpoint{4.338275in}{5.377812in}}%
\pgfpathlineto{\pgfqpoint{4.337244in}{5.383093in}}%
\pgfpathlineto{\pgfqpoint{4.336811in}{5.435419in}}%
\pgfpathlineto{\pgfqpoint{4.336649in}{5.451735in}}%
\pgfpathlineto{\pgfqpoint{4.336595in}{5.444006in}}%
\pgfpathlineto{\pgfqpoint{4.336595in}{5.444006in}}%
\pgfpathlineto{\pgfqpoint{4.336325in}{5.379953in}}%
\pgfpathlineto{\pgfqpoint{4.336163in}{5.424906in}}%
\pgfpathlineto{\pgfqpoint{4.336163in}{5.424906in}}%
\pgfpathlineto{\pgfqpoint{4.336001in}{5.463387in}}%
\pgfpathlineto{\pgfqpoint{4.335893in}{5.439756in}}%
\pgfpathlineto{\pgfqpoint{4.335893in}{5.439756in}}%
\pgfpathlineto{\pgfqpoint{4.335677in}{5.375350in}}%
\pgfpathlineto{\pgfqpoint{4.335516in}{5.420460in}}%
\pgfpathlineto{\pgfqpoint{4.335516in}{5.420460in}}%
\pgfpathlineto{\pgfqpoint{4.335247in}{5.525602in}}%
\pgfpathlineto{\pgfqpoint{4.334441in}{5.446871in}}%
\pgfpathlineto{\pgfqpoint{4.333851in}{5.382028in}}%
\pgfpathlineto{\pgfqpoint{4.333637in}{5.443716in}}%
\pgfpathlineto{\pgfqpoint{4.333637in}{5.443716in}}%
\pgfpathlineto{\pgfqpoint{4.333476in}{5.500078in}}%
\pgfpathlineto{\pgfqpoint{4.332835in}{5.472802in}}%
\pgfpathlineto{\pgfqpoint{4.332835in}{5.472802in}}%
\pgfpathlineto{\pgfqpoint{4.332622in}{5.374624in}}%
\pgfpathlineto{\pgfqpoint{4.332462in}{5.456950in}}%
\pgfpathlineto{\pgfqpoint{4.332462in}{5.456950in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{5.577143in}}%
\pgfpathlineto{\pgfqpoint{4.332089in}{5.477025in}}%
\pgfpathlineto{\pgfqpoint{4.332089in}{5.477025in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{5.386830in}}%
\pgfpathlineto{\pgfqpoint{4.331398in}{5.433701in}}%
\pgfpathlineto{\pgfqpoint{4.331398in}{5.433701in}}%
\pgfpathlineto{\pgfqpoint{4.331133in}{5.679509in}}%
\pgfpathlineto{\pgfqpoint{4.330920in}{5.483889in}}%
\pgfpathlineto{\pgfqpoint{4.330920in}{5.483889in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{5.377682in}}%
\pgfpathlineto{\pgfqpoint{4.329756in}{5.379142in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{5.377574in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{5.377574in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{5.377574in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{5.449368in}}%
\pgfpathlineto{\pgfqpoint{4.329281in}{5.380911in}}%
\pgfpathlineto{\pgfqpoint{4.329281in}{5.380911in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{5.375272in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{5.375272in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{5.375272in}}%
\pgfpathlineto{\pgfqpoint{4.328860in}{5.813050in}}%
\pgfpathlineto{\pgfqpoint{4.327966in}{5.473493in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{5.451665in}}%
\pgfpathlineto{\pgfqpoint{4.327809in}{5.466555in}}%
\pgfpathlineto{\pgfqpoint{4.327809in}{5.466555in}}%
\pgfpathlineto{\pgfqpoint{4.327704in}{5.499499in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{5.482575in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{5.482575in}}%
\pgfpathlineto{\pgfqpoint{4.326814in}{5.375233in}}%
\pgfpathlineto{\pgfqpoint{4.326396in}{5.413887in}}%
\pgfpathlineto{\pgfqpoint{4.326135in}{5.608176in}}%
\pgfpathlineto{\pgfqpoint{4.325926in}{5.452539in}}%
\pgfpathlineto{\pgfqpoint{4.325926in}{5.452539in}}%
\pgfpathlineto{\pgfqpoint{4.325822in}{5.377970in}}%
\pgfpathlineto{\pgfqpoint{4.325718in}{5.424678in}}%
\pgfpathlineto{\pgfqpoint{4.325718in}{5.424678in}}%
\pgfpathlineto{\pgfqpoint{4.324886in}{5.690379in}}%
\pgfpathlineto{\pgfqpoint{4.324626in}{5.461537in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{5.388495in}}%
\pgfpathlineto{\pgfqpoint{4.323538in}{5.433591in}}%
\pgfpathlineto{\pgfqpoint{4.323383in}{5.486731in}}%
\pgfpathlineto{\pgfqpoint{4.323228in}{5.439889in}}%
\pgfpathlineto{\pgfqpoint{4.323228in}{5.439889in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{5.418800in}}%
\pgfpathlineto{\pgfqpoint{4.323073in}{5.438178in}}%
\pgfpathlineto{\pgfqpoint{4.323073in}{5.438178in}}%
\pgfpathlineto{\pgfqpoint{4.322815in}{5.656964in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{5.483160in}}%
\pgfpathlineto{\pgfqpoint{4.322609in}{5.483160in}}%
\pgfpathlineto{\pgfqpoint{4.322506in}{5.398407in}}%
\pgfpathlineto{\pgfqpoint{4.322351in}{5.468728in}}%
\pgfpathlineto{\pgfqpoint{4.322351in}{5.468728in}}%
\pgfpathlineto{\pgfqpoint{4.322197in}{5.545151in}}%
\pgfpathlineto{\pgfqpoint{4.322094in}{5.471691in}}%
\pgfpathlineto{\pgfqpoint{4.322094in}{5.471691in}}%
\pgfpathlineto{\pgfqpoint{4.321940in}{5.379992in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{5.426868in}}%
\pgfpathlineto{\pgfqpoint{4.321888in}{5.426868in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{5.930897in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{5.443383in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{5.443383in}}%
\pgfpathlineto{\pgfqpoint{4.321221in}{5.394357in}}%
\pgfpathlineto{\pgfqpoint{4.321169in}{5.436139in}}%
\pgfpathlineto{\pgfqpoint{4.321169in}{5.436139in}}%
\pgfpathlineto{\pgfqpoint{4.320913in}{5.669937in}}%
\pgfpathlineto{\pgfqpoint{4.320043in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{4.319992in}{5.502784in}}%
\pgfpathlineto{\pgfqpoint{4.319941in}{5.496842in}}%
\pgfpathlineto{\pgfqpoint{4.319941in}{5.496842in}}%
\pgfpathlineto{\pgfqpoint{4.319380in}{5.384596in}}%
\pgfpathlineto{\pgfqpoint{4.319176in}{5.471141in}}%
\pgfpathlineto{\pgfqpoint{4.319176in}{5.471141in}}%
\pgfpathlineto{\pgfqpoint{4.318311in}{5.734273in}}%
\pgfpathlineto{\pgfqpoint{4.318057in}{5.518041in}}%
\pgfpathlineto{\pgfqpoint{4.318007in}{5.499384in}}%
\pgfpathlineto{\pgfqpoint{4.317956in}{5.504723in}}%
\pgfpathlineto{\pgfqpoint{4.317956in}{5.504723in}}%
\pgfpathlineto{\pgfqpoint{4.317753in}{5.556671in}}%
\pgfpathlineto{\pgfqpoint{4.317652in}{5.527316in}}%
\pgfpathlineto{\pgfqpoint{4.317652in}{5.527316in}}%
\pgfpathlineto{\pgfqpoint{4.316791in}{5.378496in}}%
\pgfpathlineto{\pgfqpoint{4.316387in}{5.428479in}}%
\pgfpathlineto{\pgfqpoint{4.315883in}{5.528384in}}%
\pgfpathlineto{\pgfqpoint{4.315330in}{5.428929in}}%
\pgfpathlineto{\pgfqpoint{4.315028in}{5.374774in}}%
\pgfpathlineto{\pgfqpoint{4.314526in}{5.426346in}}%
\pgfpathlineto{\pgfqpoint{4.314526in}{5.426346in}}%
\pgfpathlineto{\pgfqpoint{4.314276in}{5.453835in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{5.431529in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{5.431529in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{5.374870in}}%
\pgfpathlineto{\pgfqpoint{4.313525in}{5.420309in}}%
\pgfpathlineto{\pgfqpoint{4.313525in}{5.420309in}}%
\pgfpathlineto{\pgfqpoint{4.313425in}{5.440626in}}%
\pgfpathlineto{\pgfqpoint{4.313325in}{5.432197in}}%
\pgfpathlineto{\pgfqpoint{4.313325in}{5.432197in}}%
\pgfpathlineto{\pgfqpoint{4.313176in}{5.397588in}}%
\pgfpathlineto{\pgfqpoint{4.313076in}{5.415855in}}%
\pgfpathlineto{\pgfqpoint{4.313076in}{5.415855in}}%
\pgfpathlineto{\pgfqpoint{4.312876in}{5.536386in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{5.418479in}}%
\pgfpathlineto{\pgfqpoint{4.312627in}{5.418479in}}%
\pgfpathlineto{\pgfqpoint{4.312527in}{5.379154in}}%
\pgfpathlineto{\pgfqpoint{4.312378in}{5.417791in}}%
\pgfpathlineto{\pgfqpoint{4.312378in}{5.417791in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{5.446328in}}%
\pgfpathlineto{\pgfqpoint{4.312129in}{5.419798in}}%
\pgfpathlineto{\pgfqpoint{4.312129in}{5.419798in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{5.409599in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{5.412698in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{5.412698in}}%
\pgfpathlineto{\pgfqpoint{4.311732in}{5.590504in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.426772in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{5.426772in}}%
\pgfpathlineto{\pgfqpoint{4.311434in}{5.408921in}}%
\pgfpathlineto{\pgfqpoint{4.311335in}{5.421198in}}%
\pgfpathlineto{\pgfqpoint{4.311335in}{5.421198in}}%
\pgfpathlineto{\pgfqpoint{4.310740in}{5.573053in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{5.437735in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{5.437735in}}%
\pgfpathlineto{\pgfqpoint{4.309949in}{5.382218in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{5.426661in}}%
\pgfpathlineto{\pgfqpoint{4.309801in}{5.426661in}}%
\pgfpathlineto{\pgfqpoint{4.309702in}{5.455879in}}%
\pgfpathlineto{\pgfqpoint{4.309604in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{4.309604in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{4.309456in}{5.376801in}}%
\pgfpathlineto{\pgfqpoint{4.309357in}{5.405990in}}%
\pgfpathlineto{\pgfqpoint{4.309357in}{5.405990in}}%
\pgfpathlineto{\pgfqpoint{4.309013in}{5.674232in}}%
\pgfpathlineto{\pgfqpoint{4.308177in}{5.500421in}}%
\pgfpathlineto{\pgfqpoint{4.308128in}{5.504684in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{5.502153in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{5.502153in}}%
\pgfpathlineto{\pgfqpoint{4.307785in}{5.399438in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{5.498357in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{5.498357in}}%
\pgfpathlineto{\pgfqpoint{4.307393in}{5.552413in}}%
\pgfpathlineto{\pgfqpoint{4.307246in}{5.511085in}}%
\pgfpathlineto{\pgfqpoint{4.307246in}{5.511085in}}%
\pgfpathlineto{\pgfqpoint{4.306953in}{5.377031in}}%
\pgfpathlineto{\pgfqpoint{4.306026in}{5.430247in}}%
\pgfpathlineto{\pgfqpoint{4.305685in}{5.491634in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{5.432107in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{5.432107in}}%
\pgfpathlineto{\pgfqpoint{4.305150in}{5.375199in}}%
\pgfpathlineto{\pgfqpoint{4.304956in}{5.428218in}}%
\pgfpathlineto{\pgfqpoint{4.304956in}{5.428218in}}%
\pgfpathlineto{\pgfqpoint{4.304762in}{5.462309in}}%
\pgfpathlineto{\pgfqpoint{4.304520in}{5.431163in}}%
\pgfpathlineto{\pgfqpoint{4.304520in}{5.431163in}}%
\pgfpathlineto{\pgfqpoint{4.303600in}{5.392016in}}%
\pgfpathlineto{\pgfqpoint{4.303407in}{5.425110in}}%
\pgfpathlineto{\pgfqpoint{4.303359in}{5.430130in}}%
\pgfpathlineto{\pgfqpoint{4.303311in}{5.428828in}}%
\pgfpathlineto{\pgfqpoint{4.303311in}{5.428828in}}%
\pgfpathlineto{\pgfqpoint{4.303069in}{5.376556in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{5.409960in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{5.409960in}}%
\pgfpathlineto{\pgfqpoint{4.302299in}{5.504278in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{5.411429in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{5.411429in}}%
\pgfpathlineto{\pgfqpoint{4.301914in}{5.380099in}}%
\pgfpathlineto{\pgfqpoint{4.301578in}{5.403378in}}%
\pgfpathlineto{\pgfqpoint{4.301578in}{5.403378in}}%
\pgfpathlineto{\pgfqpoint{4.300859in}{5.463234in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{5.404982in}}%
\pgfpathlineto{\pgfqpoint{4.300668in}{5.404982in}}%
\pgfpathlineto{\pgfqpoint{4.300572in}{5.383762in}}%
\pgfpathlineto{\pgfqpoint{4.300524in}{5.391265in}}%
\pgfpathlineto{\pgfqpoint{4.300524in}{5.391265in}}%
\pgfpathlineto{\pgfqpoint{4.299760in}{5.477401in}}%
\pgfpathlineto{\pgfqpoint{4.299522in}{5.400477in}}%
\pgfpathlineto{\pgfqpoint{4.299522in}{5.400477in}}%
\pgfpathlineto{\pgfqpoint{4.299427in}{5.390280in}}%
\pgfpathlineto{\pgfqpoint{4.299379in}{5.399074in}}%
\pgfpathlineto{\pgfqpoint{4.299379in}{5.399074in}}%
\pgfpathlineto{\pgfqpoint{4.299141in}{5.469435in}}%
\pgfpathlineto{\pgfqpoint{4.298903in}{5.410619in}}%
\pgfpathlineto{\pgfqpoint{4.298903in}{5.410619in}}%
\pgfpathlineto{\pgfqpoint{4.298713in}{5.374717in}}%
\pgfpathlineto{\pgfqpoint{4.298286in}{5.400440in}}%
\pgfpathlineto{\pgfqpoint{4.298286in}{5.400440in}}%
\pgfpathlineto{\pgfqpoint{4.297954in}{5.654736in}}%
\pgfpathlineto{\pgfqpoint{4.297670in}{5.415103in}}%
\pgfpathlineto{\pgfqpoint{4.297670in}{5.415103in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{5.400414in}}%
\pgfpathlineto{\pgfqpoint{4.297575in}{5.404470in}}%
\pgfpathlineto{\pgfqpoint{4.297575in}{5.404470in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{5.469358in}}%
\pgfpathlineto{\pgfqpoint{4.296771in}{5.422111in}}%
\pgfpathlineto{\pgfqpoint{4.296771in}{5.422111in}}%
\pgfpathlineto{\pgfqpoint{4.296630in}{5.381552in}}%
\pgfpathlineto{\pgfqpoint{4.296158in}{5.404189in}}%
\pgfpathlineto{\pgfqpoint{4.296158in}{5.404189in}}%
\pgfpathlineto{\pgfqpoint{4.295876in}{5.559676in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{5.404208in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{5.404208in}}%
\pgfpathlineto{\pgfqpoint{4.295547in}{5.377251in}}%
\pgfpathlineto{\pgfqpoint{4.295453in}{5.398447in}}%
\pgfpathlineto{\pgfqpoint{4.295453in}{5.398447in}}%
\pgfpathlineto{\pgfqpoint{4.294936in}{5.587170in}}%
\pgfpathlineto{\pgfqpoint{4.294655in}{5.400542in}}%
\pgfpathlineto{\pgfqpoint{4.294655in}{5.400542in}}%
\pgfpathlineto{\pgfqpoint{4.294561in}{5.382447in}}%
\pgfpathlineto{\pgfqpoint{4.294514in}{5.389142in}}%
\pgfpathlineto{\pgfqpoint{4.294514in}{5.389142in}}%
\pgfpathlineto{\pgfqpoint{4.294327in}{5.423626in}}%
\pgfpathlineto{\pgfqpoint{4.294187in}{5.397523in}}%
\pgfpathlineto{\pgfqpoint{4.294187in}{5.397523in}}%
\pgfpathlineto{\pgfqpoint{4.294093in}{5.379898in}}%
\pgfpathlineto{\pgfqpoint{4.293999in}{5.388714in}}%
\pgfpathlineto{\pgfqpoint{4.293999in}{5.388714in}}%
\pgfpathlineto{\pgfqpoint{4.293159in}{5.513823in}}%
\pgfpathlineto{\pgfqpoint{4.292693in}{5.460193in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{5.460277in}}%
\pgfpathlineto{\pgfqpoint{4.292414in}{5.375850in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{5.446393in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{5.446393in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{5.484572in}}%
\pgfpathlineto{\pgfqpoint{4.291996in}{5.459020in}}%
\pgfpathlineto{\pgfqpoint{4.291996in}{5.459020in}}%
\pgfpathlineto{\pgfqpoint{4.291717in}{5.377326in}}%
\pgfpathlineto{\pgfqpoint{4.291439in}{5.450376in}}%
\pgfpathlineto{\pgfqpoint{4.291439in}{5.450376in}}%
\pgfpathlineto{\pgfqpoint{4.291300in}{5.509273in}}%
\pgfpathlineto{\pgfqpoint{4.291161in}{5.456448in}}%
\pgfpathlineto{\pgfqpoint{4.291161in}{5.456448in}}%
\pgfpathlineto{\pgfqpoint{4.291022in}{5.377783in}}%
\pgfpathlineto{\pgfqpoint{4.290883in}{5.445965in}}%
\pgfpathlineto{\pgfqpoint{4.290883in}{5.445965in}}%
\pgfpathlineto{\pgfqpoint{4.290698in}{5.586525in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{5.483643in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{5.483643in}}%
\pgfpathlineto{\pgfqpoint{4.290421in}{5.387519in}}%
\pgfpathlineto{\pgfqpoint{4.290236in}{5.478721in}}%
\pgfpathlineto{\pgfqpoint{4.290236in}{5.478721in}}%
\pgfpathlineto{\pgfqpoint{4.290144in}{5.508434in}}%
\pgfpathlineto{\pgfqpoint{4.290098in}{5.499305in}}%
\pgfpathlineto{\pgfqpoint{4.290098in}{5.499305in}}%
\pgfpathlineto{\pgfqpoint{4.289222in}{5.376129in}}%
\pgfpathlineto{\pgfqpoint{4.288992in}{5.460491in}}%
\pgfpathlineto{\pgfqpoint{4.288900in}{5.498013in}}%
\pgfpathlineto{\pgfqpoint{4.288808in}{5.472917in}}%
\pgfpathlineto{\pgfqpoint{4.288808in}{5.472917in}}%
\pgfpathlineto{\pgfqpoint{4.288625in}{5.383571in}}%
\pgfpathlineto{\pgfqpoint{4.288533in}{5.434386in}}%
\pgfpathlineto{\pgfqpoint{4.288533in}{5.434386in}}%
\pgfpathlineto{\pgfqpoint{4.288349in}{5.592956in}}%
\pgfpathlineto{\pgfqpoint{4.288166in}{5.461595in}}%
\pgfpathlineto{\pgfqpoint{4.288166in}{5.461595in}}%
\pgfpathlineto{\pgfqpoint{4.288028in}{5.384982in}}%
\pgfpathlineto{\pgfqpoint{4.287891in}{5.443940in}}%
\pgfpathlineto{\pgfqpoint{4.287891in}{5.443940in}}%
\pgfpathlineto{\pgfqpoint{4.287799in}{5.476918in}}%
\pgfpathlineto{\pgfqpoint{4.287662in}{5.447626in}}%
\pgfpathlineto{\pgfqpoint{4.287662in}{5.447626in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{5.376842in}}%
\pgfpathlineto{\pgfqpoint{4.287022in}{5.441039in}}%
\pgfpathlineto{\pgfqpoint{4.287022in}{5.441039in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{5.483985in}}%
\pgfpathlineto{\pgfqpoint{4.286748in}{5.445189in}}%
\pgfpathlineto{\pgfqpoint{4.286748in}{5.445189in}}%
\pgfpathlineto{\pgfqpoint{4.286566in}{5.401217in}}%
\pgfpathlineto{\pgfqpoint{4.286383in}{5.443056in}}%
\pgfpathlineto{\pgfqpoint{4.286383in}{5.443056in}}%
\pgfpathlineto{\pgfqpoint{4.286292in}{5.453300in}}%
\pgfpathlineto{\pgfqpoint{4.286247in}{5.447979in}}%
\pgfpathlineto{\pgfqpoint{4.286247in}{5.447979in}}%
\pgfpathlineto{\pgfqpoint{4.286110in}{5.422660in}}%
\pgfpathlineto{\pgfqpoint{4.286019in}{5.438046in}}%
\pgfpathlineto{\pgfqpoint{4.286019in}{5.438046in}}%
\pgfpathlineto{\pgfqpoint{4.285883in}{5.468725in}}%
\pgfpathlineto{\pgfqpoint{4.285792in}{5.447716in}}%
\pgfpathlineto{\pgfqpoint{4.285792in}{5.447716in}}%
\pgfpathlineto{\pgfqpoint{4.285610in}{5.374725in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{5.444333in}}%
\pgfpathlineto{\pgfqpoint{4.285474in}{5.444333in}}%
\pgfpathlineto{\pgfqpoint{4.285292in}{5.597870in}}%
\pgfpathlineto{\pgfqpoint{4.285110in}{5.455880in}}%
\pgfpathlineto{\pgfqpoint{4.285110in}{5.455880in}}%
\pgfpathlineto{\pgfqpoint{4.284974in}{5.375667in}}%
\pgfpathlineto{\pgfqpoint{4.284838in}{5.455464in}}%
\pgfpathlineto{\pgfqpoint{4.284838in}{5.455464in}}%
\pgfpathlineto{\pgfqpoint{4.284748in}{5.508702in}}%
\pgfpathlineto{\pgfqpoint{4.284657in}{5.486494in}}%
\pgfpathlineto{\pgfqpoint{4.284657in}{5.486494in}}%
\pgfpathlineto{\pgfqpoint{4.284476in}{5.376187in}}%
\pgfpathlineto{\pgfqpoint{4.284295in}{5.470182in}}%
\pgfpathlineto{\pgfqpoint{4.284295in}{5.470182in}}%
\pgfpathlineto{\pgfqpoint{4.284204in}{5.501337in}}%
\pgfpathlineto{\pgfqpoint{4.284159in}{5.491849in}}%
\pgfpathlineto{\pgfqpoint{4.284159in}{5.491849in}}%
\pgfpathlineto{\pgfqpoint{4.282896in}{5.375291in}}%
\pgfpathlineto{\pgfqpoint{4.282851in}{5.376299in}}%
\pgfpathlineto{\pgfqpoint{4.282626in}{5.488499in}}%
\pgfpathlineto{\pgfqpoint{4.282446in}{5.658565in}}%
\pgfpathlineto{\pgfqpoint{4.282266in}{5.519136in}}%
\pgfpathlineto{\pgfqpoint{4.282266in}{5.519136in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{5.375823in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{5.501194in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{5.501194in}}%
\pgfpathlineto{\pgfqpoint{4.281279in}{5.561761in}}%
\pgfpathlineto{\pgfqpoint{4.281190in}{5.529147in}}%
\pgfpathlineto{\pgfqpoint{4.281190in}{5.529147in}}%
\pgfpathlineto{\pgfqpoint{4.280921in}{5.374652in}}%
\pgfpathlineto{\pgfqpoint{4.280073in}{5.512013in}}%
\pgfpathlineto{\pgfqpoint{4.279939in}{5.487544in}}%
\pgfpathlineto{\pgfqpoint{4.279850in}{5.466001in}}%
\pgfpathlineto{\pgfqpoint{4.279761in}{5.485760in}}%
\pgfpathlineto{\pgfqpoint{4.279761in}{5.485760in}}%
\pgfpathlineto{\pgfqpoint{4.279449in}{5.679256in}}%
\pgfpathlineto{\pgfqpoint{4.279271in}{5.528657in}}%
\pgfpathlineto{\pgfqpoint{4.279271in}{5.528657in}}%
\pgfpathlineto{\pgfqpoint{4.279004in}{5.378438in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{5.384338in}}%
\pgfpathlineto{\pgfqpoint{4.277984in}{5.379824in}}%
\pgfpathlineto{\pgfqpoint{4.277940in}{5.383487in}}%
\pgfpathlineto{\pgfqpoint{4.277940in}{5.383487in}}%
\pgfpathlineto{\pgfqpoint{4.277100in}{5.530710in}}%
\pgfpathlineto{\pgfqpoint{4.276879in}{5.400007in}}%
\pgfpathlineto{\pgfqpoint{4.276791in}{5.378031in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{5.393345in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{5.393345in}}%
\pgfpathlineto{\pgfqpoint{4.276438in}{5.628376in}}%
\pgfpathlineto{\pgfqpoint{4.275822in}{5.403910in}}%
\pgfpathlineto{\pgfqpoint{4.275822in}{5.403910in}}%
\pgfpathlineto{\pgfqpoint{4.275690in}{5.374620in}}%
\pgfpathlineto{\pgfqpoint{4.275602in}{5.397108in}}%
\pgfpathlineto{\pgfqpoint{4.275602in}{5.397108in}}%
\pgfpathlineto{\pgfqpoint{4.275427in}{5.470690in}}%
\pgfpathlineto{\pgfqpoint{4.275251in}{5.400916in}}%
\pgfpathlineto{\pgfqpoint{4.275251in}{5.400916in}}%
\pgfpathlineto{\pgfqpoint{4.275164in}{5.375276in}}%
\pgfpathlineto{\pgfqpoint{4.275120in}{5.386682in}}%
\pgfpathlineto{\pgfqpoint{4.275120in}{5.386682in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{5.599198in}}%
\pgfpathlineto{\pgfqpoint{4.274550in}{5.401971in}}%
\pgfpathlineto{\pgfqpoint{4.274550in}{5.401971in}}%
\pgfpathlineto{\pgfqpoint{4.274419in}{5.376305in}}%
\pgfpathlineto{\pgfqpoint{4.274113in}{5.399480in}}%
\pgfpathlineto{\pgfqpoint{4.274113in}{5.399480in}}%
\pgfpathlineto{\pgfqpoint{4.273109in}{5.515577in}}%
\pgfpathlineto{\pgfqpoint{4.272935in}{5.427303in}}%
\pgfpathlineto{\pgfqpoint{4.272848in}{5.379313in}}%
\pgfpathlineto{\pgfqpoint{4.272761in}{5.414144in}}%
\pgfpathlineto{\pgfqpoint{4.272761in}{5.414144in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{5.642593in}}%
\pgfpathlineto{\pgfqpoint{4.271806in}{5.414362in}}%
\pgfpathlineto{\pgfqpoint{4.271806in}{5.414362in}}%
\pgfpathlineto{\pgfqpoint{4.271719in}{5.376189in}}%
\pgfpathlineto{\pgfqpoint{4.271589in}{5.408572in}}%
\pgfpathlineto{\pgfqpoint{4.271589in}{5.408572in}}%
\pgfpathlineto{\pgfqpoint{4.271502in}{5.429020in}}%
\pgfpathlineto{\pgfqpoint{4.271416in}{5.418004in}}%
\pgfpathlineto{\pgfqpoint{4.271416in}{5.418004in}}%
\pgfpathlineto{\pgfqpoint{4.271242in}{5.375153in}}%
\pgfpathlineto{\pgfqpoint{4.271069in}{5.411196in}}%
\pgfpathlineto{\pgfqpoint{4.271069in}{5.411196in}}%
\pgfpathlineto{\pgfqpoint{4.270810in}{5.495247in}}%
\pgfpathlineto{\pgfqpoint{4.270637in}{5.419088in}}%
\pgfpathlineto{\pgfqpoint{4.270637in}{5.419088in}}%
\pgfpathlineto{\pgfqpoint{4.270551in}{5.387074in}}%
\pgfpathlineto{\pgfqpoint{4.270508in}{5.397567in}}%
\pgfpathlineto{\pgfqpoint{4.270508in}{5.397567in}}%
\pgfpathlineto{\pgfqpoint{4.270249in}{5.623533in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{5.410564in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{5.410564in}}%
\pgfpathlineto{\pgfqpoint{4.269990in}{5.384673in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{5.386633in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{5.386633in}}%
\pgfpathlineto{\pgfqpoint{4.269689in}{5.640937in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{5.394138in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{5.394138in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{5.380013in}}%
\pgfpathlineto{\pgfqpoint{4.269215in}{5.391549in}}%
\pgfpathlineto{\pgfqpoint{4.269215in}{5.391549in}}%
\pgfpathlineto{\pgfqpoint{4.269129in}{5.397639in}}%
\pgfpathlineto{\pgfqpoint{4.269087in}{5.395500in}}%
\pgfpathlineto{\pgfqpoint{4.269087in}{5.395500in}}%
\pgfpathlineto{\pgfqpoint{4.268829in}{5.374963in}}%
\pgfpathlineto{\pgfqpoint{4.268700in}{5.390139in}}%
\pgfpathlineto{\pgfqpoint{4.268700in}{5.390139in}}%
\pgfpathlineto{\pgfqpoint{4.267416in}{5.550850in}}%
\pgfpathlineto{\pgfqpoint{4.267330in}{5.503097in}}%
\pgfpathlineto{\pgfqpoint{4.267160in}{5.385354in}}%
\pgfpathlineto{\pgfqpoint{4.266222in}{5.455870in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{5.550950in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{5.457602in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{5.457602in}}%
\pgfpathlineto{\pgfqpoint{4.265839in}{5.401313in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{5.441026in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{5.441026in}}%
\pgfpathlineto{\pgfqpoint{4.265542in}{5.722123in}}%
\pgfpathlineto{\pgfqpoint{4.265372in}{5.488228in}}%
\pgfpathlineto{\pgfqpoint{4.265372in}{5.488228in}}%
\pgfpathlineto{\pgfqpoint{4.265288in}{5.397295in}}%
\pgfpathlineto{\pgfqpoint{4.265160in}{5.481123in}}%
\pgfpathlineto{\pgfqpoint{4.265160in}{5.481123in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{5.573354in}}%
\pgfpathlineto{\pgfqpoint{4.264906in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{4.264906in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{4.264272in}{5.374755in}}%
\pgfpathlineto{\pgfqpoint{4.263723in}{5.395391in}}%
\pgfpathlineto{\pgfqpoint{4.263554in}{5.571622in}}%
\pgfpathlineto{\pgfqpoint{4.263343in}{5.964977in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{5.591853in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{5.591853in}}%
\pgfpathlineto{\pgfqpoint{4.263048in}{5.392745in}}%
\pgfpathlineto{\pgfqpoint{4.262922in}{5.585452in}}%
\pgfpathlineto{\pgfqpoint{4.262922in}{5.585452in}}%
\pgfpathlineto{\pgfqpoint{4.262796in}{5.729032in}}%
\pgfpathlineto{\pgfqpoint{4.262712in}{5.624948in}}%
\pgfpathlineto{\pgfqpoint{4.262712in}{5.624948in}}%
\pgfpathlineto{\pgfqpoint{4.261872in}{5.374960in}}%
\pgfpathlineto{\pgfqpoint{4.261537in}{5.437742in}}%
\pgfpathlineto{\pgfqpoint{4.261412in}{5.441428in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{5.439422in}}%
\pgfpathlineto{\pgfqpoint{4.261370in}{5.439422in}}%
\pgfpathlineto{\pgfqpoint{4.261119in}{5.379840in}}%
\pgfpathlineto{\pgfqpoint{4.261035in}{5.403488in}}%
\pgfpathlineto{\pgfqpoint{4.261035in}{5.403488in}}%
\pgfpathlineto{\pgfqpoint{4.260701in}{5.976432in}}%
\pgfpathlineto{\pgfqpoint{4.260367in}{5.441287in}}%
\pgfpathlineto{\pgfqpoint{4.260367in}{5.441287in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{5.376025in}}%
\pgfpathlineto{\pgfqpoint{4.259368in}{5.439872in}}%
\pgfpathlineto{\pgfqpoint{4.259368in}{5.439872in}}%
\pgfpathlineto{\pgfqpoint{4.259202in}{5.513069in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{5.440747in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{5.440747in}}%
\pgfpathlineto{\pgfqpoint{4.258952in}{5.389066in}}%
\pgfpathlineto{\pgfqpoint{4.258869in}{5.438502in}}%
\pgfpathlineto{\pgfqpoint{4.258869in}{5.438502in}}%
\pgfpathlineto{\pgfqpoint{4.258745in}{5.514944in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{5.451454in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{5.451454in}}%
\pgfpathlineto{\pgfqpoint{4.258496in}{5.378932in}}%
\pgfpathlineto{\pgfqpoint{4.258455in}{5.415326in}}%
\pgfpathlineto{\pgfqpoint{4.258455in}{5.415326in}}%
\pgfpathlineto{\pgfqpoint{4.258248in}{5.731190in}}%
\pgfpathlineto{\pgfqpoint{4.257256in}{5.578613in}}%
\pgfpathlineto{\pgfqpoint{4.256226in}{5.375708in}}%
\pgfpathlineto{\pgfqpoint{4.256061in}{5.400020in}}%
\pgfpathlineto{\pgfqpoint{4.255897in}{5.431676in}}%
\pgfpathlineto{\pgfqpoint{4.255651in}{5.725542in}}%
\pgfpathlineto{\pgfqpoint{4.255445in}{5.491098in}}%
\pgfpathlineto{\pgfqpoint{4.255445in}{5.491098in}}%
\pgfpathlineto{\pgfqpoint{4.254913in}{5.379035in}}%
\pgfpathlineto{\pgfqpoint{4.254790in}{5.450481in}}%
\pgfpathlineto{\pgfqpoint{4.254790in}{5.450481in}}%
\pgfpathlineto{\pgfqpoint{4.254626in}{5.601190in}}%
\pgfpathlineto{\pgfqpoint{4.254422in}{5.471251in}}%
\pgfpathlineto{\pgfqpoint{4.254422in}{5.471251in}}%
\pgfpathlineto{\pgfqpoint{4.254258in}{5.374632in}}%
\pgfpathlineto{\pgfqpoint{4.253361in}{5.450566in}}%
\pgfpathlineto{\pgfqpoint{4.253117in}{5.641702in}}%
\pgfpathlineto{\pgfqpoint{4.252792in}{5.453226in}}%
\pgfpathlineto{\pgfqpoint{4.252792in}{5.453226in}}%
\pgfpathlineto{\pgfqpoint{4.252588in}{5.409261in}}%
\pgfpathlineto{\pgfqpoint{4.252507in}{5.429203in}}%
\pgfpathlineto{\pgfqpoint{4.252507in}{5.429203in}}%
\pgfpathlineto{\pgfqpoint{4.252264in}{5.541424in}}%
\pgfpathlineto{\pgfqpoint{4.252142in}{5.467131in}}%
\pgfpathlineto{\pgfqpoint{4.252142in}{5.467131in}}%
\pgfpathlineto{\pgfqpoint{4.252020in}{5.375164in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{5.465372in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{5.465372in}}%
\pgfpathlineto{\pgfqpoint{4.251737in}{5.653334in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{5.472235in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{5.472235in}}%
\pgfpathlineto{\pgfqpoint{4.251453in}{5.376707in}}%
\pgfpathlineto{\pgfqpoint{4.250807in}{5.468239in}}%
\pgfpathlineto{\pgfqpoint{4.250807in}{5.468239in}}%
\pgfpathlineto{\pgfqpoint{4.250766in}{5.474308in}}%
\pgfpathlineto{\pgfqpoint{4.250686in}{5.470467in}}%
\pgfpathlineto{\pgfqpoint{4.250686in}{5.470467in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{5.415084in}}%
\pgfpathlineto{\pgfqpoint{4.249799in}{5.457375in}}%
\pgfpathlineto{\pgfqpoint{4.249598in}{5.692789in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{5.458869in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{5.458869in}}%
\pgfpathlineto{\pgfqpoint{4.249277in}{5.385831in}}%
\pgfpathlineto{\pgfqpoint{4.249156in}{5.432411in}}%
\pgfpathlineto{\pgfqpoint{4.249156in}{5.432411in}}%
\pgfpathlineto{\pgfqpoint{4.248955in}{5.531861in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{5.438463in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{5.438463in}}%
\pgfpathlineto{\pgfqpoint{4.248595in}{5.374736in}}%
\pgfpathlineto{\pgfqpoint{4.247595in}{5.382997in}}%
\pgfpathlineto{\pgfqpoint{4.247555in}{5.383156in}}%
\pgfpathlineto{\pgfqpoint{4.247555in}{5.383156in}}%
\pgfpathlineto{\pgfqpoint{4.247555in}{5.383156in}}%
\pgfpathlineto{\pgfqpoint{4.247395in}{5.375560in}}%
\pgfpathlineto{\pgfqpoint{4.247275in}{5.382420in}}%
\pgfpathlineto{\pgfqpoint{4.247275in}{5.382420in}}%
\pgfpathlineto{\pgfqpoint{4.246837in}{5.592879in}}%
\pgfpathlineto{\pgfqpoint{4.245724in}{5.459684in}}%
\pgfpathlineto{\pgfqpoint{4.245644in}{5.422181in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{5.437280in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{5.437280in}}%
\pgfpathlineto{\pgfqpoint{4.245406in}{5.519204in}}%
\pgfpathlineto{\pgfqpoint{4.245248in}{5.451332in}}%
\pgfpathlineto{\pgfqpoint{4.245248in}{5.451332in}}%
\pgfpathlineto{\pgfqpoint{4.245050in}{5.376183in}}%
\pgfpathlineto{\pgfqpoint{4.244496in}{5.433660in}}%
\pgfpathlineto{\pgfqpoint{4.244496in}{5.433660in}}%
\pgfpathlineto{\pgfqpoint{4.243431in}{5.751230in}}%
\pgfpathlineto{\pgfqpoint{4.243195in}{5.564964in}}%
\pgfpathlineto{\pgfqpoint{4.242252in}{5.376826in}}%
\pgfpathlineto{\pgfqpoint{4.242056in}{5.513481in}}%
\pgfpathlineto{\pgfqpoint{4.241900in}{5.640287in}}%
\pgfpathlineto{\pgfqpoint{4.241782in}{5.541745in}}%
\pgfpathlineto{\pgfqpoint{4.241782in}{5.541745in}}%
\pgfpathlineto{\pgfqpoint{4.241626in}{5.432865in}}%
\pgfpathlineto{\pgfqpoint{4.240688in}{5.508921in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{5.640877in}}%
\pgfpathlineto{\pgfqpoint{4.240337in}{5.537463in}}%
\pgfpathlineto{\pgfqpoint{4.240337in}{5.537463in}}%
\pgfpathlineto{\pgfqpoint{4.240220in}{5.424480in}}%
\pgfpathlineto{\pgfqpoint{4.240143in}{5.479386in}}%
\pgfpathlineto{\pgfqpoint{4.240143in}{5.479386in}}%
\pgfpathlineto{\pgfqpoint{4.239948in}{5.813206in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{5.549888in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{5.549888in}}%
\pgfpathlineto{\pgfqpoint{4.239676in}{5.376410in}}%
\pgfpathlineto{\pgfqpoint{4.239598in}{5.492367in}}%
\pgfpathlineto{\pgfqpoint{4.239598in}{5.492367in}}%
\pgfpathlineto{\pgfqpoint{4.239443in}{5.767975in}}%
\pgfpathlineto{\pgfqpoint{4.239287in}{5.520848in}}%
\pgfpathlineto{\pgfqpoint{4.239287in}{5.520848in}}%
\pgfpathlineto{\pgfqpoint{4.238512in}{5.374800in}}%
\pgfpathlineto{\pgfqpoint{4.238164in}{5.473600in}}%
\pgfpathlineto{\pgfqpoint{4.237893in}{5.959014in}}%
\pgfpathlineto{\pgfqpoint{4.237700in}{5.504462in}}%
\pgfpathlineto{\pgfqpoint{4.237700in}{5.504462in}}%
\pgfpathlineto{\pgfqpoint{4.237623in}{5.430563in}}%
\pgfpathlineto{\pgfqpoint{4.237584in}{5.462192in}}%
\pgfpathlineto{\pgfqpoint{4.237584in}{5.462192in}}%
\pgfpathlineto{\pgfqpoint{4.237391in}{5.724454in}}%
\pgfpathlineto{\pgfqpoint{4.237276in}{5.511853in}}%
\pgfpathlineto{\pgfqpoint{4.237276in}{5.511853in}}%
\pgfpathlineto{\pgfqpoint{4.237160in}{5.377098in}}%
\pgfpathlineto{\pgfqpoint{4.237044in}{5.507607in}}%
\pgfpathlineto{\pgfqpoint{4.237044in}{5.507607in}}%
\pgfpathlineto{\pgfqpoint{4.236967in}{5.576182in}}%
\pgfpathlineto{\pgfqpoint{4.236890in}{5.522803in}}%
\pgfpathlineto{\pgfqpoint{4.236890in}{5.522803in}}%
\pgfpathlineto{\pgfqpoint{4.236736in}{5.375563in}}%
\pgfpathlineto{\pgfqpoint{4.236621in}{5.512278in}}%
\pgfpathlineto{\pgfqpoint{4.236621in}{5.512278in}}%
\pgfpathlineto{\pgfqpoint{4.236467in}{5.694503in}}%
\pgfpathlineto{\pgfqpoint{4.236313in}{5.515536in}}%
\pgfpathlineto{\pgfqpoint{4.236313in}{5.515536in}}%
\pgfpathlineto{\pgfqpoint{4.235891in}{5.374679in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{5.506613in}}%
\pgfpathlineto{\pgfqpoint{4.235661in}{5.506613in}}%
\pgfpathlineto{\pgfqpoint{4.235584in}{5.539583in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{5.522936in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{5.522936in}}%
\pgfpathlineto{\pgfqpoint{4.235124in}{5.375023in}}%
\pgfpathlineto{\pgfqpoint{4.234474in}{5.522777in}}%
\pgfpathlineto{\pgfqpoint{4.234474in}{5.522777in}}%
\pgfpathlineto{\pgfqpoint{4.234398in}{5.550272in}}%
\pgfpathlineto{\pgfqpoint{4.234360in}{5.534561in}}%
\pgfpathlineto{\pgfqpoint{4.234360in}{5.534561in}}%
\pgfpathlineto{\pgfqpoint{4.233597in}{5.384759in}}%
\pgfpathlineto{\pgfqpoint{4.233483in}{5.485438in}}%
\pgfpathlineto{\pgfqpoint{4.233483in}{5.485438in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{5.834176in}}%
\pgfpathlineto{\pgfqpoint{4.233141in}{5.539401in}}%
\pgfpathlineto{\pgfqpoint{4.233141in}{5.539401in}}%
\pgfpathlineto{\pgfqpoint{4.233027in}{5.383874in}}%
\pgfpathlineto{\pgfqpoint{4.232951in}{5.479360in}}%
\pgfpathlineto{\pgfqpoint{4.232951in}{5.479360in}}%
\pgfpathlineto{\pgfqpoint{4.232837in}{5.655060in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{5.539812in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{5.539812in}}%
\pgfpathlineto{\pgfqpoint{4.232647in}{5.425142in}}%
\pgfpathlineto{\pgfqpoint{4.232533in}{5.538884in}}%
\pgfpathlineto{\pgfqpoint{4.232533in}{5.538884in}}%
\pgfpathlineto{\pgfqpoint{4.232381in}{5.725348in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{5.559003in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{5.559003in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{5.443336in}}%
\pgfpathlineto{\pgfqpoint{4.231511in}{5.525010in}}%
\pgfpathlineto{\pgfqpoint{4.231511in}{5.525010in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{5.852795in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{5.569625in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{5.569625in}}%
\pgfpathlineto{\pgfqpoint{4.231095in}{5.518122in}}%
\pgfpathlineto{\pgfqpoint{4.231057in}{5.547322in}}%
\pgfpathlineto{\pgfqpoint{4.231057in}{5.547322in}}%
\pgfpathlineto{\pgfqpoint{4.230831in}{6.538526in}}%
\pgfpathlineto{\pgfqpoint{4.230605in}{5.577066in}}%
\pgfpathlineto{\pgfqpoint{4.230605in}{5.577066in}}%
\pgfpathlineto{\pgfqpoint{4.230567in}{5.514344in}}%
\pgfpathlineto{\pgfqpoint{4.230529in}{5.529877in}}%
\pgfpathlineto{\pgfqpoint{4.230529in}{5.529877in}}%
\pgfpathlineto{\pgfqpoint{4.230341in}{5.863851in}}%
\pgfpathlineto{\pgfqpoint{4.230190in}{5.538679in}}%
\pgfpathlineto{\pgfqpoint{4.230190in}{5.538679in}}%
\pgfpathlineto{\pgfqpoint{4.230077in}{5.408690in}}%
\pgfpathlineto{\pgfqpoint{4.229889in}{5.527642in}}%
\pgfpathlineto{\pgfqpoint{4.229889in}{5.527642in}}%
\pgfpathlineto{\pgfqpoint{4.229701in}{5.596765in}}%
\pgfpathlineto{\pgfqpoint{4.229626in}{5.560411in}}%
\pgfpathlineto{\pgfqpoint{4.229626in}{5.560411in}}%
\pgfpathlineto{\pgfqpoint{4.229438in}{5.374978in}}%
\pgfpathlineto{\pgfqpoint{4.229288in}{5.556530in}}%
\pgfpathlineto{\pgfqpoint{4.229288in}{5.556530in}}%
\pgfpathlineto{\pgfqpoint{4.228838in}{5.814405in}}%
\pgfpathlineto{\pgfqpoint{4.228689in}{5.560822in}}%
\pgfpathlineto{\pgfqpoint{4.228689in}{5.560822in}}%
\pgfpathlineto{\pgfqpoint{4.228614in}{5.443886in}}%
\pgfpathlineto{\pgfqpoint{4.228539in}{5.512147in}}%
\pgfpathlineto{\pgfqpoint{4.228539in}{5.512147in}}%
\pgfpathlineto{\pgfqpoint{4.228352in}{6.043894in}}%
\pgfpathlineto{\pgfqpoint{4.228127in}{5.568397in}}%
\pgfpathlineto{\pgfqpoint{4.228127in}{5.568397in}}%
\pgfpathlineto{\pgfqpoint{4.228015in}{5.441010in}}%
\pgfpathlineto{\pgfqpoint{4.227903in}{5.547332in}}%
\pgfpathlineto{\pgfqpoint{4.227903in}{5.547332in}}%
\pgfpathlineto{\pgfqpoint{4.227791in}{5.614778in}}%
\pgfpathlineto{\pgfqpoint{4.227679in}{5.575229in}}%
\pgfpathlineto{\pgfqpoint{4.227679in}{5.575229in}}%
\pgfpathlineto{\pgfqpoint{4.226934in}{5.385710in}}%
\pgfpathlineto{\pgfqpoint{4.226339in}{5.395769in}}%
\pgfpathlineto{\pgfqpoint{4.226042in}{5.374659in}}%
\pgfpathlineto{\pgfqpoint{4.225968in}{5.386430in}}%
\pgfpathlineto{\pgfqpoint{4.225968in}{5.386430in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{5.623161in}}%
\pgfpathlineto{\pgfqpoint{4.224968in}{5.390985in}}%
\pgfpathlineto{\pgfqpoint{4.224968in}{5.390985in}}%
\pgfpathlineto{\pgfqpoint{4.224931in}{5.384615in}}%
\pgfpathlineto{\pgfqpoint{4.224931in}{5.384615in}}%
\pgfpathlineto{\pgfqpoint{4.224931in}{5.384615in}}%
\pgfpathlineto{\pgfqpoint{4.224746in}{5.457985in}}%
\pgfpathlineto{\pgfqpoint{4.224598in}{5.396650in}}%
\pgfpathlineto{\pgfqpoint{4.224598in}{5.396650in}}%
\pgfpathlineto{\pgfqpoint{4.224524in}{5.375139in}}%
\pgfpathlineto{\pgfqpoint{4.224229in}{5.387228in}}%
\pgfpathlineto{\pgfqpoint{4.224229in}{5.387228in}}%
\pgfpathlineto{\pgfqpoint{4.224008in}{5.501670in}}%
\pgfpathlineto{\pgfqpoint{4.223861in}{5.405876in}}%
\pgfpathlineto{\pgfqpoint{4.223861in}{5.405876in}}%
\pgfpathlineto{\pgfqpoint{4.223787in}{5.378868in}}%
\pgfpathlineto{\pgfqpoint{4.223750in}{5.388346in}}%
\pgfpathlineto{\pgfqpoint{4.223750in}{5.388346in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{5.582680in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{5.389808in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{5.389808in}}%
\pgfpathlineto{\pgfqpoint{4.222904in}{5.380301in}}%
\pgfpathlineto{\pgfqpoint{4.222868in}{5.384097in}}%
\pgfpathlineto{\pgfqpoint{4.222868in}{5.384097in}}%
\pgfpathlineto{\pgfqpoint{4.221549in}{5.455444in}}%
\pgfpathlineto{\pgfqpoint{4.221476in}{5.458640in}}%
\pgfpathlineto{\pgfqpoint{4.221439in}{5.455802in}}%
\pgfpathlineto{\pgfqpoint{4.221439in}{5.455802in}}%
\pgfpathlineto{\pgfqpoint{4.221257in}{5.398273in}}%
\pgfpathlineto{\pgfqpoint{4.221111in}{5.444199in}}%
\pgfpathlineto{\pgfqpoint{4.221111in}{5.444199in}}%
\pgfpathlineto{\pgfqpoint{4.220928in}{5.519235in}}%
\pgfpathlineto{\pgfqpoint{4.220455in}{5.456690in}}%
\pgfpathlineto{\pgfqpoint{4.220455in}{5.456690in}}%
\pgfpathlineto{\pgfqpoint{4.220345in}{5.388678in}}%
\pgfpathlineto{\pgfqpoint{4.220236in}{5.446582in}}%
\pgfpathlineto{\pgfqpoint{4.220236in}{5.446582in}}%
\pgfpathlineto{\pgfqpoint{4.220127in}{5.545568in}}%
\pgfpathlineto{\pgfqpoint{4.220018in}{5.466563in}}%
\pgfpathlineto{\pgfqpoint{4.220018in}{5.466563in}}%
\pgfpathlineto{\pgfqpoint{4.219909in}{5.375363in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{5.453694in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{5.453694in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{5.751184in}}%
\pgfpathlineto{\pgfqpoint{4.219509in}{5.506123in}}%
\pgfpathlineto{\pgfqpoint{4.219509in}{5.506123in}}%
\pgfpathlineto{\pgfqpoint{4.219364in}{5.380288in}}%
\pgfpathlineto{\pgfqpoint{4.218966in}{5.504064in}}%
\pgfpathlineto{\pgfqpoint{4.218966in}{5.504064in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{5.509885in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{5.509885in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{5.509885in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{5.379459in}}%
\pgfpathlineto{\pgfqpoint{4.218676in}{5.450029in}}%
\pgfpathlineto{\pgfqpoint{4.218676in}{5.450029in}}%
\pgfpathlineto{\pgfqpoint{4.218531in}{5.646297in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{5.475243in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{5.475243in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{5.409427in}}%
\pgfpathlineto{\pgfqpoint{4.218278in}{5.429878in}}%
\pgfpathlineto{\pgfqpoint{4.218278in}{5.429878in}}%
\pgfpathlineto{\pgfqpoint{4.218133in}{5.582201in}}%
\pgfpathlineto{\pgfqpoint{4.218025in}{5.447334in}}%
\pgfpathlineto{\pgfqpoint{4.218025in}{5.447334in}}%
\pgfpathlineto{\pgfqpoint{4.217989in}{5.417368in}}%
\pgfpathlineto{\pgfqpoint{4.217953in}{5.418152in}}%
\pgfpathlineto{\pgfqpoint{4.217953in}{5.418152in}}%
\pgfpathlineto{\pgfqpoint{4.217736in}{5.741900in}}%
\pgfpathlineto{\pgfqpoint{4.217592in}{5.484213in}}%
\pgfpathlineto{\pgfqpoint{4.217592in}{5.484213in}}%
\pgfpathlineto{\pgfqpoint{4.217520in}{5.398033in}}%
\pgfpathlineto{\pgfqpoint{4.217484in}{5.426011in}}%
\pgfpathlineto{\pgfqpoint{4.217484in}{5.426011in}}%
\pgfpathlineto{\pgfqpoint{4.217340in}{5.632626in}}%
\pgfpathlineto{\pgfqpoint{4.217196in}{5.461149in}}%
\pgfpathlineto{\pgfqpoint{4.217196in}{5.461149in}}%
\pgfpathlineto{\pgfqpoint{4.217088in}{5.378334in}}%
\pgfpathlineto{\pgfqpoint{4.217016in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{4.217016in}{5.438885in}}%
\pgfpathlineto{\pgfqpoint{4.216944in}{5.479746in}}%
\pgfpathlineto{\pgfqpoint{4.216908in}{5.466705in}}%
\pgfpathlineto{\pgfqpoint{4.216908in}{5.466705in}}%
\pgfpathlineto{\pgfqpoint{4.216764in}{5.375405in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{5.464754in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{5.464754in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{5.546609in}}%
\pgfpathlineto{\pgfqpoint{4.216476in}{5.497430in}}%
\pgfpathlineto{\pgfqpoint{4.216476in}{5.497430in}}%
\pgfpathlineto{\pgfqpoint{4.216333in}{5.382237in}}%
\pgfpathlineto{\pgfqpoint{4.216189in}{5.489770in}}%
\pgfpathlineto{\pgfqpoint{4.216189in}{5.489770in}}%
\pgfpathlineto{\pgfqpoint{4.216046in}{5.546811in}}%
\pgfpathlineto{\pgfqpoint{4.215902in}{5.491710in}}%
\pgfpathlineto{\pgfqpoint{4.215902in}{5.491710in}}%
\pgfpathlineto{\pgfqpoint{4.215723in}{5.379913in}}%
\pgfpathlineto{\pgfqpoint{4.215616in}{5.451443in}}%
\pgfpathlineto{\pgfqpoint{4.215616in}{5.451443in}}%
\pgfpathlineto{\pgfqpoint{4.215437in}{5.638539in}}%
\pgfpathlineto{\pgfqpoint{4.215258in}{5.461601in}}%
\pgfpathlineto{\pgfqpoint{4.215258in}{5.461601in}}%
\pgfpathlineto{\pgfqpoint{4.214829in}{5.377666in}}%
\pgfpathlineto{\pgfqpoint{4.214115in}{5.408254in}}%
\pgfpathlineto{\pgfqpoint{4.213510in}{5.947699in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{5.488627in}}%
\pgfpathlineto{\pgfqpoint{4.212870in}{5.374818in}}%
\pgfpathlineto{\pgfqpoint{4.212197in}{5.443512in}}%
\pgfpathlineto{\pgfqpoint{4.212197in}{5.443512in}}%
\pgfpathlineto{\pgfqpoint{4.212020in}{5.855199in}}%
\pgfpathlineto{\pgfqpoint{4.211879in}{5.525034in}}%
\pgfpathlineto{\pgfqpoint{4.211879in}{5.525034in}}%
\pgfpathlineto{\pgfqpoint{4.211808in}{5.390654in}}%
\pgfpathlineto{\pgfqpoint{4.211773in}{5.440304in}}%
\pgfpathlineto{\pgfqpoint{4.211773in}{5.440304in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{6.013353in}}%
\pgfpathlineto{\pgfqpoint{4.210961in}{5.454062in}}%
\pgfpathlineto{\pgfqpoint{4.210961in}{5.454062in}}%
\pgfpathlineto{\pgfqpoint{4.210397in}{5.375928in}}%
\pgfpathlineto{\pgfqpoint{4.210327in}{5.414251in}}%
\pgfpathlineto{\pgfqpoint{4.210327in}{5.414251in}}%
\pgfpathlineto{\pgfqpoint{4.209729in}{6.062393in}}%
\pgfpathlineto{\pgfqpoint{4.209519in}{5.427728in}}%
\pgfpathlineto{\pgfqpoint{4.209519in}{5.427728in}}%
\pgfpathlineto{\pgfqpoint{4.209484in}{5.400029in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{5.405785in}}%
\pgfpathlineto{\pgfqpoint{4.209449in}{5.405785in}}%
\pgfpathlineto{\pgfqpoint{4.209273in}{5.539465in}}%
\pgfpathlineto{\pgfqpoint{4.209098in}{5.417031in}}%
\pgfpathlineto{\pgfqpoint{4.209098in}{5.417031in}}%
\pgfpathlineto{\pgfqpoint{4.208993in}{5.384844in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{5.410891in}}%
\pgfpathlineto{\pgfqpoint{4.208853in}{5.410891in}}%
\pgfpathlineto{\pgfqpoint{4.207874in}{5.567261in}}%
\pgfpathlineto{\pgfqpoint{4.207596in}{5.479807in}}%
\pgfpathlineto{\pgfqpoint{4.207456in}{5.444269in}}%
\pgfpathlineto{\pgfqpoint{4.207352in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{4.207352in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{4.207143in}{5.561019in}}%
\pgfpathlineto{\pgfqpoint{4.207004in}{5.491319in}}%
\pgfpathlineto{\pgfqpoint{4.207004in}{5.491319in}}%
\pgfpathlineto{\pgfqpoint{4.206899in}{5.423061in}}%
\pgfpathlineto{\pgfqpoint{4.206830in}{5.471941in}}%
\pgfpathlineto{\pgfqpoint{4.206830in}{5.471941in}}%
\pgfpathlineto{\pgfqpoint{4.206656in}{5.661129in}}%
\pgfpathlineto{\pgfqpoint{4.206482in}{5.481099in}}%
\pgfpathlineto{\pgfqpoint{4.206482in}{5.481099in}}%
\pgfpathlineto{\pgfqpoint{4.206448in}{5.467610in}}%
\pgfpathlineto{\pgfqpoint{4.206413in}{5.472411in}}%
\pgfpathlineto{\pgfqpoint{4.206413in}{5.472411in}}%
\pgfpathlineto{\pgfqpoint{4.206274in}{5.525819in}}%
\pgfpathlineto{\pgfqpoint{4.206205in}{5.480680in}}%
\pgfpathlineto{\pgfqpoint{4.206205in}{5.480680in}}%
\pgfpathlineto{\pgfqpoint{4.206101in}{5.395947in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{5.461663in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{5.461663in}}%
\pgfpathlineto{\pgfqpoint{4.205858in}{5.579051in}}%
\pgfpathlineto{\pgfqpoint{4.205754in}{5.481155in}}%
\pgfpathlineto{\pgfqpoint{4.205754in}{5.481155in}}%
\pgfpathlineto{\pgfqpoint{4.205062in}{5.378766in}}%
\pgfpathlineto{\pgfqpoint{4.204993in}{5.463656in}}%
\pgfpathlineto{\pgfqpoint{4.204993in}{5.463656in}}%
\pgfpathlineto{\pgfqpoint{4.204820in}{5.896451in}}%
\pgfpathlineto{\pgfqpoint{4.204648in}{5.497907in}}%
\pgfpathlineto{\pgfqpoint{4.204648in}{5.497907in}}%
\pgfpathlineto{\pgfqpoint{4.204579in}{5.375939in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{5.438411in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{5.438411in}}%
\pgfpathlineto{\pgfqpoint{4.204372in}{5.603156in}}%
\pgfpathlineto{\pgfqpoint{4.204269in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{4.204269in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{4.204200in}{5.390100in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{5.451343in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{5.451343in}}%
\pgfpathlineto{\pgfqpoint{4.204027in}{5.497925in}}%
\pgfpathlineto{\pgfqpoint{4.203959in}{5.474061in}}%
\pgfpathlineto{\pgfqpoint{4.203959in}{5.474061in}}%
\pgfpathlineto{\pgfqpoint{4.203855in}{5.423870in}}%
\pgfpathlineto{\pgfqpoint{4.203821in}{5.449801in}}%
\pgfpathlineto{\pgfqpoint{4.203821in}{5.449801in}}%
\pgfpathlineto{\pgfqpoint{4.203649in}{5.700364in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{5.450894in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{5.450894in}}%
\pgfpathlineto{\pgfqpoint{4.203065in}{5.374997in}}%
\pgfpathlineto{\pgfqpoint{4.202825in}{5.438676in}}%
\pgfpathlineto{\pgfqpoint{4.202825in}{5.438676in}}%
\pgfpathlineto{\pgfqpoint{4.202311in}{5.587263in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{5.485885in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{5.485885in}}%
\pgfpathlineto{\pgfqpoint{4.202071in}{5.374752in}}%
\pgfpathlineto{\pgfqpoint{4.202003in}{5.432882in}}%
\pgfpathlineto{\pgfqpoint{4.202003in}{5.432882in}}%
\pgfpathlineto{\pgfqpoint{4.201832in}{5.695893in}}%
\pgfpathlineto{\pgfqpoint{4.201627in}{5.439764in}}%
\pgfpathlineto{\pgfqpoint{4.201627in}{5.439764in}}%
\pgfpathlineto{\pgfqpoint{4.201593in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.201559in}{5.426480in}}%
\pgfpathlineto{\pgfqpoint{4.201559in}{5.426480in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{5.538804in}}%
\pgfpathlineto{\pgfqpoint{4.201183in}{5.439292in}}%
\pgfpathlineto{\pgfqpoint{4.201183in}{5.439292in}}%
\pgfpathlineto{\pgfqpoint{4.201081in}{5.390455in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{5.426797in}}%
\pgfpathlineto{\pgfqpoint{4.201013in}{5.426797in}}%
\pgfpathlineto{\pgfqpoint{4.200502in}{5.755852in}}%
\pgfpathlineto{\pgfqpoint{4.200332in}{5.486264in}}%
\pgfpathlineto{\pgfqpoint{4.200332in}{5.486264in}}%
\pgfpathlineto{\pgfqpoint{4.200230in}{5.379578in}}%
\pgfpathlineto{\pgfqpoint{4.200162in}{5.442114in}}%
\pgfpathlineto{\pgfqpoint{4.200162in}{5.442114in}}%
\pgfpathlineto{\pgfqpoint{4.200026in}{5.577475in}}%
\pgfpathlineto{\pgfqpoint{4.199856in}{5.453381in}}%
\pgfpathlineto{\pgfqpoint{4.199856in}{5.453381in}}%
\pgfpathlineto{\pgfqpoint{4.199788in}{5.424488in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{5.449933in}}%
\pgfpathlineto{\pgfqpoint{4.199653in}{5.449933in}}%
\pgfpathlineto{\pgfqpoint{4.199314in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{4.199246in}{5.468557in}}%
\pgfpathlineto{\pgfqpoint{4.199246in}{5.468557in}}%
\pgfpathlineto{\pgfqpoint{4.199110in}{5.401788in}}%
\pgfpathlineto{\pgfqpoint{4.198975in}{5.454615in}}%
\pgfpathlineto{\pgfqpoint{4.198975in}{5.454615in}}%
\pgfpathlineto{\pgfqpoint{4.198468in}{5.828178in}}%
\pgfpathlineto{\pgfqpoint{4.198063in}{5.463179in}}%
\pgfpathlineto{\pgfqpoint{4.198063in}{5.463179in}}%
\pgfpathlineto{\pgfqpoint{4.197928in}{5.379812in}}%
\pgfpathlineto{\pgfqpoint{4.197793in}{5.453062in}}%
\pgfpathlineto{\pgfqpoint{4.197793in}{5.453062in}}%
\pgfpathlineto{\pgfqpoint{4.197725in}{5.482912in}}%
\pgfpathlineto{\pgfqpoint{4.197658in}{5.465283in}}%
\pgfpathlineto{\pgfqpoint{4.197658in}{5.465283in}}%
\pgfpathlineto{\pgfqpoint{4.197422in}{5.375501in}}%
\pgfpathlineto{\pgfqpoint{4.197288in}{5.433235in}}%
\pgfpathlineto{\pgfqpoint{4.197288in}{5.433235in}}%
\pgfpathlineto{\pgfqpoint{4.197119in}{5.610306in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{5.440837in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{5.440837in}}%
\pgfpathlineto{\pgfqpoint{4.196515in}{5.383004in}}%
\pgfpathlineto{\pgfqpoint{4.196481in}{5.405066in}}%
\pgfpathlineto{\pgfqpoint{4.196481in}{5.405066in}}%
\pgfpathlineto{\pgfqpoint{4.196280in}{5.728606in}}%
\pgfpathlineto{\pgfqpoint{4.196045in}{5.414191in}}%
\pgfpathlineto{\pgfqpoint{4.196045in}{5.414191in}}%
\pgfpathlineto{\pgfqpoint{4.195978in}{5.386406in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{5.409288in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{5.409288in}}%
\pgfpathlineto{\pgfqpoint{4.195811in}{5.444042in}}%
\pgfpathlineto{\pgfqpoint{4.195710in}{5.410493in}}%
\pgfpathlineto{\pgfqpoint{4.195710in}{5.410493in}}%
\pgfpathlineto{\pgfqpoint{4.195610in}{5.377627in}}%
\pgfpathlineto{\pgfqpoint{4.195509in}{5.409963in}}%
\pgfpathlineto{\pgfqpoint{4.195509in}{5.409963in}}%
\pgfpathlineto{\pgfqpoint{4.195075in}{5.526349in}}%
\pgfpathlineto{\pgfqpoint{4.194941in}{5.424884in}}%
\pgfpathlineto{\pgfqpoint{4.194941in}{5.424884in}}%
\pgfpathlineto{\pgfqpoint{4.194908in}{5.408870in}}%
\pgfpathlineto{\pgfqpoint{4.194875in}{5.411135in}}%
\pgfpathlineto{\pgfqpoint{4.194875in}{5.411135in}}%
\pgfpathlineto{\pgfqpoint{4.194674in}{5.656088in}}%
\pgfpathlineto{\pgfqpoint{4.194441in}{5.426153in}}%
\pgfpathlineto{\pgfqpoint{4.194441in}{5.426153in}}%
\pgfpathlineto{\pgfqpoint{4.194341in}{5.395359in}}%
\pgfpathlineto{\pgfqpoint{4.194241in}{5.425788in}}%
\pgfpathlineto{\pgfqpoint{4.194241in}{5.425788in}}%
\pgfpathlineto{\pgfqpoint{4.194008in}{5.547869in}}%
\pgfpathlineto{\pgfqpoint{4.193808in}{5.430353in}}%
\pgfpathlineto{\pgfqpoint{4.193808in}{5.430353in}}%
\pgfpathlineto{\pgfqpoint{4.193742in}{5.402499in}}%
\pgfpathlineto{\pgfqpoint{4.193675in}{5.416547in}}%
\pgfpathlineto{\pgfqpoint{4.193675in}{5.416547in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{5.649351in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{5.444008in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{5.444008in}}%
\pgfpathlineto{\pgfqpoint{4.192779in}{5.382558in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{5.433833in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{5.433833in}}%
\pgfpathlineto{\pgfqpoint{4.192316in}{5.584578in}}%
\pgfpathlineto{\pgfqpoint{4.191688in}{5.456205in}}%
\pgfpathlineto{\pgfqpoint{4.191688in}{5.456205in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{5.394610in}}%
\pgfpathlineto{\pgfqpoint{4.191523in}{5.440955in}}%
\pgfpathlineto{\pgfqpoint{4.191523in}{5.440955in}}%
\pgfpathlineto{\pgfqpoint{4.191391in}{5.604831in}}%
\pgfpathlineto{\pgfqpoint{4.191259in}{5.476301in}}%
\pgfpathlineto{\pgfqpoint{4.191259in}{5.476301in}}%
\pgfpathlineto{\pgfqpoint{4.191160in}{5.389261in}}%
\pgfpathlineto{\pgfqpoint{4.191061in}{5.468207in}}%
\pgfpathlineto{\pgfqpoint{4.191061in}{5.468207in}}%
\pgfpathlineto{\pgfqpoint{4.190962in}{5.543398in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{5.469609in}}%
\pgfpathlineto{\pgfqpoint{4.190830in}{5.469609in}}%
\pgfpathlineto{\pgfqpoint{4.190370in}{5.376339in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{5.453668in}}%
\pgfpathlineto{\pgfqpoint{4.190239in}{5.453668in}}%
\pgfpathlineto{\pgfqpoint{4.190041in}{5.660463in}}%
\pgfpathlineto{\pgfqpoint{4.189910in}{5.492560in}}%
\pgfpathlineto{\pgfqpoint{4.189910in}{5.492560in}}%
\pgfpathlineto{\pgfqpoint{4.188829in}{5.376649in}}%
\pgfpathlineto{\pgfqpoint{4.188764in}{5.383590in}}%
\pgfpathlineto{\pgfqpoint{4.188306in}{5.416797in}}%
\pgfpathlineto{\pgfqpoint{4.188209in}{5.392382in}}%
\pgfpathlineto{\pgfqpoint{4.188209in}{5.392382in}}%
\pgfpathlineto{\pgfqpoint{4.188111in}{5.375957in}}%
\pgfpathlineto{\pgfqpoint{4.188078in}{5.382054in}}%
\pgfpathlineto{\pgfqpoint{4.188078in}{5.382054in}}%
\pgfpathlineto{\pgfqpoint{4.186809in}{5.500483in}}%
\pgfpathlineto{\pgfqpoint{4.186744in}{5.486231in}}%
\pgfpathlineto{\pgfqpoint{4.186290in}{5.374754in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{5.456889in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{5.456889in}}%
\pgfpathlineto{\pgfqpoint{4.185771in}{5.593954in}}%
\pgfpathlineto{\pgfqpoint{4.185642in}{5.459477in}}%
\pgfpathlineto{\pgfqpoint{4.185642in}{5.459477in}}%
\pgfpathlineto{\pgfqpoint{4.185157in}{5.378897in}}%
\pgfpathlineto{\pgfqpoint{4.184867in}{5.453976in}}%
\pgfpathlineto{\pgfqpoint{4.184867in}{5.453976in}}%
\pgfpathlineto{\pgfqpoint{4.184770in}{5.488082in}}%
\pgfpathlineto{\pgfqpoint{4.184706in}{5.470050in}}%
\pgfpathlineto{\pgfqpoint{4.184706in}{5.470050in}}%
\pgfpathlineto{\pgfqpoint{4.184448in}{5.375913in}}%
\pgfpathlineto{\pgfqpoint{4.183901in}{5.448218in}}%
\pgfpathlineto{\pgfqpoint{4.183901in}{5.448218in}}%
\pgfpathlineto{\pgfqpoint{4.183740in}{5.642959in}}%
\pgfpathlineto{\pgfqpoint{4.183579in}{5.469489in}}%
\pgfpathlineto{\pgfqpoint{4.183579in}{5.469489in}}%
\pgfpathlineto{\pgfqpoint{4.183322in}{5.377627in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{5.454165in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{5.454165in}}%
\pgfpathlineto{\pgfqpoint{4.183066in}{5.476073in}}%
\pgfpathlineto{\pgfqpoint{4.183002in}{5.455879in}}%
\pgfpathlineto{\pgfqpoint{4.183002in}{5.455879in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{5.387782in}}%
\pgfpathlineto{\pgfqpoint{4.182777in}{5.447800in}}%
\pgfpathlineto{\pgfqpoint{4.182777in}{5.447800in}}%
\pgfpathlineto{\pgfqpoint{4.182617in}{5.569537in}}%
\pgfpathlineto{\pgfqpoint{4.182457in}{5.453970in}}%
\pgfpathlineto{\pgfqpoint{4.182457in}{5.453970in}}%
\pgfpathlineto{\pgfqpoint{4.181978in}{5.375090in}}%
\pgfpathlineto{\pgfqpoint{4.181339in}{5.422204in}}%
\pgfpathlineto{\pgfqpoint{4.180925in}{5.520810in}}%
\pgfpathlineto{\pgfqpoint{4.180798in}{5.435017in}}%
\pgfpathlineto{\pgfqpoint{4.180798in}{5.435017in}}%
\pgfpathlineto{\pgfqpoint{4.180703in}{5.375530in}}%
\pgfpathlineto{\pgfqpoint{4.180639in}{5.424107in}}%
\pgfpathlineto{\pgfqpoint{4.180639in}{5.424107in}}%
\pgfpathlineto{\pgfqpoint{4.180448in}{5.582026in}}%
\pgfpathlineto{\pgfqpoint{4.180289in}{5.428999in}}%
\pgfpathlineto{\pgfqpoint{4.180289in}{5.428999in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{5.375526in}}%
\pgfpathlineto{\pgfqpoint{4.179275in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{4.179275in}{5.420376in}}%
\pgfpathlineto{\pgfqpoint{4.179180in}{5.462719in}}%
\pgfpathlineto{\pgfqpoint{4.179085in}{5.432427in}}%
\pgfpathlineto{\pgfqpoint{4.179085in}{5.432427in}}%
\pgfpathlineto{\pgfqpoint{4.178958in}{5.376714in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{5.414637in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{5.414637in}}%
\pgfpathlineto{\pgfqpoint{4.178390in}{5.556958in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{5.432230in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{5.432230in}}%
\pgfpathlineto{\pgfqpoint{4.178138in}{5.379047in}}%
\pgfpathlineto{\pgfqpoint{4.178043in}{5.430510in}}%
\pgfpathlineto{\pgfqpoint{4.178043in}{5.430510in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{5.657245in}}%
\pgfpathlineto{\pgfqpoint{4.177413in}{5.453169in}}%
\pgfpathlineto{\pgfqpoint{4.177413in}{5.453169in}}%
\pgfpathlineto{\pgfqpoint{4.177350in}{5.404147in}}%
\pgfpathlineto{\pgfqpoint{4.177256in}{5.452754in}}%
\pgfpathlineto{\pgfqpoint{4.177256in}{5.452754in}}%
\pgfpathlineto{\pgfqpoint{4.177162in}{5.493234in}}%
\pgfpathlineto{\pgfqpoint{4.177099in}{5.464463in}}%
\pgfpathlineto{\pgfqpoint{4.177099in}{5.464463in}}%
\pgfpathlineto{\pgfqpoint{4.176597in}{5.375928in}}%
\pgfpathlineto{\pgfqpoint{4.176471in}{5.452801in}}%
\pgfpathlineto{\pgfqpoint{4.176471in}{5.452801in}}%
\pgfpathlineto{\pgfqpoint{4.176346in}{5.526158in}}%
\pgfpathlineto{\pgfqpoint{4.176221in}{5.458961in}}%
\pgfpathlineto{\pgfqpoint{4.176221in}{5.458961in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{5.383873in}}%
\pgfpathlineto{\pgfqpoint{4.176033in}{5.447543in}}%
\pgfpathlineto{\pgfqpoint{4.176033in}{5.447543in}}%
\pgfpathlineto{\pgfqpoint{4.175907in}{5.612973in}}%
\pgfpathlineto{\pgfqpoint{4.175751in}{5.455447in}}%
\pgfpathlineto{\pgfqpoint{4.175751in}{5.455447in}}%
\pgfpathlineto{\pgfqpoint{4.175688in}{5.400938in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{5.414266in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{5.414266in}}%
\pgfpathlineto{\pgfqpoint{4.175470in}{5.666786in}}%
\pgfpathlineto{\pgfqpoint{4.175313in}{5.461014in}}%
\pgfpathlineto{\pgfqpoint{4.175313in}{5.461014in}}%
\pgfpathlineto{\pgfqpoint{4.175220in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{4.175095in}{5.459578in}}%
\pgfpathlineto{\pgfqpoint{4.175095in}{5.459578in}}%
\pgfpathlineto{\pgfqpoint{4.175033in}{5.478912in}}%
\pgfpathlineto{\pgfqpoint{4.174970in}{5.468185in}}%
\pgfpathlineto{\pgfqpoint{4.174970in}{5.468185in}}%
\pgfpathlineto{\pgfqpoint{4.174129in}{5.389097in}}%
\pgfpathlineto{\pgfqpoint{4.174005in}{5.446731in}}%
\pgfpathlineto{\pgfqpoint{4.174005in}{5.446731in}}%
\pgfpathlineto{\pgfqpoint{4.173818in}{5.622677in}}%
\pgfpathlineto{\pgfqpoint{4.173632in}{5.455850in}}%
\pgfpathlineto{\pgfqpoint{4.173632in}{5.455850in}}%
\pgfpathlineto{\pgfqpoint{4.173539in}{5.391487in}}%
\pgfpathlineto{\pgfqpoint{4.173477in}{5.441078in}}%
\pgfpathlineto{\pgfqpoint{4.173477in}{5.441078in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{5.625422in}}%
\pgfpathlineto{\pgfqpoint{4.173167in}{5.457419in}}%
\pgfpathlineto{\pgfqpoint{4.173167in}{5.457419in}}%
\pgfpathlineto{\pgfqpoint{4.173105in}{5.399076in}}%
\pgfpathlineto{\pgfqpoint{4.173043in}{5.431795in}}%
\pgfpathlineto{\pgfqpoint{4.173043in}{5.431795in}}%
\pgfpathlineto{\pgfqpoint{4.172857in}{5.731832in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{5.440745in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{5.440745in}}%
\pgfpathlineto{\pgfqpoint{4.172609in}{5.383279in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{5.435694in}}%
\pgfpathlineto{\pgfqpoint{4.172516in}{5.435694in}}%
\pgfpathlineto{\pgfqpoint{4.172423in}{5.500549in}}%
\pgfpathlineto{\pgfqpoint{4.172300in}{5.439907in}}%
\pgfpathlineto{\pgfqpoint{4.172300in}{5.439907in}}%
\pgfpathlineto{\pgfqpoint{4.172176in}{5.375948in}}%
\pgfpathlineto{\pgfqpoint{4.172022in}{5.434140in}}%
\pgfpathlineto{\pgfqpoint{4.172022in}{5.434140in}}%
\pgfpathlineto{\pgfqpoint{4.171621in}{5.589931in}}%
\pgfpathlineto{\pgfqpoint{4.171466in}{5.442011in}}%
\pgfpathlineto{\pgfqpoint{4.171466in}{5.442011in}}%
\pgfpathlineto{\pgfqpoint{4.171374in}{5.384282in}}%
\pgfpathlineto{\pgfqpoint{4.171312in}{5.418301in}}%
\pgfpathlineto{\pgfqpoint{4.171312in}{5.418301in}}%
\pgfpathlineto{\pgfqpoint{4.170789in}{5.709840in}}%
\pgfpathlineto{\pgfqpoint{4.170605in}{5.430816in}}%
\pgfpathlineto{\pgfqpoint{4.170605in}{5.430816in}}%
\pgfpathlineto{\pgfqpoint{4.170267in}{5.391706in}}%
\pgfpathlineto{\pgfqpoint{4.170205in}{5.423825in}}%
\pgfpathlineto{\pgfqpoint{4.170205in}{5.423825in}}%
\pgfpathlineto{\pgfqpoint{4.170052in}{5.552073in}}%
\pgfpathlineto{\pgfqpoint{4.169868in}{5.431800in}}%
\pgfpathlineto{\pgfqpoint{4.169868in}{5.431800in}}%
\pgfpathlineto{\pgfqpoint{4.169807in}{5.414845in}}%
\pgfpathlineto{\pgfqpoint{4.169745in}{5.424868in}}%
\pgfpathlineto{\pgfqpoint{4.169745in}{5.424868in}}%
\pgfpathlineto{\pgfqpoint{4.169439in}{5.469502in}}%
\pgfpathlineto{\pgfqpoint{4.169286in}{5.426477in}}%
\pgfpathlineto{\pgfqpoint{4.169286in}{5.426477in}}%
\pgfpathlineto{\pgfqpoint{4.169164in}{5.375641in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{5.423454in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{5.423454in}}%
\pgfpathlineto{\pgfqpoint{4.168736in}{5.512353in}}%
\pgfpathlineto{\pgfqpoint{4.168522in}{5.425073in}}%
\pgfpathlineto{\pgfqpoint{4.168522in}{5.425073in}}%
\pgfpathlineto{\pgfqpoint{4.168400in}{5.377880in}}%
\pgfpathlineto{\pgfqpoint{4.168309in}{5.418420in}}%
\pgfpathlineto{\pgfqpoint{4.168309in}{5.418420in}}%
\pgfpathlineto{\pgfqpoint{4.168034in}{5.778508in}}%
\pgfpathlineto{\pgfqpoint{4.167639in}{5.432864in}}%
\pgfpathlineto{\pgfqpoint{4.167639in}{5.432864in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{5.374975in}}%
\pgfpathlineto{\pgfqpoint{4.167426in}{5.420808in}}%
\pgfpathlineto{\pgfqpoint{4.167426in}{5.420808in}}%
\pgfpathlineto{\pgfqpoint{4.167243in}{5.635747in}}%
\pgfpathlineto{\pgfqpoint{4.167092in}{5.440707in}}%
\pgfpathlineto{\pgfqpoint{4.167092in}{5.440707in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{5.378997in}}%
\pgfpathlineto{\pgfqpoint{4.166909in}{5.424584in}}%
\pgfpathlineto{\pgfqpoint{4.166909in}{5.424584in}}%
\pgfpathlineto{\pgfqpoint{4.166758in}{5.538544in}}%
\pgfpathlineto{\pgfqpoint{4.166606in}{5.442308in}}%
\pgfpathlineto{\pgfqpoint{4.166606in}{5.442308in}}%
\pgfpathlineto{\pgfqpoint{4.166485in}{5.381720in}}%
\pgfpathlineto{\pgfqpoint{4.166394in}{5.423997in}}%
\pgfpathlineto{\pgfqpoint{4.166394in}{5.423997in}}%
\pgfpathlineto{\pgfqpoint{4.165970in}{5.888747in}}%
\pgfpathlineto{\pgfqpoint{4.165789in}{5.461566in}}%
\pgfpathlineto{\pgfqpoint{4.165789in}{5.461566in}}%
\pgfpathlineto{\pgfqpoint{4.165728in}{5.390500in}}%
\pgfpathlineto{\pgfqpoint{4.165607in}{5.456173in}}%
\pgfpathlineto{\pgfqpoint{4.165607in}{5.456173in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{5.467155in}}%
\pgfpathlineto{\pgfqpoint{4.165547in}{5.463194in}}%
\pgfpathlineto{\pgfqpoint{4.165547in}{5.463194in}}%
\pgfpathlineto{\pgfqpoint{4.165426in}{5.375230in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{5.439209in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{5.439209in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{5.711124in}}%
\pgfpathlineto{\pgfqpoint{4.165064in}{5.469476in}}%
\pgfpathlineto{\pgfqpoint{4.165064in}{5.469476in}}%
\pgfpathlineto{\pgfqpoint{4.165004in}{5.378585in}}%
\pgfpathlineto{\pgfqpoint{4.164913in}{5.458246in}}%
\pgfpathlineto{\pgfqpoint{4.164913in}{5.458246in}}%
\pgfpathlineto{\pgfqpoint{4.164823in}{5.560512in}}%
\pgfpathlineto{\pgfqpoint{4.164732in}{5.489931in}}%
\pgfpathlineto{\pgfqpoint{4.164732in}{5.489931in}}%
\pgfpathlineto{\pgfqpoint{4.164612in}{5.374934in}}%
\pgfpathlineto{\pgfqpoint{4.164100in}{5.479260in}}%
\pgfpathlineto{\pgfqpoint{4.164100in}{5.479260in}}%
\pgfpathlineto{\pgfqpoint{4.163950in}{5.639429in}}%
\pgfpathlineto{\pgfqpoint{4.163860in}{5.531075in}}%
\pgfpathlineto{\pgfqpoint{4.163860in}{5.531075in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{5.381510in}}%
\pgfpathlineto{\pgfqpoint{4.163320in}{5.519242in}}%
\pgfpathlineto{\pgfqpoint{4.163320in}{5.519242in}}%
\pgfpathlineto{\pgfqpoint{4.163230in}{5.627678in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{5.524152in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{5.524152in}}%
\pgfpathlineto{\pgfqpoint{4.163020in}{5.380131in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{5.390649in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{5.390236in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{5.390528in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{5.390528in}}%
\pgfpathlineto{\pgfqpoint{4.161855in}{5.391059in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{5.390538in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{5.390538in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{5.390103in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{5.390103in}}%
\pgfpathlineto{\pgfqpoint{4.161795in}{5.390103in}}%
\pgfpathlineto{\pgfqpoint{4.161616in}{5.409379in}}%
\pgfpathlineto{\pgfqpoint{4.161527in}{5.396901in}}%
\pgfpathlineto{\pgfqpoint{4.161527in}{5.396901in}}%
\pgfpathlineto{\pgfqpoint{4.160693in}{5.374728in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{5.395382in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{5.395382in}}%
\pgfpathlineto{\pgfqpoint{4.160100in}{5.537878in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{5.403950in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{5.403950in}}%
\pgfpathlineto{\pgfqpoint{4.159892in}{5.375233in}}%
\pgfpathlineto{\pgfqpoint{4.159833in}{5.392181in}}%
\pgfpathlineto{\pgfqpoint{4.159833in}{5.392181in}}%
\pgfpathlineto{\pgfqpoint{4.159744in}{5.433974in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{5.403549in}}%
\pgfpathlineto{\pgfqpoint{4.159655in}{5.403549in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{5.377140in}}%
\pgfpathlineto{\pgfqpoint{4.159537in}{5.386185in}}%
\pgfpathlineto{\pgfqpoint{4.159537in}{5.386185in}}%
\pgfpathlineto{\pgfqpoint{4.159359in}{5.504451in}}%
\pgfpathlineto{\pgfqpoint{4.159123in}{5.386650in}}%
\pgfpathlineto{\pgfqpoint{4.159123in}{5.386650in}}%
\pgfpathlineto{\pgfqpoint{4.159093in}{5.383765in}}%
\pgfpathlineto{\pgfqpoint{4.159064in}{5.383890in}}%
\pgfpathlineto{\pgfqpoint{4.159064in}{5.383890in}}%
\pgfpathlineto{\pgfqpoint{4.158827in}{5.427365in}}%
\pgfpathlineto{\pgfqpoint{4.158503in}{5.388468in}}%
\pgfpathlineto{\pgfqpoint{4.158503in}{5.388468in}}%
\pgfpathlineto{\pgfqpoint{4.158444in}{5.379411in}}%
\pgfpathlineto{\pgfqpoint{4.158385in}{5.388090in}}%
\pgfpathlineto{\pgfqpoint{4.158385in}{5.388090in}}%
\pgfpathlineto{\pgfqpoint{4.158179in}{5.616317in}}%
\pgfpathlineto{\pgfqpoint{4.158002in}{5.407441in}}%
\pgfpathlineto{\pgfqpoint{4.158002in}{5.407441in}}%
\pgfpathlineto{\pgfqpoint{4.157943in}{5.376895in}}%
\pgfpathlineto{\pgfqpoint{4.157884in}{5.403440in}}%
\pgfpathlineto{\pgfqpoint{4.157884in}{5.403440in}}%
\pgfpathlineto{\pgfqpoint{4.157766in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.157649in}{5.407365in}}%
\pgfpathlineto{\pgfqpoint{4.157649in}{5.407365in}}%
\pgfpathlineto{\pgfqpoint{4.157590in}{5.388647in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{5.393513in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{5.393513in}}%
\pgfpathlineto{\pgfqpoint{4.157325in}{5.564979in}}%
\pgfpathlineto{\pgfqpoint{4.157120in}{5.396446in}}%
\pgfpathlineto{\pgfqpoint{4.157120in}{5.396446in}}%
\pgfpathlineto{\pgfqpoint{4.157061in}{5.383716in}}%
\pgfpathlineto{\pgfqpoint{4.157032in}{5.388868in}}%
\pgfpathlineto{\pgfqpoint{4.157032in}{5.388868in}}%
\pgfpathlineto{\pgfqpoint{4.156475in}{5.462540in}}%
\pgfpathlineto{\pgfqpoint{4.155977in}{5.389611in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{5.378849in}}%
\pgfpathlineto{\pgfqpoint{4.155890in}{5.388010in}}%
\pgfpathlineto{\pgfqpoint{4.155890in}{5.388010in}}%
\pgfpathlineto{\pgfqpoint{4.154635in}{5.619929in}}%
\pgfpathlineto{\pgfqpoint{4.154548in}{5.548485in}}%
\pgfpathlineto{\pgfqpoint{4.153879in}{5.377599in}}%
\pgfpathlineto{\pgfqpoint{4.153763in}{5.519237in}}%
\pgfpathlineto{\pgfqpoint{4.153763in}{5.519237in}}%
\pgfpathlineto{\pgfqpoint{4.153705in}{5.559445in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{5.538031in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{5.538031in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{5.382740in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{5.505735in}}%
\pgfpathlineto{\pgfqpoint{4.153212in}{5.505735in}}%
\pgfpathlineto{\pgfqpoint{4.153097in}{5.636357in}}%
\pgfpathlineto{\pgfqpoint{4.153039in}{5.555254in}}%
\pgfpathlineto{\pgfqpoint{4.153039in}{5.555254in}}%
\pgfpathlineto{\pgfqpoint{4.152634in}{5.383655in}}%
\pgfpathlineto{\pgfqpoint{4.152547in}{5.548741in}}%
\pgfpathlineto{\pgfqpoint{4.152547in}{5.548741in}}%
\pgfpathlineto{\pgfqpoint{4.152431in}{5.801533in}}%
\pgfpathlineto{\pgfqpoint{4.152316in}{5.570471in}}%
\pgfpathlineto{\pgfqpoint{4.152316in}{5.570471in}}%
\pgfpathlineto{\pgfqpoint{4.152172in}{5.376990in}}%
\pgfpathlineto{\pgfqpoint{4.151192in}{5.506301in}}%
\pgfpathlineto{\pgfqpoint{4.151048in}{5.376423in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{5.497753in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{5.497753in}}%
\pgfpathlineto{\pgfqpoint{4.150847in}{5.582218in}}%
\pgfpathlineto{\pgfqpoint{4.150789in}{5.533013in}}%
\pgfpathlineto{\pgfqpoint{4.150789in}{5.533013in}}%
\pgfpathlineto{\pgfqpoint{4.150674in}{5.389500in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{5.488029in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{5.488029in}}%
\pgfpathlineto{\pgfqpoint{4.150473in}{5.675417in}}%
\pgfpathlineto{\pgfqpoint{4.150301in}{5.493171in}}%
\pgfpathlineto{\pgfqpoint{4.150301in}{5.493171in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{5.382438in}}%
\pgfpathlineto{\pgfqpoint{4.149871in}{5.491095in}}%
\pgfpathlineto{\pgfqpoint{4.149871in}{5.491095in}}%
\pgfpathlineto{\pgfqpoint{4.149700in}{5.615176in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{5.524858in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{5.524858in}}%
\pgfpathlineto{\pgfqpoint{4.149185in}{5.375804in}}%
\pgfpathlineto{\pgfqpoint{4.149071in}{5.487227in}}%
\pgfpathlineto{\pgfqpoint{4.149071in}{5.487227in}}%
\pgfpathlineto{\pgfqpoint{4.148956in}{5.607294in}}%
\pgfpathlineto{\pgfqpoint{4.148785in}{5.488054in}}%
\pgfpathlineto{\pgfqpoint{4.148785in}{5.488054in}}%
\pgfpathlineto{\pgfqpoint{4.148614in}{5.375570in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{5.485476in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{5.485476in}}%
\pgfpathlineto{\pgfqpoint{4.147845in}{5.661489in}}%
\pgfpathlineto{\pgfqpoint{4.147731in}{5.529759in}}%
\pgfpathlineto{\pgfqpoint{4.147731in}{5.529759in}}%
\pgfpathlineto{\pgfqpoint{4.147646in}{5.403799in}}%
\pgfpathlineto{\pgfqpoint{4.147561in}{5.482599in}}%
\pgfpathlineto{\pgfqpoint{4.147561in}{5.482599in}}%
\pgfpathlineto{\pgfqpoint{4.147475in}{5.588936in}}%
\pgfpathlineto{\pgfqpoint{4.147390in}{5.483581in}}%
\pgfpathlineto{\pgfqpoint{4.147390in}{5.483581in}}%
\pgfpathlineto{\pgfqpoint{4.147305in}{5.375871in}}%
\pgfpathlineto{\pgfqpoint{4.147248in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{4.147248in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{4.146823in}{5.655568in}}%
\pgfpathlineto{\pgfqpoint{4.146256in}{5.435258in}}%
\pgfpathlineto{\pgfqpoint{4.146256in}{5.435258in}}%
\pgfpathlineto{\pgfqpoint{4.146228in}{5.431674in}}%
\pgfpathlineto{\pgfqpoint{4.146200in}{5.431885in}}%
\pgfpathlineto{\pgfqpoint{4.146200in}{5.431885in}}%
\pgfpathlineto{\pgfqpoint{4.146030in}{5.514060in}}%
\pgfpathlineto{\pgfqpoint{4.145917in}{5.437681in}}%
\pgfpathlineto{\pgfqpoint{4.145917in}{5.437681in}}%
\pgfpathlineto{\pgfqpoint{4.145861in}{5.400373in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{5.435879in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{5.435879in}}%
\pgfpathlineto{\pgfqpoint{4.145663in}{5.643038in}}%
\pgfpathlineto{\pgfqpoint{4.145550in}{5.485400in}}%
\pgfpathlineto{\pgfqpoint{4.145550in}{5.485400in}}%
\pgfpathlineto{\pgfqpoint{4.145465in}{5.380354in}}%
\pgfpathlineto{\pgfqpoint{4.145353in}{5.464340in}}%
\pgfpathlineto{\pgfqpoint{4.145353in}{5.464340in}}%
\pgfpathlineto{\pgfqpoint{4.145240in}{5.536818in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{5.468055in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{5.468055in}}%
\pgfpathlineto{\pgfqpoint{4.145043in}{5.413948in}}%
\pgfpathlineto{\pgfqpoint{4.144986in}{5.443902in}}%
\pgfpathlineto{\pgfqpoint{4.144986in}{5.443902in}}%
\pgfpathlineto{\pgfqpoint{4.144705in}{6.046153in}}%
\pgfpathlineto{\pgfqpoint{4.144508in}{5.505551in}}%
\pgfpathlineto{\pgfqpoint{4.144508in}{5.505551in}}%
\pgfpathlineto{\pgfqpoint{4.144170in}{5.376422in}}%
\pgfpathlineto{\pgfqpoint{4.144002in}{5.488587in}}%
\pgfpathlineto{\pgfqpoint{4.144002in}{5.488587in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{5.521358in}}%
\pgfpathlineto{\pgfqpoint{4.143862in}{5.498115in}}%
\pgfpathlineto{\pgfqpoint{4.143862in}{5.498115in}}%
\pgfpathlineto{\pgfqpoint{4.143105in}{5.375572in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{5.424245in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{5.424245in}}%
\pgfpathlineto{\pgfqpoint{4.142853in}{5.974659in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{5.463645in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{5.463645in}}%
\pgfpathlineto{\pgfqpoint{4.142602in}{5.374743in}}%
\pgfpathlineto{\pgfqpoint{4.142378in}{5.446233in}}%
\pgfpathlineto{\pgfqpoint{4.142378in}{5.446233in}}%
\pgfpathlineto{\pgfqpoint{4.142239in}{5.643161in}}%
\pgfpathlineto{\pgfqpoint{4.142127in}{5.478120in}}%
\pgfpathlineto{\pgfqpoint{4.142127in}{5.478120in}}%
\pgfpathlineto{\pgfqpoint{4.141848in}{5.374688in}}%
\pgfpathlineto{\pgfqpoint{4.141152in}{5.461127in}}%
\pgfpathlineto{\pgfqpoint{4.141152in}{5.461127in}}%
\pgfpathlineto{\pgfqpoint{4.141069in}{5.498595in}}%
\pgfpathlineto{\pgfqpoint{4.141013in}{5.467649in}}%
\pgfpathlineto{\pgfqpoint{4.141013in}{5.467649in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{5.375082in}}%
\pgfpathlineto{\pgfqpoint{4.140625in}{5.438950in}}%
\pgfpathlineto{\pgfqpoint{4.140625in}{5.438950in}}%
\pgfpathlineto{\pgfqpoint{4.140486in}{5.660085in}}%
\pgfpathlineto{\pgfqpoint{4.140264in}{5.450949in}}%
\pgfpathlineto{\pgfqpoint{4.140264in}{5.450949in}}%
\pgfpathlineto{\pgfqpoint{4.140015in}{5.379707in}}%
\pgfpathlineto{\pgfqpoint{4.139904in}{5.432323in}}%
\pgfpathlineto{\pgfqpoint{4.139904in}{5.432323in}}%
\pgfpathlineto{\pgfqpoint{4.139793in}{5.482887in}}%
\pgfpathlineto{\pgfqpoint{4.139710in}{5.438013in}}%
\pgfpathlineto{\pgfqpoint{4.139710in}{5.438013in}}%
\pgfpathlineto{\pgfqpoint{4.139655in}{5.423443in}}%
\pgfpathlineto{\pgfqpoint{4.139627in}{5.429802in}}%
\pgfpathlineto{\pgfqpoint{4.139627in}{5.429802in}}%
\pgfpathlineto{\pgfqpoint{4.139517in}{5.474156in}}%
\pgfpathlineto{\pgfqpoint{4.139434in}{5.437036in}}%
\pgfpathlineto{\pgfqpoint{4.139434in}{5.437036in}}%
\pgfpathlineto{\pgfqpoint{4.139295in}{5.378055in}}%
\pgfpathlineto{\pgfqpoint{4.139074in}{5.431655in}}%
\pgfpathlineto{\pgfqpoint{4.139074in}{5.431655in}}%
\pgfpathlineto{\pgfqpoint{4.139019in}{5.441941in}}%
\pgfpathlineto{\pgfqpoint{4.138964in}{5.434482in}}%
\pgfpathlineto{\pgfqpoint{4.138964in}{5.434482in}}%
\pgfpathlineto{\pgfqpoint{4.138826in}{5.374589in}}%
\pgfpathlineto{\pgfqpoint{4.138743in}{5.425404in}}%
\pgfpathlineto{\pgfqpoint{4.138743in}{5.425404in}}%
\pgfpathlineto{\pgfqpoint{4.138523in}{5.627334in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{5.457520in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{5.457520in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{5.390513in}}%
\pgfpathlineto{\pgfqpoint{4.138192in}{5.440960in}}%
\pgfpathlineto{\pgfqpoint{4.138192in}{5.440960in}}%
\pgfpathlineto{\pgfqpoint{4.138110in}{5.482047in}}%
\pgfpathlineto{\pgfqpoint{4.138055in}{5.460282in}}%
\pgfpathlineto{\pgfqpoint{4.138055in}{5.460282in}}%
\pgfpathlineto{\pgfqpoint{4.137972in}{5.409534in}}%
\pgfpathlineto{\pgfqpoint{4.137890in}{5.440782in}}%
\pgfpathlineto{\pgfqpoint{4.137890in}{5.440782in}}%
\pgfpathlineto{\pgfqpoint{4.137780in}{5.505286in}}%
\pgfpathlineto{\pgfqpoint{4.137670in}{5.455365in}}%
\pgfpathlineto{\pgfqpoint{4.137670in}{5.455365in}}%
\pgfpathlineto{\pgfqpoint{4.136929in}{5.377820in}}%
\pgfpathlineto{\pgfqpoint{4.136819in}{5.454036in}}%
\pgfpathlineto{\pgfqpoint{4.136819in}{5.454036in}}%
\pgfpathlineto{\pgfqpoint{4.136737in}{5.505087in}}%
\pgfpathlineto{\pgfqpoint{4.136655in}{5.475216in}}%
\pgfpathlineto{\pgfqpoint{4.136655in}{5.475216in}}%
\pgfpathlineto{\pgfqpoint{4.136518in}{5.376044in}}%
\pgfpathlineto{\pgfqpoint{4.135835in}{5.455258in}}%
\pgfpathlineto{\pgfqpoint{4.135835in}{5.455258in}}%
\pgfpathlineto{\pgfqpoint{4.135726in}{5.518894in}}%
\pgfpathlineto{\pgfqpoint{4.135589in}{5.465660in}}%
\pgfpathlineto{\pgfqpoint{4.135589in}{5.465660in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{5.374973in}}%
\pgfpathlineto{\pgfqpoint{4.135180in}{5.452355in}}%
\pgfpathlineto{\pgfqpoint{4.135180in}{5.452355in}}%
\pgfpathlineto{\pgfqpoint{4.135098in}{5.480505in}}%
\pgfpathlineto{\pgfqpoint{4.135044in}{5.457247in}}%
\pgfpathlineto{\pgfqpoint{4.135044in}{5.457247in}}%
\pgfpathlineto{\pgfqpoint{4.134853in}{5.379651in}}%
\pgfpathlineto{\pgfqpoint{4.134038in}{5.455874in}}%
\pgfpathlineto{\pgfqpoint{4.134038in}{5.455874in}}%
\pgfpathlineto{\pgfqpoint{4.133875in}{5.567384in}}%
\pgfpathlineto{\pgfqpoint{4.133767in}{5.480898in}}%
\pgfpathlineto{\pgfqpoint{4.133767in}{5.480898in}}%
\pgfpathlineto{\pgfqpoint{4.133659in}{5.388022in}}%
\pgfpathlineto{\pgfqpoint{4.133577in}{5.452256in}}%
\pgfpathlineto{\pgfqpoint{4.133577in}{5.452256in}}%
\pgfpathlineto{\pgfqpoint{4.133442in}{5.575590in}}%
\pgfpathlineto{\pgfqpoint{4.133090in}{5.460361in}}%
\pgfpathlineto{\pgfqpoint{4.133090in}{5.460361in}}%
\pgfpathlineto{\pgfqpoint{4.132684in}{5.376394in}}%
\pgfpathlineto{\pgfqpoint{4.131929in}{5.382147in}}%
\pgfpathlineto{\pgfqpoint{4.131740in}{5.479986in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{5.383533in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{5.383533in}}%
\pgfpathlineto{\pgfqpoint{4.131256in}{5.375437in}}%
\pgfpathlineto{\pgfqpoint{4.131229in}{5.377015in}}%
\pgfpathlineto{\pgfqpoint{4.131229in}{5.377015in}}%
\pgfpathlineto{\pgfqpoint{4.130344in}{5.563035in}}%
\pgfpathlineto{\pgfqpoint{4.130022in}{5.428025in}}%
\pgfpathlineto{\pgfqpoint{4.129942in}{5.374879in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{5.418180in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{5.418180in}}%
\pgfpathlineto{\pgfqpoint{4.129728in}{5.493494in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{5.436069in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{5.436069in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{5.377431in}}%
\pgfpathlineto{\pgfqpoint{4.129274in}{5.432482in}}%
\pgfpathlineto{\pgfqpoint{4.129274in}{5.432482in}}%
\pgfpathlineto{\pgfqpoint{4.128554in}{5.929195in}}%
\pgfpathlineto{\pgfqpoint{4.128314in}{5.455761in}}%
\pgfpathlineto{\pgfqpoint{4.128314in}{5.455761in}}%
\pgfpathlineto{\pgfqpoint{4.128234in}{5.379323in}}%
\pgfpathlineto{\pgfqpoint{4.128181in}{5.437978in}}%
\pgfpathlineto{\pgfqpoint{4.128181in}{5.437978in}}%
\pgfpathlineto{\pgfqpoint{4.128074in}{5.567740in}}%
\pgfpathlineto{\pgfqpoint{4.127942in}{5.456115in}}%
\pgfpathlineto{\pgfqpoint{4.127942in}{5.456115in}}%
\pgfpathlineto{\pgfqpoint{4.127756in}{5.395247in}}%
\pgfpathlineto{\pgfqpoint{4.127570in}{5.444494in}}%
\pgfpathlineto{\pgfqpoint{4.127570in}{5.444494in}}%
\pgfpathlineto{\pgfqpoint{4.126774in}{5.747227in}}%
\pgfpathlineto{\pgfqpoint{4.126377in}{5.506035in}}%
\pgfpathlineto{\pgfqpoint{4.126113in}{5.375354in}}%
\pgfpathlineto{\pgfqpoint{4.125216in}{5.443405in}}%
\pgfpathlineto{\pgfqpoint{4.125058in}{5.388392in}}%
\pgfpathlineto{\pgfqpoint{4.124979in}{5.436661in}}%
\pgfpathlineto{\pgfqpoint{4.124979in}{5.436661in}}%
\pgfpathlineto{\pgfqpoint{4.124822in}{5.611688in}}%
\pgfpathlineto{\pgfqpoint{4.124690in}{5.464608in}}%
\pgfpathlineto{\pgfqpoint{4.124690in}{5.464608in}}%
\pgfpathlineto{\pgfqpoint{4.124559in}{5.393336in}}%
\pgfpathlineto{\pgfqpoint{4.124165in}{5.450281in}}%
\pgfpathlineto{\pgfqpoint{4.124165in}{5.450281in}}%
\pgfpathlineto{\pgfqpoint{4.123903in}{5.818899in}}%
\pgfpathlineto{\pgfqpoint{4.123693in}{5.459214in}}%
\pgfpathlineto{\pgfqpoint{4.123693in}{5.459214in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{5.441349in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{5.450310in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{5.450310in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{5.634109in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{5.454185in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{5.454185in}}%
\pgfpathlineto{\pgfqpoint{4.123274in}{5.434815in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{5.446507in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{5.446507in}}%
\pgfpathlineto{\pgfqpoint{4.123143in}{5.462172in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{5.451017in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{5.451017in}}%
\pgfpathlineto{\pgfqpoint{4.122803in}{5.393987in}}%
\pgfpathlineto{\pgfqpoint{4.122699in}{5.435830in}}%
\pgfpathlineto{\pgfqpoint{4.122699in}{5.435830in}}%
\pgfpathlineto{\pgfqpoint{4.122229in}{6.131463in}}%
\pgfpathlineto{\pgfqpoint{4.121604in}{5.463249in}}%
\pgfpathlineto{\pgfqpoint{4.121448in}{5.374969in}}%
\pgfpathlineto{\pgfqpoint{4.120981in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{4.120981in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{5.566630in}}%
\pgfpathlineto{\pgfqpoint{4.120773in}{5.442929in}}%
\pgfpathlineto{\pgfqpoint{4.120773in}{5.442929in}}%
\pgfpathlineto{\pgfqpoint{4.120721in}{5.390699in}}%
\pgfpathlineto{\pgfqpoint{4.120695in}{5.404954in}}%
\pgfpathlineto{\pgfqpoint{4.120695in}{5.404954in}}%
\pgfpathlineto{\pgfqpoint{4.120514in}{5.821953in}}%
\pgfpathlineto{\pgfqpoint{4.120332in}{5.409964in}}%
\pgfpathlineto{\pgfqpoint{4.120332in}{5.409964in}}%
\pgfpathlineto{\pgfqpoint{4.120281in}{5.385342in}}%
\pgfpathlineto{\pgfqpoint{4.120203in}{5.407861in}}%
\pgfpathlineto{\pgfqpoint{4.120203in}{5.407861in}}%
\pgfpathlineto{\pgfqpoint{4.119918in}{5.430460in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{5.413450in}}%
\pgfpathlineto{\pgfqpoint{4.119841in}{5.413450in}}%
\pgfpathlineto{\pgfqpoint{4.119737in}{5.381138in}}%
\pgfpathlineto{\pgfqpoint{4.119634in}{5.405728in}}%
\pgfpathlineto{\pgfqpoint{4.119634in}{5.405728in}}%
\pgfpathlineto{\pgfqpoint{4.119582in}{5.417368in}}%
\pgfpathlineto{\pgfqpoint{4.119556in}{5.413418in}}%
\pgfpathlineto{\pgfqpoint{4.119556in}{5.413418in}}%
\pgfpathlineto{\pgfqpoint{4.119453in}{5.384106in}}%
\pgfpathlineto{\pgfqpoint{4.119401in}{5.403670in}}%
\pgfpathlineto{\pgfqpoint{4.119401in}{5.403670in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{5.518359in}}%
\pgfpathlineto{\pgfqpoint{4.119169in}{5.424522in}}%
\pgfpathlineto{\pgfqpoint{4.119169in}{5.424522in}}%
\pgfpathlineto{\pgfqpoint{4.119092in}{5.377728in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{5.421946in}}%
\pgfpathlineto{\pgfqpoint{4.118860in}{5.421946in}}%
\pgfpathlineto{\pgfqpoint{4.118679in}{5.565454in}}%
\pgfpathlineto{\pgfqpoint{4.118551in}{5.424392in}}%
\pgfpathlineto{\pgfqpoint{4.118551in}{5.424392in}}%
\pgfpathlineto{\pgfqpoint{4.118422in}{5.379390in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{5.422272in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{5.422272in}}%
\pgfpathlineto{\pgfqpoint{4.118216in}{5.426545in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{5.425771in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{5.425771in}}%
\pgfpathlineto{\pgfqpoint{4.118062in}{5.376493in}}%
\pgfpathlineto{\pgfqpoint{4.117959in}{5.422876in}}%
\pgfpathlineto{\pgfqpoint{4.117959in}{5.422876in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{5.437672in}}%
\pgfpathlineto{\pgfqpoint{4.117882in}{5.432659in}}%
\pgfpathlineto{\pgfqpoint{4.117882in}{5.432659in}}%
\pgfpathlineto{\pgfqpoint{4.117779in}{5.378754in}}%
\pgfpathlineto{\pgfqpoint{4.117702in}{5.413947in}}%
\pgfpathlineto{\pgfqpoint{4.117702in}{5.413947in}}%
\pgfpathlineto{\pgfqpoint{4.117600in}{5.497284in}}%
\pgfpathlineto{\pgfqpoint{4.117369in}{5.417590in}}%
\pgfpathlineto{\pgfqpoint{4.117369in}{5.417590in}}%
\pgfpathlineto{\pgfqpoint{4.117240in}{5.380180in}}%
\pgfpathlineto{\pgfqpoint{4.117189in}{5.406289in}}%
\pgfpathlineto{\pgfqpoint{4.117189in}{5.406289in}}%
\pgfpathlineto{\pgfqpoint{4.117036in}{5.530319in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{5.421815in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{5.421815in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{5.375044in}}%
\pgfpathlineto{\pgfqpoint{4.115987in}{5.396987in}}%
\pgfpathlineto{\pgfqpoint{4.115987in}{5.396987in}}%
\pgfpathlineto{\pgfqpoint{4.115809in}{5.615217in}}%
\pgfpathlineto{\pgfqpoint{4.115656in}{5.411346in}}%
\pgfpathlineto{\pgfqpoint{4.115656in}{5.411346in}}%
\pgfpathlineto{\pgfqpoint{4.115605in}{5.374637in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{5.385153in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{5.385153in}}%
\pgfpathlineto{\pgfqpoint{4.115401in}{5.639447in}}%
\pgfpathlineto{\pgfqpoint{4.114765in}{5.390566in}}%
\pgfpathlineto{\pgfqpoint{4.114765in}{5.390566in}}%
\pgfpathlineto{\pgfqpoint{4.114739in}{5.384081in}}%
\pgfpathlineto{\pgfqpoint{4.114714in}{5.387018in}}%
\pgfpathlineto{\pgfqpoint{4.114714in}{5.387018in}}%
\pgfpathlineto{\pgfqpoint{4.114561in}{5.477130in}}%
\pgfpathlineto{\pgfqpoint{4.114435in}{5.395854in}}%
\pgfpathlineto{\pgfqpoint{4.114435in}{5.395854in}}%
\pgfpathlineto{\pgfqpoint{4.114384in}{5.375234in}}%
\pgfpathlineto{\pgfqpoint{4.114358in}{5.381058in}}%
\pgfpathlineto{\pgfqpoint{4.114358in}{5.381058in}}%
\pgfpathlineto{\pgfqpoint{4.114105in}{5.682250in}}%
\pgfpathlineto{\pgfqpoint{4.113117in}{5.460932in}}%
\pgfpathlineto{\pgfqpoint{4.113016in}{5.379507in}}%
\pgfpathlineto{\pgfqpoint{4.112865in}{5.455862in}}%
\pgfpathlineto{\pgfqpoint{4.112865in}{5.455862in}}%
\pgfpathlineto{\pgfqpoint{4.112839in}{5.461579in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{5.456980in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{5.456980in}}%
\pgfpathlineto{\pgfqpoint{4.112562in}{5.394334in}}%
\pgfpathlineto{\pgfqpoint{4.112461in}{5.448133in}}%
\pgfpathlineto{\pgfqpoint{4.112461in}{5.448133in}}%
\pgfpathlineto{\pgfqpoint{4.112310in}{5.618384in}}%
\pgfpathlineto{\pgfqpoint{4.112159in}{5.467862in}}%
\pgfpathlineto{\pgfqpoint{4.112159in}{5.467862in}}%
\pgfpathlineto{\pgfqpoint{4.112108in}{5.430743in}}%
\pgfpathlineto{\pgfqpoint{4.112033in}{5.466621in}}%
\pgfpathlineto{\pgfqpoint{4.112033in}{5.466621in}}%
\pgfpathlineto{\pgfqpoint{4.111982in}{5.489124in}}%
\pgfpathlineto{\pgfqpoint{4.111932in}{5.469594in}}%
\pgfpathlineto{\pgfqpoint{4.111932in}{5.469594in}}%
\pgfpathlineto{\pgfqpoint{4.111806in}{5.381769in}}%
\pgfpathlineto{\pgfqpoint{4.111328in}{5.467711in}}%
\pgfpathlineto{\pgfqpoint{4.111328in}{5.467711in}}%
\pgfpathlineto{\pgfqpoint{4.111303in}{5.469857in}}%
\pgfpathlineto{\pgfqpoint{4.111303in}{5.469857in}}%
\pgfpathlineto{\pgfqpoint{4.111303in}{5.469857in}}%
\pgfpathlineto{\pgfqpoint{4.111178in}{5.398407in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{5.439362in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{5.439362in}}%
\pgfpathlineto{\pgfqpoint{4.110977in}{5.629756in}}%
\pgfpathlineto{\pgfqpoint{4.110851in}{5.462079in}}%
\pgfpathlineto{\pgfqpoint{4.110851in}{5.462079in}}%
\pgfpathlineto{\pgfqpoint{4.110776in}{5.376126in}}%
\pgfpathlineto{\pgfqpoint{4.110701in}{5.431897in}}%
\pgfpathlineto{\pgfqpoint{4.110701in}{5.431897in}}%
\pgfpathlineto{\pgfqpoint{4.110275in}{5.621230in}}%
\pgfpathlineto{\pgfqpoint{4.110175in}{5.453476in}}%
\pgfpathlineto{\pgfqpoint{4.110175in}{5.453476in}}%
\pgfpathlineto{\pgfqpoint{4.110125in}{5.377618in}}%
\pgfpathlineto{\pgfqpoint{4.110075in}{5.414433in}}%
\pgfpathlineto{\pgfqpoint{4.110075in}{5.414433in}}%
\pgfpathlineto{\pgfqpoint{4.109975in}{5.642624in}}%
\pgfpathlineto{\pgfqpoint{4.109850in}{5.429622in}}%
\pgfpathlineto{\pgfqpoint{4.109850in}{5.429622in}}%
\pgfpathlineto{\pgfqpoint{4.109800in}{5.399275in}}%
\pgfpathlineto{\pgfqpoint{4.109775in}{5.424767in}}%
\pgfpathlineto{\pgfqpoint{4.109775in}{5.424767in}}%
\pgfpathlineto{\pgfqpoint{4.109675in}{5.582739in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{5.445564in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{5.445564in}}%
\pgfpathlineto{\pgfqpoint{4.109475in}{5.394597in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{5.434565in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{5.434565in}}%
\pgfpathlineto{\pgfqpoint{4.109101in}{5.533293in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{5.437851in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{5.437851in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{5.428078in}}%
\pgfpathlineto{\pgfqpoint{4.108877in}{5.431446in}}%
\pgfpathlineto{\pgfqpoint{4.108877in}{5.431446in}}%
\pgfpathlineto{\pgfqpoint{4.108678in}{5.787397in}}%
\pgfpathlineto{\pgfqpoint{4.108528in}{5.436082in}}%
\pgfpathlineto{\pgfqpoint{4.108528in}{5.436082in}}%
\pgfpathlineto{\pgfqpoint{4.108478in}{5.380209in}}%
\pgfpathlineto{\pgfqpoint{4.108429in}{5.425325in}}%
\pgfpathlineto{\pgfqpoint{4.108429in}{5.425325in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{5.535232in}}%
\pgfpathlineto{\pgfqpoint{4.108230in}{5.453596in}}%
\pgfpathlineto{\pgfqpoint{4.108230in}{5.453596in}}%
\pgfpathlineto{\pgfqpoint{4.108130in}{5.375032in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{5.451079in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{5.451079in}}%
\pgfpathlineto{\pgfqpoint{4.107783in}{5.471307in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{5.462920in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{5.462920in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{5.374973in}}%
\pgfpathlineto{\pgfqpoint{4.107584in}{5.418967in}}%
\pgfpathlineto{\pgfqpoint{4.107584in}{5.418967in}}%
\pgfpathlineto{\pgfqpoint{4.107435in}{5.685323in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{5.453100in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{5.453100in}}%
\pgfpathlineto{\pgfqpoint{4.106693in}{5.374978in}}%
\pgfpathlineto{\pgfqpoint{4.106223in}{5.448957in}}%
\pgfpathlineto{\pgfqpoint{4.106223in}{5.448957in}}%
\pgfpathlineto{\pgfqpoint{4.106149in}{5.484926in}}%
\pgfpathlineto{\pgfqpoint{4.106075in}{5.454794in}}%
\pgfpathlineto{\pgfqpoint{4.106075in}{5.454794in}}%
\pgfpathlineto{\pgfqpoint{4.105927in}{5.375447in}}%
\pgfpathlineto{\pgfqpoint{4.105631in}{5.453855in}}%
\pgfpathlineto{\pgfqpoint{4.105631in}{5.453855in}}%
\pgfpathlineto{\pgfqpoint{4.105459in}{5.645502in}}%
\pgfpathlineto{\pgfqpoint{4.105336in}{5.458936in}}%
\pgfpathlineto{\pgfqpoint{4.105336in}{5.458936in}}%
\pgfpathlineto{\pgfqpoint{4.105262in}{5.403907in}}%
\pgfpathlineto{\pgfqpoint{4.105164in}{5.448966in}}%
\pgfpathlineto{\pgfqpoint{4.105164in}{5.448966in}}%
\pgfpathlineto{\pgfqpoint{4.104893in}{5.520622in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{5.474521in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{5.474521in}}%
\pgfpathlineto{\pgfqpoint{4.104451in}{5.377941in}}%
\pgfpathlineto{\pgfqpoint{4.104328in}{5.457516in}}%
\pgfpathlineto{\pgfqpoint{4.104328in}{5.457516in}}%
\pgfpathlineto{\pgfqpoint{4.104230in}{5.629746in}}%
\pgfpathlineto{\pgfqpoint{4.104132in}{5.487756in}}%
\pgfpathlineto{\pgfqpoint{4.104132in}{5.487756in}}%
\pgfpathlineto{\pgfqpoint{4.104083in}{5.435631in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{5.448200in}}%
\pgfpathlineto{\pgfqpoint{4.104059in}{5.448200in}}%
\pgfpathlineto{\pgfqpoint{4.103863in}{5.997841in}}%
\pgfpathlineto{\pgfqpoint{4.103691in}{5.448960in}}%
\pgfpathlineto{\pgfqpoint{4.103691in}{5.448960in}}%
\pgfpathlineto{\pgfqpoint{4.103642in}{5.385712in}}%
\pgfpathlineto{\pgfqpoint{4.103569in}{5.438201in}}%
\pgfpathlineto{\pgfqpoint{4.103569in}{5.438201in}}%
\pgfpathlineto{\pgfqpoint{4.103373in}{5.548568in}}%
\pgfpathlineto{\pgfqpoint{4.103129in}{5.443728in}}%
\pgfpathlineto{\pgfqpoint{4.103129in}{5.443728in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{5.392226in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{5.392226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506582in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{5.316386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{6.596723in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{6.596723in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{6.596723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956659in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.956659in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431676in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.431676in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906694in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906694in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381711in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.381711in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856729in}{5.316386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856729in,y=5.219164in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{5.342706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544443in,y=5.294481in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{5.897069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471527in,y=5.848843in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{6.451431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471527in,y=6.403205in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.229243in,y=5.513460in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bis. Vel. Span}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381249in,y=5.761338in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829048in}{5.824522in}}%
\pgfpathlineto{\pgfqpoint{0.829048in}{5.824877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838541in}{5.952729in}}%
\pgfpathlineto{\pgfqpoint{0.838541in}{5.953039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842376in}{5.869126in}}%
\pgfpathlineto{\pgfqpoint{0.842376in}{5.869415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868005in}{5.746060in}}%
\pgfpathlineto{\pgfqpoint{0.868005in}{5.746349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878477in}{5.929567in}}%
\pgfpathlineto{\pgfqpoint{0.878477in}{5.930011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889796in}{5.826730in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{5.827107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894608in}{5.743050in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{5.743427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922123in}{5.851003in}}%
\pgfpathlineto{\pgfqpoint{0.922123in}{5.851380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926761in}{5.730374in}}%
\pgfpathlineto{\pgfqpoint{0.926761in}{5.730795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937240in}{6.052737in}}%
\pgfpathlineto{\pgfqpoint{0.937240in}{6.053025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947548in}{5.931594in}}%
\pgfpathlineto{\pgfqpoint{0.947548in}{5.931971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972293in}{5.984705in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{5.984993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981744in}{6.538149in}}%
\pgfpathlineto{\pgfqpoint{0.981744in}{6.538526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984643in}{6.233008in}}%
\pgfpathlineto{\pgfqpoint{0.984643in}{6.233341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996969in}{5.769898in}}%
\pgfpathlineto{\pgfqpoint{0.996969in}{5.770230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001742in}{6.120534in}}%
\pgfpathlineto{\pgfqpoint{1.001742in}{6.121021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012155in}{5.703862in}}%
\pgfpathlineto{\pgfqpoint{1.012155in}{5.704350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025425in}{5.915334in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{5.915622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033971in}{5.868434in}}%
\pgfpathlineto{\pgfqpoint{1.033971in}{5.868766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195748in}{5.848717in}}%
\pgfpathlineto{\pgfqpoint{1.195748in}{5.848984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240404in}{5.957614in}}%
\pgfpathlineto{\pgfqpoint{1.240404in}{5.957881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255507in}{5.726012in}}%
\pgfpathlineto{\pgfqpoint{1.255507in}{5.726322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259362in}{5.966121in}}%
\pgfpathlineto{\pgfqpoint{1.259362in}{5.966453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260323in}{6.021523in}}%
\pgfpathlineto{\pgfqpoint{1.260323in}{6.021855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267921in}{5.799511in}}%
\pgfpathlineto{\pgfqpoint{1.267921in}{5.799844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284039in}{5.891353in}}%
\pgfpathlineto{\pgfqpoint{1.284039in}{5.891663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288695in}{5.955926in}}%
\pgfpathlineto{\pgfqpoint{1.288695in}{5.956192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293473in}{6.066657in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{6.066923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319946in}{6.038214in}}%
\pgfpathlineto{\pgfqpoint{1.319946in}{6.038525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341866in}{6.204058in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{6.204347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352271in}{5.714187in}}%
\pgfpathlineto{\pgfqpoint{1.352271in}{5.714497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355140in}{6.028250in}}%
\pgfpathlineto{\pgfqpoint{1.355140in}{6.028539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372152in}{5.870886in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{5.871285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590913in}{5.789621in}}%
\pgfpathlineto{\pgfqpoint{1.590913in}{5.789909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595721in}{6.131588in}}%
\pgfpathlineto{\pgfqpoint{1.595721in}{6.131987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601429in}{6.002370in}}%
\pgfpathlineto{\pgfqpoint{1.601429in}{6.002791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605200in}{6.002549in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{6.002859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621282in}{6.021589in}}%
\pgfpathlineto{\pgfqpoint{1.621282in}{6.021966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629785in}{6.105070in}}%
\pgfpathlineto{\pgfqpoint{1.629785in}{6.105425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631670in}{5.901869in}}%
\pgfpathlineto{\pgfqpoint{1.631670in}{5.902201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632613in}{5.828020in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{5.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650563in}{5.995086in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{5.995330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651483in}{6.013563in}}%
\pgfpathlineto{\pgfqpoint{1.651483in}{6.013851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653526in}{5.930506in}}%
\pgfpathlineto{\pgfqpoint{1.653526in}{5.930773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660153in}{6.115541in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{6.115851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661987in}{5.977065in}}%
\pgfpathlineto{\pgfqpoint{1.661987in}{5.977309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671509in}{5.829681in}}%
\pgfpathlineto{\pgfqpoint{1.671509in}{5.829970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676279in}{5.802198in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{5.802464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695265in}{6.034067in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{6.034356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710376in}{5.905529in}}%
\pgfpathlineto{\pgfqpoint{1.710376in}{5.905818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711392in}{5.813161in}}%
\pgfpathlineto{\pgfqpoint{1.711392in}{5.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935723in}{6.005932in}}%
\pgfpathlineto{\pgfqpoint{1.935723in}{6.006242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938578in}{5.886074in}}%
\pgfpathlineto{\pgfqpoint{1.938578in}{5.886407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940468in}{6.191195in}}%
\pgfpathlineto{\pgfqpoint{1.940468in}{6.191461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945339in}{5.933019in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.933286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957530in}{5.897268in}}%
\pgfpathlineto{\pgfqpoint{1.957530in}{5.897578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967048in}{6.027627in}}%
\pgfpathlineto{\pgfqpoint{1.967048in}{6.027871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968920in}{6.027836in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{6.028058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974704in}{5.880636in}}%
\pgfpathlineto{\pgfqpoint{1.974704in}{5.880902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982155in}{6.010737in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{6.011070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984129in}{5.539422in}}%
\pgfpathlineto{\pgfqpoint{1.984129in}{5.540397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990878in}{5.910097in}}%
\pgfpathlineto{\pgfqpoint{1.990878in}{5.910386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992712in}{5.993476in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{5.993720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996391in}{5.799824in}}%
\pgfpathlineto{\pgfqpoint{1.996391in}{5.800134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006898in}{6.078085in}}%
\pgfpathlineto{\pgfqpoint{2.006898in}{6.078595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014516in}{6.060549in}}%
\pgfpathlineto{\pgfqpoint{2.014516in}{6.060837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016305in}{5.996127in}}%
\pgfpathlineto{\pgfqpoint{2.016305in}{5.996393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021104in}{6.024389in}}%
\pgfpathlineto{\pgfqpoint{2.021104in}{6.024677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030612in}{5.942337in}}%
\pgfpathlineto{\pgfqpoint{2.030612in}{5.942648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271198in}{5.921114in}}%
\pgfpathlineto{\pgfqpoint{2.271198in}{5.921358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277833in}{6.199346in}}%
\pgfpathlineto{\pgfqpoint{2.277833in}{6.199701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291126in}{5.979878in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{5.980166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297734in}{5.944052in}}%
\pgfpathlineto{\pgfqpoint{2.297734in}{5.944296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305344in}{6.028505in}}%
\pgfpathlineto{\pgfqpoint{2.305344in}{6.028771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327174in}{5.865997in}}%
\pgfpathlineto{\pgfqpoint{2.327174in}{5.866307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349005in}{5.860679in}}%
\pgfpathlineto{\pgfqpoint{2.349005in}{5.860945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351795in}{5.842715in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{5.843003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352785in}{6.027687in}}%
\pgfpathlineto{\pgfqpoint{2.352785in}{6.027931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354696in}{5.824751in}}%
\pgfpathlineto{\pgfqpoint{2.354696in}{5.825106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357456in}{5.908444in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{5.908732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598964in}{5.792233in}}%
\pgfpathlineto{\pgfqpoint{2.598964in}{5.792522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600872in}{5.820416in}}%
\pgfpathlineto{\pgfqpoint{2.600872in}{5.820660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601785in}{5.894535in}}%
\pgfpathlineto{\pgfqpoint{2.601785in}{5.894757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603661in}{5.885691in}}%
\pgfpathlineto{\pgfqpoint{2.603661in}{5.885957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604675in}{5.895196in}}%
\pgfpathlineto{\pgfqpoint{2.604675in}{5.895440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609320in}{5.766913in}}%
\pgfpathlineto{\pgfqpoint{2.609320in}{5.767223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610303in}{5.905766in}}%
\pgfpathlineto{\pgfqpoint{2.610303in}{5.906010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626546in}{6.048159in}}%
\pgfpathlineto{\pgfqpoint{2.626546in}{6.048447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628364in}{5.826868in}}%
\pgfpathlineto{\pgfqpoint{2.628364in}{5.827112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629326in}{5.984136in}}%
\pgfpathlineto{\pgfqpoint{2.629326in}{5.984402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631188in}{6.040015in}}%
\pgfpathlineto{\pgfqpoint{2.631188in}{6.040281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634042in}{5.865117in}}%
\pgfpathlineto{\pgfqpoint{2.634042in}{5.865406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635050in}{6.105630in}}%
\pgfpathlineto{\pgfqpoint{2.635050in}{6.105896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638876in}{5.977134in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{5.977445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639785in}{5.792628in}}%
\pgfpathlineto{\pgfqpoint{2.639785in}{5.792849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640703in}{5.986874in}}%
\pgfpathlineto{\pgfqpoint{2.640703in}{5.987096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667244in}{5.937865in}}%
\pgfpathlineto{\pgfqpoint{2.667244in}{5.938108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668182in}{5.938095in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{5.938339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680515in}{5.885689in}}%
\pgfpathlineto{\pgfqpoint{2.680515in}{5.885955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683438in}{5.701634in}}%
\pgfpathlineto{\pgfqpoint{2.683438in}{5.701922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686239in}{5.693017in}}%
\pgfpathlineto{\pgfqpoint{2.686239in}{5.693416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687130in}{6.007441in}}%
\pgfpathlineto{\pgfqpoint{2.687130in}{6.007751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689071in}{5.749237in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{5.749481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691958in}{5.953232in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{5.953498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694729in}{5.889254in}}%
\pgfpathlineto{\pgfqpoint{2.694729in}{5.889476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695697in}{5.917204in}}%
\pgfpathlineto{\pgfqpoint{2.695697in}{5.917448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697582in}{5.991562in}}%
\pgfpathlineto{\pgfqpoint{2.697582in}{5.991829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698546in}{5.908617in}}%
\pgfpathlineto{\pgfqpoint{2.698546in}{5.908950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712741in}{5.672035in}}%
\pgfpathlineto{\pgfqpoint{2.712741in}{5.672301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714671in}{5.903539in}}%
\pgfpathlineto{\pgfqpoint{2.714671in}{5.903783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716570in}{5.977931in}}%
\pgfpathlineto{\pgfqpoint{2.716570in}{5.978153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718502in}{5.978413in}}%
\pgfpathlineto{\pgfqpoint{2.718502in}{5.978657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719448in}{5.756910in}}%
\pgfpathlineto{\pgfqpoint{2.719448in}{5.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721384in}{5.868278in}}%
\pgfpathlineto{\pgfqpoint{2.721384in}{5.868522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723210in}{5.831703in}}%
\pgfpathlineto{\pgfqpoint{2.723210in}{5.832080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724120in}{5.998278in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{5.998589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748839in}{6.078644in}}%
\pgfpathlineto{\pgfqpoint{2.748839in}{6.078932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750718in}{5.801966in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{5.802232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751688in}{5.885374in}}%
\pgfpathlineto{\pgfqpoint{2.751688in}{5.885640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753574in}{5.987472in}}%
\pgfpathlineto{\pgfqpoint{2.753574in}{5.987760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979934in}{5.996524in}}%
\pgfpathlineto{\pgfqpoint{2.979934in}{5.996879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980878in}{5.941412in}}%
\pgfpathlineto{\pgfqpoint{2.980878in}{5.941700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{6.283580in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{6.283869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988426in}{5.952988in}}%
\pgfpathlineto{\pgfqpoint{2.988426in}{5.953298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990330in}{6.064472in}}%
\pgfpathlineto{\pgfqpoint{2.990330in}{6.064738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991300in}{5.972327in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{5.972660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{6.038514in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{6.038780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996974in}{6.038816in}}%
\pgfpathlineto{\pgfqpoint{2.996974in}{6.039082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997929in}{6.029844in}}%
\pgfpathlineto{\pgfqpoint{2.997929in}{6.030133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000855in}{5.984577in}}%
\pgfpathlineto{\pgfqpoint{3.000855in}{5.984866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029156in}{5.975000in}}%
\pgfpathlineto{\pgfqpoint{3.029156in}{5.975222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062378in}{5.893245in}}%
\pgfpathlineto{\pgfqpoint{3.062378in}{5.893578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080427in}{6.102357in}}%
\pgfpathlineto{\pgfqpoint{3.080427in}{6.102689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081314in}{6.195082in}}%
\pgfpathlineto{\pgfqpoint{3.081314in}{6.195370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086169in}{5.910204in}}%
\pgfpathlineto{\pgfqpoint{3.086169in}{5.910559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088036in}{5.374584in}}%
\pgfpathlineto{\pgfqpoint{3.088036in}{5.375715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089939in}{6.003879in}}%
\pgfpathlineto{\pgfqpoint{3.089939in}{6.004190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098476in}{5.923535in}}%
\pgfpathlineto{\pgfqpoint{3.098476in}{5.923868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099340in}{6.099344in}}%
\pgfpathlineto{\pgfqpoint{3.099340in}{6.099765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099443in}{5.785276in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{5.785587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102171in}{6.100361in}}%
\pgfpathlineto{\pgfqpoint{3.102171in}{6.100627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102280in}{5.721523in}}%
\pgfpathlineto{\pgfqpoint{3.102280in}{5.721834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105970in}{5.990762in}}%
\pgfpathlineto{\pgfqpoint{3.105970in}{5.991006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106933in}{5.981825in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{5.982069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107043in}{5.732376in}}%
\pgfpathlineto{\pgfqpoint{3.107043in}{5.732665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107882in}{5.991366in}}%
\pgfpathlineto{\pgfqpoint{3.107882in}{5.991676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108822in}{5.927007in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{5.927273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113628in}{6.067213in}}%
\pgfpathlineto{\pgfqpoint{3.113628in}{6.067457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114560in}{5.984359in}}%
\pgfpathlineto{\pgfqpoint{3.114560in}{5.984625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115538in}{5.744470in}}%
\pgfpathlineto{\pgfqpoint{3.115538in}{5.744759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118376in}{5.828576in}}%
\pgfpathlineto{\pgfqpoint{3.118376in}{5.828864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.316386in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829048in}{5.824700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838541in}{5.952884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842376in}{5.869271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868005in}{5.746204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878477in}{5.929789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889796in}{5.826919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894608in}{5.743238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922123in}{5.851192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926761in}{5.730584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937240in}{6.052881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947548in}{5.931783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972293in}{5.984849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981744in}{6.538338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984643in}{6.233174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996969in}{5.770064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001742in}{6.120777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012155in}{5.704106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025425in}{5.915478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033971in}{5.868600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{5.848851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240404in}{5.957747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255507in}{5.726167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259362in}{5.966287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260323in}{6.021689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267921in}{5.799678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284039in}{5.891508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288695in}{5.956059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293473in}{6.066790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319946in}{6.038370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341866in}{6.204203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352271in}{5.714342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355140in}{6.028395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372152in}{5.871086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{5.789765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595721in}{6.131788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601429in}{6.002581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605200in}{6.002704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621282in}{6.021778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629785in}{6.105248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631670in}{5.902035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632613in}{5.828175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650563in}{5.995208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651483in}{6.013707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653526in}{5.930639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660153in}{6.115696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661987in}{5.977187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671509in}{5.829826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676279in}{5.802331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695265in}{6.034212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710376in}{5.905673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711392in}{5.813316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935723in}{6.006087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938578in}{5.886240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940468in}{6.191328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945339in}{5.933153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957530in}{5.897423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967048in}{6.027749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968920in}{6.027947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974704in}{5.880769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982155in}{6.010903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984129in}{5.539910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990878in}{5.910241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992712in}{5.993598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996391in}{5.799979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006898in}{6.078340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014516in}{6.060693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016305in}{5.996260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021104in}{6.024533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030612in}{5.942492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271198in}{5.921236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277833in}{6.199523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291126in}{5.980022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297734in}{5.944174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305344in}{6.028638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327174in}{5.866152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349005in}{5.860812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351795in}{5.842859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352785in}{6.027809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354696in}{5.824928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357456in}{5.908588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598964in}{5.792378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600872in}{5.820538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601785in}{5.894646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603661in}{5.885824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604675in}{5.895318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609320in}{5.767068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610303in}{5.905888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626546in}{6.048303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628364in}{5.826990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629326in}{5.984269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631188in}{6.040148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634042in}{5.865261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635050in}{6.105763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638876in}{5.977290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639785in}{5.792738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640703in}{5.986985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667244in}{5.937987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668182in}{5.938217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680515in}{5.885822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683438in}{5.701778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686239in}{5.693217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687130in}{6.007596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689071in}{5.749359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691958in}{5.953365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694729in}{5.889365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695697in}{5.917326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697582in}{5.991696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698546in}{5.908783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712741in}{5.672168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714671in}{5.903661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716570in}{5.978042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718502in}{5.978535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719448in}{5.757032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721384in}{5.868400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723210in}{5.831891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724120in}{5.998434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748839in}{6.078788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750718in}{5.802099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751688in}{5.885507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753574in}{5.987616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979934in}{5.996702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980878in}{5.941556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981831in}{6.283725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988426in}{5.953143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990330in}{6.064605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991300in}{5.972493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996001in}{6.038647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996974in}{6.038949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997929in}{6.029989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000855in}{5.984722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029156in}{5.975111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062378in}{5.893411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080427in}{6.102523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081314in}{6.195226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086169in}{5.910381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088036in}{5.375149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089939in}{6.004035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098476in}{5.923702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099340in}{6.099554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099443in}{5.785431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102171in}{6.100494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102280in}{5.721679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105970in}{5.990884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106933in}{5.981947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107043in}{5.732521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107882in}{5.991521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108822in}{5.927140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113628in}{6.067335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114560in}{5.984492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115538in}{5.744615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118376in}{5.828720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232842in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.316386in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{5.316386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{6.596723in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{6.596723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{4.996302in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{4.996302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575922in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.575922in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252849in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.252849in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929775in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.929775in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102771in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221972in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306546in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372147in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425747in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471065in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510322in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544948in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779698in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898898in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983473in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049074in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102674in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147992in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187248in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221874in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456624in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575825in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660399in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726000in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779600in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824918in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864174in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898801in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133551in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252751in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337326in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402927in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456527in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501845in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{3.774160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=3.725935in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{4.176962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=4.128737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{4.579764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=4.531538in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{4.982565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.631841in,y=4.934340in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392115in}{3.778258in}}%
\pgfpathlineto{\pgfqpoint{6.338515in}{3.783693in}}%
\pgfpathlineto{\pgfqpoint{6.293197in}{3.794355in}}%
\pgfpathlineto{\pgfqpoint{6.253941in}{3.813971in}}%
\pgfpathlineto{\pgfqpoint{6.219314in}{3.847181in}}%
\pgfpathlineto{\pgfqpoint{6.188340in}{3.895967in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{3.952347in}}%
\pgfpathlineto{\pgfqpoint{6.134740in}{3.998272in}}%
\pgfpathlineto{\pgfqpoint{6.111209in}{4.021637in}}%
\pgfpathlineto{\pgfqpoint{6.089422in}{4.023732in}}%
\pgfpathlineto{\pgfqpoint{6.069139in}{4.009252in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{3.982622in}}%
\pgfpathlineto{\pgfqpoint{6.032343in}{3.950257in}}%
\pgfpathlineto{\pgfqpoint{5.999644in}{3.883554in}}%
\pgfpathlineto{\pgfqpoint{5.984565in}{3.850450in}}%
\pgfpathlineto{\pgfqpoint{5.970221in}{3.830013in}}%
\pgfpathlineto{\pgfqpoint{5.956545in}{3.848890in}}%
\pgfpathlineto{\pgfqpoint{5.943477in}{3.932256in}}%
\pgfpathlineto{\pgfqpoint{5.930965in}{4.089341in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{4.293473in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{4.459379in}}%
\pgfpathlineto{\pgfqpoint{5.896338in}{4.509541in}}%
\pgfpathlineto{\pgfqpoint{5.885647in}{4.467655in}}%
\pgfpathlineto{\pgfqpoint{5.875331in}{4.406823in}}%
\pgfpathlineto{\pgfqpoint{5.865364in}{4.374997in}}%
\pgfpathlineto{\pgfqpoint{5.855724in}{4.377113in}}%
\pgfpathlineto{\pgfqpoint{5.846391in}{4.350817in}}%
\pgfpathlineto{\pgfqpoint{5.837344in}{4.217396in}}%
\pgfpathlineto{\pgfqpoint{5.828568in}{4.040920in}}%
\pgfpathlineto{\pgfqpoint{5.820046in}{3.908104in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{3.828081in}}%
\pgfpathlineto{\pgfqpoint{5.803709in}{3.788137in}}%
\pgfpathlineto{\pgfqpoint{5.795869in}{3.780327in}}%
\pgfpathlineto{\pgfqpoint{5.788233in}{3.802445in}}%
\pgfpathlineto{\pgfqpoint{5.780790in}{3.854824in}}%
\pgfpathlineto{\pgfqpoint{5.773530in}{3.936165in}}%
\pgfpathlineto{\pgfqpoint{5.752770in}{4.238055in}}%
\pgfpathlineto{\pgfqpoint{5.746163in}{4.296770in}}%
\pgfpathlineto{\pgfqpoint{5.739702in}{4.312444in}}%
\pgfpathlineto{\pgfqpoint{5.733379in}{4.283145in}}%
\pgfpathlineto{\pgfqpoint{5.727190in}{4.213855in}}%
\pgfpathlineto{\pgfqpoint{5.715189in}{4.003982in}}%
\pgfpathlineto{\pgfqpoint{5.709367in}{3.899499in}}%
\pgfpathlineto{\pgfqpoint{5.703658in}{3.824618in}}%
\pgfpathlineto{\pgfqpoint{5.698058in}{3.798670in}}%
\pgfpathlineto{\pgfqpoint{5.692563in}{3.826999in}}%
\pgfpathlineto{\pgfqpoint{5.681872in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{5.671555in}{4.093470in}}%
\pgfpathlineto{\pgfqpoint{5.661589in}{4.194453in}}%
\pgfpathlineto{\pgfqpoint{5.651949in}{4.319906in}}%
\pgfpathlineto{\pgfqpoint{5.647245in}{4.393584in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{4.533914in}}%
\pgfpathlineto{\pgfqpoint{5.638057in}{4.784846in}}%
\pgfpathlineto{\pgfqpoint{5.633569in}{4.938105in}}%
\pgfpathlineto{\pgfqpoint{5.629148in}{4.843568in}}%
\pgfpathlineto{\pgfqpoint{5.612101in}{4.023448in}}%
\pgfpathlineto{\pgfqpoint{5.607989in}{3.915385in}}%
\pgfpathlineto{\pgfqpoint{5.603934in}{3.882841in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{3.931133in}}%
\pgfpathlineto{\pgfqpoint{5.595988in}{4.055818in}}%
\pgfpathlineto{\pgfqpoint{5.588251in}{4.397359in}}%
\pgfpathlineto{\pgfqpoint{5.584458in}{4.504876in}}%
\pgfpathlineto{\pgfqpoint{5.580712in}{4.526035in}}%
\pgfpathlineto{\pgfqpoint{5.577014in}{4.465867in}}%
\pgfpathlineto{\pgfqpoint{5.569755in}{4.192544in}}%
\pgfpathlineto{\pgfqpoint{5.562671in}{3.901577in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{3.831155in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{3.856076in}}%
\pgfpathlineto{\pgfqpoint{5.552354in}{3.972876in}}%
\pgfpathlineto{\pgfqpoint{5.545673in}{4.264476in}}%
\pgfpathlineto{\pgfqpoint{5.542388in}{4.353423in}}%
\pgfpathlineto{\pgfqpoint{5.539139in}{4.401230in}}%
\pgfpathlineto{\pgfqpoint{5.535926in}{4.422333in}}%
\pgfpathlineto{\pgfqpoint{5.532748in}{4.424719in}}%
\pgfpathlineto{\pgfqpoint{5.529604in}{4.408924in}}%
\pgfpathlineto{\pgfqpoint{5.526493in}{4.376108in}}%
\pgfpathlineto{\pgfqpoint{5.517353in}{4.229503in}}%
\pgfpathlineto{\pgfqpoint{5.511413in}{4.104218in}}%
\pgfpathlineto{\pgfqpoint{5.502724in}{3.869591in}}%
\pgfpathlineto{\pgfqpoint{5.499883in}{3.831162in}}%
\pgfpathlineto{\pgfqpoint{5.497070in}{3.846112in}}%
\pgfpathlineto{\pgfqpoint{5.494283in}{3.918246in}}%
\pgfpathlineto{\pgfqpoint{5.486078in}{4.228720in}}%
\pgfpathlineto{\pgfqpoint{5.483394in}{4.272514in}}%
\pgfpathlineto{\pgfqpoint{5.480733in}{4.271578in}}%
\pgfpathlineto{\pgfqpoint{5.478096in}{4.233594in}}%
\pgfpathlineto{\pgfqpoint{5.467780in}{4.014210in}}%
\pgfpathlineto{\pgfqpoint{5.465257in}{4.012217in}}%
\pgfpathlineto{\pgfqpoint{5.460274in}{4.061975in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{4.083724in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{4.086543in}}%
\pgfpathlineto{\pgfqpoint{5.452954in}{4.067705in}}%
\pgfpathlineto{\pgfqpoint{5.450554in}{4.038567in}}%
\pgfpathlineto{\pgfqpoint{5.448174in}{4.025847in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{4.063181in}}%
\pgfpathlineto{\pgfqpoint{5.441146in}{4.323803in}}%
\pgfpathlineto{\pgfqpoint{5.436552in}{4.590747in}}%
\pgfpathlineto{\pgfqpoint{5.434282in}{4.643843in}}%
\pgfpathlineto{\pgfqpoint{5.432029in}{4.642082in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{4.593665in}}%
\pgfpathlineto{\pgfqpoint{5.425373in}{4.366877in}}%
\pgfpathlineto{\pgfqpoint{5.418864in}{3.881679in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{3.814409in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{3.823141in}}%
\pgfpathlineto{\pgfqpoint{5.406262in}{4.030414in}}%
\pgfpathlineto{\pgfqpoint{5.404214in}{4.035890in}}%
\pgfpathlineto{\pgfqpoint{5.402179in}{4.021832in}}%
\pgfpathlineto{\pgfqpoint{5.396159in}{3.962010in}}%
\pgfpathlineto{\pgfqpoint{5.394179in}{3.958609in}}%
\pgfpathlineto{\pgfqpoint{5.392213in}{3.963499in}}%
\pgfpathlineto{\pgfqpoint{5.386391in}{3.986165in}}%
\pgfpathlineto{\pgfqpoint{5.384476in}{3.979975in}}%
\pgfpathlineto{\pgfqpoint{5.378804in}{3.931666in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{3.929543in}}%
\pgfpathlineto{\pgfqpoint{5.373239in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{3.942221in}}%
\pgfpathlineto{\pgfqpoint{5.369587in}{3.929093in}}%
\pgfpathlineto{\pgfqpoint{5.365980in}{3.873158in}}%
\pgfpathlineto{\pgfqpoint{5.360651in}{3.792488in}}%
\pgfpathlineto{\pgfqpoint{5.358896in}{3.783688in}}%
\pgfpathlineto{\pgfqpoint{5.357151in}{3.783365in}}%
\pgfpathlineto{\pgfqpoint{5.350274in}{3.798985in}}%
\pgfpathlineto{\pgfqpoint{5.348579in}{3.808362in}}%
\pgfpathlineto{\pgfqpoint{5.345219in}{3.856477in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{3.958445in}}%
\pgfpathlineto{\pgfqpoint{5.338613in}{3.974573in}}%
\pgfpathlineto{\pgfqpoint{5.336984in}{3.974137in}}%
\pgfpathlineto{\pgfqpoint{5.335364in}{3.956004in}}%
\pgfpathlineto{\pgfqpoint{5.327397in}{3.799035in}}%
\pgfpathlineto{\pgfqpoint{5.325829in}{3.807551in}}%
\pgfpathlineto{\pgfqpoint{5.319639in}{3.869899in}}%
\pgfpathlineto{\pgfqpoint{5.318112in}{3.866576in}}%
\pgfpathlineto{\pgfqpoint{5.315081in}{3.830974in}}%
\pgfpathlineto{\pgfqpoint{5.312081in}{3.790988in}}%
\pgfpathlineto{\pgfqpoint{5.309112in}{3.777574in}}%
\pgfpathlineto{\pgfqpoint{5.306172in}{3.776073in}}%
\pgfpathlineto{\pgfqpoint{5.304713in}{3.777276in}}%
\pgfpathlineto{\pgfqpoint{5.303261in}{3.783128in}}%
\pgfpathlineto{\pgfqpoint{5.301817in}{3.798390in}}%
\pgfpathlineto{\pgfqpoint{5.298948in}{3.866853in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{3.968247in}}%
\pgfpathlineto{\pgfqpoint{5.293295in}{3.972931in}}%
\pgfpathlineto{\pgfqpoint{5.291898in}{3.960545in}}%
\pgfpathlineto{\pgfqpoint{5.289125in}{3.892188in}}%
\pgfpathlineto{\pgfqpoint{5.285013in}{3.786987in}}%
\pgfpathlineto{\pgfqpoint{5.283655in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{5.282303in}{3.784137in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{3.836313in}}%
\pgfpathlineto{\pgfqpoint{5.271708in}{3.909067in}}%
\pgfpathlineto{\pgfqpoint{5.267831in}{4.046845in}}%
\pgfpathlineto{\pgfqpoint{5.266550in}{4.042650in}}%
\pgfpathlineto{\pgfqpoint{5.264005in}{3.977488in}}%
\pgfpathlineto{\pgfqpoint{5.261481in}{3.895820in}}%
\pgfpathlineto{\pgfqpoint{5.260228in}{3.885904in}}%
\pgfpathlineto{\pgfqpoint{5.258979in}{3.920066in}}%
\pgfpathlineto{\pgfqpoint{5.254038in}{4.210287in}}%
\pgfpathlineto{\pgfqpoint{5.252816in}{4.225442in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{4.214996in}}%
\pgfpathlineto{\pgfqpoint{5.249179in}{4.117984in}}%
\pgfpathlineto{\pgfqpoint{5.245587in}{3.946393in}}%
\pgfpathlineto{\pgfqpoint{5.244399in}{3.951286in}}%
\pgfpathlineto{\pgfqpoint{5.242037in}{3.984335in}}%
\pgfpathlineto{\pgfqpoint{5.240864in}{3.975995in}}%
\pgfpathlineto{\pgfqpoint{5.235065in}{3.840405in}}%
\pgfpathlineto{\pgfqpoint{5.233919in}{3.849021in}}%
\pgfpathlineto{\pgfqpoint{5.227134in}{4.049664in}}%
\pgfpathlineto{\pgfqpoint{5.224907in}{4.021276in}}%
\pgfpathlineto{\pgfqpoint{5.222697in}{3.994008in}}%
\pgfpathlineto{\pgfqpoint{5.221598in}{4.005821in}}%
\pgfpathlineto{\pgfqpoint{5.216163in}{4.148810in}}%
\pgfpathlineto{\pgfqpoint{5.215089in}{4.147040in}}%
\pgfpathlineto{\pgfqpoint{5.212950in}{4.097516in}}%
\pgfpathlineto{\pgfqpoint{5.209772in}{4.027960in}}%
\pgfpathlineto{\pgfqpoint{5.207672in}{3.985833in}}%
\pgfpathlineto{\pgfqpoint{5.204550in}{3.908985in}}%
\pgfpathlineto{\pgfqpoint{5.203517in}{3.911169in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{3.993267in}}%
\pgfpathlineto{\pgfqpoint{5.197392in}{4.211265in}}%
\pgfpathlineto{\pgfqpoint{5.196384in}{4.199944in}}%
\pgfpathlineto{\pgfqpoint{5.191392in}{4.043881in}}%
\pgfpathlineto{\pgfqpoint{5.187459in}{4.138704in}}%
\pgfpathlineto{\pgfqpoint{5.186484in}{4.126402in}}%
\pgfpathlineto{\pgfqpoint{5.181657in}{4.003770in}}%
\pgfpathlineto{\pgfqpoint{5.180701in}{4.013877in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{4.140737in}}%
\pgfpathlineto{\pgfqpoint{5.175966in}{4.133093in}}%
\pgfpathlineto{\pgfqpoint{5.174094in}{4.038917in}}%
\pgfpathlineto{\pgfqpoint{5.170384in}{3.839353in}}%
\pgfpathlineto{\pgfqpoint{5.169464in}{3.835281in}}%
\pgfpathlineto{\pgfqpoint{5.167632in}{3.855033in}}%
\pgfpathlineto{\pgfqpoint{5.164906in}{3.919301in}}%
\pgfpathlineto{\pgfqpoint{5.163102in}{4.018794in}}%
\pgfpathlineto{\pgfqpoint{5.159528in}{4.251350in}}%
\pgfpathlineto{\pgfqpoint{5.158641in}{4.228722in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{3.831974in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{3.840298in}}%
\pgfpathlineto{\pgfqpoint{5.149059in}{3.923552in}}%
\pgfpathlineto{\pgfqpoint{5.147349in}{3.873579in}}%
\pgfpathlineto{\pgfqpoint{5.144804in}{3.803109in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{3.870431in}}%
\pgfpathlineto{\pgfqpoint{5.140610in}{3.962619in}}%
\pgfpathlineto{\pgfqpoint{5.139779in}{3.947855in}}%
\pgfpathlineto{\pgfqpoint{5.135655in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{5.133209in}{3.896607in}}%
\pgfpathlineto{\pgfqpoint{5.131589in}{3.930766in}}%
\pgfpathlineto{\pgfqpoint{5.129978in}{3.881914in}}%
\pgfpathlineto{\pgfqpoint{5.126783in}{3.774688in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{3.807787in}}%
\pgfpathlineto{\pgfqpoint{5.122837in}{3.878242in}}%
\pgfpathlineto{\pgfqpoint{5.122054in}{3.875216in}}%
\pgfpathlineto{\pgfqpoint{5.117399in}{3.782235in}}%
\pgfpathlineto{\pgfqpoint{5.115864in}{3.775890in}}%
\pgfpathlineto{\pgfqpoint{5.115100in}{3.776362in}}%
\pgfpathlineto{\pgfqpoint{5.114337in}{3.783322in}}%
\pgfpathlineto{\pgfqpoint{5.112818in}{3.829538in}}%
\pgfpathlineto{\pgfqpoint{5.109053in}{3.968604in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{3.921486in}}%
\pgfpathlineto{\pgfqpoint{5.104599in}{3.792616in}}%
\pgfpathlineto{\pgfqpoint{5.103863in}{3.788024in}}%
\pgfpathlineto{\pgfqpoint{5.102397in}{3.800424in}}%
\pgfpathlineto{\pgfqpoint{5.100211in}{3.811295in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{3.811565in}}%
\pgfpathlineto{\pgfqpoint{5.098763in}{3.819314in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{3.927247in}}%
\pgfpathlineto{\pgfqpoint{5.094461in}{3.919306in}}%
\pgfpathlineto{\pgfqpoint{5.092333in}{3.836889in}}%
\pgfpathlineto{\pgfqpoint{5.090220in}{3.781161in}}%
\pgfpathlineto{\pgfqpoint{5.088820in}{3.829667in}}%
\pgfpathlineto{\pgfqpoint{5.086040in}{3.949412in}}%
\pgfpathlineto{\pgfqpoint{5.085349in}{3.943681in}}%
\pgfpathlineto{\pgfqpoint{5.081238in}{3.800213in}}%
\pgfpathlineto{\pgfqpoint{5.080558in}{3.800955in}}%
\pgfpathlineto{\pgfqpoint{5.077855in}{3.839118in}}%
\pgfpathlineto{\pgfqpoint{5.077183in}{3.838164in}}%
\pgfpathlineto{\pgfqpoint{5.075843in}{3.834419in}}%
\pgfpathlineto{\pgfqpoint{5.075176in}{3.835391in}}%
\pgfpathlineto{\pgfqpoint{5.074510in}{3.834221in}}%
\pgfpathlineto{\pgfqpoint{5.072521in}{3.815138in}}%
\pgfpathlineto{\pgfqpoint{5.071862in}{3.817452in}}%
\pgfpathlineto{\pgfqpoint{5.070546in}{3.855078in}}%
\pgfpathlineto{\pgfqpoint{5.065988in}{4.102435in}}%
\pgfpathlineto{\pgfqpoint{5.065343in}{4.097560in}}%
\pgfpathlineto{\pgfqpoint{5.064056in}{4.050770in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{3.830331in}}%
\pgfpathlineto{\pgfqpoint{5.058965in}{3.827614in}}%
\pgfpathlineto{\pgfqpoint{5.057706in}{3.861300in}}%
\pgfpathlineto{\pgfqpoint{5.054582in}{4.068321in}}%
\pgfpathlineto{\pgfqpoint{5.053342in}{4.116833in}}%
\pgfpathlineto{\pgfqpoint{5.052723in}{4.112857in}}%
\pgfpathlineto{\pgfqpoint{5.050876in}{4.006956in}}%
\pgfpathlineto{\pgfqpoint{5.047824in}{3.817867in}}%
\pgfpathlineto{\pgfqpoint{5.047217in}{3.815323in}}%
\pgfpathlineto{\pgfqpoint{5.046007in}{3.854270in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{3.969418in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{3.962840in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{3.819100in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{3.808896in}}%
\pgfpathlineto{\pgfqpoint{5.034175in}{3.826456in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{3.994768in}}%
\pgfpathlineto{\pgfqpoint{5.029572in}{3.983401in}}%
\pgfpathlineto{\pgfqpoint{5.027865in}{3.948084in}}%
\pgfpathlineto{\pgfqpoint{5.027298in}{3.950786in}}%
\pgfpathlineto{\pgfqpoint{5.025041in}{3.990135in}}%
\pgfpathlineto{\pgfqpoint{5.024479in}{3.987516in}}%
\pgfpathlineto{\pgfqpoint{5.023359in}{3.944227in}}%
\pgfpathlineto{\pgfqpoint{5.020578in}{3.808346in}}%
\pgfpathlineto{\pgfqpoint{5.018372in}{3.800928in}}%
\pgfpathlineto{\pgfqpoint{5.017275in}{3.795054in}}%
\pgfpathlineto{\pgfqpoint{5.016182in}{3.811154in}}%
\pgfpathlineto{\pgfqpoint{5.013467in}{3.894440in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{3.888055in}}%
\pgfpathlineto{\pgfqpoint{5.009708in}{3.774565in}}%
\pgfpathlineto{\pgfqpoint{5.009175in}{3.776812in}}%
\pgfpathlineto{\pgfqpoint{5.007053in}{3.799047in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{3.797894in}}%
\pgfpathlineto{\pgfqpoint{5.004945in}{3.789662in}}%
\pgfpathlineto{\pgfqpoint{5.003897in}{3.796488in}}%
\pgfpathlineto{\pgfqpoint{5.001812in}{3.814964in}}%
\pgfpathlineto{\pgfqpoint{5.000258in}{3.809143in}}%
\pgfpathlineto{\pgfqpoint{4.999226in}{3.819923in}}%
\pgfpathlineto{\pgfqpoint{4.996663in}{3.861666in}}%
\pgfpathlineto{\pgfqpoint{4.996153in}{3.860556in}}%
\pgfpathlineto{\pgfqpoint{4.994629in}{3.838582in}}%
\pgfpathlineto{\pgfqpoint{4.992608in}{3.817696in}}%
\pgfpathlineto{\pgfqpoint{4.991603in}{3.820585in}}%
\pgfpathlineto{\pgfqpoint{4.990602in}{3.824500in}}%
\pgfpathlineto{\pgfqpoint{4.990102in}{3.823830in}}%
\pgfpathlineto{\pgfqpoint{4.988608in}{3.806146in}}%
\pgfpathlineto{\pgfqpoint{4.987122in}{3.790300in}}%
\pgfpathlineto{\pgfqpoint{4.986136in}{3.798816in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{3.827056in}}%
\pgfpathlineto{\pgfqpoint{4.983684in}{3.825987in}}%
\pgfpathlineto{\pgfqpoint{4.982223in}{3.800879in}}%
\pgfpathlineto{\pgfqpoint{4.980285in}{3.775041in}}%
\pgfpathlineto{\pgfqpoint{4.979803in}{3.774802in}}%
\pgfpathlineto{\pgfqpoint{4.977403in}{3.781767in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{3.798254in}}%
\pgfpathlineto{\pgfqpoint{4.974549in}{3.812928in}}%
\pgfpathlineto{\pgfqpoint{4.973603in}{3.800950in}}%
\pgfpathlineto{\pgfqpoint{4.972191in}{3.775691in}}%
\pgfpathlineto{\pgfqpoint{4.971722in}{3.778104in}}%
\pgfpathlineto{\pgfqpoint{4.970319in}{3.831342in}}%
\pgfpathlineto{\pgfqpoint{4.967995in}{3.911541in}}%
\pgfpathlineto{\pgfqpoint{4.967070in}{3.890601in}}%
\pgfpathlineto{\pgfqpoint{4.963857in}{3.775302in}}%
\pgfpathlineto{\pgfqpoint{4.962946in}{3.792258in}}%
\pgfpathlineto{\pgfqpoint{4.959777in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{4.959327in}{3.895410in}}%
\pgfpathlineto{\pgfqpoint{4.958430in}{3.881921in}}%
\pgfpathlineto{\pgfqpoint{4.957982in}{3.882624in}}%
\pgfpathlineto{\pgfqpoint{4.956197in}{3.898097in}}%
\pgfpathlineto{\pgfqpoint{4.955309in}{3.882641in}}%
\pgfpathlineto{\pgfqpoint{4.953100in}{3.798461in}}%
\pgfpathlineto{\pgfqpoint{4.952661in}{3.806290in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.848759in}}%
\pgfpathlineto{\pgfqpoint{4.950472in}{3.844352in}}%
\pgfpathlineto{\pgfqpoint{4.948299in}{3.778807in}}%
\pgfpathlineto{\pgfqpoint{4.947866in}{3.783594in}}%
\pgfpathlineto{\pgfqpoint{4.945284in}{3.848145in}}%
\pgfpathlineto{\pgfqpoint{4.944855in}{3.844784in}}%
\pgfpathlineto{\pgfqpoint{4.942723in}{3.825958in}}%
\pgfpathlineto{\pgfqpoint{4.942299in}{3.826848in}}%
\pgfpathlineto{\pgfqpoint{4.941875in}{3.827652in}}%
\pgfpathlineto{\pgfqpoint{4.941452in}{3.826767in}}%
\pgfpathlineto{\pgfqpoint{4.940607in}{3.822713in}}%
\pgfpathlineto{\pgfqpoint{4.940185in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{4.938087in}{3.875978in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{3.870816in}}%
\pgfpathlineto{\pgfqpoint{4.935174in}{3.775175in}}%
\pgfpathlineto{\pgfqpoint{4.934347in}{3.785194in}}%
\pgfpathlineto{\pgfqpoint{4.933111in}{3.810305in}}%
\pgfpathlineto{\pgfqpoint{4.932700in}{3.809782in}}%
\pgfpathlineto{\pgfqpoint{4.932290in}{3.807050in}}%
\pgfpathlineto{\pgfqpoint{4.931880in}{3.807444in}}%
\pgfpathlineto{\pgfqpoint{4.931062in}{3.831310in}}%
\pgfpathlineto{\pgfqpoint{4.928623in}{3.957276in}}%
\pgfpathlineto{\pgfqpoint{4.928218in}{3.949898in}}%
\pgfpathlineto{\pgfqpoint{4.925401in}{3.774191in}}%
\pgfpathlineto{\pgfqpoint{4.924601in}{3.786845in}}%
\pgfpathlineto{\pgfqpoint{4.923405in}{3.804817in}}%
\pgfpathlineto{\pgfqpoint{4.923008in}{3.804112in}}%
\pgfpathlineto{\pgfqpoint{4.920633in}{3.776299in}}%
\pgfpathlineto{\pgfqpoint{4.919846in}{3.783292in}}%
\pgfpathlineto{\pgfqpoint{4.917498in}{3.838879in}}%
\pgfpathlineto{\pgfqpoint{4.916719in}{3.832087in}}%
\pgfpathlineto{\pgfqpoint{4.914395in}{3.803433in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{3.803759in}}%
\pgfpathlineto{\pgfqpoint{4.913240in}{3.805791in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{3.803820in}}%
\pgfpathlineto{\pgfqpoint{4.910943in}{3.776793in}}%
\pgfpathlineto{\pgfqpoint{4.910181in}{3.780532in}}%
\pgfpathlineto{\pgfqpoint{4.908664in}{3.794091in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{3.775503in}}%
\pgfpathlineto{\pgfqpoint{4.906402in}{3.783237in}}%
\pgfpathlineto{\pgfqpoint{4.903043in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{4.902301in}{3.892155in}}%
\pgfpathlineto{\pgfqpoint{4.899354in}{3.783977in}}%
\pgfpathlineto{\pgfqpoint{4.898988in}{3.789615in}}%
\pgfpathlineto{\pgfqpoint{4.897527in}{3.820864in}}%
\pgfpathlineto{\pgfqpoint{4.897163in}{3.819130in}}%
\pgfpathlineto{\pgfqpoint{4.894988in}{3.774854in}}%
\pgfpathlineto{\pgfqpoint{4.894266in}{3.784147in}}%
\pgfpathlineto{\pgfqpoint{4.893547in}{3.793923in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{3.790534in}}%
\pgfpathlineto{\pgfqpoint{4.892113in}{3.785502in}}%
\pgfpathlineto{\pgfqpoint{4.891755in}{3.788118in}}%
\pgfpathlineto{\pgfqpoint{4.889620in}{3.833744in}}%
\pgfpathlineto{\pgfqpoint{4.889265in}{3.829536in}}%
\pgfpathlineto{\pgfqpoint{4.887148in}{3.775876in}}%
\pgfpathlineto{\pgfqpoint{4.886796in}{3.779523in}}%
\pgfpathlineto{\pgfqpoint{4.885744in}{3.794536in}}%
\pgfpathlineto{\pgfqpoint{4.885395in}{3.793848in}}%
\pgfpathlineto{\pgfqpoint{4.883652in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{3.775770in}}%
\pgfpathlineto{\pgfqpoint{4.881920in}{3.804314in}}%
\pgfpathlineto{\pgfqpoint{4.879854in}{3.871703in}}%
\pgfpathlineto{\pgfqpoint{4.879511in}{3.870090in}}%
\pgfpathlineto{\pgfqpoint{4.878485in}{3.833635in}}%
\pgfpathlineto{\pgfqpoint{4.877122in}{3.781217in}}%
\pgfpathlineto{\pgfqpoint{4.876783in}{3.783313in}}%
\pgfpathlineto{\pgfqpoint{4.875090in}{3.822560in}}%
\pgfpathlineto{\pgfqpoint{4.874753in}{3.818304in}}%
\pgfpathlineto{\pgfqpoint{4.872737in}{3.797218in}}%
\pgfpathlineto{\pgfqpoint{4.872068in}{3.795571in}}%
\pgfpathlineto{\pgfqpoint{4.870403in}{3.774968in}}%
\pgfpathlineto{\pgfqpoint{4.870071in}{3.778609in}}%
\pgfpathlineto{\pgfqpoint{4.868086in}{3.819858in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{3.811600in}}%
\pgfpathlineto{\pgfqpoint{4.864809in}{3.774598in}}%
\pgfpathlineto{\pgfqpoint{4.864483in}{3.774840in}}%
\pgfpathlineto{\pgfqpoint{4.861245in}{3.794657in}}%
\pgfpathlineto{\pgfqpoint{4.859320in}{3.876273in}}%
\pgfpathlineto{\pgfqpoint{4.858681in}{3.854458in}}%
\pgfpathlineto{\pgfqpoint{4.857089in}{3.774191in}}%
\pgfpathlineto{\pgfqpoint{4.856772in}{3.777835in}}%
\pgfpathlineto{\pgfqpoint{4.855190in}{3.820520in}}%
\pgfpathlineto{\pgfqpoint{4.854875in}{3.816008in}}%
\pgfpathlineto{\pgfqpoint{4.852677in}{3.793588in}}%
\pgfpathlineto{\pgfqpoint{4.851429in}{3.779114in}}%
\pgfpathlineto{\pgfqpoint{4.850807in}{3.774207in}}%
\pgfpathlineto{\pgfqpoint{4.850186in}{3.776767in}}%
\pgfpathlineto{\pgfqpoint{4.847101in}{3.796215in}}%
\pgfpathlineto{\pgfqpoint{4.846794in}{3.796201in}}%
\pgfpathlineto{\pgfqpoint{4.846182in}{3.791447in}}%
\pgfpathlineto{\pgfqpoint{4.844961in}{3.774548in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{3.777534in}}%
\pgfpathlineto{\pgfqpoint{4.841930in}{3.851539in}}%
\pgfpathlineto{\pgfqpoint{4.840426in}{3.913589in}}%
\pgfpathlineto{\pgfqpoint{4.840126in}{3.909146in}}%
\pgfpathlineto{\pgfqpoint{4.838930in}{3.826965in}}%
\pgfpathlineto{\pgfqpoint{4.837739in}{3.774783in}}%
\pgfpathlineto{\pgfqpoint{4.837442in}{3.779886in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{3.819885in}}%
\pgfpathlineto{\pgfqpoint{4.835370in}{3.814029in}}%
\pgfpathlineto{\pgfqpoint{4.833606in}{3.781753in}}%
\pgfpathlineto{\pgfqpoint{4.833313in}{3.785407in}}%
\pgfpathlineto{\pgfqpoint{4.830980in}{3.870005in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{3.855235in}}%
\pgfpathlineto{\pgfqpoint{4.828377in}{3.800442in}}%
\pgfpathlineto{\pgfqpoint{4.826941in}{3.821429in}}%
\pgfpathlineto{\pgfqpoint{4.826369in}{3.812590in}}%
\pgfpathlineto{\pgfqpoint{4.825227in}{3.792481in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{3.798901in}}%
\pgfpathlineto{\pgfqpoint{4.822392in}{3.906374in}}%
\pgfpathlineto{\pgfqpoint{4.821547in}{3.873164in}}%
\pgfpathlineto{\pgfqpoint{4.819584in}{3.788450in}}%
\pgfpathlineto{\pgfqpoint{4.819305in}{3.795137in}}%
\pgfpathlineto{\pgfqpoint{4.817634in}{3.854860in}}%
\pgfpathlineto{\pgfqpoint{4.817357in}{3.849896in}}%
\pgfpathlineto{\pgfqpoint{4.815697in}{3.774419in}}%
\pgfpathlineto{\pgfqpoint{4.815146in}{3.790042in}}%
\pgfpathlineto{\pgfqpoint{4.812952in}{4.043237in}}%
\pgfpathlineto{\pgfqpoint{4.812134in}{3.996912in}}%
\pgfpathlineto{\pgfqpoint{4.810233in}{3.774965in}}%
\pgfpathlineto{\pgfqpoint{4.809692in}{3.792342in}}%
\pgfpathlineto{\pgfqpoint{4.808882in}{3.810860in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{3.807620in}}%
\pgfpathlineto{\pgfqpoint{4.806467in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{4.806200in}{3.779072in}}%
\pgfpathlineto{\pgfqpoint{4.805933in}{3.779573in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{3.794525in}}%
\pgfpathlineto{\pgfqpoint{4.804337in}{3.808618in}}%
\pgfpathlineto{\pgfqpoint{4.803807in}{3.801720in}}%
\pgfpathlineto{\pgfqpoint{4.802749in}{3.779656in}}%
\pgfpathlineto{\pgfqpoint{4.802485in}{3.785289in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{3.883533in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{3.867260in}}%
\pgfpathlineto{\pgfqpoint{4.798037in}{3.776852in}}%
\pgfpathlineto{\pgfqpoint{4.797518in}{3.797121in}}%
\pgfpathlineto{\pgfqpoint{4.795967in}{3.943166in}}%
\pgfpathlineto{\pgfqpoint{4.795451in}{3.927060in}}%
\pgfpathlineto{\pgfqpoint{4.794167in}{3.823329in}}%
\pgfpathlineto{\pgfqpoint{4.793399in}{3.838671in}}%
\pgfpathlineto{\pgfqpoint{4.791869in}{3.882536in}}%
\pgfpathlineto{\pgfqpoint{4.791361in}{3.870599in}}%
\pgfpathlineto{\pgfqpoint{4.789589in}{3.775701in}}%
\pgfpathlineto{\pgfqpoint{4.789085in}{3.802987in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{3.869976in}}%
\pgfpathlineto{\pgfqpoint{4.787577in}{3.852126in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{3.774791in}}%
\pgfpathlineto{\pgfqpoint{4.785828in}{3.779394in}}%
\pgfpathlineto{\pgfqpoint{4.783842in}{3.892300in}}%
\pgfpathlineto{\pgfqpoint{4.783347in}{3.864083in}}%
\pgfpathlineto{\pgfqpoint{4.782115in}{3.774185in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{3.799905in}}%
\pgfpathlineto{\pgfqpoint{4.780153in}{3.923744in}}%
\pgfpathlineto{\pgfqpoint{4.779909in}{3.909086in}}%
\pgfpathlineto{\pgfqpoint{4.778205in}{3.774682in}}%
\pgfpathlineto{\pgfqpoint{4.777962in}{3.781221in}}%
\pgfpathlineto{\pgfqpoint{4.776752in}{3.930102in}}%
\pgfpathlineto{\pgfqpoint{4.775787in}{4.012656in}}%
\pgfpathlineto{\pgfqpoint{4.775546in}{4.001417in}}%
\pgfpathlineto{\pgfqpoint{4.773628in}{3.776349in}}%
\pgfpathlineto{\pgfqpoint{4.772912in}{3.814080in}}%
\pgfpathlineto{\pgfqpoint{4.771960in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{4.771485in}{3.843698in}}%
\pgfpathlineto{\pgfqpoint{4.770301in}{3.774591in}}%
\pgfpathlineto{\pgfqpoint{4.769828in}{3.799136in}}%
\pgfpathlineto{\pgfqpoint{4.768416in}{3.883195in}}%
\pgfpathlineto{\pgfqpoint{4.768181in}{3.877069in}}%
\pgfpathlineto{\pgfqpoint{4.765612in}{3.783840in}}%
\pgfpathlineto{\pgfqpoint{4.765379in}{3.787788in}}%
\pgfpathlineto{\pgfqpoint{4.764220in}{3.816562in}}%
\pgfpathlineto{\pgfqpoint{4.763757in}{3.805991in}}%
\pgfpathlineto{\pgfqpoint{4.762834in}{3.780292in}}%
\pgfpathlineto{\pgfqpoint{4.762373in}{3.792902in}}%
\pgfpathlineto{\pgfqpoint{4.760996in}{3.881912in}}%
\pgfpathlineto{\pgfqpoint{4.760539in}{3.864475in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{4.758943in}{3.820420in}}%
\pgfpathlineto{\pgfqpoint{4.757582in}{3.895691in}}%
\pgfpathlineto{\pgfqpoint{4.757130in}{3.872767in}}%
\pgfpathlineto{\pgfqpoint{4.755327in}{3.776816in}}%
\pgfpathlineto{\pgfqpoint{4.755103in}{3.779044in}}%
\pgfpathlineto{\pgfqpoint{4.753983in}{3.828186in}}%
\pgfpathlineto{\pgfqpoint{4.753090in}{3.855979in}}%
\pgfpathlineto{\pgfqpoint{4.752867in}{3.847225in}}%
\pgfpathlineto{\pgfqpoint{4.751756in}{3.779857in}}%
\pgfpathlineto{\pgfqpoint{4.751312in}{3.797579in}}%
\pgfpathlineto{\pgfqpoint{4.749545in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{4.749105in}{3.902325in}}%
\pgfpathlineto{\pgfqpoint{4.748227in}{3.861004in}}%
\pgfpathlineto{\pgfqpoint{4.748008in}{3.869850in}}%
\pgfpathlineto{\pgfqpoint{4.747133in}{3.952890in}}%
\pgfpathlineto{\pgfqpoint{4.746696in}{3.931228in}}%
\pgfpathlineto{\pgfqpoint{4.745391in}{3.782309in}}%
\pgfpathlineto{\pgfqpoint{4.744957in}{3.809428in}}%
\pgfpathlineto{\pgfqpoint{4.742797in}{4.026427in}}%
\pgfpathlineto{\pgfqpoint{4.742367in}{4.002677in}}%
\pgfpathlineto{\pgfqpoint{4.741080in}{3.794308in}}%
\pgfpathlineto{\pgfqpoint{4.740653in}{3.859607in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{4.159648in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{4.110689in}}%
\pgfpathlineto{\pgfqpoint{4.737465in}{3.813591in}}%
\pgfpathlineto{\pgfqpoint{4.737043in}{3.892030in}}%
\pgfpathlineto{\pgfqpoint{4.735569in}{4.366995in}}%
\pgfpathlineto{\pgfqpoint{4.734940in}{4.271851in}}%
\pgfpathlineto{\pgfqpoint{4.732852in}{3.832277in}}%
\pgfpathlineto{\pgfqpoint{4.732644in}{3.833355in}}%
\pgfpathlineto{\pgfqpoint{4.731399in}{3.962554in}}%
\pgfpathlineto{\pgfqpoint{4.730779in}{3.902532in}}%
\pgfpathlineto{\pgfqpoint{4.730366in}{3.883615in}}%
\pgfpathlineto{\pgfqpoint{4.730159in}{3.898865in}}%
\pgfpathlineto{\pgfqpoint{4.728925in}{4.124239in}}%
\pgfpathlineto{\pgfqpoint{4.728310in}{4.030663in}}%
\pgfpathlineto{\pgfqpoint{4.727287in}{3.828942in}}%
\pgfpathlineto{\pgfqpoint{4.726879in}{3.925584in}}%
\pgfpathlineto{\pgfqpoint{4.725862in}{4.191826in}}%
\pgfpathlineto{\pgfqpoint{4.725456in}{4.144066in}}%
\pgfpathlineto{\pgfqpoint{4.724039in}{3.817799in}}%
\pgfpathlineto{\pgfqpoint{4.723635in}{3.864341in}}%
\pgfpathlineto{\pgfqpoint{4.722027in}{4.234209in}}%
\pgfpathlineto{\pgfqpoint{4.721426in}{4.155551in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{4.719630in}{3.836013in}}%
\pgfpathlineto{\pgfqpoint{4.718439in}{3.991003in}}%
\pgfpathlineto{\pgfqpoint{4.718043in}{3.961075in}}%
\pgfpathlineto{\pgfqpoint{4.717055in}{3.781307in}}%
\pgfpathlineto{\pgfqpoint{4.716464in}{3.854380in}}%
\pgfpathlineto{\pgfqpoint{4.715678in}{4.043201in}}%
\pgfpathlineto{\pgfqpoint{4.715286in}{3.979353in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{3.782644in}}%
\pgfpathlineto{\pgfqpoint{4.713917in}{3.854163in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{3.929349in}}%
\pgfpathlineto{\pgfqpoint{4.712944in}{3.888586in}}%
\pgfpathlineto{\pgfqpoint{4.712167in}{3.805257in}}%
\pgfpathlineto{\pgfqpoint{4.711586in}{3.823767in}}%
\pgfpathlineto{\pgfqpoint{4.711199in}{3.809139in}}%
\pgfpathlineto{\pgfqpoint{4.710813in}{3.787235in}}%
\pgfpathlineto{\pgfqpoint{4.710620in}{3.794120in}}%
\pgfpathlineto{\pgfqpoint{4.710620in}{3.794120in}}%
\pgfpathlineto{\pgfqpoint{4.709464in}{3.983496in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{3.910240in}}%
\pgfpathlineto{\pgfqpoint{4.708123in}{3.821024in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{3.859604in}}%
\pgfpathlineto{\pgfqpoint{4.706216in}{4.041310in}}%
\pgfpathlineto{\pgfqpoint{4.705836in}{4.010462in}}%
\pgfpathlineto{\pgfqpoint{4.704889in}{3.776576in}}%
\pgfpathlineto{\pgfqpoint{4.704322in}{3.903674in}}%
\pgfpathlineto{\pgfqpoint{4.703567in}{4.091790in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{4.014862in}}%
\pgfpathlineto{\pgfqpoint{4.702252in}{3.814008in}}%
\pgfpathlineto{\pgfqpoint{4.701690in}{3.842104in}}%
\pgfpathlineto{\pgfqpoint{4.700943in}{3.808298in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{3.828671in}}%
\pgfpathlineto{\pgfqpoint{4.699825in}{3.907539in}}%
\pgfpathlineto{\pgfqpoint{4.699453in}{3.875891in}}%
\pgfpathlineto{\pgfqpoint{4.698711in}{3.798880in}}%
\pgfpathlineto{\pgfqpoint{4.698341in}{3.840600in}}%
\pgfpathlineto{\pgfqpoint{4.697971in}{3.874010in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{3.853155in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{3.853155in}}%
\pgfpathlineto{\pgfqpoint{4.696865in}{3.781193in}}%
\pgfpathlineto{\pgfqpoint{4.696313in}{3.826687in}}%
\pgfpathlineto{\pgfqpoint{4.694299in}{4.040098in}}%
\pgfpathlineto{\pgfqpoint{4.693752in}{3.965837in}}%
\pgfpathlineto{\pgfqpoint{4.693024in}{3.807496in}}%
\pgfpathlineto{\pgfqpoint{4.692479in}{3.843158in}}%
\pgfpathlineto{\pgfqpoint{4.691755in}{3.902699in}}%
\pgfpathlineto{\pgfqpoint{4.691213in}{3.881945in}}%
\pgfpathlineto{\pgfqpoint{4.690491in}{3.845425in}}%
\pgfpathlineto{\pgfqpoint{4.689771in}{3.777196in}}%
\pgfpathlineto{\pgfqpoint{4.689233in}{3.814699in}}%
\pgfpathlineto{\pgfqpoint{4.688516in}{3.876723in}}%
\pgfpathlineto{\pgfqpoint{4.687980in}{3.853575in}}%
\pgfpathlineto{\pgfqpoint{4.686022in}{3.775177in}}%
\pgfpathlineto{\pgfqpoint{4.685844in}{3.783026in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{3.868555in}}%
\pgfpathlineto{\pgfqpoint{4.684253in}{3.834599in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{3.812861in}}%
\pgfpathlineto{\pgfqpoint{4.683021in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{4.682319in}{3.829357in}}%
\pgfpathlineto{\pgfqpoint{4.681969in}{3.834092in}}%
\pgfpathlineto{\pgfqpoint{4.681794in}{3.830837in}}%
\pgfpathlineto{\pgfqpoint{4.681794in}{3.830837in}}%
\pgfpathlineto{\pgfqpoint{4.680747in}{3.775280in}}%
\pgfpathlineto{\pgfqpoint{4.680051in}{3.795896in}}%
\pgfpathlineto{\pgfqpoint{4.679877in}{3.797670in}}%
\pgfpathlineto{\pgfqpoint{4.679877in}{3.797670in}}%
\pgfpathlineto{\pgfqpoint{4.679877in}{3.797670in}}%
\pgfpathlineto{\pgfqpoint{4.679183in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{4.678663in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{4.677972in}{3.820066in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{3.809231in}}%
\pgfpathlineto{\pgfqpoint{4.677282in}{3.806707in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{4.676422in}{3.824789in}}%
\pgfpathlineto{\pgfqpoint{4.676079in}{3.813045in}}%
\pgfpathlineto{\pgfqpoint{4.675394in}{3.776069in}}%
\pgfpathlineto{\pgfqpoint{4.674881in}{3.802680in}}%
\pgfpathlineto{\pgfqpoint{4.673687in}{3.908441in}}%
\pgfpathlineto{\pgfqpoint{4.673347in}{3.887152in}}%
\pgfpathlineto{\pgfqpoint{4.672329in}{3.777460in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{3.826665in}}%
\pgfpathlineto{\pgfqpoint{4.671315in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{4.670809in}{3.846462in}}%
\pgfpathlineto{\pgfqpoint{4.669465in}{3.779360in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{3.785003in}}%
\pgfpathlineto{\pgfqpoint{4.667959in}{3.863700in}}%
\pgfpathlineto{\pgfqpoint{4.667292in}{3.832179in}}%
\pgfpathlineto{\pgfqpoint{4.666129in}{3.779001in}}%
\pgfpathlineto{\pgfqpoint{4.665632in}{3.793504in}}%
\pgfpathlineto{\pgfqpoint{4.665136in}{3.807308in}}%
\pgfpathlineto{\pgfqpoint{4.664806in}{3.795042in}}%
\pgfpathlineto{\pgfqpoint{4.664476in}{3.777787in}}%
\pgfpathlineto{\pgfqpoint{4.664146in}{3.788203in}}%
\pgfpathlineto{\pgfqpoint{4.664146in}{3.788203in}}%
\pgfpathlineto{\pgfqpoint{4.663160in}{3.945703in}}%
\pgfpathlineto{\pgfqpoint{4.662504in}{3.863865in}}%
\pgfpathlineto{\pgfqpoint{4.661034in}{3.779672in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{3.778548in}}%
\pgfpathlineto{\pgfqpoint{4.660708in}{3.779686in}}%
\pgfpathlineto{\pgfqpoint{4.659733in}{3.823084in}}%
\pgfpathlineto{\pgfqpoint{4.658923in}{3.798446in}}%
\pgfpathlineto{\pgfqpoint{4.658599in}{3.793932in}}%
\pgfpathlineto{\pgfqpoint{4.658438in}{3.796107in}}%
\pgfpathlineto{\pgfqpoint{4.658438in}{3.796107in}}%
\pgfpathlineto{\pgfqpoint{4.656827in}{3.832162in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{3.824012in}}%
\pgfpathlineto{\pgfqpoint{4.656025in}{3.821212in}}%
\pgfpathlineto{\pgfqpoint{4.655865in}{3.822987in}}%
\pgfpathlineto{\pgfqpoint{4.655865in}{3.822987in}}%
\pgfpathlineto{\pgfqpoint{4.655065in}{3.846787in}}%
\pgfpathlineto{\pgfqpoint{4.654746in}{3.830075in}}%
\pgfpathlineto{\pgfqpoint{4.653949in}{3.774474in}}%
\pgfpathlineto{\pgfqpoint{4.653314in}{3.785493in}}%
\pgfpathlineto{\pgfqpoint{4.653155in}{3.787280in}}%
\pgfpathlineto{\pgfqpoint{4.652996in}{3.787091in}}%
\pgfpathlineto{\pgfqpoint{4.652996in}{3.787091in}}%
\pgfpathlineto{\pgfqpoint{4.652047in}{3.776131in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{3.780759in}}%
\pgfpathlineto{\pgfqpoint{4.650470in}{3.839845in}}%
\pgfpathlineto{\pgfqpoint{4.649842in}{3.810635in}}%
\pgfpathlineto{\pgfqpoint{4.649215in}{3.774966in}}%
\pgfpathlineto{\pgfqpoint{4.648746in}{3.802701in}}%
\pgfpathlineto{\pgfqpoint{4.647654in}{3.902474in}}%
\pgfpathlineto{\pgfqpoint{4.647187in}{3.875250in}}%
\pgfpathlineto{\pgfqpoint{4.646411in}{3.794120in}}%
\pgfpathlineto{\pgfqpoint{4.645946in}{3.836692in}}%
\pgfpathlineto{\pgfqpoint{4.645019in}{3.942333in}}%
\pgfpathlineto{\pgfqpoint{4.644556in}{3.893460in}}%
\pgfpathlineto{\pgfqpoint{4.643633in}{3.774906in}}%
\pgfpathlineto{\pgfqpoint{4.643019in}{3.804232in}}%
\pgfpathlineto{\pgfqpoint{4.642866in}{3.808269in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{3.804739in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{3.804739in}}%
\pgfpathlineto{\pgfqpoint{4.641033in}{3.782290in}}%
\pgfpathlineto{\pgfqpoint{4.640881in}{3.785326in}}%
\pgfpathlineto{\pgfqpoint{4.639970in}{3.885612in}}%
\pgfpathlineto{\pgfqpoint{4.639515in}{3.840617in}}%
\pgfpathlineto{\pgfqpoint{4.639061in}{3.777991in}}%
\pgfpathlineto{\pgfqpoint{4.638608in}{3.836756in}}%
\pgfpathlineto{\pgfqpoint{4.638004in}{3.919623in}}%
\pgfpathlineto{\pgfqpoint{4.637552in}{3.843933in}}%
\pgfpathlineto{\pgfqpoint{4.636351in}{3.775903in}}%
\pgfpathlineto{\pgfqpoint{4.636202in}{3.780410in}}%
\pgfpathlineto{\pgfqpoint{4.635454in}{3.961763in}}%
\pgfpathlineto{\pgfqpoint{4.635006in}{4.026178in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{3.978116in}}%
\pgfpathlineto{\pgfqpoint{4.634708in}{3.978116in}}%
\pgfpathlineto{\pgfqpoint{4.632925in}{3.775653in}}%
\pgfpathlineto{\pgfqpoint{4.631006in}{3.823164in}}%
\pgfpathlineto{\pgfqpoint{4.630712in}{3.843873in}}%
\pgfpathlineto{\pgfqpoint{4.630418in}{3.834166in}}%
\pgfpathlineto{\pgfqpoint{4.630418in}{3.834166in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{3.779208in}}%
\pgfpathlineto{\pgfqpoint{4.629099in}{3.803217in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{3.803797in}}%
\pgfpathlineto{\pgfqpoint{4.628078in}{3.774432in}}%
\pgfpathlineto{\pgfqpoint{4.627205in}{3.785414in}}%
\pgfpathlineto{\pgfqpoint{4.626190in}{3.837528in}}%
\pgfpathlineto{\pgfqpoint{4.625612in}{3.810352in}}%
\pgfpathlineto{\pgfqpoint{4.624746in}{3.799159in}}%
\pgfpathlineto{\pgfqpoint{4.624458in}{3.802356in}}%
\pgfpathlineto{\pgfqpoint{4.623596in}{3.849653in}}%
\pgfpathlineto{\pgfqpoint{4.623166in}{3.826327in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{3.775175in}}%
\pgfpathlineto{\pgfqpoint{4.622022in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{4.621737in}{3.821151in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{3.816598in}}%
\pgfpathlineto{\pgfqpoint{4.621594in}{3.816598in}}%
\pgfpathlineto{\pgfqpoint{4.619889in}{3.774505in}}%
\pgfpathlineto{\pgfqpoint{4.619464in}{3.784326in}}%
\pgfpathlineto{\pgfqpoint{4.619182in}{3.791149in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.787751in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.787751in}}%
\pgfpathlineto{\pgfqpoint{4.618476in}{3.778909in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.785615in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.785615in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{3.797681in}}%
\pgfpathlineto{\pgfqpoint{4.617209in}{3.785743in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{3.783111in}}%
\pgfpathlineto{\pgfqpoint{4.616929in}{3.784073in}}%
\pgfpathlineto{\pgfqpoint{4.616929in}{3.784073in}}%
\pgfpathlineto{\pgfqpoint{4.616508in}{3.795157in}}%
\pgfpathlineto{\pgfqpoint{4.616228in}{3.790275in}}%
\pgfpathlineto{\pgfqpoint{4.616228in}{3.790275in}}%
\pgfpathlineto{\pgfqpoint{4.615809in}{3.774370in}}%
\pgfpathlineto{\pgfqpoint{4.615529in}{3.784038in}}%
\pgfpathlineto{\pgfqpoint{4.615529in}{3.784038in}}%
\pgfpathlineto{\pgfqpoint{4.614972in}{3.828412in}}%
\pgfpathlineto{\pgfqpoint{4.614415in}{3.796040in}}%
\pgfpathlineto{\pgfqpoint{4.613998in}{3.774163in}}%
\pgfpathlineto{\pgfqpoint{4.613166in}{3.779071in}}%
\pgfpathlineto{\pgfqpoint{4.612889in}{3.775309in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{3.777253in}}%
\pgfpathlineto{\pgfqpoint{4.612751in}{3.777253in}}%
\pgfpathlineto{\pgfqpoint{4.612198in}{3.790013in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{3.778624in}}%
\pgfpathlineto{\pgfqpoint{4.611647in}{3.776345in}}%
\pgfpathlineto{\pgfqpoint{4.611509in}{3.777625in}}%
\pgfpathlineto{\pgfqpoint{4.611509in}{3.777625in}}%
\pgfpathlineto{\pgfqpoint{4.609451in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{4.607542in}{3.777438in}}%
\pgfpathlineto{\pgfqpoint{4.607271in}{3.788284in}}%
\pgfpathlineto{\pgfqpoint{4.606729in}{3.835231in}}%
\pgfpathlineto{\pgfqpoint{4.606187in}{3.794951in}}%
\pgfpathlineto{\pgfqpoint{4.606052in}{3.790547in}}%
\pgfpathlineto{\pgfqpoint{4.605917in}{3.794472in}}%
\pgfpathlineto{\pgfqpoint{4.605917in}{3.794472in}}%
\pgfpathlineto{\pgfqpoint{4.605242in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{4.604434in}{3.843838in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{3.847370in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{3.847370in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{3.847370in}}%
\pgfpathlineto{\pgfqpoint{4.603629in}{3.825259in}}%
\pgfpathlineto{\pgfqpoint{4.603361in}{3.838309in}}%
\pgfpathlineto{\pgfqpoint{4.602692in}{3.963109in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{3.877268in}}%
\pgfpathlineto{\pgfqpoint{4.601891in}{3.817123in}}%
\pgfpathlineto{\pgfqpoint{4.601492in}{3.873145in}}%
\pgfpathlineto{\pgfqpoint{4.601492in}{3.873145in}}%
\pgfpathlineto{\pgfqpoint{4.601093in}{3.923562in}}%
\pgfpathlineto{\pgfqpoint{4.600827in}{3.884965in}}%
\pgfpathlineto{\pgfqpoint{4.600827in}{3.884965in}}%
\pgfpathlineto{\pgfqpoint{4.600562in}{3.867471in}}%
\pgfpathlineto{\pgfqpoint{4.600429in}{3.876704in}}%
\pgfpathlineto{\pgfqpoint{4.600429in}{3.876704in}}%
\pgfpathlineto{\pgfqpoint{4.599899in}{3.918160in}}%
\pgfpathlineto{\pgfqpoint{4.599767in}{3.903941in}}%
\pgfpathlineto{\pgfqpoint{4.599767in}{3.903941in}}%
\pgfpathlineto{\pgfqpoint{4.599238in}{3.793754in}}%
\pgfpathlineto{\pgfqpoint{4.598842in}{3.871283in}}%
\pgfpathlineto{\pgfqpoint{4.598315in}{3.985462in}}%
\pgfpathlineto{\pgfqpoint{4.597789in}{3.880023in}}%
\pgfpathlineto{\pgfqpoint{4.597395in}{3.848357in}}%
\pgfpathlineto{\pgfqpoint{4.597132in}{3.867443in}}%
\pgfpathlineto{\pgfqpoint{4.597132in}{3.867443in}}%
\pgfpathlineto{\pgfqpoint{4.596085in}{3.997977in}}%
\pgfpathlineto{\pgfqpoint{4.595694in}{3.934187in}}%
\pgfpathlineto{\pgfqpoint{4.595172in}{3.804103in}}%
\pgfpathlineto{\pgfqpoint{4.594782in}{3.912670in}}%
\pgfpathlineto{\pgfqpoint{4.594782in}{3.912670in}}%
\pgfpathlineto{\pgfqpoint{4.594392in}{3.983838in}}%
\pgfpathlineto{\pgfqpoint{4.594002in}{3.933923in}}%
\pgfpathlineto{\pgfqpoint{4.594002in}{3.933923in}}%
\pgfpathlineto{\pgfqpoint{4.592708in}{3.857976in}}%
\pgfpathlineto{\pgfqpoint{4.592579in}{3.860522in}}%
\pgfpathlineto{\pgfqpoint{4.591805in}{3.943039in}}%
\pgfpathlineto{\pgfqpoint{4.591419in}{3.887719in}}%
\pgfpathlineto{\pgfqpoint{4.590776in}{3.775182in}}%
\pgfpathlineto{\pgfqpoint{4.590264in}{3.836318in}}%
\pgfpathlineto{\pgfqpoint{4.589752in}{3.914079in}}%
\pgfpathlineto{\pgfqpoint{4.589241in}{3.846669in}}%
\pgfpathlineto{\pgfqpoint{4.588730in}{3.775955in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{3.838439in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{3.838439in}}%
\pgfpathlineto{\pgfqpoint{4.587967in}{3.889191in}}%
\pgfpathlineto{\pgfqpoint{4.587586in}{3.841561in}}%
\pgfpathlineto{\pgfqpoint{4.587586in}{3.841561in}}%
\pgfpathlineto{\pgfqpoint{4.587079in}{3.775893in}}%
\pgfpathlineto{\pgfqpoint{4.586319in}{3.797189in}}%
\pgfpathlineto{\pgfqpoint{4.585940in}{3.807494in}}%
\pgfpathlineto{\pgfqpoint{4.585562in}{3.821038in}}%
\pgfpathlineto{\pgfqpoint{4.585184in}{3.813815in}}%
\pgfpathlineto{\pgfqpoint{4.585184in}{3.813815in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{3.776590in}}%
\pgfpathlineto{\pgfqpoint{4.583552in}{3.780461in}}%
\pgfpathlineto{\pgfqpoint{4.582926in}{3.811900in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{3.874505in}}%
\pgfpathlineto{\pgfqpoint{4.581804in}{3.841302in}}%
\pgfpathlineto{\pgfqpoint{4.581307in}{3.774412in}}%
\pgfpathlineto{\pgfqpoint{4.580810in}{3.827818in}}%
\pgfpathlineto{\pgfqpoint{4.580314in}{3.875763in}}%
\pgfpathlineto{\pgfqpoint{4.579819in}{3.841400in}}%
\pgfpathlineto{\pgfqpoint{4.579202in}{3.788115in}}%
\pgfpathlineto{\pgfqpoint{4.578709in}{3.828008in}}%
\pgfpathlineto{\pgfqpoint{4.578462in}{3.843296in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{3.833175in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{3.833175in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{3.774549in}}%
\pgfpathlineto{\pgfqpoint{4.576500in}{3.796386in}}%
\pgfpathlineto{\pgfqpoint{4.574672in}{4.024382in}}%
\pgfpathlineto{\pgfqpoint{4.574551in}{4.002976in}}%
\pgfpathlineto{\pgfqpoint{4.573944in}{3.815733in}}%
\pgfpathlineto{\pgfqpoint{4.573218in}{3.904392in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{3.843902in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{3.880791in}}%
\pgfpathlineto{\pgfqpoint{4.572494in}{3.880791in}}%
\pgfpathlineto{\pgfqpoint{4.572132in}{3.946108in}}%
\pgfpathlineto{\pgfqpoint{4.571771in}{3.904672in}}%
\pgfpathlineto{\pgfqpoint{4.571771in}{3.904672in}}%
\pgfpathlineto{\pgfqpoint{4.570331in}{3.801870in}}%
\pgfpathlineto{\pgfqpoint{4.570211in}{3.789824in}}%
\pgfpathlineto{\pgfqpoint{4.570092in}{3.790021in}}%
\pgfpathlineto{\pgfqpoint{4.570092in}{3.790021in}}%
\pgfpathlineto{\pgfqpoint{4.569614in}{3.845291in}}%
\pgfpathlineto{\pgfqpoint{4.569137in}{3.792969in}}%
\pgfpathlineto{\pgfqpoint{4.568898in}{3.774403in}}%
\pgfpathlineto{\pgfqpoint{4.568779in}{3.782152in}}%
\pgfpathlineto{\pgfqpoint{4.568779in}{3.782152in}}%
\pgfpathlineto{\pgfqpoint{4.567117in}{4.030292in}}%
\pgfpathlineto{\pgfqpoint{4.566762in}{3.928973in}}%
\pgfpathlineto{\pgfqpoint{4.566171in}{3.784207in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{3.847346in}}%
\pgfpathlineto{\pgfqpoint{4.565464in}{3.848093in}}%
\pgfpathlineto{\pgfqpoint{4.565464in}{3.848093in}}%
\pgfpathlineto{\pgfqpoint{4.565464in}{3.848093in}}%
\pgfpathlineto{\pgfqpoint{4.563703in}{3.774771in}}%
\pgfpathlineto{\pgfqpoint{4.562885in}{3.788666in}}%
\pgfpathlineto{\pgfqpoint{4.562302in}{3.795559in}}%
\pgfpathlineto{\pgfqpoint{4.561837in}{3.817346in}}%
\pgfpathlineto{\pgfqpoint{4.561488in}{3.799904in}}%
\pgfpathlineto{\pgfqpoint{4.561488in}{3.799904in}}%
\pgfpathlineto{\pgfqpoint{4.561140in}{3.774867in}}%
\pgfpathlineto{\pgfqpoint{4.560792in}{3.799844in}}%
\pgfpathlineto{\pgfqpoint{4.560792in}{3.799844in}}%
\pgfpathlineto{\pgfqpoint{4.560329in}{3.842385in}}%
\pgfpathlineto{\pgfqpoint{4.559635in}{3.809703in}}%
\pgfpathlineto{\pgfqpoint{4.558713in}{3.920639in}}%
\pgfpathlineto{\pgfqpoint{4.558483in}{3.939489in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{3.930446in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{3.930446in}}%
\pgfpathlineto{\pgfqpoint{4.557680in}{3.787600in}}%
\pgfpathlineto{\pgfqpoint{4.557221in}{3.909449in}}%
\pgfpathlineto{\pgfqpoint{4.556878in}{3.971473in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{3.923276in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{3.923276in}}%
\pgfpathlineto{\pgfqpoint{4.555395in}{3.789765in}}%
\pgfpathlineto{\pgfqpoint{4.555168in}{3.821739in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{4.090283in}}%
\pgfpathlineto{\pgfqpoint{4.554033in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{3.779760in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{3.840344in}}%
\pgfpathlineto{\pgfqpoint{4.552339in}{3.817914in}}%
\pgfpathlineto{\pgfqpoint{4.552002in}{3.779331in}}%
\pgfpathlineto{\pgfqpoint{4.551777in}{3.799242in}}%
\pgfpathlineto{\pgfqpoint{4.551777in}{3.799242in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{4.032935in}}%
\pgfpathlineto{\pgfqpoint{4.550655in}{3.852784in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{3.774897in}}%
\pgfpathlineto{\pgfqpoint{4.549538in}{3.846714in}}%
\pgfpathlineto{\pgfqpoint{4.548981in}{4.028791in}}%
\pgfpathlineto{\pgfqpoint{4.548425in}{3.852999in}}%
\pgfpathlineto{\pgfqpoint{4.548203in}{3.800149in}}%
\pgfpathlineto{\pgfqpoint{4.547981in}{3.828205in}}%
\pgfpathlineto{\pgfqpoint{4.547981in}{3.828205in}}%
\pgfpathlineto{\pgfqpoint{4.547537in}{3.942209in}}%
\pgfpathlineto{\pgfqpoint{4.546984in}{3.832620in}}%
\pgfpathlineto{\pgfqpoint{4.546321in}{3.781538in}}%
\pgfpathlineto{\pgfqpoint{4.545991in}{3.819785in}}%
\pgfpathlineto{\pgfqpoint{4.545550in}{3.901079in}}%
\pgfpathlineto{\pgfqpoint{4.545220in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{4.545220in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{4.544891in}{3.790046in}}%
\pgfpathlineto{\pgfqpoint{4.543904in}{3.792958in}}%
\pgfpathlineto{\pgfqpoint{4.543795in}{3.789366in}}%
\pgfpathlineto{\pgfqpoint{4.543686in}{3.790541in}}%
\pgfpathlineto{\pgfqpoint{4.543686in}{3.790541in}}%
\pgfpathlineto{\pgfqpoint{4.543467in}{3.795424in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{3.794266in}}%
\pgfpathlineto{\pgfqpoint{4.543358in}{3.794266in}}%
\pgfpathlineto{\pgfqpoint{4.543030in}{3.778381in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{3.781209in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{3.781209in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{3.965941in}}%
\pgfpathlineto{\pgfqpoint{4.541724in}{3.811166in}}%
\pgfpathlineto{\pgfqpoint{4.541507in}{3.774492in}}%
\pgfpathlineto{\pgfqpoint{4.541399in}{3.788973in}}%
\pgfpathlineto{\pgfqpoint{4.541399in}{3.788973in}}%
\pgfpathlineto{\pgfqpoint{4.540532in}{4.027828in}}%
\pgfpathlineto{\pgfqpoint{4.540100in}{3.919156in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{3.776886in}}%
\pgfpathlineto{\pgfqpoint{4.539237in}{3.888108in}}%
\pgfpathlineto{\pgfqpoint{4.539237in}{3.888108in}}%
\pgfpathlineto{\pgfqpoint{4.538807in}{4.066598in}}%
\pgfpathlineto{\pgfqpoint{4.538269in}{3.898348in}}%
\pgfpathlineto{\pgfqpoint{4.537948in}{3.817296in}}%
\pgfpathlineto{\pgfqpoint{4.537626in}{3.879268in}}%
\pgfpathlineto{\pgfqpoint{4.537626in}{3.879268in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{4.142816in}}%
\pgfpathlineto{\pgfqpoint{4.536237in}{3.980067in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.903725in}}%
\pgfpathlineto{\pgfqpoint{4.535598in}{3.955353in}}%
\pgfpathlineto{\pgfqpoint{4.535598in}{3.955353in}}%
\pgfpathlineto{\pgfqpoint{4.535067in}{4.171530in}}%
\pgfpathlineto{\pgfqpoint{4.534537in}{3.973966in}}%
\pgfpathlineto{\pgfqpoint{4.534325in}{3.885225in}}%
\pgfpathlineto{\pgfqpoint{4.534113in}{3.939071in}}%
\pgfpathlineto{\pgfqpoint{4.534113in}{3.939071in}}%
\pgfpathlineto{\pgfqpoint{4.533584in}{4.158597in}}%
\pgfpathlineto{\pgfqpoint{4.533268in}{4.012712in}}%
\pgfpathlineto{\pgfqpoint{4.533268in}{4.012712in}}%
\pgfpathlineto{\pgfqpoint{4.532635in}{3.837267in}}%
\pgfpathlineto{\pgfqpoint{4.532214in}{3.946072in}}%
\pgfpathlineto{\pgfqpoint{4.531689in}{4.226316in}}%
\pgfpathlineto{\pgfqpoint{4.531165in}{3.998437in}}%
\pgfpathlineto{\pgfqpoint{4.530850in}{3.865069in}}%
\pgfpathlineto{\pgfqpoint{4.530432in}{3.982483in}}%
\pgfpathlineto{\pgfqpoint{4.530432in}{3.982483in}}%
\pgfpathlineto{\pgfqpoint{4.529493in}{4.133486in}}%
\pgfpathlineto{\pgfqpoint{4.529285in}{4.038806in}}%
\pgfpathlineto{\pgfqpoint{4.528765in}{3.794664in}}%
\pgfpathlineto{\pgfqpoint{4.528246in}{4.026608in}}%
\pgfpathlineto{\pgfqpoint{4.528142in}{4.041550in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{4.032170in}}%
\pgfpathlineto{\pgfqpoint{4.528038in}{4.032170in}}%
\pgfpathlineto{\pgfqpoint{4.525972in}{3.797155in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{3.790906in}}%
\pgfpathlineto{\pgfqpoint{4.525766in}{3.791281in}}%
\pgfpathlineto{\pgfqpoint{4.525766in}{3.791281in}}%
\pgfpathlineto{\pgfqpoint{4.525047in}{3.904452in}}%
\pgfpathlineto{\pgfqpoint{4.524330in}{3.823863in}}%
\pgfpathlineto{\pgfqpoint{4.523716in}{3.776670in}}%
\pgfpathlineto{\pgfqpoint{4.523206in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{4.523104in}{3.819574in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{3.817273in}}%
\pgfpathlineto{\pgfqpoint{4.523002in}{3.817273in}}%
\pgfpathlineto{\pgfqpoint{4.522391in}{3.783275in}}%
\pgfpathlineto{\pgfqpoint{4.521883in}{3.810295in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.856322in}}%
\pgfpathlineto{\pgfqpoint{4.520971in}{3.816597in}}%
\pgfpathlineto{\pgfqpoint{4.520971in}{3.816597in}}%
\pgfpathlineto{\pgfqpoint{4.520769in}{3.796676in}}%
\pgfpathlineto{\pgfqpoint{4.520567in}{3.809480in}}%
\pgfpathlineto{\pgfqpoint{4.520567in}{3.809480in}}%
\pgfpathlineto{\pgfqpoint{4.520163in}{3.868435in}}%
\pgfpathlineto{\pgfqpoint{4.519155in}{3.862327in}}%
\pgfpathlineto{\pgfqpoint{4.518552in}{3.779414in}}%
\pgfpathlineto{\pgfqpoint{4.517650in}{3.797719in}}%
\pgfpathlineto{\pgfqpoint{4.516951in}{3.945917in}}%
\pgfpathlineto{\pgfqpoint{4.515954in}{3.871888in}}%
\pgfpathlineto{\pgfqpoint{4.515755in}{3.851805in}}%
\pgfpathlineto{\pgfqpoint{4.515557in}{3.869009in}}%
\pgfpathlineto{\pgfqpoint{4.515557in}{3.869009in}}%
\pgfpathlineto{\pgfqpoint{4.514961in}{4.001964in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{3.888294in}}%
\pgfpathlineto{\pgfqpoint{4.514169in}{3.807055in}}%
\pgfpathlineto{\pgfqpoint{4.513872in}{3.886614in}}%
\pgfpathlineto{\pgfqpoint{4.513872in}{3.886614in}}%
\pgfpathlineto{\pgfqpoint{4.513280in}{4.148273in}}%
\pgfpathlineto{\pgfqpoint{4.512689in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{4.512100in}{3.795341in}}%
\pgfpathlineto{\pgfqpoint{4.511609in}{3.919392in}}%
\pgfpathlineto{\pgfqpoint{4.511315in}{3.992525in}}%
\pgfpathlineto{\pgfqpoint{4.511021in}{3.920365in}}%
\pgfpathlineto{\pgfqpoint{4.511021in}{3.920365in}}%
\pgfpathlineto{\pgfqpoint{4.510728in}{3.851362in}}%
\pgfpathlineto{\pgfqpoint{4.510435in}{3.916509in}}%
\pgfpathlineto{\pgfqpoint{4.510435in}{3.916509in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{3.991781in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.926897in}}%
\pgfpathlineto{\pgfqpoint{4.509752in}{3.926897in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{3.821329in}}%
\pgfpathlineto{\pgfqpoint{4.508586in}{3.881779in}}%
\pgfpathlineto{\pgfqpoint{4.508198in}{3.980038in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{3.917448in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{3.917448in}}%
\pgfpathlineto{\pgfqpoint{4.507617in}{3.785312in}}%
\pgfpathlineto{\pgfqpoint{4.507231in}{3.909572in}}%
\pgfpathlineto{\pgfqpoint{4.507231in}{3.909572in}}%
\pgfpathlineto{\pgfqpoint{4.507037in}{3.936240in}}%
\pgfpathlineto{\pgfqpoint{4.506941in}{3.922184in}}%
\pgfpathlineto{\pgfqpoint{4.506941in}{3.922184in}}%
\pgfpathlineto{\pgfqpoint{4.505882in}{3.793513in}}%
\pgfpathlineto{\pgfqpoint{4.505593in}{3.831851in}}%
\pgfpathlineto{\pgfqpoint{4.505209in}{3.937950in}}%
\pgfpathlineto{\pgfqpoint{4.504730in}{3.833521in}}%
\pgfpathlineto{\pgfqpoint{4.504730in}{3.833521in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{3.785211in}}%
\pgfpathlineto{\pgfqpoint{4.503679in}{3.811955in}}%
\pgfpathlineto{\pgfqpoint{4.503393in}{3.838116in}}%
\pgfpathlineto{\pgfqpoint{4.503202in}{3.823700in}}%
\pgfpathlineto{\pgfqpoint{4.503202in}{3.823700in}}%
\pgfpathlineto{\pgfqpoint{4.502821in}{3.779129in}}%
\pgfpathlineto{\pgfqpoint{4.502536in}{3.809461in}}%
\pgfpathlineto{\pgfqpoint{4.502536in}{3.809461in}}%
\pgfpathlineto{\pgfqpoint{4.502251in}{3.834684in}}%
\pgfpathlineto{\pgfqpoint{4.502061in}{3.819725in}}%
\pgfpathlineto{\pgfqpoint{4.502061in}{3.819725in}}%
\pgfpathlineto{\pgfqpoint{4.501208in}{3.774187in}}%
\pgfpathlineto{\pgfqpoint{4.500830in}{3.800023in}}%
\pgfpathlineto{\pgfqpoint{4.500547in}{3.839147in}}%
\pgfpathlineto{\pgfqpoint{4.500263in}{3.804199in}}%
\pgfpathlineto{\pgfqpoint{4.500263in}{3.804199in}}%
\pgfpathlineto{\pgfqpoint{4.499981in}{3.775167in}}%
\pgfpathlineto{\pgfqpoint{4.499886in}{3.786326in}}%
\pgfpathlineto{\pgfqpoint{4.499886in}{3.786326in}}%
\pgfpathlineto{\pgfqpoint{4.499228in}{3.940944in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{3.838890in}}%
\pgfpathlineto{\pgfqpoint{4.498196in}{3.775798in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{3.828450in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{3.828450in}}%
\pgfpathlineto{\pgfqpoint{4.497634in}{3.904597in}}%
\pgfpathlineto{\pgfqpoint{4.497261in}{3.834580in}}%
\pgfpathlineto{\pgfqpoint{4.497261in}{3.834580in}}%
\pgfpathlineto{\pgfqpoint{4.496981in}{3.792636in}}%
\pgfpathlineto{\pgfqpoint{4.496143in}{3.827795in}}%
\pgfpathlineto{\pgfqpoint{4.495678in}{3.863966in}}%
\pgfpathlineto{\pgfqpoint{4.495585in}{3.850491in}}%
\pgfpathlineto{\pgfqpoint{4.495585in}{3.850491in}}%
\pgfpathlineto{\pgfqpoint{4.495214in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{4.494936in}{3.834901in}}%
\pgfpathlineto{\pgfqpoint{4.494936in}{3.834901in}}%
\pgfpathlineto{\pgfqpoint{4.494566in}{3.966047in}}%
\pgfpathlineto{\pgfqpoint{4.494011in}{3.840506in}}%
\pgfpathlineto{\pgfqpoint{4.494011in}{3.840506in}}%
\pgfpathlineto{\pgfqpoint{4.493642in}{3.794187in}}%
\pgfpathlineto{\pgfqpoint{4.493366in}{3.837779in}}%
\pgfpathlineto{\pgfqpoint{4.493366in}{3.837779in}}%
\pgfpathlineto{\pgfqpoint{4.492905in}{3.893827in}}%
\pgfpathlineto{\pgfqpoint{4.492538in}{3.843696in}}%
\pgfpathlineto{\pgfqpoint{4.492538in}{3.843696in}}%
\pgfpathlineto{\pgfqpoint{4.492170in}{3.809399in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{3.843436in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{3.843436in}}%
\pgfpathlineto{\pgfqpoint{4.491254in}{3.879452in}}%
\pgfpathlineto{\pgfqpoint{4.490889in}{3.849207in}}%
\pgfpathlineto{\pgfqpoint{4.490889in}{3.849207in}}%
\pgfpathlineto{\pgfqpoint{4.490432in}{3.779035in}}%
\pgfpathlineto{\pgfqpoint{4.489703in}{3.824245in}}%
\pgfpathlineto{\pgfqpoint{4.489340in}{3.794455in}}%
\pgfpathlineto{\pgfqpoint{4.489067in}{3.776418in}}%
\pgfpathlineto{\pgfqpoint{4.488886in}{3.791880in}}%
\pgfpathlineto{\pgfqpoint{4.488886in}{3.791880in}}%
\pgfpathlineto{\pgfqpoint{4.488432in}{3.854058in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{3.805894in}}%
\pgfpathlineto{\pgfqpoint{4.488070in}{3.805894in}}%
\pgfpathlineto{\pgfqpoint{4.487799in}{3.775002in}}%
\pgfpathlineto{\pgfqpoint{4.487257in}{3.803466in}}%
\pgfpathlineto{\pgfqpoint{4.487257in}{3.803466in}}%
\pgfpathlineto{\pgfqpoint{4.486806in}{3.869224in}}%
\pgfpathlineto{\pgfqpoint{4.486536in}{3.896930in}}%
\pgfpathlineto{\pgfqpoint{4.486356in}{3.875497in}}%
\pgfpathlineto{\pgfqpoint{4.486356in}{3.875497in}}%
\pgfpathlineto{\pgfqpoint{4.485727in}{3.774518in}}%
\pgfpathlineto{\pgfqpoint{4.484831in}{3.778405in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{3.791298in}}%
\pgfpathlineto{\pgfqpoint{4.483937in}{3.838692in}}%
\pgfpathlineto{\pgfqpoint{4.483580in}{3.798872in}}%
\pgfpathlineto{\pgfqpoint{4.483580in}{3.798872in}}%
\pgfpathlineto{\pgfqpoint{4.483313in}{3.777498in}}%
\pgfpathlineto{\pgfqpoint{4.482513in}{3.794439in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{3.825730in}}%
\pgfpathlineto{\pgfqpoint{4.481892in}{3.801090in}}%
\pgfpathlineto{\pgfqpoint{4.481892in}{3.801090in}}%
\pgfpathlineto{\pgfqpoint{4.481626in}{3.775293in}}%
\pgfpathlineto{\pgfqpoint{4.481449in}{3.795200in}}%
\pgfpathlineto{\pgfqpoint{4.481449in}{3.795200in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{3.872343in}}%
\pgfpathlineto{\pgfqpoint{4.480301in}{3.805039in}}%
\pgfpathlineto{\pgfqpoint{4.479422in}{3.896945in}}%
\pgfpathlineto{\pgfqpoint{4.478895in}{3.824332in}}%
\pgfpathlineto{\pgfqpoint{4.478632in}{3.847685in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{3.871008in}}%
\pgfpathlineto{\pgfqpoint{4.477757in}{3.854566in}}%
\pgfpathlineto{\pgfqpoint{4.477757in}{3.854566in}}%
\pgfpathlineto{\pgfqpoint{4.477233in}{3.774942in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{3.826236in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{3.826236in}}%
\pgfpathlineto{\pgfqpoint{4.476536in}{3.967893in}}%
\pgfpathlineto{\pgfqpoint{4.476188in}{3.841236in}}%
\pgfpathlineto{\pgfqpoint{4.476188in}{3.841236in}}%
\pgfpathlineto{\pgfqpoint{4.475928in}{3.776023in}}%
\pgfpathlineto{\pgfqpoint{4.474974in}{3.786868in}}%
\pgfpathlineto{\pgfqpoint{4.474801in}{3.774988in}}%
\pgfpathlineto{\pgfqpoint{4.474628in}{3.783485in}}%
\pgfpathlineto{\pgfqpoint{4.474628in}{3.783485in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{4.010121in}}%
\pgfpathlineto{\pgfqpoint{4.473077in}{3.889217in}}%
\pgfpathlineto{\pgfqpoint{4.472733in}{3.779925in}}%
\pgfpathlineto{\pgfqpoint{4.471790in}{3.799801in}}%
\pgfpathlineto{\pgfqpoint{4.471618in}{3.774857in}}%
\pgfpathlineto{\pgfqpoint{4.471447in}{3.788669in}}%
\pgfpathlineto{\pgfqpoint{4.471447in}{3.788669in}}%
\pgfpathlineto{\pgfqpoint{4.470849in}{3.928211in}}%
\pgfpathlineto{\pgfqpoint{4.470338in}{3.798380in}}%
\pgfpathlineto{\pgfqpoint{4.470167in}{3.776027in}}%
\pgfpathlineto{\pgfqpoint{4.469912in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{4.469912in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{4.469742in}{3.810742in}}%
\pgfpathlineto{\pgfqpoint{4.469487in}{3.797536in}}%
\pgfpathlineto{\pgfqpoint{4.469487in}{3.797536in}}%
\pgfpathlineto{\pgfqpoint{4.469317in}{3.785727in}}%
\pgfpathlineto{\pgfqpoint{4.469148in}{3.793289in}}%
\pgfpathlineto{\pgfqpoint{4.469148in}{3.793289in}}%
\pgfpathlineto{\pgfqpoint{4.467793in}{3.998589in}}%
\pgfpathlineto{\pgfqpoint{4.467456in}{3.877721in}}%
\pgfpathlineto{\pgfqpoint{4.467118in}{3.783681in}}%
\pgfpathlineto{\pgfqpoint{4.466193in}{3.792949in}}%
\pgfpathlineto{\pgfqpoint{4.465941in}{3.775609in}}%
\pgfpathlineto{\pgfqpoint{4.465689in}{3.792503in}}%
\pgfpathlineto{\pgfqpoint{4.465689in}{3.792503in}}%
\pgfpathlineto{\pgfqpoint{4.465270in}{3.835552in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{3.802932in}}%
\pgfpathlineto{\pgfqpoint{4.464936in}{3.802932in}}%
\pgfpathlineto{\pgfqpoint{4.464101in}{3.774451in}}%
\pgfpathlineto{\pgfqpoint{4.463850in}{3.787099in}}%
\pgfpathlineto{\pgfqpoint{4.463517in}{3.818411in}}%
\pgfpathlineto{\pgfqpoint{4.463185in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{4.463185in}{3.793052in}}%
\pgfpathlineto{\pgfqpoint{4.462935in}{3.774463in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{3.786979in}}%
\pgfpathlineto{\pgfqpoint{4.462769in}{3.786979in}}%
\pgfpathlineto{\pgfqpoint{4.462354in}{3.843302in}}%
\pgfpathlineto{\pgfqpoint{4.461775in}{3.790823in}}%
\pgfpathlineto{\pgfqpoint{4.461775in}{3.790823in}}%
\pgfpathlineto{\pgfqpoint{4.461609in}{3.782111in}}%
\pgfpathlineto{\pgfqpoint{4.461361in}{3.790138in}}%
\pgfpathlineto{\pgfqpoint{4.461361in}{3.790138in}}%
\pgfpathlineto{\pgfqpoint{4.461031in}{3.805674in}}%
\pgfpathlineto{\pgfqpoint{4.460783in}{3.794111in}}%
\pgfpathlineto{\pgfqpoint{4.460783in}{3.794111in}}%
\pgfpathlineto{\pgfqpoint{4.459713in}{3.774617in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{3.780205in}}%
\pgfpathlineto{\pgfqpoint{4.459139in}{3.800543in}}%
\pgfpathlineto{\pgfqpoint{4.458729in}{3.781563in}}%
\pgfpathlineto{\pgfqpoint{4.458729in}{3.781563in}}%
\pgfpathlineto{\pgfqpoint{4.458565in}{3.777790in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{3.779311in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{3.779311in}}%
\pgfpathlineto{\pgfqpoint{4.458156in}{3.788818in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{3.780105in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{3.780105in}}%
\pgfpathlineto{\pgfqpoint{4.457340in}{3.776878in}}%
\pgfpathlineto{\pgfqpoint{4.457177in}{3.778284in}}%
\pgfpathlineto{\pgfqpoint{4.457177in}{3.778284in}}%
\pgfpathlineto{\pgfqpoint{4.456689in}{3.804112in}}%
\pgfpathlineto{\pgfqpoint{4.456282in}{3.781171in}}%
\pgfpathlineto{\pgfqpoint{4.456282in}{3.781171in}}%
\pgfpathlineto{\pgfqpoint{4.456120in}{3.774266in}}%
\pgfpathlineto{\pgfqpoint{4.456039in}{3.777391in}}%
\pgfpathlineto{\pgfqpoint{4.456039in}{3.777391in}}%
\pgfpathlineto{\pgfqpoint{4.455471in}{3.832338in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{3.779572in}}%
\pgfpathlineto{\pgfqpoint{4.454663in}{3.775963in}}%
\pgfpathlineto{\pgfqpoint{4.454420in}{3.777870in}}%
\pgfpathlineto{\pgfqpoint{4.454420in}{3.777870in}}%
\pgfpathlineto{\pgfqpoint{4.453856in}{3.794941in}}%
\pgfpathlineto{\pgfqpoint{4.453373in}{3.777978in}}%
\pgfpathlineto{\pgfqpoint{4.453293in}{3.777218in}}%
\pgfpathlineto{\pgfqpoint{4.453212in}{3.777715in}}%
\pgfpathlineto{\pgfqpoint{4.453212in}{3.777715in}}%
\pgfpathlineto{\pgfqpoint{4.452731in}{3.786520in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{4.452330in}{3.778097in}}%
\pgfpathlineto{\pgfqpoint{4.452170in}{3.775456in}}%
\pgfpathlineto{\pgfqpoint{4.452089in}{3.776190in}}%
\pgfpathlineto{\pgfqpoint{4.452089in}{3.776190in}}%
\pgfpathlineto{\pgfqpoint{4.451450in}{3.803983in}}%
\pgfpathlineto{\pgfqpoint{4.450971in}{3.778360in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{3.777640in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{3.777640in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{3.777640in}}%
\pgfpathlineto{\pgfqpoint{4.450572in}{3.797911in}}%
\pgfpathlineto{\pgfqpoint{4.450015in}{3.835828in}}%
\pgfpathlineto{\pgfqpoint{4.449301in}{3.823781in}}%
\pgfpathlineto{\pgfqpoint{4.449142in}{3.825968in}}%
\pgfpathlineto{\pgfqpoint{4.449063in}{3.825190in}}%
\pgfpathlineto{\pgfqpoint{4.449063in}{3.825190in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{3.787677in}}%
\pgfpathlineto{\pgfqpoint{4.448034in}{3.774484in}}%
\pgfpathlineto{\pgfqpoint{4.447798in}{3.783886in}}%
\pgfpathlineto{\pgfqpoint{4.447798in}{3.783886in}}%
\pgfpathlineto{\pgfqpoint{4.446538in}{3.793862in}}%
\pgfpathlineto{\pgfqpoint{4.446145in}{3.791038in}}%
\pgfpathlineto{\pgfqpoint{4.445597in}{3.774660in}}%
\pgfpathlineto{\pgfqpoint{4.445127in}{3.790922in}}%
\pgfpathlineto{\pgfqpoint{4.444035in}{3.846594in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{3.825889in}}%
\pgfpathlineto{\pgfqpoint{4.442481in}{3.778297in}}%
\pgfpathlineto{\pgfqpoint{4.442016in}{3.806143in}}%
\pgfpathlineto{\pgfqpoint{4.441552in}{3.855111in}}%
\pgfpathlineto{\pgfqpoint{4.441244in}{3.816565in}}%
\pgfpathlineto{\pgfqpoint{4.441244in}{3.816565in}}%
\pgfpathlineto{\pgfqpoint{4.440781in}{3.777443in}}%
\pgfpathlineto{\pgfqpoint{4.439935in}{3.778373in}}%
\pgfpathlineto{\pgfqpoint{4.439858in}{3.775643in}}%
\pgfpathlineto{\pgfqpoint{4.439781in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{4.439781in}{3.776401in}}%
\pgfpathlineto{\pgfqpoint{4.439168in}{3.909384in}}%
\pgfpathlineto{\pgfqpoint{4.438708in}{3.783706in}}%
\pgfpathlineto{\pgfqpoint{4.438555in}{3.775646in}}%
\pgfpathlineto{\pgfqpoint{4.438479in}{3.780665in}}%
\pgfpathlineto{\pgfqpoint{4.438479in}{3.780665in}}%
\pgfpathlineto{\pgfqpoint{4.437639in}{3.908542in}}%
\pgfpathlineto{\pgfqpoint{4.437258in}{3.812196in}}%
\pgfpathlineto{\pgfqpoint{4.437106in}{3.794712in}}%
\pgfpathlineto{\pgfqpoint{4.436954in}{3.809926in}}%
\pgfpathlineto{\pgfqpoint{4.436954in}{3.809926in}}%
\pgfpathlineto{\pgfqpoint{4.436726in}{3.841054in}}%
\pgfpathlineto{\pgfqpoint{4.436422in}{3.810468in}}%
\pgfpathlineto{\pgfqpoint{4.436422in}{3.810468in}}%
\pgfpathlineto{\pgfqpoint{4.435891in}{3.780268in}}%
\pgfpathlineto{\pgfqpoint{4.435664in}{3.798215in}}%
\pgfpathlineto{\pgfqpoint{4.435664in}{3.798215in}}%
\pgfpathlineto{\pgfqpoint{4.435286in}{3.882968in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{3.801614in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{3.801614in}}%
\pgfpathlineto{\pgfqpoint{4.434757in}{3.785517in}}%
\pgfpathlineto{\pgfqpoint{4.434681in}{3.795303in}}%
\pgfpathlineto{\pgfqpoint{4.434681in}{3.795303in}}%
\pgfpathlineto{\pgfqpoint{4.434304in}{3.854741in}}%
\pgfpathlineto{\pgfqpoint{4.433552in}{3.814675in}}%
\pgfpathlineto{\pgfqpoint{4.433326in}{3.776003in}}%
\pgfpathlineto{\pgfqpoint{4.433101in}{3.806243in}}%
\pgfpathlineto{\pgfqpoint{4.433101in}{3.806243in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{3.876951in}}%
\pgfpathlineto{\pgfqpoint{4.432351in}{3.809049in}}%
\pgfpathlineto{\pgfqpoint{4.432351in}{3.809049in}}%
\pgfpathlineto{\pgfqpoint{4.431753in}{3.776012in}}%
\pgfpathlineto{\pgfqpoint{4.431007in}{3.777530in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{3.855259in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{3.800671in}}%
\pgfpathlineto{\pgfqpoint{4.429372in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.428558in}{3.788652in}}%
\pgfpathlineto{\pgfqpoint{4.427894in}{3.837243in}}%
\pgfpathlineto{\pgfqpoint{4.427525in}{3.798222in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{3.778035in}}%
\pgfpathlineto{\pgfqpoint{4.427157in}{3.789633in}}%
\pgfpathlineto{\pgfqpoint{4.427157in}{3.789633in}}%
\pgfpathlineto{\pgfqpoint{4.426716in}{3.837480in}}%
\pgfpathlineto{\pgfqpoint{4.426349in}{3.796785in}}%
\pgfpathlineto{\pgfqpoint{4.426349in}{3.796785in}}%
\pgfpathlineto{\pgfqpoint{4.426056in}{3.775590in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{3.793631in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{3.793631in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{3.846559in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{3.807152in}}%
\pgfpathlineto{\pgfqpoint{4.425178in}{3.807152in}}%
\pgfpathlineto{\pgfqpoint{4.424886in}{3.774163in}}%
\pgfpathlineto{\pgfqpoint{4.424594in}{3.798131in}}%
\pgfpathlineto{\pgfqpoint{4.424594in}{3.798131in}}%
\pgfpathlineto{\pgfqpoint{4.423139in}{3.925877in}}%
\pgfpathlineto{\pgfqpoint{4.422994in}{3.891430in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{3.777496in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{3.861639in}}%
\pgfpathlineto{\pgfqpoint{4.421764in}{3.879501in}}%
\pgfpathlineto{\pgfqpoint{4.421692in}{3.871386in}}%
\pgfpathlineto{\pgfqpoint{4.421692in}{3.871386in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{3.775144in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{3.863826in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{3.863826in}}%
\pgfpathlineto{\pgfqpoint{4.420539in}{3.888608in}}%
\pgfpathlineto{\pgfqpoint{4.420323in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{4.420323in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.775945in}}%
\pgfpathlineto{\pgfqpoint{4.419677in}{3.844848in}}%
\pgfpathlineto{\pgfqpoint{4.419677in}{3.844848in}}%
\pgfpathlineto{\pgfqpoint{4.419391in}{3.927003in}}%
\pgfpathlineto{\pgfqpoint{4.419104in}{3.852851in}}%
\pgfpathlineto{\pgfqpoint{4.419104in}{3.852851in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{3.784802in}}%
\pgfpathlineto{\pgfqpoint{4.417962in}{3.837186in}}%
\pgfpathlineto{\pgfqpoint{4.417819in}{3.831189in}}%
\pgfpathlineto{\pgfqpoint{4.416468in}{3.781407in}}%
\pgfpathlineto{\pgfqpoint{4.416397in}{3.782291in}}%
\pgfpathlineto{\pgfqpoint{4.415760in}{3.871925in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{3.879810in}}%
\pgfpathlineto{\pgfqpoint{4.415477in}{3.874627in}}%
\pgfpathlineto{\pgfqpoint{4.415477in}{3.874627in}}%
\pgfpathlineto{\pgfqpoint{4.414771in}{3.782634in}}%
\pgfpathlineto{\pgfqpoint{4.414137in}{3.847409in}}%
\pgfpathlineto{\pgfqpoint{4.413996in}{3.855045in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{3.852828in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{3.852828in}}%
\pgfpathlineto{\pgfqpoint{4.413434in}{3.774840in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.826712in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.826712in}}%
\pgfpathlineto{\pgfqpoint{4.412873in}{3.920940in}}%
\pgfpathlineto{\pgfqpoint{4.412663in}{3.859521in}}%
\pgfpathlineto{\pgfqpoint{4.412663in}{3.859521in}}%
\pgfpathlineto{\pgfqpoint{4.412383in}{3.774713in}}%
\pgfpathlineto{\pgfqpoint{4.411406in}{3.789000in}}%
\pgfpathlineto{\pgfqpoint{4.411057in}{3.853736in}}%
\pgfpathlineto{\pgfqpoint{4.410640in}{3.973708in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{3.868914in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{3.868914in}}%
\pgfpathlineto{\pgfqpoint{4.409806in}{3.783029in}}%
\pgfpathlineto{\pgfqpoint{4.409599in}{3.842748in}}%
\pgfpathlineto{\pgfqpoint{4.409599in}{3.842748in}}%
\pgfpathlineto{\pgfqpoint{4.409252in}{4.058706in}}%
\pgfpathlineto{\pgfqpoint{4.408976in}{3.872755in}}%
\pgfpathlineto{\pgfqpoint{4.408976in}{3.872755in}}%
\pgfpathlineto{\pgfqpoint{4.408768in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{4.408630in}{3.846835in}}%
\pgfpathlineto{\pgfqpoint{4.408630in}{3.846835in}}%
\pgfpathlineto{\pgfqpoint{4.408423in}{3.948213in}}%
\pgfpathlineto{\pgfqpoint{4.408147in}{3.850413in}}%
\pgfpathlineto{\pgfqpoint{4.408147in}{3.850413in}}%
\pgfpathlineto{\pgfqpoint{4.408078in}{3.837869in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{3.841187in}}%
\pgfpathlineto{\pgfqpoint{4.408009in}{3.841187in}}%
\pgfpathlineto{\pgfqpoint{4.407734in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{4.407527in}{3.851437in}}%
\pgfpathlineto{\pgfqpoint{4.407527in}{3.851437in}}%
\pgfpathlineto{\pgfqpoint{4.407321in}{3.783256in}}%
\pgfpathlineto{\pgfqpoint{4.406703in}{3.833658in}}%
\pgfpathlineto{\pgfqpoint{4.406703in}{3.833658in}}%
\pgfpathlineto{\pgfqpoint{4.406291in}{3.976403in}}%
\pgfpathlineto{\pgfqpoint{4.405470in}{3.892887in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{3.780314in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{3.891604in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{3.891604in}}%
\pgfpathlineto{\pgfqpoint{4.404788in}{3.960153in}}%
\pgfpathlineto{\pgfqpoint{4.404652in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{4.404652in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{4.403835in}{3.774890in}}%
\pgfpathlineto{\pgfqpoint{4.403564in}{3.848284in}}%
\pgfpathlineto{\pgfqpoint{4.403360in}{3.898582in}}%
\pgfpathlineto{\pgfqpoint{4.403224in}{3.869459in}}%
\pgfpathlineto{\pgfqpoint{4.403224in}{3.869459in}}%
\pgfpathlineto{\pgfqpoint{4.402818in}{3.774504in}}%
\pgfpathlineto{\pgfqpoint{4.402277in}{3.861292in}}%
\pgfpathlineto{\pgfqpoint{4.402277in}{3.861292in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{3.910362in}}%
\pgfpathlineto{\pgfqpoint{4.401872in}{3.861391in}}%
\pgfpathlineto{\pgfqpoint{4.401872in}{3.861391in}}%
\pgfpathlineto{\pgfqpoint{4.401602in}{3.775657in}}%
\pgfpathlineto{\pgfqpoint{4.400592in}{3.779904in}}%
\pgfpathlineto{\pgfqpoint{4.400458in}{3.774489in}}%
\pgfpathlineto{\pgfqpoint{4.400256in}{3.778808in}}%
\pgfpathlineto{\pgfqpoint{4.400256in}{3.778808in}}%
\pgfpathlineto{\pgfqpoint{4.400122in}{3.781047in}}%
\pgfpathlineto{\pgfqpoint{4.400055in}{3.779907in}}%
\pgfpathlineto{\pgfqpoint{4.400055in}{3.779907in}}%
\pgfpathlineto{\pgfqpoint{4.399921in}{3.775954in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{3.776202in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{3.776202in}}%
\pgfpathlineto{\pgfqpoint{4.399385in}{3.828633in}}%
\pgfpathlineto{\pgfqpoint{4.398783in}{3.776395in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{3.775138in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{3.775138in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{3.775138in}}%
\pgfpathlineto{\pgfqpoint{4.398516in}{3.797772in}}%
\pgfpathlineto{\pgfqpoint{4.398116in}{3.917960in}}%
\pgfpathlineto{\pgfqpoint{4.397717in}{3.805725in}}%
\pgfpathlineto{\pgfqpoint{4.397717in}{3.805725in}}%
\pgfpathlineto{\pgfqpoint{4.397451in}{3.774529in}}%
\pgfpathlineto{\pgfqpoint{4.397118in}{3.801437in}}%
\pgfpathlineto{\pgfqpoint{4.397118in}{3.801437in}}%
\pgfpathlineto{\pgfqpoint{4.396720in}{3.876584in}}%
\pgfpathlineto{\pgfqpoint{4.396455in}{3.812350in}}%
\pgfpathlineto{\pgfqpoint{4.396455in}{3.812350in}}%
\pgfpathlineto{\pgfqpoint{4.396323in}{3.789557in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{3.809126in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{3.809126in}}%
\pgfpathlineto{\pgfqpoint{4.395529in}{3.865568in}}%
\pgfpathlineto{\pgfqpoint{4.395199in}{3.811253in}}%
\pgfpathlineto{\pgfqpoint{4.395199in}{3.811253in}}%
\pgfpathlineto{\pgfqpoint{4.395067in}{3.792702in}}%
\pgfpathlineto{\pgfqpoint{4.394935in}{3.801224in}}%
\pgfpathlineto{\pgfqpoint{4.394935in}{3.801224in}}%
\pgfpathlineto{\pgfqpoint{4.394737in}{3.822148in}}%
\pgfpathlineto{\pgfqpoint{4.394540in}{3.805836in}}%
\pgfpathlineto{\pgfqpoint{4.394540in}{3.805836in}}%
\pgfpathlineto{\pgfqpoint{4.394342in}{3.785886in}}%
\pgfpathlineto{\pgfqpoint{4.394211in}{3.795415in}}%
\pgfpathlineto{\pgfqpoint{4.394211in}{3.795415in}}%
\pgfpathlineto{\pgfqpoint{4.393554in}{3.915728in}}%
\pgfpathlineto{\pgfqpoint{4.393161in}{3.801523in}}%
\pgfpathlineto{\pgfqpoint{4.393030in}{3.783808in}}%
\pgfpathlineto{\pgfqpoint{4.392964in}{3.790314in}}%
\pgfpathlineto{\pgfqpoint{4.392964in}{3.790314in}}%
\pgfpathlineto{\pgfqpoint{4.392376in}{3.927958in}}%
\pgfpathlineto{\pgfqpoint{4.391984in}{3.806516in}}%
\pgfpathlineto{\pgfqpoint{4.391984in}{3.806516in}}%
\pgfpathlineto{\pgfqpoint{4.391853in}{3.777272in}}%
\pgfpathlineto{\pgfqpoint{4.391723in}{3.802474in}}%
\pgfpathlineto{\pgfqpoint{4.391723in}{3.802474in}}%
\pgfpathlineto{\pgfqpoint{4.391397in}{3.955131in}}%
\pgfpathlineto{\pgfqpoint{4.390941in}{3.809839in}}%
\pgfpathlineto{\pgfqpoint{4.390941in}{3.809839in}}%
\pgfpathlineto{\pgfqpoint{4.390746in}{3.786999in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{3.805624in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{3.805624in}}%
\pgfpathlineto{\pgfqpoint{4.390162in}{3.912697in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{3.821085in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{3.821085in}}%
\pgfpathlineto{\pgfqpoint{4.389773in}{3.784686in}}%
\pgfpathlineto{\pgfqpoint{4.389579in}{3.819345in}}%
\pgfpathlineto{\pgfqpoint{4.389579in}{3.819345in}}%
\pgfpathlineto{\pgfqpoint{4.389320in}{3.905540in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{3.820843in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{3.820843in}}%
\pgfpathlineto{\pgfqpoint{4.388674in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{4.388545in}{3.810404in}}%
\pgfpathlineto{\pgfqpoint{4.388545in}{3.810404in}}%
\pgfpathlineto{\pgfqpoint{4.387515in}{3.866095in}}%
\pgfpathlineto{\pgfqpoint{4.387322in}{3.845322in}}%
\pgfpathlineto{\pgfqpoint{4.386937in}{3.800519in}}%
\pgfpathlineto{\pgfqpoint{4.386745in}{3.827507in}}%
\pgfpathlineto{\pgfqpoint{4.386745in}{3.827507in}}%
\pgfpathlineto{\pgfqpoint{4.386232in}{4.091988in}}%
\pgfpathlineto{\pgfqpoint{4.385657in}{3.839036in}}%
\pgfpathlineto{\pgfqpoint{4.385083in}{3.774163in}}%
\pgfpathlineto{\pgfqpoint{4.384637in}{3.829630in}}%
\pgfpathlineto{\pgfqpoint{4.384255in}{3.908612in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{3.832568in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{3.832568in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{3.774699in}}%
\pgfpathlineto{\pgfqpoint{4.383493in}{3.815709in}}%
\pgfpathlineto{\pgfqpoint{4.383493in}{3.815709in}}%
\pgfpathlineto{\pgfqpoint{4.383240in}{3.887472in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{3.833089in}}%
\pgfpathlineto{\pgfqpoint{4.382987in}{3.833089in}}%
\pgfpathlineto{\pgfqpoint{4.382734in}{3.779181in}}%
\pgfpathlineto{\pgfqpoint{4.382607in}{3.808096in}}%
\pgfpathlineto{\pgfqpoint{4.382607in}{3.808096in}}%
\pgfpathlineto{\pgfqpoint{4.382165in}{3.970343in}}%
\pgfpathlineto{\pgfqpoint{4.381409in}{3.866769in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{3.869094in}}%
\pgfpathlineto{\pgfqpoint{4.381283in}{3.866867in}}%
\pgfpathlineto{\pgfqpoint{4.381283in}{3.866867in}}%
\pgfpathlineto{\pgfqpoint{4.380466in}{3.781625in}}%
\pgfpathlineto{\pgfqpoint{4.380152in}{3.852476in}}%
\pgfpathlineto{\pgfqpoint{4.379964in}{3.919215in}}%
\pgfpathlineto{\pgfqpoint{4.379776in}{3.878400in}}%
\pgfpathlineto{\pgfqpoint{4.379776in}{3.878400in}}%
\pgfpathlineto{\pgfqpoint{4.378777in}{3.774894in}}%
\pgfpathlineto{\pgfqpoint{4.378465in}{3.775493in}}%
\pgfpathlineto{\pgfqpoint{4.378340in}{3.774529in}}%
\pgfpathlineto{\pgfqpoint{4.378340in}{3.774529in}}%
\pgfpathlineto{\pgfqpoint{4.378340in}{3.774529in}}%
\pgfpathlineto{\pgfqpoint{4.378091in}{3.795505in}}%
\pgfpathlineto{\pgfqpoint{4.377656in}{3.859904in}}%
\pgfpathlineto{\pgfqpoint{4.376973in}{3.799594in}}%
\pgfpathlineto{\pgfqpoint{4.376539in}{3.842928in}}%
\pgfpathlineto{\pgfqpoint{4.376353in}{3.863953in}}%
\pgfpathlineto{\pgfqpoint{4.376291in}{3.855319in}}%
\pgfpathlineto{\pgfqpoint{4.376291in}{3.855319in}}%
\pgfpathlineto{\pgfqpoint{4.375982in}{3.791652in}}%
\pgfpathlineto{\pgfqpoint{4.375180in}{3.848241in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{3.868488in}}%
\pgfpathlineto{\pgfqpoint{4.374995in}{3.861901in}}%
\pgfpathlineto{\pgfqpoint{4.374995in}{3.861901in}}%
\pgfpathlineto{\pgfqpoint{4.374687in}{3.774426in}}%
\pgfpathlineto{\pgfqpoint{4.373827in}{3.826447in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{3.950714in}}%
\pgfpathlineto{\pgfqpoint{4.372970in}{3.846465in}}%
\pgfpathlineto{\pgfqpoint{4.372786in}{3.776913in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{3.843788in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{3.843788in}}%
\pgfpathlineto{\pgfqpoint{4.372481in}{3.935196in}}%
\pgfpathlineto{\pgfqpoint{4.372236in}{3.850611in}}%
\pgfpathlineto{\pgfqpoint{4.372236in}{3.850611in}}%
\pgfpathlineto{\pgfqpoint{4.371566in}{3.798474in}}%
\pgfpathlineto{\pgfqpoint{4.371383in}{3.844642in}}%
\pgfpathlineto{\pgfqpoint{4.371383in}{3.844642in}}%
\pgfpathlineto{\pgfqpoint{4.371201in}{3.901325in}}%
\pgfpathlineto{\pgfqpoint{4.370958in}{3.850580in}}%
\pgfpathlineto{\pgfqpoint{4.370958in}{3.850580in}}%
\pgfpathlineto{\pgfqpoint{4.370412in}{3.795329in}}%
\pgfpathlineto{\pgfqpoint{4.369806in}{3.820602in}}%
\pgfpathlineto{\pgfqpoint{4.369443in}{4.017451in}}%
\pgfpathlineto{\pgfqpoint{4.369080in}{3.828157in}}%
\pgfpathlineto{\pgfqpoint{4.369080in}{3.828157in}}%
\pgfpathlineto{\pgfqpoint{4.368960in}{3.800904in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{3.819461in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{3.819461in}}%
\pgfpathlineto{\pgfqpoint{4.368658in}{3.845960in}}%
\pgfpathlineto{\pgfqpoint{4.368477in}{3.820785in}}%
\pgfpathlineto{\pgfqpoint{4.368477in}{3.820785in}}%
\pgfpathlineto{\pgfqpoint{4.368417in}{3.818527in}}%
\pgfpathlineto{\pgfqpoint{4.368417in}{3.818527in}}%
\pgfpathlineto{\pgfqpoint{4.368417in}{3.818527in}}%
\pgfpathlineto{\pgfqpoint{4.368116in}{3.843692in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.828589in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{3.828589in}}%
\pgfpathlineto{\pgfqpoint{4.367395in}{3.790317in}}%
\pgfpathlineto{\pgfqpoint{4.367215in}{3.823073in}}%
\pgfpathlineto{\pgfqpoint{4.367215in}{3.823073in}}%
\pgfpathlineto{\pgfqpoint{4.367035in}{3.868313in}}%
\pgfpathlineto{\pgfqpoint{4.366855in}{3.840142in}}%
\pgfpathlineto{\pgfqpoint{4.366855in}{3.840142in}}%
\pgfpathlineto{\pgfqpoint{4.366616in}{3.778032in}}%
\pgfpathlineto{\pgfqpoint{4.366018in}{3.832286in}}%
\pgfpathlineto{\pgfqpoint{4.366018in}{3.832286in}}%
\pgfpathlineto{\pgfqpoint{4.365660in}{4.014879in}}%
\pgfpathlineto{\pgfqpoint{4.365361in}{3.833768in}}%
\pgfpathlineto{\pgfqpoint{4.365361in}{3.833768in}}%
\pgfpathlineto{\pgfqpoint{4.365004in}{3.777778in}}%
\pgfpathlineto{\pgfqpoint{4.364231in}{3.791847in}}%
\pgfpathlineto{\pgfqpoint{4.364053in}{3.808630in}}%
\pgfpathlineto{\pgfqpoint{4.363934in}{3.799335in}}%
\pgfpathlineto{\pgfqpoint{4.363934in}{3.799335in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{3.774535in}}%
\pgfpathlineto{\pgfqpoint{4.363638in}{3.787647in}}%
\pgfpathlineto{\pgfqpoint{4.363638in}{3.787647in}}%
\pgfpathlineto{\pgfqpoint{4.363401in}{3.838545in}}%
\pgfpathlineto{\pgfqpoint{4.363164in}{3.797632in}}%
\pgfpathlineto{\pgfqpoint{4.363164in}{3.797632in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{3.774718in}}%
\pgfpathlineto{\pgfqpoint{4.362514in}{3.784662in}}%
\pgfpathlineto{\pgfqpoint{4.362514in}{3.784662in}}%
\pgfpathlineto{\pgfqpoint{4.362160in}{3.891148in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{3.861023in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{3.864405in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{3.864405in}}%
\pgfpathlineto{\pgfqpoint{4.361101in}{3.864405in}}%
\pgfpathlineto{\pgfqpoint{4.359460in}{3.774290in}}%
\pgfpathlineto{\pgfqpoint{4.359343in}{3.782414in}}%
\pgfpathlineto{\pgfqpoint{4.359227in}{3.788488in}}%
\pgfpathlineto{\pgfqpoint{4.359168in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{4.359168in}{3.785479in}}%
\pgfpathlineto{\pgfqpoint{4.359052in}{3.775372in}}%
\pgfpathlineto{\pgfqpoint{4.358935in}{3.785330in}}%
\pgfpathlineto{\pgfqpoint{4.358935in}{3.785330in}}%
\pgfpathlineto{\pgfqpoint{4.358643in}{3.862845in}}%
\pgfpathlineto{\pgfqpoint{4.358352in}{3.791431in}}%
\pgfpathlineto{\pgfqpoint{4.358352in}{3.791431in}}%
\pgfpathlineto{\pgfqpoint{4.357945in}{3.774365in}}%
\pgfpathlineto{\pgfqpoint{4.357829in}{3.783227in}}%
\pgfpathlineto{\pgfqpoint{4.357829in}{3.783227in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{3.905001in}}%
\pgfpathlineto{\pgfqpoint{4.356727in}{3.784729in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{3.774565in}}%
\pgfpathlineto{\pgfqpoint{4.356553in}{3.781591in}}%
\pgfpathlineto{\pgfqpoint{4.356553in}{3.781591in}}%
\pgfpathlineto{\pgfqpoint{4.356264in}{3.852503in}}%
\pgfpathlineto{\pgfqpoint{4.355976in}{3.787306in}}%
\pgfpathlineto{\pgfqpoint{4.355976in}{3.787306in}}%
\pgfpathlineto{\pgfqpoint{4.355860in}{3.779703in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{3.785442in}}%
\pgfpathlineto{\pgfqpoint{4.355687in}{3.785442in}}%
\pgfpathlineto{\pgfqpoint{4.355399in}{3.828566in}}%
\pgfpathlineto{\pgfqpoint{4.355168in}{3.879592in}}%
\pgfpathlineto{\pgfqpoint{4.354996in}{3.842569in}}%
\pgfpathlineto{\pgfqpoint{4.354996in}{3.842569in}}%
\pgfpathlineto{\pgfqpoint{4.354766in}{3.778752in}}%
\pgfpathlineto{\pgfqpoint{4.353847in}{3.815979in}}%
\pgfpathlineto{\pgfqpoint{4.353503in}{3.900374in}}%
\pgfpathlineto{\pgfqpoint{4.353274in}{3.826250in}}%
\pgfpathlineto{\pgfqpoint{4.353274in}{3.826250in}}%
\pgfpathlineto{\pgfqpoint{4.353103in}{3.775011in}}%
\pgfpathlineto{\pgfqpoint{4.352817in}{3.822056in}}%
\pgfpathlineto{\pgfqpoint{4.352817in}{3.822056in}}%
\pgfpathlineto{\pgfqpoint{4.352418in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{4.352304in}{3.824341in}}%
\pgfpathlineto{\pgfqpoint{4.352304in}{3.824341in}}%
\pgfpathlineto{\pgfqpoint{4.352076in}{3.778042in}}%
\pgfpathlineto{\pgfqpoint{4.351905in}{3.820244in}}%
\pgfpathlineto{\pgfqpoint{4.351905in}{3.820244in}}%
\pgfpathlineto{\pgfqpoint{4.351677in}{3.897304in}}%
\pgfpathlineto{\pgfqpoint{4.351336in}{3.832655in}}%
\pgfpathlineto{\pgfqpoint{4.351336in}{3.832655in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{3.777868in}}%
\pgfpathlineto{\pgfqpoint{4.350938in}{3.811662in}}%
\pgfpathlineto{\pgfqpoint{4.350938in}{3.811662in}}%
\pgfpathlineto{\pgfqpoint{4.350655in}{3.957172in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{3.839040in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{3.839040in}}%
\pgfpathlineto{\pgfqpoint{4.350258in}{3.779477in}}%
\pgfpathlineto{\pgfqpoint{4.350088in}{3.830025in}}%
\pgfpathlineto{\pgfqpoint{4.350088in}{3.830025in}}%
\pgfpathlineto{\pgfqpoint{4.349975in}{3.853463in}}%
\pgfpathlineto{\pgfqpoint{4.349862in}{3.841480in}}%
\pgfpathlineto{\pgfqpoint{4.349862in}{3.841480in}}%
\pgfpathlineto{\pgfqpoint{4.349353in}{3.778550in}}%
\pgfpathlineto{\pgfqpoint{4.349071in}{3.839531in}}%
\pgfpathlineto{\pgfqpoint{4.349071in}{3.839531in}}%
\pgfpathlineto{\pgfqpoint{4.348902in}{3.880541in}}%
\pgfpathlineto{\pgfqpoint{4.348790in}{3.849104in}}%
\pgfpathlineto{\pgfqpoint{4.348790in}{3.849104in}}%
\pgfpathlineto{\pgfqpoint{4.348564in}{3.794377in}}%
\pgfpathlineto{\pgfqpoint{4.348170in}{3.834048in}}%
\pgfpathlineto{\pgfqpoint{4.348170in}{3.834048in}}%
\pgfpathlineto{\pgfqpoint{4.347889in}{3.937734in}}%
\pgfpathlineto{\pgfqpoint{4.347665in}{3.847538in}}%
\pgfpathlineto{\pgfqpoint{4.347665in}{3.847538in}}%
\pgfpathlineto{\pgfqpoint{4.347497in}{3.774353in}}%
\pgfpathlineto{\pgfqpoint{4.347328in}{3.846941in}}%
\pgfpathlineto{\pgfqpoint{4.347328in}{3.846941in}}%
\pgfpathlineto{\pgfqpoint{4.347160in}{3.928333in}}%
\pgfpathlineto{\pgfqpoint{4.346992in}{3.866520in}}%
\pgfpathlineto{\pgfqpoint{4.346992in}{3.866520in}}%
\pgfpathlineto{\pgfqpoint{4.346768in}{3.786942in}}%
\pgfpathlineto{\pgfqpoint{4.346209in}{3.865723in}}%
\pgfpathlineto{\pgfqpoint{4.346209in}{3.865723in}}%
\pgfpathlineto{\pgfqpoint{4.346098in}{3.875814in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{4.345763in}{3.803481in}}%
\pgfpathlineto{\pgfqpoint{4.345540in}{3.862273in}}%
\pgfpathlineto{\pgfqpoint{4.345540in}{3.862273in}}%
\pgfpathlineto{\pgfqpoint{4.345206in}{3.978634in}}%
\pgfpathlineto{\pgfqpoint{4.344927in}{3.882666in}}%
\pgfpathlineto{\pgfqpoint{4.344927in}{3.882666in}}%
\pgfpathlineto{\pgfqpoint{4.344761in}{3.804403in}}%
\pgfpathlineto{\pgfqpoint{4.344650in}{3.846701in}}%
\pgfpathlineto{\pgfqpoint{4.344650in}{3.846701in}}%
\pgfpathlineto{\pgfqpoint{4.344372in}{3.995232in}}%
\pgfpathlineto{\pgfqpoint{4.344150in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{4.344150in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{4.343984in}{3.791361in}}%
\pgfpathlineto{\pgfqpoint{4.343762in}{3.846201in}}%
\pgfpathlineto{\pgfqpoint{4.343762in}{3.846201in}}%
\pgfpathlineto{\pgfqpoint{4.343430in}{3.959465in}}%
\pgfpathlineto{\pgfqpoint{4.343153in}{3.848283in}}%
\pgfpathlineto{\pgfqpoint{4.343153in}{3.848283in}}%
\pgfpathlineto{\pgfqpoint{4.343043in}{3.830916in}}%
\pgfpathlineto{\pgfqpoint{4.342988in}{3.842037in}}%
\pgfpathlineto{\pgfqpoint{4.342988in}{3.842037in}}%
\pgfpathlineto{\pgfqpoint{4.342326in}{4.023094in}}%
\pgfpathlineto{\pgfqpoint{4.342105in}{3.858047in}}%
\pgfpathlineto{\pgfqpoint{4.342105in}{3.858047in}}%
\pgfpathlineto{\pgfqpoint{4.341995in}{3.803921in}}%
\pgfpathlineto{\pgfqpoint{4.341940in}{3.833177in}}%
\pgfpathlineto{\pgfqpoint{4.341940in}{3.833177in}}%
\pgfpathlineto{\pgfqpoint{4.341665in}{4.263276in}}%
\pgfpathlineto{\pgfqpoint{4.341335in}{3.838441in}}%
\pgfpathlineto{\pgfqpoint{4.341335in}{3.838441in}}%
\pgfpathlineto{\pgfqpoint{4.341280in}{3.808809in}}%
\pgfpathlineto{\pgfqpoint{4.341225in}{3.814193in}}%
\pgfpathlineto{\pgfqpoint{4.341225in}{3.814193in}}%
\pgfpathlineto{\pgfqpoint{4.339910in}{4.064587in}}%
\pgfpathlineto{\pgfqpoint{4.339856in}{4.042417in}}%
\pgfpathlineto{\pgfqpoint{4.339201in}{3.866331in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{3.983765in}}%
\pgfpathlineto{\pgfqpoint{4.339037in}{3.983765in}}%
\pgfpathlineto{\pgfqpoint{4.338874in}{4.113817in}}%
\pgfpathlineto{\pgfqpoint{4.338765in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.338765in}{4.053010in}}%
\pgfpathlineto{\pgfqpoint{4.338547in}{3.796652in}}%
\pgfpathlineto{\pgfqpoint{4.338384in}{3.966644in}}%
\pgfpathlineto{\pgfqpoint{4.338384in}{3.966644in}}%
\pgfpathlineto{\pgfqpoint{4.338166in}{4.202878in}}%
\pgfpathlineto{\pgfqpoint{4.337949in}{3.981081in}}%
\pgfpathlineto{\pgfqpoint{4.337949in}{3.981081in}}%
\pgfpathlineto{\pgfqpoint{4.337732in}{3.866180in}}%
\pgfpathlineto{\pgfqpoint{4.336865in}{3.946851in}}%
\pgfpathlineto{\pgfqpoint{4.336703in}{4.005940in}}%
\pgfpathlineto{\pgfqpoint{4.336487in}{3.948311in}}%
\pgfpathlineto{\pgfqpoint{4.336487in}{3.948311in}}%
\pgfpathlineto{\pgfqpoint{4.336433in}{3.939346in}}%
\pgfpathlineto{\pgfqpoint{4.336379in}{3.940117in}}%
\pgfpathlineto{\pgfqpoint{4.336379in}{3.940117in}}%
\pgfpathlineto{\pgfqpoint{4.336163in}{4.001394in}}%
\pgfpathlineto{\pgfqpoint{4.336055in}{3.953200in}}%
\pgfpathlineto{\pgfqpoint{4.336055in}{3.953200in}}%
\pgfpathlineto{\pgfqpoint{4.335893in}{3.890756in}}%
\pgfpathlineto{\pgfqpoint{4.335785in}{3.924128in}}%
\pgfpathlineto{\pgfqpoint{4.335785in}{3.924128in}}%
\pgfpathlineto{\pgfqpoint{4.335516in}{4.108806in}}%
\pgfpathlineto{\pgfqpoint{4.334548in}{4.103396in}}%
\pgfpathlineto{\pgfqpoint{4.334226in}{3.848422in}}%
\pgfpathlineto{\pgfqpoint{4.333530in}{4.099530in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{4.201202in}}%
\pgfpathlineto{\pgfqpoint{4.333316in}{4.143824in}}%
\pgfpathlineto{\pgfqpoint{4.333316in}{4.143824in}}%
\pgfpathlineto{\pgfqpoint{4.333102in}{3.896522in}}%
\pgfpathlineto{\pgfqpoint{4.332142in}{3.998849in}}%
\pgfpathlineto{\pgfqpoint{4.332036in}{3.957763in}}%
\pgfpathlineto{\pgfqpoint{4.331876in}{3.995869in}}%
\pgfpathlineto{\pgfqpoint{4.331876in}{3.995869in}}%
\pgfpathlineto{\pgfqpoint{4.331664in}{4.103762in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{4.006626in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{4.006626in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{3.837256in}}%
\pgfpathlineto{\pgfqpoint{4.330338in}{3.915217in}}%
\pgfpathlineto{\pgfqpoint{4.330126in}{4.084883in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{3.936048in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{3.936048in}}%
\pgfpathlineto{\pgfqpoint{4.329440in}{3.825879in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{3.902911in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{3.902911in}}%
\pgfpathlineto{\pgfqpoint{4.329071in}{3.988705in}}%
\pgfpathlineto{\pgfqpoint{4.328913in}{3.928633in}}%
\pgfpathlineto{\pgfqpoint{4.328913in}{3.928633in}}%
\pgfpathlineto{\pgfqpoint{4.328649in}{3.823727in}}%
\pgfpathlineto{\pgfqpoint{4.328334in}{3.927986in}}%
\pgfpathlineto{\pgfqpoint{4.328334in}{3.927986in}}%
\pgfpathlineto{\pgfqpoint{4.328229in}{3.955997in}}%
\pgfpathlineto{\pgfqpoint{4.328124in}{3.932713in}}%
\pgfpathlineto{\pgfqpoint{4.328124in}{3.932713in}}%
\pgfpathlineto{\pgfqpoint{4.327861in}{3.775883in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{4.327599in}{3.925451in}}%
\pgfpathlineto{\pgfqpoint{4.327494in}{3.970865in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{3.939282in}}%
\pgfpathlineto{\pgfqpoint{4.327389in}{3.939282in}}%
\pgfpathlineto{\pgfqpoint{4.326239in}{3.817157in}}%
\pgfpathlineto{\pgfqpoint{4.326135in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{4.325718in}{4.145485in}}%
\pgfpathlineto{\pgfqpoint{4.325353in}{3.831391in}}%
\pgfpathlineto{\pgfqpoint{4.325353in}{3.831391in}}%
\pgfpathlineto{\pgfqpoint{4.325301in}{3.816547in}}%
\pgfpathlineto{\pgfqpoint{4.325249in}{3.822199in}}%
\pgfpathlineto{\pgfqpoint{4.325249in}{3.822199in}}%
\pgfpathlineto{\pgfqpoint{4.324990in}{4.037639in}}%
\pgfpathlineto{\pgfqpoint{4.324678in}{3.824082in}}%
\pgfpathlineto{\pgfqpoint{4.324678in}{3.824082in}}%
\pgfpathlineto{\pgfqpoint{4.324626in}{3.808678in}}%
\pgfpathlineto{\pgfqpoint{4.324574in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{4.324574in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{4.324159in}{4.151548in}}%
\pgfpathlineto{\pgfqpoint{4.323022in}{4.059487in}}%
\pgfpathlineto{\pgfqpoint{4.322764in}{3.885664in}}%
\pgfpathlineto{\pgfqpoint{4.322661in}{3.999025in}}%
\pgfpathlineto{\pgfqpoint{4.322661in}{3.999025in}}%
\pgfpathlineto{\pgfqpoint{4.322403in}{4.359258in}}%
\pgfpathlineto{\pgfqpoint{4.322197in}{4.091906in}}%
\pgfpathlineto{\pgfqpoint{4.322197in}{4.091906in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{3.839267in}}%
\pgfpathlineto{\pgfqpoint{4.321067in}{3.958562in}}%
\pgfpathlineto{\pgfqpoint{4.320708in}{4.102812in}}%
\pgfpathlineto{\pgfqpoint{4.320401in}{3.970599in}}%
\pgfpathlineto{\pgfqpoint{4.320401in}{3.970599in}}%
\pgfpathlineto{\pgfqpoint{4.320197in}{3.811405in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{3.899143in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{3.899143in}}%
\pgfpathlineto{\pgfqpoint{4.319839in}{4.248370in}}%
\pgfpathlineto{\pgfqpoint{4.319635in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{4.319635in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{4.319482in}{3.834703in}}%
\pgfpathlineto{\pgfqpoint{4.319329in}{3.950847in}}%
\pgfpathlineto{\pgfqpoint{4.319329in}{3.950847in}}%
\pgfpathlineto{\pgfqpoint{4.319176in}{4.026454in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{3.971648in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{3.971648in}}%
\pgfpathlineto{\pgfqpoint{4.318565in}{3.793796in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{3.931578in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{3.931578in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{4.105115in}}%
\pgfpathlineto{\pgfqpoint{4.318057in}{3.952547in}}%
\pgfpathlineto{\pgfqpoint{4.318057in}{3.952547in}}%
\pgfpathlineto{\pgfqpoint{4.317804in}{3.838110in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{3.909236in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{3.909236in}}%
\pgfpathlineto{\pgfqpoint{4.317297in}{4.096087in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{3.977517in}}%
\pgfpathlineto{\pgfqpoint{4.317145in}{3.977517in}}%
\pgfpathlineto{\pgfqpoint{4.316994in}{3.776991in}}%
\pgfpathlineto{\pgfqpoint{4.316842in}{3.923768in}}%
\pgfpathlineto{\pgfqpoint{4.316842in}{3.923768in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{4.189165in}}%
\pgfpathlineto{\pgfqpoint{4.316488in}{3.976164in}}%
\pgfpathlineto{\pgfqpoint{4.316488in}{3.976164in}}%
\pgfpathlineto{\pgfqpoint{4.315984in}{3.829227in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{3.944648in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{3.944648in}}%
\pgfpathlineto{\pgfqpoint{4.315632in}{4.014348in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{3.982063in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{3.982063in}}%
\pgfpathlineto{\pgfqpoint{4.315380in}{3.778750in}}%
\pgfpathlineto{\pgfqpoint{4.315179in}{3.936237in}}%
\pgfpathlineto{\pgfqpoint{4.315179in}{3.936237in}}%
\pgfpathlineto{\pgfqpoint{4.315028in}{4.009163in}}%
\pgfpathlineto{\pgfqpoint{4.314878in}{3.938472in}}%
\pgfpathlineto{\pgfqpoint{4.314878in}{3.938472in}}%
\pgfpathlineto{\pgfqpoint{4.314476in}{3.849652in}}%
\pgfpathlineto{\pgfqpoint{4.314326in}{3.915685in}}%
\pgfpathlineto{\pgfqpoint{4.314326in}{3.915685in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{4.115658in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{3.916941in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{3.916941in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{3.779867in}}%
\pgfpathlineto{\pgfqpoint{4.313625in}{3.884342in}}%
\pgfpathlineto{\pgfqpoint{4.313625in}{3.884342in}}%
\pgfpathlineto{\pgfqpoint{4.313425in}{4.013731in}}%
\pgfpathlineto{\pgfqpoint{4.313076in}{3.890615in}}%
\pgfpathlineto{\pgfqpoint{4.313076in}{3.890615in}}%
\pgfpathlineto{\pgfqpoint{4.312876in}{3.803030in}}%
\pgfpathlineto{\pgfqpoint{4.312727in}{3.863316in}}%
\pgfpathlineto{\pgfqpoint{4.312727in}{3.863316in}}%
\pgfpathlineto{\pgfqpoint{4.312527in}{4.040016in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{3.879834in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{3.879834in}}%
\pgfpathlineto{\pgfqpoint{4.312129in}{3.807603in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{3.856111in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{3.856111in}}%
\pgfpathlineto{\pgfqpoint{4.311732in}{4.029720in}}%
\pgfpathlineto{\pgfqpoint{4.311235in}{3.871074in}}%
\pgfpathlineto{\pgfqpoint{4.311235in}{3.871074in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{3.807388in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{3.845121in}}%
\pgfpathlineto{\pgfqpoint{4.310394in}{3.845121in}}%
\pgfpathlineto{\pgfqpoint{4.310097in}{3.992397in}}%
\pgfpathlineto{\pgfqpoint{4.309850in}{3.859303in}}%
\pgfpathlineto{\pgfqpoint{4.309850in}{3.859303in}}%
\pgfpathlineto{\pgfqpoint{4.309702in}{3.794475in}}%
\pgfpathlineto{\pgfqpoint{4.309554in}{3.848108in}}%
\pgfpathlineto{\pgfqpoint{4.309554in}{3.848108in}}%
\pgfpathlineto{\pgfqpoint{4.309357in}{3.946087in}}%
\pgfpathlineto{\pgfqpoint{4.309111in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{4.309111in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{4.308963in}{3.821659in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.855096in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.855096in}}%
\pgfpathlineto{\pgfqpoint{4.308373in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{4.308226in}{3.868455in}}%
\pgfpathlineto{\pgfqpoint{4.308226in}{3.868455in}}%
\pgfpathlineto{\pgfqpoint{4.307981in}{3.774851in}}%
\pgfpathlineto{\pgfqpoint{4.307834in}{3.833445in}}%
\pgfpathlineto{\pgfqpoint{4.307834in}{3.833445in}}%
\pgfpathlineto{\pgfqpoint{4.307589in}{4.008793in}}%
\pgfpathlineto{\pgfqpoint{4.307295in}{3.861017in}}%
\pgfpathlineto{\pgfqpoint{4.307295in}{3.861017in}}%
\pgfpathlineto{\pgfqpoint{4.307197in}{3.821681in}}%
\pgfpathlineto{\pgfqpoint{4.307100in}{3.854239in}}%
\pgfpathlineto{\pgfqpoint{4.307100in}{3.854239in}}%
\pgfpathlineto{\pgfqpoint{4.306904in}{3.967051in}}%
\pgfpathlineto{\pgfqpoint{4.306709in}{3.855262in}}%
\pgfpathlineto{\pgfqpoint{4.306709in}{3.855262in}}%
\pgfpathlineto{\pgfqpoint{4.306562in}{3.781403in}}%
\pgfpathlineto{\pgfqpoint{4.306026in}{3.850513in}}%
\pgfpathlineto{\pgfqpoint{4.306026in}{3.850513in}}%
\pgfpathlineto{\pgfqpoint{4.305831in}{3.901660in}}%
\pgfpathlineto{\pgfqpoint{4.305734in}{3.870204in}}%
\pgfpathlineto{\pgfqpoint{4.305734in}{3.870204in}}%
\pgfpathlineto{\pgfqpoint{4.305539in}{3.789719in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{3.852559in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{3.852559in}}%
\pgfpathlineto{\pgfqpoint{4.305248in}{3.908312in}}%
\pgfpathlineto{\pgfqpoint{4.305102in}{3.855796in}}%
\pgfpathlineto{\pgfqpoint{4.305102in}{3.855796in}}%
\pgfpathlineto{\pgfqpoint{4.304908in}{3.775865in}}%
\pgfpathlineto{\pgfqpoint{4.304762in}{3.855719in}}%
\pgfpathlineto{\pgfqpoint{4.304762in}{3.855719in}}%
\pgfpathlineto{\pgfqpoint{4.304423in}{4.130400in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{3.869747in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{3.869747in}}%
\pgfpathlineto{\pgfqpoint{4.304035in}{3.776191in}}%
\pgfpathlineto{\pgfqpoint{4.303069in}{3.831485in}}%
\pgfpathlineto{\pgfqpoint{4.302828in}{3.926211in}}%
\pgfpathlineto{\pgfqpoint{4.302636in}{3.860133in}}%
\pgfpathlineto{\pgfqpoint{4.302636in}{3.860133in}}%
\pgfpathlineto{\pgfqpoint{4.302443in}{3.777644in}}%
\pgfpathlineto{\pgfqpoint{4.302203in}{3.854709in}}%
\pgfpathlineto{\pgfqpoint{4.302203in}{3.854709in}}%
\pgfpathlineto{\pgfqpoint{4.302106in}{3.864919in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{3.855253in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{3.855253in}}%
\pgfpathlineto{\pgfqpoint{4.301818in}{3.774572in}}%
\pgfpathlineto{\pgfqpoint{4.301626in}{3.854573in}}%
\pgfpathlineto{\pgfqpoint{4.301626in}{3.854573in}}%
\pgfpathlineto{\pgfqpoint{4.301482in}{3.890681in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{4.301051in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{4.300142in}{3.809645in}}%
\pgfpathlineto{\pgfqpoint{4.299856in}{3.817411in}}%
\pgfpathlineto{\pgfqpoint{4.299760in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{4.299760in}{3.812707in}}%
\pgfpathlineto{\pgfqpoint{4.299522in}{3.778763in}}%
\pgfpathlineto{\pgfqpoint{4.299427in}{3.812068in}}%
\pgfpathlineto{\pgfqpoint{4.299427in}{3.812068in}}%
\pgfpathlineto{\pgfqpoint{4.299189in}{3.964118in}}%
\pgfpathlineto{\pgfqpoint{4.298998in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{4.298998in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{3.781975in}}%
\pgfpathlineto{\pgfqpoint{4.298713in}{3.832502in}}%
\pgfpathlineto{\pgfqpoint{4.298713in}{3.832502in}}%
\pgfpathlineto{\pgfqpoint{4.298618in}{3.845893in}}%
\pgfpathlineto{\pgfqpoint{4.298571in}{3.833989in}}%
\pgfpathlineto{\pgfqpoint{4.298571in}{3.833989in}}%
\pgfpathlineto{\pgfqpoint{4.298381in}{3.780690in}}%
\pgfpathlineto{\pgfqpoint{4.297859in}{3.830544in}}%
\pgfpathlineto{\pgfqpoint{4.297859in}{3.830544in}}%
\pgfpathlineto{\pgfqpoint{4.297717in}{3.881416in}}%
\pgfpathlineto{\pgfqpoint{4.297528in}{3.837141in}}%
\pgfpathlineto{\pgfqpoint{4.297528in}{3.837141in}}%
\pgfpathlineto{\pgfqpoint{4.297433in}{3.823519in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{3.829947in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{3.829947in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{3.870051in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{3.830738in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{3.830738in}}%
\pgfpathlineto{\pgfqpoint{4.297008in}{3.824334in}}%
\pgfpathlineto{\pgfqpoint{4.297008in}{3.824334in}}%
\pgfpathlineto{\pgfqpoint{4.297008in}{3.824334in}}%
\pgfpathlineto{\pgfqpoint{4.296771in}{3.915898in}}%
\pgfpathlineto{\pgfqpoint{4.296630in}{3.851130in}}%
\pgfpathlineto{\pgfqpoint{4.296630in}{3.851130in}}%
\pgfpathlineto{\pgfqpoint{4.296535in}{3.799831in}}%
\pgfpathlineto{\pgfqpoint{4.296441in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{4.296441in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{4.296253in}{3.991247in}}%
\pgfpathlineto{\pgfqpoint{4.296017in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{4.296017in}{3.857282in}}%
\pgfpathlineto{\pgfqpoint{4.295923in}{3.821426in}}%
\pgfpathlineto{\pgfqpoint{4.295829in}{3.846154in}}%
\pgfpathlineto{\pgfqpoint{4.295829in}{3.846154in}}%
\pgfpathlineto{\pgfqpoint{4.295735in}{3.862426in}}%
\pgfpathlineto{\pgfqpoint{4.295688in}{3.856294in}}%
\pgfpathlineto{\pgfqpoint{4.295688in}{3.856294in}}%
\pgfpathlineto{\pgfqpoint{4.295500in}{3.790658in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{3.853067in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{3.853067in}}%
\pgfpathlineto{\pgfqpoint{4.295265in}{3.860166in}}%
\pgfpathlineto{\pgfqpoint{4.295218in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{4.295218in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{4.295030in}{3.815746in}}%
\pgfpathlineto{\pgfqpoint{4.294936in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{4.294936in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{4.294796in}{3.889627in}}%
\pgfpathlineto{\pgfqpoint{4.294655in}{3.853576in}}%
\pgfpathlineto{\pgfqpoint{4.294655in}{3.853576in}}%
\pgfpathlineto{\pgfqpoint{4.294561in}{3.835367in}}%
\pgfpathlineto{\pgfqpoint{4.294514in}{3.843365in}}%
\pgfpathlineto{\pgfqpoint{4.294514in}{3.843365in}}%
\pgfpathlineto{\pgfqpoint{4.293813in}{3.931308in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{3.847737in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{3.847737in}}%
\pgfpathlineto{\pgfqpoint{4.293579in}{3.831554in}}%
\pgfpathlineto{\pgfqpoint{4.293532in}{3.832174in}}%
\pgfpathlineto{\pgfqpoint{4.293532in}{3.832174in}}%
\pgfpathlineto{\pgfqpoint{4.293299in}{3.917083in}}%
\pgfpathlineto{\pgfqpoint{4.293112in}{3.833708in}}%
\pgfpathlineto{\pgfqpoint{4.293112in}{3.833708in}}%
\pgfpathlineto{\pgfqpoint{4.293019in}{3.817157in}}%
\pgfpathlineto{\pgfqpoint{4.292973in}{3.824993in}}%
\pgfpathlineto{\pgfqpoint{4.292973in}{3.824993in}}%
\pgfpathlineto{\pgfqpoint{4.292786in}{3.861366in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{3.825661in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{3.825661in}}%
\pgfpathlineto{\pgfqpoint{4.292553in}{3.814244in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{3.825501in}}%
\pgfpathlineto{\pgfqpoint{4.292089in}{3.825501in}}%
\pgfpathlineto{\pgfqpoint{4.291022in}{3.935307in}}%
\pgfpathlineto{\pgfqpoint{4.290883in}{3.887632in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{3.817185in}}%
\pgfpathlineto{\pgfqpoint{4.289637in}{3.835325in}}%
\pgfpathlineto{\pgfqpoint{4.289406in}{3.801057in}}%
\pgfpathlineto{\pgfqpoint{4.289130in}{3.824441in}}%
\pgfpathlineto{\pgfqpoint{4.289130in}{3.824441in}}%
\pgfpathlineto{\pgfqpoint{4.288854in}{3.969163in}}%
\pgfpathlineto{\pgfqpoint{4.288533in}{3.825037in}}%
\pgfpathlineto{\pgfqpoint{4.288533in}{3.825037in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{3.820348in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{3.820348in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{3.820348in}}%
\pgfpathlineto{\pgfqpoint{4.288120in}{3.948461in}}%
\pgfpathlineto{\pgfqpoint{4.287845in}{3.835217in}}%
\pgfpathlineto{\pgfqpoint{4.287845in}{3.835217in}}%
\pgfpathlineto{\pgfqpoint{4.287662in}{3.774929in}}%
\pgfpathlineto{\pgfqpoint{4.287525in}{3.831021in}}%
\pgfpathlineto{\pgfqpoint{4.287525in}{3.831021in}}%
\pgfpathlineto{\pgfqpoint{4.287388in}{3.884680in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{3.840834in}}%
\pgfpathlineto{\pgfqpoint{4.287205in}{3.840834in}}%
\pgfpathlineto{\pgfqpoint{4.286338in}{3.780701in}}%
\pgfpathlineto{\pgfqpoint{4.286201in}{3.814954in}}%
\pgfpathlineto{\pgfqpoint{4.286201in}{3.814954in}}%
\pgfpathlineto{\pgfqpoint{4.285974in}{3.935311in}}%
\pgfpathlineto{\pgfqpoint{4.285701in}{3.824547in}}%
\pgfpathlineto{\pgfqpoint{4.285701in}{3.824547in}}%
\pgfpathlineto{\pgfqpoint{4.285428in}{3.778847in}}%
\pgfpathlineto{\pgfqpoint{4.284793in}{3.818738in}}%
\pgfpathlineto{\pgfqpoint{4.284793in}{3.818738in}}%
\pgfpathlineto{\pgfqpoint{4.284566in}{3.892549in}}%
\pgfpathlineto{\pgfqpoint{4.284295in}{3.829049in}}%
\pgfpathlineto{\pgfqpoint{4.284295in}{3.829049in}}%
\pgfpathlineto{\pgfqpoint{4.283933in}{3.777433in}}%
\pgfpathlineto{\pgfqpoint{4.283256in}{3.828367in}}%
\pgfpathlineto{\pgfqpoint{4.283256in}{3.828367in}}%
\pgfpathlineto{\pgfqpoint{4.283166in}{3.837186in}}%
\pgfpathlineto{\pgfqpoint{4.283076in}{3.828929in}}%
\pgfpathlineto{\pgfqpoint{4.283076in}{3.828929in}}%
\pgfpathlineto{\pgfqpoint{4.282671in}{3.775130in}}%
\pgfpathlineto{\pgfqpoint{4.281907in}{3.818696in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{3.880772in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{4.281190in}{3.774262in}}%
\pgfpathlineto{\pgfqpoint{4.280876in}{3.825007in}}%
\pgfpathlineto{\pgfqpoint{4.280876in}{3.825007in}}%
\pgfpathlineto{\pgfqpoint{4.280653in}{3.908715in}}%
\pgfpathlineto{\pgfqpoint{4.280430in}{3.828127in}}%
\pgfpathlineto{\pgfqpoint{4.280430in}{3.828127in}}%
\pgfpathlineto{\pgfqpoint{4.280340in}{3.806649in}}%
\pgfpathlineto{\pgfqpoint{4.280251in}{3.823040in}}%
\pgfpathlineto{\pgfqpoint{4.280251in}{3.823040in}}%
\pgfpathlineto{\pgfqpoint{4.280162in}{3.837755in}}%
\pgfpathlineto{\pgfqpoint{4.280073in}{3.827951in}}%
\pgfpathlineto{\pgfqpoint{4.280073in}{3.827951in}}%
\pgfpathlineto{\pgfqpoint{4.279894in}{3.777689in}}%
\pgfpathlineto{\pgfqpoint{4.279404in}{3.812340in}}%
\pgfpathlineto{\pgfqpoint{4.279404in}{3.812340in}}%
\pgfpathlineto{\pgfqpoint{4.279182in}{3.883344in}}%
\pgfpathlineto{\pgfqpoint{4.278649in}{3.822668in}}%
\pgfpathlineto{\pgfqpoint{4.278649in}{3.822668in}}%
\pgfpathlineto{\pgfqpoint{4.278516in}{3.780142in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{3.811517in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{3.811517in}}%
\pgfpathlineto{\pgfqpoint{4.278294in}{3.830884in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{3.825591in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{3.825591in}}%
\pgfpathlineto{\pgfqpoint{4.278073in}{3.775578in}}%
\pgfpathlineto{\pgfqpoint{4.277984in}{3.821702in}}%
\pgfpathlineto{\pgfqpoint{4.277984in}{3.821702in}}%
\pgfpathlineto{\pgfqpoint{4.277763in}{3.999502in}}%
\pgfpathlineto{\pgfqpoint{4.277541in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{4.277541in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{4.277497in}{3.812350in}}%
\pgfpathlineto{\pgfqpoint{4.277453in}{3.816572in}}%
\pgfpathlineto{\pgfqpoint{4.277453in}{3.816572in}}%
\pgfpathlineto{\pgfqpoint{4.277320in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{4.277232in}{3.836708in}}%
\pgfpathlineto{\pgfqpoint{4.277232in}{3.836708in}}%
\pgfpathlineto{\pgfqpoint{4.277056in}{3.774952in}}%
\pgfpathlineto{\pgfqpoint{4.276438in}{3.834970in}}%
\pgfpathlineto{\pgfqpoint{4.276438in}{3.834970in}}%
\pgfpathlineto{\pgfqpoint{4.276350in}{3.843390in}}%
\pgfpathlineto{\pgfqpoint{4.276306in}{3.835896in}}%
\pgfpathlineto{\pgfqpoint{4.276306in}{3.835896in}}%
\pgfpathlineto{\pgfqpoint{4.276174in}{3.807789in}}%
\pgfpathlineto{\pgfqpoint{4.276086in}{3.828390in}}%
\pgfpathlineto{\pgfqpoint{4.276086in}{3.828390in}}%
\pgfpathlineto{\pgfqpoint{4.275954in}{3.861005in}}%
\pgfpathlineto{\pgfqpoint{4.275866in}{3.831089in}}%
\pgfpathlineto{\pgfqpoint{4.275866in}{3.831089in}}%
\pgfpathlineto{\pgfqpoint{4.275734in}{3.775040in}}%
\pgfpathlineto{\pgfqpoint{4.275602in}{3.819836in}}%
\pgfpathlineto{\pgfqpoint{4.275602in}{3.819836in}}%
\pgfpathlineto{\pgfqpoint{4.275471in}{3.881223in}}%
\pgfpathlineto{\pgfqpoint{4.275339in}{3.835436in}}%
\pgfpathlineto{\pgfqpoint{4.275339in}{3.835436in}}%
\pgfpathlineto{\pgfqpoint{4.274288in}{3.775592in}}%
\pgfpathlineto{\pgfqpoint{4.274156in}{3.780194in}}%
\pgfpathlineto{\pgfqpoint{4.274113in}{3.781295in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{3.780216in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{3.780216in}}%
\pgfpathlineto{\pgfqpoint{4.273938in}{3.774601in}}%
\pgfpathlineto{\pgfqpoint{4.273894in}{3.777403in}}%
\pgfpathlineto{\pgfqpoint{4.273894in}{3.777403in}}%
\pgfpathlineto{\pgfqpoint{4.273720in}{3.799663in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.779201in}}%
\pgfpathlineto{\pgfqpoint{4.273545in}{3.779201in}}%
\pgfpathlineto{\pgfqpoint{4.273502in}{3.775504in}}%
\pgfpathlineto{\pgfqpoint{4.273458in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{4.273458in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{4.273196in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{4.272674in}{3.778663in}}%
\pgfpathlineto{\pgfqpoint{4.272674in}{3.778663in}}%
\pgfpathlineto{\pgfqpoint{4.272587in}{3.776294in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{3.777779in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{3.777779in}}%
\pgfpathlineto{\pgfqpoint{4.272413in}{3.783444in}}%
\pgfpathlineto{\pgfqpoint{4.272326in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{4.272326in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{4.272196in}{3.775308in}}%
\pgfpathlineto{\pgfqpoint{4.272153in}{3.776962in}}%
\pgfpathlineto{\pgfqpoint{4.272153in}{3.776962in}}%
\pgfpathlineto{\pgfqpoint{4.271979in}{3.787178in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.778838in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.778838in}}%
\pgfpathlineto{\pgfqpoint{4.271806in}{3.776542in}}%
\pgfpathlineto{\pgfqpoint{4.271762in}{3.776673in}}%
\pgfpathlineto{\pgfqpoint{4.271762in}{3.776673in}}%
\pgfpathlineto{\pgfqpoint{4.270292in}{3.840935in}}%
\pgfpathlineto{\pgfqpoint{4.270163in}{3.816504in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.789012in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{3.809678in}}%
\pgfpathlineto{\pgfqpoint{4.269947in}{3.809678in}}%
\pgfpathlineto{\pgfqpoint{4.269775in}{3.854281in}}%
\pgfpathlineto{\pgfqpoint{4.269646in}{3.816845in}}%
\pgfpathlineto{\pgfqpoint{4.269646in}{3.816845in}}%
\pgfpathlineto{\pgfqpoint{4.269559in}{3.797052in}}%
\pgfpathlineto{\pgfqpoint{4.269473in}{3.809512in}}%
\pgfpathlineto{\pgfqpoint{4.269473in}{3.809512in}}%
\pgfpathlineto{\pgfqpoint{4.269387in}{3.826227in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{3.815281in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{3.815281in}}%
\pgfpathlineto{\pgfqpoint{4.269172in}{3.792458in}}%
\pgfpathlineto{\pgfqpoint{4.269087in}{3.808087in}}%
\pgfpathlineto{\pgfqpoint{4.269087in}{3.808087in}}%
\pgfpathlineto{\pgfqpoint{4.268915in}{3.869942in}}%
\pgfpathlineto{\pgfqpoint{4.268786in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{4.268786in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{4.268657in}{3.774827in}}%
\pgfpathlineto{\pgfqpoint{4.268529in}{3.811702in}}%
\pgfpathlineto{\pgfqpoint{4.268529in}{3.811702in}}%
\pgfpathlineto{\pgfqpoint{4.268143in}{3.959701in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{3.815292in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{3.815292in}}%
\pgfpathlineto{\pgfqpoint{4.267800in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{4.267758in}{3.795443in}}%
\pgfpathlineto{\pgfqpoint{4.267758in}{3.795443in}}%
\pgfpathlineto{\pgfqpoint{4.267587in}{3.860895in}}%
\pgfpathlineto{\pgfqpoint{4.267416in}{3.798105in}}%
\pgfpathlineto{\pgfqpoint{4.267416in}{3.798105in}}%
\pgfpathlineto{\pgfqpoint{4.267330in}{3.777908in}}%
\pgfpathlineto{\pgfqpoint{4.267288in}{3.784559in}}%
\pgfpathlineto{\pgfqpoint{4.267288in}{3.784559in}}%
\pgfpathlineto{\pgfqpoint{4.266861in}{3.901366in}}%
\pgfpathlineto{\pgfqpoint{4.266094in}{3.826859in}}%
\pgfpathlineto{\pgfqpoint{4.265839in}{3.796263in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{3.808400in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{3.808400in}}%
\pgfpathlineto{\pgfqpoint{4.265457in}{4.002210in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{3.831781in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{3.831781in}}%
\pgfpathlineto{\pgfqpoint{4.265033in}{3.776568in}}%
\pgfpathlineto{\pgfqpoint{4.264652in}{3.830650in}}%
\pgfpathlineto{\pgfqpoint{4.264652in}{3.830650in}}%
\pgfpathlineto{\pgfqpoint{4.264441in}{3.866931in}}%
\pgfpathlineto{\pgfqpoint{4.264229in}{3.967543in}}%
\pgfpathlineto{\pgfqpoint{4.264060in}{3.883184in}}%
\pgfpathlineto{\pgfqpoint{4.264060in}{3.883184in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{3.812846in}}%
\pgfpathlineto{\pgfqpoint{4.263512in}{3.864644in}}%
\pgfpathlineto{\pgfqpoint{4.263512in}{3.864644in}}%
\pgfpathlineto{\pgfqpoint{4.263385in}{3.911156in}}%
\pgfpathlineto{\pgfqpoint{4.263259in}{3.871321in}}%
\pgfpathlineto{\pgfqpoint{4.263259in}{3.871321in}}%
\pgfpathlineto{\pgfqpoint{4.262418in}{3.778671in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{4.262040in}{4.120474in}}%
\pgfpathlineto{\pgfqpoint{4.261161in}{3.918982in}}%
\pgfpathlineto{\pgfqpoint{4.260993in}{3.839726in}}%
\pgfpathlineto{\pgfqpoint{4.260784in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{4.260784in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{4.009279in}}%
\pgfpathlineto{\pgfqpoint{4.260367in}{3.913571in}}%
\pgfpathlineto{\pgfqpoint{4.260367in}{3.913571in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{3.822385in}}%
\pgfpathlineto{\pgfqpoint{4.260117in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.260117in}{3.885353in}}%
\pgfpathlineto{\pgfqpoint{4.259992in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{4.259825in}{3.902306in}}%
\pgfpathlineto{\pgfqpoint{4.259825in}{3.902306in}}%
\pgfpathlineto{\pgfqpoint{4.259742in}{3.875899in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{3.894510in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{3.894510in}}%
\pgfpathlineto{\pgfqpoint{4.259202in}{4.198931in}}%
\pgfpathlineto{\pgfqpoint{4.258994in}{3.902585in}}%
\pgfpathlineto{\pgfqpoint{4.258994in}{3.902585in}}%
\pgfpathlineto{\pgfqpoint{4.258869in}{3.814049in}}%
\pgfpathlineto{\pgfqpoint{4.258745in}{3.888767in}}%
\pgfpathlineto{\pgfqpoint{4.258745in}{3.888767in}}%
\pgfpathlineto{\pgfqpoint{4.258372in}{3.950751in}}%
\pgfpathlineto{\pgfqpoint{4.258289in}{3.924961in}}%
\pgfpathlineto{\pgfqpoint{4.258289in}{3.924961in}}%
\pgfpathlineto{\pgfqpoint{4.258124in}{3.803929in}}%
\pgfpathlineto{\pgfqpoint{4.258041in}{3.898326in}}%
\pgfpathlineto{\pgfqpoint{4.258041in}{3.898326in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{4.123303in}}%
\pgfpathlineto{\pgfqpoint{4.257710in}{3.936304in}}%
\pgfpathlineto{\pgfqpoint{4.257710in}{3.936304in}}%
\pgfpathlineto{\pgfqpoint{4.256843in}{3.774596in}}%
\pgfpathlineto{\pgfqpoint{4.256678in}{3.910704in}}%
\pgfpathlineto{\pgfqpoint{4.256678in}{3.910704in}}%
\pgfpathlineto{\pgfqpoint{4.256555in}{3.972310in}}%
\pgfpathlineto{\pgfqpoint{4.256473in}{3.918782in}}%
\pgfpathlineto{\pgfqpoint{4.256473in}{3.918782in}}%
\pgfpathlineto{\pgfqpoint{4.255528in}{3.774757in}}%
\pgfpathlineto{\pgfqpoint{4.255322in}{3.857294in}}%
\pgfpathlineto{\pgfqpoint{4.255281in}{3.862525in}}%
\pgfpathlineto{\pgfqpoint{4.255240in}{3.857322in}}%
\pgfpathlineto{\pgfqpoint{4.255240in}{3.857322in}}%
\pgfpathlineto{\pgfqpoint{4.254913in}{3.774221in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{3.850166in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{3.850166in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{3.867387in}}%
\pgfpathlineto{\pgfqpoint{4.254504in}{3.853872in}}%
\pgfpathlineto{\pgfqpoint{4.254504in}{3.853872in}}%
\pgfpathlineto{\pgfqpoint{4.254258in}{3.792098in}}%
\pgfpathlineto{\pgfqpoint{4.254054in}{3.843965in}}%
\pgfpathlineto{\pgfqpoint{4.254054in}{3.843965in}}%
\pgfpathlineto{\pgfqpoint{4.253850in}{3.930921in}}%
\pgfpathlineto{\pgfqpoint{4.253687in}{3.853318in}}%
\pgfpathlineto{\pgfqpoint{4.253687in}{3.853318in}}%
\pgfpathlineto{\pgfqpoint{4.253565in}{3.787281in}}%
\pgfpathlineto{\pgfqpoint{4.253443in}{3.837852in}}%
\pgfpathlineto{\pgfqpoint{4.253443in}{3.837852in}}%
\pgfpathlineto{\pgfqpoint{4.253280in}{3.908038in}}%
\pgfpathlineto{\pgfqpoint{4.253036in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{4.253036in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{4.252873in}{3.791343in}}%
\pgfpathlineto{\pgfqpoint{4.252751in}{3.835177in}}%
\pgfpathlineto{\pgfqpoint{4.252751in}{3.835177in}}%
\pgfpathlineto{\pgfqpoint{4.252548in}{3.969073in}}%
\pgfpathlineto{\pgfqpoint{4.252426in}{3.855448in}}%
\pgfpathlineto{\pgfqpoint{4.252426in}{3.855448in}}%
\pgfpathlineto{\pgfqpoint{4.252304in}{3.780309in}}%
\pgfpathlineto{\pgfqpoint{4.251939in}{3.848856in}}%
\pgfpathlineto{\pgfqpoint{4.251939in}{3.848856in}}%
\pgfpathlineto{\pgfqpoint{4.251777in}{3.930223in}}%
\pgfpathlineto{\pgfqpoint{4.251656in}{3.867980in}}%
\pgfpathlineto{\pgfqpoint{4.251656in}{3.867980in}}%
\pgfpathlineto{\pgfqpoint{4.251534in}{3.774227in}}%
\pgfpathlineto{\pgfqpoint{4.251453in}{3.822781in}}%
\pgfpathlineto{\pgfqpoint{4.251453in}{3.822781in}}%
\pgfpathlineto{\pgfqpoint{4.251292in}{3.988105in}}%
\pgfpathlineto{\pgfqpoint{4.251130in}{3.839266in}}%
\pgfpathlineto{\pgfqpoint{4.251130in}{3.839266in}}%
\pgfpathlineto{\pgfqpoint{4.251049in}{3.776738in}}%
\pgfpathlineto{\pgfqpoint{4.250887in}{3.837355in}}%
\pgfpathlineto{\pgfqpoint{4.250887in}{3.837355in}}%
\pgfpathlineto{\pgfqpoint{4.250484in}{4.091851in}}%
\pgfpathlineto{\pgfqpoint{4.250323in}{3.887260in}}%
\pgfpathlineto{\pgfqpoint{4.250323in}{3.887260in}}%
\pgfpathlineto{\pgfqpoint{4.250202in}{3.774804in}}%
\pgfpathlineto{\pgfqpoint{4.250041in}{3.887144in}}%
\pgfpathlineto{\pgfqpoint{4.250041in}{3.887144in}}%
\pgfpathlineto{\pgfqpoint{4.250000in}{3.901818in}}%
\pgfpathlineto{\pgfqpoint{4.249960in}{3.900837in}}%
\pgfpathlineto{\pgfqpoint{4.249960in}{3.900837in}}%
\pgfpathlineto{\pgfqpoint{4.249558in}{3.774238in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{3.880711in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{3.880711in}}%
\pgfpathlineto{\pgfqpoint{4.249236in}{3.944332in}}%
\pgfpathlineto{\pgfqpoint{4.249156in}{3.902217in}}%
\pgfpathlineto{\pgfqpoint{4.249156in}{3.902217in}}%
\pgfpathlineto{\pgfqpoint{4.248955in}{3.775213in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{3.851213in}}%
\pgfpathlineto{\pgfqpoint{4.247954in}{3.876438in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{3.854661in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{3.854661in}}%
\pgfpathlineto{\pgfqpoint{4.247235in}{3.774928in}}%
\pgfpathlineto{\pgfqpoint{4.246558in}{3.785159in}}%
\pgfpathlineto{\pgfqpoint{4.246479in}{3.779595in}}%
\pgfpathlineto{\pgfqpoint{4.246399in}{3.784165in}}%
\pgfpathlineto{\pgfqpoint{4.246399in}{3.784165in}}%
\pgfpathlineto{\pgfqpoint{4.246161in}{3.824393in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{3.786506in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{3.786506in}}%
\pgfpathlineto{\pgfqpoint{4.245843in}{3.775046in}}%
\pgfpathlineto{\pgfqpoint{4.245684in}{3.782942in}}%
\pgfpathlineto{\pgfqpoint{4.245684in}{3.782942in}}%
\pgfpathlineto{\pgfqpoint{4.245446in}{3.815987in}}%
\pgfpathlineto{\pgfqpoint{4.245288in}{3.784512in}}%
\pgfpathlineto{\pgfqpoint{4.245288in}{3.784512in}}%
\pgfpathlineto{\pgfqpoint{4.245208in}{3.775781in}}%
\pgfpathlineto{\pgfqpoint{4.245169in}{3.781402in}}%
\pgfpathlineto{\pgfqpoint{4.245169in}{3.781402in}}%
\pgfpathlineto{\pgfqpoint{4.244575in}{3.868676in}}%
\pgfpathlineto{\pgfqpoint{4.244022in}{3.795674in}}%
\pgfpathlineto{\pgfqpoint{4.243944in}{3.780687in}}%
\pgfpathlineto{\pgfqpoint{4.243904in}{3.786020in}}%
\pgfpathlineto{\pgfqpoint{4.243904in}{3.786020in}}%
\pgfpathlineto{\pgfqpoint{4.243707in}{3.860237in}}%
\pgfpathlineto{\pgfqpoint{4.243274in}{3.795290in}}%
\pgfpathlineto{\pgfqpoint{4.243274in}{3.795290in}}%
\pgfpathlineto{\pgfqpoint{4.243195in}{3.776370in}}%
\pgfpathlineto{\pgfqpoint{4.243116in}{3.785151in}}%
\pgfpathlineto{\pgfqpoint{4.243116in}{3.785151in}}%
\pgfpathlineto{\pgfqpoint{4.242959in}{3.842643in}}%
\pgfpathlineto{\pgfqpoint{4.242802in}{3.789034in}}%
\pgfpathlineto{\pgfqpoint{4.242802in}{3.789034in}}%
\pgfpathlineto{\pgfqpoint{4.242723in}{3.777317in}}%
\pgfpathlineto{\pgfqpoint{4.242684in}{3.783906in}}%
\pgfpathlineto{\pgfqpoint{4.242684in}{3.783906in}}%
\pgfpathlineto{\pgfqpoint{4.242135in}{3.977841in}}%
\pgfpathlineto{\pgfqpoint{4.241469in}{3.821619in}}%
\pgfpathlineto{\pgfqpoint{4.241274in}{3.776768in}}%
\pgfpathlineto{\pgfqpoint{4.241117in}{3.820392in}}%
\pgfpathlineto{\pgfqpoint{4.241117in}{3.820392in}}%
\pgfpathlineto{\pgfqpoint{4.241039in}{3.843073in}}%
\pgfpathlineto{\pgfqpoint{4.240961in}{3.827065in}}%
\pgfpathlineto{\pgfqpoint{4.240961in}{3.827065in}}%
\pgfpathlineto{\pgfqpoint{4.240805in}{3.783711in}}%
\pgfpathlineto{\pgfqpoint{4.240688in}{3.816504in}}%
\pgfpathlineto{\pgfqpoint{4.240688in}{3.816504in}}%
\pgfpathlineto{\pgfqpoint{4.240610in}{3.832196in}}%
\pgfpathlineto{\pgfqpoint{4.240532in}{3.816757in}}%
\pgfpathlineto{\pgfqpoint{4.240532in}{3.816757in}}%
\pgfpathlineto{\pgfqpoint{4.240454in}{3.805581in}}%
\pgfpathlineto{\pgfqpoint{4.240415in}{3.814320in}}%
\pgfpathlineto{\pgfqpoint{4.240415in}{3.814320in}}%
\pgfpathlineto{\pgfqpoint{4.240220in}{3.906263in}}%
\pgfpathlineto{\pgfqpoint{4.240065in}{3.820680in}}%
\pgfpathlineto{\pgfqpoint{4.240065in}{3.820680in}}%
\pgfpathlineto{\pgfqpoint{4.240026in}{3.808791in}}%
\pgfpathlineto{\pgfqpoint{4.239987in}{3.811402in}}%
\pgfpathlineto{\pgfqpoint{4.239987in}{3.811402in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{3.937972in}}%
\pgfpathlineto{\pgfqpoint{4.239520in}{3.816476in}}%
\pgfpathlineto{\pgfqpoint{4.239520in}{3.816476in}}%
\pgfpathlineto{\pgfqpoint{4.239326in}{3.776955in}}%
\pgfpathlineto{\pgfqpoint{4.239210in}{3.809586in}}%
\pgfpathlineto{\pgfqpoint{4.239210in}{3.809586in}}%
\pgfpathlineto{\pgfqpoint{4.239054in}{3.885993in}}%
\pgfpathlineto{\pgfqpoint{4.238938in}{3.816448in}}%
\pgfpathlineto{\pgfqpoint{4.238938in}{3.816448in}}%
\pgfpathlineto{\pgfqpoint{4.238861in}{3.778896in}}%
\pgfpathlineto{\pgfqpoint{4.238783in}{3.812380in}}%
\pgfpathlineto{\pgfqpoint{4.238783in}{3.812380in}}%
\pgfpathlineto{\pgfqpoint{4.238589in}{3.981666in}}%
\pgfpathlineto{\pgfqpoint{4.238125in}{3.830005in}}%
\pgfpathlineto{\pgfqpoint{4.238125in}{3.830005in}}%
\pgfpathlineto{\pgfqpoint{4.238009in}{3.782877in}}%
\pgfpathlineto{\pgfqpoint{4.237932in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{4.237932in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{4.237816in}{3.933577in}}%
\pgfpathlineto{\pgfqpoint{4.237661in}{3.851127in}}%
\pgfpathlineto{\pgfqpoint{4.237661in}{3.851127in}}%
\pgfpathlineto{\pgfqpoint{4.236890in}{3.785562in}}%
\pgfpathlineto{\pgfqpoint{4.236659in}{3.848848in}}%
\pgfpathlineto{\pgfqpoint{4.236659in}{3.848848in}}%
\pgfpathlineto{\pgfqpoint{4.236582in}{3.862900in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{3.855491in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{3.855491in}}%
\pgfpathlineto{\pgfqpoint{4.235737in}{3.774843in}}%
\pgfpathlineto{\pgfqpoint{4.235316in}{3.851404in}}%
\pgfpathlineto{\pgfqpoint{4.235239in}{3.860908in}}%
\pgfpathlineto{\pgfqpoint{4.235201in}{3.853972in}}%
\pgfpathlineto{\pgfqpoint{4.235201in}{3.853972in}}%
\pgfpathlineto{\pgfqpoint{4.234665in}{3.774307in}}%
\pgfpathlineto{\pgfqpoint{4.234131in}{3.845505in}}%
\pgfpathlineto{\pgfqpoint{4.234055in}{3.857289in}}%
\pgfpathlineto{\pgfqpoint{4.234016in}{3.847088in}}%
\pgfpathlineto{\pgfqpoint{4.234016in}{3.847088in}}%
\pgfpathlineto{\pgfqpoint{4.233521in}{3.774750in}}%
\pgfpathlineto{\pgfqpoint{4.233407in}{3.821186in}}%
\pgfpathlineto{\pgfqpoint{4.233407in}{3.821186in}}%
\pgfpathlineto{\pgfqpoint{4.233255in}{3.899857in}}%
\pgfpathlineto{\pgfqpoint{4.232837in}{3.830922in}}%
\pgfpathlineto{\pgfqpoint{4.232837in}{3.830922in}}%
\pgfpathlineto{\pgfqpoint{4.232685in}{3.777597in}}%
\pgfpathlineto{\pgfqpoint{4.232343in}{3.817865in}}%
\pgfpathlineto{\pgfqpoint{4.232343in}{3.817865in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{3.945630in}}%
\pgfpathlineto{\pgfqpoint{4.232002in}{3.830760in}}%
\pgfpathlineto{\pgfqpoint{4.232002in}{3.830760in}}%
\pgfpathlineto{\pgfqpoint{4.231927in}{3.801741in}}%
\pgfpathlineto{\pgfqpoint{4.231889in}{3.819892in}}%
\pgfpathlineto{\pgfqpoint{4.231889in}{3.819892in}}%
\pgfpathlineto{\pgfqpoint{4.231700in}{3.958836in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{3.826191in}}%
\pgfpathlineto{\pgfqpoint{4.231208in}{3.826191in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{3.812030in}}%
\pgfpathlineto{\pgfqpoint{4.231095in}{3.823411in}}%
\pgfpathlineto{\pgfqpoint{4.231095in}{3.823411in}}%
\pgfpathlineto{\pgfqpoint{4.230831in}{3.920503in}}%
\pgfpathlineto{\pgfqpoint{4.230567in}{3.845720in}}%
\pgfpathlineto{\pgfqpoint{4.230567in}{3.845720in}}%
\pgfpathlineto{\pgfqpoint{4.230416in}{3.779939in}}%
\pgfpathlineto{\pgfqpoint{4.230303in}{3.837663in}}%
\pgfpathlineto{\pgfqpoint{4.230303in}{3.837663in}}%
\pgfpathlineto{\pgfqpoint{4.229814in}{4.027490in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.841653in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.841653in}}%
\pgfpathlineto{\pgfqpoint{4.229251in}{3.833700in}}%
\pgfpathlineto{\pgfqpoint{4.229176in}{3.840635in}}%
\pgfpathlineto{\pgfqpoint{4.229176in}{3.840635in}}%
\pgfpathlineto{\pgfqpoint{4.229063in}{3.850855in}}%
\pgfpathlineto{\pgfqpoint{4.228988in}{3.845139in}}%
\pgfpathlineto{\pgfqpoint{4.228988in}{3.845139in}}%
\pgfpathlineto{\pgfqpoint{4.228801in}{3.828444in}}%
\pgfpathlineto{\pgfqpoint{4.228651in}{3.845016in}}%
\pgfpathlineto{\pgfqpoint{4.228651in}{3.845016in}}%
\pgfpathlineto{\pgfqpoint{4.228352in}{3.982003in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{3.873083in}}%
\pgfpathlineto{\pgfqpoint{4.228202in}{3.873083in}}%
\pgfpathlineto{\pgfqpoint{4.228053in}{3.777621in}}%
\pgfpathlineto{\pgfqpoint{4.227866in}{3.857313in}}%
\pgfpathlineto{\pgfqpoint{4.227866in}{3.857313in}}%
\pgfpathlineto{\pgfqpoint{4.227717in}{3.922332in}}%
\pgfpathlineto{\pgfqpoint{4.227567in}{3.866801in}}%
\pgfpathlineto{\pgfqpoint{4.227567in}{3.866801in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{3.795348in}}%
\pgfpathlineto{\pgfqpoint{4.226636in}{3.861596in}}%
\pgfpathlineto{\pgfqpoint{4.226636in}{3.861596in}}%
\pgfpathlineto{\pgfqpoint{4.226562in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{4.226488in}{3.872670in}}%
\pgfpathlineto{\pgfqpoint{4.226488in}{3.872670in}}%
\pgfpathlineto{\pgfqpoint{4.226339in}{3.793263in}}%
\pgfpathlineto{\pgfqpoint{4.226228in}{3.845796in}}%
\pgfpathlineto{\pgfqpoint{4.226228in}{3.845796in}}%
\pgfpathlineto{\pgfqpoint{4.226079in}{3.943360in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{3.853261in}}%
\pgfpathlineto{\pgfqpoint{4.225931in}{3.853261in}}%
\pgfpathlineto{\pgfqpoint{4.225745in}{3.775065in}}%
\pgfpathlineto{\pgfqpoint{4.225634in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{4.225634in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{4.225449in}{3.996171in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{3.827935in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{3.827935in}}%
\pgfpathlineto{\pgfqpoint{4.225153in}{3.802416in}}%
\pgfpathlineto{\pgfqpoint{4.225042in}{3.824488in}}%
\pgfpathlineto{\pgfqpoint{4.225042in}{3.824488in}}%
\pgfpathlineto{\pgfqpoint{4.224672in}{3.947680in}}%
\pgfpathlineto{\pgfqpoint{4.223640in}{3.923017in}}%
\pgfpathlineto{\pgfqpoint{4.223456in}{3.786889in}}%
\pgfpathlineto{\pgfqpoint{4.223309in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{4.223309in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{4.101056in}}%
\pgfpathlineto{\pgfqpoint{4.222978in}{3.926571in}}%
\pgfpathlineto{\pgfqpoint{4.222978in}{3.926571in}}%
\pgfpathlineto{\pgfqpoint{4.222684in}{3.829485in}}%
\pgfpathlineto{\pgfqpoint{4.222537in}{3.925409in}}%
\pgfpathlineto{\pgfqpoint{4.222537in}{3.925409in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{3.983972in}}%
\pgfpathlineto{\pgfqpoint{4.222317in}{3.929743in}}%
\pgfpathlineto{\pgfqpoint{4.222317in}{3.929743in}}%
\pgfpathlineto{\pgfqpoint{4.222171in}{3.879341in}}%
\pgfpathlineto{\pgfqpoint{4.221951in}{3.913337in}}%
\pgfpathlineto{\pgfqpoint{4.221951in}{3.913337in}}%
\pgfpathlineto{\pgfqpoint{4.221732in}{4.111530in}}%
\pgfpathlineto{\pgfqpoint{4.221586in}{3.935810in}}%
\pgfpathlineto{\pgfqpoint{4.221586in}{3.935810in}}%
\pgfpathlineto{\pgfqpoint{4.221147in}{3.784030in}}%
\pgfpathlineto{\pgfqpoint{4.221001in}{3.907912in}}%
\pgfpathlineto{\pgfqpoint{4.221001in}{3.907912in}}%
\pgfpathlineto{\pgfqpoint{4.220892in}{3.968921in}}%
\pgfpathlineto{\pgfqpoint{4.220783in}{3.914483in}}%
\pgfpathlineto{\pgfqpoint{4.220783in}{3.914483in}}%
\pgfpathlineto{\pgfqpoint{4.220637in}{3.847251in}}%
\pgfpathlineto{\pgfqpoint{4.220273in}{3.906290in}}%
\pgfpathlineto{\pgfqpoint{4.220273in}{3.906290in}}%
\pgfpathlineto{\pgfqpoint{4.220018in}{3.961843in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{3.907085in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{3.907085in}}%
\pgfpathlineto{\pgfqpoint{4.219691in}{3.845570in}}%
\pgfpathlineto{\pgfqpoint{4.219618in}{3.892247in}}%
\pgfpathlineto{\pgfqpoint{4.219618in}{3.892247in}}%
\pgfpathlineto{\pgfqpoint{4.219509in}{3.955569in}}%
\pgfpathlineto{\pgfqpoint{4.219401in}{3.911447in}}%
\pgfpathlineto{\pgfqpoint{4.219401in}{3.911447in}}%
\pgfpathlineto{\pgfqpoint{4.219183in}{3.775415in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{3.892332in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{3.892332in}}%
\pgfpathlineto{\pgfqpoint{4.218640in}{3.967353in}}%
\pgfpathlineto{\pgfqpoint{4.218423in}{3.911124in}}%
\pgfpathlineto{\pgfqpoint{4.218423in}{3.911124in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{3.837276in}}%
\pgfpathlineto{\pgfqpoint{4.218206in}{3.903562in}}%
\pgfpathlineto{\pgfqpoint{4.218206in}{3.903562in}}%
\pgfpathlineto{\pgfqpoint{4.218097in}{3.973685in}}%
\pgfpathlineto{\pgfqpoint{4.218025in}{3.936283in}}%
\pgfpathlineto{\pgfqpoint{4.218025in}{3.936283in}}%
\pgfpathlineto{\pgfqpoint{4.217124in}{3.801672in}}%
\pgfpathlineto{\pgfqpoint{4.216872in}{3.865041in}}%
\pgfpathlineto{\pgfqpoint{4.216656in}{4.042287in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{4.079504in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{4.065590in}}%
\pgfpathlineto{\pgfqpoint{4.216548in}{4.065590in}}%
\pgfpathlineto{\pgfqpoint{4.216046in}{3.795620in}}%
\pgfpathlineto{\pgfqpoint{4.215258in}{3.884207in}}%
\pgfpathlineto{\pgfqpoint{4.215115in}{3.979662in}}%
\pgfpathlineto{\pgfqpoint{4.215043in}{3.923112in}}%
\pgfpathlineto{\pgfqpoint{4.215043in}{3.923112in}}%
\pgfpathlineto{\pgfqpoint{4.214900in}{3.799044in}}%
\pgfpathlineto{\pgfqpoint{4.214686in}{3.916971in}}%
\pgfpathlineto{\pgfqpoint{4.214686in}{3.916971in}}%
\pgfpathlineto{\pgfqpoint{4.214579in}{3.942851in}}%
\pgfpathlineto{\pgfqpoint{4.214472in}{3.920761in}}%
\pgfpathlineto{\pgfqpoint{4.214472in}{3.920761in}}%
\pgfpathlineto{\pgfqpoint{4.214222in}{3.838169in}}%
\pgfpathlineto{\pgfqpoint{4.213759in}{3.912131in}}%
\pgfpathlineto{\pgfqpoint{4.213759in}{3.912131in}}%
\pgfpathlineto{\pgfqpoint{4.213403in}{4.072439in}}%
\pgfpathlineto{\pgfqpoint{4.213297in}{3.962380in}}%
\pgfpathlineto{\pgfqpoint{4.213297in}{3.962380in}}%
\pgfpathlineto{\pgfqpoint{4.213155in}{3.821903in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{3.959697in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{3.959697in}}%
\pgfpathlineto{\pgfqpoint{4.212870in}{4.004530in}}%
\pgfpathlineto{\pgfqpoint{4.212835in}{3.983686in}}%
\pgfpathlineto{\pgfqpoint{4.212835in}{3.983686in}}%
\pgfpathlineto{\pgfqpoint{4.212658in}{3.836161in}}%
\pgfpathlineto{\pgfqpoint{4.212551in}{3.950704in}}%
\pgfpathlineto{\pgfqpoint{4.212551in}{3.950704in}}%
\pgfpathlineto{\pgfqpoint{4.212303in}{4.286192in}}%
\pgfpathlineto{\pgfqpoint{4.211490in}{3.965760in}}%
\pgfpathlineto{\pgfqpoint{4.211490in}{3.965760in}}%
\pgfpathlineto{\pgfqpoint{4.211455in}{3.946518in}}%
\pgfpathlineto{\pgfqpoint{4.211419in}{3.960941in}}%
\pgfpathlineto{\pgfqpoint{4.211419in}{3.960941in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{4.160222in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{4.010701in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{4.010701in}}%
\pgfpathlineto{\pgfqpoint{4.210925in}{3.849819in}}%
\pgfpathlineto{\pgfqpoint{4.210855in}{3.926190in}}%
\pgfpathlineto{\pgfqpoint{4.210855in}{3.926190in}}%
\pgfpathlineto{\pgfqpoint{4.210643in}{4.458314in}}%
\pgfpathlineto{\pgfqpoint{4.209764in}{3.969786in}}%
\pgfpathlineto{\pgfqpoint{4.209694in}{3.902268in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.923307in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.923307in}}%
\pgfpathlineto{\pgfqpoint{4.209484in}{4.092647in}}%
\pgfpathlineto{\pgfqpoint{4.209273in}{3.942076in}}%
\pgfpathlineto{\pgfqpoint{4.209273in}{3.942076in}}%
\pgfpathlineto{\pgfqpoint{4.209203in}{3.908392in}}%
\pgfpathlineto{\pgfqpoint{4.209133in}{3.937613in}}%
\pgfpathlineto{\pgfqpoint{4.209133in}{3.937613in}}%
\pgfpathlineto{\pgfqpoint{4.208923in}{4.173253in}}%
\pgfpathlineto{\pgfqpoint{4.208748in}{3.966453in}}%
\pgfpathlineto{\pgfqpoint{4.208748in}{3.966453in}}%
\pgfpathlineto{\pgfqpoint{4.208678in}{3.927119in}}%
\pgfpathlineto{\pgfqpoint{4.208643in}{3.935826in}}%
\pgfpathlineto{\pgfqpoint{4.208643in}{3.935826in}}%
\pgfpathlineto{\pgfqpoint{4.208433in}{4.329136in}}%
\pgfpathlineto{\pgfqpoint{4.208189in}{4.002828in}}%
\pgfpathlineto{\pgfqpoint{4.208189in}{4.002828in}}%
\pgfpathlineto{\pgfqpoint{4.208049in}{3.841431in}}%
\pgfpathlineto{\pgfqpoint{4.207944in}{3.995653in}}%
\pgfpathlineto{\pgfqpoint{4.207944in}{3.995653in}}%
\pgfpathlineto{\pgfqpoint{4.207805in}{4.179279in}}%
\pgfpathlineto{\pgfqpoint{4.207665in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{4.207665in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{4.207456in}{3.810819in}}%
\pgfpathlineto{\pgfqpoint{4.207282in}{3.992338in}}%
\pgfpathlineto{\pgfqpoint{4.207282in}{3.992338in}}%
\pgfpathlineto{\pgfqpoint{4.207143in}{4.159750in}}%
\pgfpathlineto{\pgfqpoint{4.207038in}{3.993236in}}%
\pgfpathlineto{\pgfqpoint{4.207038in}{3.993236in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{3.860465in}}%
\pgfpathlineto{\pgfqpoint{4.206830in}{3.965810in}}%
\pgfpathlineto{\pgfqpoint{4.206830in}{3.965810in}}%
\pgfpathlineto{\pgfqpoint{4.206760in}{4.034816in}}%
\pgfpathlineto{\pgfqpoint{4.206621in}{3.979302in}}%
\pgfpathlineto{\pgfqpoint{4.206621in}{3.979302in}}%
\pgfpathlineto{\pgfqpoint{4.205893in}{3.841633in}}%
\pgfpathlineto{\pgfqpoint{4.205823in}{3.916517in}}%
\pgfpathlineto{\pgfqpoint{4.205823in}{3.916517in}}%
\pgfpathlineto{\pgfqpoint{4.205650in}{4.171717in}}%
\pgfpathlineto{\pgfqpoint{4.205373in}{3.940478in}}%
\pgfpathlineto{\pgfqpoint{4.205373in}{3.940478in}}%
\pgfpathlineto{\pgfqpoint{4.205235in}{3.806550in}}%
\pgfpathlineto{\pgfqpoint{4.205166in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{4.205166in}{3.891571in}}%
\pgfpathlineto{\pgfqpoint{4.204993in}{4.313724in}}%
\pgfpathlineto{\pgfqpoint{4.204786in}{3.911321in}}%
\pgfpathlineto{\pgfqpoint{4.204786in}{3.911321in}}%
\pgfpathlineto{\pgfqpoint{4.204717in}{3.852504in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{3.909700in}}%
\pgfpathlineto{\pgfqpoint{4.204613in}{3.909700in}}%
\pgfpathlineto{\pgfqpoint{4.204337in}{4.102595in}}%
\pgfpathlineto{\pgfqpoint{4.204165in}{3.928064in}}%
\pgfpathlineto{\pgfqpoint{4.204165in}{3.928064in}}%
\pgfpathlineto{\pgfqpoint{4.204096in}{3.878194in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{4.203683in}{4.200483in}}%
\pgfpathlineto{\pgfqpoint{4.203168in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{4.203168in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{4.203065in}{3.826854in}}%
\pgfpathlineto{\pgfqpoint{4.202996in}{3.891293in}}%
\pgfpathlineto{\pgfqpoint{4.202996in}{3.891293in}}%
\pgfpathlineto{\pgfqpoint{4.202790in}{4.252897in}}%
\pgfpathlineto{\pgfqpoint{4.202550in}{3.934339in}}%
\pgfpathlineto{\pgfqpoint{4.202550in}{3.934339in}}%
\pgfpathlineto{\pgfqpoint{4.202448in}{3.831558in}}%
\pgfpathlineto{\pgfqpoint{4.202345in}{3.926477in}}%
\pgfpathlineto{\pgfqpoint{4.202345in}{3.926477in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{4.217637in}}%
\pgfpathlineto{\pgfqpoint{4.202037in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{4.202037in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{4.201969in}{3.889637in}}%
\pgfpathlineto{\pgfqpoint{4.201866in}{3.948463in}}%
\pgfpathlineto{\pgfqpoint{4.201866in}{3.948463in}}%
\pgfpathlineto{\pgfqpoint{4.201524in}{4.222735in}}%
\pgfpathlineto{\pgfqpoint{4.201388in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{4.201388in}{4.044047in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{3.808050in}}%
\pgfpathlineto{\pgfqpoint{4.200230in}{3.834492in}}%
\pgfpathlineto{\pgfqpoint{4.199381in}{4.134383in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{3.856709in}}%
\pgfpathlineto{\pgfqpoint{4.199178in}{3.856709in}}%
\pgfpathlineto{\pgfqpoint{4.199110in}{3.785456in}}%
\pgfpathlineto{\pgfqpoint{4.199043in}{3.844178in}}%
\pgfpathlineto{\pgfqpoint{4.199043in}{3.844178in}}%
\pgfpathlineto{\pgfqpoint{4.197793in}{4.228550in}}%
\pgfpathlineto{\pgfqpoint{4.197759in}{4.202176in}}%
\pgfpathlineto{\pgfqpoint{4.196951in}{3.797088in}}%
\pgfpathlineto{\pgfqpoint{4.196783in}{4.180881in}}%
\pgfpathlineto{\pgfqpoint{4.196783in}{4.180881in}}%
\pgfpathlineto{\pgfqpoint{4.196682in}{4.292797in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{4.196053in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{4.196053in}}%
\pgfpathlineto{\pgfqpoint{4.196313in}{3.842912in}}%
\pgfpathlineto{\pgfqpoint{4.195376in}{3.898894in}}%
\pgfpathlineto{\pgfqpoint{4.195242in}{3.850173in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.876702in}}%
\pgfpathlineto{\pgfqpoint{4.195175in}{3.876702in}}%
\pgfpathlineto{\pgfqpoint{4.195008in}{3.997690in}}%
\pgfpathlineto{\pgfqpoint{4.194908in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{4.194908in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{4.194808in}{3.819596in}}%
\pgfpathlineto{\pgfqpoint{4.194741in}{3.871486in}}%
\pgfpathlineto{\pgfqpoint{4.194741in}{3.871486in}}%
\pgfpathlineto{\pgfqpoint{4.194574in}{4.076037in}}%
\pgfpathlineto{\pgfqpoint{4.194408in}{3.918104in}}%
\pgfpathlineto{\pgfqpoint{4.194408in}{3.918104in}}%
\pgfpathlineto{\pgfqpoint{4.194274in}{3.788293in}}%
\pgfpathlineto{\pgfqpoint{4.194108in}{3.915657in}}%
\pgfpathlineto{\pgfqpoint{4.194108in}{3.915657in}}%
\pgfpathlineto{\pgfqpoint{4.193941in}{4.013357in}}%
\pgfpathlineto{\pgfqpoint{4.193609in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.193609in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.193509in}{3.898736in}}%
\pgfpathlineto{\pgfqpoint{4.193476in}{3.907157in}}%
\pgfpathlineto{\pgfqpoint{4.193476in}{3.907157in}}%
\pgfpathlineto{\pgfqpoint{4.193277in}{4.013569in}}%
\pgfpathlineto{\pgfqpoint{4.193144in}{3.936395in}}%
\pgfpathlineto{\pgfqpoint{4.193144in}{3.936395in}}%
\pgfpathlineto{\pgfqpoint{4.193045in}{3.870780in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{3.923127in}}%
\pgfpathlineto{\pgfqpoint{4.192978in}{3.923127in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{3.987216in}}%
\pgfpathlineto{\pgfqpoint{4.192779in}{3.925245in}}%
\pgfpathlineto{\pgfqpoint{4.192779in}{3.925245in}}%
\pgfpathlineto{\pgfqpoint{4.192713in}{3.869917in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{3.912498in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{3.912498in}}%
\pgfpathlineto{\pgfqpoint{4.192481in}{4.195037in}}%
\pgfpathlineto{\pgfqpoint{4.192349in}{3.954734in}}%
\pgfpathlineto{\pgfqpoint{4.192349in}{3.954734in}}%
\pgfpathlineto{\pgfqpoint{4.192250in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{3.916293in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{3.916293in}}%
\pgfpathlineto{\pgfqpoint{4.191787in}{4.257636in}}%
\pgfpathlineto{\pgfqpoint{4.191457in}{3.928611in}}%
\pgfpathlineto{\pgfqpoint{4.191457in}{3.928611in}}%
\pgfpathlineto{\pgfqpoint{4.191358in}{3.891374in}}%
\pgfpathlineto{\pgfqpoint{4.191325in}{3.921436in}}%
\pgfpathlineto{\pgfqpoint{4.191325in}{3.921436in}}%
\pgfpathlineto{\pgfqpoint{4.191160in}{4.203032in}}%
\pgfpathlineto{\pgfqpoint{4.191028in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{4.191028in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{4.190929in}{3.858517in}}%
\pgfpathlineto{\pgfqpoint{4.190863in}{3.941941in}}%
\pgfpathlineto{\pgfqpoint{4.190863in}{3.941941in}}%
\pgfpathlineto{\pgfqpoint{4.190436in}{4.310058in}}%
\pgfpathlineto{\pgfqpoint{4.190271in}{3.958821in}}%
\pgfpathlineto{\pgfqpoint{4.190271in}{3.958821in}}%
\pgfpathlineto{\pgfqpoint{4.190206in}{3.892037in}}%
\pgfpathlineto{\pgfqpoint{4.190107in}{3.956134in}}%
\pgfpathlineto{\pgfqpoint{4.190107in}{3.956134in}}%
\pgfpathlineto{\pgfqpoint{4.189746in}{4.071405in}}%
\pgfpathlineto{\pgfqpoint{4.189648in}{3.971794in}}%
\pgfpathlineto{\pgfqpoint{4.189648in}{3.971794in}}%
\pgfpathlineto{\pgfqpoint{4.189320in}{3.830394in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{3.916537in}}%
\pgfpathlineto{\pgfqpoint{4.189222in}{3.916537in}}%
\pgfpathlineto{\pgfqpoint{4.189091in}{4.087242in}}%
\pgfpathlineto{\pgfqpoint{4.188993in}{3.984871in}}%
\pgfpathlineto{\pgfqpoint{4.188993in}{3.984871in}}%
\pgfpathlineto{\pgfqpoint{4.188895in}{3.837137in}}%
\pgfpathlineto{\pgfqpoint{4.188535in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{4.188535in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{4.188404in}{4.113094in}}%
\pgfpathlineto{\pgfqpoint{4.188306in}{3.980524in}}%
\pgfpathlineto{\pgfqpoint{4.188306in}{3.980524in}}%
\pgfpathlineto{\pgfqpoint{4.188013in}{3.790071in}}%
\pgfpathlineto{\pgfqpoint{4.187166in}{3.879544in}}%
\pgfpathlineto{\pgfqpoint{4.187101in}{3.901573in}}%
\pgfpathlineto{\pgfqpoint{4.187069in}{3.893996in}}%
\pgfpathlineto{\pgfqpoint{4.187069in}{3.893996in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{3.774291in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{3.839820in}}%
\pgfpathlineto{\pgfqpoint{4.185771in}{3.918537in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{3.843298in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{3.843298in}}%
\pgfpathlineto{\pgfqpoint{4.185416in}{3.784830in}}%
\pgfpathlineto{\pgfqpoint{4.185222in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{4.185222in}{3.839899in}}%
\pgfpathlineto{\pgfqpoint{4.185157in}{3.851605in}}%
\pgfpathlineto{\pgfqpoint{4.185125in}{3.846962in}}%
\pgfpathlineto{\pgfqpoint{4.185125in}{3.846962in}}%
\pgfpathlineto{\pgfqpoint{4.184964in}{3.781437in}}%
\pgfpathlineto{\pgfqpoint{4.184867in}{3.818811in}}%
\pgfpathlineto{\pgfqpoint{4.184867in}{3.818811in}}%
\pgfpathlineto{\pgfqpoint{4.184706in}{3.937801in}}%
\pgfpathlineto{\pgfqpoint{4.184544in}{3.830908in}}%
\pgfpathlineto{\pgfqpoint{4.184544in}{3.830908in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{4.184061in}{3.825867in}}%
\pgfpathlineto{\pgfqpoint{4.184061in}{3.825867in}}%
\pgfpathlineto{\pgfqpoint{4.183579in}{3.921841in}}%
\pgfpathlineto{\pgfqpoint{4.183451in}{3.830062in}}%
\pgfpathlineto{\pgfqpoint{4.183451in}{3.830062in}}%
\pgfpathlineto{\pgfqpoint{4.183355in}{3.778918in}}%
\pgfpathlineto{\pgfqpoint{4.183290in}{3.812387in}}%
\pgfpathlineto{\pgfqpoint{4.183290in}{3.812387in}}%
\pgfpathlineto{\pgfqpoint{4.183194in}{3.844415in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{4.183130in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{4.182906in}{3.781430in}}%
\pgfpathlineto{\pgfqpoint{4.182809in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{4.182809in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{4.182617in}{4.012372in}}%
\pgfpathlineto{\pgfqpoint{4.182425in}{3.810703in}}%
\pgfpathlineto{\pgfqpoint{4.182425in}{3.810703in}}%
\pgfpathlineto{\pgfqpoint{4.182361in}{3.774329in}}%
\pgfpathlineto{\pgfqpoint{4.182074in}{3.794592in}}%
\pgfpathlineto{\pgfqpoint{4.182074in}{3.794592in}}%
\pgfpathlineto{\pgfqpoint{4.181882in}{3.950881in}}%
\pgfpathlineto{\pgfqpoint{4.181754in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{4.181754in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{4.181690in}{3.775812in}}%
\pgfpathlineto{\pgfqpoint{4.181626in}{3.809924in}}%
\pgfpathlineto{\pgfqpoint{4.181626in}{3.809924in}}%
\pgfpathlineto{\pgfqpoint{4.181531in}{3.859348in}}%
\pgfpathlineto{\pgfqpoint{4.181435in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{4.181435in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{4.180798in}{3.780179in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.820591in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{3.820591in}}%
\pgfpathlineto{\pgfqpoint{4.180575in}{3.852185in}}%
\pgfpathlineto{\pgfqpoint{4.180480in}{3.823976in}}%
\pgfpathlineto{\pgfqpoint{4.180480in}{3.823976in}}%
\pgfpathlineto{\pgfqpoint{4.180289in}{3.774513in}}%
\pgfpathlineto{\pgfqpoint{4.180099in}{3.820758in}}%
\pgfpathlineto{\pgfqpoint{4.180099in}{3.820758in}}%
\pgfpathlineto{\pgfqpoint{4.179909in}{3.907785in}}%
\pgfpathlineto{\pgfqpoint{4.179782in}{3.837331in}}%
\pgfpathlineto{\pgfqpoint{4.179782in}{3.837331in}}%
\pgfpathlineto{\pgfqpoint{4.179401in}{3.775785in}}%
\pgfpathlineto{\pgfqpoint{4.178611in}{3.784558in}}%
\pgfpathlineto{\pgfqpoint{4.178453in}{3.804549in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{3.790414in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{3.790414in}}%
\pgfpathlineto{\pgfqpoint{4.178264in}{3.775111in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{3.781503in}}%
\pgfpathlineto{\pgfqpoint{4.178232in}{3.781503in}}%
\pgfpathlineto{\pgfqpoint{4.178011in}{3.905227in}}%
\pgfpathlineto{\pgfqpoint{4.177696in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{4.177696in}{3.792880in}}%
\pgfpathlineto{\pgfqpoint{4.177634in}{3.776172in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{3.790461in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{3.790461in}}%
\pgfpathlineto{\pgfqpoint{4.177445in}{3.831053in}}%
\pgfpathlineto{\pgfqpoint{4.177036in}{3.794537in}}%
\pgfpathlineto{\pgfqpoint{4.177036in}{3.794537in}}%
\pgfpathlineto{\pgfqpoint{4.176973in}{3.775956in}}%
\pgfpathlineto{\pgfqpoint{4.176879in}{3.790789in}}%
\pgfpathlineto{\pgfqpoint{4.176879in}{3.790789in}}%
\pgfpathlineto{\pgfqpoint{4.176503in}{3.845819in}}%
\pgfpathlineto{\pgfqpoint{4.176346in}{3.797128in}}%
\pgfpathlineto{\pgfqpoint{4.176346in}{3.797128in}}%
\pgfpathlineto{\pgfqpoint{4.176283in}{3.784340in}}%
\pgfpathlineto{\pgfqpoint{4.176221in}{3.795382in}}%
\pgfpathlineto{\pgfqpoint{4.176221in}{3.795382in}}%
\pgfpathlineto{\pgfqpoint{4.175876in}{3.896209in}}%
\pgfpathlineto{\pgfqpoint{4.175720in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{4.175720in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{4.175657in}{3.774804in}}%
\pgfpathlineto{\pgfqpoint{4.175532in}{3.797847in}}%
\pgfpathlineto{\pgfqpoint{4.175532in}{3.797847in}}%
\pgfpathlineto{\pgfqpoint{4.175282in}{3.826090in}}%
\pgfpathlineto{\pgfqpoint{4.175189in}{3.808541in}}%
\pgfpathlineto{\pgfqpoint{4.175189in}{3.808541in}}%
\pgfpathlineto{\pgfqpoint{4.175064in}{3.774671in}}%
\pgfpathlineto{\pgfqpoint{4.174752in}{3.792577in}}%
\pgfpathlineto{\pgfqpoint{4.174752in}{3.792577in}}%
\pgfpathlineto{\pgfqpoint{4.174596in}{3.882935in}}%
\pgfpathlineto{\pgfqpoint{4.174440in}{3.808428in}}%
\pgfpathlineto{\pgfqpoint{4.174440in}{3.808428in}}%
\pgfpathlineto{\pgfqpoint{4.174347in}{3.775624in}}%
\pgfpathlineto{\pgfqpoint{4.174098in}{3.802217in}}%
\pgfpathlineto{\pgfqpoint{4.174098in}{3.802217in}}%
\pgfpathlineto{\pgfqpoint{4.173974in}{3.848982in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{3.816579in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{3.816579in}}%
\pgfpathlineto{\pgfqpoint{4.173756in}{3.774965in}}%
\pgfpathlineto{\pgfqpoint{4.173415in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{4.173415in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.821438in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{4.173198in}{3.780167in}}%
\pgfpathlineto{\pgfqpoint{4.173136in}{3.813310in}}%
\pgfpathlineto{\pgfqpoint{4.173136in}{3.813310in}}%
\pgfpathlineto{\pgfqpoint{4.173012in}{3.868882in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{3.817041in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{3.817041in}}%
\pgfpathlineto{\pgfqpoint{4.172857in}{3.785252in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{3.802827in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{3.802827in}}%
\pgfpathlineto{\pgfqpoint{4.172671in}{3.843910in}}%
\pgfpathlineto{\pgfqpoint{4.172578in}{3.809554in}}%
\pgfpathlineto{\pgfqpoint{4.172578in}{3.809554in}}%
\pgfpathlineto{\pgfqpoint{4.172454in}{3.778949in}}%
\pgfpathlineto{\pgfqpoint{4.172300in}{3.799859in}}%
\pgfpathlineto{\pgfqpoint{4.172300in}{3.799859in}}%
\pgfpathlineto{\pgfqpoint{4.172114in}{3.951365in}}%
\pgfpathlineto{\pgfqpoint{4.171682in}{3.807065in}}%
\pgfpathlineto{\pgfqpoint{4.171682in}{3.807065in}}%
\pgfpathlineto{\pgfqpoint{4.171651in}{3.797177in}}%
\pgfpathlineto{\pgfqpoint{4.171621in}{3.797723in}}%
\pgfpathlineto{\pgfqpoint{4.171621in}{3.797723in}}%
\pgfpathlineto{\pgfqpoint{4.171466in}{3.900857in}}%
\pgfpathlineto{\pgfqpoint{4.171343in}{3.814835in}}%
\pgfpathlineto{\pgfqpoint{4.171343in}{3.814835in}}%
\pgfpathlineto{\pgfqpoint{4.171282in}{3.786763in}}%
\pgfpathlineto{\pgfqpoint{4.171251in}{3.799618in}}%
\pgfpathlineto{\pgfqpoint{4.171251in}{3.799618in}}%
\pgfpathlineto{\pgfqpoint{4.170205in}{3.993955in}}%
\pgfpathlineto{\pgfqpoint{4.169991in}{3.952580in}}%
\pgfpathlineto{\pgfqpoint{4.169929in}{3.979064in}}%
\pgfpathlineto{\pgfqpoint{4.169899in}{3.971229in}}%
\pgfpathlineto{\pgfqpoint{4.169899in}{3.971229in}}%
\pgfpathlineto{\pgfqpoint{4.169715in}{3.793625in}}%
\pgfpathlineto{\pgfqpoint{4.169103in}{3.952183in}}%
\pgfpathlineto{\pgfqpoint{4.169103in}{3.952183in}}%
\pgfpathlineto{\pgfqpoint{4.169011in}{4.044895in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{3.976212in}}%
\pgfpathlineto{\pgfqpoint{4.168950in}{3.976212in}}%
\pgfpathlineto{\pgfqpoint{4.168797in}{3.792465in}}%
\pgfpathlineto{\pgfqpoint{4.168400in}{3.971033in}}%
\pgfpathlineto{\pgfqpoint{4.168400in}{3.971033in}}%
\pgfpathlineto{\pgfqpoint{4.168370in}{3.980012in}}%
\pgfpathlineto{\pgfqpoint{4.168370in}{3.980012in}}%
\pgfpathlineto{\pgfqpoint{4.168370in}{3.980012in}}%
\pgfpathlineto{\pgfqpoint{4.168187in}{3.793425in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{3.952980in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{3.952980in}}%
\pgfpathlineto{\pgfqpoint{4.168004in}{3.991714in}}%
\pgfpathlineto{\pgfqpoint{4.167973in}{3.973837in}}%
\pgfpathlineto{\pgfqpoint{4.167973in}{3.973837in}}%
\pgfpathlineto{\pgfqpoint{4.167760in}{3.778015in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{3.951302in}}%
\pgfpathlineto{\pgfqpoint{4.167517in}{3.951302in}}%
\pgfpathlineto{\pgfqpoint{4.167456in}{4.000736in}}%
\pgfpathlineto{\pgfqpoint{4.167395in}{3.972070in}}%
\pgfpathlineto{\pgfqpoint{4.167395in}{3.972070in}}%
\pgfpathlineto{\pgfqpoint{4.166909in}{3.776334in}}%
\pgfpathlineto{\pgfqpoint{4.166212in}{3.823331in}}%
\pgfpathlineto{\pgfqpoint{4.166121in}{3.866470in}}%
\pgfpathlineto{\pgfqpoint{4.166000in}{3.834641in}}%
\pgfpathlineto{\pgfqpoint{4.166000in}{3.834641in}}%
\pgfpathlineto{\pgfqpoint{4.165849in}{3.774768in}}%
\pgfpathlineto{\pgfqpoint{4.165758in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{4.165758in}{3.815436in}}%
\pgfpathlineto{\pgfqpoint{4.165577in}{3.974657in}}%
\pgfpathlineto{\pgfqpoint{4.165426in}{3.823330in}}%
\pgfpathlineto{\pgfqpoint{4.165426in}{3.823330in}}%
\pgfpathlineto{\pgfqpoint{4.165335in}{3.775404in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{3.818698in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{3.818698in}}%
\pgfpathlineto{\pgfqpoint{4.165064in}{3.857724in}}%
\pgfpathlineto{\pgfqpoint{4.164913in}{3.819132in}}%
\pgfpathlineto{\pgfqpoint{4.164913in}{3.819132in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{3.812963in}}%
\pgfpathlineto{\pgfqpoint{4.164853in}{3.814569in}}%
\pgfpathlineto{\pgfqpoint{4.164853in}{3.814569in}}%
\pgfpathlineto{\pgfqpoint{4.164642in}{3.879839in}}%
\pgfpathlineto{\pgfqpoint{4.164461in}{3.824772in}}%
\pgfpathlineto{\pgfqpoint{4.164461in}{3.824772in}}%
\pgfpathlineto{\pgfqpoint{4.164371in}{3.779967in}}%
\pgfpathlineto{\pgfqpoint{4.164311in}{3.804719in}}%
\pgfpathlineto{\pgfqpoint{4.164311in}{3.804719in}}%
\pgfpathlineto{\pgfqpoint{4.164130in}{3.986890in}}%
\pgfpathlineto{\pgfqpoint{4.164010in}{3.829912in}}%
\pgfpathlineto{\pgfqpoint{4.164010in}{3.829912in}}%
\pgfpathlineto{\pgfqpoint{4.163950in}{3.779397in}}%
\pgfpathlineto{\pgfqpoint{4.163890in}{3.811870in}}%
\pgfpathlineto{\pgfqpoint{4.163890in}{3.811870in}}%
\pgfpathlineto{\pgfqpoint{4.163710in}{3.960283in}}%
\pgfpathlineto{\pgfqpoint{4.163470in}{3.838281in}}%
\pgfpathlineto{\pgfqpoint{4.163470in}{3.838281in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{3.778817in}}%
\pgfpathlineto{\pgfqpoint{4.163350in}{3.807779in}}%
\pgfpathlineto{\pgfqpoint{4.163350in}{3.807779in}}%
\pgfpathlineto{\pgfqpoint{4.163170in}{4.054996in}}%
\pgfpathlineto{\pgfqpoint{4.162512in}{3.834778in}}%
\pgfpathlineto{\pgfqpoint{4.162512in}{3.834778in}}%
\pgfpathlineto{\pgfqpoint{4.162452in}{3.781520in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{4.162213in}{4.028073in}}%
\pgfpathlineto{\pgfqpoint{4.162004in}{3.827931in}}%
\pgfpathlineto{\pgfqpoint{4.162004in}{3.827931in}}%
\pgfpathlineto{\pgfqpoint{4.161944in}{3.811398in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{3.821135in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{3.821135in}}%
\pgfpathlineto{\pgfqpoint{4.161705in}{4.086107in}}%
\pgfpathlineto{\pgfqpoint{4.161556in}{3.848393in}}%
\pgfpathlineto{\pgfqpoint{4.161556in}{3.848393in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{3.785697in}}%
\pgfpathlineto{\pgfqpoint{4.161378in}{3.845251in}}%
\pgfpathlineto{\pgfqpoint{4.161378in}{3.845251in}}%
\pgfpathlineto{\pgfqpoint{4.161229in}{3.985401in}}%
\pgfpathlineto{\pgfqpoint{4.161080in}{3.875577in}}%
\pgfpathlineto{\pgfqpoint{4.161080in}{3.875577in}}%
\pgfpathlineto{\pgfqpoint{4.160991in}{3.786389in}}%
\pgfpathlineto{\pgfqpoint{4.160901in}{3.863020in}}%
\pgfpathlineto{\pgfqpoint{4.160901in}{3.863020in}}%
\pgfpathlineto{\pgfqpoint{4.160812in}{3.968056in}}%
\pgfpathlineto{\pgfqpoint{4.160664in}{3.868566in}}%
\pgfpathlineto{\pgfqpoint{4.160664in}{3.868566in}}%
\pgfpathlineto{\pgfqpoint{4.160575in}{3.836623in}}%
\pgfpathlineto{\pgfqpoint{4.160426in}{3.858162in}}%
\pgfpathlineto{\pgfqpoint{4.160426in}{3.858162in}}%
\pgfpathlineto{\pgfqpoint{4.160248in}{4.062275in}}%
\pgfpathlineto{\pgfqpoint{4.160129in}{3.872059in}}%
\pgfpathlineto{\pgfqpoint{4.160129in}{3.872059in}}%
\pgfpathlineto{\pgfqpoint{4.160070in}{3.791168in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{3.824987in}}%
\pgfpathlineto{\pgfqpoint{4.160011in}{3.824987in}}%
\pgfpathlineto{\pgfqpoint{4.159892in}{4.029194in}}%
\pgfpathlineto{\pgfqpoint{4.159626in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{4.159626in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{4.159537in}{3.791372in}}%
\pgfpathlineto{\pgfqpoint{4.159507in}{3.808036in}}%
\pgfpathlineto{\pgfqpoint{4.159507in}{3.808036in}}%
\pgfpathlineto{\pgfqpoint{4.159330in}{4.180304in}}%
\pgfpathlineto{\pgfqpoint{4.158326in}{4.028540in}}%
\pgfpathlineto{\pgfqpoint{4.158208in}{3.877811in}}%
\pgfpathlineto{\pgfqpoint{4.157914in}{4.021443in}}%
\pgfpathlineto{\pgfqpoint{4.157914in}{4.021443in}}%
\pgfpathlineto{\pgfqpoint{4.157855in}{4.063689in}}%
\pgfpathlineto{\pgfqpoint{4.157825in}{4.037034in}}%
\pgfpathlineto{\pgfqpoint{4.157825in}{4.037034in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{3.805876in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{4.033161in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{4.033161in}}%
\pgfpathlineto{\pgfqpoint{4.157472in}{4.142649in}}%
\pgfpathlineto{\pgfqpoint{4.157414in}{4.080776in}}%
\pgfpathlineto{\pgfqpoint{4.157414in}{4.080776in}}%
\pgfpathlineto{\pgfqpoint{4.157061in}{3.803217in}}%
\pgfpathlineto{\pgfqpoint{4.156182in}{3.836597in}}%
\pgfpathlineto{\pgfqpoint{4.155685in}{4.015345in}}%
\pgfpathlineto{\pgfqpoint{4.155364in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{4.155364in}{3.842430in}}%
\pgfpathlineto{\pgfqpoint{4.155276in}{3.794415in}}%
\pgfpathlineto{\pgfqpoint{4.155218in}{3.827276in}}%
\pgfpathlineto{\pgfqpoint{4.155218in}{3.827276in}}%
\pgfpathlineto{\pgfqpoint{4.154897in}{4.027302in}}%
\pgfpathlineto{\pgfqpoint{4.153967in}{3.997671in}}%
\pgfpathlineto{\pgfqpoint{4.153618in}{3.841348in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{3.992848in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{3.992848in}}%
\pgfpathlineto{\pgfqpoint{4.153097in}{4.110140in}}%
\pgfpathlineto{\pgfqpoint{4.153010in}{4.019252in}}%
\pgfpathlineto{\pgfqpoint{4.153010in}{4.019252in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{3.902432in}}%
\pgfpathlineto{\pgfqpoint{4.152663in}{3.980642in}}%
\pgfpathlineto{\pgfqpoint{4.152663in}{3.980642in}}%
\pgfpathlineto{\pgfqpoint{4.152547in}{4.108336in}}%
\pgfpathlineto{\pgfqpoint{4.152403in}{4.001534in}}%
\pgfpathlineto{\pgfqpoint{4.152403in}{4.001534in}}%
\pgfpathlineto{\pgfqpoint{4.151825in}{3.834358in}}%
\pgfpathlineto{\pgfqpoint{4.151652in}{3.998455in}}%
\pgfpathlineto{\pgfqpoint{4.151652in}{3.998455in}}%
\pgfpathlineto{\pgfqpoint{4.151508in}{4.100686in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{4.040909in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{4.040909in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{3.805485in}}%
\pgfpathlineto{\pgfqpoint{4.150244in}{3.901317in}}%
\pgfpathlineto{\pgfqpoint{4.150215in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{4.150187in}{3.903935in}}%
\pgfpathlineto{\pgfqpoint{4.150187in}{3.903935in}}%
\pgfpathlineto{\pgfqpoint{4.149871in}{3.803960in}}%
\pgfpathlineto{\pgfqpoint{4.149785in}{3.866193in}}%
\pgfpathlineto{\pgfqpoint{4.149785in}{3.866193in}}%
\pgfpathlineto{\pgfqpoint{4.149671in}{3.992050in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{3.888229in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{3.888229in}}%
\pgfpathlineto{\pgfqpoint{4.149499in}{3.778552in}}%
\pgfpathlineto{\pgfqpoint{4.149385in}{3.881590in}}%
\pgfpathlineto{\pgfqpoint{4.149385in}{3.881590in}}%
\pgfpathlineto{\pgfqpoint{4.149328in}{3.914814in}}%
\pgfpathlineto{\pgfqpoint{4.149271in}{3.883157in}}%
\pgfpathlineto{\pgfqpoint{4.149271in}{3.883157in}}%
\pgfpathlineto{\pgfqpoint{4.148899in}{3.785268in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{3.795104in}}%
\pgfpathlineto{\pgfqpoint{4.147930in}{3.965321in}}%
\pgfpathlineto{\pgfqpoint{4.147760in}{3.798202in}}%
\pgfpathlineto{\pgfqpoint{4.147760in}{3.798202in}}%
\pgfpathlineto{\pgfqpoint{4.147731in}{3.786267in}}%
\pgfpathlineto{\pgfqpoint{4.147703in}{3.790020in}}%
\pgfpathlineto{\pgfqpoint{4.147703in}{3.790020in}}%
\pgfpathlineto{\pgfqpoint{4.147475in}{3.923260in}}%
\pgfpathlineto{\pgfqpoint{4.147248in}{3.796791in}}%
\pgfpathlineto{\pgfqpoint{4.147248in}{3.796791in}}%
\pgfpathlineto{\pgfqpoint{4.147191in}{3.781145in}}%
\pgfpathlineto{\pgfqpoint{4.147135in}{3.790767in}}%
\pgfpathlineto{\pgfqpoint{4.147135in}{3.790767in}}%
\pgfpathlineto{\pgfqpoint{4.146879in}{3.926868in}}%
\pgfpathlineto{\pgfqpoint{4.146738in}{3.792959in}}%
\pgfpathlineto{\pgfqpoint{4.146738in}{3.792959in}}%
\pgfpathlineto{\pgfqpoint{4.146709in}{3.776936in}}%
\pgfpathlineto{\pgfqpoint{4.146681in}{3.780707in}}%
\pgfpathlineto{\pgfqpoint{4.146681in}{3.780707in}}%
\pgfpathlineto{\pgfqpoint{4.146511in}{3.951041in}}%
\pgfpathlineto{\pgfqpoint{4.145550in}{3.816505in}}%
\pgfpathlineto{\pgfqpoint{4.145494in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{4.145409in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{4.145409in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{4.145212in}{3.961357in}}%
\pgfpathlineto{\pgfqpoint{4.145127in}{4.048365in}}%
\pgfpathlineto{\pgfqpoint{4.145071in}{4.007836in}}%
\pgfpathlineto{\pgfqpoint{4.145071in}{4.007836in}}%
\pgfpathlineto{\pgfqpoint{4.144930in}{3.776205in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{3.895723in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{3.865247in}}%
\pgfpathlineto{\pgfqpoint{4.143749in}{3.889708in}}%
\pgfpathlineto{\pgfqpoint{4.143749in}{3.889708in}}%
\pgfpathlineto{\pgfqpoint{4.143693in}{3.914783in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{3.891985in}}%
\pgfpathlineto{\pgfqpoint{4.143637in}{3.891985in}}%
\pgfpathlineto{\pgfqpoint{4.143553in}{3.817670in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{3.885556in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{3.885556in}}%
\pgfpathlineto{\pgfqpoint{4.143385in}{3.984047in}}%
\pgfpathlineto{\pgfqpoint{4.143301in}{3.910808in}}%
\pgfpathlineto{\pgfqpoint{4.143301in}{3.910808in}}%
\pgfpathlineto{\pgfqpoint{4.143189in}{3.783329in}}%
\pgfpathlineto{\pgfqpoint{4.142909in}{3.890892in}}%
\pgfpathlineto{\pgfqpoint{4.142909in}{3.890892in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{3.940059in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{3.910773in}}%
\pgfpathlineto{\pgfqpoint{4.142769in}{3.910773in}}%
\pgfpathlineto{\pgfqpoint{4.142630in}{3.776881in}}%
\pgfpathlineto{\pgfqpoint{4.142294in}{3.896533in}}%
\pgfpathlineto{\pgfqpoint{4.142294in}{3.896533in}}%
\pgfpathlineto{\pgfqpoint{4.142239in}{3.923762in}}%
\pgfpathlineto{\pgfqpoint{4.142211in}{3.915595in}}%
\pgfpathlineto{\pgfqpoint{4.142211in}{3.915595in}}%
\pgfpathlineto{\pgfqpoint{4.140930in}{3.778700in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{4.140708in}{3.842523in}}%
\pgfpathlineto{\pgfqpoint{4.140347in}{3.779699in}}%
\pgfpathlineto{\pgfqpoint{4.140347in}{3.779699in}}%
\pgfpathlineto{\pgfqpoint{4.140292in}{3.775049in}}%
\pgfpathlineto{\pgfqpoint{4.140264in}{3.779655in}}%
\pgfpathlineto{\pgfqpoint{4.140264in}{3.779655in}}%
\pgfpathlineto{\pgfqpoint{4.140125in}{3.821625in}}%
\pgfpathlineto{\pgfqpoint{4.139959in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{4.139959in}{3.784265in}}%
\pgfpathlineto{\pgfqpoint{4.139904in}{3.775399in}}%
\pgfpathlineto{\pgfqpoint{4.139848in}{3.778988in}}%
\pgfpathlineto{\pgfqpoint{4.139848in}{3.778988in}}%
\pgfpathlineto{\pgfqpoint{4.139047in}{3.857472in}}%
\pgfpathlineto{\pgfqpoint{4.138661in}{3.807081in}}%
\pgfpathlineto{\pgfqpoint{4.138606in}{3.790047in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{3.800600in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{3.800600in}}%
\pgfpathlineto{\pgfqpoint{4.138413in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{4.138192in}{3.779497in}}%
\pgfpathlineto{\pgfqpoint{4.138110in}{3.798418in}}%
\pgfpathlineto{\pgfqpoint{4.138110in}{3.798418in}}%
\pgfpathlineto{\pgfqpoint{4.137917in}{3.906993in}}%
\pgfpathlineto{\pgfqpoint{4.137780in}{3.799374in}}%
\pgfpathlineto{\pgfqpoint{4.137780in}{3.799374in}}%
\pgfpathlineto{\pgfqpoint{4.137752in}{3.789574in}}%
\pgfpathlineto{\pgfqpoint{4.137725in}{3.792406in}}%
\pgfpathlineto{\pgfqpoint{4.137725in}{3.792406in}}%
\pgfpathlineto{\pgfqpoint{4.137313in}{3.905281in}}%
\pgfpathlineto{\pgfqpoint{4.137176in}{3.803521in}}%
\pgfpathlineto{\pgfqpoint{4.137176in}{3.803521in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{4.137121in}{3.789877in}}%
\pgfpathlineto{\pgfqpoint{4.136984in}{3.858097in}}%
\pgfpathlineto{\pgfqpoint{4.136600in}{3.802348in}}%
\pgfpathlineto{\pgfqpoint{4.136600in}{3.802348in}}%
\pgfpathlineto{\pgfqpoint{4.136518in}{3.774326in}}%
\pgfpathlineto{\pgfqpoint{4.136463in}{3.788625in}}%
\pgfpathlineto{\pgfqpoint{4.136463in}{3.788625in}}%
\pgfpathlineto{\pgfqpoint{4.136217in}{3.908415in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{3.789001in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{3.789001in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.785914in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.785914in}}%
\pgfpathlineto{\pgfqpoint{4.135971in}{3.785914in}}%
\pgfpathlineto{\pgfqpoint{4.135562in}{3.808951in}}%
\pgfpathlineto{\pgfqpoint{4.135453in}{3.791302in}}%
\pgfpathlineto{\pgfqpoint{4.135453in}{3.791302in}}%
\pgfpathlineto{\pgfqpoint{4.135153in}{3.774900in}}%
\pgfpathlineto{\pgfqpoint{4.135071in}{3.786724in}}%
\pgfpathlineto{\pgfqpoint{4.135071in}{3.786724in}}%
\pgfpathlineto{\pgfqpoint{4.134990in}{3.802646in}}%
\pgfpathlineto{\pgfqpoint{4.134908in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{4.134908in}{3.787813in}}%
\pgfpathlineto{\pgfqpoint{4.134853in}{3.776032in}}%
\pgfpathlineto{\pgfqpoint{4.134826in}{3.779856in}}%
\pgfpathlineto{\pgfqpoint{4.134826in}{3.779856in}}%
\pgfpathlineto{\pgfqpoint{4.134636in}{3.948062in}}%
\pgfpathlineto{\pgfqpoint{4.134310in}{3.784737in}}%
\pgfpathlineto{\pgfqpoint{4.134310in}{3.784737in}}%
\pgfpathlineto{\pgfqpoint{4.134228in}{3.775837in}}%
\pgfpathlineto{\pgfqpoint{4.134201in}{3.780363in}}%
\pgfpathlineto{\pgfqpoint{4.134201in}{3.780363in}}%
\pgfpathlineto{\pgfqpoint{4.133279in}{3.914286in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{3.871167in}}%
\pgfpathlineto{\pgfqpoint{4.132603in}{3.774593in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.867163in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.867163in}}%
\pgfpathlineto{\pgfqpoint{4.132360in}{3.949672in}}%
\pgfpathlineto{\pgfqpoint{4.132279in}{3.872159in}}%
\pgfpathlineto{\pgfqpoint{4.132279in}{3.872159in}}%
\pgfpathlineto{\pgfqpoint{4.132118in}{3.790056in}}%
\pgfpathlineto{\pgfqpoint{4.132010in}{3.864660in}}%
\pgfpathlineto{\pgfqpoint{4.132010in}{3.864660in}}%
\pgfpathlineto{\pgfqpoint{4.131929in}{3.948344in}}%
\pgfpathlineto{\pgfqpoint{4.131848in}{3.873864in}}%
\pgfpathlineto{\pgfqpoint{4.131848in}{3.873864in}}%
\pgfpathlineto{\pgfqpoint{4.131767in}{3.791377in}}%
\pgfpathlineto{\pgfqpoint{4.131687in}{3.850694in}}%
\pgfpathlineto{\pgfqpoint{4.131687in}{3.850694in}}%
\pgfpathlineto{\pgfqpoint{4.131579in}{3.951788in}}%
\pgfpathlineto{\pgfqpoint{4.131471in}{3.854274in}}%
\pgfpathlineto{\pgfqpoint{4.131471in}{3.854274in}}%
\pgfpathlineto{\pgfqpoint{4.131418in}{3.838590in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{3.848345in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{3.848345in}}%
\pgfpathlineto{\pgfqpoint{4.131310in}{3.876409in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{3.866901in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{3.866901in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{3.775044in}}%
\pgfpathlineto{\pgfqpoint{4.130826in}{3.843781in}}%
\pgfpathlineto{\pgfqpoint{4.130826in}{3.843781in}}%
\pgfpathlineto{\pgfqpoint{4.130692in}{3.977861in}}%
\pgfpathlineto{\pgfqpoint{4.130504in}{3.861031in}}%
\pgfpathlineto{\pgfqpoint{4.130504in}{3.861031in}}%
\pgfpathlineto{\pgfqpoint{4.130397in}{3.774587in}}%
\pgfpathlineto{\pgfqpoint{4.130344in}{3.826006in}}%
\pgfpathlineto{\pgfqpoint{4.130344in}{3.826006in}}%
\pgfpathlineto{\pgfqpoint{4.130236in}{4.010801in}}%
\pgfpathlineto{\pgfqpoint{4.130103in}{3.830295in}}%
\pgfpathlineto{\pgfqpoint{4.130103in}{3.830295in}}%
\pgfpathlineto{\pgfqpoint{4.130049in}{3.781143in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{3.811830in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{3.811830in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{3.907782in}}%
\pgfpathlineto{\pgfqpoint{4.129567in}{3.814472in}}%
\pgfpathlineto{\pgfqpoint{4.129567in}{3.814472in}}%
\pgfpathlineto{\pgfqpoint{4.129514in}{3.775558in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{3.797288in}}%
\pgfpathlineto{\pgfqpoint{4.129461in}{3.797288in}}%
\pgfpathlineto{\pgfqpoint{4.128953in}{3.987969in}}%
\pgfpathlineto{\pgfqpoint{4.128767in}{3.800300in}}%
\pgfpathlineto{\pgfqpoint{4.128767in}{3.800300in}}%
\pgfpathlineto{\pgfqpoint{4.128713in}{3.782177in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{3.794873in}}%
\pgfpathlineto{\pgfqpoint{4.128687in}{3.794873in}}%
\pgfpathlineto{\pgfqpoint{4.128500in}{3.995527in}}%
\pgfpathlineto{\pgfqpoint{4.127862in}{3.818966in}}%
\pgfpathlineto{\pgfqpoint{4.127862in}{3.818966in}}%
\pgfpathlineto{\pgfqpoint{4.127782in}{3.775817in}}%
\pgfpathlineto{\pgfqpoint{4.127729in}{3.817832in}}%
\pgfpathlineto{\pgfqpoint{4.127729in}{3.817832in}}%
\pgfpathlineto{\pgfqpoint{4.127596in}{3.984378in}}%
\pgfpathlineto{\pgfqpoint{4.127463in}{3.838393in}}%
\pgfpathlineto{\pgfqpoint{4.127463in}{3.838393in}}%
\pgfpathlineto{\pgfqpoint{4.127410in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{4.127331in}{3.835101in}}%
\pgfpathlineto{\pgfqpoint{4.127331in}{3.835101in}}%
\pgfpathlineto{\pgfqpoint{4.127251in}{3.884641in}}%
\pgfpathlineto{\pgfqpoint{4.127145in}{3.838129in}}%
\pgfpathlineto{\pgfqpoint{4.127145in}{3.838129in}}%
\pgfpathlineto{\pgfqpoint{4.126986in}{3.804889in}}%
\pgfpathlineto{\pgfqpoint{4.126854in}{3.835428in}}%
\pgfpathlineto{\pgfqpoint{4.126854in}{3.835428in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{3.850047in}}%
\pgfpathlineto{\pgfqpoint{4.126721in}{3.835445in}}%
\pgfpathlineto{\pgfqpoint{4.126721in}{3.835445in}}%
\pgfpathlineto{\pgfqpoint{4.126589in}{3.789649in}}%
\pgfpathlineto{\pgfqpoint{4.126008in}{3.829671in}}%
\pgfpathlineto{\pgfqpoint{4.126008in}{3.829671in}}%
\pgfpathlineto{\pgfqpoint{4.125875in}{3.898455in}}%
\pgfpathlineto{\pgfqpoint{4.125770in}{3.839760in}}%
\pgfpathlineto{\pgfqpoint{4.125770in}{3.839760in}}%
\pgfpathlineto{\pgfqpoint{4.124795in}{3.774381in}}%
\pgfpathlineto{\pgfqpoint{4.124585in}{3.784416in}}%
\pgfpathlineto{\pgfqpoint{4.124506in}{3.775515in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{3.778807in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{3.778807in}}%
\pgfpathlineto{\pgfqpoint{4.124244in}{3.872524in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{4.123640in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{4.123614in}{3.774874in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{3.776469in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{3.776469in}}%
\pgfpathlineto{\pgfqpoint{4.123405in}{3.890675in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{3.780421in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{3.780421in}}%
\pgfpathlineto{\pgfqpoint{4.123065in}{3.775097in}}%
\pgfpathlineto{\pgfqpoint{4.123039in}{3.776078in}}%
\pgfpathlineto{\pgfqpoint{4.123039in}{3.776078in}}%
\pgfpathlineto{\pgfqpoint{4.122568in}{3.913754in}}%
\pgfpathlineto{\pgfqpoint{4.121943in}{3.782069in}}%
\pgfpathlineto{\pgfqpoint{4.121917in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{4.121917in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{4.121917in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{4.121760in}{3.858847in}}%
\pgfpathlineto{\pgfqpoint{4.121422in}{3.779575in}}%
\pgfpathlineto{\pgfqpoint{4.121422in}{3.779575in}}%
\pgfpathlineto{\pgfqpoint{4.121396in}{3.776583in}}%
\pgfpathlineto{\pgfqpoint{4.121396in}{3.776583in}}%
\pgfpathlineto{\pgfqpoint{4.121396in}{3.776583in}}%
\pgfpathlineto{\pgfqpoint{4.121240in}{3.835298in}}%
\pgfpathlineto{\pgfqpoint{4.120825in}{3.780540in}}%
\pgfpathlineto{\pgfqpoint{4.120825in}{3.780540in}}%
\pgfpathlineto{\pgfqpoint{4.120721in}{3.774374in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{4.120488in}{3.846292in}}%
\pgfpathlineto{\pgfqpoint{4.120099in}{3.780115in}}%
\pgfpathlineto{\pgfqpoint{4.120099in}{3.780115in}}%
\pgfpathlineto{\pgfqpoint{4.120048in}{3.774862in}}%
\pgfpathlineto{\pgfqpoint{4.120022in}{3.777930in}}%
\pgfpathlineto{\pgfqpoint{4.120022in}{3.777930in}}%
\pgfpathlineto{\pgfqpoint{4.119944in}{3.787888in}}%
\pgfpathlineto{\pgfqpoint{4.119867in}{3.779132in}}%
\pgfpathlineto{\pgfqpoint{4.119867in}{3.779132in}}%
\pgfpathlineto{\pgfqpoint{4.119815in}{3.775916in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{4.119763in}{3.778884in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{4.118525in}{3.804278in}}%
\pgfpathlineto{\pgfqpoint{4.118448in}{3.776755in}}%
\pgfpathlineto{\pgfqpoint{4.118293in}{3.801198in}}%
\pgfpathlineto{\pgfqpoint{4.118293in}{3.801198in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{3.820716in}}%
\pgfpathlineto{\pgfqpoint{4.118113in}{3.802610in}}%
\pgfpathlineto{\pgfqpoint{4.118113in}{3.802610in}}%
\pgfpathlineto{\pgfqpoint{4.118036in}{3.775509in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{3.796533in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{3.796533in}}%
\pgfpathlineto{\pgfqpoint{4.117882in}{3.875161in}}%
\pgfpathlineto{\pgfqpoint{4.117754in}{3.803622in}}%
\pgfpathlineto{\pgfqpoint{4.117754in}{3.803622in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{3.778200in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{3.800162in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{3.800162in}}%
\pgfpathlineto{\pgfqpoint{4.117343in}{3.951146in}}%
\pgfpathlineto{\pgfqpoint{4.117189in}{3.817872in}}%
\pgfpathlineto{\pgfqpoint{4.117189in}{3.817872in}}%
\pgfpathlineto{\pgfqpoint{4.116805in}{3.774303in}}%
\pgfpathlineto{\pgfqpoint{4.116728in}{3.802297in}}%
\pgfpathlineto{\pgfqpoint{4.116728in}{3.802297in}}%
\pgfpathlineto{\pgfqpoint{4.116626in}{3.861732in}}%
\pgfpathlineto{\pgfqpoint{4.116524in}{3.817177in}}%
\pgfpathlineto{\pgfqpoint{4.116524in}{3.817177in}}%
\pgfpathlineto{\pgfqpoint{4.116447in}{3.784834in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{3.811486in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{3.811486in}}%
\pgfpathlineto{\pgfqpoint{4.116089in}{3.819422in}}%
\pgfpathlineto{\pgfqpoint{4.116064in}{3.816508in}}%
\pgfpathlineto{\pgfqpoint{4.116064in}{3.816508in}}%
\pgfpathlineto{\pgfqpoint{4.115936in}{3.780692in}}%
\pgfpathlineto{\pgfqpoint{4.115860in}{3.815241in}}%
\pgfpathlineto{\pgfqpoint{4.115860in}{3.815241in}}%
\pgfpathlineto{\pgfqpoint{4.115758in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{4.115630in}{3.819293in}}%
\pgfpathlineto{\pgfqpoint{4.115630in}{3.819293in}}%
\pgfpathlineto{\pgfqpoint{4.115477in}{3.775303in}}%
\pgfpathlineto{\pgfqpoint{4.115375in}{3.818799in}}%
\pgfpathlineto{\pgfqpoint{4.115375in}{3.818799in}}%
\pgfpathlineto{\pgfqpoint{4.115299in}{3.845070in}}%
\pgfpathlineto{\pgfqpoint{4.115248in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{4.115248in}{3.824420in}}%
\pgfpathlineto{\pgfqpoint{4.115146in}{3.778154in}}%
\pgfpathlineto{\pgfqpoint{4.114892in}{3.821871in}}%
\pgfpathlineto{\pgfqpoint{4.114892in}{3.821871in}}%
\pgfpathlineto{\pgfqpoint{4.114790in}{3.847892in}}%
\pgfpathlineto{\pgfqpoint{4.114739in}{3.833719in}}%
\pgfpathlineto{\pgfqpoint{4.114739in}{3.833719in}}%
\pgfpathlineto{\pgfqpoint{4.114638in}{3.790516in}}%
\pgfpathlineto{\pgfqpoint{4.114536in}{3.821280in}}%
\pgfpathlineto{\pgfqpoint{4.114536in}{3.821280in}}%
\pgfpathlineto{\pgfqpoint{4.114435in}{3.858022in}}%
\pgfpathlineto{\pgfqpoint{4.114308in}{3.821450in}}%
\pgfpathlineto{\pgfqpoint{4.114308in}{3.821450in}}%
\pgfpathlineto{\pgfqpoint{4.114206in}{3.793205in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{3.808413in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{3.808413in}}%
\pgfpathlineto{\pgfqpoint{4.114029in}{3.859629in}}%
\pgfpathlineto{\pgfqpoint{4.113927in}{3.809379in}}%
\pgfpathlineto{\pgfqpoint{4.113927in}{3.809379in}}%
\pgfpathlineto{\pgfqpoint{4.113826in}{3.778547in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{3.808224in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{3.808224in}}%
\pgfpathlineto{\pgfqpoint{4.113623in}{3.827559in}}%
\pgfpathlineto{\pgfqpoint{4.113547in}{3.814849in}}%
\pgfpathlineto{\pgfqpoint{4.113547in}{3.814849in}}%
\pgfpathlineto{\pgfqpoint{4.113446in}{3.775051in}}%
\pgfpathlineto{\pgfqpoint{4.113395in}{3.795338in}}%
\pgfpathlineto{\pgfqpoint{4.113395in}{3.795338in}}%
\pgfpathlineto{\pgfqpoint{4.113244in}{3.967336in}}%
\pgfpathlineto{\pgfqpoint{4.112991in}{3.807923in}}%
\pgfpathlineto{\pgfqpoint{4.112991in}{3.807923in}}%
\pgfpathlineto{\pgfqpoint{4.112940in}{3.779668in}}%
\pgfpathlineto{\pgfqpoint{4.112890in}{3.796576in}}%
\pgfpathlineto{\pgfqpoint{4.112890in}{3.796576in}}%
\pgfpathlineto{\pgfqpoint{4.112764in}{3.886307in}}%
\pgfpathlineto{\pgfqpoint{4.112638in}{3.799149in}}%
\pgfpathlineto{\pgfqpoint{4.112638in}{3.799149in}}%
\pgfpathlineto{\pgfqpoint{4.112587in}{3.778747in}}%
\pgfpathlineto{\pgfqpoint{4.112486in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{4.112486in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{4.112461in}{3.800708in}}%
\pgfpathlineto{\pgfqpoint{4.112436in}{3.800067in}}%
\pgfpathlineto{\pgfqpoint{4.112436in}{3.800067in}}%
\pgfpathlineto{\pgfqpoint{4.112360in}{3.794422in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{3.797093in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{3.797093in}}%
\pgfpathlineto{\pgfqpoint{4.112259in}{3.805223in}}%
\pgfpathlineto{\pgfqpoint{4.112209in}{3.797990in}}%
\pgfpathlineto{\pgfqpoint{4.112209in}{3.797990in}}%
\pgfpathlineto{\pgfqpoint{4.112133in}{3.779601in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{3.789148in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{3.789148in}}%
\pgfpathlineto{\pgfqpoint{4.111982in}{3.828070in}}%
\pgfpathlineto{\pgfqpoint{4.111907in}{3.799961in}}%
\pgfpathlineto{\pgfqpoint{4.111907in}{3.799961in}}%
\pgfpathlineto{\pgfqpoint{4.111831in}{3.776855in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{3.795677in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{3.795677in}}%
\pgfpathlineto{\pgfqpoint{4.111479in}{3.931179in}}%
\pgfpathlineto{\pgfqpoint{4.111278in}{3.796649in}}%
\pgfpathlineto{\pgfqpoint{4.111278in}{3.796649in}}%
\pgfpathlineto{\pgfqpoint{4.111077in}{3.775707in}}%
\pgfpathlineto{\pgfqpoint{4.110801in}{3.792523in}}%
\pgfpathlineto{\pgfqpoint{4.110801in}{3.792523in}}%
\pgfpathlineto{\pgfqpoint{4.110726in}{3.801064in}}%
\pgfpathlineto{\pgfqpoint{4.110676in}{3.795302in}}%
\pgfpathlineto{\pgfqpoint{4.110676in}{3.795302in}}%
\pgfpathlineto{\pgfqpoint{4.110601in}{3.788910in}}%
\pgfpathlineto{\pgfqpoint{4.110526in}{3.794654in}}%
\pgfpathlineto{\pgfqpoint{4.110526in}{3.794654in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{3.796276in}}%
\pgfpathlineto{\pgfqpoint{4.110475in}{3.796164in}}%
\pgfpathlineto{\pgfqpoint{4.110475in}{3.796164in}}%
\pgfpathlineto{\pgfqpoint{4.110375in}{3.786764in}}%
\pgfpathlineto{\pgfqpoint{4.110300in}{3.794112in}}%
\pgfpathlineto{\pgfqpoint{4.110300in}{3.794112in}}%
\pgfpathlineto{\pgfqpoint{4.110250in}{3.798893in}}%
\pgfpathlineto{\pgfqpoint{4.110225in}{3.797302in}}%
\pgfpathlineto{\pgfqpoint{4.110225in}{3.797302in}}%
\pgfpathlineto{\pgfqpoint{4.110125in}{3.777575in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{3.794806in}}%
\pgfpathlineto{\pgfqpoint{4.110025in}{3.794806in}}%
\pgfpathlineto{\pgfqpoint{4.109750in}{3.873305in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{3.798955in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{3.798955in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{3.793037in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{3.793037in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{3.793037in}}%
\pgfpathlineto{\pgfqpoint{4.109201in}{3.841933in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{3.793697in}}%
\pgfpathlineto{\pgfqpoint{4.108976in}{3.793697in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{3.792548in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{3.792548in}}%
\pgfpathlineto{\pgfqpoint{4.108927in}{3.792548in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{3.916215in}}%
\pgfpathlineto{\pgfqpoint{4.108429in}{3.796626in}}%
\pgfpathlineto{\pgfqpoint{4.108429in}{3.796626in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{3.775954in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{3.793257in}}%
\pgfpathlineto{\pgfqpoint{4.108304in}{3.793257in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{3.882985in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.809173in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.809173in}}%
\pgfpathlineto{\pgfqpoint{4.107783in}{3.774402in}}%
\pgfpathlineto{\pgfqpoint{4.107708in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{4.107708in}{3.796865in}}%
\pgfpathlineto{\pgfqpoint{4.107535in}{4.010295in}}%
\pgfpathlineto{\pgfqpoint{4.107361in}{3.799631in}}%
\pgfpathlineto{\pgfqpoint{4.107361in}{3.799631in}}%
\pgfpathlineto{\pgfqpoint{4.107336in}{3.794402in}}%
\pgfpathlineto{\pgfqpoint{4.107336in}{3.794402in}}%
\pgfpathlineto{\pgfqpoint{4.107336in}{3.794402in}}%
\pgfpathlineto{\pgfqpoint{4.106495in}{3.938480in}}%
\pgfpathlineto{\pgfqpoint{4.106223in}{3.809281in}}%
\pgfpathlineto{\pgfqpoint{4.106149in}{3.782528in}}%
\pgfpathlineto{\pgfqpoint{4.106100in}{3.807750in}}%
\pgfpathlineto{\pgfqpoint{4.106100in}{3.807750in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{4.035532in}}%
\pgfpathlineto{\pgfqpoint{4.105828in}{3.814653in}}%
\pgfpathlineto{\pgfqpoint{4.105828in}{3.814653in}}%
\pgfpathlineto{\pgfqpoint{4.105779in}{3.778859in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{3.802752in}}%
\pgfpathlineto{\pgfqpoint{4.105557in}{3.802752in}}%
\pgfpathlineto{\pgfqpoint{4.105459in}{3.848494in}}%
\pgfpathlineto{\pgfqpoint{4.105385in}{3.819574in}}%
\pgfpathlineto{\pgfqpoint{4.105385in}{3.819574in}}%
\pgfpathlineto{\pgfqpoint{4.105311in}{3.790507in}}%
\pgfpathlineto{\pgfqpoint{4.105287in}{3.802226in}}%
\pgfpathlineto{\pgfqpoint{4.105287in}{3.802226in}}%
\pgfpathlineto{\pgfqpoint{4.104967in}{3.999545in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.812083in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.812083in}}%
\pgfpathlineto{\pgfqpoint{4.104598in}{3.778793in}}%
\pgfpathlineto{\pgfqpoint{4.104549in}{3.794531in}}%
\pgfpathlineto{\pgfqpoint{4.104549in}{3.794531in}}%
\pgfpathlineto{\pgfqpoint{4.104451in}{3.854210in}}%
\pgfpathlineto{\pgfqpoint{4.104353in}{3.806955in}}%
\pgfpathlineto{\pgfqpoint{4.104353in}{3.806955in}}%
\pgfpathlineto{\pgfqpoint{4.104279in}{3.774944in}}%
\pgfpathlineto{\pgfqpoint{4.104181in}{3.805159in}}%
\pgfpathlineto{\pgfqpoint{4.104181in}{3.805159in}}%
\pgfpathlineto{\pgfqpoint{4.104010in}{3.898370in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{3.823986in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{3.823986in}}%
\pgfpathlineto{\pgfqpoint{4.103814in}{3.775041in}}%
\pgfpathlineto{\pgfqpoint{4.103716in}{3.816777in}}%
\pgfpathlineto{\pgfqpoint{4.103716in}{3.816777in}}%
\pgfpathlineto{\pgfqpoint{4.103447in}{3.936270in}}%
\pgfpathlineto{\pgfqpoint{4.103324in}{3.835555in}}%
\pgfpathlineto{\pgfqpoint{4.103324in}{3.835555in}}%
\pgfpathlineto{\pgfqpoint{4.103227in}{3.776438in}}%
\pgfpathlineto{\pgfqpoint{4.103080in}{3.831458in}}%
\pgfpathlineto{\pgfqpoint{4.103080in}{3.831458in}}%
\pgfpathlineto{\pgfqpoint{4.103007in}{3.855895in}}%
\pgfpathlineto{\pgfqpoint{4.102934in}{3.835683in}}%
\pgfpathlineto{\pgfqpoint{4.102934in}{3.835683in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{3.802367in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{3.802367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506582in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{3.715965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{4.996302in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{4.996302in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{4.996302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956659in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.956659in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431676in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.431676in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906694in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.906694in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381711in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.381711in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856729in}{3.715965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856729in,y=3.618743in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{3.756243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431018in,y=3.708018in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{4.299039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431018in,y=4.250814in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{4.841835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431018in,y=4.793609in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188734in,y=4.123687in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont FWHM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.340741in,y=4.160917in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829048in}{4.392153in}}%
\pgfpathlineto{\pgfqpoint{0.829048in}{4.500712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838541in}{4.484787in}}%
\pgfpathlineto{\pgfqpoint{0.838541in}{4.593346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842376in}{4.557988in}}%
\pgfpathlineto{\pgfqpoint{0.842376in}{4.666547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868005in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{0.868005in}{4.722974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878477in}{4.662393in}}%
\pgfpathlineto{\pgfqpoint{0.878477in}{4.770952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889796in}{4.602153in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{4.710712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894608in}{4.610015in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{4.718575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922123in}{4.650681in}}%
\pgfpathlineto{\pgfqpoint{0.922123in}{4.759240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926761in}{4.616852in}}%
\pgfpathlineto{\pgfqpoint{0.926761in}{4.725411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937240in}{4.685681in}}%
\pgfpathlineto{\pgfqpoint{0.937240in}{4.794241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947548in}{4.594472in}}%
\pgfpathlineto{\pgfqpoint{0.947548in}{4.703031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972293in}{4.624979in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{4.733539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981744in}{4.635078in}}%
\pgfpathlineto{\pgfqpoint{0.981744in}{4.743637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984643in}{4.634896in}}%
\pgfpathlineto{\pgfqpoint{0.984643in}{4.743455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996969in}{4.607421in}}%
\pgfpathlineto{\pgfqpoint{0.996969in}{4.715980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001742in}{4.572060in}}%
\pgfpathlineto{\pgfqpoint{1.001742in}{4.680619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012155in}{4.593429in}}%
\pgfpathlineto{\pgfqpoint{1.012155in}{4.701988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025425in}{4.523520in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{4.632080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033971in}{4.546498in}}%
\pgfpathlineto{\pgfqpoint{1.033971in}{4.655057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195748in}{4.588807in}}%
\pgfpathlineto{\pgfqpoint{1.195748in}{4.697366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240404in}{4.635249in}}%
\pgfpathlineto{\pgfqpoint{1.240404in}{4.743808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255507in}{4.660631in}}%
\pgfpathlineto{\pgfqpoint{1.255507in}{4.769190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259362in}{4.614463in}}%
\pgfpathlineto{\pgfqpoint{1.259362in}{4.723022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260323in}{4.653945in}}%
\pgfpathlineto{\pgfqpoint{1.260323in}{4.762504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267921in}{4.652290in}}%
\pgfpathlineto{\pgfqpoint{1.267921in}{4.760849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284039in}{4.541443in}}%
\pgfpathlineto{\pgfqpoint{1.284039in}{4.650002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288695in}{4.616248in}}%
\pgfpathlineto{\pgfqpoint{1.288695in}{4.724807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293473in}{4.642194in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{4.750753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319946in}{4.674561in}}%
\pgfpathlineto{\pgfqpoint{1.319946in}{4.783120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341866in}{4.556821in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{4.665380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352271in}{4.562131in}}%
\pgfpathlineto{\pgfqpoint{1.352271in}{4.670690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355140in}{4.559635in}}%
\pgfpathlineto{\pgfqpoint{1.355140in}{4.668194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372152in}{4.535516in}}%
\pgfpathlineto{\pgfqpoint{1.372152in}{4.644076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590913in}{4.534105in}}%
\pgfpathlineto{\pgfqpoint{1.590913in}{4.642664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595721in}{4.547556in}}%
\pgfpathlineto{\pgfqpoint{1.595721in}{4.656115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601429in}{4.508345in}}%
\pgfpathlineto{\pgfqpoint{1.601429in}{4.616904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605200in}{4.526178in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{4.634737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621282in}{4.548153in}}%
\pgfpathlineto{\pgfqpoint{1.621282in}{4.656713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629785in}{4.558901in}}%
\pgfpathlineto{\pgfqpoint{1.629785in}{4.667460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631670in}{4.544225in}}%
\pgfpathlineto{\pgfqpoint{1.631670in}{4.652784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632613in}{4.532273in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{4.640832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650563in}{4.470271in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{4.578831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651483in}{4.443671in}}%
\pgfpathlineto{\pgfqpoint{1.651483in}{4.552230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653526in}{4.572308in}}%
\pgfpathlineto{\pgfqpoint{1.653526in}{4.680867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660153in}{4.541903in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{4.650463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661987in}{4.518021in}}%
\pgfpathlineto{\pgfqpoint{1.661987in}{4.626580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671509in}{4.487105in}}%
\pgfpathlineto{\pgfqpoint{1.671509in}{4.595664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676279in}{4.360115in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{4.468674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695265in}{4.344554in}}%
\pgfpathlineto{\pgfqpoint{1.695265in}{4.453113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710376in}{4.449009in}}%
\pgfpathlineto{\pgfqpoint{1.710376in}{4.557568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711392in}{4.179801in}}%
\pgfpathlineto{\pgfqpoint{1.711392in}{4.288360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935723in}{4.592301in}}%
\pgfpathlineto{\pgfqpoint{1.935723in}{4.700860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938578in}{4.649587in}}%
\pgfpathlineto{\pgfqpoint{1.938578in}{4.758146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940468in}{4.554792in}}%
\pgfpathlineto{\pgfqpoint{1.940468in}{4.663352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945339in}{4.545531in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{4.654090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957530in}{4.636947in}}%
\pgfpathlineto{\pgfqpoint{1.957530in}{4.745506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967048in}{4.669492in}}%
\pgfpathlineto{\pgfqpoint{1.967048in}{4.778051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968920in}{4.661563in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{4.770122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974704in}{4.598722in}}%
\pgfpathlineto{\pgfqpoint{1.974704in}{4.707281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982155in}{4.677761in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{4.786320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984129in}{4.787641in}}%
\pgfpathlineto{\pgfqpoint{1.984129in}{4.896200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990878in}{4.444868in}}%
\pgfpathlineto{\pgfqpoint{1.990878in}{4.553427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992712in}{4.582963in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{4.691522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996391in}{4.493856in}}%
\pgfpathlineto{\pgfqpoint{1.996391in}{4.602415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006898in}{4.612426in}}%
\pgfpathlineto{\pgfqpoint{2.006898in}{4.720985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014516in}{4.583559in}}%
\pgfpathlineto{\pgfqpoint{2.014516in}{4.692118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016305in}{4.636445in}}%
\pgfpathlineto{\pgfqpoint{2.016305in}{4.745004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021104in}{4.621882in}}%
\pgfpathlineto{\pgfqpoint{2.021104in}{4.730441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030612in}{4.669848in}}%
\pgfpathlineto{\pgfqpoint{2.030612in}{4.778407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271198in}{4.598403in}}%
\pgfpathlineto{\pgfqpoint{2.271198in}{4.706962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277833in}{4.618906in}}%
\pgfpathlineto{\pgfqpoint{2.277833in}{4.727466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291126in}{4.649656in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{4.758215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297734in}{4.694085in}}%
\pgfpathlineto{\pgfqpoint{2.297734in}{4.802645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305344in}{4.668206in}}%
\pgfpathlineto{\pgfqpoint{2.305344in}{4.776765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327174in}{4.651244in}}%
\pgfpathlineto{\pgfqpoint{2.327174in}{4.759803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349005in}{4.311495in}}%
\pgfpathlineto{\pgfqpoint{2.349005in}{4.420054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351795in}{4.566235in}}%
\pgfpathlineto{\pgfqpoint{2.351795in}{4.674794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352785in}{4.517094in}}%
\pgfpathlineto{\pgfqpoint{2.352785in}{4.625653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354696in}{4.524097in}}%
\pgfpathlineto{\pgfqpoint{2.354696in}{4.632656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357456in}{4.623053in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{4.731612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598964in}{4.653718in}}%
\pgfpathlineto{\pgfqpoint{2.598964in}{4.762278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600872in}{4.587074in}}%
\pgfpathlineto{\pgfqpoint{2.600872in}{4.695633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601785in}{4.611275in}}%
\pgfpathlineto{\pgfqpoint{2.601785in}{4.719834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603661in}{4.527252in}}%
\pgfpathlineto{\pgfqpoint{2.603661in}{4.635811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604675in}{4.611739in}}%
\pgfpathlineto{\pgfqpoint{2.604675in}{4.720298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609320in}{4.521089in}}%
\pgfpathlineto{\pgfqpoint{2.609320in}{4.629648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610303in}{4.608824in}}%
\pgfpathlineto{\pgfqpoint{2.610303in}{4.717383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626546in}{4.534785in}}%
\pgfpathlineto{\pgfqpoint{2.626546in}{4.643344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628364in}{4.533263in}}%
\pgfpathlineto{\pgfqpoint{2.628364in}{4.641822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629326in}{4.578117in}}%
\pgfpathlineto{\pgfqpoint{2.629326in}{4.686676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631188in}{4.534275in}}%
\pgfpathlineto{\pgfqpoint{2.631188in}{4.642834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634042in}{4.592294in}}%
\pgfpathlineto{\pgfqpoint{2.634042in}{4.700853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635050in}{4.613283in}}%
\pgfpathlineto{\pgfqpoint{2.635050in}{4.721842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638876in}{4.577754in}}%
\pgfpathlineto{\pgfqpoint{2.638876in}{4.686313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639785in}{4.604680in}}%
\pgfpathlineto{\pgfqpoint{2.639785in}{4.713239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640703in}{4.663092in}}%
\pgfpathlineto{\pgfqpoint{2.640703in}{4.771651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667244in}{4.612588in}}%
\pgfpathlineto{\pgfqpoint{2.667244in}{4.721147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668182in}{4.602081in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{4.710640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680515in}{4.641442in}}%
\pgfpathlineto{\pgfqpoint{2.680515in}{4.750001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683438in}{4.602921in}}%
\pgfpathlineto{\pgfqpoint{2.683438in}{4.711481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686239in}{4.599097in}}%
\pgfpathlineto{\pgfqpoint{2.686239in}{4.707656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687130in}{4.652086in}}%
\pgfpathlineto{\pgfqpoint{2.687130in}{4.760645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689071in}{4.631654in}}%
\pgfpathlineto{\pgfqpoint{2.689071in}{4.740214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691958in}{4.498140in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{4.606699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694729in}{4.604500in}}%
\pgfpathlineto{\pgfqpoint{2.694729in}{4.713059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695697in}{4.574474in}}%
\pgfpathlineto{\pgfqpoint{2.695697in}{4.683033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697582in}{4.600708in}}%
\pgfpathlineto{\pgfqpoint{2.697582in}{4.709267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698546in}{4.608676in}}%
\pgfpathlineto{\pgfqpoint{2.698546in}{4.717236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712741in}{4.575622in}}%
\pgfpathlineto{\pgfqpoint{2.712741in}{4.684181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714671in}{4.599170in}}%
\pgfpathlineto{\pgfqpoint{2.714671in}{4.707730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716570in}{4.574400in}}%
\pgfpathlineto{\pgfqpoint{2.716570in}{4.682959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718502in}{4.559413in}}%
\pgfpathlineto{\pgfqpoint{2.718502in}{4.667972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719448in}{4.552727in}}%
\pgfpathlineto{\pgfqpoint{2.719448in}{4.661286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721384in}{4.493235in}}%
\pgfpathlineto{\pgfqpoint{2.721384in}{4.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723210in}{4.611739in}}%
\pgfpathlineto{\pgfqpoint{2.723210in}{4.720298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724120in}{4.580071in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{4.688631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748839in}{4.588817in}}%
\pgfpathlineto{\pgfqpoint{2.748839in}{4.697376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750718in}{4.540722in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{4.649281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751688in}{4.579109in}}%
\pgfpathlineto{\pgfqpoint{2.751688in}{4.687668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753574in}{4.552187in}}%
\pgfpathlineto{\pgfqpoint{2.753574in}{4.660747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979934in}{4.716075in}}%
\pgfpathlineto{\pgfqpoint{2.979934in}{4.824634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980878in}{4.727392in}}%
\pgfpathlineto{\pgfqpoint{2.980878in}{4.835951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981831in}{4.686604in}}%
\pgfpathlineto{\pgfqpoint{2.981831in}{4.795163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988426in}{4.713717in}}%
\pgfpathlineto{\pgfqpoint{2.988426in}{4.822276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990330in}{4.729850in}}%
\pgfpathlineto{\pgfqpoint{2.990330in}{4.838409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991300in}{4.731955in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{4.840514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996001in}{4.726130in}}%
\pgfpathlineto{\pgfqpoint{2.996001in}{4.834689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996974in}{4.733124in}}%
\pgfpathlineto{\pgfqpoint{2.996974in}{4.841683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997929in}{4.702656in}}%
\pgfpathlineto{\pgfqpoint{2.997929in}{4.811216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000855in}{4.641683in}}%
\pgfpathlineto{\pgfqpoint{3.000855in}{4.750242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029156in}{4.829546in}}%
\pgfpathlineto{\pgfqpoint{3.029156in}{4.938105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062378in}{4.808017in}}%
\pgfpathlineto{\pgfqpoint{3.062378in}{4.916576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080427in}{4.680644in}}%
\pgfpathlineto{\pgfqpoint{3.080427in}{4.789204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081314in}{4.693052in}}%
\pgfpathlineto{\pgfqpoint{3.081314in}{4.801611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086169in}{4.396525in}}%
\pgfpathlineto{\pgfqpoint{3.086169in}{4.505084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088036in}{4.686820in}}%
\pgfpathlineto{\pgfqpoint{3.088036in}{4.795379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089939in}{4.535299in}}%
\pgfpathlineto{\pgfqpoint{3.089939in}{4.643858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098476in}{4.590846in}}%
\pgfpathlineto{\pgfqpoint{3.098476in}{4.699405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099340in}{4.705292in}}%
\pgfpathlineto{\pgfqpoint{3.099340in}{4.813851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099443in}{3.969858in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{4.078418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102171in}{4.681288in}}%
\pgfpathlineto{\pgfqpoint{3.102171in}{4.789847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102280in}{4.110867in}}%
\pgfpathlineto{\pgfqpoint{3.102280in}{4.219426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105970in}{4.725110in}}%
\pgfpathlineto{\pgfqpoint{3.105970in}{4.833669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106933in}{4.675687in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{4.784247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107043in}{3.774163in}}%
\pgfpathlineto{\pgfqpoint{3.107043in}{3.882722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107882in}{4.682708in}}%
\pgfpathlineto{\pgfqpoint{3.107882in}{4.791267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108822in}{4.694610in}}%
\pgfpathlineto{\pgfqpoint{3.108822in}{4.803169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113628in}{4.640193in}}%
\pgfpathlineto{\pgfqpoint{3.113628in}{4.748752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114560in}{4.680318in}}%
\pgfpathlineto{\pgfqpoint{3.114560in}{4.788877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115538in}{3.996378in}}%
\pgfpathlineto{\pgfqpoint{3.115538in}{4.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118376in}{4.200369in}}%
\pgfpathlineto{\pgfqpoint{3.118376in}{4.308928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.715965in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829048in}{4.446433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838541in}{4.539066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842376in}{4.612268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868005in}{4.668694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878477in}{4.716672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889796in}{4.656433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894608in}{4.664295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922123in}{4.704960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926761in}{4.671132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937240in}{4.739961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947548in}{4.648752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972293in}{4.679259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981744in}{4.689358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984643in}{4.689175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996969in}{4.661701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001742in}{4.626339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012155in}{4.647709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025425in}{4.577800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033971in}{4.600778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{4.643087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240404in}{4.689529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255507in}{4.714911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259362in}{4.668742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260323in}{4.708224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267921in}{4.706570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284039in}{4.595722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288695in}{4.670528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293473in}{4.696473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319946in}{4.728840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341866in}{4.611101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352271in}{4.616411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355140in}{4.613914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372152in}{4.589796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590913in}{4.588384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595721in}{4.601835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601429in}{4.562624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605200in}{4.580457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621282in}{4.602433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629785in}{4.613180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631670in}{4.598504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632613in}{4.586553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650563in}{4.524551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651483in}{4.497951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653526in}{4.626588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660153in}{4.596183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661987in}{4.572301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671509in}{4.541385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676279in}{4.414395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695265in}{4.398833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710376in}{4.503288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711392in}{4.234081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935723in}{4.646580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938578in}{4.703866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940468in}{4.609072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945339in}{4.599811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957530in}{4.691227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967048in}{4.723772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968920in}{4.715843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974704in}{4.653002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982155in}{4.732040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984129in}{4.841921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990878in}{4.499147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992712in}{4.637242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996391in}{4.548136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006898in}{4.666705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014516in}{4.637838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016305in}{4.690724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021104in}{4.676162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030612in}{4.724127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271198in}{4.652682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277833in}{4.673186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291126in}{4.703935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297734in}{4.748365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305344in}{4.722486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327174in}{4.705524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349005in}{4.365775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351795in}{4.620514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352785in}{4.571373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354696in}{4.578377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357456in}{4.677332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598964in}{4.707998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600872in}{4.641354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601785in}{4.665554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603661in}{4.581532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604675in}{4.666018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609320in}{4.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610303in}{4.663103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626546in}{4.589064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628364in}{4.587543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629326in}{4.632396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631188in}{4.588554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634042in}{4.646574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635050in}{4.667563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638876in}{4.632034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639785in}{4.658960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640703in}{4.717371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667244in}{4.666868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668182in}{4.656361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680515in}{4.695722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683438in}{4.657201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686239in}{4.653376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687130in}{4.706366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689071in}{4.685934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691958in}{4.552420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694729in}{4.658780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695697in}{4.628754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697582in}{4.654987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698546in}{4.662956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712741in}{4.629901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714671in}{4.653450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716570in}{4.628679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718502in}{4.613693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719448in}{4.607007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721384in}{4.547515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723210in}{4.666018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724120in}{4.634351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748839in}{4.643097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750718in}{4.595002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751688in}{4.633388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753574in}{4.606467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979934in}{4.770355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980878in}{4.781672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981831in}{4.740884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988426in}{4.767996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990330in}{4.784129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991300in}{4.786235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996001in}{4.780409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996974in}{4.787403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997929in}{4.756936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000855in}{4.695962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029156in}{4.883826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062378in}{4.862297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080427in}{4.734924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081314in}{4.747332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086169in}{4.450805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088036in}{4.741099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089939in}{4.589578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098476in}{4.645125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099340in}{4.759572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099443in}{4.024138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102171in}{4.735567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102280in}{4.165147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105970in}{4.779389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106933in}{4.729967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107043in}{3.828442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107882in}{4.736988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108822in}{4.748889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113628in}{4.694473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114560in}{4.734598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115538in}{4.050658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118376in}{4.254649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232842in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.715965in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{3.715965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{4.996302in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{4.996302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{3.395881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575922in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.575922in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252849in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.252849in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929775in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.929775in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102771in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221972in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306546in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372147in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425747in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471065in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510322in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544948in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779698in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898898in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983473in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049074in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102674in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147992in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187248in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221874in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456624in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575825in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660399in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726000in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779600in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824918in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864174in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898801in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133551in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252751in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337326in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402927in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456527in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501845in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{2.173741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=2.125516in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{2.698077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=2.649852in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{3.222413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=3.174188in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392115in}{2.952178in}}%
\pgfpathlineto{\pgfqpoint{6.338515in}{2.998205in}}%
\pgfpathlineto{\pgfqpoint{6.293197in}{3.053109in}}%
\pgfpathlineto{\pgfqpoint{6.253941in}{3.115510in}}%
\pgfpathlineto{\pgfqpoint{6.219314in}{3.181687in}}%
\pgfpathlineto{\pgfqpoint{6.188340in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{3.290826in}}%
\pgfpathlineto{\pgfqpoint{6.134740in}{3.312660in}}%
\pgfpathlineto{\pgfqpoint{6.111209in}{3.316575in}}%
\pgfpathlineto{\pgfqpoint{6.089422in}{3.324032in}}%
\pgfpathlineto{\pgfqpoint{6.069139in}{3.337684in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{3.329132in}}%
\pgfpathlineto{\pgfqpoint{6.032343in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{3.137683in}}%
\pgfpathlineto{\pgfqpoint{5.984565in}{2.802746in}}%
\pgfpathlineto{\pgfqpoint{5.970221in}{2.676266in}}%
\pgfpathlineto{\pgfqpoint{5.956545in}{2.592131in}}%
\pgfpathlineto{\pgfqpoint{5.943477in}{2.527613in}}%
\pgfpathlineto{\pgfqpoint{5.930965in}{2.459547in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{2.387703in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{5.896338in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{5.885647in}{2.378882in}}%
\pgfpathlineto{\pgfqpoint{5.875331in}{2.426190in}}%
\pgfpathlineto{\pgfqpoint{5.865364in}{2.460248in}}%
\pgfpathlineto{\pgfqpoint{5.855724in}{2.474734in}}%
\pgfpathlineto{\pgfqpoint{5.846391in}{2.478610in}}%
\pgfpathlineto{\pgfqpoint{5.837344in}{2.496234in}}%
\pgfpathlineto{\pgfqpoint{5.820046in}{2.581276in}}%
\pgfpathlineto{\pgfqpoint{5.811764in}{2.595513in}}%
\pgfpathlineto{\pgfqpoint{5.803709in}{2.573774in}}%
\pgfpathlineto{\pgfqpoint{5.795869in}{2.517188in}}%
\pgfpathlineto{\pgfqpoint{5.780790in}{2.351754in}}%
\pgfpathlineto{\pgfqpoint{5.773530in}{2.293685in}}%
\pgfpathlineto{\pgfqpoint{5.766446in}{2.281245in}}%
\pgfpathlineto{\pgfqpoint{5.759528in}{2.317650in}}%
\pgfpathlineto{\pgfqpoint{5.752770in}{2.393631in}}%
\pgfpathlineto{\pgfqpoint{5.739702in}{2.605944in}}%
\pgfpathlineto{\pgfqpoint{5.727190in}{2.807271in}}%
\pgfpathlineto{\pgfqpoint{5.721128in}{2.876100in}}%
\pgfpathlineto{\pgfqpoint{5.715189in}{2.912272in}}%
\pgfpathlineto{\pgfqpoint{5.709367in}{2.910409in}}%
\pgfpathlineto{\pgfqpoint{5.703658in}{2.871705in}}%
\pgfpathlineto{\pgfqpoint{5.692563in}{2.749357in}}%
\pgfpathlineto{\pgfqpoint{5.687169in}{2.720108in}}%
\pgfpathlineto{\pgfqpoint{5.681872in}{2.739740in}}%
\pgfpathlineto{\pgfqpoint{5.676668in}{2.809253in}}%
\pgfpathlineto{\pgfqpoint{5.661589in}{3.114105in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.155228in}}%
\pgfpathlineto{\pgfqpoint{5.651949in}{3.138020in}}%
\pgfpathlineto{\pgfqpoint{5.647245in}{3.066062in}}%
\pgfpathlineto{\pgfqpoint{5.638057in}{2.821079in}}%
\pgfpathlineto{\pgfqpoint{5.629148in}{2.597211in}}%
\pgfpathlineto{\pgfqpoint{5.620501in}{2.447235in}}%
\pgfpathlineto{\pgfqpoint{5.616271in}{2.409524in}}%
\pgfpathlineto{\pgfqpoint{5.612101in}{2.399336in}}%
\pgfpathlineto{\pgfqpoint{5.607989in}{2.411709in}}%
\pgfpathlineto{\pgfqpoint{5.603934in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{5.595988in}{2.521038in}}%
\pgfpathlineto{\pgfqpoint{5.588251in}{2.605960in}}%
\pgfpathlineto{\pgfqpoint{5.584458in}{2.638715in}}%
\pgfpathlineto{\pgfqpoint{5.580712in}{2.659683in}}%
\pgfpathlineto{\pgfqpoint{5.573362in}{2.679038in}}%
\pgfpathlineto{\pgfqpoint{5.569755in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{5.566192in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{2.834970in}}%
\pgfpathlineto{\pgfqpoint{5.555753in}{2.847582in}}%
\pgfpathlineto{\pgfqpoint{5.552354in}{2.810730in}}%
\pgfpathlineto{\pgfqpoint{5.545673in}{2.623690in}}%
\pgfpathlineto{\pgfqpoint{5.535926in}{2.322933in}}%
\pgfpathlineto{\pgfqpoint{5.529604in}{2.202367in}}%
\pgfpathlineto{\pgfqpoint{5.526493in}{2.176722in}}%
\pgfpathlineto{\pgfqpoint{5.523415in}{2.177995in}}%
\pgfpathlineto{\pgfqpoint{5.520368in}{2.204317in}}%
\pgfpathlineto{\pgfqpoint{5.511413in}{2.325267in}}%
\pgfpathlineto{\pgfqpoint{5.508488in}{2.336334in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{2.323703in}}%
\pgfpathlineto{\pgfqpoint{5.499883in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{5.494283in}{2.184113in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{2.174373in}}%
\pgfpathlineto{\pgfqpoint{5.488788in}{2.184607in}}%
\pgfpathlineto{\pgfqpoint{5.483394in}{2.247992in}}%
\pgfpathlineto{\pgfqpoint{5.478096in}{2.319514in}}%
\pgfpathlineto{\pgfqpoint{5.475483in}{2.340305in}}%
\pgfpathlineto{\pgfqpoint{5.472893in}{2.343964in}}%
\pgfpathlineto{\pgfqpoint{5.470326in}{2.328813in}}%
\pgfpathlineto{\pgfqpoint{5.460274in}{2.204883in}}%
\pgfpathlineto{\pgfqpoint{5.457814in}{2.200476in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{2.213552in}}%
\pgfpathlineto{\pgfqpoint{5.450554in}{2.283547in}}%
\pgfpathlineto{\pgfqpoint{5.441146in}{2.458805in}}%
\pgfpathlineto{\pgfqpoint{5.438840in}{2.463520in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{2.413145in}}%
\pgfpathlineto{\pgfqpoint{5.423187in}{2.428212in}}%
\pgfpathlineto{\pgfqpoint{5.421017in}{2.426515in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{2.419143in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{2.421912in}}%
\pgfpathlineto{\pgfqpoint{5.412496in}{2.431625in}}%
\pgfpathlineto{\pgfqpoint{5.406262in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{5.404214in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{5.402179in}{2.470988in}}%
\pgfpathlineto{\pgfqpoint{5.398152in}{2.409822in}}%
\pgfpathlineto{\pgfqpoint{5.394179in}{2.332705in}}%
\pgfpathlineto{\pgfqpoint{5.392213in}{2.310314in}}%
\pgfpathlineto{\pgfqpoint{5.390259in}{2.304579in}}%
\pgfpathlineto{\pgfqpoint{5.388319in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{5.382573in}{2.347605in}}%
\pgfpathlineto{\pgfqpoint{5.380682in}{2.350517in}}%
\pgfpathlineto{\pgfqpoint{5.378804in}{2.349455in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{2.344437in}}%
\pgfpathlineto{\pgfqpoint{5.375082in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{2.293230in}}%
\pgfpathlineto{\pgfqpoint{5.367778in}{2.249720in}}%
\pgfpathlineto{\pgfqpoint{5.365980in}{2.238271in}}%
\pgfpathlineto{\pgfqpoint{5.364193in}{2.236024in}}%
\pgfpathlineto{\pgfqpoint{5.362416in}{2.242024in}}%
\pgfpathlineto{\pgfqpoint{5.353692in}{2.300271in}}%
\pgfpathlineto{\pgfqpoint{5.351978in}{2.297588in}}%
\pgfpathlineto{\pgfqpoint{5.348579in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.213647in}}%
\pgfpathlineto{\pgfqpoint{5.338613in}{2.202527in}}%
\pgfpathlineto{\pgfqpoint{5.336984in}{2.201689in}}%
\pgfpathlineto{\pgfqpoint{5.333753in}{2.203098in}}%
\pgfpathlineto{\pgfqpoint{5.332151in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{2.191778in}}%
\pgfpathlineto{\pgfqpoint{5.324269in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{5.322718in}{2.175508in}}%
\pgfpathlineto{\pgfqpoint{5.321175in}{2.180768in}}%
\pgfpathlineto{\pgfqpoint{5.318112in}{2.204716in}}%
\pgfpathlineto{\pgfqpoint{5.313578in}{2.247348in}}%
\pgfpathlineto{\pgfqpoint{5.312081in}{2.251731in}}%
\pgfpathlineto{\pgfqpoint{5.309112in}{2.251115in}}%
\pgfpathlineto{\pgfqpoint{5.307638in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{5.306172in}{2.276103in}}%
\pgfpathlineto{\pgfqpoint{5.303261in}{2.361817in}}%
\pgfpathlineto{\pgfqpoint{5.298948in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{5.296108in}{2.791862in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{2.823137in}}%
\pgfpathlineto{\pgfqpoint{5.293295in}{2.809543in}}%
\pgfpathlineto{\pgfqpoint{5.290508in}{2.685634in}}%
\pgfpathlineto{\pgfqpoint{5.282303in}{2.232397in}}%
\pgfpathlineto{\pgfqpoint{5.279619in}{2.189415in}}%
\pgfpathlineto{\pgfqpoint{5.278285in}{2.194941in}}%
\pgfpathlineto{\pgfqpoint{5.273012in}{2.246770in}}%
\pgfpathlineto{\pgfqpoint{5.264005in}{2.392527in}}%
\pgfpathlineto{\pgfqpoint{5.261481in}{2.442897in}}%
\pgfpathlineto{\pgfqpoint{5.260228in}{2.446130in}}%
\pgfpathlineto{\pgfqpoint{5.257736in}{2.418163in}}%
\pgfpathlineto{\pgfqpoint{5.249179in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{5.247977in}{2.311928in}}%
\pgfpathlineto{\pgfqpoint{5.245587in}{2.324590in}}%
\pgfpathlineto{\pgfqpoint{5.244399in}{2.324327in}}%
\pgfpathlineto{\pgfqpoint{5.242037in}{2.297162in}}%
\pgfpathlineto{\pgfqpoint{5.235065in}{2.181661in}}%
\pgfpathlineto{\pgfqpoint{5.233919in}{2.177952in}}%
\pgfpathlineto{\pgfqpoint{5.232777in}{2.182706in}}%
\pgfpathlineto{\pgfqpoint{5.229378in}{2.230910in}}%
\pgfpathlineto{\pgfqpoint{5.226019in}{2.272498in}}%
\pgfpathlineto{\pgfqpoint{5.223800in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{5.221598in}{2.274708in}}%
\pgfpathlineto{\pgfqpoint{5.220503in}{2.276428in}}%
\pgfpathlineto{\pgfqpoint{5.219412in}{2.287422in}}%
\pgfpathlineto{\pgfqpoint{5.217242in}{2.345807in}}%
\pgfpathlineto{\pgfqpoint{5.211887in}{2.524139in}}%
\pgfpathlineto{\pgfqpoint{5.210828in}{2.524051in}}%
\pgfpathlineto{\pgfqpoint{5.208720in}{2.456940in}}%
\pgfpathlineto{\pgfqpoint{5.203517in}{2.209008in}}%
\pgfpathlineto{\pgfqpoint{5.202487in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{5.200439in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{5.197392in}{2.282814in}}%
\pgfpathlineto{\pgfqpoint{5.196384in}{2.275969in}}%
\pgfpathlineto{\pgfqpoint{5.192384in}{2.195539in}}%
\pgfpathlineto{\pgfqpoint{5.191392in}{2.200310in}}%
\pgfpathlineto{\pgfqpoint{5.189419in}{2.255487in}}%
\pgfpathlineto{\pgfqpoint{5.185512in}{2.401840in}}%
\pgfpathlineto{\pgfqpoint{5.184544in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{5.182616in}{2.334458in}}%
\pgfpathlineto{\pgfqpoint{5.179748in}{2.204889in}}%
\pgfpathlineto{\pgfqpoint{5.178798in}{2.192238in}}%
\pgfpathlineto{\pgfqpoint{5.177851in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{5.175029in}{2.271920in}}%
\pgfpathlineto{\pgfqpoint{5.172233in}{2.323517in}}%
\pgfpathlineto{\pgfqpoint{5.171307in}{2.315721in}}%
\pgfpathlineto{\pgfqpoint{5.164906in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{5.159528in}{2.186353in}}%
\pgfpathlineto{\pgfqpoint{5.157757in}{2.180611in}}%
\pgfpathlineto{\pgfqpoint{5.156876in}{2.180896in}}%
\pgfpathlineto{\pgfqpoint{5.155120in}{2.196920in}}%
\pgfpathlineto{\pgfqpoint{5.152507in}{2.271074in}}%
\pgfpathlineto{\pgfqpoint{5.149917in}{2.345525in}}%
\pgfpathlineto{\pgfqpoint{5.149059in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{5.147349in}{2.322111in}}%
\pgfpathlineto{\pgfqpoint{5.142281in}{2.202070in}}%
\pgfpathlineto{\pgfqpoint{5.140610in}{2.242231in}}%
\pgfpathlineto{\pgfqpoint{5.138122in}{2.285715in}}%
\pgfpathlineto{\pgfqpoint{5.136475in}{2.254270in}}%
\pgfpathlineto{\pgfqpoint{5.133209in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{5.132398in}{2.176665in}}%
\pgfpathlineto{\pgfqpoint{5.130783in}{2.214970in}}%
\pgfpathlineto{\pgfqpoint{5.128376in}{2.262442in}}%
\pgfpathlineto{\pgfqpoint{5.126783in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{2.175262in}}%
\pgfpathlineto{\pgfqpoint{5.122837in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.121273in}{2.196181in}}%
\pgfpathlineto{\pgfqpoint{5.118943in}{2.227163in}}%
\pgfpathlineto{\pgfqpoint{5.118170in}{2.224931in}}%
\pgfpathlineto{\pgfqpoint{5.112818in}{2.175156in}}%
\pgfpathlineto{\pgfqpoint{5.109802in}{2.177393in}}%
\pgfpathlineto{\pgfqpoint{5.108306in}{2.200448in}}%
\pgfpathlineto{\pgfqpoint{5.101666in}{2.395779in}}%
\pgfpathlineto{\pgfqpoint{5.100938in}{2.391059in}}%
\pgfpathlineto{\pgfqpoint{5.098041in}{2.298020in}}%
\pgfpathlineto{\pgfqpoint{5.097322in}{2.300660in}}%
\pgfpathlineto{\pgfqpoint{5.095173in}{2.325908in}}%
\pgfpathlineto{\pgfqpoint{5.093750in}{2.292437in}}%
\pgfpathlineto{\pgfqpoint{5.090220in}{2.194470in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{5.086733in}{2.180749in}}%
\pgfpathlineto{\pgfqpoint{5.086040in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{5.084660in}{2.193971in}}%
\pgfpathlineto{\pgfqpoint{5.081919in}{2.226038in}}%
\pgfpathlineto{\pgfqpoint{5.081238in}{2.226722in}}%
\pgfpathlineto{\pgfqpoint{5.079880in}{2.216802in}}%
\pgfpathlineto{\pgfqpoint{5.076512in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{5.075843in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{5.072521in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{5.071203in}{2.194621in}}%
\pgfpathlineto{\pgfqpoint{5.069237in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{5.066635in}{2.291832in}}%
\pgfpathlineto{\pgfqpoint{5.064699in}{2.301968in}}%
\pgfpathlineto{\pgfqpoint{5.062775in}{2.297363in}}%
\pgfpathlineto{\pgfqpoint{5.061500in}{2.316610in}}%
\pgfpathlineto{\pgfqpoint{5.059597in}{2.354143in}}%
\pgfpathlineto{\pgfqpoint{5.058965in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{5.057079in}{2.291031in}}%
\pgfpathlineto{\pgfqpoint{5.055204in}{2.238206in}}%
\pgfpathlineto{\pgfqpoint{5.054582in}{2.238725in}}%
\pgfpathlineto{\pgfqpoint{5.052723in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{5.051491in}{2.240999in}}%
\pgfpathlineto{\pgfqpoint{5.048432in}{2.204260in}}%
\pgfpathlineto{\pgfqpoint{5.046611in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{5.046007in}{2.213074in}}%
\pgfpathlineto{\pgfqpoint{5.044802in}{2.200829in}}%
\pgfpathlineto{\pgfqpoint{5.043004in}{2.174642in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{2.175373in}}%
\pgfpathlineto{\pgfqpoint{5.040624in}{2.219820in}}%
\pgfpathlineto{\pgfqpoint{5.038851in}{2.255769in}}%
\pgfpathlineto{\pgfqpoint{5.038262in}{2.255451in}}%
\pgfpathlineto{\pgfqpoint{5.035337in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{5.034755in}{2.228991in}}%
\pgfpathlineto{\pgfqpoint{5.031865in}{2.299315in}}%
\pgfpathlineto{\pgfqpoint{5.031290in}{2.297025in}}%
\pgfpathlineto{\pgfqpoint{5.029002in}{2.224522in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{2.191208in}}%
\pgfpathlineto{\pgfqpoint{5.025603in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{5.023359in}{2.233185in}}%
\pgfpathlineto{\pgfqpoint{5.022801in}{2.232740in}}%
\pgfpathlineto{\pgfqpoint{5.021132in}{2.210218in}}%
\pgfpathlineto{\pgfqpoint{5.018922in}{2.183623in}}%
\pgfpathlineto{\pgfqpoint{5.017823in}{2.195977in}}%
\pgfpathlineto{\pgfqpoint{5.014008in}{2.302629in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{2.293867in}}%
\pgfpathlineto{\pgfqpoint{5.010242in}{2.238997in}}%
\pgfpathlineto{\pgfqpoint{5.009175in}{2.257801in}}%
\pgfpathlineto{\pgfqpoint{5.007053in}{2.302907in}}%
\pgfpathlineto{\pgfqpoint{5.006524in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{5.005471in}{2.276186in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{2.185572in}}%
\pgfpathlineto{\pgfqpoint{5.001812in}{2.211143in}}%
\pgfpathlineto{\pgfqpoint{4.998712in}{2.359890in}}%
\pgfpathlineto{\pgfqpoint{4.998199in}{2.355792in}}%
\pgfpathlineto{\pgfqpoint{4.994629in}{2.248789in}}%
\pgfpathlineto{\pgfqpoint{4.994122in}{2.255478in}}%
\pgfpathlineto{\pgfqpoint{4.992608in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{4.992105in}{2.276955in}}%
\pgfpathlineto{\pgfqpoint{4.988608in}{2.174745in}}%
\pgfpathlineto{\pgfqpoint{4.988112in}{2.179443in}}%
\pgfpathlineto{\pgfqpoint{4.981737in}{2.320787in}}%
\pgfpathlineto{\pgfqpoint{4.979321in}{2.428785in}}%
\pgfpathlineto{\pgfqpoint{4.978361in}{2.392238in}}%
\pgfpathlineto{\pgfqpoint{4.975497in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{4.974549in}{2.228943in}}%
\pgfpathlineto{\pgfqpoint{4.972661in}{2.261129in}}%
\pgfpathlineto{\pgfqpoint{4.971253in}{2.220228in}}%
\pgfpathlineto{\pgfqpoint{4.969387in}{2.176998in}}%
\pgfpathlineto{\pgfqpoint{4.967995in}{2.203746in}}%
\pgfpathlineto{\pgfqpoint{4.966149in}{2.230353in}}%
\pgfpathlineto{\pgfqpoint{4.963401in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{4.962491in}{2.203808in}}%
\pgfpathlineto{\pgfqpoint{4.960679in}{2.206734in}}%
\pgfpathlineto{\pgfqpoint{4.960228in}{2.205942in}}%
\pgfpathlineto{\pgfqpoint{4.957535in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{4.957088in}{2.193344in}}%
\pgfpathlineto{\pgfqpoint{4.953982in}{2.216774in}}%
\pgfpathlineto{\pgfqpoint{4.953541in}{2.215510in}}%
\pgfpathlineto{\pgfqpoint{4.952222in}{2.211484in}}%
\pgfpathlineto{\pgfqpoint{4.951783in}{2.212137in}}%
\pgfpathlineto{\pgfqpoint{4.949166in}{2.224795in}}%
\pgfpathlineto{\pgfqpoint{4.948299in}{2.238220in}}%
\pgfpathlineto{\pgfqpoint{4.947003in}{2.300126in}}%
\pgfpathlineto{\pgfqpoint{4.944001in}{2.489741in}}%
\pgfpathlineto{\pgfqpoint{4.943149in}{2.428969in}}%
\pgfpathlineto{\pgfqpoint{4.940185in}{2.189316in}}%
\pgfpathlineto{\pgfqpoint{4.938087in}{2.229805in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{2.224423in}}%
\pgfpathlineto{\pgfqpoint{4.935589in}{2.175898in}}%
\pgfpathlineto{\pgfqpoint{4.935174in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{4.932700in}{2.278938in}}%
\pgfpathlineto{\pgfqpoint{4.931880in}{2.267357in}}%
\pgfpathlineto{\pgfqpoint{4.929840in}{2.192168in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{2.200605in}}%
\pgfpathlineto{\pgfqpoint{4.927007in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{4.926203in}{2.358752in}}%
\pgfpathlineto{\pgfqpoint{4.924202in}{2.202180in}}%
\pgfpathlineto{\pgfqpoint{4.923803in}{2.217411in}}%
\pgfpathlineto{\pgfqpoint{4.922214in}{2.311606in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{2.299606in}}%
\pgfpathlineto{\pgfqpoint{4.920240in}{2.187403in}}%
\pgfpathlineto{\pgfqpoint{4.919846in}{2.193853in}}%
\pgfpathlineto{\pgfqpoint{4.919061in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{4.916719in}{3.025667in}}%
\pgfpathlineto{\pgfqpoint{4.916330in}{3.000265in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{2.645266in}}%
\pgfpathlineto{\pgfqpoint{4.913240in}{2.332506in}}%
\pgfpathlineto{\pgfqpoint{4.912856in}{2.333577in}}%
\pgfpathlineto{\pgfqpoint{4.911706in}{2.384785in}}%
\pgfpathlineto{\pgfqpoint{4.911324in}{2.375356in}}%
\pgfpathlineto{\pgfqpoint{4.909043in}{2.175321in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{2.205458in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{2.448874in}}%
\pgfpathlineto{\pgfqpoint{4.903414in}{2.273939in}}%
\pgfpathlineto{\pgfqpoint{4.902672in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{2.389264in}}%
\pgfpathlineto{\pgfqpoint{4.900824in}{2.381983in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{2.276443in}}%
\pgfpathlineto{\pgfqpoint{4.897891in}{2.315387in}}%
\pgfpathlineto{\pgfqpoint{4.896436in}{2.427914in}}%
\pgfpathlineto{\pgfqpoint{4.896073in}{2.406708in}}%
\pgfpathlineto{\pgfqpoint{4.894266in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{4.893906in}{2.215731in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{2.417384in}}%
\pgfpathlineto{\pgfqpoint{4.890685in}{2.830479in}}%
\pgfpathlineto{\pgfqpoint{4.889620in}{2.625032in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{2.189772in}}%
\pgfpathlineto{\pgfqpoint{4.884348in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{2.367404in}}%
\pgfpathlineto{\pgfqpoint{4.881920in}{2.406185in}}%
\pgfpathlineto{\pgfqpoint{4.881574in}{2.395430in}}%
\pgfpathlineto{\pgfqpoint{4.878827in}{2.195190in}}%
\pgfpathlineto{\pgfqpoint{4.878485in}{2.205450in}}%
\pgfpathlineto{\pgfqpoint{4.876783in}{2.277368in}}%
\pgfpathlineto{\pgfqpoint{4.876444in}{2.269378in}}%
\pgfpathlineto{\pgfqpoint{4.873743in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{2.178688in}}%
\pgfpathlineto{\pgfqpoint{4.872402in}{2.189240in}}%
\pgfpathlineto{\pgfqpoint{4.872068in}{2.188145in}}%
\pgfpathlineto{\pgfqpoint{4.870735in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{4.870071in}{2.178567in}}%
\pgfpathlineto{\pgfqpoint{4.868086in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{2.223736in}}%
\pgfpathlineto{\pgfqpoint{4.865461in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{4.864809in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{4.863833in}{2.239946in}}%
\pgfpathlineto{\pgfqpoint{4.861568in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{4.860602in}{2.425131in}}%
\pgfpathlineto{\pgfqpoint{4.858362in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{4.858043in}{2.188433in}}%
\pgfpathlineto{\pgfqpoint{4.856455in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{4.856138in}{2.231367in}}%
\pgfpathlineto{\pgfqpoint{4.854875in}{2.183103in}}%
\pgfpathlineto{\pgfqpoint{4.854245in}{2.193598in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{2.419659in}}%
\pgfpathlineto{\pgfqpoint{4.850496in}{2.401458in}}%
\pgfpathlineto{\pgfqpoint{4.848331in}{2.209548in}}%
\pgfpathlineto{\pgfqpoint{4.847716in}{2.219177in}}%
\pgfpathlineto{\pgfqpoint{4.846488in}{2.281402in}}%
\pgfpathlineto{\pgfqpoint{4.845876in}{2.261408in}}%
\pgfpathlineto{\pgfqpoint{4.844352in}{2.174873in}}%
\pgfpathlineto{\pgfqpoint{4.844048in}{2.190865in}}%
\pgfpathlineto{\pgfqpoint{4.842836in}{2.450365in}}%
\pgfpathlineto{\pgfqpoint{4.841328in}{2.657957in}}%
\pgfpathlineto{\pgfqpoint{4.841027in}{2.640808in}}%
\pgfpathlineto{\pgfqpoint{4.838632in}{2.260119in}}%
\pgfpathlineto{\pgfqpoint{4.837442in}{2.290781in}}%
\pgfpathlineto{\pgfqpoint{4.836848in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{4.836552in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{4.833900in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{4.833606in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{4.832728in}{2.280907in}}%
\pgfpathlineto{\pgfqpoint{4.830690in}{2.708344in}}%
\pgfpathlineto{\pgfqpoint{4.830110in}{2.673184in}}%
\pgfpathlineto{\pgfqpoint{4.827802in}{2.274255in}}%
\pgfpathlineto{\pgfqpoint{4.826369in}{2.286559in}}%
\pgfpathlineto{\pgfqpoint{4.824942in}{2.176926in}}%
\pgfpathlineto{\pgfqpoint{4.824373in}{2.211854in}}%
\pgfpathlineto{\pgfqpoint{4.822110in}{2.515732in}}%
\pgfpathlineto{\pgfqpoint{4.821828in}{2.503655in}}%
\pgfpathlineto{\pgfqpoint{4.817912in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{4.816803in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{4.816250in}{2.187320in}}%
\pgfpathlineto{\pgfqpoint{4.815146in}{2.234032in}}%
\pgfpathlineto{\pgfqpoint{4.814596in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{4.813773in}{2.183389in}}%
\pgfpathlineto{\pgfqpoint{4.813499in}{2.188092in}}%
\pgfpathlineto{\pgfqpoint{4.812679in}{2.313680in}}%
\pgfpathlineto{\pgfqpoint{4.811318in}{2.545220in}}%
\pgfpathlineto{\pgfqpoint{4.810775in}{2.524819in}}%
\pgfpathlineto{\pgfqpoint{4.807807in}{2.231350in}}%
\pgfpathlineto{\pgfqpoint{4.807538in}{2.234322in}}%
\pgfpathlineto{\pgfqpoint{4.806467in}{2.297353in}}%
\pgfpathlineto{\pgfqpoint{4.805134in}{2.385170in}}%
\pgfpathlineto{\pgfqpoint{4.804602in}{2.370973in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{2.192082in}}%
\pgfpathlineto{\pgfqpoint{4.801695in}{2.195367in}}%
\pgfpathlineto{\pgfqpoint{4.800384in}{2.256345in}}%
\pgfpathlineto{\pgfqpoint{4.798817in}{2.335012in}}%
\pgfpathlineto{\pgfqpoint{4.798297in}{2.327124in}}%
\pgfpathlineto{\pgfqpoint{4.797259in}{2.275896in}}%
\pgfpathlineto{\pgfqpoint{4.795709in}{2.175918in}}%
\pgfpathlineto{\pgfqpoint{4.795451in}{2.180636in}}%
\pgfpathlineto{\pgfqpoint{4.794167in}{2.231458in}}%
\pgfpathlineto{\pgfqpoint{4.793399in}{2.217063in}}%
\pgfpathlineto{\pgfqpoint{4.792378in}{2.195346in}}%
\pgfpathlineto{\pgfqpoint{4.791869in}{2.196431in}}%
\pgfpathlineto{\pgfqpoint{4.791107in}{2.212441in}}%
\pgfpathlineto{\pgfqpoint{4.790347in}{2.300882in}}%
\pgfpathlineto{\pgfqpoint{4.788582in}{2.641490in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{2.598453in}}%
\pgfpathlineto{\pgfqpoint{4.784833in}{2.231225in}}%
\pgfpathlineto{\pgfqpoint{4.784337in}{2.216651in}}%
\pgfpathlineto{\pgfqpoint{4.784089in}{2.222994in}}%
\pgfpathlineto{\pgfqpoint{4.783100in}{2.363264in}}%
\pgfpathlineto{\pgfqpoint{4.782115in}{2.491039in}}%
\pgfpathlineto{\pgfqpoint{4.781623in}{2.458830in}}%
\pgfpathlineto{\pgfqpoint{4.779177in}{2.217249in}}%
\pgfpathlineto{\pgfqpoint{4.778205in}{2.183165in}}%
\pgfpathlineto{\pgfqpoint{4.777719in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{4.776269in}{2.370645in}}%
\pgfpathlineto{\pgfqpoint{4.775546in}{2.315950in}}%
\pgfpathlineto{\pgfqpoint{4.774585in}{2.205158in}}%
\pgfpathlineto{\pgfqpoint{4.774106in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{4.772673in}{2.593227in}}%
\pgfpathlineto{\pgfqpoint{4.771960in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{4.770774in}{2.350154in}}%
\pgfpathlineto{\pgfqpoint{4.770301in}{2.370427in}}%
\pgfpathlineto{\pgfqpoint{4.769828in}{2.381931in}}%
\pgfpathlineto{\pgfqpoint{4.769592in}{2.373460in}}%
\pgfpathlineto{\pgfqpoint{4.768181in}{2.216724in}}%
\pgfpathlineto{\pgfqpoint{4.767478in}{2.258786in}}%
\pgfpathlineto{\pgfqpoint{4.766777in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{4.766310in}{2.281347in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{2.279653in}}%
\pgfpathlineto{\pgfqpoint{4.765379in}{2.348135in}}%
\pgfpathlineto{\pgfqpoint{4.764220in}{2.515228in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{2.493179in}}%
\pgfpathlineto{\pgfqpoint{4.762604in}{2.234756in}}%
\pgfpathlineto{\pgfqpoint{4.761914in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{4.761226in}{2.361942in}}%
\pgfpathlineto{\pgfqpoint{4.760768in}{2.339769in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{4.758716in}{2.194982in}}%
\pgfpathlineto{\pgfqpoint{4.757808in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{4.757356in}{2.232472in}}%
\pgfpathlineto{\pgfqpoint{4.756678in}{2.215021in}}%
\pgfpathlineto{\pgfqpoint{4.756227in}{2.226014in}}%
\pgfpathlineto{\pgfqpoint{4.755103in}{2.268564in}}%
\pgfpathlineto{\pgfqpoint{4.754654in}{2.250063in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.183805in}}%
\pgfpathlineto{\pgfqpoint{4.752867in}{2.191926in}}%
\pgfpathlineto{\pgfqpoint{4.751534in}{2.209781in}}%
\pgfpathlineto{\pgfqpoint{4.749766in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{4.749105in}{2.408776in}}%
\pgfpathlineto{\pgfqpoint{4.747133in}{2.177725in}}%
\pgfpathlineto{\pgfqpoint{4.746696in}{2.188386in}}%
\pgfpathlineto{\pgfqpoint{4.745174in}{2.287724in}}%
\pgfpathlineto{\pgfqpoint{4.744524in}{2.262486in}}%
\pgfpathlineto{\pgfqpoint{4.743228in}{2.180601in}}%
\pgfpathlineto{\pgfqpoint{4.742797in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{4.742152in}{2.191339in}}%
\pgfpathlineto{\pgfqpoint{4.741937in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.741937in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{4.741080in}{2.173840in}}%
\pgfpathlineto{\pgfqpoint{4.740653in}{2.179971in}}%
\pgfpathlineto{\pgfqpoint{4.739586in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{4.738948in}{2.207572in}}%
\pgfpathlineto{\pgfqpoint{4.738100in}{2.177081in}}%
\pgfpathlineto{\pgfqpoint{4.737677in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{4.736410in}{2.237565in}}%
\pgfpathlineto{\pgfqpoint{4.735779in}{2.225068in}}%
\pgfpathlineto{\pgfqpoint{4.735359in}{2.220641in}}%
\pgfpathlineto{\pgfqpoint{4.735149in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{4.733894in}{2.293326in}}%
\pgfpathlineto{\pgfqpoint{4.733268in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{4.732644in}{2.240703in}}%
\pgfpathlineto{\pgfqpoint{4.732228in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{4.731399in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{4.730779in}{2.289395in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{2.177430in}}%
\pgfpathlineto{\pgfqpoint{4.727696in}{2.179970in}}%
\pgfpathlineto{\pgfqpoint{4.726472in}{2.222737in}}%
\pgfpathlineto{\pgfqpoint{4.725862in}{2.205625in}}%
\pgfpathlineto{\pgfqpoint{4.724241in}{2.173971in}}%
\pgfpathlineto{\pgfqpoint{4.724039in}{2.174476in}}%
\pgfpathlineto{\pgfqpoint{4.723434in}{2.184437in}}%
\pgfpathlineto{\pgfqpoint{4.722227in}{2.216426in}}%
\pgfpathlineto{\pgfqpoint{4.721826in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{4.720626in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{2.185596in}}%
\pgfpathlineto{\pgfqpoint{4.717648in}{2.298629in}}%
\pgfpathlineto{\pgfqpoint{4.717055in}{2.282269in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{2.183093in}}%
\pgfpathlineto{\pgfqpoint{4.714113in}{2.183504in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{2.194691in}}%
\pgfpathlineto{\pgfqpoint{4.712749in}{2.202155in}}%
\pgfpathlineto{\pgfqpoint{4.712167in}{2.196454in}}%
\pgfpathlineto{\pgfqpoint{4.711199in}{2.182444in}}%
\pgfpathlineto{\pgfqpoint{4.710813in}{2.187970in}}%
\pgfpathlineto{\pgfqpoint{4.709657in}{2.250696in}}%
\pgfpathlineto{\pgfqpoint{4.708314in}{2.390911in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{2.351299in}}%
\pgfpathlineto{\pgfqpoint{4.706406in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{4.705836in}{2.197085in}}%
\pgfpathlineto{\pgfqpoint{4.705267in}{2.214870in}}%
\pgfpathlineto{\pgfqpoint{4.704889in}{2.206380in}}%
\pgfpathlineto{\pgfqpoint{4.703756in}{2.174434in}}%
\pgfpathlineto{\pgfqpoint{4.703191in}{2.176175in}}%
\pgfpathlineto{\pgfqpoint{4.703003in}{2.176320in}}%
\pgfpathlineto{\pgfqpoint{4.702815in}{2.175885in}}%
\pgfpathlineto{\pgfqpoint{4.702252in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{4.702065in}{2.175116in}}%
\pgfpathlineto{\pgfqpoint{4.701316in}{2.205799in}}%
\pgfpathlineto{\pgfqpoint{4.700011in}{2.294860in}}%
\pgfpathlineto{\pgfqpoint{4.699453in}{2.267045in}}%
\pgfpathlineto{\pgfqpoint{4.698156in}{2.180438in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{2.191622in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{2.324682in}}%
\pgfpathlineto{\pgfqpoint{4.694481in}{2.339734in}}%
\pgfpathlineto{\pgfqpoint{4.694299in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{4.694299in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{4.691032in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{4.690491in}{2.178569in}}%
\pgfpathlineto{\pgfqpoint{4.689951in}{2.180688in}}%
\pgfpathlineto{\pgfqpoint{4.689592in}{2.181690in}}%
\pgfpathlineto{\pgfqpoint{4.689412in}{2.180962in}}%
\pgfpathlineto{\pgfqpoint{4.689412in}{2.180962in}}%
\pgfpathlineto{\pgfqpoint{4.688874in}{2.176546in}}%
\pgfpathlineto{\pgfqpoint{4.688516in}{2.179604in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{2.246394in}}%
\pgfpathlineto{\pgfqpoint{4.687088in}{2.320160in}}%
\pgfpathlineto{\pgfqpoint{4.686555in}{2.292610in}}%
\pgfpathlineto{\pgfqpoint{4.685667in}{2.199429in}}%
\pgfpathlineto{\pgfqpoint{4.684959in}{2.224678in}}%
\pgfpathlineto{\pgfqpoint{4.684782in}{2.229688in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{4.683548in}{2.174448in}}%
\pgfpathlineto{\pgfqpoint{4.683021in}{2.209076in}}%
\pgfpathlineto{\pgfqpoint{4.681619in}{2.327213in}}%
\pgfpathlineto{\pgfqpoint{4.681270in}{2.324296in}}%
\pgfpathlineto{\pgfqpoint{4.681096in}{2.324404in}}%
\pgfpathlineto{\pgfqpoint{4.680224in}{2.356584in}}%
\pgfpathlineto{\pgfqpoint{4.679877in}{2.339454in}}%
\pgfpathlineto{\pgfqpoint{4.678317in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{4.677627in}{2.189567in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{2.203276in}}%
\pgfpathlineto{\pgfqpoint{4.673687in}{2.478131in}}%
\pgfpathlineto{\pgfqpoint{4.673517in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{4.672329in}{2.213891in}}%
\pgfpathlineto{\pgfqpoint{4.671653in}{2.282494in}}%
\pgfpathlineto{\pgfqpoint{4.671484in}{2.290386in}}%
\pgfpathlineto{\pgfqpoint{4.671315in}{2.288140in}}%
\pgfpathlineto{\pgfqpoint{4.671315in}{2.288140in}}%
\pgfpathlineto{\pgfqpoint{4.670304in}{2.220565in}}%
\pgfpathlineto{\pgfqpoint{4.669968in}{2.244789in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{2.374472in}}%
\pgfpathlineto{\pgfqpoint{4.668460in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{4.668126in}{2.323230in}}%
\pgfpathlineto{\pgfqpoint{4.667792in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{4.667792in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{4.667459in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{4.667292in}{2.337601in}}%
\pgfpathlineto{\pgfqpoint{4.667292in}{2.337601in}}%
\pgfpathlineto{\pgfqpoint{4.666129in}{2.195107in}}%
\pgfpathlineto{\pgfqpoint{4.665798in}{2.260789in}}%
\pgfpathlineto{\pgfqpoint{4.664971in}{2.475176in}}%
\pgfpathlineto{\pgfqpoint{4.664311in}{2.401484in}}%
\pgfpathlineto{\pgfqpoint{4.664146in}{2.396598in}}%
\pgfpathlineto{\pgfqpoint{4.664146in}{2.396598in}}%
\pgfpathlineto{\pgfqpoint{4.664146in}{2.396598in}}%
\pgfpathlineto{\pgfqpoint{4.663653in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{4.662832in}{2.789550in}}%
\pgfpathlineto{\pgfqpoint{4.662340in}{2.644766in}}%
\pgfpathlineto{\pgfqpoint{4.661197in}{2.191346in}}%
\pgfpathlineto{\pgfqpoint{4.660708in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{2.234233in}}%
\pgfpathlineto{\pgfqpoint{4.660220in}{2.229315in}}%
\pgfpathlineto{\pgfqpoint{4.660220in}{2.229315in}}%
\pgfpathlineto{\pgfqpoint{4.659571in}{2.204858in}}%
\pgfpathlineto{\pgfqpoint{4.659085in}{2.220818in}}%
\pgfpathlineto{\pgfqpoint{4.658761in}{2.227160in}}%
\pgfpathlineto{\pgfqpoint{4.658599in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{4.658599in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{4.657954in}{2.179086in}}%
\pgfpathlineto{\pgfqpoint{4.657470in}{2.220379in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{2.471539in}}%
\pgfpathlineto{\pgfqpoint{4.655865in}{2.395849in}}%
\pgfpathlineto{\pgfqpoint{4.654746in}{2.192217in}}%
\pgfpathlineto{\pgfqpoint{4.654268in}{2.209577in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{4.652521in}{2.551723in}}%
\pgfpathlineto{\pgfqpoint{4.652047in}{2.660642in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{2.588860in}}%
\pgfpathlineto{\pgfqpoint{4.649372in}{2.196536in}}%
\pgfpathlineto{\pgfqpoint{4.647654in}{2.179312in}}%
\pgfpathlineto{\pgfqpoint{4.647498in}{2.180303in}}%
\pgfpathlineto{\pgfqpoint{4.646566in}{2.205754in}}%
\pgfpathlineto{\pgfqpoint{4.644402in}{2.254276in}}%
\pgfpathlineto{\pgfqpoint{4.644248in}{2.254625in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{2.254387in}}%
\pgfpathlineto{\pgfqpoint{4.644094in}{2.254387in}}%
\pgfpathlineto{\pgfqpoint{4.643479in}{2.242405in}}%
\pgfpathlineto{\pgfqpoint{4.643019in}{2.229193in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{4.640881in}{2.443586in}}%
\pgfpathlineto{\pgfqpoint{4.639666in}{2.385101in}}%
\pgfpathlineto{\pgfqpoint{4.639061in}{2.334493in}}%
\pgfpathlineto{\pgfqpoint{4.636801in}{2.176546in}}%
\pgfpathlineto{\pgfqpoint{4.636501in}{2.173863in}}%
\pgfpathlineto{\pgfqpoint{4.636052in}{2.176428in}}%
\pgfpathlineto{\pgfqpoint{4.636052in}{2.176428in}}%
\pgfpathlineto{\pgfqpoint{4.635902in}{2.176834in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{2.176679in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{2.176679in}}%
\pgfpathlineto{\pgfqpoint{4.635454in}{2.175559in}}%
\pgfpathlineto{\pgfqpoint{4.635304in}{2.175608in}}%
\pgfpathlineto{\pgfqpoint{4.635304in}{2.175608in}}%
\pgfpathlineto{\pgfqpoint{4.634857in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{4.633964in}{2.347819in}}%
\pgfpathlineto{\pgfqpoint{4.633221in}{2.520331in}}%
\pgfpathlineto{\pgfqpoint{4.632777in}{2.452362in}}%
\pgfpathlineto{\pgfqpoint{4.631448in}{2.199922in}}%
\pgfpathlineto{\pgfqpoint{4.630859in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{2.450351in}}%
\pgfpathlineto{\pgfqpoint{4.628515in}{2.395820in}}%
\pgfpathlineto{\pgfqpoint{4.626480in}{2.190705in}}%
\pgfpathlineto{\pgfqpoint{4.626190in}{2.196927in}}%
\pgfpathlineto{\pgfqpoint{4.625612in}{2.219593in}}%
\pgfpathlineto{\pgfqpoint{4.625323in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{4.625323in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{4.624890in}{2.178771in}}%
\pgfpathlineto{\pgfqpoint{4.624746in}{2.190889in}}%
\pgfpathlineto{\pgfqpoint{4.624746in}{2.190889in}}%
\pgfpathlineto{\pgfqpoint{4.623453in}{2.582141in}}%
\pgfpathlineto{\pgfqpoint{4.622879in}{2.382353in}}%
\pgfpathlineto{\pgfqpoint{4.621452in}{2.184371in}}%
\pgfpathlineto{\pgfqpoint{4.621167in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{4.620031in}{2.335093in}}%
\pgfpathlineto{\pgfqpoint{4.619323in}{2.261207in}}%
\pgfpathlineto{\pgfqpoint{4.618476in}{2.184484in}}%
\pgfpathlineto{\pgfqpoint{4.618053in}{2.204876in}}%
\pgfpathlineto{\pgfqpoint{4.617209in}{2.244065in}}%
\pgfpathlineto{\pgfqpoint{4.616648in}{2.235602in}}%
\pgfpathlineto{\pgfqpoint{4.615669in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{4.615250in}{2.223947in}}%
\pgfpathlineto{\pgfqpoint{4.614276in}{2.334910in}}%
\pgfpathlineto{\pgfqpoint{4.613582in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{4.612474in}{2.206780in}}%
\pgfpathlineto{\pgfqpoint{4.611784in}{2.235992in}}%
\pgfpathlineto{\pgfqpoint{4.611234in}{2.273834in}}%
\pgfpathlineto{\pgfqpoint{4.610684in}{2.242030in}}%
\pgfpathlineto{\pgfqpoint{4.609724in}{2.174351in}}%
\pgfpathlineto{\pgfqpoint{4.609177in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{4.609041in}{2.183437in}}%
\pgfpathlineto{\pgfqpoint{4.609041in}{2.183437in}}%
\pgfpathlineto{\pgfqpoint{4.609041in}{2.183437in}}%
\pgfpathlineto{\pgfqpoint{4.608495in}{2.176883in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{4.607542in}{2.249738in}}%
\pgfpathlineto{\pgfqpoint{4.607135in}{2.277019in}}%
\pgfpathlineto{\pgfqpoint{4.606729in}{2.259389in}}%
\pgfpathlineto{\pgfqpoint{4.606729in}{2.259389in}}%
\pgfpathlineto{\pgfqpoint{4.605647in}{2.180542in}}%
\pgfpathlineto{\pgfqpoint{4.605107in}{2.204027in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{2.311661in}}%
\pgfpathlineto{\pgfqpoint{4.603495in}{2.270127in}}%
\pgfpathlineto{\pgfqpoint{4.602425in}{2.207485in}}%
\pgfpathlineto{\pgfqpoint{4.602025in}{2.222273in}}%
\pgfpathlineto{\pgfqpoint{4.601492in}{2.244213in}}%
\pgfpathlineto{\pgfqpoint{4.601226in}{2.231090in}}%
\pgfpathlineto{\pgfqpoint{4.601226in}{2.231090in}}%
\pgfpathlineto{\pgfqpoint{4.599502in}{2.176312in}}%
\pgfpathlineto{\pgfqpoint{4.599370in}{2.176001in}}%
\pgfpathlineto{\pgfqpoint{4.598447in}{2.265780in}}%
\pgfpathlineto{\pgfqpoint{4.597789in}{2.216625in}}%
\pgfpathlineto{\pgfqpoint{4.596347in}{2.173979in}}%
\pgfpathlineto{\pgfqpoint{4.595955in}{2.208354in}}%
\pgfpathlineto{\pgfqpoint{4.595172in}{2.337731in}}%
\pgfpathlineto{\pgfqpoint{4.594652in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{4.593225in}{2.178619in}}%
\pgfpathlineto{\pgfqpoint{4.592966in}{2.180967in}}%
\pgfpathlineto{\pgfqpoint{4.592449in}{2.228621in}}%
\pgfpathlineto{\pgfqpoint{4.591547in}{2.404481in}}%
\pgfpathlineto{\pgfqpoint{4.591033in}{2.335901in}}%
\pgfpathlineto{\pgfqpoint{4.590392in}{2.184757in}}%
\pgfpathlineto{\pgfqpoint{4.589752in}{2.281120in}}%
\pgfpathlineto{\pgfqpoint{4.589241in}{2.340716in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{2.306856in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{2.306856in}}%
\pgfpathlineto{\pgfqpoint{4.587459in}{2.188012in}}%
\pgfpathlineto{\pgfqpoint{4.587332in}{2.186475in}}%
\pgfpathlineto{\pgfqpoint{4.587332in}{2.186475in}}%
\pgfpathlineto{\pgfqpoint{4.587332in}{2.186475in}}%
\pgfpathlineto{\pgfqpoint{4.586952in}{2.238299in}}%
\pgfpathlineto{\pgfqpoint{4.586319in}{2.348624in}}%
\pgfpathlineto{\pgfqpoint{4.585814in}{2.277898in}}%
\pgfpathlineto{\pgfqpoint{4.585184in}{2.183762in}}%
\pgfpathlineto{\pgfqpoint{4.584429in}{2.187337in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{2.174506in}}%
\pgfpathlineto{\pgfqpoint{4.584053in}{2.179018in}}%
\pgfpathlineto{\pgfqpoint{4.584053in}{2.179018in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{2.428513in}}%
\pgfpathlineto{\pgfqpoint{4.582801in}{2.522385in}}%
\pgfpathlineto{\pgfqpoint{4.582427in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{4.582427in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{4.581555in}{2.190710in}}%
\pgfpathlineto{\pgfqpoint{4.580810in}{2.252328in}}%
\pgfpathlineto{\pgfqpoint{4.580686in}{2.254950in}}%
\pgfpathlineto{\pgfqpoint{4.580562in}{2.252451in}}%
\pgfpathlineto{\pgfqpoint{4.580562in}{2.252451in}}%
\pgfpathlineto{\pgfqpoint{4.578709in}{2.184181in}}%
\pgfpathlineto{\pgfqpoint{4.578462in}{2.191082in}}%
\pgfpathlineto{\pgfqpoint{4.577602in}{2.260746in}}%
\pgfpathlineto{\pgfqpoint{4.577112in}{2.225559in}}%
\pgfpathlineto{\pgfqpoint{4.576500in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{4.575768in}{2.186420in}}%
\pgfpathlineto{\pgfqpoint{4.575402in}{2.180824in}}%
\pgfpathlineto{\pgfqpoint{4.575159in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{4.574065in}{2.305770in}}%
\pgfpathlineto{\pgfqpoint{4.573339in}{2.234865in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{2.184746in}}%
\pgfpathlineto{\pgfqpoint{4.572253in}{2.233076in}}%
\pgfpathlineto{\pgfqpoint{4.572012in}{2.238539in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{2.233691in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{2.233691in}}%
\pgfpathlineto{\pgfqpoint{4.571290in}{2.180673in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{2.218547in}}%
\pgfpathlineto{\pgfqpoint{4.570571in}{2.231318in}}%
\pgfpathlineto{\pgfqpoint{4.570451in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{4.570451in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{4.569853in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{4.569494in}{2.221233in}}%
\pgfpathlineto{\pgfqpoint{4.568898in}{2.298310in}}%
\pgfpathlineto{\pgfqpoint{4.568422in}{2.247331in}}%
\pgfpathlineto{\pgfqpoint{4.567828in}{2.210094in}}%
\pgfpathlineto{\pgfqpoint{4.567117in}{2.214709in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{2.194058in}}%
\pgfpathlineto{\pgfqpoint{4.566053in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{2.193972in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{2.193972in}}%
\pgfpathlineto{\pgfqpoint{4.565464in}{2.195439in}}%
\pgfpathlineto{\pgfqpoint{4.565346in}{2.193999in}}%
\pgfpathlineto{\pgfqpoint{4.565346in}{2.193999in}}%
\pgfpathlineto{\pgfqpoint{4.564993in}{2.185514in}}%
\pgfpathlineto{\pgfqpoint{4.564876in}{2.188217in}}%
\pgfpathlineto{\pgfqpoint{4.564876in}{2.188217in}}%
\pgfpathlineto{\pgfqpoint{4.563937in}{2.317390in}}%
\pgfpathlineto{\pgfqpoint{4.563469in}{2.238313in}}%
\pgfpathlineto{\pgfqpoint{4.563002in}{2.183643in}}%
\pgfpathlineto{\pgfqpoint{4.562186in}{2.188993in}}%
\pgfpathlineto{\pgfqpoint{4.561837in}{2.175310in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{2.180370in}}%
\pgfpathlineto{\pgfqpoint{4.561720in}{2.180370in}}%
\pgfpathlineto{\pgfqpoint{4.560676in}{2.312940in}}%
\pgfpathlineto{\pgfqpoint{4.559982in}{2.245730in}}%
\pgfpathlineto{\pgfqpoint{4.559289in}{2.202386in}}%
\pgfpathlineto{\pgfqpoint{4.558944in}{2.230921in}}%
\pgfpathlineto{\pgfqpoint{4.558253in}{2.319724in}}%
\pgfpathlineto{\pgfqpoint{4.557680in}{2.273564in}}%
\pgfpathlineto{\pgfqpoint{4.554373in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{4.554260in}{2.174142in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{4.554146in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{4.553581in}{2.178750in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{2.220586in}}%
\pgfpathlineto{\pgfqpoint{4.552227in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{4.551777in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{2.177829in}}%
\pgfpathlineto{\pgfqpoint{4.550767in}{2.225066in}}%
\pgfpathlineto{\pgfqpoint{4.549426in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{4.549092in}{2.446212in}}%
\pgfpathlineto{\pgfqpoint{4.548203in}{2.177699in}}%
\pgfpathlineto{\pgfqpoint{4.547537in}{2.221802in}}%
\pgfpathlineto{\pgfqpoint{4.546763in}{2.174044in}}%
\pgfpathlineto{\pgfqpoint{4.545440in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{4.544891in}{2.237745in}}%
\pgfpathlineto{\pgfqpoint{4.544233in}{2.324189in}}%
\pgfpathlineto{\pgfqpoint{4.543686in}{2.257860in}}%
\pgfpathlineto{\pgfqpoint{4.543249in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{4.542812in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{4.542812in}{2.243794in}}%
\pgfpathlineto{\pgfqpoint{4.541833in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{4.541290in}{2.392577in}}%
\pgfpathlineto{\pgfqpoint{4.540316in}{2.195484in}}%
\pgfpathlineto{\pgfqpoint{4.539776in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{4.539237in}{2.214836in}}%
\pgfpathlineto{\pgfqpoint{4.538914in}{2.206006in}}%
\pgfpathlineto{\pgfqpoint{4.538914in}{2.206006in}}%
\pgfpathlineto{\pgfqpoint{4.537412in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{4.537091in}{2.193886in}}%
\pgfpathlineto{\pgfqpoint{4.536131in}{2.309946in}}%
\pgfpathlineto{\pgfqpoint{4.534855in}{2.300423in}}%
\pgfpathlineto{\pgfqpoint{4.534219in}{2.274220in}}%
\pgfpathlineto{\pgfqpoint{4.533373in}{2.291941in}}%
\pgfpathlineto{\pgfqpoint{4.532951in}{2.316350in}}%
\pgfpathlineto{\pgfqpoint{4.532740in}{2.323161in}}%
\pgfpathlineto{\pgfqpoint{4.532635in}{2.318999in}}%
\pgfpathlineto{\pgfqpoint{4.532635in}{2.318999in}}%
\pgfpathlineto{\pgfqpoint{4.531689in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{4.530328in}{2.209393in}}%
\pgfpathlineto{\pgfqpoint{4.529701in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{4.529389in}{2.208789in}}%
\pgfpathlineto{\pgfqpoint{4.528869in}{2.279984in}}%
\pgfpathlineto{\pgfqpoint{4.528246in}{2.231607in}}%
\pgfpathlineto{\pgfqpoint{4.527935in}{2.214951in}}%
\pgfpathlineto{\pgfqpoint{4.527727in}{2.222384in}}%
\pgfpathlineto{\pgfqpoint{4.527727in}{2.222384in}}%
\pgfpathlineto{\pgfqpoint{4.527003in}{2.294586in}}%
\pgfpathlineto{\pgfqpoint{4.526384in}{2.246078in}}%
\pgfpathlineto{\pgfqpoint{4.526281in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{4.526178in}{2.240372in}}%
\pgfpathlineto{\pgfqpoint{4.526178in}{2.240372in}}%
\pgfpathlineto{\pgfqpoint{4.525664in}{2.298076in}}%
\pgfpathlineto{\pgfqpoint{4.525047in}{2.243423in}}%
\pgfpathlineto{\pgfqpoint{4.524842in}{2.237731in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{2.242358in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{2.242358in}}%
\pgfpathlineto{\pgfqpoint{4.524330in}{2.284102in}}%
\pgfpathlineto{\pgfqpoint{4.524023in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{4.524023in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{4.523308in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{4.522798in}{2.206732in}}%
\pgfpathlineto{\pgfqpoint{4.521985in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{4.521376in}{2.250539in}}%
\pgfpathlineto{\pgfqpoint{4.520365in}{2.353471in}}%
\pgfpathlineto{\pgfqpoint{4.519961in}{2.282361in}}%
\pgfpathlineto{\pgfqpoint{4.519256in}{2.174133in}}%
\pgfpathlineto{\pgfqpoint{4.518753in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{4.517150in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.517051in}{2.370272in}}%
\pgfpathlineto{\pgfqpoint{4.516352in}{2.203107in}}%
\pgfpathlineto{\pgfqpoint{4.515656in}{2.327418in}}%
\pgfpathlineto{\pgfqpoint{4.514466in}{2.447536in}}%
\pgfpathlineto{\pgfqpoint{4.514169in}{2.392714in}}%
\pgfpathlineto{\pgfqpoint{4.512394in}{2.177915in}}%
\pgfpathlineto{\pgfqpoint{4.512100in}{2.209824in}}%
\pgfpathlineto{\pgfqpoint{4.510533in}{2.351162in}}%
\pgfpathlineto{\pgfqpoint{4.510142in}{2.290141in}}%
\pgfpathlineto{\pgfqpoint{4.509558in}{2.189274in}}%
\pgfpathlineto{\pgfqpoint{4.508974in}{2.247955in}}%
\pgfpathlineto{\pgfqpoint{4.508101in}{2.601397in}}%
\pgfpathlineto{\pgfqpoint{4.507520in}{2.337266in}}%
\pgfpathlineto{\pgfqpoint{4.506459in}{2.176964in}}%
\pgfpathlineto{\pgfqpoint{4.506170in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{4.505497in}{2.260931in}}%
\pgfpathlineto{\pgfqpoint{4.504922in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{4.504730in}{2.207658in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{2.209309in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{2.209309in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{2.210437in}}%
\pgfpathlineto{\pgfqpoint{4.503297in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{4.502916in}{2.196910in}}%
\pgfpathlineto{\pgfqpoint{4.501966in}{2.544535in}}%
\pgfpathlineto{\pgfqpoint{4.501397in}{2.316448in}}%
\pgfpathlineto{\pgfqpoint{4.500735in}{2.184022in}}%
\pgfpathlineto{\pgfqpoint{4.500358in}{2.271530in}}%
\pgfpathlineto{\pgfqpoint{4.499792in}{2.451510in}}%
\pgfpathlineto{\pgfqpoint{4.499322in}{2.295817in}}%
\pgfpathlineto{\pgfqpoint{4.498009in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{2.176384in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{2.176384in}}%
\pgfpathlineto{\pgfqpoint{4.497915in}{2.176384in}}%
\pgfpathlineto{\pgfqpoint{4.497448in}{2.186504in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{4.496981in}{2.175006in}}%
\pgfpathlineto{\pgfqpoint{4.496981in}{2.175006in}}%
\pgfpathlineto{\pgfqpoint{4.496981in}{2.175006in}}%
\pgfpathlineto{\pgfqpoint{4.496515in}{2.242656in}}%
\pgfpathlineto{\pgfqpoint{4.495121in}{2.376139in}}%
\pgfpathlineto{\pgfqpoint{4.494936in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{4.494381in}{2.227624in}}%
\pgfpathlineto{\pgfqpoint{4.494104in}{2.321239in}}%
\pgfpathlineto{\pgfqpoint{4.494104in}{2.321239in}}%
\pgfpathlineto{\pgfqpoint{4.493642in}{2.493409in}}%
\pgfpathlineto{\pgfqpoint{4.493366in}{2.369754in}}%
\pgfpathlineto{\pgfqpoint{4.493366in}{2.369754in}}%
\pgfpathlineto{\pgfqpoint{4.491987in}{2.175029in}}%
\pgfpathlineto{\pgfqpoint{4.491895in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{4.491895in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{4.491895in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{4.490341in}{2.192697in}}%
\pgfpathlineto{\pgfqpoint{4.490068in}{2.188863in}}%
\pgfpathlineto{\pgfqpoint{4.489885in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{4.489885in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{4.489885in}{2.187299in}}%
\pgfpathlineto{\pgfqpoint{4.489521in}{2.219817in}}%
\pgfpathlineto{\pgfqpoint{4.488976in}{2.326921in}}%
\pgfpathlineto{\pgfqpoint{4.488523in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{4.488161in}{2.174362in}}%
\pgfpathlineto{\pgfqpoint{4.487437in}{2.219610in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{2.231651in}}%
\pgfpathlineto{\pgfqpoint{4.486626in}{2.252845in}}%
\pgfpathlineto{\pgfqpoint{4.486266in}{2.234374in}}%
\pgfpathlineto{\pgfqpoint{4.486266in}{2.234374in}}%
\pgfpathlineto{\pgfqpoint{4.485189in}{2.174122in}}%
\pgfpathlineto{\pgfqpoint{4.484562in}{2.177336in}}%
\pgfpathlineto{\pgfqpoint{4.484026in}{2.185202in}}%
\pgfpathlineto{\pgfqpoint{4.483759in}{2.187938in}}%
\pgfpathlineto{\pgfqpoint{4.483491in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{4.483491in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{4.483046in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{4.482868in}{2.182528in}}%
\pgfpathlineto{\pgfqpoint{4.482868in}{2.182528in}}%
\pgfpathlineto{\pgfqpoint{4.482158in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{4.481715in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{4.481361in}{2.174737in}}%
\pgfpathlineto{\pgfqpoint{4.481184in}{2.188025in}}%
\pgfpathlineto{\pgfqpoint{4.481184in}{2.188025in}}%
\pgfpathlineto{\pgfqpoint{4.480390in}{2.363087in}}%
\pgfpathlineto{\pgfqpoint{4.479949in}{2.245600in}}%
\pgfpathlineto{\pgfqpoint{4.478895in}{2.174769in}}%
\pgfpathlineto{\pgfqpoint{4.478632in}{2.183204in}}%
\pgfpathlineto{\pgfqpoint{4.478194in}{2.216557in}}%
\pgfpathlineto{\pgfqpoint{4.477582in}{2.185253in}}%
\pgfpathlineto{\pgfqpoint{4.477146in}{2.175572in}}%
\pgfpathlineto{\pgfqpoint{4.476885in}{2.180219in}}%
\pgfpathlineto{\pgfqpoint{4.476885in}{2.180219in}}%
\pgfpathlineto{\pgfqpoint{4.476102in}{2.295763in}}%
\pgfpathlineto{\pgfqpoint{4.475581in}{2.199088in}}%
\pgfpathlineto{\pgfqpoint{4.475407in}{2.177978in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{2.186666in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{2.186666in}}%
\pgfpathlineto{\pgfqpoint{4.474715in}{2.371847in}}%
\pgfpathlineto{\pgfqpoint{4.474110in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{4.473077in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{4.472819in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{4.471790in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{4.471447in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{4.471362in}{2.201373in}}%
\pgfpathlineto{\pgfqpoint{4.470935in}{2.255236in}}%
\pgfpathlineto{\pgfqpoint{4.470508in}{2.321864in}}%
\pgfpathlineto{\pgfqpoint{4.470082in}{2.258583in}}%
\pgfpathlineto{\pgfqpoint{4.470082in}{2.258583in}}%
\pgfpathlineto{\pgfqpoint{4.469657in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{4.468808in}{2.218623in}}%
\pgfpathlineto{\pgfqpoint{4.467456in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{4.465438in}{2.213682in}}%
\pgfpathlineto{\pgfqpoint{4.464852in}{2.278717in}}%
\pgfpathlineto{\pgfqpoint{4.464101in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{4.463351in}{2.234305in}}%
\pgfpathlineto{\pgfqpoint{4.461940in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{4.461692in}{2.197135in}}%
\pgfpathlineto{\pgfqpoint{4.461279in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{4.460783in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{4.460783in}{2.203571in}}%
\pgfpathlineto{\pgfqpoint{4.460371in}{2.174411in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{2.199176in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{2.199176in}}%
\pgfpathlineto{\pgfqpoint{4.459385in}{2.280302in}}%
\pgfpathlineto{\pgfqpoint{4.458893in}{2.224172in}}%
\pgfpathlineto{\pgfqpoint{4.458565in}{2.205587in}}%
\pgfpathlineto{\pgfqpoint{4.458238in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{4.458238in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{2.268129in}}%
\pgfpathlineto{\pgfqpoint{4.457259in}{2.229663in}}%
\pgfpathlineto{\pgfqpoint{4.457259in}{2.229663in}}%
\pgfpathlineto{\pgfqpoint{4.456689in}{2.183317in}}%
\pgfpathlineto{\pgfqpoint{4.456120in}{2.212638in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{2.224322in}}%
\pgfpathlineto{\pgfqpoint{4.455633in}{2.215621in}}%
\pgfpathlineto{\pgfqpoint{4.455633in}{2.215621in}}%
\pgfpathlineto{\pgfqpoint{4.455229in}{2.194435in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{2.210631in}}%
\pgfpathlineto{\pgfqpoint{4.454905in}{2.210631in}}%
\pgfpathlineto{\pgfqpoint{4.454178in}{2.307644in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{2.237156in}}%
\pgfpathlineto{\pgfqpoint{4.452811in}{2.174123in}}%
\pgfpathlineto{\pgfqpoint{4.452490in}{2.212861in}}%
\pgfpathlineto{\pgfqpoint{4.451849in}{2.358395in}}%
\pgfpathlineto{\pgfqpoint{4.451210in}{2.249836in}}%
\pgfpathlineto{\pgfqpoint{4.450732in}{2.177437in}}%
\pgfpathlineto{\pgfqpoint{4.449936in}{2.191762in}}%
\pgfpathlineto{\pgfqpoint{4.449539in}{2.315115in}}%
\pgfpathlineto{\pgfqpoint{4.449142in}{2.496786in}}%
\pgfpathlineto{\pgfqpoint{4.448509in}{2.320678in}}%
\pgfpathlineto{\pgfqpoint{4.447482in}{2.182849in}}%
\pgfpathlineto{\pgfqpoint{4.447167in}{2.243854in}}%
\pgfpathlineto{\pgfqpoint{4.446381in}{2.401174in}}%
\pgfpathlineto{\pgfqpoint{4.445910in}{2.313610in}}%
\pgfpathlineto{\pgfqpoint{4.445440in}{2.182248in}}%
\pgfpathlineto{\pgfqpoint{4.444502in}{2.194010in}}%
\pgfpathlineto{\pgfqpoint{4.443957in}{2.415247in}}%
\pgfpathlineto{\pgfqpoint{4.442713in}{2.373523in}}%
\pgfpathlineto{\pgfqpoint{4.442248in}{2.194584in}}%
\pgfpathlineto{\pgfqpoint{4.441398in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{4.441089in}{2.366340in}}%
\pgfpathlineto{\pgfqpoint{4.440858in}{2.427829in}}%
\pgfpathlineto{\pgfqpoint{4.440627in}{2.378793in}}%
\pgfpathlineto{\pgfqpoint{4.440627in}{2.378793in}}%
\pgfpathlineto{\pgfqpoint{4.440088in}{2.173899in}}%
\pgfpathlineto{\pgfqpoint{4.439244in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{4.439014in}{2.234244in}}%
\pgfpathlineto{\pgfqpoint{4.438861in}{2.222756in}}%
\pgfpathlineto{\pgfqpoint{4.438861in}{2.222756in}}%
\pgfpathlineto{\pgfqpoint{4.438479in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{4.438326in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{4.438326in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{4.437563in}{2.452148in}}%
\pgfpathlineto{\pgfqpoint{4.437030in}{2.296686in}}%
\pgfpathlineto{\pgfqpoint{4.436498in}{2.223207in}}%
\pgfpathlineto{\pgfqpoint{4.436194in}{2.274967in}}%
\pgfpathlineto{\pgfqpoint{4.436194in}{2.274967in}}%
\pgfpathlineto{\pgfqpoint{4.435664in}{2.393615in}}%
\pgfpathlineto{\pgfqpoint{4.435210in}{2.290985in}}%
\pgfpathlineto{\pgfqpoint{4.435210in}{2.290985in}}%
\pgfpathlineto{\pgfqpoint{4.434908in}{2.250772in}}%
\pgfpathlineto{\pgfqpoint{4.434531in}{2.287960in}}%
\pgfpathlineto{\pgfqpoint{4.434531in}{2.287960in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{4.434304in}{2.288770in}}%
\pgfpathlineto{\pgfqpoint{4.434304in}{2.288770in}}%
\pgfpathlineto{\pgfqpoint{4.433853in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{4.433176in}{2.281199in}}%
\pgfpathlineto{\pgfqpoint{4.432801in}{2.225579in}}%
\pgfpathlineto{\pgfqpoint{4.432426in}{2.270999in}}%
\pgfpathlineto{\pgfqpoint{4.432426in}{2.270999in}}%
\pgfpathlineto{\pgfqpoint{4.431678in}{2.408277in}}%
\pgfpathlineto{\pgfqpoint{4.431231in}{2.310662in}}%
\pgfpathlineto{\pgfqpoint{4.430709in}{2.240857in}}%
\pgfpathlineto{\pgfqpoint{4.430411in}{2.291010in}}%
\pgfpathlineto{\pgfqpoint{4.430411in}{2.291010in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{2.594507in}}%
\pgfpathlineto{\pgfqpoint{4.429298in}{2.358330in}}%
\pgfpathlineto{\pgfqpoint{4.428189in}{2.175946in}}%
\pgfpathlineto{\pgfqpoint{4.427967in}{2.187937in}}%
\pgfpathlineto{\pgfqpoint{4.427820in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{4.427673in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{4.427673in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{4.427452in}{2.173874in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{4.427304in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{4.426716in}{2.498182in}}%
\pgfpathlineto{\pgfqpoint{4.426129in}{2.241705in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{2.199006in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{2.225345in}}%
\pgfpathlineto{\pgfqpoint{4.425617in}{2.225345in}}%
\pgfpathlineto{\pgfqpoint{4.424813in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{4.424303in}{2.290083in}}%
\pgfpathlineto{\pgfqpoint{4.424157in}{2.275926in}}%
\pgfpathlineto{\pgfqpoint{4.424084in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{4.424084in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{4.423793in}{2.326206in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.286054in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{2.286054in}}%
\pgfpathlineto{\pgfqpoint{4.422342in}{2.176353in}}%
\pgfpathlineto{\pgfqpoint{4.422125in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{4.421764in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{2.238702in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{2.238702in}}%
\pgfpathlineto{\pgfqpoint{4.420252in}{2.178438in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{2.190393in}}%
\pgfpathlineto{\pgfqpoint{4.419391in}{2.304106in}}%
\pgfpathlineto{\pgfqpoint{4.418890in}{2.420010in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{4.418104in}{2.259408in}}%
\pgfpathlineto{\pgfqpoint{4.417250in}{2.270930in}}%
\pgfpathlineto{\pgfqpoint{4.416965in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{4.416752in}{2.274664in}}%
\pgfpathlineto{\pgfqpoint{4.416752in}{2.274664in}}%
\pgfpathlineto{\pgfqpoint{4.415124in}{2.174711in}}%
\pgfpathlineto{\pgfqpoint{4.415053in}{2.174973in}}%
\pgfpathlineto{\pgfqpoint{4.413013in}{2.346417in}}%
\pgfpathlineto{\pgfqpoint{4.412663in}{2.484447in}}%
\pgfpathlineto{\pgfqpoint{4.412313in}{2.346671in}}%
\pgfpathlineto{\pgfqpoint{4.412313in}{2.346671in}}%
\pgfpathlineto{\pgfqpoint{4.411754in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{4.410988in}{2.208363in}}%
\pgfpathlineto{\pgfqpoint{4.410362in}{2.175040in}}%
\pgfpathlineto{\pgfqpoint{4.409806in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{4.409599in}{2.193197in}}%
\pgfpathlineto{\pgfqpoint{4.409322in}{2.174336in}}%
\pgfpathlineto{\pgfqpoint{4.409045in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{4.409045in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{4.407871in}{2.457649in}}%
\pgfpathlineto{\pgfqpoint{4.407527in}{2.297798in}}%
\pgfpathlineto{\pgfqpoint{4.407252in}{2.192026in}}%
\pgfpathlineto{\pgfqpoint{4.406291in}{2.192844in}}%
\pgfpathlineto{\pgfqpoint{4.405949in}{2.174590in}}%
\pgfpathlineto{\pgfqpoint{4.405470in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{4.405470in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{4.405197in}{2.211657in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{4.404993in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{4.404652in}{2.174814in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{4.403224in}{2.295863in}}%
\pgfpathlineto{\pgfqpoint{4.403021in}{2.249940in}}%
\pgfpathlineto{\pgfqpoint{4.402750in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{4.402480in}{2.241067in}}%
\pgfpathlineto{\pgfqpoint{4.402480in}{2.241067in}}%
\pgfpathlineto{\pgfqpoint{4.402209in}{2.305755in}}%
\pgfpathlineto{\pgfqpoint{4.401939in}{2.252557in}}%
\pgfpathlineto{\pgfqpoint{4.401939in}{2.252557in}}%
\pgfpathlineto{\pgfqpoint{4.401534in}{2.193472in}}%
\pgfpathlineto{\pgfqpoint{4.400861in}{2.239058in}}%
\pgfpathlineto{\pgfqpoint{4.400525in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{4.400256in}{2.249722in}}%
\pgfpathlineto{\pgfqpoint{4.400256in}{2.249722in}}%
\pgfpathlineto{\pgfqpoint{4.399854in}{2.176856in}}%
\pgfpathlineto{\pgfqpoint{4.398984in}{2.189545in}}%
\pgfpathlineto{\pgfqpoint{4.398850in}{2.191449in}}%
\pgfpathlineto{\pgfqpoint{4.398783in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{4.398783in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{4.398450in}{2.174165in}}%
\pgfpathlineto{\pgfqpoint{4.398316in}{2.186059in}}%
\pgfpathlineto{\pgfqpoint{4.398316in}{2.186059in}}%
\pgfpathlineto{\pgfqpoint{4.397916in}{2.257501in}}%
\pgfpathlineto{\pgfqpoint{4.397517in}{2.190254in}}%
\pgfpathlineto{\pgfqpoint{4.397517in}{2.190254in}}%
\pgfpathlineto{\pgfqpoint{4.396853in}{2.178689in}}%
\pgfpathlineto{\pgfqpoint{4.396720in}{2.188386in}}%
\pgfpathlineto{\pgfqpoint{4.396720in}{2.188386in}}%
\pgfpathlineto{\pgfqpoint{4.396058in}{2.382488in}}%
\pgfpathlineto{\pgfqpoint{4.395265in}{2.259805in}}%
\pgfpathlineto{\pgfqpoint{4.394935in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{4.394474in}{2.180697in}}%
\pgfpathlineto{\pgfqpoint{4.394079in}{2.242608in}}%
\pgfpathlineto{\pgfqpoint{4.394079in}{2.242608in}}%
\pgfpathlineto{\pgfqpoint{4.393948in}{2.252722in}}%
\pgfpathlineto{\pgfqpoint{4.393882in}{2.247979in}}%
\pgfpathlineto{\pgfqpoint{4.393882in}{2.247979in}}%
\pgfpathlineto{\pgfqpoint{4.393488in}{2.176423in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{2.229406in}}%
\pgfpathlineto{\pgfqpoint{4.393226in}{2.229406in}}%
\pgfpathlineto{\pgfqpoint{4.393030in}{2.271806in}}%
\pgfpathlineto{\pgfqpoint{4.392833in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{4.392833in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{4.392506in}{2.181960in}}%
\pgfpathlineto{\pgfqpoint{4.391723in}{2.212455in}}%
\pgfpathlineto{\pgfqpoint{4.390811in}{2.536019in}}%
\pgfpathlineto{\pgfqpoint{4.390422in}{2.327316in}}%
\pgfpathlineto{\pgfqpoint{4.389450in}{2.175206in}}%
\pgfpathlineto{\pgfqpoint{4.389256in}{2.227237in}}%
\pgfpathlineto{\pgfqpoint{4.388868in}{2.404695in}}%
\pgfpathlineto{\pgfqpoint{4.388481in}{2.257350in}}%
\pgfpathlineto{\pgfqpoint{4.388481in}{2.257350in}}%
\pgfpathlineto{\pgfqpoint{4.387965in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{4.387579in}{2.244743in}}%
\pgfpathlineto{\pgfqpoint{4.387579in}{2.244743in}}%
\pgfpathlineto{\pgfqpoint{4.387001in}{2.386689in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{2.335880in}}%
\pgfpathlineto{\pgfqpoint{4.385210in}{2.176346in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{2.240357in}}%
\pgfpathlineto{\pgfqpoint{4.384701in}{2.311928in}}%
\pgfpathlineto{\pgfqpoint{4.384319in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{4.384319in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{4.383874in}{2.195310in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.243554in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{2.243554in}}%
\pgfpathlineto{\pgfqpoint{4.382923in}{2.360178in}}%
\pgfpathlineto{\pgfqpoint{4.382544in}{2.258585in}}%
\pgfpathlineto{\pgfqpoint{4.382544in}{2.258585in}}%
\pgfpathlineto{\pgfqpoint{4.381976in}{2.174836in}}%
\pgfpathlineto{\pgfqpoint{4.381283in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{4.381220in}{2.205061in}}%
\pgfpathlineto{\pgfqpoint{4.381157in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{4.381157in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{4.380843in}{2.181744in}}%
\pgfpathlineto{\pgfqpoint{4.380654in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.380654in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.380152in}{2.291926in}}%
\pgfpathlineto{\pgfqpoint{4.379589in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{4.379401in}{2.194620in}}%
\pgfpathlineto{\pgfqpoint{4.379214in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{4.379214in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{4.377842in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{4.377531in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{4.376663in}{2.174546in}}%
\pgfpathlineto{\pgfqpoint{4.376291in}{2.192958in}}%
\pgfpathlineto{\pgfqpoint{4.375735in}{2.332249in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{4.375242in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{4.375118in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{4.375118in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{4.374810in}{2.237100in}}%
\pgfpathlineto{\pgfqpoint{4.374626in}{2.204926in}}%
\pgfpathlineto{\pgfqpoint{4.374626in}{2.204926in}}%
\pgfpathlineto{\pgfqpoint{4.374441in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{4.374318in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{4.374318in}{2.195326in}}%
\pgfpathlineto{\pgfqpoint{4.373827in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{4.373276in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{4.373276in}{2.200428in}}%
\pgfpathlineto{\pgfqpoint{4.373092in}{2.189695in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{2.199610in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{2.199610in}}%
\pgfpathlineto{\pgfqpoint{4.372725in}{2.201747in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{2.200255in}}%
\pgfpathlineto{\pgfqpoint{4.372297in}{2.174058in}}%
\pgfpathlineto{\pgfqpoint{4.372175in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{4.372175in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{4.371688in}{2.350418in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{2.200410in}}%
\pgfpathlineto{\pgfqpoint{4.371019in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{4.370169in}{2.199431in}}%
\pgfpathlineto{\pgfqpoint{4.369745in}{2.190233in}}%
\pgfpathlineto{\pgfqpoint{4.369443in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{4.369443in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{4.369141in}{2.209151in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{2.201895in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{2.201895in}}%
\pgfpathlineto{\pgfqpoint{4.368538in}{2.186024in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{4.366676in}{2.254915in}}%
\pgfpathlineto{\pgfqpoint{4.366556in}{2.247866in}}%
\pgfpathlineto{\pgfqpoint{4.366257in}{2.218785in}}%
\pgfpathlineto{\pgfqpoint{4.366078in}{2.239970in}}%
\pgfpathlineto{\pgfqpoint{4.366078in}{2.239970in}}%
\pgfpathlineto{\pgfqpoint{4.365898in}{2.255932in}}%
\pgfpathlineto{\pgfqpoint{4.365719in}{2.246581in}}%
\pgfpathlineto{\pgfqpoint{4.365719in}{2.246581in}}%
\pgfpathlineto{\pgfqpoint{4.365183in}{2.186895in}}%
\pgfpathlineto{\pgfqpoint{4.364587in}{2.239103in}}%
\pgfpathlineto{\pgfqpoint{4.363282in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{4.363046in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{4.362337in}{2.397527in}}%
\pgfpathlineto{\pgfqpoint{4.361571in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{4.361512in}{2.287911in}}%
\pgfpathlineto{\pgfqpoint{4.361512in}{2.287911in}}%
\pgfpathlineto{\pgfqpoint{4.361512in}{2.287911in}}%
\pgfpathlineto{\pgfqpoint{4.360807in}{2.194835in}}%
\pgfpathlineto{\pgfqpoint{4.360690in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{4.360690in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{4.360690in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{4.360162in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{4.359752in}{2.199519in}}%
\pgfpathlineto{\pgfqpoint{4.359752in}{2.199519in}}%
\pgfpathlineto{\pgfqpoint{4.359577in}{2.174201in}}%
\pgfpathlineto{\pgfqpoint{4.358993in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{4.358993in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{4.358527in}{2.429138in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{2.325822in}}%
\pgfpathlineto{\pgfqpoint{4.356959in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{4.356611in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{4.356322in}{2.445954in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{2.335555in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{2.335555in}}%
\pgfpathlineto{\pgfqpoint{4.355053in}{2.173982in}}%
\pgfpathlineto{\pgfqpoint{4.354881in}{2.178561in}}%
\pgfpathlineto{\pgfqpoint{4.354478in}{2.264305in}}%
\pgfpathlineto{\pgfqpoint{4.354076in}{2.385623in}}%
\pgfpathlineto{\pgfqpoint{4.353732in}{2.280766in}}%
\pgfpathlineto{\pgfqpoint{4.353732in}{2.280766in}}%
\pgfpathlineto{\pgfqpoint{4.353160in}{2.187665in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{2.276530in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{2.276530in}}%
\pgfpathlineto{\pgfqpoint{4.352532in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{4.352418in}{2.282014in}}%
\pgfpathlineto{\pgfqpoint{4.352418in}{2.282014in}}%
\pgfpathlineto{\pgfqpoint{4.352019in}{2.176416in}}%
\pgfpathlineto{\pgfqpoint{4.351109in}{2.218881in}}%
\pgfpathlineto{\pgfqpoint{4.350768in}{2.280204in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{4.350428in}{2.222828in}}%
\pgfpathlineto{\pgfqpoint{4.349805in}{2.183223in}}%
\pgfpathlineto{\pgfqpoint{4.349353in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{4.348846in}{2.257807in}}%
\pgfpathlineto{\pgfqpoint{4.348621in}{2.226605in}}%
\pgfpathlineto{\pgfqpoint{4.348621in}{2.226605in}}%
\pgfpathlineto{\pgfqpoint{4.347721in}{2.175159in}}%
\pgfpathlineto{\pgfqpoint{4.347497in}{2.216460in}}%
\pgfpathlineto{\pgfqpoint{4.347328in}{2.255658in}}%
\pgfpathlineto{\pgfqpoint{4.347104in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{4.347104in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{4.347048in}{2.216370in}}%
\pgfpathlineto{\pgfqpoint{4.346992in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{4.346992in}{2.217141in}}%
\pgfpathlineto{\pgfqpoint{4.346544in}{2.304487in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{2.220048in}}%
\pgfpathlineto{\pgfqpoint{4.345707in}{2.210106in}}%
\pgfpathlineto{\pgfqpoint{4.345651in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{4.345651in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{4.345206in}{2.335341in}}%
\pgfpathlineto{\pgfqpoint{4.344872in}{2.220033in}}%
\pgfpathlineto{\pgfqpoint{4.344872in}{2.220033in}}%
\pgfpathlineto{\pgfqpoint{4.344316in}{2.179165in}}%
\pgfpathlineto{\pgfqpoint{4.344150in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{4.344150in}{2.200201in}}%
\pgfpathlineto{\pgfqpoint{4.343817in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{4.342988in}{2.240909in}}%
\pgfpathlineto{\pgfqpoint{4.342767in}{2.184986in}}%
\pgfpathlineto{\pgfqpoint{4.342656in}{2.227140in}}%
\pgfpathlineto{\pgfqpoint{4.342656in}{2.227140in}}%
\pgfpathlineto{\pgfqpoint{4.342326in}{2.444439in}}%
\pgfpathlineto{\pgfqpoint{4.341500in}{2.266373in}}%
\pgfpathlineto{\pgfqpoint{4.341116in}{2.180677in}}%
\pgfpathlineto{\pgfqpoint{4.340512in}{2.255497in}}%
\pgfpathlineto{\pgfqpoint{4.340512in}{2.255497in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{2.321691in}}%
\pgfpathlineto{\pgfqpoint{4.340020in}{2.264823in}}%
\pgfpathlineto{\pgfqpoint{4.340020in}{2.264823in}}%
\pgfpathlineto{\pgfqpoint{4.339856in}{2.236742in}}%
\pgfpathlineto{\pgfqpoint{4.339747in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{4.339747in}{2.264166in}}%
\pgfpathlineto{\pgfqpoint{4.339528in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{4.339364in}{2.290225in}}%
\pgfpathlineto{\pgfqpoint{4.339364in}{2.290225in}}%
\pgfpathlineto{\pgfqpoint{4.339092in}{2.188599in}}%
\pgfpathlineto{\pgfqpoint{4.338874in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{4.338874in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{4.338710in}{2.322117in}}%
\pgfpathlineto{\pgfqpoint{4.338547in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{4.338547in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{4.337678in}{2.174806in}}%
\pgfpathlineto{\pgfqpoint{4.337082in}{2.197388in}}%
\pgfpathlineto{\pgfqpoint{4.336595in}{2.316963in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{2.228880in}}%
\pgfpathlineto{\pgfqpoint{4.334870in}{2.177315in}}%
\pgfpathlineto{\pgfqpoint{4.334548in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{4.334494in}{2.210395in}}%
\pgfpathlineto{\pgfqpoint{4.334172in}{2.175083in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{2.206434in}}%
\pgfpathlineto{\pgfqpoint{4.333102in}{2.268078in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{2.174759in}}%
\pgfpathlineto{\pgfqpoint{4.332036in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{4.332036in}{2.203879in}}%
\pgfpathlineto{\pgfqpoint{4.331823in}{2.240088in}}%
\pgfpathlineto{\pgfqpoint{4.331664in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{4.331664in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{4.331557in}{2.188478in}}%
\pgfpathlineto{\pgfqpoint{4.331451in}{2.203219in}}%
\pgfpathlineto{\pgfqpoint{4.331451in}{2.203219in}}%
\pgfpathlineto{\pgfqpoint{4.331133in}{2.354235in}}%
\pgfpathlineto{\pgfqpoint{4.330814in}{2.216390in}}%
\pgfpathlineto{\pgfqpoint{4.330814in}{2.216390in}}%
\pgfpathlineto{\pgfqpoint{4.330602in}{2.174407in}}%
\pgfpathlineto{\pgfqpoint{4.330073in}{2.211781in}}%
\pgfpathlineto{\pgfqpoint{4.330073in}{2.211781in}}%
\pgfpathlineto{\pgfqpoint{4.329862in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{4.329703in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{2.211961in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{2.211961in}}%
\pgfpathlineto{\pgfqpoint{4.329123in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{2.212435in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{2.212435in}}%
\pgfpathlineto{\pgfqpoint{4.328965in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.328965in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.328965in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{4.328702in}{2.329908in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{2.498266in}}%
\pgfpathlineto{\pgfqpoint{4.328281in}{2.383439in}}%
\pgfpathlineto{\pgfqpoint{4.328281in}{2.383439in}}%
\pgfpathlineto{\pgfqpoint{4.327966in}{2.177651in}}%
\pgfpathlineto{\pgfqpoint{4.327023in}{2.224524in}}%
\pgfpathlineto{\pgfqpoint{4.326605in}{2.251739in}}%
\pgfpathlineto{\pgfqpoint{4.326448in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{4.326448in}{2.226011in}}%
\pgfpathlineto{\pgfqpoint{4.326187in}{2.174393in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{2.224089in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{2.224089in}}%
\pgfpathlineto{\pgfqpoint{4.324990in}{2.406600in}}%
\pgfpathlineto{\pgfqpoint{4.324626in}{2.334450in}}%
\pgfpathlineto{\pgfqpoint{4.324108in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{4.323228in}{2.178104in}}%
\pgfpathlineto{\pgfqpoint{4.323125in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{4.323022in}{2.177210in}}%
\pgfpathlineto{\pgfqpoint{4.323022in}{2.177210in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{2.350587in}}%
\pgfpathlineto{\pgfqpoint{4.321067in}{2.271138in}}%
\pgfpathlineto{\pgfqpoint{4.320657in}{2.183935in}}%
\pgfpathlineto{\pgfqpoint{4.319788in}{2.190570in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{2.179728in}}%
\pgfpathlineto{\pgfqpoint{4.319533in}{2.190413in}}%
\pgfpathlineto{\pgfqpoint{4.319533in}{2.190413in}}%
\pgfpathlineto{\pgfqpoint{4.319380in}{2.199461in}}%
\pgfpathlineto{\pgfqpoint{4.319227in}{2.190774in}}%
\pgfpathlineto{\pgfqpoint{4.319227in}{2.190774in}}%
\pgfpathlineto{\pgfqpoint{4.319074in}{2.182313in}}%
\pgfpathlineto{\pgfqpoint{4.318921in}{2.190161in}}%
\pgfpathlineto{\pgfqpoint{4.318921in}{2.190161in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{4.317652in}{2.339887in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{2.311830in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{2.311830in}}%
\pgfpathlineto{\pgfqpoint{4.315984in}{2.180989in}}%
\pgfpathlineto{\pgfqpoint{4.315883in}{2.174626in}}%
\pgfpathlineto{\pgfqpoint{4.315833in}{2.176559in}}%
\pgfpathlineto{\pgfqpoint{4.315833in}{2.176559in}}%
\pgfpathlineto{\pgfqpoint{4.314576in}{2.367943in}}%
\pgfpathlineto{\pgfqpoint{4.314276in}{2.602845in}}%
\pgfpathlineto{\pgfqpoint{4.314025in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{4.314025in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{4.313425in}{2.176144in}}%
\pgfpathlineto{\pgfqpoint{4.312876in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{2.174271in}}%
\pgfpathlineto{\pgfqpoint{4.311384in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{4.310938in}{2.390073in}}%
\pgfpathlineto{\pgfqpoint{4.310097in}{2.256984in}}%
\pgfpathlineto{\pgfqpoint{4.309013in}{2.224521in}}%
\pgfpathlineto{\pgfqpoint{4.308816in}{2.226533in}}%
\pgfpathlineto{\pgfqpoint{4.308668in}{2.222549in}}%
\pgfpathlineto{\pgfqpoint{4.307883in}{2.181295in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{2.215644in}}%
\pgfpathlineto{\pgfqpoint{4.306855in}{2.279607in}}%
\pgfpathlineto{\pgfqpoint{4.306221in}{2.248693in}}%
\pgfpathlineto{\pgfqpoint{4.305880in}{2.281692in}}%
\pgfpathlineto{\pgfqpoint{4.305636in}{2.250638in}}%
\pgfpathlineto{\pgfqpoint{4.305636in}{2.250638in}}%
\pgfpathlineto{\pgfqpoint{4.304326in}{2.174772in}}%
\pgfpathlineto{\pgfqpoint{4.304229in}{2.176696in}}%
\pgfpathlineto{\pgfqpoint{4.303069in}{2.275643in}}%
\pgfpathlineto{\pgfqpoint{4.302780in}{2.380623in}}%
\pgfpathlineto{\pgfqpoint{4.302443in}{2.277371in}}%
\pgfpathlineto{\pgfqpoint{4.302443in}{2.277371in}}%
\pgfpathlineto{\pgfqpoint{4.301338in}{2.175327in}}%
\pgfpathlineto{\pgfqpoint{4.301194in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{4.301099in}{2.195054in}}%
\pgfpathlineto{\pgfqpoint{4.301003in}{2.191586in}}%
\pgfpathlineto{\pgfqpoint{4.301003in}{2.191586in}}%
\pgfpathlineto{\pgfqpoint{4.300859in}{2.181865in}}%
\pgfpathlineto{\pgfqpoint{4.300811in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{4.300811in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{4.300190in}{2.193887in}}%
\pgfpathlineto{\pgfqpoint{4.300190in}{2.193887in}}%
\pgfpathlineto{\pgfqpoint{4.300094in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{4.299713in}{2.371951in}}%
\pgfpathlineto{\pgfqpoint{4.298903in}{2.209771in}}%
\pgfpathlineto{\pgfqpoint{4.298096in}{2.269634in}}%
\pgfpathlineto{\pgfqpoint{4.297859in}{2.215273in}}%
\pgfpathlineto{\pgfqpoint{4.297670in}{2.174811in}}%
\pgfpathlineto{\pgfqpoint{4.296960in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{4.296960in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{4.296724in}{2.242754in}}%
\pgfpathlineto{\pgfqpoint{4.296394in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{4.296394in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{4.296253in}{2.200654in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{4.295030in}{2.295819in}}%
\pgfpathlineto{\pgfqpoint{4.294796in}{2.229304in}}%
\pgfpathlineto{\pgfqpoint{4.294280in}{2.188979in}}%
\pgfpathlineto{\pgfqpoint{4.293999in}{2.226632in}}%
\pgfpathlineto{\pgfqpoint{4.293999in}{2.226632in}}%
\pgfpathlineto{\pgfqpoint{4.293766in}{2.272586in}}%
\pgfpathlineto{\pgfqpoint{4.293579in}{2.239301in}}%
\pgfpathlineto{\pgfqpoint{4.293579in}{2.239301in}}%
\pgfpathlineto{\pgfqpoint{4.293346in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{4.292414in}{2.219730in}}%
\pgfpathlineto{\pgfqpoint{4.292135in}{2.187928in}}%
\pgfpathlineto{\pgfqpoint{4.291810in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{4.291810in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{4.291717in}{2.223156in}}%
\pgfpathlineto{\pgfqpoint{4.291624in}{2.218652in}}%
\pgfpathlineto{\pgfqpoint{4.291624in}{2.218652in}}%
\pgfpathlineto{\pgfqpoint{4.291300in}{2.184641in}}%
\pgfpathlineto{\pgfqpoint{4.290976in}{2.216538in}}%
\pgfpathlineto{\pgfqpoint{4.290976in}{2.216538in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{2.336233in}}%
\pgfpathlineto{\pgfqpoint{4.290282in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{4.290282in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{4.290144in}{2.196586in}}%
\pgfpathlineto{\pgfqpoint{4.289959in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{4.289959in}{2.229272in}}%
\pgfpathlineto{\pgfqpoint{4.289729in}{2.281470in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{4.289038in}{2.173790in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{2.219985in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{2.219985in}}%
\pgfpathlineto{\pgfqpoint{4.288579in}{2.257024in}}%
\pgfpathlineto{\pgfqpoint{4.288395in}{2.222609in}}%
\pgfpathlineto{\pgfqpoint{4.288395in}{2.222609in}}%
\pgfpathlineto{\pgfqpoint{4.288120in}{2.180597in}}%
\pgfpathlineto{\pgfqpoint{4.287799in}{2.218105in}}%
\pgfpathlineto{\pgfqpoint{4.287799in}{2.218105in}}%
\pgfpathlineto{\pgfqpoint{4.287525in}{2.264281in}}%
\pgfpathlineto{\pgfqpoint{4.286703in}{2.218624in}}%
\pgfpathlineto{\pgfqpoint{4.286383in}{2.174096in}}%
\pgfpathlineto{\pgfqpoint{4.285610in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{4.285428in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{4.285337in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{4.285201in}{2.221979in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{2.219292in}}%
\pgfpathlineto{\pgfqpoint{4.285065in}{2.219292in}}%
\pgfpathlineto{\pgfqpoint{4.284612in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{4.284431in}{2.210283in}}%
\pgfpathlineto{\pgfqpoint{4.284431in}{2.210283in}}%
\pgfpathlineto{\pgfqpoint{4.284159in}{2.301196in}}%
\pgfpathlineto{\pgfqpoint{4.283933in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{4.283933in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{4.283707in}{2.175347in}}%
\pgfpathlineto{\pgfqpoint{4.282716in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{4.282626in}{2.175527in}}%
\pgfpathlineto{\pgfqpoint{4.282581in}{2.175778in}}%
\pgfpathlineto{\pgfqpoint{4.282581in}{2.175778in}}%
\pgfpathlineto{\pgfqpoint{4.282356in}{2.190589in}}%
\pgfpathlineto{\pgfqpoint{4.281952in}{2.311636in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{4.281503in}{2.180554in}}%
\pgfpathlineto{\pgfqpoint{4.281369in}{2.197647in}}%
\pgfpathlineto{\pgfqpoint{4.281369in}{2.197647in}}%
\pgfpathlineto{\pgfqpoint{4.281234in}{2.211131in}}%
\pgfpathlineto{\pgfqpoint{4.281145in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{4.281145in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{4.280921in}{2.179325in}}%
\pgfpathlineto{\pgfqpoint{4.280742in}{2.198604in}}%
\pgfpathlineto{\pgfqpoint{4.280742in}{2.198604in}}%
\pgfpathlineto{\pgfqpoint{4.280564in}{2.212514in}}%
\pgfpathlineto{\pgfqpoint{4.280385in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{4.280385in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{4.280117in}{2.174944in}}%
\pgfpathlineto{\pgfqpoint{4.279493in}{2.196080in}}%
\pgfpathlineto{\pgfqpoint{4.279493in}{2.196080in}}%
\pgfpathlineto{\pgfqpoint{4.279315in}{2.216200in}}%
\pgfpathlineto{\pgfqpoint{4.279182in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{4.279182in}{2.200475in}}%
\pgfpathlineto{\pgfqpoint{4.279004in}{2.179137in}}%
\pgfpathlineto{\pgfqpoint{4.278915in}{2.191240in}}%
\pgfpathlineto{\pgfqpoint{4.278915in}{2.191240in}}%
\pgfpathlineto{\pgfqpoint{4.278693in}{2.246246in}}%
\pgfpathlineto{\pgfqpoint{4.278427in}{2.192779in}}%
\pgfpathlineto{\pgfqpoint{4.278427in}{2.192779in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{4.278383in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{4.277630in}{2.284852in}}%
\pgfpathlineto{\pgfqpoint{4.277586in}{2.295009in}}%
\pgfpathlineto{\pgfqpoint{4.277541in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{4.277541in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{4.277188in}{2.178013in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{2.292684in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{2.292684in}}%
\pgfpathlineto{\pgfqpoint{4.276438in}{2.381368in}}%
\pgfpathlineto{\pgfqpoint{4.276306in}{2.302307in}}%
\pgfpathlineto{\pgfqpoint{4.276306in}{2.302307in}}%
\pgfpathlineto{\pgfqpoint{4.276042in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{4.275120in}{2.213229in}}%
\pgfpathlineto{\pgfqpoint{4.275032in}{2.205225in}}%
\pgfpathlineto{\pgfqpoint{4.274944in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{4.274944in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{4.274725in}{2.264445in}}%
\pgfpathlineto{\pgfqpoint{4.274463in}{2.211793in}}%
\pgfpathlineto{\pgfqpoint{4.274463in}{2.211793in}}%
\pgfpathlineto{\pgfqpoint{4.274331in}{2.200770in}}%
\pgfpathlineto{\pgfqpoint{4.274244in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{4.274244in}{2.206302in}}%
\pgfpathlineto{\pgfqpoint{4.273632in}{2.378620in}}%
\pgfpathlineto{\pgfqpoint{4.273284in}{2.224274in}}%
\pgfpathlineto{\pgfqpoint{4.273284in}{2.224274in}}%
\pgfpathlineto{\pgfqpoint{4.272674in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{4.272413in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{4.272413in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{4.272283in}{2.253290in}}%
\pgfpathlineto{\pgfqpoint{4.272153in}{2.231959in}}%
\pgfpathlineto{\pgfqpoint{4.272153in}{2.231959in}}%
\pgfpathlineto{\pgfqpoint{4.271979in}{2.199128in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{2.219442in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{2.219442in}}%
\pgfpathlineto{\pgfqpoint{4.271632in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{4.271459in}{2.233556in}}%
\pgfpathlineto{\pgfqpoint{4.271459in}{2.233556in}}%
\pgfpathlineto{\pgfqpoint{4.271113in}{2.174176in}}%
\pgfpathlineto{\pgfqpoint{4.270896in}{2.209036in}}%
\pgfpathlineto{\pgfqpoint{4.270896in}{2.209036in}}%
\pgfpathlineto{\pgfqpoint{4.270594in}{2.417224in}}%
\pgfpathlineto{\pgfqpoint{4.270163in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{4.270163in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{4.269861in}{2.185921in}}%
\pgfpathlineto{\pgfqpoint{4.269732in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{4.269732in}{2.210739in}}%
\pgfpathlineto{\pgfqpoint{4.268872in}{2.292047in}}%
\pgfpathlineto{\pgfqpoint{4.268614in}{2.223512in}}%
\pgfpathlineto{\pgfqpoint{4.268143in}{2.174015in}}%
\pgfpathlineto{\pgfqpoint{4.267800in}{2.216849in}}%
\pgfpathlineto{\pgfqpoint{4.267800in}{2.216849in}}%
\pgfpathlineto{\pgfqpoint{4.267416in}{2.418214in}}%
\pgfpathlineto{\pgfqpoint{4.266435in}{2.327225in}}%
\pgfpathlineto{\pgfqpoint{4.266392in}{2.331475in}}%
\pgfpathlineto{\pgfqpoint{4.266350in}{2.327566in}}%
\pgfpathlineto{\pgfqpoint{4.266350in}{2.327566in}}%
\pgfpathlineto{\pgfqpoint{4.266052in}{2.197217in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{2.324012in}}%
\pgfpathlineto{\pgfqpoint{4.265754in}{2.324012in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{2.332790in}}%
\pgfpathlineto{\pgfqpoint{4.265627in}{2.326591in}}%
\pgfpathlineto{\pgfqpoint{4.265627in}{2.326591in}}%
\pgfpathlineto{\pgfqpoint{4.265245in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{4.264187in}{2.213792in}}%
\pgfpathlineto{\pgfqpoint{4.263807in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{4.263470in}{2.229273in}}%
\pgfpathlineto{\pgfqpoint{4.263470in}{2.229273in}}%
\pgfpathlineto{\pgfqpoint{4.263343in}{2.177994in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{4.263175in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{4.262796in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{2.218421in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{2.218421in}}%
\pgfpathlineto{\pgfqpoint{4.261537in}{2.174332in}}%
\pgfpathlineto{\pgfqpoint{4.261412in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{4.261412in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{4.261119in}{2.339941in}}%
\pgfpathlineto{\pgfqpoint{4.260325in}{2.206311in}}%
\pgfpathlineto{\pgfqpoint{4.260284in}{2.205578in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{2.206150in}}%
\pgfpathlineto{\pgfqpoint{4.260242in}{2.206150in}}%
\pgfpathlineto{\pgfqpoint{4.259992in}{2.266395in}}%
\pgfpathlineto{\pgfqpoint{4.259701in}{2.444065in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{2.271097in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{2.271097in}}%
\pgfpathlineto{\pgfqpoint{4.258372in}{2.174304in}}%
\pgfpathlineto{\pgfqpoint{4.258206in}{2.192830in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{4.256761in}{2.291441in}}%
\pgfpathlineto{\pgfqpoint{4.255322in}{2.182876in}}%
\pgfpathlineto{\pgfqpoint{4.255199in}{2.190211in}}%
\pgfpathlineto{\pgfqpoint{4.254954in}{2.249291in}}%
\pgfpathlineto{\pgfqpoint{4.254054in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{4.254013in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{4.254013in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{4.254013in}{2.200699in}}%
\pgfpathlineto{\pgfqpoint{4.253809in}{2.219697in}}%
\pgfpathlineto{\pgfqpoint{4.253280in}{2.410375in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{2.231889in}}%
\pgfpathlineto{\pgfqpoint{4.252995in}{2.231889in}}%
\pgfpathlineto{\pgfqpoint{4.251980in}{2.174235in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{2.183067in}}%
\pgfpathlineto{\pgfqpoint{4.250161in}{2.338939in}}%
\pgfpathlineto{\pgfqpoint{4.249960in}{2.252656in}}%
\pgfpathlineto{\pgfqpoint{4.249236in}{2.176014in}}%
\pgfpathlineto{\pgfqpoint{4.248755in}{2.189191in}}%
\pgfpathlineto{\pgfqpoint{4.248474in}{2.308051in}}%
\pgfpathlineto{\pgfqpoint{4.248234in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{4.248234in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{4.247914in}{2.175718in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{2.186237in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{2.186237in}}%
\pgfpathlineto{\pgfqpoint{4.247475in}{2.479621in}}%
\pgfpathlineto{\pgfqpoint{4.247076in}{2.189163in}}%
\pgfpathlineto{\pgfqpoint{4.247076in}{2.189163in}}%
\pgfpathlineto{\pgfqpoint{4.246956in}{2.179118in}}%
\pgfpathlineto{\pgfqpoint{4.246717in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{4.246717in}{2.188869in}}%
\pgfpathlineto{\pgfqpoint{4.246558in}{2.205115in}}%
\pgfpathlineto{\pgfqpoint{4.246399in}{2.189002in}}%
\pgfpathlineto{\pgfqpoint{4.246399in}{2.189002in}}%
\pgfpathlineto{\pgfqpoint{4.246320in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{4.246280in}{2.183147in}}%
\pgfpathlineto{\pgfqpoint{4.246280in}{2.183147in}}%
\pgfpathlineto{\pgfqpoint{4.245962in}{2.323365in}}%
\pgfpathlineto{\pgfqpoint{4.245169in}{2.183143in}}%
\pgfpathlineto{\pgfqpoint{4.245090in}{2.185932in}}%
\pgfpathlineto{\pgfqpoint{4.244536in}{2.301418in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{4.244180in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{4.244022in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{4.244022in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{4.243904in}{2.206320in}}%
\pgfpathlineto{\pgfqpoint{4.243786in}{2.199533in}}%
\pgfpathlineto{\pgfqpoint{4.243786in}{2.199533in}}%
\pgfpathlineto{\pgfqpoint{4.243746in}{2.198179in}}%
\pgfpathlineto{\pgfqpoint{4.243746in}{2.198179in}}%
\pgfpathlineto{\pgfqpoint{4.243746in}{2.198179in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{2.377233in}}%
\pgfpathlineto{\pgfqpoint{4.242566in}{2.215218in}}%
\pgfpathlineto{\pgfqpoint{4.242409in}{2.174415in}}%
\pgfpathlineto{\pgfqpoint{4.242292in}{2.204133in}}%
\pgfpathlineto{\pgfqpoint{4.242292in}{2.204133in}}%
\pgfpathlineto{\pgfqpoint{4.242056in}{2.249877in}}%
\pgfpathlineto{\pgfqpoint{4.241900in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{4.241900in}{2.209042in}}%
\pgfpathlineto{\pgfqpoint{4.241665in}{2.173747in}}%
\pgfpathlineto{\pgfqpoint{4.241391in}{2.199769in}}%
\pgfpathlineto{\pgfqpoint{4.241391in}{2.199769in}}%
\pgfpathlineto{\pgfqpoint{4.241157in}{2.296119in}}%
\pgfpathlineto{\pgfqpoint{4.240961in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{4.240961in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{4.240805in}{2.174495in}}%
\pgfpathlineto{\pgfqpoint{4.240454in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{4.240454in}{2.208500in}}%
\pgfpathlineto{\pgfqpoint{4.240104in}{2.444616in}}%
\pgfpathlineto{\pgfqpoint{4.239753in}{2.224790in}}%
\pgfpathlineto{\pgfqpoint{4.239753in}{2.224790in}}%
\pgfpathlineto{\pgfqpoint{4.239676in}{2.202136in}}%
\pgfpathlineto{\pgfqpoint{4.239598in}{2.221319in}}%
\pgfpathlineto{\pgfqpoint{4.239598in}{2.221319in}}%
\pgfpathlineto{\pgfqpoint{4.239326in}{2.325914in}}%
\pgfpathlineto{\pgfqpoint{4.239171in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{4.239171in}{2.245997in}}%
\pgfpathlineto{\pgfqpoint{4.239016in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{4.238861in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{4.238861in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{4.238318in}{2.320160in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{4.238086in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{4.238048in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{4.237970in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{4.237970in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{4.237391in}{2.444454in}}%
\pgfpathlineto{\pgfqpoint{4.237121in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{4.237121in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{4.237006in}{2.212270in}}%
\pgfpathlineto{\pgfqpoint{4.236929in}{2.236718in}}%
\pgfpathlineto{\pgfqpoint{4.236929in}{2.236718in}}%
\pgfpathlineto{\pgfqpoint{4.236813in}{2.267910in}}%
\pgfpathlineto{\pgfqpoint{4.236698in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{4.236698in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{4.236544in}{2.197764in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{4.236429in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{4.236275in}{2.291021in}}%
\pgfpathlineto{\pgfqpoint{4.236083in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{4.236083in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{4.235968in}{2.212557in}}%
\pgfpathlineto{\pgfqpoint{4.235891in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{4.235891in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{4.235622in}{2.338494in}}%
\pgfpathlineto{\pgfqpoint{4.235431in}{2.256519in}}%
\pgfpathlineto{\pgfqpoint{4.235431in}{2.256519in}}%
\pgfpathlineto{\pgfqpoint{4.234283in}{2.179561in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{2.183386in}}%
\pgfpathlineto{\pgfqpoint{4.233826in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{4.233445in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{4.233445in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{4.233293in}{2.173977in}}%
\pgfpathlineto{\pgfqpoint{4.233217in}{2.181461in}}%
\pgfpathlineto{\pgfqpoint{4.233217in}{2.181461in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{2.223599in}}%
\pgfpathlineto{\pgfqpoint{4.232761in}{2.185516in}}%
\pgfpathlineto{\pgfqpoint{4.232761in}{2.185516in}}%
\pgfpathlineto{\pgfqpoint{4.232609in}{2.175756in}}%
\pgfpathlineto{\pgfqpoint{4.232419in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{4.232419in}{2.183730in}}%
\pgfpathlineto{\pgfqpoint{4.231511in}{2.325133in}}%
\pgfpathlineto{\pgfqpoint{4.231246in}{2.196747in}}%
\pgfpathlineto{\pgfqpoint{4.231095in}{2.180633in}}%
\pgfpathlineto{\pgfqpoint{4.230944in}{2.195969in}}%
\pgfpathlineto{\pgfqpoint{4.230944in}{2.195969in}}%
\pgfpathlineto{\pgfqpoint{4.230755in}{2.219912in}}%
\pgfpathlineto{\pgfqpoint{4.230605in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{4.230605in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{4.230454in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{4.230379in}{2.191281in}}%
\pgfpathlineto{\pgfqpoint{4.230379in}{2.191281in}}%
\pgfpathlineto{\pgfqpoint{4.230115in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{4.229889in}{2.197860in}}%
\pgfpathlineto{\pgfqpoint{4.229889in}{2.197860in}}%
\pgfpathlineto{\pgfqpoint{4.229777in}{2.174779in}}%
\pgfpathlineto{\pgfqpoint{4.229739in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{4.229739in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{4.229438in}{2.322831in}}%
\pgfpathlineto{\pgfqpoint{4.228689in}{2.183551in}}%
\pgfpathlineto{\pgfqpoint{4.228689in}{2.183551in}}%
\pgfpathlineto{\pgfqpoint{4.228576in}{2.174377in}}%
\pgfpathlineto{\pgfqpoint{4.228501in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{4.228501in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{4.227605in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{4.227232in}{2.214941in}}%
\pgfpathlineto{\pgfqpoint{4.227195in}{2.212362in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{2.214643in}}%
\pgfpathlineto{\pgfqpoint{4.227157in}{2.214643in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{2.301340in}}%
\pgfpathlineto{\pgfqpoint{4.226376in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{4.226376in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{4.226079in}{2.179109in}}%
\pgfpathlineto{\pgfqpoint{4.225745in}{2.217142in}}%
\pgfpathlineto{\pgfqpoint{4.225745in}{2.217142in}}%
\pgfpathlineto{\pgfqpoint{4.225597in}{2.232185in}}%
\pgfpathlineto{\pgfqpoint{4.225486in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{4.225486in}{2.218203in}}%
\pgfpathlineto{\pgfqpoint{4.225005in}{2.188326in}}%
\pgfpathlineto{\pgfqpoint{4.224820in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{4.224820in}{2.215201in}}%
\pgfpathlineto{\pgfqpoint{4.224414in}{2.391741in}}%
\pgfpathlineto{\pgfqpoint{4.223934in}{2.225390in}}%
\pgfpathlineto{\pgfqpoint{4.223934in}{2.225390in}}%
\pgfpathlineto{\pgfqpoint{4.223676in}{2.186097in}}%
\pgfpathlineto{\pgfqpoint{4.223345in}{2.224645in}}%
\pgfpathlineto{\pgfqpoint{4.223345in}{2.224645in}}%
\pgfpathlineto{\pgfqpoint{4.223309in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{4.223272in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{4.223272in}{2.225886in}}%
\pgfpathlineto{\pgfqpoint{4.222281in}{2.179728in}}%
\pgfpathlineto{\pgfqpoint{4.222171in}{2.225518in}}%
\pgfpathlineto{\pgfqpoint{4.221878in}{2.635829in}}%
\pgfpathlineto{\pgfqpoint{4.221439in}{2.228397in}}%
\pgfpathlineto{\pgfqpoint{4.221439in}{2.228397in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{2.213852in}}%
\pgfpathlineto{\pgfqpoint{4.221001in}{2.224159in}}%
\pgfpathlineto{\pgfqpoint{4.221001in}{2.224159in}}%
\pgfpathlineto{\pgfqpoint{4.220855in}{2.250153in}}%
\pgfpathlineto{\pgfqpoint{4.220783in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{4.220783in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{4.220637in}{2.186327in}}%
\pgfpathlineto{\pgfqpoint{4.220527in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{4.220527in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{4.220345in}{2.342129in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{2.231524in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{2.231524in}}%
\pgfpathlineto{\pgfqpoint{4.219727in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{4.219655in}{2.204813in}}%
\pgfpathlineto{\pgfqpoint{4.219364in}{2.603529in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{2.205085in}}%
\pgfpathlineto{\pgfqpoint{4.218531in}{2.204996in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{2.236378in}}%
\pgfpathlineto{\pgfqpoint{4.218278in}{2.217866in}}%
\pgfpathlineto{\pgfqpoint{4.218278in}{2.217866in}}%
\pgfpathlineto{\pgfqpoint{4.218170in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{4.218097in}{2.216563in}}%
\pgfpathlineto{\pgfqpoint{4.218097in}{2.216563in}}%
\pgfpathlineto{\pgfqpoint{4.217881in}{2.362929in}}%
\pgfpathlineto{\pgfqpoint{4.217700in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.217700in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{4.217304in}{2.173810in}}%
\pgfpathlineto{\pgfqpoint{4.217196in}{2.202838in}}%
\pgfpathlineto{\pgfqpoint{4.217196in}{2.202838in}}%
\pgfpathlineto{\pgfqpoint{4.216908in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{4.216189in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.216189in}{2.214080in}}%
\pgfpathlineto{\pgfqpoint{4.216046in}{2.186657in}}%
\pgfpathlineto{\pgfqpoint{4.215902in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{4.215902in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{4.215759in}{2.230302in}}%
\pgfpathlineto{\pgfqpoint{4.215616in}{2.211698in}}%
\pgfpathlineto{\pgfqpoint{4.215616in}{2.211698in}}%
\pgfpathlineto{\pgfqpoint{4.215508in}{2.185071in}}%
\pgfpathlineto{\pgfqpoint{4.215401in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{4.215401in}{2.207755in}}%
\pgfpathlineto{\pgfqpoint{4.215186in}{2.316615in}}%
\pgfpathlineto{\pgfqpoint{4.214686in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.214686in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.214579in}{2.202050in}}%
\pgfpathlineto{\pgfqpoint{4.214472in}{2.209520in}}%
\pgfpathlineto{\pgfqpoint{4.214472in}{2.209520in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{2.248349in}}%
\pgfpathlineto{\pgfqpoint{4.213155in}{2.242281in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{2.232178in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{2.238200in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{2.238200in}}%
\pgfpathlineto{\pgfqpoint{4.212162in}{2.370464in}}%
\pgfpathlineto{\pgfqpoint{4.211985in}{2.241509in}}%
\pgfpathlineto{\pgfqpoint{4.211879in}{2.174269in}}%
\pgfpathlineto{\pgfqpoint{4.211808in}{2.207641in}}%
\pgfpathlineto{\pgfqpoint{4.211808in}{2.207641in}}%
\pgfpathlineto{\pgfqpoint{4.211596in}{2.385846in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{2.225448in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{2.225448in}}%
\pgfpathlineto{\pgfqpoint{4.210925in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{2.219576in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{2.219576in}}%
\pgfpathlineto{\pgfqpoint{4.210679in}{2.236084in}}%
\pgfpathlineto{\pgfqpoint{4.210608in}{2.224952in}}%
\pgfpathlineto{\pgfqpoint{4.210608in}{2.224952in}}%
\pgfpathlineto{\pgfqpoint{4.210362in}{2.190343in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{2.219478in}}%
\pgfpathlineto{\pgfqpoint{4.209799in}{2.601790in}}%
\pgfpathlineto{\pgfqpoint{4.209484in}{2.238375in}}%
\pgfpathlineto{\pgfqpoint{4.209484in}{2.238375in}}%
\pgfpathlineto{\pgfqpoint{4.209413in}{2.209788in}}%
\pgfpathlineto{\pgfqpoint{4.209378in}{2.220470in}}%
\pgfpathlineto{\pgfqpoint{4.209378in}{2.220470in}}%
\pgfpathlineto{\pgfqpoint{4.209133in}{2.416693in}}%
\pgfpathlineto{\pgfqpoint{4.208573in}{2.239434in}}%
\pgfpathlineto{\pgfqpoint{4.208573in}{2.239434in}}%
\pgfpathlineto{\pgfqpoint{4.208468in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{4.208363in}{2.227017in}}%
\pgfpathlineto{\pgfqpoint{4.208363in}{2.227017in}}%
\pgfpathlineto{\pgfqpoint{4.208154in}{2.362665in}}%
\pgfpathlineto{\pgfqpoint{4.207979in}{2.246855in}}%
\pgfpathlineto{\pgfqpoint{4.207979in}{2.246855in}}%
\pgfpathlineto{\pgfqpoint{4.207805in}{2.185091in}}%
\pgfpathlineto{\pgfqpoint{4.207630in}{2.237667in}}%
\pgfpathlineto{\pgfqpoint{4.207630in}{2.237667in}}%
\pgfpathlineto{\pgfqpoint{4.207317in}{2.457302in}}%
\pgfpathlineto{\pgfqpoint{4.207108in}{2.274564in}}%
\pgfpathlineto{\pgfqpoint{4.207108in}{2.274564in}}%
\pgfpathlineto{\pgfqpoint{4.206621in}{2.178482in}}%
\pgfpathlineto{\pgfqpoint{4.205997in}{2.270847in}}%
\pgfpathlineto{\pgfqpoint{4.205893in}{2.299023in}}%
\pgfpathlineto{\pgfqpoint{4.205754in}{2.271428in}}%
\pgfpathlineto{\pgfqpoint{4.205754in}{2.271428in}}%
\pgfpathlineto{\pgfqpoint{4.204959in}{2.184365in}}%
\pgfpathlineto{\pgfqpoint{4.204475in}{2.210621in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{4.204165in}{2.214194in}}%
\pgfpathlineto{\pgfqpoint{4.204165in}{2.214194in}}%
\pgfpathlineto{\pgfqpoint{4.203959in}{2.177432in}}%
\pgfpathlineto{\pgfqpoint{4.203821in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{4.203821in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{4.203649in}{2.265557in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{4.203477in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{4.203340in}{2.173925in}}%
\pgfpathlineto{\pgfqpoint{4.203065in}{2.201778in}}%
\pgfpathlineto{\pgfqpoint{4.203065in}{2.201778in}}%
\pgfpathlineto{\pgfqpoint{4.202688in}{2.444573in}}%
\pgfpathlineto{\pgfqpoint{4.202448in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{4.202448in}{2.204886in}}%
\pgfpathlineto{\pgfqpoint{4.202379in}{2.174066in}}%
\pgfpathlineto{\pgfqpoint{4.202311in}{2.191476in}}%
\pgfpathlineto{\pgfqpoint{4.202311in}{2.191476in}}%
\pgfpathlineto{\pgfqpoint{4.202105in}{2.289833in}}%
\pgfpathlineto{\pgfqpoint{4.201866in}{2.200305in}}%
\pgfpathlineto{\pgfqpoint{4.201866in}{2.200305in}}%
\pgfpathlineto{\pgfqpoint{4.201764in}{2.179808in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{2.194142in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{2.194142in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{2.235751in}}%
\pgfpathlineto{\pgfqpoint{4.200774in}{2.197772in}}%
\pgfpathlineto{\pgfqpoint{4.200774in}{2.197772in}}%
\pgfpathlineto{\pgfqpoint{4.200740in}{2.192905in}}%
\pgfpathlineto{\pgfqpoint{4.200706in}{2.197681in}}%
\pgfpathlineto{\pgfqpoint{4.200706in}{2.197681in}}%
\pgfpathlineto{\pgfqpoint{4.200400in}{2.633851in}}%
\pgfpathlineto{\pgfqpoint{4.200094in}{2.228396in}}%
\pgfpathlineto{\pgfqpoint{4.200094in}{2.228396in}}%
\pgfpathlineto{\pgfqpoint{4.198941in}{2.174147in}}%
\pgfpathlineto{\pgfqpoint{4.198772in}{2.198775in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{2.238287in}}%
\pgfpathlineto{\pgfqpoint{4.198502in}{2.206715in}}%
\pgfpathlineto{\pgfqpoint{4.198502in}{2.206715in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.174198in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{2.190338in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{2.190338in}}%
\pgfpathlineto{\pgfqpoint{4.198096in}{2.378898in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{2.209381in}}%
\pgfpathlineto{\pgfqpoint{4.197086in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{4.196750in}{2.200665in}}%
\pgfpathlineto{\pgfqpoint{4.196750in}{2.200665in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{2.246164in}}%
\pgfpathlineto{\pgfqpoint{4.196447in}{2.205728in}}%
\pgfpathlineto{\pgfqpoint{4.196447in}{2.205728in}}%
\pgfpathlineto{\pgfqpoint{4.195710in}{2.173809in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{4.195643in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{4.195342in}{2.412208in}}%
\pgfpathlineto{\pgfqpoint{4.194408in}{2.268888in}}%
\pgfpathlineto{\pgfqpoint{4.194274in}{2.195554in}}%
\pgfpathlineto{\pgfqpoint{4.194108in}{2.266269in}}%
\pgfpathlineto{\pgfqpoint{4.194108in}{2.266269in}}%
\pgfpathlineto{\pgfqpoint{4.194041in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{4.194008in}{2.275518in}}%
\pgfpathlineto{\pgfqpoint{4.194008in}{2.275518in}}%
\pgfpathlineto{\pgfqpoint{4.193410in}{2.174747in}}%
\pgfpathlineto{\pgfqpoint{4.192779in}{2.204024in}}%
\pgfpathlineto{\pgfqpoint{4.192382in}{2.315286in}}%
\pgfpathlineto{\pgfqpoint{4.192117in}{2.205519in}}%
\pgfpathlineto{\pgfqpoint{4.192117in}{2.205519in}}%
\pgfpathlineto{\pgfqpoint{4.192084in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{4.192084in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{4.192084in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{4.191853in}{2.403529in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{2.219387in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{2.219387in}}%
\pgfpathlineto{\pgfqpoint{4.191226in}{2.175091in}}%
\pgfpathlineto{\pgfqpoint{4.190501in}{2.190948in}}%
\pgfpathlineto{\pgfqpoint{4.189582in}{2.372323in}}%
\pgfpathlineto{\pgfqpoint{4.189320in}{2.219552in}}%
\pgfpathlineto{\pgfqpoint{4.189058in}{2.180816in}}%
\pgfpathlineto{\pgfqpoint{4.188339in}{2.218318in}}%
\pgfpathlineto{\pgfqpoint{4.188339in}{2.218318in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{2.229509in}}%
\pgfpathlineto{\pgfqpoint{4.188143in}{2.219505in}}%
\pgfpathlineto{\pgfqpoint{4.188143in}{2.219505in}}%
\pgfpathlineto{\pgfqpoint{4.187915in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{4.187752in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{4.187752in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{4.187524in}{2.311021in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{2.215382in}}%
\pgfpathlineto{\pgfqpoint{4.186906in}{2.215382in}}%
\pgfpathlineto{\pgfqpoint{4.186679in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{4.186549in}{2.201872in}}%
\pgfpathlineto{\pgfqpoint{4.186549in}{2.201872in}}%
\pgfpathlineto{\pgfqpoint{4.186225in}{2.423287in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{4.185933in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{4.185901in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{4.185869in}{2.199448in}}%
\pgfpathlineto{\pgfqpoint{4.185869in}{2.199448in}}%
\pgfpathlineto{\pgfqpoint{4.185739in}{2.215521in}}%
\pgfpathlineto{\pgfqpoint{4.185642in}{2.200166in}}%
\pgfpathlineto{\pgfqpoint{4.185642in}{2.200166in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{4.185610in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{4.185383in}{2.374278in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{2.418086in}}%
\pgfpathlineto{\pgfqpoint{4.185222in}{2.391853in}}%
\pgfpathlineto{\pgfqpoint{4.185222in}{2.391853in}}%
\pgfpathlineto{\pgfqpoint{4.184448in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.184255in}{2.342605in}}%
\pgfpathlineto{\pgfqpoint{4.184255in}{2.342605in}}%
\pgfpathlineto{\pgfqpoint{4.184061in}{2.630325in}}%
\pgfpathlineto{\pgfqpoint{4.183836in}{2.356713in}}%
\pgfpathlineto{\pgfqpoint{4.183836in}{2.356713in}}%
\pgfpathlineto{\pgfqpoint{4.183708in}{2.251537in}}%
\pgfpathlineto{\pgfqpoint{4.183194in}{2.336696in}}%
\pgfpathlineto{\pgfqpoint{4.183194in}{2.336696in}}%
\pgfpathlineto{\pgfqpoint{4.183066in}{2.405955in}}%
\pgfpathlineto{\pgfqpoint{4.183002in}{2.362035in}}%
\pgfpathlineto{\pgfqpoint{4.183002in}{2.362035in}}%
\pgfpathlineto{\pgfqpoint{4.182457in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{2.338524in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{2.338524in}}%
\pgfpathlineto{\pgfqpoint{4.181850in}{2.519056in}}%
\pgfpathlineto{\pgfqpoint{4.181626in}{2.359194in}}%
\pgfpathlineto{\pgfqpoint{4.181626in}{2.359194in}}%
\pgfpathlineto{\pgfqpoint{4.181499in}{2.289212in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{2.348290in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{2.348290in}}%
\pgfpathlineto{\pgfqpoint{4.181244in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{4.181116in}{2.357815in}}%
\pgfpathlineto{\pgfqpoint{4.181116in}{2.357815in}}%
\pgfpathlineto{\pgfqpoint{4.180162in}{2.175424in}}%
\pgfpathlineto{\pgfqpoint{4.179972in}{2.286608in}}%
\pgfpathlineto{\pgfqpoint{4.179877in}{2.324393in}}%
\pgfpathlineto{\pgfqpoint{4.179750in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{4.179750in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{4.179623in}{2.242480in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{2.286830in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{2.286830in}}%
\pgfpathlineto{\pgfqpoint{4.179117in}{2.510557in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{2.175343in}}%
\pgfpathlineto{\pgfqpoint{4.177885in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{4.177885in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{4.177822in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{4.177791in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{4.177791in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{4.177413in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{4.177287in}{2.271079in}}%
\pgfpathlineto{\pgfqpoint{4.177287in}{2.271079in}}%
\pgfpathlineto{\pgfqpoint{4.177068in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{4.176628in}{2.273224in}}%
\pgfpathlineto{\pgfqpoint{4.176628in}{2.273224in}}%
\pgfpathlineto{\pgfqpoint{4.176503in}{2.181758in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{4.175907in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{4.175751in}{2.292585in}}%
\pgfpathlineto{\pgfqpoint{4.175751in}{2.292585in}}%
\pgfpathlineto{\pgfqpoint{4.175626in}{2.213822in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{2.286763in}}%
\pgfpathlineto{\pgfqpoint{4.175501in}{2.286763in}}%
\pgfpathlineto{\pgfqpoint{4.175438in}{2.302139in}}%
\pgfpathlineto{\pgfqpoint{4.175407in}{2.292573in}}%
\pgfpathlineto{\pgfqpoint{4.175407in}{2.292573in}}%
\pgfpathlineto{\pgfqpoint{4.175220in}{2.195579in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.175126in}{2.264494in}}%
\pgfpathlineto{\pgfqpoint{4.174939in}{2.379666in}}%
\pgfpathlineto{\pgfqpoint{4.174752in}{2.273431in}}%
\pgfpathlineto{\pgfqpoint{4.174752in}{2.273431in}}%
\pgfpathlineto{\pgfqpoint{4.174503in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{4.174067in}{2.237292in}}%
\pgfpathlineto{\pgfqpoint{4.174067in}{2.237292in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{2.420695in}}%
\pgfpathlineto{\pgfqpoint{4.173663in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{4.173663in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{4.173539in}{2.179122in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{4.173322in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{4.173136in}{2.276958in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{4.172795in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{4.171559in}{2.183532in}}%
\pgfpathlineto{\pgfqpoint{4.171497in}{2.185762in}}%
\pgfpathlineto{\pgfqpoint{4.170912in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{4.170697in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{4.170697in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{4.170635in}{2.176740in}}%
\pgfpathlineto{\pgfqpoint{4.170605in}{2.182217in}}%
\pgfpathlineto{\pgfqpoint{4.170605in}{2.182217in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{2.238755in}}%
\pgfpathlineto{\pgfqpoint{4.170236in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{4.170236in}{2.185008in}}%
\pgfpathlineto{\pgfqpoint{4.170175in}{2.177153in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{2.184506in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{2.184506in}}%
\pgfpathlineto{\pgfqpoint{4.169653in}{2.252084in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{2.189621in}}%
\pgfpathlineto{\pgfqpoint{4.169500in}{2.189621in}}%
\pgfpathlineto{\pgfqpoint{4.169470in}{2.180631in}}%
\pgfpathlineto{\pgfqpoint{4.169439in}{2.183617in}}%
\pgfpathlineto{\pgfqpoint{4.169439in}{2.183617in}}%
\pgfpathlineto{\pgfqpoint{4.169225in}{2.351518in}}%
\pgfpathlineto{\pgfqpoint{4.169072in}{2.204978in}}%
\pgfpathlineto{\pgfqpoint{4.169072in}{2.204978in}}%
\pgfpathlineto{\pgfqpoint{4.169011in}{2.175456in}}%
\pgfpathlineto{\pgfqpoint{4.168980in}{2.193751in}}%
\pgfpathlineto{\pgfqpoint{4.168980in}{2.193751in}}%
\pgfpathlineto{\pgfqpoint{4.168797in}{2.378335in}}%
\pgfpathlineto{\pgfqpoint{4.168644in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{4.168644in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{4.168614in}{2.181668in}}%
\pgfpathlineto{\pgfqpoint{4.168583in}{2.184793in}}%
\pgfpathlineto{\pgfqpoint{4.168583in}{2.184793in}}%
\pgfpathlineto{\pgfqpoint{4.168431in}{2.285697in}}%
\pgfpathlineto{\pgfqpoint{4.168278in}{2.186370in}}%
\pgfpathlineto{\pgfqpoint{4.168278in}{2.186370in}}%
\pgfpathlineto{\pgfqpoint{4.168248in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{4.168248in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{4.168248in}{2.180408in}}%
\pgfpathlineto{\pgfqpoint{4.167669in}{2.503731in}}%
\pgfpathlineto{\pgfqpoint{4.167031in}{2.242706in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{2.225980in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{2.228773in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{2.228773in}}%
\pgfpathlineto{\pgfqpoint{4.166454in}{2.398735in}}%
\pgfpathlineto{\pgfqpoint{4.166333in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{4.166333in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{4.166242in}{2.175427in}}%
\pgfpathlineto{\pgfqpoint{4.166182in}{2.229414in}}%
\pgfpathlineto{\pgfqpoint{4.166182in}{2.229414in}}%
\pgfpathlineto{\pgfqpoint{4.166061in}{2.348506in}}%
\pgfpathlineto{\pgfqpoint{4.165940in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{4.165940in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{4.165819in}{2.174356in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{2.243379in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{2.243379in}}%
\pgfpathlineto{\pgfqpoint{4.165245in}{2.386366in}}%
\pgfpathlineto{\pgfqpoint{4.165034in}{2.257127in}}%
\pgfpathlineto{\pgfqpoint{4.165034in}{2.257127in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{2.192596in}}%
\pgfpathlineto{\pgfqpoint{4.164732in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{4.164732in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{4.164491in}{2.518658in}}%
\pgfpathlineto{\pgfqpoint{4.164281in}{2.279826in}}%
\pgfpathlineto{\pgfqpoint{4.164281in}{2.279826in}}%
\pgfpathlineto{\pgfqpoint{4.164040in}{2.180839in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{2.263916in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{2.263916in}}%
\pgfpathlineto{\pgfqpoint{4.163260in}{2.354522in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{2.277586in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{2.277586in}}%
\pgfpathlineto{\pgfqpoint{4.163050in}{2.231831in}}%
\pgfpathlineto{\pgfqpoint{4.162990in}{2.274553in}}%
\pgfpathlineto{\pgfqpoint{4.162990in}{2.274553in}}%
\pgfpathlineto{\pgfqpoint{4.162781in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{4.162034in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{4.162034in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{4.161407in}{2.175783in}}%
\pgfpathlineto{\pgfqpoint{4.161259in}{2.271714in}}%
\pgfpathlineto{\pgfqpoint{4.161259in}{2.271714in}}%
\pgfpathlineto{\pgfqpoint{4.161229in}{2.281501in}}%
\pgfpathlineto{\pgfqpoint{4.161199in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{4.161199in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{4.161080in}{2.209374in}}%
\pgfpathlineto{\pgfqpoint{4.161020in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{4.161020in}{2.254747in}}%
\pgfpathlineto{\pgfqpoint{4.160783in}{2.893133in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{4.160485in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{4.160218in}{2.251371in}}%
\pgfpathlineto{\pgfqpoint{4.160218in}{2.251371in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{2.515641in}}%
\pgfpathlineto{\pgfqpoint{4.159774in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{4.159774in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{4.159093in}{2.179781in}}%
\pgfpathlineto{\pgfqpoint{4.159005in}{2.259679in}}%
\pgfpathlineto{\pgfqpoint{4.159005in}{2.259679in}}%
\pgfpathlineto{\pgfqpoint{4.158768in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{4.158562in}{2.295116in}}%
\pgfpathlineto{\pgfqpoint{4.158562in}{2.295116in}}%
\pgfpathlineto{\pgfqpoint{4.158296in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.158149in}{2.270477in}}%
\pgfpathlineto{\pgfqpoint{4.158149in}{2.270477in}}%
\pgfpathlineto{\pgfqpoint{4.157972in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{4.157708in}{2.279905in}}%
\pgfpathlineto{\pgfqpoint{4.157708in}{2.279905in}}%
\pgfpathlineto{\pgfqpoint{4.157414in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{4.156973in}{2.273720in}}%
\pgfpathlineto{\pgfqpoint{4.156973in}{2.273720in}}%
\pgfpathlineto{\pgfqpoint{4.156768in}{2.499635in}}%
\pgfpathlineto{\pgfqpoint{4.156563in}{2.280802in}}%
\pgfpathlineto{\pgfqpoint{4.156563in}{2.280802in}}%
\pgfpathlineto{\pgfqpoint{4.156416in}{2.209940in}}%
\pgfpathlineto{\pgfqpoint{4.156241in}{2.279944in}}%
\pgfpathlineto{\pgfqpoint{4.156241in}{2.279944in}}%
\pgfpathlineto{\pgfqpoint{4.156094in}{2.357308in}}%
\pgfpathlineto{\pgfqpoint{4.155977in}{2.286258in}}%
\pgfpathlineto{\pgfqpoint{4.155977in}{2.286258in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{4.155627in}{2.284365in}}%
\pgfpathlineto{\pgfqpoint{4.155627in}{2.284365in}}%
\pgfpathlineto{\pgfqpoint{4.155481in}{2.301336in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{2.291080in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{2.291080in}}%
\pgfpathlineto{\pgfqpoint{4.154897in}{2.216988in}}%
\pgfpathlineto{\pgfqpoint{4.154752in}{2.284402in}}%
\pgfpathlineto{\pgfqpoint{4.154752in}{2.284402in}}%
\pgfpathlineto{\pgfqpoint{4.154694in}{2.295505in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{4.154577in}{2.248295in}}%
\pgfpathlineto{\pgfqpoint{4.154519in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{4.154519in}{2.271538in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{2.467862in}}%
\pgfpathlineto{\pgfqpoint{4.154170in}{2.319388in}}%
\pgfpathlineto{\pgfqpoint{4.154170in}{2.319388in}}%
\pgfpathlineto{\pgfqpoint{4.154025in}{2.176280in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{2.288171in}}%
\pgfpathlineto{\pgfqpoint{4.153676in}{2.288171in}}%
\pgfpathlineto{\pgfqpoint{4.153531in}{2.443451in}}%
\pgfpathlineto{\pgfqpoint{4.153097in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{4.153097in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{4.152981in}{2.174625in}}%
\pgfpathlineto{\pgfqpoint{4.152634in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.152634in}{2.277017in}}%
\pgfpathlineto{\pgfqpoint{4.152460in}{2.648521in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.328813in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{2.328813in}}%
\pgfpathlineto{\pgfqpoint{4.151883in}{2.174026in}}%
\pgfpathlineto{\pgfqpoint{4.151393in}{2.313185in}}%
\pgfpathlineto{\pgfqpoint{4.151393in}{2.313185in}}%
\pgfpathlineto{\pgfqpoint{4.151336in}{2.357795in}}%
\pgfpathlineto{\pgfqpoint{4.151278in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{4.151278in}{2.340577in}}%
\pgfpathlineto{\pgfqpoint{4.151105in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{4.150732in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{4.150732in}{2.321535in}}%
\pgfpathlineto{\pgfqpoint{4.150646in}{2.382198in}}%
\pgfpathlineto{\pgfqpoint{4.150560in}{2.335501in}}%
\pgfpathlineto{\pgfqpoint{4.150560in}{2.335501in}}%
\pgfpathlineto{\pgfqpoint{4.149328in}{2.184733in}}%
\pgfpathlineto{\pgfqpoint{4.149299in}{2.183727in}}%
\pgfpathlineto{\pgfqpoint{4.149271in}{2.184495in}}%
\pgfpathlineto{\pgfqpoint{4.149271in}{2.184495in}}%
\pgfpathlineto{\pgfqpoint{4.148300in}{2.354100in}}%
\pgfpathlineto{\pgfqpoint{4.148186in}{2.446228in}}%
\pgfpathlineto{\pgfqpoint{4.148073in}{2.379116in}}%
\pgfpathlineto{\pgfqpoint{4.148073in}{2.379116in}}%
\pgfpathlineto{\pgfqpoint{4.147561in}{2.177952in}}%
\pgfpathlineto{\pgfqpoint{4.146823in}{2.202362in}}%
\pgfpathlineto{\pgfqpoint{4.146200in}{2.302733in}}%
\pgfpathlineto{\pgfqpoint{4.145974in}{2.204370in}}%
\pgfpathlineto{\pgfqpoint{4.145974in}{2.204370in}}%
\pgfpathlineto{\pgfqpoint{4.145889in}{2.193416in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{2.202618in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{2.202618in}}%
\pgfpathlineto{\pgfqpoint{4.145691in}{2.220251in}}%
\pgfpathlineto{\pgfqpoint{4.145635in}{2.208988in}}%
\pgfpathlineto{\pgfqpoint{4.145635in}{2.208988in}}%
\pgfpathlineto{\pgfqpoint{4.145522in}{2.174057in}}%
\pgfpathlineto{\pgfqpoint{4.145465in}{2.201002in}}%
\pgfpathlineto{\pgfqpoint{4.145465in}{2.201002in}}%
\pgfpathlineto{\pgfqpoint{4.145296in}{2.354981in}}%
\pgfpathlineto{\pgfqpoint{4.145155in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{4.145155in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{4.145071in}{2.174068in}}%
\pgfpathlineto{\pgfqpoint{4.144789in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{4.144789in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{4.144620in}{2.342143in}}%
\pgfpathlineto{\pgfqpoint{4.144480in}{2.238966in}}%
\pgfpathlineto{\pgfqpoint{4.144480in}{2.238966in}}%
\pgfpathlineto{\pgfqpoint{4.144339in}{2.175416in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{2.237768in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{2.237768in}}%
\pgfpathlineto{\pgfqpoint{4.143834in}{2.370406in}}%
\pgfpathlineto{\pgfqpoint{4.143721in}{2.254533in}}%
\pgfpathlineto{\pgfqpoint{4.143721in}{2.254533in}}%
\pgfpathlineto{\pgfqpoint{4.143609in}{2.175169in}}%
\pgfpathlineto{\pgfqpoint{4.143525in}{2.232145in}}%
\pgfpathlineto{\pgfqpoint{4.143525in}{2.232145in}}%
\pgfpathlineto{\pgfqpoint{4.143441in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{4.143357in}{2.240211in}}%
\pgfpathlineto{\pgfqpoint{4.143357in}{2.240211in}}%
\pgfpathlineto{\pgfqpoint{4.143245in}{2.200737in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{2.234853in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{2.234853in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.375501in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{4.141570in}{2.174053in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{2.184153in}}%
\pgfpathlineto{\pgfqpoint{4.141375in}{2.223197in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{2.190295in}}%
\pgfpathlineto{\pgfqpoint{4.141236in}{2.176225in}}%
\pgfpathlineto{\pgfqpoint{4.141208in}{2.182644in}}%
\pgfpathlineto{\pgfqpoint{4.141208in}{2.182644in}}%
\pgfpathlineto{\pgfqpoint{4.141013in}{2.359326in}}%
\pgfpathlineto{\pgfqpoint{4.140763in}{2.186225in}}%
\pgfpathlineto{\pgfqpoint{4.140763in}{2.186225in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{2.174474in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.183905in}}%
\pgfpathlineto{\pgfqpoint{4.140403in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{4.140292in}{2.184722in}}%
\pgfpathlineto{\pgfqpoint{4.140292in}{2.184722in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{2.175521in}}%
\pgfpathlineto{\pgfqpoint{4.139932in}{2.180855in}}%
\pgfpathlineto{\pgfqpoint{4.139932in}{2.180855in}}%
\pgfpathlineto{\pgfqpoint{4.139710in}{2.228197in}}%
\pgfpathlineto{\pgfqpoint{4.139461in}{2.182703in}}%
\pgfpathlineto{\pgfqpoint{4.139461in}{2.182703in}}%
\pgfpathlineto{\pgfqpoint{4.139406in}{2.178462in}}%
\pgfpathlineto{\pgfqpoint{4.139378in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{4.139378in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{4.139157in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{4.138992in}{2.186597in}}%
\pgfpathlineto{\pgfqpoint{4.138992in}{2.186597in}}%
\pgfpathlineto{\pgfqpoint{4.138936in}{2.174544in}}%
\pgfpathlineto{\pgfqpoint{4.138854in}{2.186331in}}%
\pgfpathlineto{\pgfqpoint{4.138854in}{2.186331in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{2.326780in}}%
\pgfpathlineto{\pgfqpoint{4.138385in}{2.199355in}}%
\pgfpathlineto{\pgfqpoint{4.138385in}{2.199355in}}%
\pgfpathlineto{\pgfqpoint{4.138330in}{2.174872in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{2.192575in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{2.192575in}}%
\pgfpathlineto{\pgfqpoint{4.137807in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{2.204927in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{2.204927in}}%
\pgfpathlineto{\pgfqpoint{4.137560in}{2.184096in}}%
\pgfpathlineto{\pgfqpoint{4.137533in}{2.191261in}}%
\pgfpathlineto{\pgfqpoint{4.137533in}{2.191261in}}%
\pgfpathlineto{\pgfqpoint{4.137395in}{2.259144in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{2.192532in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{2.192532in}}%
\pgfpathlineto{\pgfqpoint{4.137203in}{2.174128in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{4.136710in}{2.396248in}}%
\pgfpathlineto{\pgfqpoint{4.136546in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{4.136546in}{2.215352in}}%
\pgfpathlineto{\pgfqpoint{4.136491in}{2.176247in}}%
\pgfpathlineto{\pgfqpoint{4.136436in}{2.197036in}}%
\pgfpathlineto{\pgfqpoint{4.136436in}{2.197036in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.406015in}}%
\pgfpathlineto{\pgfqpoint{4.135535in}{2.208592in}}%
\pgfpathlineto{\pgfqpoint{4.135535in}{2.208592in}}%
\pgfpathlineto{\pgfqpoint{4.135453in}{2.175645in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{2.199293in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{2.199293in}}%
\pgfpathlineto{\pgfqpoint{4.135207in}{2.315536in}}%
\pgfpathlineto{\pgfqpoint{4.134908in}{2.200522in}}%
\pgfpathlineto{\pgfqpoint{4.134908in}{2.200522in}}%
\pgfpathlineto{\pgfqpoint{4.134609in}{2.174609in}}%
\pgfpathlineto{\pgfqpoint{4.134554in}{2.185600in}}%
\pgfpathlineto{\pgfqpoint{4.134554in}{2.185600in}}%
\pgfpathlineto{\pgfqpoint{4.134337in}{2.409521in}}%
\pgfpathlineto{\pgfqpoint{4.133794in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.133794in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{4.133740in}{2.174818in}}%
\pgfpathlineto{\pgfqpoint{4.133686in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{4.133686in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{4.133469in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{4.133252in}{2.199220in}}%
\pgfpathlineto{\pgfqpoint{4.133252in}{2.199220in}}%
\pgfpathlineto{\pgfqpoint{4.133171in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.133090in}{2.198946in}}%
\pgfpathlineto{\pgfqpoint{4.133090in}{2.198946in}}%
\pgfpathlineto{\pgfqpoint{4.133036in}{2.203206in}}%
\pgfpathlineto{\pgfqpoint{4.133009in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{4.133009in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{4.132901in}{2.183920in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{4.132874in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{4.132576in}{2.420509in}}%
\pgfpathlineto{\pgfqpoint{4.132360in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{4.132360in}{2.197265in}}%
\pgfpathlineto{\pgfqpoint{4.132306in}{2.186965in}}%
\pgfpathlineto{\pgfqpoint{4.132306in}{2.186965in}}%
\pgfpathlineto{\pgfqpoint{4.132306in}{2.186965in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{2.273495in}}%
\pgfpathlineto{\pgfqpoint{4.132037in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{4.132037in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{4.131983in}{2.176600in}}%
\pgfpathlineto{\pgfqpoint{4.131929in}{2.192434in}}%
\pgfpathlineto{\pgfqpoint{4.131929in}{2.192434in}}%
\pgfpathlineto{\pgfqpoint{4.131579in}{2.398327in}}%
\pgfpathlineto{\pgfqpoint{4.131337in}{2.193952in}}%
\pgfpathlineto{\pgfqpoint{4.131337in}{2.193952in}}%
\pgfpathlineto{\pgfqpoint{4.131283in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{4.131256in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{4.131256in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{4.130719in}{2.420375in}}%
\pgfpathlineto{\pgfqpoint{4.130531in}{2.190019in}}%
\pgfpathlineto{\pgfqpoint{4.130531in}{2.190019in}}%
\pgfpathlineto{\pgfqpoint{4.130478in}{2.174092in}}%
\pgfpathlineto{\pgfqpoint{4.130451in}{2.180381in}}%
\pgfpathlineto{\pgfqpoint{4.130451in}{2.180381in}}%
\pgfpathlineto{\pgfqpoint{4.130344in}{2.219726in}}%
\pgfpathlineto{\pgfqpoint{4.130263in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{4.130263in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{4.130210in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{4.130183in}{2.184258in}}%
\pgfpathlineto{\pgfqpoint{4.130183in}{2.184258in}}%
\pgfpathlineto{\pgfqpoint{4.129648in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{4.128873in}{2.359036in}}%
\pgfpathlineto{\pgfqpoint{4.128074in}{2.181222in}}%
\pgfpathlineto{\pgfqpoint{4.127995in}{2.302801in}}%
\pgfpathlineto{\pgfqpoint{4.127995in}{2.302801in}}%
\pgfpathlineto{\pgfqpoint{4.127835in}{2.600879in}}%
\pgfpathlineto{\pgfqpoint{4.127331in}{2.310594in}}%
\pgfpathlineto{\pgfqpoint{4.127331in}{2.310594in}}%
\pgfpathlineto{\pgfqpoint{4.127119in}{2.221396in}}%
\pgfpathlineto{\pgfqpoint{4.126933in}{2.292904in}}%
\pgfpathlineto{\pgfqpoint{4.126933in}{2.292904in}}%
\pgfpathlineto{\pgfqpoint{4.126774in}{2.386590in}}%
\pgfpathlineto{\pgfqpoint{4.126668in}{2.296549in}}%
\pgfpathlineto{\pgfqpoint{4.126668in}{2.296549in}}%
\pgfpathlineto{\pgfqpoint{4.126430in}{2.193774in}}%
\pgfpathlineto{\pgfqpoint{4.126008in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{4.126008in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{4.125691in}{2.590963in}}%
\pgfpathlineto{\pgfqpoint{4.125480in}{2.288223in}}%
\pgfpathlineto{\pgfqpoint{4.125480in}{2.288223in}}%
\pgfpathlineto{\pgfqpoint{4.125269in}{2.203901in}}%
\pgfpathlineto{\pgfqpoint{4.125164in}{2.282008in}}%
\pgfpathlineto{\pgfqpoint{4.125164in}{2.282008in}}%
\pgfpathlineto{\pgfqpoint{4.125006in}{2.462702in}}%
\pgfpathlineto{\pgfqpoint{4.124848in}{2.282594in}}%
\pgfpathlineto{\pgfqpoint{4.124848in}{2.282594in}}%
\pgfpathlineto{\pgfqpoint{4.124165in}{2.178386in}}%
\pgfpathlineto{\pgfqpoint{4.124086in}{2.250556in}}%
\pgfpathlineto{\pgfqpoint{4.124086in}{2.250556in}}%
\pgfpathlineto{\pgfqpoint{4.123876in}{2.587614in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{2.251542in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{2.197694in}}%
\pgfpathlineto{\pgfqpoint{4.123379in}{2.219162in}}%
\pgfpathlineto{\pgfqpoint{4.123379in}{2.219162in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{2.452441in}}%
\pgfpathlineto{\pgfqpoint{4.122751in}{2.238589in}}%
\pgfpathlineto{\pgfqpoint{4.122751in}{2.238589in}}%
\pgfpathlineto{\pgfqpoint{4.122699in}{2.202121in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{2.228646in}}%
\pgfpathlineto{\pgfqpoint{4.122621in}{2.228646in}}%
\pgfpathlineto{\pgfqpoint{4.122542in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{4.122490in}{2.232500in}}%
\pgfpathlineto{\pgfqpoint{4.122490in}{2.232500in}}%
\pgfpathlineto{\pgfqpoint{4.122386in}{2.176419in}}%
\pgfpathlineto{\pgfqpoint{4.122308in}{2.214719in}}%
\pgfpathlineto{\pgfqpoint{4.122308in}{2.214719in}}%
\pgfpathlineto{\pgfqpoint{4.122125in}{2.386144in}}%
\pgfpathlineto{\pgfqpoint{4.121630in}{2.219999in}}%
\pgfpathlineto{\pgfqpoint{4.121630in}{2.219999in}}%
\pgfpathlineto{\pgfqpoint{4.121604in}{2.213681in}}%
\pgfpathlineto{\pgfqpoint{4.121578in}{2.218927in}}%
\pgfpathlineto{\pgfqpoint{4.121578in}{2.218927in}}%
\pgfpathlineto{\pgfqpoint{4.121370in}{2.335163in}}%
\pgfpathlineto{\pgfqpoint{4.120851in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.120851in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{4.120358in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{4.120358in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{4.120151in}{2.308251in}}%
\pgfpathlineto{\pgfqpoint{4.119970in}{2.218835in}}%
\pgfpathlineto{\pgfqpoint{4.119970in}{2.218835in}}%
\pgfpathlineto{\pgfqpoint{4.119789in}{2.189177in}}%
\pgfpathlineto{\pgfqpoint{4.119737in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{4.119737in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{4.119556in}{2.389294in}}%
\pgfpathlineto{\pgfqpoint{4.119453in}{2.239801in}}%
\pgfpathlineto{\pgfqpoint{4.119453in}{2.239801in}}%
\pgfpathlineto{\pgfqpoint{4.119401in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{4.119350in}{2.208037in}}%
\pgfpathlineto{\pgfqpoint{4.119350in}{2.208037in}}%
\pgfpathlineto{\pgfqpoint{4.119169in}{2.538027in}}%
\pgfpathlineto{\pgfqpoint{4.118989in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{4.118989in}{2.214308in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{2.175141in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{4.118473in}{2.395935in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.216923in}}%
\pgfpathlineto{\pgfqpoint{4.118319in}{2.216923in}}%
\pgfpathlineto{\pgfqpoint{4.118062in}{2.176637in}}%
\pgfpathlineto{\pgfqpoint{4.118010in}{2.202327in}}%
\pgfpathlineto{\pgfqpoint{4.118010in}{2.202327in}}%
\pgfpathlineto{\pgfqpoint{4.117856in}{2.411662in}}%
\pgfpathlineto{\pgfqpoint{4.117728in}{2.224968in}}%
\pgfpathlineto{\pgfqpoint{4.117728in}{2.224968in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{2.178833in}}%
\pgfpathlineto{\pgfqpoint{4.117625in}{2.199486in}}%
\pgfpathlineto{\pgfqpoint{4.117625in}{2.199486in}}%
\pgfpathlineto{\pgfqpoint{4.117471in}{2.327780in}}%
\pgfpathlineto{\pgfqpoint{4.116549in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{4.116549in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{4.116473in}{2.189760in}}%
\pgfpathlineto{\pgfqpoint{4.116396in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{4.116396in}{2.200968in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{2.241748in}}%
\pgfpathlineto{\pgfqpoint{4.115936in}{2.207152in}}%
\pgfpathlineto{\pgfqpoint{4.115936in}{2.207152in}}%
\pgfpathlineto{\pgfqpoint{4.115860in}{2.176551in}}%
\pgfpathlineto{\pgfqpoint{4.115809in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{4.115809in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{4.115707in}{2.264201in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{2.202489in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{2.202489in}}%
\pgfpathlineto{\pgfqpoint{4.115503in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{2.199046in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{2.199046in}}%
\pgfpathlineto{\pgfqpoint{4.115095in}{2.334784in}}%
\pgfpathlineto{\pgfqpoint{4.114689in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{4.114689in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{4.114561in}{2.174001in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{2.207247in}}%
\pgfpathlineto{\pgfqpoint{4.114155in}{2.207247in}}%
\pgfpathlineto{\pgfqpoint{4.113826in}{2.307871in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{4.113699in}{2.228212in}}%
\pgfpathlineto{\pgfqpoint{4.113294in}{2.177944in}}%
\pgfpathlineto{\pgfqpoint{4.112991in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{4.112991in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{2.240017in}}%
\pgfpathlineto{\pgfqpoint{4.112890in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{4.112890in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{4.112738in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{4.112385in}{2.235062in}}%
\pgfpathlineto{\pgfqpoint{4.112385in}{2.235062in}}%
\pgfpathlineto{\pgfqpoint{4.112234in}{2.309352in}}%
\pgfpathlineto{\pgfqpoint{4.111882in}{2.242564in}}%
\pgfpathlineto{\pgfqpoint{4.111882in}{2.242564in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{2.212903in}}%
\pgfpathlineto{\pgfqpoint{4.111731in}{2.232434in}}%
\pgfpathlineto{\pgfqpoint{4.111731in}{2.232434in}}%
\pgfpathlineto{\pgfqpoint{4.111630in}{2.312623in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{2.245311in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{2.245311in}}%
\pgfpathlineto{\pgfqpoint{4.111429in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.228572in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.228572in}}%
\pgfpathlineto{\pgfqpoint{4.111253in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{4.111178in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{4.111178in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{4.111052in}{2.174071in}}%
\pgfpathlineto{\pgfqpoint{4.110400in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{4.110400in}{2.244114in}}%
\pgfpathlineto{\pgfqpoint{4.110325in}{2.259733in}}%
\pgfpathlineto{\pgfqpoint{4.110250in}{2.250708in}}%
\pgfpathlineto{\pgfqpoint{4.110250in}{2.250708in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{2.234217in}}%
\pgfpathlineto{\pgfqpoint{4.110100in}{2.246917in}}%
\pgfpathlineto{\pgfqpoint{4.110100in}{2.246917in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{2.356163in}}%
\pgfpathlineto{\pgfqpoint{4.109775in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{4.109775in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{4.109700in}{2.212074in}}%
\pgfpathlineto{\pgfqpoint{4.109650in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{4.109650in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{4.109525in}{2.327974in}}%
\pgfpathlineto{\pgfqpoint{4.109450in}{2.264413in}}%
\pgfpathlineto{\pgfqpoint{4.109450in}{2.264413in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{2.174938in}}%
\pgfpathlineto{\pgfqpoint{4.108329in}{2.240757in}}%
\pgfpathlineto{\pgfqpoint{4.107956in}{2.419604in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{2.253194in}}%
\pgfpathlineto{\pgfqpoint{4.107808in}{2.253194in}}%
\pgfpathlineto{\pgfqpoint{4.107584in}{2.175595in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{2.218485in}}%
\pgfpathlineto{\pgfqpoint{4.107361in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{4.107237in}{2.240748in}}%
\pgfpathlineto{\pgfqpoint{4.107237in}{2.240748in}}%
\pgfpathlineto{\pgfqpoint{4.106742in}{2.174426in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{2.220257in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{2.220257in}}%
\pgfpathlineto{\pgfqpoint{4.106347in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.106174in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{4.106174in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{4.106075in}{2.178496in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{2.222336in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{2.222336in}}%
\pgfpathlineto{\pgfqpoint{4.105779in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{4.105459in}{2.223901in}}%
\pgfpathlineto{\pgfqpoint{4.105459in}{2.223901in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{2.173800in}}%
\pgfpathlineto{\pgfqpoint{4.105090in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{4.105090in}{2.209884in}}%
\pgfpathlineto{\pgfqpoint{4.104942in}{2.271879in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{4.104770in}{2.203807in}}%
\pgfpathlineto{\pgfqpoint{4.104746in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{4.104746in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{2.264638in}}%
\pgfpathlineto{\pgfqpoint{4.103789in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{4.103789in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{4.103765in}{2.203686in}}%
\pgfpathlineto{\pgfqpoint{4.103740in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{4.103740in}{2.204235in}}%
\pgfpathlineto{\pgfqpoint{4.103471in}{2.303698in}}%
\pgfpathlineto{\pgfqpoint{4.103178in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{4.103178in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{4.103080in}{2.176727in}}%
\pgfpathlineto{\pgfqpoint{4.103056in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{4.103056in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{4.102811in}{2.332472in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{2.314037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506582in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{2.115544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{3.395881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963564in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.963564in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464286in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.464286in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965007in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.965007in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465729in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.465729in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966451in}{2.115544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.966451in,y=2.018322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{2.536582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322993in,y=2.488357in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{3.121243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.322993in,y=3.073017in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.267438in,y=2.755713in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont log R\(\displaystyle ^\prime_\mathrm{HK}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829048in}{2.340136in}}%
\pgfpathlineto{\pgfqpoint{0.829048in}{2.574000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839054in}{2.309266in}}%
\pgfpathlineto{\pgfqpoint{0.839054in}{2.543130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843097in}{2.266586in}}%
\pgfpathlineto{\pgfqpoint{0.843097in}{2.500450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870113in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{0.870113in}{2.711045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881152in}{2.291024in}}%
\pgfpathlineto{\pgfqpoint{0.881152in}{2.524889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893084in}{2.406436in}}%
\pgfpathlineto{\pgfqpoint{0.893084in}{2.640301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898155in}{2.236534in}}%
\pgfpathlineto{\pgfqpoint{0.898155in}{2.470398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927160in}{2.627438in}}%
\pgfpathlineto{\pgfqpoint{0.927160in}{2.861303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932048in}{2.634103in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{2.867968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943095in}{2.393925in}}%
\pgfpathlineto{\pgfqpoint{0.943095in}{2.627789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953960in}{2.523836in}}%
\pgfpathlineto{\pgfqpoint{0.953960in}{2.757701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980044in}{2.438944in}}%
\pgfpathlineto{\pgfqpoint{0.980044in}{2.672808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990007in}{2.520562in}}%
\pgfpathlineto{\pgfqpoint{0.990007in}{2.754427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993063in}{2.447246in}}%
\pgfpathlineto{\pgfqpoint{0.993063in}{2.681110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006056in}{2.337563in}}%
\pgfpathlineto{\pgfqpoint{1.006056in}{2.571428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011087in}{2.482793in}}%
\pgfpathlineto{\pgfqpoint{1.011087in}{2.716657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022064in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{1.022064in}{2.911349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036052in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{1.036052in}{2.560553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045060in}{2.413102in}}%
\pgfpathlineto{\pgfqpoint{1.045060in}{2.646966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215591in}{2.352765in}}%
\pgfpathlineto{\pgfqpoint{1.215591in}{2.586629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262664in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{1.262664in}{2.467475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278584in}{2.480338in}}%
\pgfpathlineto{\pgfqpoint{1.278584in}{2.714202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282647in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{1.282647in}{2.657256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283660in}{2.487821in}}%
\pgfpathlineto{\pgfqpoint{1.283660in}{2.721686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291669in}{2.338382in}}%
\pgfpathlineto{\pgfqpoint{1.291669in}{2.572246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308659in}{2.366680in}}%
\pgfpathlineto{\pgfqpoint{1.308659in}{2.600544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313568in}{2.244602in}}%
\pgfpathlineto{\pgfqpoint{1.313568in}{2.478467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318604in}{2.347853in}}%
\pgfpathlineto{\pgfqpoint{1.318604in}{2.581718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346509in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{1.346509in}{2.738290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369615in}{2.349257in}}%
\pgfpathlineto{\pgfqpoint{1.369615in}{2.583121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380584in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{1.380584in}{2.706718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383608in}{2.490043in}}%
\pgfpathlineto{\pgfqpoint{1.383608in}{2.723907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401540in}{2.726363in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{2.960227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632139in}{2.372877in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{2.606741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637207in}{2.499047in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{2.732911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643225in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.643225in}{2.722153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664152in}{2.395796in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{2.629660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673115in}{2.448181in}}%
\pgfpathlineto{\pgfqpoint{1.673115in}{2.682046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675102in}{2.457536in}}%
\pgfpathlineto{\pgfqpoint{1.675102in}{2.691400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676096in}{2.372058in}}%
\pgfpathlineto{\pgfqpoint{1.676096in}{2.605923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695016in}{2.470281in}}%
\pgfpathlineto{\pgfqpoint{1.695016in}{2.704146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695987in}{2.655268in}}%
\pgfpathlineto{\pgfqpoint{1.695987in}{2.889132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698140in}{2.547691in}}%
\pgfpathlineto{\pgfqpoint{1.698140in}{2.781555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705126in}{2.557279in}}%
\pgfpathlineto{\pgfqpoint{1.705126in}{2.791143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707059in}{2.480338in}}%
\pgfpathlineto{\pgfqpoint{1.707059in}{2.714202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717096in}{2.588032in}}%
\pgfpathlineto{\pgfqpoint{1.717096in}{2.821896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722124in}{2.676550in}}%
\pgfpathlineto{\pgfqpoint{1.722124in}{2.910414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742138in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{1.742138in}{2.875334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758067in}{2.521381in}}%
\pgfpathlineto{\pgfqpoint{1.758067in}{2.755245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759137in}{2.809034in}}%
\pgfpathlineto{\pgfqpoint{1.759137in}{3.042898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995607in}{2.339084in}}%
\pgfpathlineto{\pgfqpoint{1.995607in}{2.572948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998617in}{2.502672in}}%
\pgfpathlineto{\pgfqpoint{1.998617in}{2.736536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000609in}{2.363172in}}%
\pgfpathlineto{\pgfqpoint{2.000609in}{2.597036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005744in}{2.464786in}}%
\pgfpathlineto{\pgfqpoint{2.005744in}{2.698650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018594in}{2.401993in}}%
\pgfpathlineto{\pgfqpoint{2.018594in}{2.635857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028627in}{2.481156in}}%
\pgfpathlineto{\pgfqpoint{2.028627in}{2.715020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030601in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{2.030601in}{2.577742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036698in}{2.381530in}}%
\pgfpathlineto{\pgfqpoint{2.036698in}{2.615394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044552in}{2.538219in}}%
\pgfpathlineto{\pgfqpoint{2.044552in}{2.772083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046632in}{3.103820in}}%
\pgfpathlineto{\pgfqpoint{2.046632in}{3.337684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053747in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{2.701456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055680in}{2.307980in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{2.541844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059558in}{2.538453in}}%
\pgfpathlineto{\pgfqpoint{2.059558in}{2.772317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070634in}{2.905503in}}%
\pgfpathlineto{\pgfqpoint{2.070634in}{3.139367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078664in}{2.458237in}}%
\pgfpathlineto{\pgfqpoint{2.078664in}{2.692102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080550in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{2.080550in}{2.717125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085608in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{2.085608in}{2.853585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095631in}{2.473789in}}%
\pgfpathlineto{\pgfqpoint{2.095631in}{2.707654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349236in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{2.349236in}{2.407606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356229in}{2.593996in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{2.827860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370242in}{2.418597in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.652462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377208in}{2.326104in}}%
\pgfpathlineto{\pgfqpoint{2.377208in}{2.559968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385229in}{2.435319in}}%
\pgfpathlineto{\pgfqpoint{2.385229in}{2.669183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408240in}{2.417545in}}%
\pgfpathlineto{\pgfqpoint{2.408240in}{2.651409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431253in}{2.451923in}}%
\pgfpathlineto{\pgfqpoint{2.431253in}{2.685787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434194in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{2.434194in}{2.684267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435238in}{2.305407in}}%
\pgfpathlineto{\pgfqpoint{2.435238in}{2.539271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437252in}{2.619019in}}%
\pgfpathlineto{\pgfqpoint{2.437252in}{2.852883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440161in}{2.336745in}}%
\pgfpathlineto{\pgfqpoint{2.440161in}{2.570609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694738in}{2.317919in}}%
\pgfpathlineto{\pgfqpoint{2.694738in}{2.551783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696749in}{2.360014in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.593879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697712in}{2.188358in}}%
\pgfpathlineto{\pgfqpoint{2.697712in}{2.422222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699689in}{2.247760in}}%
\pgfpathlineto{\pgfqpoint{2.699689in}{2.481624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700757in}{2.304589in}}%
\pgfpathlineto{\pgfqpoint{2.700757in}{2.538453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705654in}{2.516937in}}%
\pgfpathlineto{\pgfqpoint{2.705654in}{2.750802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706690in}{2.258634in}}%
\pgfpathlineto{\pgfqpoint{2.706690in}{2.492499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723812in}{2.207184in}}%
\pgfpathlineto{\pgfqpoint{2.723812in}{2.441048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725729in}{2.197713in}}%
\pgfpathlineto{\pgfqpoint{2.725729in}{2.431577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726743in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{2.726743in}{2.428186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728705in}{2.306693in}}%
\pgfpathlineto{\pgfqpoint{2.728705in}{2.540558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731714in}{2.312306in}}%
\pgfpathlineto{\pgfqpoint{2.731714in}{2.546170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736810in}{2.302835in}}%
\pgfpathlineto{\pgfqpoint{2.736810in}{2.536699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738735in}{2.197946in}}%
\pgfpathlineto{\pgfqpoint{2.738735in}{2.431811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766713in}{2.323181in}}%
\pgfpathlineto{\pgfqpoint{2.766713in}{2.557045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767701in}{2.407606in}}%
\pgfpathlineto{\pgfqpoint{2.767701in}{2.641470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780702in}{2.323532in}}%
\pgfpathlineto{\pgfqpoint{2.780702in}{2.557396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783782in}{2.326104in}}%
\pgfpathlineto{\pgfqpoint{2.783782in}{2.559968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786735in}{2.610132in}}%
\pgfpathlineto{\pgfqpoint{2.786735in}{2.843997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787675in}{2.412751in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{2.646615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789721in}{2.184733in}}%
\pgfpathlineto{\pgfqpoint{2.789721in}{2.418597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792764in}{2.370421in}}%
\pgfpathlineto{\pgfqpoint{2.792764in}{2.604286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795684in}{2.307863in}}%
\pgfpathlineto{\pgfqpoint{2.795684in}{2.541727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796705in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{2.796705in}{2.542779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798693in}{2.212563in}}%
\pgfpathlineto{\pgfqpoint{2.798693in}{2.446427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799709in}{2.440347in}}%
\pgfpathlineto{\pgfqpoint{2.799709in}{2.674211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814671in}{2.345866in}}%
\pgfpathlineto{\pgfqpoint{2.814671in}{2.579730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816706in}{2.269743in}}%
\pgfpathlineto{\pgfqpoint{2.816706in}{2.503607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818708in}{2.216188in}}%
\pgfpathlineto{\pgfqpoint{2.818708in}{2.450052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820744in}{2.242615in}}%
\pgfpathlineto{\pgfqpoint{2.820744in}{2.476479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821742in}{2.229869in}}%
\pgfpathlineto{\pgfqpoint{2.821742in}{2.463733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823782in}{2.267287in}}%
\pgfpathlineto{\pgfqpoint{2.823782in}{2.501152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825707in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{2.825707in}{2.745072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852723in}{2.375566in}}%
\pgfpathlineto{\pgfqpoint{2.852723in}{2.609431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854704in}{2.340954in}}%
\pgfpathlineto{\pgfqpoint{2.854704in}{2.574819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855726in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{2.855726in}{2.671288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857714in}{2.471334in}}%
\pgfpathlineto{\pgfqpoint{2.857714in}{2.705198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096322in}{2.572246in}}%
\pgfpathlineto{\pgfqpoint{3.096322in}{2.806111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097318in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{3.097318in}{2.642522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098322in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{3.098322in}{2.767640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105275in}{2.472620in}}%
\pgfpathlineto{\pgfqpoint{3.105275in}{2.706484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118376in}{2.409711in}}%
\pgfpathlineto{\pgfqpoint{3.118376in}{2.643575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.115544in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829048in}{2.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839054in}{2.426198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843097in}{2.383518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870113in}{2.594113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881152in}{2.407957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893084in}{2.523369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898155in}{2.353466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927160in}{2.744370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932048in}{2.751036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943095in}{2.510857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953960in}{2.640769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980044in}{2.555876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990007in}{2.637494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993063in}{2.564178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006056in}{2.454496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011087in}{2.599725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022064in}{2.794417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036052in}{2.443621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045060in}{2.530034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215591in}{2.469697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262664in}{2.350543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278584in}{2.597270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282647in}{2.540324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283660in}{2.604753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291669in}{2.455314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308659in}{2.483612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313568in}{2.361535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318604in}{2.464786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346509in}{2.621358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369615in}{2.466189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380584in}{2.589786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383608in}{2.606975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401540in}{2.843295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632139in}{2.489809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637207in}{2.615979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643225in}{2.605221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664152in}{2.512728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673115in}{2.565113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675102in}{2.574468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676096in}{2.488991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695016in}{2.587214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695987in}{2.772200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698140in}{2.664623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705126in}{2.674211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707059in}{2.597270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717096in}{2.704964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722124in}{2.793482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742138in}{2.758402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758067in}{2.638313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759137in}{2.925966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995607in}{2.456016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998617in}{2.619604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000609in}{2.480104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005744in}{2.581718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018594in}{2.518925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028627in}{2.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030601in}{2.460810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036698in}{2.498462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044552in}{2.655151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046632in}{3.220752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053747in}{2.584524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055680in}{2.424912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059558in}{2.655385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070634in}{3.022435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078664in}{2.575170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080550in}{2.600193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085608in}{2.736653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095631in}{2.590722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349236in}{2.290674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356229in}{2.710928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370242in}{2.535530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377208in}{2.443036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385229in}{2.552251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408240in}{2.534477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431253in}{2.568855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434194in}{2.567335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435238in}{2.422339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437252in}{2.735951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440161in}{2.453677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694738in}{2.434851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696749in}{2.476947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697712in}{2.305290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699689in}{2.364692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700757in}{2.421521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705654in}{2.633870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706690in}{2.375566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723812in}{2.324116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725729in}{2.314645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726743in}{2.311254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728705in}{2.423626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731714in}{2.429238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736810in}{2.419767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738735in}{2.314879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766713in}{2.440113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767701in}{2.524538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780702in}{2.440464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783782in}{2.443036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786735in}{2.727064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787675in}{2.529683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789721in}{2.301665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792764in}{2.487354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795684in}{2.424795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796705in}{2.425847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798693in}{2.329495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799709in}{2.557279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814671in}{2.462798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816706in}{2.386675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818708in}{2.333120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820744in}{2.359547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821742in}{2.346801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823782in}{2.384219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825707in}{2.628140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852723in}{2.492499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854704in}{2.457887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855726in}{2.554356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857714in}{2.588266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096322in}{2.689178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097318in}{2.525590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098322in}{2.650708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105275in}{2.589552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118376in}{2.526643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232842in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{2.115544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{3.395881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{1.795460in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{1.795460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651808in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{4.651808in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575922in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.575922in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252849in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.252849in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929775in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.929775in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102771in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221972in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306546in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372147in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425747in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471065in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510322in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544948in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779698in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898898in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983473in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049074in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102674in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147992in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187248in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221874in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456624in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575825in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660399in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726000in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779600in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824918in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864174in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898801in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.133551in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252751in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.337326in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402927in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.456527in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501845in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247451in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{0.573320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=0.525095in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{0.990863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=0.942638in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988321in}{1.408406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.704757in,y=1.360181in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988321in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392115in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{6.338515in}{1.561980in}}%
\pgfpathlineto{\pgfqpoint{6.293197in}{1.628813in}}%
\pgfpathlineto{\pgfqpoint{6.253941in}{1.694877in}}%
\pgfpathlineto{\pgfqpoint{6.219314in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{6.188340in}{1.717337in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{1.599393in}}%
\pgfpathlineto{\pgfqpoint{6.134740in}{1.395389in}}%
\pgfpathlineto{\pgfqpoint{6.111209in}{1.179568in}}%
\pgfpathlineto{\pgfqpoint{6.089422in}{1.030463in}}%
\pgfpathlineto{\pgfqpoint{6.069139in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{6.050166in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{6.032343in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{6.015539in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{5.999644in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.984565in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{5.970221in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{5.956545in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{5.943477in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{5.930965in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{5.907434in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{5.896338in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{5.875331in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{5.865364in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{5.855724in}{1.113695in}}%
\pgfpathlineto{\pgfqpoint{5.846391in}{1.105647in}}%
\pgfpathlineto{\pgfqpoint{5.828568in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{5.820046in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{5.803709in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{5.795869in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{5.788233in}{0.929757in}}%
\pgfpathlineto{\pgfqpoint{5.780790in}{0.964406in}}%
\pgfpathlineto{\pgfqpoint{5.759528in}{1.128103in}}%
\pgfpathlineto{\pgfqpoint{5.752770in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{5.746163in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{5.739702in}{1.026508in}}%
\pgfpathlineto{\pgfqpoint{5.727190in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{5.721128in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{5.715189in}{0.863148in}}%
\pgfpathlineto{\pgfqpoint{5.709367in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{5.687169in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{5.681872in}{1.415520in}}%
\pgfpathlineto{\pgfqpoint{5.676668in}{1.444363in}}%
\pgfpathlineto{\pgfqpoint{5.671555in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{5.666530in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{5.661589in}{1.216823in}}%
\pgfpathlineto{\pgfqpoint{5.647245in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{0.618692in}}%
\pgfpathlineto{\pgfqpoint{5.638057in}{0.599668in}}%
\pgfpathlineto{\pgfqpoint{5.633569in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{5.629148in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{5.624793in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{5.616271in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{5.612101in}{0.886972in}}%
\pgfpathlineto{\pgfqpoint{5.607989in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{5.603934in}{0.872631in}}%
\pgfpathlineto{\pgfqpoint{5.592094in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{5.588251in}{0.775371in}}%
\pgfpathlineto{\pgfqpoint{5.584458in}{0.767206in}}%
\pgfpathlineto{\pgfqpoint{5.580712in}{0.763729in}}%
\pgfpathlineto{\pgfqpoint{5.573362in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{5.569755in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{5.566192in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{5.562671in}{0.736318in}}%
\pgfpathlineto{\pgfqpoint{5.559192in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{5.545673in}{0.587935in}}%
\pgfpathlineto{\pgfqpoint{5.542388in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{5.539139in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{5.535926in}{0.605440in}}%
\pgfpathlineto{\pgfqpoint{5.529604in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{5.523415in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{5.520368in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{5.517353in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{5.505592in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{5.499883in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{5.497070in}{0.629782in}}%
\pgfpathlineto{\pgfqpoint{5.491523in}{0.628103in}}%
\pgfpathlineto{\pgfqpoint{5.488788in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{5.480733in}{0.609783in}}%
\pgfpathlineto{\pgfqpoint{5.478096in}{0.610962in}}%
\pgfpathlineto{\pgfqpoint{5.472893in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{5.467780in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{5.465257in}{0.637525in}}%
\pgfpathlineto{\pgfqpoint{5.462755in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{5.460274in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{5.455374in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{5.443470in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{5.441146in}{0.574728in}}%
\pgfpathlineto{\pgfqpoint{5.438840in}{0.580601in}}%
\pgfpathlineto{\pgfqpoint{5.434282in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{5.429794in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{5.421017in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{5.418864in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{0.734658in}}%
\pgfpathlineto{\pgfqpoint{5.404214in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{5.402179in}{0.575593in}}%
\pgfpathlineto{\pgfqpoint{5.400159in}{0.582436in}}%
\pgfpathlineto{\pgfqpoint{5.390259in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{5.388319in}{0.639182in}}%
\pgfpathlineto{\pgfqpoint{5.380682in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{5.378804in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{5.375082in}{0.646729in}}%
\pgfpathlineto{\pgfqpoint{5.371408in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{5.369587in}{0.667314in}}%
\pgfpathlineto{\pgfqpoint{5.367778in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{5.364193in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{5.358896in}{0.585192in}}%
\pgfpathlineto{\pgfqpoint{5.357151in}{0.579087in}}%
\pgfpathlineto{\pgfqpoint{5.355417in}{0.581386in}}%
\pgfpathlineto{\pgfqpoint{5.353692in}{0.592474in}}%
\pgfpathlineto{\pgfqpoint{5.345219in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{5.343554in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{5.335364in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{5.333753in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{5.332151in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{5.325829in}{0.660023in}}%
\pgfpathlineto{\pgfqpoint{5.324269in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{5.322718in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{5.316593in}{0.612048in}}%
\pgfpathlineto{\pgfqpoint{5.315081in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{5.312081in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{5.307638in}{0.721396in}}%
\pgfpathlineto{\pgfqpoint{5.306172in}{0.730338in}}%
\pgfpathlineto{\pgfqpoint{5.304713in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{5.301817in}{0.698739in}}%
\pgfpathlineto{\pgfqpoint{5.296108in}{0.618641in}}%
\pgfpathlineto{\pgfqpoint{5.294698in}{0.610913in}}%
\pgfpathlineto{\pgfqpoint{5.293295in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{5.290508in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{5.287748in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{5.286377in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{5.285013in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{5.280958in}{0.631643in}}%
\pgfpathlineto{\pgfqpoint{5.279619in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{5.276958in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{5.274321in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{5.270410in}{0.764118in}}%
\pgfpathlineto{\pgfqpoint{5.269118in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{5.266550in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{5.261481in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{5.258979in}{0.579221in}}%
\pgfpathlineto{\pgfqpoint{5.257736in}{0.579279in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{5.249179in}{0.593365in}}%
\pgfpathlineto{\pgfqpoint{5.245587in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{5.242037in}{0.587789in}}%
\pgfpathlineto{\pgfqpoint{5.238531in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{5.233919in}{0.582573in}}%
\pgfpathlineto{\pgfqpoint{5.232777in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{5.230507in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{5.224907in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{5.223800in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{5.221598in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{5.217242in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{5.216163in}{0.616125in}}%
\pgfpathlineto{\pgfqpoint{5.215089in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{5.209772in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{5.208720in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{5.205587in}{0.622348in}}%
\pgfpathlineto{\pgfqpoint{5.202487in}{0.590060in}}%
\pgfpathlineto{\pgfqpoint{5.201461in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{5.200439in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{5.196384in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{5.192384in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{5.191392in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{5.187459in}{0.611411in}}%
\pgfpathlineto{\pgfqpoint{5.186484in}{0.611874in}}%
\pgfpathlineto{\pgfqpoint{5.184544in}{0.615225in}}%
\pgfpathlineto{\pgfqpoint{5.183578in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{5.181657in}{0.603618in}}%
\pgfpathlineto{\pgfqpoint{5.177851in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{5.175029in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{5.172233in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{5.171307in}{0.638021in}}%
\pgfpathlineto{\pgfqpoint{5.169464in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{5.166721in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{5.165812in}{0.596984in}}%
\pgfpathlineto{\pgfqpoint{5.164003in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{5.160418in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{5.159528in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{5.157757in}{0.677453in}}%
\pgfpathlineto{\pgfqpoint{5.153376in}{0.604073in}}%
\pgfpathlineto{\pgfqpoint{5.151641in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{5.148203in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{5.145650in}{0.589166in}}%
\pgfpathlineto{\pgfqpoint{5.141444in}{0.578141in}}%
\pgfpathlineto{\pgfqpoint{5.138949in}{0.580723in}}%
\pgfpathlineto{\pgfqpoint{5.136475in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{5.129978in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{5.128376in}{0.605639in}}%
\pgfpathlineto{\pgfqpoint{5.126783in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{0.592444in}}%
\pgfpathlineto{\pgfqpoint{5.121273in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{5.120494in}{0.576869in}}%
\pgfpathlineto{\pgfqpoint{5.115864in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{5.113576in}{0.594530in}}%
\pgfpathlineto{\pgfqpoint{5.110553in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{5.109802in}{0.576363in}}%
\pgfpathlineto{\pgfqpoint{5.105337in}{0.591957in}}%
\pgfpathlineto{\pgfqpoint{5.104599in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{5.102397in}{0.588488in}}%
\pgfpathlineto{\pgfqpoint{5.096604in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{5.093040in}{0.576228in}}%
\pgfpathlineto{\pgfqpoint{5.091627in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{5.088123in}{0.644714in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{0.643791in}}%
\pgfpathlineto{\pgfqpoint{5.083972in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{5.083286in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{5.081238in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{5.079880in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{5.079203in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{5.075176in}{0.574736in}}%
\pgfpathlineto{\pgfqpoint{5.074510in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{5.071203in}{0.694044in}}%
\pgfpathlineto{\pgfqpoint{5.069891in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{5.066635in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{5.064056in}{0.608367in}}%
\pgfpathlineto{\pgfqpoint{5.063415in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{5.060864in}{0.585459in}}%
\pgfpathlineto{\pgfqpoint{5.060230in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{5.058335in}{0.595836in}}%
\pgfpathlineto{\pgfqpoint{5.057706in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{5.053961in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{5.053342in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{5.052106in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{5.050263in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{5.049041in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{5.045404in}{0.662178in}}%
\pgfpathlineto{\pgfqpoint{5.044802in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{5.041811in}{0.575169in}}%
\pgfpathlineto{\pgfqpoint{5.041217in}{0.576356in}}%
\pgfpathlineto{\pgfqpoint{5.038262in}{0.617286in}}%
\pgfpathlineto{\pgfqpoint{5.037675in}{0.615486in}}%
\pgfpathlineto{\pgfqpoint{5.034175in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{5.033596in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{5.032440in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{5.030144in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{5.029572in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{5.027298in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{5.024479in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{5.023919in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{5.022243in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{5.020025in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{5.018922in}{0.670696in}}%
\pgfpathlineto{\pgfqpoint{5.015637in}{0.627322in}}%
\pgfpathlineto{\pgfqpoint{5.014550in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{5.010777in}{0.588903in}}%
\pgfpathlineto{\pgfqpoint{5.009708in}{0.603135in}}%
\pgfpathlineto{\pgfqpoint{5.005471in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{5.004945in}{0.703281in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{5.000775in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{5.000258in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{4.999226in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{4.996663in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{4.991102in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{4.990602in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{4.990102in}{0.584638in}}%
\pgfpathlineto{\pgfqpoint{4.989105in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{4.986629in}{0.696642in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{4.983196in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{4.980768in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{4.980285in}{0.634434in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{4.976925in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{4.976449in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{4.975972in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{4.975023in}{0.694976in}}%
\pgfpathlineto{\pgfqpoint{4.972191in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{4.971253in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{4.968922in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{4.966609in}{0.703875in}}%
\pgfpathlineto{\pgfqpoint{4.966149in}{0.692530in}}%
\pgfpathlineto{\pgfqpoint{4.963401in}{0.592523in}}%
\pgfpathlineto{\pgfqpoint{4.961584in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{4.959327in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{4.958878in}{0.579097in}}%
\pgfpathlineto{\pgfqpoint{4.956642in}{0.620393in}}%
\pgfpathlineto{\pgfqpoint{4.956197in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{4.955753in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{4.955309in}{0.618722in}}%
\pgfpathlineto{\pgfqpoint{4.953541in}{0.646702in}}%
\pgfpathlineto{\pgfqpoint{4.953100in}{0.645327in}}%
\pgfpathlineto{\pgfqpoint{4.951783in}{0.615618in}}%
\pgfpathlineto{\pgfqpoint{4.949601in}{0.573475in}}%
\pgfpathlineto{\pgfqpoint{4.948732in}{0.576059in}}%
\pgfpathlineto{\pgfqpoint{4.947003in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{4.944855in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{4.944428in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{4.942299in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{4.941875in}{0.590580in}}%
\pgfpathlineto{\pgfqpoint{4.939765in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{4.939344in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{4.937669in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{4.937252in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{4.934760in}{0.792693in}}%
\pgfpathlineto{\pgfqpoint{4.933935in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{4.931880in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{4.931471in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{4.929840in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{0.771376in}}%
\pgfpathlineto{\pgfqpoint{4.926203in}{0.606401in}}%
\pgfpathlineto{\pgfqpoint{4.925401in}{0.618532in}}%
\pgfpathlineto{\pgfqpoint{4.923405in}{0.733963in}}%
\pgfpathlineto{\pgfqpoint{4.921028in}{0.805828in}}%
\pgfpathlineto{\pgfqpoint{4.920240in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{4.917888in}{0.620061in}}%
\pgfpathlineto{\pgfqpoint{4.917498in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{4.915942in}{0.817557in}}%
\pgfpathlineto{\pgfqpoint{4.914781in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{4.914395in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{4.912089in}{0.735998in}}%
\pgfpathlineto{\pgfqpoint{4.911706in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{4.909801in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{4.909043in}{0.843320in}}%
\pgfpathlineto{\pgfqpoint{4.907531in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{4.907154in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{4.905653in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{4.905278in}{0.800387in}}%
\pgfpathlineto{\pgfqpoint{4.903414in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{4.902672in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{4.901931in}{0.773926in}}%
\pgfpathlineto{\pgfqpoint{4.901562in}{0.768954in}}%
\pgfpathlineto{\pgfqpoint{4.900824in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{4.900088in}{0.757237in}}%
\pgfpathlineto{\pgfqpoint{4.899721in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{4.899354in}{0.755489in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{0.809093in}}%
\pgfpathlineto{\pgfqpoint{4.897163in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{4.896799in}{1.009077in}}%
\pgfpathlineto{\pgfqpoint{4.893906in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{4.891398in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{4.891042in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{4.885744in}{0.592584in}}%
\pgfpathlineto{\pgfqpoint{4.885045in}{0.601594in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{4.882611in}{0.672714in}}%
\pgfpathlineto{\pgfqpoint{4.880885in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{4.880197in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{4.878485in}{0.651142in}}%
\pgfpathlineto{\pgfqpoint{4.878144in}{0.644819in}}%
\pgfpathlineto{\pgfqpoint{4.877122in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{4.876783in}{0.611033in}}%
\pgfpathlineto{\pgfqpoint{4.875090in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{4.874416in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{4.872068in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{4.870735in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{4.870071in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{4.869739in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{4.868746in}{0.603421in}}%
\pgfpathlineto{\pgfqpoint{4.868086in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{4.867428in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{4.865788in}{0.576439in}}%
\pgfpathlineto{\pgfqpoint{4.865461in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{4.863508in}{0.611205in}}%
\pgfpathlineto{\pgfqpoint{4.863184in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{4.861245in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{4.860924in}{0.576532in}}%
\pgfpathlineto{\pgfqpoint{4.859000in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{4.858362in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{4.857089in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{4.856772in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{4.854875in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{4.854245in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{4.852365in}{0.575451in}}%
\pgfpathlineto{\pgfqpoint{4.852053in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{4.848948in}{0.611243in}}%
\pgfpathlineto{\pgfqpoint{4.847716in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{4.847408in}{0.624771in}}%
\pgfpathlineto{\pgfqpoint{4.845571in}{0.578780in}}%
\pgfpathlineto{\pgfqpoint{4.844961in}{0.595318in}}%
\pgfpathlineto{\pgfqpoint{4.843745in}{0.635928in}}%
\pgfpathlineto{\pgfqpoint{4.843139in}{0.629607in}}%
\pgfpathlineto{\pgfqpoint{4.841930in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{4.841629in}{0.594890in}}%
\pgfpathlineto{\pgfqpoint{4.839827in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{4.839229in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{4.837739in}{0.577022in}}%
\pgfpathlineto{\pgfqpoint{4.837442in}{0.581572in}}%
\pgfpathlineto{\pgfqpoint{4.835961in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{4.835665in}{0.618433in}}%
\pgfpathlineto{\pgfqpoint{4.833021in}{0.576879in}}%
\pgfpathlineto{\pgfqpoint{4.832728in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{4.831562in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{4.831271in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{4.830400in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{4.830110in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{4.829242in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{4.828089in}{0.648041in}}%
\pgfpathlineto{\pgfqpoint{4.827802in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{4.826369in}{0.596310in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{0.604081in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{0.639993in}}%
\pgfpathlineto{\pgfqpoint{4.824373in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{4.822957in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{4.822392in}{0.594524in}}%
\pgfpathlineto{\pgfqpoint{4.821265in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{4.820704in}{0.626657in}}%
\pgfpathlineto{\pgfqpoint{4.819026in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{4.818747in}{0.575978in}}%
\pgfpathlineto{\pgfqpoint{4.818190in}{0.576590in}}%
\pgfpathlineto{\pgfqpoint{4.817912in}{0.575999in}}%
\pgfpathlineto{\pgfqpoint{4.817357in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{4.817080in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{4.815422in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{4.814047in}{0.619944in}}%
\pgfpathlineto{\pgfqpoint{4.813226in}{0.638686in}}%
\pgfpathlineto{\pgfqpoint{4.812952in}{0.635669in}}%
\pgfpathlineto{\pgfqpoint{4.811590in}{0.577475in}}%
\pgfpathlineto{\pgfqpoint{4.810775in}{0.594496in}}%
\pgfpathlineto{\pgfqpoint{4.809422in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{4.808882in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{4.805667in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{4.805400in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{4.804072in}{0.584481in}}%
\pgfpathlineto{\pgfqpoint{4.803542in}{0.583002in}}%
\pgfpathlineto{\pgfqpoint{4.801170in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{4.800908in}{0.573929in}}%
\pgfpathlineto{\pgfqpoint{4.799861in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{4.799599in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{4.799078in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{4.798817in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{4.798037in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{4.796741in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{4.796225in}{0.593608in}}%
\pgfpathlineto{\pgfqpoint{4.794937in}{0.577289in}}%
\pgfpathlineto{\pgfqpoint{4.794423in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{4.792633in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{4.792124in}{0.609460in}}%
\pgfpathlineto{\pgfqpoint{4.790854in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{4.790347in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{4.789337in}{0.593280in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{4.787077in}{0.576913in}}%
\pgfpathlineto{\pgfqpoint{4.786826in}{0.577033in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{0.581943in}}%
\pgfpathlineto{\pgfqpoint{4.785082in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{4.784337in}{0.589942in}}%
\pgfpathlineto{\pgfqpoint{4.783100in}{0.603958in}}%
\pgfpathlineto{\pgfqpoint{4.780887in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{4.779909in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{4.779177in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{4.778690in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{4.777235in}{0.681103in}}%
\pgfpathlineto{\pgfqpoint{4.776510in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{4.775065in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{4.774585in}{0.594062in}}%
\pgfpathlineto{\pgfqpoint{4.773867in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{4.773389in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{4.773150in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{4.772912in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{4.772912in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{4.771010in}{0.610400in}}%
\pgfpathlineto{\pgfqpoint{4.770301in}{0.606133in}}%
\pgfpathlineto{\pgfqpoint{4.769121in}{0.585424in}}%
\pgfpathlineto{\pgfqpoint{4.768651in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{4.767244in}{0.638771in}}%
\pgfpathlineto{\pgfqpoint{4.766777in}{0.628327in}}%
\pgfpathlineto{\pgfqpoint{4.765844in}{0.607163in}}%
\pgfpathlineto{\pgfqpoint{4.765379in}{0.618023in}}%
\pgfpathlineto{\pgfqpoint{4.763988in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{4.763295in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{4.761684in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{4.760539in}{0.624776in}}%
\pgfpathlineto{\pgfqpoint{4.759854in}{0.631995in}}%
\pgfpathlineto{\pgfqpoint{4.759626in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{4.758716in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{4.758035in}{0.604715in}}%
\pgfpathlineto{\pgfqpoint{4.756904in}{0.628877in}}%
\pgfpathlineto{\pgfqpoint{4.756453in}{0.623307in}}%
\pgfpathlineto{\pgfqpoint{4.754879in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{4.754207in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{4.753090in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{4.752645in}{0.594523in}}%
\pgfpathlineto{\pgfqpoint{4.751756in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{4.751312in}{0.585696in}}%
\pgfpathlineto{\pgfqpoint{4.749325in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{4.748886in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{4.747133in}{0.581583in}}%
\pgfpathlineto{\pgfqpoint{4.746696in}{0.585651in}}%
\pgfpathlineto{\pgfqpoint{4.745608in}{0.627236in}}%
\pgfpathlineto{\pgfqpoint{4.744524in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{4.744091in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{4.743012in}{0.612232in}}%
\pgfpathlineto{\pgfqpoint{4.742367in}{0.624654in}}%
\pgfpathlineto{\pgfqpoint{4.741937in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{4.741508in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{4.740653in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{4.740226in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{4.739161in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{4.738524in}{0.635882in}}%
\pgfpathlineto{\pgfqpoint{4.737465in}{0.600151in}}%
\pgfpathlineto{\pgfqpoint{4.736832in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{4.736621in}{0.602771in}}%
\pgfpathlineto{\pgfqpoint{4.733685in}{0.578541in}}%
\pgfpathlineto{\pgfqpoint{4.733268in}{0.581166in}}%
\pgfpathlineto{\pgfqpoint{4.732436in}{0.604885in}}%
\pgfpathlineto{\pgfqpoint{4.730985in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.730572in}{0.676663in}}%
\pgfpathlineto{\pgfqpoint{4.729336in}{0.575021in}}%
\pgfpathlineto{\pgfqpoint{4.728720in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{4.728310in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{4.727900in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{4.727287in}{0.584978in}}%
\pgfpathlineto{\pgfqpoint{4.726879in}{0.598451in}}%
\pgfpathlineto{\pgfqpoint{4.725862in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{4.725456in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{4.724241in}{0.592667in}}%
\pgfpathlineto{\pgfqpoint{4.723635in}{0.595008in}}%
\pgfpathlineto{\pgfqpoint{4.723434in}{0.594635in}}%
\pgfpathlineto{\pgfqpoint{4.723232in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{4.722428in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{4.721826in}{0.623449in}}%
\pgfpathlineto{\pgfqpoint{4.721626in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{4.721626in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{4.720626in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{4.720227in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{4.718835in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{4.718241in}{0.662805in}}%
\pgfpathlineto{\pgfqpoint{4.716464in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{4.715482in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{4.713528in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{4.713138in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{4.711973in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{4.711392in}{0.593775in}}%
\pgfpathlineto{\pgfqpoint{4.710620in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{4.710041in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{4.709080in}{0.593543in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{4.708123in}{0.602998in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{0.598040in}}%
\pgfpathlineto{\pgfqpoint{4.706977in}{0.580056in}}%
\pgfpathlineto{\pgfqpoint{4.706406in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{4.705267in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{4.704700in}{0.629696in}}%
\pgfpathlineto{\pgfqpoint{4.703944in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{4.703379in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{4.702627in}{0.622726in}}%
\pgfpathlineto{\pgfqpoint{4.702065in}{0.614855in}}%
\pgfpathlineto{\pgfqpoint{4.700383in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{4.699825in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{4.699082in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{4.698711in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{4.698156in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{0.590850in}}%
\pgfpathlineto{\pgfqpoint{4.697233in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{4.697049in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{4.697049in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{4.696313in}{0.574192in}}%
\pgfpathlineto{\pgfqpoint{4.695762in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{4.695029in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{4.694481in}{0.596976in}}%
\pgfpathlineto{\pgfqpoint{4.693388in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{4.693024in}{0.591908in}}%
\pgfpathlineto{\pgfqpoint{4.691755in}{0.629573in}}%
\pgfpathlineto{\pgfqpoint{4.691032in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{4.689233in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{4.689054in}{0.579929in}}%
\pgfpathlineto{\pgfqpoint{4.687801in}{0.711443in}}%
\pgfpathlineto{\pgfqpoint{4.687266in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{4.686377in}{0.588724in}}%
\pgfpathlineto{\pgfqpoint{4.685844in}{0.613331in}}%
\pgfpathlineto{\pgfqpoint{4.685490in}{0.623628in}}%
\pgfpathlineto{\pgfqpoint{4.685136in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{4.685136in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{4.684606in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{4.684429in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{4.684429in}{0.604622in}}%
\pgfpathlineto{\pgfqpoint{4.683372in}{0.665361in}}%
\pgfpathlineto{\pgfqpoint{4.682845in}{0.638167in}}%
\pgfpathlineto{\pgfqpoint{4.681969in}{0.581806in}}%
\pgfpathlineto{\pgfqpoint{4.681619in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{4.680398in}{0.626508in}}%
\pgfpathlineto{\pgfqpoint{4.680051in}{0.611539in}}%
\pgfpathlineto{\pgfqpoint{4.679703in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{4.679703in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{4.679009in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{4.678663in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{4.677799in}{0.577042in}}%
\pgfpathlineto{\pgfqpoint{4.677454in}{0.599528in}}%
\pgfpathlineto{\pgfqpoint{4.676766in}{0.663364in}}%
\pgfpathlineto{\pgfqpoint{4.676079in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{4.675565in}{0.610171in}}%
\pgfpathlineto{\pgfqpoint{4.675052in}{0.625788in}}%
\pgfpathlineto{\pgfqpoint{4.674710in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{4.673687in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{4.673177in}{0.609080in}}%
\pgfpathlineto{\pgfqpoint{4.672329in}{0.719594in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{4.671146in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{4.670473in}{0.602298in}}%
\pgfpathlineto{\pgfqpoint{4.670304in}{0.604809in}}%
\pgfpathlineto{\pgfqpoint{4.670136in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{4.670136in}{0.603483in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{0.573716in}}%
\pgfpathlineto{\pgfqpoint{4.668627in}{0.584735in}}%
\pgfpathlineto{\pgfqpoint{4.667459in}{0.597886in}}%
\pgfpathlineto{\pgfqpoint{4.667126in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{4.666461in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{4.665964in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{4.665467in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{4.664971in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{4.664641in}{0.579646in}}%
\pgfpathlineto{\pgfqpoint{4.664476in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{4.664476in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{0.657278in}}%
\pgfpathlineto{\pgfqpoint{4.662996in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{4.662177in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{4.661360in}{0.584760in}}%
\pgfpathlineto{\pgfqpoint{4.661360in}{0.584760in}}%
\pgfpathlineto{\pgfqpoint{4.661360in}{0.584760in}}%
\pgfpathlineto{\pgfqpoint{4.660545in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{4.660058in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{4.659085in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{4.658599in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{4.658115in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{4.657792in}{0.590806in}}%
\pgfpathlineto{\pgfqpoint{4.656988in}{0.637776in}}%
\pgfpathlineto{\pgfqpoint{4.656506in}{0.609614in}}%
\pgfpathlineto{\pgfqpoint{4.655865in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{4.655385in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{4.654746in}{0.615572in}}%
\pgfpathlineto{\pgfqpoint{4.654268in}{0.602610in}}%
\pgfpathlineto{\pgfqpoint{4.653314in}{0.573991in}}%
\pgfpathlineto{\pgfqpoint{4.652838in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{4.651415in}{0.640661in}}%
\pgfpathlineto{\pgfqpoint{4.651100in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{4.650313in}{0.581069in}}%
\pgfpathlineto{\pgfqpoint{4.649842in}{0.609155in}}%
\pgfpathlineto{\pgfqpoint{4.649372in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{4.649059in}{0.614715in}}%
\pgfpathlineto{\pgfqpoint{4.649059in}{0.614715in}}%
\pgfpathlineto{\pgfqpoint{4.648434in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{4.647810in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{4.647498in}{0.607371in}}%
\pgfpathlineto{\pgfqpoint{4.647343in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{4.647343in}{0.602887in}}%
\pgfpathlineto{\pgfqpoint{4.646566in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{4.645637in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{4.645482in}{0.573518in}}%
\pgfpathlineto{\pgfqpoint{4.645482in}{0.573518in}}%
\pgfpathlineto{\pgfqpoint{4.645482in}{0.573518in}}%
\pgfpathlineto{\pgfqpoint{4.644864in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{4.643019in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{4.642254in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{4.642101in}{0.611275in}}%
\pgfpathlineto{\pgfqpoint{4.642101in}{0.611275in}}%
\pgfpathlineto{\pgfqpoint{4.641491in}{0.644296in}}%
\pgfpathlineto{\pgfqpoint{4.641033in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{4.639212in}{0.573625in}}%
\pgfpathlineto{\pgfqpoint{4.638306in}{0.645333in}}%
\pgfpathlineto{\pgfqpoint{4.637703in}{0.589422in}}%
\pgfpathlineto{\pgfqpoint{4.637402in}{0.573859in}}%
\pgfpathlineto{\pgfqpoint{4.637252in}{0.583239in}}%
\pgfpathlineto{\pgfqpoint{4.637252in}{0.583239in}}%
\pgfpathlineto{\pgfqpoint{4.636651in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{4.636052in}{0.594865in}}%
\pgfpathlineto{\pgfqpoint{4.635753in}{0.582733in}}%
\pgfpathlineto{\pgfqpoint{4.635603in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{4.635603in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{4.635006in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{4.634559in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{4.634112in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{4.633666in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{4.633666in}{0.616800in}}%
\pgfpathlineto{\pgfqpoint{4.633221in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{4.632777in}{0.627453in}}%
\pgfpathlineto{\pgfqpoint{4.632777in}{0.627453in}}%
\pgfpathlineto{\pgfqpoint{4.631300in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{4.631153in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{4.629392in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{4.628953in}{0.668640in}}%
\pgfpathlineto{\pgfqpoint{4.628661in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{4.628661in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{4.628078in}{0.577979in}}%
\pgfpathlineto{\pgfqpoint{4.627496in}{0.632003in}}%
\pgfpathlineto{\pgfqpoint{4.627060in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{4.626770in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{4.626770in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{4.626335in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{4.625901in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{4.625901in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{4.625467in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{4.625179in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{4.624602in}{0.573420in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{0.614361in}}%
\pgfpathlineto{\pgfqpoint{4.623596in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{4.623023in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{4.621737in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{4.621452in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{4.619606in}{0.626928in}}%
\pgfpathlineto{\pgfqpoint{4.619323in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{4.618476in}{0.614495in}}%
\pgfpathlineto{\pgfqpoint{4.617631in}{0.706123in}}%
\pgfpathlineto{\pgfqpoint{4.617209in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{4.615529in}{0.583450in}}%
\pgfpathlineto{\pgfqpoint{4.615250in}{0.589621in}}%
\pgfpathlineto{\pgfqpoint{4.614137in}{0.646124in}}%
\pgfpathlineto{\pgfqpoint{4.613582in}{0.622139in}}%
\pgfpathlineto{\pgfqpoint{4.611922in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{4.611509in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{4.610821in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{4.610272in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{4.609724in}{0.575187in}}%
\pgfpathlineto{\pgfqpoint{4.609177in}{0.622912in}}%
\pgfpathlineto{\pgfqpoint{4.608495in}{0.689705in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{4.607000in}{0.577469in}}%
\pgfpathlineto{\pgfqpoint{4.606593in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{4.604838in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{0.600442in}}%
\pgfpathlineto{\pgfqpoint{4.603629in}{0.578456in}}%
\pgfpathlineto{\pgfqpoint{4.603093in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{4.602558in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{4.602158in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{4.602158in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{4.601625in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{4.601226in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{4.600562in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{4.600032in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{4.599635in}{0.580110in}}%
\pgfpathlineto{\pgfqpoint{4.599106in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{4.598578in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{4.598052in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{4.597526in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{4.596870in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{4.596478in}{0.595862in}}%
\pgfpathlineto{\pgfqpoint{4.595955in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{4.595694in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{4.595694in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{4.594262in}{0.667386in}}%
\pgfpathlineto{\pgfqpoint{4.593872in}{0.655783in}}%
\pgfpathlineto{\pgfqpoint{4.593095in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{4.592708in}{0.636674in}}%
\pgfpathlineto{\pgfqpoint{4.592191in}{0.699182in}}%
\pgfpathlineto{\pgfqpoint{4.591676in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{4.590392in}{0.576620in}}%
\pgfpathlineto{\pgfqpoint{4.590264in}{0.576706in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{0.583390in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{4.588730in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{4.588476in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{4.588476in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{4.587713in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{4.587079in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{4.586825in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{4.586699in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{4.586699in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{4.584806in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{4.584681in}{0.574616in}}%
\pgfpathlineto{\pgfqpoint{4.583928in}{0.595874in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{0.588368in}}%
\pgfpathlineto{\pgfqpoint{4.583176in}{0.587330in}}%
\pgfpathlineto{\pgfqpoint{4.583051in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{4.583051in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{4.582427in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{4.582053in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{4.581431in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{4.581058in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{4.580562in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.580067in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{4.579202in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{4.578586in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{4.578339in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{4.577725in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{4.577234in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{4.576745in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{4.576256in}{0.587153in}}%
\pgfpathlineto{\pgfqpoint{4.575890in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{4.575890in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{4.575646in}{0.657044in}}%
\pgfpathlineto{\pgfqpoint{4.575402in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{4.575402in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{4.574915in}{0.607797in}}%
\pgfpathlineto{\pgfqpoint{4.574308in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{4.574187in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{4.574187in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{4.574187in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{4.573218in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{4.572614in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{4.572132in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{4.571290in}{0.630814in}}%
\pgfpathlineto{\pgfqpoint{4.570930in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{4.570331in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{4.569972in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{4.569375in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{4.568779in}{0.655654in}}%
\pgfpathlineto{\pgfqpoint{4.568303in}{0.593725in}}%
\pgfpathlineto{\pgfqpoint{4.567472in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{4.566525in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{4.565935in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{4.565229in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{4.565229in}{0.584030in}}%
\pgfpathlineto{\pgfqpoint{4.564876in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{4.564641in}{0.579951in}}%
\pgfpathlineto{\pgfqpoint{4.564641in}{0.579951in}}%
\pgfpathlineto{\pgfqpoint{4.563820in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{4.563352in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{4.563002in}{0.573673in}}%
\pgfpathlineto{\pgfqpoint{4.562302in}{0.594696in}}%
\pgfpathlineto{\pgfqpoint{4.562186in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{4.562186in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{4.562186in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{4.560560in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{4.559405in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{4.559059in}{0.583649in}}%
\pgfpathlineto{\pgfqpoint{4.558828in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{4.558828in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{4.558368in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{4.558024in}{0.581023in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{4.556649in}{0.600337in}}%
\pgfpathlineto{\pgfqpoint{4.556307in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{4.556079in}{0.597501in}}%
\pgfpathlineto{\pgfqpoint{4.556079in}{0.597501in}}%
\pgfpathlineto{\pgfqpoint{4.555509in}{0.643172in}}%
\pgfpathlineto{\pgfqpoint{4.555168in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{4.555168in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{4.554827in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{4.554033in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{4.552790in}{0.599302in}}%
\pgfpathlineto{\pgfqpoint{4.552677in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{4.552677in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{4.552114in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{4.551777in}{0.594873in}}%
\pgfpathlineto{\pgfqpoint{4.551777in}{0.594873in}}%
\pgfpathlineto{\pgfqpoint{4.551328in}{0.611654in}}%
\pgfpathlineto{\pgfqpoint{4.550991in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{4.550991in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{4.550543in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.549761in}{0.672659in}}%
\pgfpathlineto{\pgfqpoint{4.549315in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{4.548981in}{0.573376in}}%
\pgfpathlineto{\pgfqpoint{4.548758in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{4.548758in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{4.548314in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{4.547981in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{4.547981in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{4.547648in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{4.546763in}{0.586860in}}%
\pgfpathlineto{\pgfqpoint{4.546432in}{0.577643in}}%
\pgfpathlineto{\pgfqpoint{4.546211in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{4.546211in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{4.545991in}{0.589207in}}%
\pgfpathlineto{\pgfqpoint{4.545770in}{0.586537in}}%
\pgfpathlineto{\pgfqpoint{4.545770in}{0.586537in}}%
\pgfpathlineto{\pgfqpoint{4.545220in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{4.544452in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{4.543686in}{0.640850in}}%
\pgfpathlineto{\pgfqpoint{4.543249in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{4.542921in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{4.542594in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{4.542594in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{4.542377in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{4.541616in}{0.576129in}}%
\pgfpathlineto{\pgfqpoint{4.540857in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{4.540532in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{4.540316in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{4.540316in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{0.574634in}}%
\pgfpathlineto{\pgfqpoint{4.539129in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{4.538807in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{4.538484in}{0.573444in}}%
\pgfpathlineto{\pgfqpoint{4.538269in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{4.538269in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{4.537733in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{4.537305in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{4.537091in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{4.536237in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{4.535705in}{0.591054in}}%
\pgfpathlineto{\pgfqpoint{4.534325in}{0.573341in}}%
\pgfpathlineto{\pgfqpoint{4.533796in}{0.591193in}}%
\pgfpathlineto{\pgfqpoint{4.533584in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{4.533373in}{0.594065in}}%
\pgfpathlineto{\pgfqpoint{4.533373in}{0.594065in}}%
\pgfpathlineto{\pgfqpoint{4.532846in}{0.577251in}}%
\pgfpathlineto{\pgfqpoint{4.532530in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{4.532530in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{4.532109in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{4.531374in}{0.576638in}}%
\pgfpathlineto{\pgfqpoint{4.530432in}{0.576671in}}%
\pgfpathlineto{\pgfqpoint{4.530328in}{0.576191in}}%
\pgfpathlineto{\pgfqpoint{4.530223in}{0.576525in}}%
\pgfpathlineto{\pgfqpoint{4.530223in}{0.576525in}}%
\pgfpathlineto{\pgfqpoint{4.528973in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{4.528765in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{4.528246in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{4.527831in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{4.526900in}{0.688208in}}%
\pgfpathlineto{\pgfqpoint{4.526384in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{4.526075in}{0.578001in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{0.605038in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{0.605038in}}%
\pgfpathlineto{\pgfqpoint{4.525355in}{0.674422in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{0.615804in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{4.524432in}{0.621593in}}%
\pgfpathlineto{\pgfqpoint{4.524330in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{4.524330in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{4.523512in}{0.573405in}}%
\pgfpathlineto{\pgfqpoint{4.522595in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{4.521174in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{4.520365in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{4.519860in}{0.630236in}}%
\pgfpathlineto{\pgfqpoint{4.519558in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{4.518653in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{4.518051in}{0.660866in}}%
\pgfpathlineto{\pgfqpoint{4.517550in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{4.517150in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{4.516253in}{0.581392in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{4.515954in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{4.515954in}{0.579060in}}%
\pgfpathlineto{\pgfqpoint{4.515457in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{4.515060in}{0.580364in}}%
\pgfpathlineto{\pgfqpoint{4.515060in}{0.580364in}}%
\pgfpathlineto{\pgfqpoint{4.514862in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{4.514664in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{4.514664in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{4.514070in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{4.513477in}{0.589041in}}%
\pgfpathlineto{\pgfqpoint{4.512296in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{4.512198in}{0.577409in}}%
\pgfpathlineto{\pgfqpoint{4.511609in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{4.511021in}{0.585114in}}%
\pgfpathlineto{\pgfqpoint{4.510728in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{4.509850in}{0.575150in}}%
\pgfpathlineto{\pgfqpoint{4.509460in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{4.508974in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{4.508974in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{4.508877in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{4.508295in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{4.507811in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{4.507714in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{4.507617in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{4.507617in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{4.506363in}{0.595325in}}%
\pgfpathlineto{\pgfqpoint{4.505978in}{0.586486in}}%
\pgfpathlineto{\pgfqpoint{4.504539in}{0.573338in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{4.503774in}{0.589443in}}%
\pgfpathlineto{\pgfqpoint{4.503393in}{0.606311in}}%
\pgfpathlineto{\pgfqpoint{4.503011in}{0.590581in}}%
\pgfpathlineto{\pgfqpoint{4.503011in}{0.590581in}}%
\pgfpathlineto{\pgfqpoint{4.502726in}{0.576543in}}%
\pgfpathlineto{\pgfqpoint{4.502441in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{4.502441in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{4.501966in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{4.501397in}{0.586881in}}%
\pgfpathlineto{\pgfqpoint{4.501019in}{0.575145in}}%
\pgfpathlineto{\pgfqpoint{4.500263in}{0.584184in}}%
\pgfpathlineto{\pgfqpoint{4.499698in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{4.498946in}{0.580414in}}%
\pgfpathlineto{\pgfqpoint{4.498477in}{0.587022in}}%
\pgfpathlineto{\pgfqpoint{4.498009in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{4.497821in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{4.497634in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{4.497634in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{4.496888in}{0.608236in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{4.496143in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{4.495957in}{0.582801in}}%
\pgfpathlineto{\pgfqpoint{4.495957in}{0.582801in}}%
\pgfpathlineto{\pgfqpoint{4.495399in}{0.620172in}}%
\pgfpathlineto{\pgfqpoint{4.495029in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{4.495029in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{4.494751in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{4.494473in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{4.494473in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{4.494288in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{4.494104in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{4.494104in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{4.493274in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{4.492905in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{4.492446in}{0.607288in}}%
\pgfpathlineto{\pgfqpoint{4.491987in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{4.491987in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{4.491620in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{4.491254in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{4.491254in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{4.490432in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{4.489885in}{0.595462in}}%
\pgfpathlineto{\pgfqpoint{4.489703in}{0.590622in}}%
\pgfpathlineto{\pgfqpoint{4.489521in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{4.489521in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{4.489340in}{0.597948in}}%
\pgfpathlineto{\pgfqpoint{4.489158in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{4.489158in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{4.487437in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{4.486806in}{0.589456in}}%
\pgfpathlineto{\pgfqpoint{4.486356in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{4.486356in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{4.486176in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{4.486086in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{4.486086in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{4.485637in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{4.485368in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{4.485368in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{4.485189in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{4.485189in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{4.485189in}{0.574077in}}%
\pgfpathlineto{\pgfqpoint{4.484473in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{4.483848in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{4.482691in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{4.482602in}{0.574292in}}%
\pgfpathlineto{\pgfqpoint{4.481272in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{4.481007in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{4.480742in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{4.480213in}{0.617476in}}%
\pgfpathlineto{\pgfqpoint{4.479861in}{0.591802in}}%
\pgfpathlineto{\pgfqpoint{4.479861in}{0.591802in}}%
\pgfpathlineto{\pgfqpoint{4.479597in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{4.479334in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{4.479334in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{4.478983in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{4.478369in}{0.590213in}}%
\pgfpathlineto{\pgfqpoint{4.478019in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{4.477757in}{0.588351in}}%
\pgfpathlineto{\pgfqpoint{4.477757in}{0.588351in}}%
\pgfpathlineto{\pgfqpoint{4.477582in}{0.594042in}}%
\pgfpathlineto{\pgfqpoint{4.477408in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{4.477408in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{4.477146in}{0.574364in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{0.580854in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{0.580854in}}%
\pgfpathlineto{\pgfqpoint{4.475668in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{4.475407in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{4.475061in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{4.474715in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{4.474715in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{4.474542in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{4.474369in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{4.472561in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{4.472047in}{0.621345in}}%
\pgfpathlineto{\pgfqpoint{4.471704in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{4.471704in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{4.471533in}{0.574997in}}%
\pgfpathlineto{\pgfqpoint{4.471447in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.471447in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.469997in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{4.469827in}{0.634710in}}%
\pgfpathlineto{\pgfqpoint{4.469148in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{4.468385in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{4.467962in}{0.590184in}}%
\pgfpathlineto{\pgfqpoint{4.467793in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{4.467371in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{4.467118in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{4.467118in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{4.466697in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{4.466277in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{4.466277in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{4.466025in}{0.573556in}}%
\pgfpathlineto{\pgfqpoint{4.465187in}{0.581202in}}%
\pgfpathlineto{\pgfqpoint{4.464601in}{0.637739in}}%
\pgfpathlineto{\pgfqpoint{4.463767in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{4.463351in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{4.462354in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{4.462106in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{4.462023in}{0.579332in}}%
\pgfpathlineto{\pgfqpoint{4.462023in}{0.579332in}}%
\pgfpathlineto{\pgfqpoint{4.461775in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{4.461692in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{4.461692in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{4.461196in}{0.627254in}}%
\pgfpathlineto{\pgfqpoint{4.460866in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{4.460866in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{4.460701in}{0.575254in}}%
\pgfpathlineto{\pgfqpoint{4.460618in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{4.460618in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{4.460289in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{4.459960in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.459960in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{4.459878in}{0.580255in}}%
\pgfpathlineto{\pgfqpoint{4.459795in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{4.459795in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{4.459303in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{0.586138in}}%
\pgfpathlineto{\pgfqpoint{4.458565in}{0.586412in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{0.586186in}}%
\pgfpathlineto{\pgfqpoint{4.458483in}{0.586186in}}%
\pgfpathlineto{\pgfqpoint{4.458156in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{4.457829in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{4.457829in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{4.457585in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{4.456851in}{0.585782in}}%
\pgfpathlineto{\pgfqpoint{4.456607in}{0.574853in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{0.582788in}}%
\pgfpathlineto{\pgfqpoint{4.455958in}{0.624612in}}%
\pgfpathlineto{\pgfqpoint{4.455633in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{4.455633in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{4.455471in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{4.454420in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{4.454420in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{4.454420in}{0.582712in}}%
\pgfpathlineto{\pgfqpoint{4.454017in}{0.573460in}}%
\pgfpathlineto{\pgfqpoint{4.453132in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{0.611985in}}%
\pgfpathlineto{\pgfqpoint{4.451689in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{4.451370in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{4.451050in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{4.451050in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{0.598463in}}%
\pgfpathlineto{\pgfqpoint{4.450652in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{4.450652in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{4.450333in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{4.450015in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{4.450015in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{4.449856in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{4.449697in}{0.592189in}}%
\pgfpathlineto{\pgfqpoint{4.449697in}{0.592189in}}%
\pgfpathlineto{\pgfqpoint{4.449380in}{0.576795in}}%
\pgfpathlineto{\pgfqpoint{4.449142in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{4.449142in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{4.448746in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{0.602941in}}%
\pgfpathlineto{\pgfqpoint{4.448429in}{0.602941in}}%
\pgfpathlineto{\pgfqpoint{4.448113in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{4.447246in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{4.447167in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{4.447167in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{4.447167in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{4.446852in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{4.446538in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{4.446302in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{4.446302in}{0.589607in}}%
\pgfpathlineto{\pgfqpoint{4.445910in}{0.576051in}}%
\pgfpathlineto{\pgfqpoint{4.445518in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{4.445518in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{4.444815in}{0.628734in}}%
\pgfpathlineto{\pgfqpoint{4.444502in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{4.444268in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{4.444035in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{4.444035in}{0.593697in}}%
\pgfpathlineto{\pgfqpoint{4.443645in}{0.631231in}}%
\pgfpathlineto{\pgfqpoint{4.443334in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{4.443334in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{4.442248in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.442171in}{0.575503in}}%
\pgfpathlineto{\pgfqpoint{4.441166in}{0.612699in}}%
\pgfpathlineto{\pgfqpoint{4.440858in}{0.590357in}}%
\pgfpathlineto{\pgfqpoint{4.440627in}{0.574533in}}%
\pgfpathlineto{\pgfqpoint{4.440473in}{0.590324in}}%
\pgfpathlineto{\pgfqpoint{4.440473in}{0.590324in}}%
\pgfpathlineto{\pgfqpoint{4.440165in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{4.439858in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{4.439858in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{4.438938in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{4.438708in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{4.438555in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{4.438402in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{4.438402in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{4.438173in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{4.438020in}{0.585386in}}%
\pgfpathlineto{\pgfqpoint{4.438020in}{0.585386in}}%
\pgfpathlineto{\pgfqpoint{4.437715in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{4.437487in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{4.437487in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{4.437258in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{4.437030in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{4.437030in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{4.436119in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{4.435891in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{4.435664in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{4.435588in}{0.585721in}}%
\pgfpathlineto{\pgfqpoint{4.435588in}{0.585721in}}%
\pgfpathlineto{\pgfqpoint{4.435135in}{0.619293in}}%
\pgfpathlineto{\pgfqpoint{4.434606in}{0.586180in}}%
\pgfpathlineto{\pgfqpoint{4.434380in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{4.434229in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{4.434229in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{4.433928in}{0.600090in}}%
\pgfpathlineto{\pgfqpoint{4.433627in}{0.586054in}}%
\pgfpathlineto{\pgfqpoint{4.433627in}{0.586054in}}%
\pgfpathlineto{\pgfqpoint{4.433401in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{4.432651in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{4.432651in}{0.585911in}}%
\pgfpathlineto{\pgfqpoint{4.432426in}{0.587146in}}%
\pgfpathlineto{\pgfqpoint{4.432277in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{4.432277in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{4.431753in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{4.431305in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{4.431305in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{4.430933in}{0.607667in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{0.588270in}}%
\pgfpathlineto{\pgfqpoint{4.430635in}{0.588270in}}%
\pgfpathlineto{\pgfqpoint{4.430486in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{4.430337in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{4.430337in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{4.430040in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{0.593445in}}%
\pgfpathlineto{\pgfqpoint{4.429743in}{0.593445in}}%
\pgfpathlineto{\pgfqpoint{4.428780in}{0.573334in}}%
\pgfpathlineto{\pgfqpoint{4.428558in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{4.428410in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{4.428336in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{4.428336in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{4.428115in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{4.428041in}{0.576868in}}%
\pgfpathlineto{\pgfqpoint{4.428041in}{0.576868in}}%
\pgfpathlineto{\pgfqpoint{4.427599in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{4.427157in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{4.427157in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{4.427010in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{4.426716in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{4.426716in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{4.426056in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{0.582285in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{0.574016in}}%
\pgfpathlineto{\pgfqpoint{4.424521in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{4.424375in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{4.424375in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{4.424375in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{4.423866in}{0.583475in}}%
\pgfpathlineto{\pgfqpoint{4.423575in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{4.423575in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{4.423430in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{4.422849in}{0.607705in}}%
\pgfpathlineto{\pgfqpoint{4.422270in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{4.421909in}{0.574892in}}%
\pgfpathlineto{\pgfqpoint{4.421620in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{4.421620in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{4.421043in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{4.420467in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{4.420252in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{4.420036in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{4.420036in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{4.419677in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{4.418890in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{4.418532in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{4.418318in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{4.418318in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{4.418104in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{4.417890in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{4.417890in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{4.417605in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{4.417321in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{4.417321in}{0.585106in}}%
\pgfpathlineto{\pgfqpoint{4.417178in}{0.577714in}}%
\pgfpathlineto{\pgfqpoint{4.416965in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{4.416965in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{4.416185in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{4.415831in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{4.415053in}{0.581635in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{4.414842in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{4.414630in}{0.603793in}}%
\pgfpathlineto{\pgfqpoint{4.414489in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{4.414489in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{4.414348in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{4.414278in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{4.414278in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{4.413926in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{4.413575in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.413575in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{4.413364in}{0.573877in}}%
\pgfpathlineto{\pgfqpoint{4.413154in}{0.596148in}}%
\pgfpathlineto{\pgfqpoint{4.413154in}{0.596148in}}%
\pgfpathlineto{\pgfqpoint{4.413013in}{0.604390in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{4.412943in}{0.601059in}}%
\pgfpathlineto{\pgfqpoint{4.412663in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{4.412243in}{0.608920in}}%
\pgfpathlineto{\pgfqpoint{4.412103in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{4.412103in}{0.600384in}}%
\pgfpathlineto{\pgfqpoint{4.411894in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{4.411685in}{0.598781in}}%
\pgfpathlineto{\pgfqpoint{4.411685in}{0.598781in}}%
\pgfpathlineto{\pgfqpoint{4.411545in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{4.411406in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{4.411406in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{4.410570in}{0.574679in}}%
\pgfpathlineto{\pgfqpoint{4.410292in}{0.592189in}}%
\pgfpathlineto{\pgfqpoint{4.409391in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{4.408216in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{4.407940in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{4.407734in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{4.407596in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{4.407596in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{4.406566in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{4.406360in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{4.406223in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{4.406154in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{4.406154in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{4.405881in}{0.573639in}}%
\pgfpathlineto{\pgfqpoint{4.405812in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{4.405812in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{4.405334in}{0.614672in}}%
\pgfpathlineto{\pgfqpoint{4.404584in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{4.403767in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{4.403428in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{4.403360in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{0.592138in}}%
\pgfpathlineto{\pgfqpoint{4.403292in}{0.592138in}}%
\pgfpathlineto{\pgfqpoint{4.403021in}{0.576517in}}%
\pgfpathlineto{\pgfqpoint{4.402818in}{0.591671in}}%
\pgfpathlineto{\pgfqpoint{4.402818in}{0.591671in}}%
\pgfpathlineto{\pgfqpoint{4.402547in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{4.402277in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{4.402277in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{4.402142in}{0.579921in}}%
\pgfpathlineto{\pgfqpoint{4.401939in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{4.401939in}{0.596703in}}%
\pgfpathlineto{\pgfqpoint{4.401737in}{0.615051in}}%
\pgfpathlineto{\pgfqpoint{4.401602in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{4.401602in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{4.401332in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{4.401197in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{4.401197in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{4.400928in}{0.622663in}}%
\pgfpathlineto{\pgfqpoint{4.400659in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{4.400659in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{4.399452in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{4.399385in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{4.398383in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{4.398183in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{4.397916in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{4.397916in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{4.396853in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{4.396588in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{4.396521in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{4.396455in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{4.396455in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{4.396058in}{0.573381in}}%
\pgfpathlineto{\pgfqpoint{4.395727in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{4.395727in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{4.395529in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{0.581374in}}%
\pgfpathlineto{\pgfqpoint{4.395331in}{0.581374in}}%
\pgfpathlineto{\pgfqpoint{4.395067in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{4.394869in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{4.394869in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{4.393685in}{0.654115in}}%
\pgfpathlineto{\pgfqpoint{4.393357in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{4.393095in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{4.392114in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{4.391788in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{4.391788in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{4.390487in}{0.637023in}}%
\pgfpathlineto{\pgfqpoint{4.390227in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{4.389903in}{0.573901in}}%
\pgfpathlineto{\pgfqpoint{4.389450in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{4.389450in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{4.389126in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{4.388868in}{0.608275in}}%
\pgfpathlineto{\pgfqpoint{4.388868in}{0.608275in}}%
\pgfpathlineto{\pgfqpoint{4.388739in}{0.595170in}}%
\pgfpathlineto{\pgfqpoint{4.388610in}{0.605051in}}%
\pgfpathlineto{\pgfqpoint{4.388610in}{0.605051in}}%
\pgfpathlineto{\pgfqpoint{4.388416in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{4.388223in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{4.387901in}{0.576397in}}%
\pgfpathlineto{\pgfqpoint{4.387194in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{4.387194in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{4.387130in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{4.387065in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{4.387065in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{4.386809in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{4.386681in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{4.386360in}{0.672079in}}%
\pgfpathlineto{\pgfqpoint{4.386104in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{4.386104in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{4.385849in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{4.385210in}{0.607931in}}%
\pgfpathlineto{\pgfqpoint{4.385210in}{0.607931in}}%
\pgfpathlineto{\pgfqpoint{4.384510in}{0.660587in}}%
\pgfpathlineto{\pgfqpoint{4.384255in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{4.384255in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{4.383430in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{4.383113in}{0.602862in}}%
\pgfpathlineto{\pgfqpoint{4.382860in}{0.624888in}}%
\pgfpathlineto{\pgfqpoint{4.382734in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{4.382734in}{0.612096in}}%
\pgfpathlineto{\pgfqpoint{4.382291in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{4.381661in}{0.598192in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{4.381094in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{4.381094in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{4.380968in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{4.380780in}{0.603242in}}%
\pgfpathlineto{\pgfqpoint{4.380780in}{0.603242in}}%
\pgfpathlineto{\pgfqpoint{4.380529in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{4.380340in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{4.380340in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{4.380090in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{4.379151in}{0.584267in}}%
\pgfpathlineto{\pgfqpoint{4.378901in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{4.378777in}{0.580122in}}%
\pgfpathlineto{\pgfqpoint{4.378777in}{0.580122in}}%
\pgfpathlineto{\pgfqpoint{4.378340in}{0.620112in}}%
\pgfpathlineto{\pgfqpoint{4.377967in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{4.377967in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{4.377842in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{4.377780in}{0.577924in}}%
\pgfpathlineto{\pgfqpoint{4.377469in}{0.621569in}}%
\pgfpathlineto{\pgfqpoint{4.377035in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{4.377035in}{0.579374in}}%
\pgfpathlineto{\pgfqpoint{4.376911in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{4.376787in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{4.376787in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{4.376539in}{0.585445in}}%
\pgfpathlineto{\pgfqpoint{4.376353in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{4.376353in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{4.376106in}{0.573464in}}%
\pgfpathlineto{\pgfqpoint{4.375365in}{0.580319in}}%
\pgfpathlineto{\pgfqpoint{4.375057in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{4.374749in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{4.374687in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{4.374626in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{4.374626in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{4.374257in}{0.616052in}}%
\pgfpathlineto{\pgfqpoint{4.373521in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{4.373337in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{4.373031in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{4.372725in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{4.372664in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{4.372358in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{4.372114in}{0.575784in}}%
\pgfpathlineto{\pgfqpoint{4.372114in}{0.575784in}}%
\pgfpathlineto{\pgfqpoint{4.372053in}{0.573563in}}%
\pgfpathlineto{\pgfqpoint{4.371992in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{4.371992in}{0.574227in}}%
\pgfpathlineto{\pgfqpoint{4.370958in}{0.613298in}}%
\pgfpathlineto{\pgfqpoint{4.370715in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{4.370472in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{4.369866in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{4.369866in}{0.587583in}}%
\pgfpathlineto{\pgfqpoint{4.369624in}{0.600233in}}%
\pgfpathlineto{\pgfqpoint{4.369443in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{4.369443in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{4.369382in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.369201in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{4.369141in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{4.369141in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{4.368779in}{0.573968in}}%
\pgfpathlineto{\pgfqpoint{4.368538in}{0.588384in}}%
\pgfpathlineto{\pgfqpoint{4.368538in}{0.588384in}}%
\pgfpathlineto{\pgfqpoint{4.368417in}{0.591084in}}%
\pgfpathlineto{\pgfqpoint{4.368357in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{4.368357in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{4.368116in}{0.574296in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{4.367996in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{4.367755in}{0.602865in}}%
\pgfpathlineto{\pgfqpoint{4.367575in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{4.367575in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{4.367395in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{4.367275in}{0.583154in}}%
\pgfpathlineto{\pgfqpoint{4.367275in}{0.583154in}}%
\pgfpathlineto{\pgfqpoint{4.367035in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{4.366496in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{4.366496in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{4.366197in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{4.365958in}{0.585113in}}%
\pgfpathlineto{\pgfqpoint{4.365958in}{0.585113in}}%
\pgfpathlineto{\pgfqpoint{4.365898in}{0.586484in}}%
\pgfpathlineto{\pgfqpoint{4.365839in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{4.365839in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{4.365063in}{0.574181in}}%
\pgfpathlineto{\pgfqpoint{4.364885in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{4.364647in}{0.601906in}}%
\pgfpathlineto{\pgfqpoint{4.364528in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{4.364528in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{4.364350in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{4.364231in}{0.581789in}}%
\pgfpathlineto{\pgfqpoint{4.364231in}{0.581789in}}%
\pgfpathlineto{\pgfqpoint{4.363994in}{0.615100in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{4.363756in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{4.363579in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{4.363342in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{4.363282in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{4.363223in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{4.363223in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{4.362101in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{4.361865in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{4.361630in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{4.361453in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{4.361453in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{4.361277in}{0.574856in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{4.360221in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{4.359986in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{4.359694in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{4.358877in}{0.582034in}}%
\pgfpathlineto{\pgfqpoint{4.358527in}{0.588514in}}%
\pgfpathlineto{\pgfqpoint{4.358469in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{4.357655in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{4.357480in}{0.585414in}}%
\pgfpathlineto{\pgfqpoint{4.357190in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{4.356959in}{0.589395in}}%
\pgfpathlineto{\pgfqpoint{4.356959in}{0.589395in}}%
\pgfpathlineto{\pgfqpoint{4.356843in}{0.575849in}}%
\pgfpathlineto{\pgfqpoint{4.356727in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{4.356727in}{0.581406in}}%
\pgfpathlineto{\pgfqpoint{4.356438in}{0.617858in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{4.356149in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{4.355918in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{4.355629in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{4.355629in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{4.355456in}{0.590472in}}%
\pgfpathlineto{\pgfqpoint{4.355341in}{0.584403in}}%
\pgfpathlineto{\pgfqpoint{4.355341in}{0.584403in}}%
\pgfpathlineto{\pgfqpoint{4.355168in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{4.355111in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{4.355111in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{4.354191in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{4.353962in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{4.353847in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{4.353790in}{0.581005in}}%
\pgfpathlineto{\pgfqpoint{4.353790in}{0.581005in}}%
\pgfpathlineto{\pgfqpoint{4.353503in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{4.352475in}{0.581656in}}%
\pgfpathlineto{\pgfqpoint{4.352418in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{4.352418in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{4.351962in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{0.595125in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{0.595125in}}%
\pgfpathlineto{\pgfqpoint{4.351563in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{4.351450in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{4.351450in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{4.351222in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{4.351052in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{4.351052in}{0.590792in}}%
\pgfpathlineto{\pgfqpoint{4.350938in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{4.350825in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{4.350825in}{0.589257in}}%
\pgfpathlineto{\pgfqpoint{4.350598in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{4.349975in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{4.349466in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{4.349466in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{4.349128in}{0.647294in}}%
\pgfpathlineto{\pgfqpoint{4.348846in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{4.348846in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{4.348733in}{0.581392in}}%
\pgfpathlineto{\pgfqpoint{4.348621in}{0.592010in}}%
\pgfpathlineto{\pgfqpoint{4.348621in}{0.592010in}}%
\pgfpathlineto{\pgfqpoint{4.348395in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{4.348227in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{4.348227in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{4.348058in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{4.347048in}{0.581520in}}%
\pgfpathlineto{\pgfqpoint{4.346880in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{4.346824in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{4.346824in}{0.585698in}}%
\pgfpathlineto{\pgfqpoint{4.346656in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{4.346544in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{4.346544in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{4.346209in}{0.666062in}}%
\pgfpathlineto{\pgfqpoint{4.345930in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{4.345930in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{4.345540in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{4.344983in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{4.344983in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{4.344816in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{4.344761in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{4.344761in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{4.343928in}{0.618964in}}%
\pgfpathlineto{\pgfqpoint{4.343707in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{4.343651in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{4.343651in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{4.343651in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{4.342656in}{0.681113in}}%
\pgfpathlineto{\pgfqpoint{4.342381in}{0.599697in}}%
\pgfpathlineto{\pgfqpoint{4.341885in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{4.341225in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{4.341006in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{4.340841in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{4.340841in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{4.340622in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{4.339965in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{4.339965in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{4.339856in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{4.338928in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{4.338438in}{0.579022in}}%
\pgfpathlineto{\pgfqpoint{4.338166in}{0.576313in}}%
\pgfpathlineto{\pgfqpoint{4.338058in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{4.338003in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{4.338003in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{4.337678in}{0.584287in}}%
\pgfpathlineto{\pgfqpoint{4.337407in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{4.337407in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{4.337298in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{4.337244in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{4.337244in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{4.336163in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{4.335893in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{4.335354in}{0.573460in}}%
\pgfpathlineto{\pgfqpoint{4.334763in}{0.584066in}}%
\pgfpathlineto{\pgfqpoint{4.334602in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{4.334494in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{4.334494in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{4.334333in}{0.575941in}}%
\pgfpathlineto{\pgfqpoint{4.334280in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{4.334280in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{4.334012in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{4.333797in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{4.333797in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{4.333744in}{0.578786in}}%
\pgfpathlineto{\pgfqpoint{4.333690in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.333690in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{4.333423in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{4.333102in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{4.333102in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{4.333049in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.332995in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{4.332995in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{4.332729in}{0.612879in}}%
\pgfpathlineto{\pgfqpoint{4.332409in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{4.332409in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{4.332302in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{4.332196in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{4.331186in}{0.616168in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.598957in}}%
\pgfpathlineto{\pgfqpoint{4.330497in}{0.591793in}}%
\pgfpathlineto{\pgfqpoint{4.329545in}{0.573341in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{4.329176in}{0.615401in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.328860in}{0.573830in}}%
\pgfpathlineto{\pgfqpoint{4.328755in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{4.328755in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{4.328544in}{0.637725in}}%
\pgfpathlineto{\pgfqpoint{4.328281in}{0.595758in}}%
\pgfpathlineto{\pgfqpoint{4.328281in}{0.595758in}}%
\pgfpathlineto{\pgfqpoint{4.327023in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{4.326918in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{4.326866in}{0.573481in}}%
\pgfpathlineto{\pgfqpoint{4.326866in}{0.573481in}}%
\pgfpathlineto{\pgfqpoint{4.325978in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{4.325874in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.605269in}}%
\pgfpathlineto{\pgfqpoint{4.325770in}{0.605269in}}%
\pgfpathlineto{\pgfqpoint{4.324782in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{4.324522in}{0.582035in}}%
\pgfpathlineto{\pgfqpoint{4.324315in}{0.588057in}}%
\pgfpathlineto{\pgfqpoint{4.324108in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{4.324108in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{4.323849in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{4.323538in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.323538in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.323435in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{4.321837in}{0.576322in}}%
\pgfpathlineto{\pgfqpoint{4.320811in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{4.320606in}{0.582999in}}%
\pgfpathlineto{\pgfqpoint{4.320503in}{0.579906in}}%
\pgfpathlineto{\pgfqpoint{4.320401in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{4.320401in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{4.320299in}{0.585505in}}%
\pgfpathlineto{\pgfqpoint{4.320197in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{4.320197in}{0.582825in}}%
\pgfpathlineto{\pgfqpoint{4.320043in}{0.577243in}}%
\pgfpathlineto{\pgfqpoint{4.319992in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{4.319992in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{4.319686in}{0.610619in}}%
\pgfpathlineto{\pgfqpoint{4.319431in}{0.579541in}}%
\pgfpathlineto{\pgfqpoint{4.319431in}{0.579541in}}%
\pgfpathlineto{\pgfqpoint{4.319329in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{4.319176in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{4.319176in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{4.319074in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{4.319023in}{0.579055in}}%
\pgfpathlineto{\pgfqpoint{4.319023in}{0.579055in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{0.573900in}}%
\pgfpathlineto{\pgfqpoint{4.318718in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{4.318718in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{4.318565in}{0.582813in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{4.318413in}{0.579128in}}%
\pgfpathlineto{\pgfqpoint{4.318260in}{0.573762in}}%
\pgfpathlineto{\pgfqpoint{4.318108in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{4.318108in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{4.317753in}{0.595890in}}%
\pgfpathlineto{\pgfqpoint{4.317449in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{4.317449in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{4.317348in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{4.317247in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{4.317247in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{4.317044in}{0.586552in}}%
\pgfpathlineto{\pgfqpoint{4.316893in}{0.579811in}}%
\pgfpathlineto{\pgfqpoint{4.316893in}{0.579811in}}%
\pgfpathlineto{\pgfqpoint{4.316741in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{4.316640in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{4.316337in}{0.609101in}}%
\pgfpathlineto{\pgfqpoint{4.316034in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{4.316034in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{4.315934in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{0.579829in}}%
\pgfpathlineto{\pgfqpoint{4.315783in}{0.579829in}}%
\pgfpathlineto{\pgfqpoint{4.315682in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{4.315581in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{4.315430in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{4.315330in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{4.315330in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{4.315078in}{0.621682in}}%
\pgfpathlineto{\pgfqpoint{4.314827in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{4.314827in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{4.314677in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{4.314576in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{4.314576in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{4.314376in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{4.314125in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{4.313825in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.582503in}}%
\pgfpathlineto{\pgfqpoint{4.312826in}{0.610242in}}%
\pgfpathlineto{\pgfqpoint{4.312229in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{4.312229in}{0.583005in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{0.573790in}}%
\pgfpathlineto{\pgfqpoint{4.311980in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{4.311980in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{4.311732in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.584027in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.584027in}}%
\pgfpathlineto{\pgfqpoint{4.311285in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{4.310988in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{4.310988in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{4.310839in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{4.310690in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{4.310690in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{4.310542in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{0.579069in}}%
\pgfpathlineto{\pgfqpoint{4.310493in}{0.579069in}}%
\pgfpathlineto{\pgfqpoint{4.310245in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{4.310048in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{4.310048in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{4.309949in}{0.576923in}}%
\pgfpathlineto{\pgfqpoint{4.309900in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{4.309900in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{4.309653in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{4.309456in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{4.309456in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{4.309308in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{4.308324in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{4.308177in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{4.307785in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{4.307540in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{4.307442in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{0.575700in}}%
\pgfpathlineto{\pgfqpoint{4.307344in}{0.575700in}}%
\pgfpathlineto{\pgfqpoint{4.306270in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{4.306075in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{4.305053in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{4.304908in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{4.304714in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{4.304520in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{4.304520in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{4.304181in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{4.304084in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{4.304084in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{4.303745in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{4.302925in}{0.584363in}}%
\pgfpathlineto{\pgfqpoint{4.302780in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{4.302491in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{4.302491in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{4.302203in}{0.596225in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{4.302058in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{4.301866in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{4.301674in}{0.585720in}}%
\pgfpathlineto{\pgfqpoint{4.301674in}{0.585720in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{4.301194in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{4.301194in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{4.301099in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{4.301003in}{0.587955in}}%
\pgfpathlineto{\pgfqpoint{4.301003in}{0.587955in}}%
\pgfpathlineto{\pgfqpoint{4.300716in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{4.299760in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{4.299570in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{4.299332in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{4.299094in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{4.299094in}{0.588017in}}%
\pgfpathlineto{\pgfqpoint{4.298666in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{4.298523in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{4.298523in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{4.298286in}{0.617206in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{0.573630in}}%
\pgfpathlineto{\pgfqpoint{4.297102in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{4.297102in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{4.296253in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{4.296017in}{0.590232in}}%
\pgfpathlineto{\pgfqpoint{4.295876in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{0.589539in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{0.589539in}}%
\pgfpathlineto{\pgfqpoint{4.295547in}{0.591223in}}%
\pgfpathlineto{\pgfqpoint{4.295500in}{0.590444in}}%
\pgfpathlineto{\pgfqpoint{4.295500in}{0.590444in}}%
\pgfpathlineto{\pgfqpoint{4.295359in}{0.587813in}}%
\pgfpathlineto{\pgfqpoint{4.295265in}{0.589162in}}%
\pgfpathlineto{\pgfqpoint{4.295265in}{0.589162in}}%
\pgfpathlineto{\pgfqpoint{4.295077in}{0.602309in}}%
\pgfpathlineto{\pgfqpoint{4.294936in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{4.294936in}{0.594241in}}%
\pgfpathlineto{\pgfqpoint{4.294702in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{4.294374in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{4.294374in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{4.293626in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{4.293392in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{4.293392in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{4.292879in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{4.292274in}{0.591158in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{4.292228in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{4.291949in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{4.291485in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{4.291485in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{4.291207in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{4.290929in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{4.290929in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{4.290837in}{0.576365in}}%
\pgfpathlineto{\pgfqpoint{4.290652in}{0.589946in}}%
\pgfpathlineto{\pgfqpoint{4.290652in}{0.589946in}}%
\pgfpathlineto{\pgfqpoint{4.290606in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{4.290375in}{0.578548in}}%
\pgfpathlineto{\pgfqpoint{4.290190in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{4.290190in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{4.289913in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{4.289775in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.289775in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{4.289637in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{4.289314in}{0.609498in}}%
\pgfpathlineto{\pgfqpoint{4.289084in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{4.289084in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{4.288992in}{0.582597in}}%
\pgfpathlineto{\pgfqpoint{4.288946in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{4.288946in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{4.288808in}{0.588562in}}%
\pgfpathlineto{\pgfqpoint{4.288717in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.288717in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.288579in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{0.582603in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{0.582603in}}%
\pgfpathlineto{\pgfqpoint{4.288258in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{0.584329in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{0.584329in}}%
\pgfpathlineto{\pgfqpoint{4.287479in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{4.287388in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{4.287388in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{4.287022in}{0.648188in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{4.286566in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{4.286475in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{4.286475in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{4.286201in}{0.611040in}}%
\pgfpathlineto{\pgfqpoint{4.285974in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{4.285974in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{4.285883in}{0.574438in}}%
\pgfpathlineto{\pgfqpoint{4.285792in}{0.578532in}}%
\pgfpathlineto{\pgfqpoint{4.285792in}{0.578532in}}%
\pgfpathlineto{\pgfqpoint{4.285564in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{4.285428in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{4.285428in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{4.285292in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{4.285201in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{4.285201in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{4.284929in}{0.603883in}}%
\pgfpathlineto{\pgfqpoint{4.284702in}{0.580176in}}%
\pgfpathlineto{\pgfqpoint{4.284702in}{0.580176in}}%
\pgfpathlineto{\pgfqpoint{4.284566in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{4.284159in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{4.284159in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{4.283843in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{4.283121in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{4.283121in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{4.283031in}{0.573876in}}%
\pgfpathlineto{\pgfqpoint{4.282941in}{0.577682in}}%
\pgfpathlineto{\pgfqpoint{4.282941in}{0.577682in}}%
\pgfpathlineto{\pgfqpoint{4.282761in}{0.586699in}}%
\pgfpathlineto{\pgfqpoint{4.282671in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{4.282671in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{4.282536in}{0.573722in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{4.282401in}{0.578901in}}%
\pgfpathlineto{\pgfqpoint{4.281055in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{4.280966in}{0.603727in}}%
\pgfpathlineto{\pgfqpoint{4.280787in}{0.582109in}}%
\pgfpathlineto{\pgfqpoint{4.280564in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{4.280564in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{4.280519in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{4.280474in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{4.280474in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{4.279761in}{0.573446in}}%
\pgfpathlineto{\pgfqpoint{4.279093in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{4.278560in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{4.278560in}{0.590345in}}%
\pgfpathlineto{\pgfqpoint{4.278427in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{0.587021in}}%
\pgfpathlineto{\pgfqpoint{4.278250in}{0.587021in}}%
\pgfpathlineto{\pgfqpoint{4.278117in}{0.594289in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{4.278028in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{4.277144in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{4.276747in}{0.573735in}}%
\pgfpathlineto{\pgfqpoint{4.276703in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{4.276703in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{4.276703in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{4.276394in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{4.276350in}{0.578667in}}%
\pgfpathlineto{\pgfqpoint{4.276350in}{0.578667in}}%
\pgfpathlineto{\pgfqpoint{4.276350in}{0.578667in}}%
\pgfpathlineto{\pgfqpoint{4.276174in}{0.574811in}}%
\pgfpathlineto{\pgfqpoint{4.276042in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{4.276042in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{4.275734in}{0.611121in}}%
\pgfpathlineto{\pgfqpoint{4.275471in}{0.581161in}}%
\pgfpathlineto{\pgfqpoint{4.275471in}{0.581161in}}%
\pgfpathlineto{\pgfqpoint{4.275339in}{0.574831in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{4.273502in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{4.273371in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{4.273196in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{4.273022in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{4.273022in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{4.272848in}{0.601238in}}%
\pgfpathlineto{\pgfqpoint{4.272718in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{4.272718in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{4.272457in}{0.573326in}}%
\pgfpathlineto{\pgfqpoint{4.271589in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{4.271329in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{4.271156in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{4.271156in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{4.270940in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{4.270680in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{4.270292in}{0.600975in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{4.269087in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{4.268829in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{4.268571in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{4.268486in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{4.268486in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{4.268186in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{4.267972in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{4.267972in}{0.582282in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{0.573326in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{0.576117in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{0.576117in}}%
\pgfpathlineto{\pgfqpoint{4.267629in}{0.613610in}}%
\pgfpathlineto{\pgfqpoint{4.267117in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{4.267117in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{4.267032in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{4.266989in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{4.266989in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{4.266776in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{4.265839in}{0.586623in}}%
\pgfpathlineto{\pgfqpoint{4.265712in}{0.573676in}}%
\pgfpathlineto{\pgfqpoint{4.265585in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{4.265585in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{4.265457in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{4.265330in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{4.265330in}{0.593286in}}%
\pgfpathlineto{\pgfqpoint{4.265160in}{0.573810in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.587535in}}%
\pgfpathlineto{\pgfqpoint{4.264610in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{4.264483in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{4.264356in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{4.264272in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{4.264272in}{0.590936in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{4.264018in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{4.263891in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{4.263765in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{4.263765in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{4.263638in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{4.263554in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{4.263554in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{4.263048in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{4.262964in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{4.262964in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{4.262712in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{4.262460in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{4.262460in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{4.262418in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{4.262334in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{4.262334in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{4.262040in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{4.261788in}{0.589739in}}%
\pgfpathlineto{\pgfqpoint{4.261788in}{0.589739in}}%
\pgfpathlineto{\pgfqpoint{4.261663in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{4.261286in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{4.261286in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{4.261077in}{0.635897in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{4.260826in}{0.574476in}}%
\pgfpathlineto{\pgfqpoint{4.260784in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{4.260784in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{4.259992in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{4.259742in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{4.259742in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{4.259659in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{4.259534in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{4.259534in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.593484in}}%
\pgfpathlineto{\pgfqpoint{4.259285in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{4.259285in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{4.259160in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{4.258911in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{4.258745in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{4.258745in}{0.583458in}}%
\pgfpathlineto{\pgfqpoint{4.258662in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{4.258621in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{4.258413in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{4.258206in}{0.580400in}}%
\pgfpathlineto{\pgfqpoint{4.258206in}{0.580400in}}%
\pgfpathlineto{\pgfqpoint{4.258124in}{0.573424in}}%
\pgfpathlineto{\pgfqpoint{4.258041in}{0.578994in}}%
\pgfpathlineto{\pgfqpoint{4.258041in}{0.578994in}}%
\pgfpathlineto{\pgfqpoint{4.257875in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{4.257669in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{4.257669in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{0.573590in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{0.582031in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{0.582031in}}%
\pgfpathlineto{\pgfqpoint{4.257091in}{0.595648in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{4.256926in}{0.584331in}}%
\pgfpathlineto{\pgfqpoint{4.256308in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{4.255774in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{4.255610in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{4.255528in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{4.255528in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{4.254667in}{0.621754in}}%
\pgfpathlineto{\pgfqpoint{4.254585in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{4.254504in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{4.254504in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{4.253728in}{0.575940in}}%
\pgfpathlineto{\pgfqpoint{4.252873in}{0.583544in}}%
\pgfpathlineto{\pgfqpoint{4.252670in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{4.252467in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{4.252467in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{4.252426in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{4.252426in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{4.252426in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{4.252183in}{0.628438in}}%
\pgfpathlineto{\pgfqpoint{4.251980in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{4.251980in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{0.587456in}}%
\pgfpathlineto{\pgfqpoint{4.251696in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{4.251575in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{4.251453in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{4.251372in}{0.585197in}}%
\pgfpathlineto{\pgfqpoint{4.251372in}{0.585197in}}%
\pgfpathlineto{\pgfqpoint{4.251211in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{0.588595in}}%
\pgfpathlineto{\pgfqpoint{4.251009in}{0.588595in}}%
\pgfpathlineto{\pgfqpoint{4.250887in}{0.575420in}}%
\pgfpathlineto{\pgfqpoint{4.250766in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{4.250766in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{4.250565in}{0.602184in}}%
\pgfpathlineto{\pgfqpoint{4.250403in}{0.586916in}}%
\pgfpathlineto{\pgfqpoint{4.250403in}{0.586916in}}%
\pgfpathlineto{\pgfqpoint{4.250242in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{4.250081in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{4.250081in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{0.595737in}}%
\pgfpathlineto{\pgfqpoint{4.249518in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{4.249518in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{4.249397in}{0.582074in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{4.249357in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{4.249116in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{4.248875in}{0.584136in}}%
\pgfpathlineto{\pgfqpoint{4.248875in}{0.584136in}}%
\pgfpathlineto{\pgfqpoint{4.248835in}{0.583115in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{4.248514in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{4.248314in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{4.248314in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{4.248154in}{0.574261in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{0.611124in}}%
\pgfpathlineto{\pgfqpoint{4.247674in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.247674in}{0.596761in}}%
\pgfpathlineto{\pgfqpoint{4.247515in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{4.247315in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{4.247315in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{4.247196in}{0.603773in}}%
\pgfpathlineto{\pgfqpoint{4.247156in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{4.247156in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{4.246917in}{0.573350in}}%
\pgfpathlineto{\pgfqpoint{4.245922in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{4.245843in}{0.583578in}}%
\pgfpathlineto{\pgfqpoint{4.245803in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{4.245803in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{4.245684in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{4.245565in}{0.581962in}}%
\pgfpathlineto{\pgfqpoint{4.245367in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{4.245248in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{4.245248in}{0.583044in}}%
\pgfpathlineto{\pgfqpoint{4.244496in}{0.574663in}}%
\pgfpathlineto{\pgfqpoint{4.244220in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{4.243944in}{0.605127in}}%
\pgfpathlineto{\pgfqpoint{4.243707in}{0.584500in}}%
\pgfpathlineto{\pgfqpoint{4.243707in}{0.584500in}}%
\pgfpathlineto{\pgfqpoint{4.243549in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{4.242959in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{4.242959in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{4.242723in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{4.242488in}{0.586455in}}%
\pgfpathlineto{\pgfqpoint{4.242488in}{0.586455in}}%
\pgfpathlineto{\pgfqpoint{4.242370in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.578928in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.578928in}}%
\pgfpathlineto{\pgfqpoint{4.242096in}{0.628274in}}%
\pgfpathlineto{\pgfqpoint{4.241117in}{0.603973in}}%
\pgfpathlineto{\pgfqpoint{4.240727in}{0.574825in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{0.598107in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{0.598107in}}%
\pgfpathlineto{\pgfqpoint{4.240104in}{0.659925in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{4.239792in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{4.239753in}{0.595980in}}%
\pgfpathlineto{\pgfqpoint{4.239715in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{4.239715in}{0.598090in}}%
\pgfpathlineto{\pgfqpoint{4.239481in}{0.637542in}}%
\pgfpathlineto{\pgfqpoint{4.238783in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{4.238783in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{4.238706in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{4.238667in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{4.238667in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{4.238318in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{4.238125in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{4.238125in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{4.238009in}{0.574681in}}%
\pgfpathlineto{\pgfqpoint{4.237932in}{0.592483in}}%
\pgfpathlineto{\pgfqpoint{4.237932in}{0.592483in}}%
\pgfpathlineto{\pgfqpoint{4.237661in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{4.236659in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{4.235469in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{4.235392in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{4.235163in}{0.678378in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{0.601429in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{0.601429in}}%
\pgfpathlineto{\pgfqpoint{4.234551in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{4.234474in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{4.234474in}{0.595550in}}%
\pgfpathlineto{\pgfqpoint{4.234283in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{4.234131in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{4.234131in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{4.234016in}{0.573404in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{0.575812in}}%
\pgfpathlineto{\pgfqpoint{4.232495in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{4.232230in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{4.232230in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{4.232230in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{4.231889in}{0.694458in}}%
\pgfpathlineto{\pgfqpoint{4.230718in}{0.616700in}}%
\pgfpathlineto{\pgfqpoint{4.230529in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{4.230416in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{4.230416in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{4.230228in}{0.684634in}}%
\pgfpathlineto{\pgfqpoint{4.230040in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{4.230040in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{4.229852in}{0.582194in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{0.610564in}}%
\pgfpathlineto{\pgfqpoint{4.229589in}{0.610564in}}%
\pgfpathlineto{\pgfqpoint{4.229288in}{0.684017in}}%
\pgfpathlineto{\pgfqpoint{4.229101in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{4.229101in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{4.228951in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{4.228838in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{4.228838in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{4.228689in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{4.228539in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{4.228539in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{4.228127in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{4.228015in}{0.605317in}}%
\pgfpathlineto{\pgfqpoint{4.228015in}{0.605317in}}%
\pgfpathlineto{\pgfqpoint{4.227866in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{4.227717in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{4.227717in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{4.227269in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{4.227046in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{4.227046in}{0.610058in}}%
\pgfpathlineto{\pgfqpoint{4.226748in}{0.642023in}}%
\pgfpathlineto{\pgfqpoint{4.226562in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{4.226562in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{4.225671in}{0.574119in}}%
\pgfpathlineto{\pgfqpoint{4.225375in}{0.585227in}}%
\pgfpathlineto{\pgfqpoint{4.224968in}{0.577854in}}%
\pgfpathlineto{\pgfqpoint{4.224857in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{4.224857in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{4.224672in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{4.224192in}{0.583851in}}%
\pgfpathlineto{\pgfqpoint{4.224192in}{0.583851in}}%
\pgfpathlineto{\pgfqpoint{4.223971in}{0.576306in}}%
\pgfpathlineto{\pgfqpoint{4.223750in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{4.223750in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{4.223492in}{0.597861in}}%
\pgfpathlineto{\pgfqpoint{4.223309in}{0.583065in}}%
\pgfpathlineto{\pgfqpoint{4.223309in}{0.583065in}}%
\pgfpathlineto{\pgfqpoint{4.223161in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{4.223015in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{4.222758in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{4.222574in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{4.222574in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{4.222501in}{0.574587in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{0.577844in}}%
\pgfpathlineto{\pgfqpoint{4.222208in}{0.611887in}}%
\pgfpathlineto{\pgfqpoint{4.221622in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.221622in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.221476in}{0.573578in}}%
\pgfpathlineto{\pgfqpoint{4.221403in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{4.221403in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{4.219836in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{4.219727in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{4.219292in}{0.579236in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{0.637854in}}%
\pgfpathlineto{\pgfqpoint{4.218459in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{4.218386in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{4.218061in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{4.217232in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{4.216476in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{4.215795in}{0.603682in}}%
\pgfpathlineto{\pgfqpoint{4.215616in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{4.215508in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{4.215508in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{4.215115in}{0.573330in}}%
\pgfpathlineto{\pgfqpoint{4.214293in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{4.213759in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{4.213581in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{4.213545in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{4.213545in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{4.212268in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{4.212197in}{0.654056in}}%
\pgfpathlineto{\pgfqpoint{4.211066in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{4.210961in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{4.210573in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{4.210503in}{0.732517in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{4.210432in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{4.210186in}{0.573818in}}%
\pgfpathlineto{\pgfqpoint{4.209975in}{0.707456in}}%
\pgfpathlineto{\pgfqpoint{4.209975in}{0.707456in}}%
\pgfpathlineto{\pgfqpoint{4.209835in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{4.209764in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{4.209764in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{4.208573in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{4.208503in}{0.604630in}}%
\pgfpathlineto{\pgfqpoint{4.208084in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{4.207874in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{4.207874in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{4.207770in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{4.207700in}{0.603753in}}%
\pgfpathlineto{\pgfqpoint{4.207700in}{0.603753in}}%
\pgfpathlineto{\pgfqpoint{4.207456in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{4.207247in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{4.207247in}{0.615103in}}%
\pgfpathlineto{\pgfqpoint{4.207178in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{4.207143in}{0.605566in}}%
\pgfpathlineto{\pgfqpoint{4.207143in}{0.605566in}}%
\pgfpathlineto{\pgfqpoint{4.206969in}{0.676164in}}%
\pgfpathlineto{\pgfqpoint{4.206760in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{4.206760in}{0.610494in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{4.206621in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{4.206621in}{0.607724in}}%
\pgfpathlineto{\pgfqpoint{4.206552in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{4.206517in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{4.206517in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{4.205477in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{4.205373in}{0.594067in}}%
\pgfpathlineto{\pgfqpoint{4.205235in}{0.629520in}}%
\pgfpathlineto{\pgfqpoint{4.205097in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{4.205097in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{4.204993in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{4.204889in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{4.204889in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{4.204027in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{4.203855in}{0.606611in}}%
\pgfpathlineto{\pgfqpoint{4.203855in}{0.606611in}}%
\pgfpathlineto{\pgfqpoint{4.203752in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{4.203683in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{4.203683in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{4.203511in}{0.641586in}}%
\pgfpathlineto{\pgfqpoint{4.203408in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{4.203408in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{4.203305in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{4.203202in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{4.203202in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{4.203065in}{0.646122in}}%
\pgfpathlineto{\pgfqpoint{4.202585in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{4.202585in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{4.202516in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{4.202482in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{4.202482in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{4.202277in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{4.202140in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{4.202140in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{4.202037in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{4.201934in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{4.201934in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{4.201729in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{4.201593in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{4.201593in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{4.201354in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{4.201286in}{0.659300in}}%
\pgfpathlineto{\pgfqpoint{4.201217in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{4.201217in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{4.201081in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{0.654039in}}%
\pgfpathlineto{\pgfqpoint{4.200808in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{4.200808in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{4.200366in}{0.573986in}}%
\pgfpathlineto{\pgfqpoint{4.200162in}{0.627555in}}%
\pgfpathlineto{\pgfqpoint{4.200162in}{0.627555in}}%
\pgfpathlineto{\pgfqpoint{4.199890in}{0.665331in}}%
\pgfpathlineto{\pgfqpoint{4.199822in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{4.199822in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{4.199687in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{4.199585in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{4.199585in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{4.199449in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{4.199348in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{4.199348in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{4.198975in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{4.198198in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{4.198096in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{4.197894in}{0.573812in}}%
\pgfpathlineto{\pgfqpoint{4.197827in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{4.197827in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{4.197658in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{4.197490in}{0.592024in}}%
\pgfpathlineto{\pgfqpoint{4.197490in}{0.592024in}}%
\pgfpathlineto{\pgfqpoint{4.197389in}{0.577255in}}%
\pgfpathlineto{\pgfqpoint{4.197052in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{4.197052in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{4.196783in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{4.196615in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{4.196515in}{0.582820in}}%
\pgfpathlineto{\pgfqpoint{4.196380in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{4.196380in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{4.196179in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{4.196012in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{4.196012in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{4.195610in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{4.194841in}{0.584101in}}%
\pgfpathlineto{\pgfqpoint{4.194708in}{0.595576in}}%
\pgfpathlineto{\pgfqpoint{4.194608in}{0.586610in}}%
\pgfpathlineto{\pgfqpoint{4.194608in}{0.586610in}}%
\pgfpathlineto{\pgfqpoint{4.194374in}{0.573520in}}%
\pgfpathlineto{\pgfqpoint{4.194241in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{4.194241in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{4.194075in}{0.624857in}}%
\pgfpathlineto{\pgfqpoint{4.193908in}{0.591167in}}%
\pgfpathlineto{\pgfqpoint{4.193908in}{0.591167in}}%
\pgfpathlineto{\pgfqpoint{4.193808in}{0.577619in}}%
\pgfpathlineto{\pgfqpoint{4.193509in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{4.193509in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{4.193410in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{4.193343in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{4.193343in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{4.193210in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{4.193144in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{4.193144in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{4.193011in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{0.591623in}}%
\pgfpathlineto{\pgfqpoint{4.192879in}{0.591623in}}%
\pgfpathlineto{\pgfqpoint{4.192812in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.192746in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.192614in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{4.192448in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{4.192448in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{4.192183in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{4.192051in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{4.192051in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.598431in}}%
\pgfpathlineto{\pgfqpoint{4.191820in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{4.191820in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{4.191721in}{0.576710in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{0.585511in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{0.585511in}}%
\pgfpathlineto{\pgfqpoint{4.191358in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{4.191193in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{4.191127in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{4.191094in}{0.579613in}}%
\pgfpathlineto{\pgfqpoint{4.191094in}{0.579613in}}%
\pgfpathlineto{\pgfqpoint{4.190896in}{0.640946in}}%
\pgfpathlineto{\pgfqpoint{4.190732in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{4.190732in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{4.190699in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{4.190666in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{4.190666in}{0.581616in}}%
\pgfpathlineto{\pgfqpoint{4.190469in}{0.635767in}}%
\pgfpathlineto{\pgfqpoint{4.190271in}{0.581762in}}%
\pgfpathlineto{\pgfqpoint{4.190271in}{0.581762in}}%
\pgfpathlineto{\pgfqpoint{4.190140in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{4.189877in}{0.580893in}}%
\pgfpathlineto{\pgfqpoint{4.189877in}{0.580893in}}%
\pgfpathlineto{\pgfqpoint{4.189779in}{0.585416in}}%
\pgfpathlineto{\pgfqpoint{4.189681in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{4.189681in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{4.189582in}{0.576236in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{4.189549in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{4.189320in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{4.188698in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{4.188698in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{4.188600in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{4.188535in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{4.188535in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{4.188143in}{0.601362in}}%
\pgfpathlineto{\pgfqpoint{4.187980in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{4.187980in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{4.187915in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{4.187882in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{4.187882in}{0.575271in}}%
\pgfpathlineto{\pgfqpoint{4.187654in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{4.187459in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{4.187459in}{0.576401in}}%
\pgfpathlineto{\pgfqpoint{4.187426in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{4.187426in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{4.187426in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{4.187231in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{4.186711in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{4.186711in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{4.186647in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{4.186549in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{4.186549in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{4.186484in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{4.186452in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{4.186452in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{4.186355in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{4.186322in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{4.186322in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{4.185190in}{0.660714in}}%
\pgfpathlineto{\pgfqpoint{4.185028in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{4.184964in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{0.594125in}}%
\pgfpathlineto{\pgfqpoint{4.184899in}{0.594125in}}%
\pgfpathlineto{\pgfqpoint{4.184738in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{4.184255in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{4.184255in}{0.600944in}}%
\pgfpathlineto{\pgfqpoint{4.184190in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{4.183933in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{4.183355in}{0.592386in}}%
\pgfpathlineto{\pgfqpoint{4.183355in}{0.592386in}}%
\pgfpathlineto{\pgfqpoint{4.183290in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{4.183258in}{0.584563in}}%
\pgfpathlineto{\pgfqpoint{4.183258in}{0.584563in}}%
\pgfpathlineto{\pgfqpoint{4.183034in}{0.689259in}}%
\pgfpathlineto{\pgfqpoint{4.182137in}{0.614614in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{4.181978in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{4.181978in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{0.726044in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{4.181658in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{4.181595in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{4.181499in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{4.181499in}{0.598471in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{4.181308in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{4.181212in}{0.579791in}}%
\pgfpathlineto{\pgfqpoint{4.181053in}{0.605172in}}%
\pgfpathlineto{\pgfqpoint{4.181053in}{0.605172in}}%
\pgfpathlineto{\pgfqpoint{4.180989in}{0.609129in}}%
\pgfpathlineto{\pgfqpoint{4.180957in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{4.180957in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{4.180798in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{4.179940in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{4.179940in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{4.179909in}{0.606202in}}%
\pgfpathlineto{\pgfqpoint{4.179877in}{0.605482in}}%
\pgfpathlineto{\pgfqpoint{4.179877in}{0.605482in}}%
\pgfpathlineto{\pgfqpoint{4.179655in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{4.179465in}{0.606343in}}%
\pgfpathlineto{\pgfqpoint{4.179465in}{0.606343in}}%
\pgfpathlineto{\pgfqpoint{4.179465in}{0.606343in}}%
\pgfpathlineto{\pgfqpoint{4.179307in}{0.579466in}}%
\pgfpathlineto{\pgfqpoint{4.179243in}{0.591108in}}%
\pgfpathlineto{\pgfqpoint{4.179243in}{0.591108in}}%
\pgfpathlineto{\pgfqpoint{4.179085in}{0.665928in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{4.178579in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{4.178516in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{4.178453in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{4.178453in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{4.178264in}{0.729332in}}%
\pgfpathlineto{\pgfqpoint{4.177256in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{4.177162in}{0.676675in}}%
\pgfpathlineto{\pgfqpoint{4.177068in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{4.177068in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{4.176816in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{4.176816in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{4.176754in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{4.176691in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{4.176691in}{0.672888in}}%
\pgfpathlineto{\pgfqpoint{4.176471in}{0.578156in}}%
\pgfpathlineto{\pgfqpoint{4.176252in}{0.667673in}}%
\pgfpathlineto{\pgfqpoint{4.176252in}{0.667673in}}%
\pgfpathlineto{\pgfqpoint{4.176095in}{0.746639in}}%
\pgfpathlineto{\pgfqpoint{4.175970in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{4.175970in}{0.667846in}}%
\pgfpathlineto{\pgfqpoint{4.175845in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{4.175688in}{0.664507in}}%
\pgfpathlineto{\pgfqpoint{4.175688in}{0.664507in}}%
\pgfpathlineto{\pgfqpoint{4.175626in}{0.678292in}}%
\pgfpathlineto{\pgfqpoint{4.175595in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{4.175595in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{4.174503in}{0.573452in}}%
\pgfpathlineto{\pgfqpoint{4.174285in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{4.174129in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{4.174036in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{4.173943in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{4.173943in}{0.609711in}}%
\pgfpathlineto{\pgfqpoint{4.173229in}{0.574203in}}%
\pgfpathlineto{\pgfqpoint{4.172733in}{0.577292in}}%
\pgfpathlineto{\pgfqpoint{4.172640in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{4.172578in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{4.172578in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{4.172423in}{0.575956in}}%
\pgfpathlineto{\pgfqpoint{4.172362in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{4.172362in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{4.172207in}{0.582287in}}%
\pgfpathlineto{\pgfqpoint{4.172114in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{4.172114in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{4.172022in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.599399in}}%
\pgfpathlineto{\pgfqpoint{4.171282in}{0.578562in}}%
\pgfpathlineto{\pgfqpoint{4.171282in}{0.578562in}}%
\pgfpathlineto{\pgfqpoint{4.171128in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{4.171035in}{0.577519in}}%
\pgfpathlineto{\pgfqpoint{4.171035in}{0.577519in}}%
\pgfpathlineto{\pgfqpoint{4.170697in}{0.612993in}}%
\pgfpathlineto{\pgfqpoint{4.170543in}{0.583181in}}%
\pgfpathlineto{\pgfqpoint{4.170543in}{0.583181in}}%
\pgfpathlineto{\pgfqpoint{4.170482in}{0.573445in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{4.170297in}{0.614207in}}%
\pgfpathlineto{\pgfqpoint{4.170175in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{4.170175in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{0.574386in}}%
\pgfpathlineto{\pgfqpoint{4.170021in}{0.586224in}}%
\pgfpathlineto{\pgfqpoint{4.170021in}{0.586224in}}%
\pgfpathlineto{\pgfqpoint{4.169899in}{0.610587in}}%
\pgfpathlineto{\pgfqpoint{4.169745in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{4.169745in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{4.169684in}{0.584209in}}%
\pgfpathlineto{\pgfqpoint{4.169623in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{4.169623in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{4.169378in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{4.169194in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{4.169194in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{4.169041in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{4.168980in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{4.168980in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{4.168919in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.584837in}}%
\pgfpathlineto{\pgfqpoint{4.168675in}{0.697071in}}%
\pgfpathlineto{\pgfqpoint{4.168522in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{4.168522in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{4.168461in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{4.168400in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{4.168400in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{4.168278in}{0.629109in}}%
\pgfpathlineto{\pgfqpoint{4.168187in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{4.168187in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{4.168095in}{0.574989in}}%
\pgfpathlineto{\pgfqpoint{4.168004in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{4.168004in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{4.167913in}{0.608873in}}%
\pgfpathlineto{\pgfqpoint{4.167852in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{4.167852in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{4.167669in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{4.167456in}{0.597798in}}%
\pgfpathlineto{\pgfqpoint{4.167456in}{0.597798in}}%
\pgfpathlineto{\pgfqpoint{4.167092in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{4.167000in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{4.166909in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{4.166849in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{4.166849in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{4.166667in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{4.166515in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{4.166515in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.579512in}}%
\pgfpathlineto{\pgfqpoint{4.166000in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{4.166000in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{4.165819in}{0.622753in}}%
\pgfpathlineto{\pgfqpoint{4.165819in}{0.622753in}}%
\pgfpathlineto{\pgfqpoint{4.165668in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{4.165547in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{4.165547in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{4.165486in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{0.623652in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{0.623652in}}%
\pgfpathlineto{\pgfqpoint{4.165305in}{0.597629in}}%
\pgfpathlineto{\pgfqpoint{4.165245in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{4.165245in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{4.165124in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{4.165034in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{4.165034in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{4.164913in}{0.573434in}}%
\pgfpathlineto{\pgfqpoint{4.164823in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{4.164823in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{4.164672in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{4.164522in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{4.164522in}{0.628848in}}%
\pgfpathlineto{\pgfqpoint{4.163470in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{4.163350in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{4.163260in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{4.163140in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{4.162272in}{0.574625in}}%
\pgfpathlineto{\pgfqpoint{4.162123in}{0.590291in}}%
\pgfpathlineto{\pgfqpoint{4.162123in}{0.590291in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{4.161855in}{0.596719in}}%
\pgfpathlineto{\pgfqpoint{4.161855in}{0.596719in}}%
\pgfpathlineto{\pgfqpoint{4.161765in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{4.161735in}{0.588162in}}%
\pgfpathlineto{\pgfqpoint{4.161735in}{0.588162in}}%
\pgfpathlineto{\pgfqpoint{4.161556in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{4.161169in}{0.590930in}}%
\pgfpathlineto{\pgfqpoint{4.161169in}{0.590930in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{4.161050in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{4.161050in}{0.589919in}}%
\pgfpathlineto{\pgfqpoint{4.160129in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{4.159922in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{4.159863in}{0.578515in}}%
\pgfpathlineto{\pgfqpoint{4.159803in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{4.159803in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{4.159626in}{0.720256in}}%
\pgfpathlineto{\pgfqpoint{4.159271in}{0.603787in}}%
\pgfpathlineto{\pgfqpoint{4.159271in}{0.603787in}}%
\pgfpathlineto{\pgfqpoint{4.159211in}{0.589744in}}%
\pgfpathlineto{\pgfqpoint{4.159152in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{4.159152in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{4.158208in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.158031in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{4.157884in}{0.574136in}}%
\pgfpathlineto{\pgfqpoint{4.157766in}{0.607281in}}%
\pgfpathlineto{\pgfqpoint{4.157766in}{0.607281in}}%
\pgfpathlineto{\pgfqpoint{4.157619in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{4.157472in}{0.612737in}}%
\pgfpathlineto{\pgfqpoint{4.157472in}{0.612737in}}%
\pgfpathlineto{\pgfqpoint{4.156416in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{4.156328in}{0.583745in}}%
\pgfpathlineto{\pgfqpoint{4.156241in}{0.590264in}}%
\pgfpathlineto{\pgfqpoint{4.156182in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{4.156182in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{4.156124in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{4.156094in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{4.156094in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{0.691581in}}%
\pgfpathlineto{\pgfqpoint{4.155656in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{4.155656in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{4.155597in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{4.155539in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{4.155539in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{4.155160in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{4.155014in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{4.155014in}{0.585769in}}%
\pgfpathlineto{\pgfqpoint{4.154985in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{4.154956in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{4.154956in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{4.154810in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{4.154694in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{4.154694in}{0.587142in}}%
\pgfpathlineto{\pgfqpoint{4.154664in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{4.154635in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{4.154635in}{0.581422in}}%
\pgfpathlineto{\pgfqpoint{4.154461in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{0.590028in}}%
\pgfpathlineto{\pgfqpoint{4.154257in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{4.154228in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{4.154228in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{4.154054in}{0.690886in}}%
\pgfpathlineto{\pgfqpoint{4.153821in}{0.586892in}}%
\pgfpathlineto{\pgfqpoint{4.153821in}{0.586892in}}%
\pgfpathlineto{\pgfqpoint{4.153560in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{4.153502in}{0.581594in}}%
\pgfpathlineto{\pgfqpoint{4.153502in}{0.581594in}}%
\pgfpathlineto{\pgfqpoint{4.153299in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{4.152865in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{4.152836in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{4.152836in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{4.152836in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{4.152663in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{4.152518in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{4.152518in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{4.152460in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{4.152374in}{0.587594in}}%
\pgfpathlineto{\pgfqpoint{4.152374in}{0.587594in}}%
\pgfpathlineto{\pgfqpoint{4.152287in}{0.601472in}}%
\pgfpathlineto{\pgfqpoint{4.152143in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{4.152143in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{4.152027in}{0.574000in}}%
\pgfpathlineto{\pgfqpoint{4.151912in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{4.151912in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{4.151825in}{0.598840in}}%
\pgfpathlineto{\pgfqpoint{4.151768in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{4.151768in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{4.151652in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{4.151595in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{4.151595in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{4.151192in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{4.151077in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{4.151077in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{4.150990in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{4.150933in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{4.150847in}{0.608549in}}%
\pgfpathlineto{\pgfqpoint{4.150761in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{4.150761in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{4.150129in}{0.574091in}}%
\pgfpathlineto{\pgfqpoint{4.149614in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{4.149528in}{0.574440in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{4.149471in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{4.149299in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{4.148642in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{4.148642in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{4.148215in}{0.573333in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{4.147817in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{0.578979in}}%
\pgfpathlineto{\pgfqpoint{4.147589in}{0.578979in}}%
\pgfpathlineto{\pgfqpoint{4.147532in}{0.574199in}}%
\pgfpathlineto{\pgfqpoint{4.147504in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{4.147504in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{4.147333in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{4.147191in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{4.147191in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{4.147135in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{4.147106in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{4.147106in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{4.146965in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{4.146794in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{4.146794in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{4.146738in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{4.146681in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{4.146681in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{4.146596in}{0.584412in}}%
\pgfpathlineto{\pgfqpoint{4.146511in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{4.146511in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{4.146398in}{0.573439in}}%
\pgfpathlineto{\pgfqpoint{4.146285in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{4.146285in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{4.145861in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{4.145663in}{0.581138in}}%
\pgfpathlineto{\pgfqpoint{4.145663in}{0.581138in}}%
\pgfpathlineto{\pgfqpoint{4.145607in}{0.573582in}}%
\pgfpathlineto{\pgfqpoint{4.145522in}{0.579932in}}%
\pgfpathlineto{\pgfqpoint{4.145522in}{0.579932in}}%
\pgfpathlineto{\pgfqpoint{4.145465in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{4.145409in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{4.145409in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{4.144874in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{4.144789in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{4.144789in}{0.579880in}}%
\pgfpathlineto{\pgfqpoint{4.144367in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{4.144199in}{0.580410in}}%
\pgfpathlineto{\pgfqpoint{4.144199in}{0.580410in}}%
\pgfpathlineto{\pgfqpoint{4.144114in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{4.144058in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{4.144058in}{0.576614in}}%
\pgfpathlineto{\pgfqpoint{4.143721in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{4.143497in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{4.143497in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{4.143469in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{4.143441in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{4.143441in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{4.142713in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{4.142267in}{0.602292in}}%
\pgfpathlineto{\pgfqpoint{4.142155in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{4.142099in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{4.142099in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{4.141932in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{0.610162in}}%
\pgfpathlineto{\pgfqpoint{4.141792in}{0.610162in}}%
\pgfpathlineto{\pgfqpoint{4.141709in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{4.141653in}{0.600936in}}%
\pgfpathlineto{\pgfqpoint{4.141653in}{0.600936in}}%
\pgfpathlineto{\pgfqpoint{4.141570in}{0.635483in}}%
\pgfpathlineto{\pgfqpoint{4.141486in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{4.141486in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{4.141430in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{4.141403in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{4.141291in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{4.141180in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{4.141180in}{0.601138in}}%
\pgfpathlineto{\pgfqpoint{4.141125in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{4.141097in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{4.141097in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{4.140930in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{4.140791in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{4.140791in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{4.140736in}{0.575149in}}%
\pgfpathlineto{\pgfqpoint{4.140319in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{4.140319in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{4.140209in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{4.140125in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{4.140125in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{4.140042in}{0.574728in}}%
\pgfpathlineto{\pgfqpoint{4.139959in}{0.600287in}}%
\pgfpathlineto{\pgfqpoint{4.139959in}{0.600287in}}%
\pgfpathlineto{\pgfqpoint{4.139876in}{0.636063in}}%
\pgfpathlineto{\pgfqpoint{4.139793in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{4.139793in}{0.611204in}}%
\pgfpathlineto{\pgfqpoint{4.139738in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{4.139682in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{4.139682in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{4.139544in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{4.139461in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{4.139461in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{4.139406in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{4.139351in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{4.139351in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{4.139213in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{4.139047in}{0.598521in}}%
\pgfpathlineto{\pgfqpoint{4.139047in}{0.598521in}}%
\pgfpathlineto{\pgfqpoint{4.138964in}{0.574010in}}%
\pgfpathlineto{\pgfqpoint{4.138743in}{0.594731in}}%
\pgfpathlineto{\pgfqpoint{4.138743in}{0.594731in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{4.138440in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{4.138440in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{4.138137in}{0.672874in}}%
\pgfpathlineto{\pgfqpoint{4.137752in}{0.616158in}}%
\pgfpathlineto{\pgfqpoint{4.137752in}{0.616158in}}%
\pgfpathlineto{\pgfqpoint{4.137670in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{4.137615in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{4.137505in}{0.672534in}}%
\pgfpathlineto{\pgfqpoint{4.137368in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{4.137368in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{4.136929in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{4.136929in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{4.136792in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{4.136682in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{4.136682in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{4.136518in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{4.136409in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{4.136409in}{0.614936in}}%
\pgfpathlineto{\pgfqpoint{4.136272in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{4.136053in}{0.573925in}}%
\pgfpathlineto{\pgfqpoint{4.135917in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{4.135917in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{4.135862in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{4.135835in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{4.135835in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{4.134745in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{4.134663in}{0.612789in}}%
\pgfpathlineto{\pgfqpoint{4.134554in}{0.671673in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{4.134364in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{4.134255in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{4.134255in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{4.134201in}{0.630991in}}%
\pgfpathlineto{\pgfqpoint{4.134120in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{4.134120in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{4.133036in}{0.576023in}}%
\pgfpathlineto{\pgfqpoint{4.132982in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{4.132847in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{4.132684in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{4.132684in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{4.132630in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{4.132603in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{4.132603in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{4.132495in}{0.606298in}}%
\pgfpathlineto{\pgfqpoint{4.132414in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{4.132414in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{4.132360in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{4.132306in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{4.132306in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{4.132199in}{0.634171in}}%
\pgfpathlineto{\pgfqpoint{4.132091in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{4.132091in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{4.131660in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{4.131498in}{0.596211in}}%
\pgfpathlineto{\pgfqpoint{4.131498in}{0.596211in}}%
\pgfpathlineto{\pgfqpoint{4.131444in}{0.600999in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{4.131391in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{4.131256in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{4.131202in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{4.131202in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{4.130773in}{0.641835in}}%
\pgfpathlineto{\pgfqpoint{4.130665in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{4.130665in}{0.595329in}}%
\pgfpathlineto{\pgfqpoint{4.130585in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{4.130531in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{4.130531in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{4.130451in}{0.607354in}}%
\pgfpathlineto{\pgfqpoint{4.130370in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{4.130370in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{4.130263in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{4.130049in}{0.594682in}}%
\pgfpathlineto{\pgfqpoint{4.130049in}{0.594682in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{4.129969in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{4.129969in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{4.129835in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{4.129755in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{4.129755in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{4.129648in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{4.129567in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{4.129567in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{4.129487in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{4.129380in}{0.594534in}}%
\pgfpathlineto{\pgfqpoint{4.129380in}{0.594534in}}%
\pgfpathlineto{\pgfqpoint{4.129300in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{4.128980in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{4.128980in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{4.128474in}{0.578981in}}%
\pgfpathlineto{\pgfqpoint{4.128261in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{4.128261in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{4.128234in}{0.599554in}}%
\pgfpathlineto{\pgfqpoint{4.128207in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{4.128207in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{4.127172in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{4.127092in}{0.592284in}}%
\pgfpathlineto{\pgfqpoint{4.126960in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{4.126801in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{0.573841in}}%
\pgfpathlineto{\pgfqpoint{4.126404in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{4.126404in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{4.126298in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{4.126245in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{4.126245in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{4.126140in}{0.578056in}}%
\pgfpathlineto{\pgfqpoint{4.126034in}{0.594912in}}%
\pgfpathlineto{\pgfqpoint{4.126034in}{0.594912in}}%
\pgfpathlineto{\pgfqpoint{4.125955in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{4.125875in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{4.125875in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{4.125796in}{0.578271in}}%
\pgfpathlineto{\pgfqpoint{4.125717in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{4.125717in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{4.125585in}{0.631232in}}%
\pgfpathlineto{\pgfqpoint{4.125506in}{0.604376in}}%
\pgfpathlineto{\pgfqpoint{4.125506in}{0.604376in}}%
\pgfpathlineto{\pgfqpoint{4.125427in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{4.125348in}{0.597006in}}%
\pgfpathlineto{\pgfqpoint{4.125348in}{0.597006in}}%
\pgfpathlineto{\pgfqpoint{4.125243in}{0.632902in}}%
\pgfpathlineto{\pgfqpoint{4.125137in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{4.125137in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{4.125058in}{0.578341in}}%
\pgfpathlineto{\pgfqpoint{4.124979in}{0.593911in}}%
\pgfpathlineto{\pgfqpoint{4.124979in}{0.593911in}}%
\pgfpathlineto{\pgfqpoint{4.124901in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{4.124822in}{0.596170in}}%
\pgfpathlineto{\pgfqpoint{4.124822in}{0.596170in}}%
\pgfpathlineto{\pgfqpoint{4.124743in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{4.124690in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{4.124690in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{4.124559in}{0.641842in}}%
\pgfpathlineto{\pgfqpoint{4.124401in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{4.124401in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{4.124349in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{4.124322in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{4.124322in}{0.591072in}}%
\pgfpathlineto{\pgfqpoint{4.124244in}{0.599087in}}%
\pgfpathlineto{\pgfqpoint{4.124191in}{0.593198in}}%
\pgfpathlineto{\pgfqpoint{4.124191in}{0.593198in}}%
\pgfpathlineto{\pgfqpoint{4.124060in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{4.123981in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{4.123981in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{4.123876in}{0.612808in}}%
\pgfpathlineto{\pgfqpoint{4.123771in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{4.123771in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{4.123405in}{0.574139in}}%
\pgfpathlineto{\pgfqpoint{4.123300in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{4.123300in}{0.591455in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{4.123091in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{4.123065in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{4.123039in}{0.592616in}}%
\pgfpathlineto{\pgfqpoint{4.123039in}{0.592616in}}%
\pgfpathlineto{\pgfqpoint{4.122856in}{0.623120in}}%
\pgfpathlineto{\pgfqpoint{4.122751in}{0.594836in}}%
\pgfpathlineto{\pgfqpoint{4.122751in}{0.594836in}}%
\pgfpathlineto{\pgfqpoint{4.122595in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{4.122360in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{4.122360in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{4.122308in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{4.122255in}{0.594740in}}%
\pgfpathlineto{\pgfqpoint{4.122255in}{0.594740in}}%
\pgfpathlineto{\pgfqpoint{4.121474in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{4.121370in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{4.121370in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{4.121292in}{0.606808in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{0.597351in}}%
\pgfpathlineto{\pgfqpoint{4.121214in}{0.597351in}}%
\pgfpathlineto{\pgfqpoint{4.121084in}{0.573522in}}%
\pgfpathlineto{\pgfqpoint{4.120825in}{0.593407in}}%
\pgfpathlineto{\pgfqpoint{4.120825in}{0.593407in}}%
\pgfpathlineto{\pgfqpoint{4.120695in}{0.621594in}}%
\pgfpathlineto{\pgfqpoint{4.120566in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{4.120566in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{4.120436in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{4.120151in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{4.120151in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{4.120022in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{4.119918in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{4.119918in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{4.119815in}{0.577250in}}%
\pgfpathlineto{\pgfqpoint{4.119737in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{4.119737in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{4.119634in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{4.119427in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{4.119427in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{4.119298in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.119247in}{0.589289in}}%
\pgfpathlineto{\pgfqpoint{4.119247in}{0.589289in}}%
\pgfpathlineto{\pgfqpoint{4.119066in}{0.707952in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{4.118834in}{0.578909in}}%
\pgfpathlineto{\pgfqpoint{4.118782in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{4.118782in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{4.118705in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{0.598370in}}%
\pgfpathlineto{\pgfqpoint{4.118628in}{0.598370in}}%
\pgfpathlineto{\pgfqpoint{4.118551in}{0.581391in}}%
\pgfpathlineto{\pgfqpoint{4.118499in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{4.118499in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{4.118370in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{4.118242in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{4.118165in}{0.583316in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{0.596220in}}%
\pgfpathlineto{\pgfqpoint{4.117985in}{0.596220in}}%
\pgfpathlineto{\pgfqpoint{4.117831in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{4.117754in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{4.117754in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{4.117651in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{4.117420in}{0.681719in}}%
\pgfpathlineto{\pgfqpoint{4.117266in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{4.117266in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{4.116933in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{4.116805in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{4.116805in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{4.116703in}{0.604201in}}%
\pgfpathlineto{\pgfqpoint{4.116575in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{4.116575in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{4.115911in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{4.115911in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{4.115834in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{4.115783in}{0.598891in}}%
\pgfpathlineto{\pgfqpoint{4.115783in}{0.598891in}}%
\pgfpathlineto{\pgfqpoint{4.115681in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{4.115579in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{4.115528in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{4.115503in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{4.115503in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{4.114994in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{4.114994in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{4.114612in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{4.113522in}{0.586521in}}%
\pgfpathlineto{\pgfqpoint{4.113395in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{4.113244in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{4.113244in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{4.113016in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{0.585669in}}%
\pgfpathlineto{\pgfqpoint{4.112915in}{0.585669in}}%
\pgfpathlineto{\pgfqpoint{4.112789in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{4.112663in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{4.112663in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{4.112360in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{4.112234in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{4.112234in}{0.588566in}}%
\pgfpathlineto{\pgfqpoint{4.112133in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{4.112033in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{4.112033in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{4.111932in}{0.574684in}}%
\pgfpathlineto{\pgfqpoint{4.111882in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{4.111882in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{4.111756in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{4.111655in}{0.588780in}}%
\pgfpathlineto{\pgfqpoint{4.111655in}{0.588780in}}%
\pgfpathlineto{\pgfqpoint{4.111605in}{0.578944in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{4.111529in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{4.111479in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{4.111429in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{4.111429in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{4.111303in}{0.590513in}}%
\pgfpathlineto{\pgfqpoint{4.111303in}{0.590513in}}%
\pgfpathlineto{\pgfqpoint{4.111178in}{0.626331in}}%
\pgfpathlineto{\pgfqpoint{4.111002in}{0.592344in}}%
\pgfpathlineto{\pgfqpoint{4.111002in}{0.592344in}}%
\pgfpathlineto{\pgfqpoint{4.110877in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{4.110576in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{4.110576in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{4.110501in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{4.110425in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{4.110425in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{4.110375in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{4.110325in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{4.110325in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{4.110200in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{4.110075in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{4.110075in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{4.110050in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{4.110050in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{4.110050in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{4.109725in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{4.109650in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{4.109650in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{4.109575in}{0.577322in}}%
\pgfpathlineto{\pgfqpoint{4.109500in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{4.109500in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{4.109251in}{0.638783in}}%
\pgfpathlineto{\pgfqpoint{4.109126in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{4.109126in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{0.578202in}}%
\pgfpathlineto{\pgfqpoint{4.108802in}{0.592377in}}%
\pgfpathlineto{\pgfqpoint{4.108802in}{0.592377in}}%
\pgfpathlineto{\pgfqpoint{4.108678in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{4.108578in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{4.108578in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{4.108528in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{4.108454in}{0.592013in}}%
\pgfpathlineto{\pgfqpoint{4.108404in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{4.108280in}{0.573699in}}%
\pgfpathlineto{\pgfqpoint{4.108230in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{4.108230in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{4.108130in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{4.107932in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{4.107832in}{0.582433in}}%
\pgfpathlineto{\pgfqpoint{4.107832in}{0.582433in}}%
\pgfpathlineto{\pgfqpoint{4.107659in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{4.107535in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{4.107535in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{4.107336in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{4.107113in}{0.652500in}}%
\pgfpathlineto{\pgfqpoint{4.106965in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.106965in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{4.106915in}{0.576359in}}%
\pgfpathlineto{\pgfqpoint{4.106866in}{0.580658in}}%
\pgfpathlineto{\pgfqpoint{4.106866in}{0.580658in}}%
\pgfpathlineto{\pgfqpoint{4.106816in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{4.106792in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{4.106792in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{4.106742in}{0.578294in}}%
\pgfpathlineto{\pgfqpoint{4.106619in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{4.106619in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{4.106569in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{0.581522in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{0.581522in}}%
\pgfpathlineto{\pgfqpoint{4.105976in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{4.105804in}{0.580760in}}%
\pgfpathlineto{\pgfqpoint{4.105804in}{0.580760in}}%
\pgfpathlineto{\pgfqpoint{4.105631in}{0.606837in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{4.105213in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{4.105114in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{0.580045in}}%
\pgfpathlineto{\pgfqpoint{4.105041in}{0.580045in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{4.104942in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{4.104942in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{4.104869in}{0.574288in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{4.104795in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{4.104598in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{4.104598in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{4.104451in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{4.104353in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{4.104353in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{4.104230in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{4.104083in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{4.104083in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{4.103985in}{0.573474in}}%
\pgfpathlineto{\pgfqpoint{4.103863in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{4.103863in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{4.103691in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.583868in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.583868in}}%
\pgfpathlineto{\pgfqpoint{4.102885in}{0.574035in}}%
\pgfpathlineto{\pgfqpoint{4.102811in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{4.102811in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{4.102787in}{0.584230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988321in}{1.795460in}}%
\pgfpathlineto{\pgfqpoint{6.506582in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{1.795460in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{1.795460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726526in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726526in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 54000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279124in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.279124in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 55000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831723in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.831723in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384321in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.384321in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936920in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936920in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.973712in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont BJD - 2\,400\,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{0.637377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.285186in,y=0.589152in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{1.025520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.285186in,y=0.977295in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{1.413663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.285186in,y=1.365438in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.229631in,y=1.155292in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _\alpha\) index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757496in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{1.757496in}{1.007741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763018in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{1.763018in}{1.059089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765249in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{1.765249in}{0.980760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780156in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{1.780156in}{0.915534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786248in}{0.971632in}}%
\pgfpathlineto{\pgfqpoint{1.786248in}{1.001779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792831in}{0.941273in}}%
\pgfpathlineto{\pgfqpoint{1.792831in}{0.966931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795630in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{1.795630in}{0.937022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811635in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{1.811635in}{1.132645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814332in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.814332in}{0.932758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820428in}{0.871721in}}%
\pgfpathlineto{\pgfqpoint{1.820428in}{0.887435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826423in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{1.826423in}{1.080818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840817in}{1.010063in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{1.025451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846314in}{0.940423in}}%
\pgfpathlineto{\pgfqpoint{1.846314in}{0.964675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848000in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{1.848000in}{1.052553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855170in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{1.855170in}{1.085736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857946in}{1.284844in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{1.318911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864003in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{1.864003in}{1.333344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871722in}{1.269447in}}%
\pgfpathlineto{\pgfqpoint{1.871722in}{1.284626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876692in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{1.876692in}{1.319834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970791in}{1.068892in}}%
\pgfpathlineto{\pgfqpoint{1.970791in}{1.081513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996766in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{1.996766in}{1.194837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005551in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{2.005551in}{1.179304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007793in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{2.007793in}{1.108565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008352in}{1.176467in}}%
\pgfpathlineto{\pgfqpoint{2.008352in}{1.197508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012772in}{0.985313in}}%
\pgfpathlineto{\pgfqpoint{2.012772in}{1.006729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022147in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{2.022147in}{1.075333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024856in}{1.145614in}}%
\pgfpathlineto{\pgfqpoint{2.024856in}{1.160047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027635in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{2.027635in}{1.086335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043033in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{2.043033in}{1.065713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055783in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{2.055783in}{1.067269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061835in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{2.061835in}{0.981991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063504in}{0.983888in}}%
\pgfpathlineto{\pgfqpoint{2.063504in}{0.998838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073399in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{2.073399in}{1.147582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200644in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{2.200644in}{1.062118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203441in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{2.203441in}{0.961308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206761in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{2.206761in}{0.984520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218308in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.810922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223254in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{2.223254in}{0.932969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224351in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{2.224351in}{0.869760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224899in}{0.960712in}}%
\pgfpathlineto{\pgfqpoint{2.224899in}{0.978543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235340in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{2.235340in}{1.059649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235875in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{2.235875in}{1.196158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237063in}{1.088064in}}%
\pgfpathlineto{\pgfqpoint{2.237063in}{1.105812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240918in}{1.095758in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{1.116749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241985in}{0.998536in}}%
\pgfpathlineto{\pgfqpoint{2.241985in}{1.012137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247523in}{1.038165in}}%
\pgfpathlineto{\pgfqpoint{2.247523in}{1.056347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250298in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{2.250298in}{0.974936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261341in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{2.261341in}{1.200114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270131in}{1.260400in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.278147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270722in}{1.069153in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{1.087462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401206in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{2.401206in}{1.046870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402867in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{2.402867in}{1.262461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403966in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{2.403966in}{1.213014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406800in}{1.288664in}}%
\pgfpathlineto{\pgfqpoint{2.406800in}{1.305776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413890in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{2.413890in}{1.177944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419427in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{2.419427in}{1.048894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420516in}{1.087754in}}%
\pgfpathlineto{\pgfqpoint{2.420516in}{1.099912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423880in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{2.423880in}{1.106654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428214in}{1.185013in}}%
\pgfpathlineto{\pgfqpoint{2.428214in}{1.207592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429362in}{1.180900in}}%
\pgfpathlineto{\pgfqpoint{2.429362in}{1.252073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433288in}{1.229154in}}%
\pgfpathlineto{\pgfqpoint{2.433288in}{1.247290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434355in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{2.434355in}{1.320205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436494in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{2.436494in}{1.309070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442606in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{2.442606in}{1.363737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447037in}{1.163619in}}%
\pgfpathlineto{\pgfqpoint{2.447037in}{1.182409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448078in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{2.448078in}{1.193956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450869in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{2.450869in}{1.166882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456399in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{2.456399in}{1.166576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596339in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{2.596339in}{1.410649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{1.343535in}}%
\pgfpathlineto{\pgfqpoint{2.600198in}{1.368901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607931in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{2.607931in}{1.246306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611774in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.611774in}{1.317291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616200in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{2.616200in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628898in}{1.328510in}}%
\pgfpathlineto{\pgfqpoint{2.628898in}{1.349769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641597in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{2.641597in}{1.310064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643219in}{1.252351in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{1.270671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643795in}{1.235196in}}%
\pgfpathlineto{\pgfqpoint{2.643795in}{1.250564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644907in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{2.644907in}{1.191566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646512in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{2.646512in}{1.256711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786988in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.786988in}{1.523224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788098in}{1.420247in}}%
\pgfpathlineto{\pgfqpoint{2.788098in}{1.435025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788629in}{1.498906in}}%
\pgfpathlineto{\pgfqpoint{2.788629in}{1.511623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789720in}{1.402730in}}%
\pgfpathlineto{\pgfqpoint{2.789720in}{1.421490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790310in}{1.389662in}}%
\pgfpathlineto{\pgfqpoint{2.790310in}{1.406612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793012in}{1.553046in}}%
\pgfpathlineto{\pgfqpoint{2.793012in}{1.575479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793583in}{1.487887in}}%
\pgfpathlineto{\pgfqpoint{2.793583in}{1.504012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803031in}{1.528506in}}%
\pgfpathlineto{\pgfqpoint{2.803031in}{1.547232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804089in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{2.804089in}{1.485798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804648in}{1.479457in}}%
\pgfpathlineto{\pgfqpoint{2.804648in}{1.496916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805731in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{2.805731in}{1.558931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807391in}{1.453358in}}%
\pgfpathlineto{\pgfqpoint{2.807391in}{1.473332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810203in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{2.810203in}{1.612254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811266in}{1.498656in}}%
\pgfpathlineto{\pgfqpoint{2.811266in}{1.511873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826704in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{2.826704in}{1.377457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827249in}{1.278451in}}%
\pgfpathlineto{\pgfqpoint{2.827249in}{1.294253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834423in}{1.458852in}}%
\pgfpathlineto{\pgfqpoint{2.834423in}{1.477154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836123in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{1.498258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837752in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{2.837752in}{1.598273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838271in}{1.554374in}}%
\pgfpathlineto{\pgfqpoint{2.838271in}{1.577256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839400in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{2.839400in}{1.532707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841079in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.841079in}{1.404948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842691in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.515598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843254in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{2.843254in}{1.435719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844351in}{1.470668in}}%
\pgfpathlineto{\pgfqpoint{2.844351in}{1.487074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844911in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{2.844911in}{1.383567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853168in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{2.853168in}{1.414769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854290in}{1.395410in}}%
\pgfpathlineto{\pgfqpoint{2.854290in}{1.410179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855395in}{1.514085in}}%
\pgfpathlineto{\pgfqpoint{2.855395in}{1.527496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856518in}{1.539551in}}%
\pgfpathlineto{\pgfqpoint{2.856518in}{1.554817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857069in}{1.462281in}}%
\pgfpathlineto{\pgfqpoint{2.857069in}{1.476830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858195in}{1.559409in}}%
\pgfpathlineto{\pgfqpoint{2.858195in}{1.575326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859257in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{2.859257in}{1.665580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874165in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{2.874165in}{1.701064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875258in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{1.631978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875822in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{2.875822in}{1.698452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876919in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{1.650449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008583in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{3.008583in}{1.169165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009133in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{3.009133in}{1.217415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009687in}{1.260787in}}%
\pgfpathlineto{\pgfqpoint{3.009687in}{1.280865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013523in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{3.013523in}{1.148298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014630in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{3.014630in}{1.064830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015195in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{3.015195in}{0.602069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017929in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{3.017929in}{0.759945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018495in}{0.942497in}}%
\pgfpathlineto{\pgfqpoint{3.018495in}{0.962601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020752in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{3.020752in}{1.349967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037214in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{3.037214in}{1.108765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056538in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{3.056538in}{0.696853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067036in}{1.400511in}}%
\pgfpathlineto{\pgfqpoint{3.067036in}{1.426815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067552in}{1.131893in}}%
\pgfpathlineto{\pgfqpoint{3.067552in}{1.152032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070376in}{0.968661in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{0.995434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072569in}{1.228606in}}%
\pgfpathlineto{\pgfqpoint{3.072569in}{1.250944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077535in}{1.144131in}}%
\pgfpathlineto{\pgfqpoint{3.077535in}{1.170846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078037in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{3.078037in}{0.891344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078097in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{3.078097in}{1.198443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079684in}{1.313030in}}%
\pgfpathlineto{\pgfqpoint{3.079684in}{1.331092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079747in}{1.235269in}}%
\pgfpathlineto{\pgfqpoint{3.079747in}{1.256701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081894in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{3.081894in}{1.303708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082454in}{1.178631in}}%
\pgfpathlineto{\pgfqpoint{3.082454in}{1.195344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083006in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{3.083006in}{1.090202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083552in}{1.307897in}}%
\pgfpathlineto{\pgfqpoint{3.083552in}{1.326910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086348in}{1.488223in}}%
\pgfpathlineto{\pgfqpoint{3.086348in}{1.503676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086890in}{1.389547in}}%
\pgfpathlineto{\pgfqpoint{3.086890in}{1.406727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087459in}{1.343053in}}%
\pgfpathlineto{\pgfqpoint{3.087459in}{1.360067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089110in}{1.185213in}}%
\pgfpathlineto{\pgfqpoint{3.089110in}{1.204288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829048in}{1.160063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831241in}{1.316873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004288in}{1.324636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004839in}{1.313768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005371in}{1.262533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005948in}{1.198877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006498in}{1.136775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007032in}{1.088645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011469in}{1.318426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013061in}{1.090197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013625in}{1.155405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024125in}{1.306005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024686in}{1.315320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025245in}{1.282716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027459in}{1.506287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027994in}{1.512497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028556in}{1.340162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030182in}{1.250112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031317in}{1.270296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032972in}{1.340162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033510in}{1.240797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212625in}{1.433316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216414in}{1.465920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225268in}{1.247007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230245in}{1.400712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239103in}{1.240797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244084in}{1.302900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251776in}{1.365003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253948in}{1.276506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413204in}{1.220614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427028in}{1.139880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440228in}{1.155405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649067in}{1.167826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651252in}{1.062251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656769in}{1.219061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658978in}{1.155405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664513in}{1.052936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666730in}{1.142985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820462in}{1.142985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822095in}{1.265638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826484in}{1.279611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841368in}{1.352582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846917in}{1.257875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849707in}{1.136775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855228in}{1.205088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858534in}{1.237692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862342in}{1.284269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864534in}{1.262533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872859in}{1.233034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877809in}{1.326188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897678in}{1.125907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997866in}{1.316873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006704in}{1.360345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008360in}{1.139880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024865in}{1.285822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032122in}{1.164721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037621in}{1.129012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043096in}{1.208193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062401in}{1.132117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067370in}{1.206640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071229in}{1.066909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224912in}{1.276506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225484in}{1.144537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247572in}{1.163168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250865in}{1.051383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263559in}{1.237692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658673in}{1.366555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663102in}{1.205088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665302in}{1.170931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667509in}{1.254770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672463in}{1.403817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673034in}{1.349477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673572in}{1.503182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676309in}{1.302900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874191in}{1.045173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875835in}{1.060699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876405in}{1.071567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890173in}{1.217508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891827in}{1.247007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892405in}{1.127459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055436in}{1.133669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056549in}{1.077777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067059in}{1.150748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070388in}{1.175589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077492in}{1.068461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079732in}{1.071567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086921in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097398in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098492in}{1.082435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100714in}{1.209746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891982in}{0.923715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893081in}{0.846087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896412in}{0.816588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898060in}{1.134865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004316in}{1.187652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004866in}{1.015317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005419in}{0.870928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005978in}{0.959424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006530in}{1.002896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007085in}{1.142628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013690in}{1.058789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027480in}{0.995134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028018in}{1.055684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032471in}{0.973398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082101in}{1.061894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083740in}{0.945451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111892in}{1.271491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127341in}{1.277702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127877in}{1.672055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129552in}{1.071210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135067in}{0.999791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288180in}{0.874033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296506in}{1.159706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301462in}{1.037053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310812in}{1.027738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321314in}{1.030843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442489in}{1.189205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491016in}{0.996686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495976in}{0.974950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537358in}{1.543192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539562in}{1.122444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541790in}{0.923715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546176in}{1.664292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546747in}{1.032395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558876in}{1.128655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648572in}{1.033948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664604in}{1.006002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713111in}{0.981160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715313in}{1.021527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717522in}{0.973398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720851in}{1.125550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728008in}{1.133312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730765in}{1.047921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735184in}{0.998239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740716in}{1.061894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748985in}{1.195415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757814in}{1.172127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848059in}{1.114682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855805in}{1.155048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861301in}{1.035500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865710in}{1.103814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891134in}{1.032395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897181in}{1.071210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908216in}{0.960977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922548in}{1.184547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061869in}{1.052579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066884in}{1.178337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071286in}{0.923715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072943in}{1.080525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087275in}{0.931478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090080in}{0.827456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100538in}{1.038606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102216in}{1.077420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105491in}{1.030843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107187in}{1.046368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107728in}{0.981160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108283in}{1.044816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108779in}{1.035500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109368in}{0.988923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117628in}{0.992028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118185in}{1.133312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118728in}{0.979608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119280in}{1.136418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119832in}{1.069657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120368in}{1.085183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120941in}{1.134865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121513in}{1.092946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125882in}{1.170574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126437in}{1.141075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127540in}{1.102261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128092in}{1.133312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128643in}{1.203178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129196in}{1.122444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138590in}{1.037053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139130in}{1.139523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139679in}{1.055684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140246in}{0.999791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140817in}{1.068104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154584in}{1.106919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156246in}{1.071210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271322in}{1.123997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284021in}{1.184547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303848in}{1.127102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306669in}{1.266834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307221in}{1.308753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307767in}{1.252861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321574in}{1.051026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336985in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345266in}{0.953214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451516in}{1.172127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466999in}{1.265281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469130in}{1.184547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474698in}{1.409670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475791in}{1.737263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478553in}{1.422091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481307in}{1.392592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481846in}{1.325831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483502in}{1.380171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484606in}{1.675160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487384in}{1.533876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488437in}{1.395697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492913in}{1.436064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496767in}{1.346015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498420in}{1.363093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500060in}{1.431406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503370in}{1.332042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509472in}{1.383277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512210in}{1.280807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529281in}{1.206283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532592in}{1.350673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533148in}{1.248203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534277in}{1.316516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534816in}{1.172127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540892in}{1.311858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541458in}{1.377066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543112in}{1.237335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544743in}{1.240440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555775in}{1.384829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558546in}{1.308753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559093in}{1.443827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560190in}{1.319621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564058in}{1.384829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565152in}{1.287017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685223in}{1.434511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686901in}{1.484194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687926in}{1.394145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690177in}{1.397250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691810in}{1.533876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695662in}{1.405013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696250in}{1.431406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698992in}{1.462458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700636in}{1.571138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701210in}{1.644109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706751in}{1.585111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712242in}{1.571138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715583in}{1.384829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728242in}{1.585111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734296in}{1.372409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737063in}{1.318069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738157in}{1.415881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738734in}{1.352225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739841in}{1.332042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744813in}{1.387934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747034in}{1.395697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750308in}{1.448485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751955in}{1.457800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753087in}{1.395697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754732in}{1.414328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758583in}{1.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874789in}{1.252861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875340in}{1.212494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875904in}{1.187652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890733in}{1.294780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893018in}{1.200073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895159in}{1.128655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901263in}{1.420538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901804in}{1.460905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902349in}{1.313411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905160in}{1.335147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906211in}{1.414328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907347in}{1.347567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910658in}{1.178337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911172in}{1.353778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914516in}{1.316516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915053in}{1.350673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915602in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916149in}{1.141075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916696in}{1.106919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917250in}{1.277702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917826in}{1.201626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918347in}{1.195415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919475in}{1.204731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920015in}{1.184547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921689in}{1.391039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922206in}{1.422091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923881in}{1.541639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924462in}{1.585111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924958in}{1.502825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930475in}{1.436064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931576in}{1.392592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933785in}{1.254413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936040in}{1.265281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936548in}{1.271491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937138in}{1.240440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938213in}{1.150391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951441in}{1.341357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953648in}{1.271491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955868in}{1.269939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960830in}{1.212494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963046in}{1.341357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964142in}{1.417433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965251in}{1.198520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053309in}{1.206283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054974in}{1.254413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067666in}{1.238887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070413in}{1.359988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072601in}{1.139523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080359in}{1.333594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082018in}{1.335147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082551in}{1.370856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087479in}{1.307201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096861in}{1.085183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099635in}{1.245098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100743in}{1.367751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105191in}{1.423643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106790in}{1.266834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107367in}{1.234230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107925in}{1.336699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110185in}{1.359988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111295in}{1.210941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112333in}{1.131760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113430in}{1.243545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114527in}{1.206283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115145in}{1.167469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115665in}{1.136418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116183in}{1.220256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116787in}{1.209388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117300in}{1.176784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117828in}{1.271491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118376in}{1.220256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.518261in}{1.280337in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757496in}{0.997574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763018in}{1.050361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765249in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780156in}{0.907524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786248in}{0.986706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792831in}{0.954102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795630in}{0.924603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811635in}{1.120227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814332in}{0.918392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820428in}{0.879578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826423in}{1.068992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840817in}{1.017757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846314in}{0.952549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848000in}{1.042598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855170in}{1.075202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857946in}{1.301878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864003in}{1.315851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871722in}{1.277037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876692in}{1.309641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970791in}{1.075202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996766in}{1.186987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005551in}{1.169909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007793in}{1.098491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008352in}{1.186987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012772in}{0.996021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022147in}{1.065887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024856in}{1.152831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027635in}{1.079860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043033in}{1.056571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055783in}{1.059676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061835in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063504in}{0.991363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073399in}{1.134200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200644in}{1.053466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203441in}{0.947891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206761in}{0.971180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218308in}{0.798844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223254in}{0.921498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224351in}{0.859395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224899in}{0.969627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235340in}{1.051914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235875in}{1.186987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237063in}{1.096938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240918in}{1.106254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241985in}{1.005336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247523in}{1.047256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250298in}{0.966522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261341in}{1.191645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270131in}{1.269274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270722in}{1.078307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401206in}{1.036388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402867in}{1.250643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403966in}{1.204066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406800in}{1.297220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413890in}{1.166804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419427in}{1.041046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420516in}{1.093833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423880in}{1.098491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428214in}{1.196303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429362in}{1.216486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433288in}{1.238222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434355in}{1.312746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436494in}{1.298773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442606in}{1.345350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447037in}{1.173014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448078in}{1.185435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450869in}{1.157489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456399in}{1.155936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596339in}{1.402795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600198in}{1.356218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607931in}{1.236670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611774in}{1.309641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616200in}{1.309641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628898in}{1.339139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641597in}{1.301878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643219in}{1.261511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643795in}{1.242880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644907in}{1.179225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646512in}{1.247538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786988in}{1.513028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788098in}{1.427636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788629in}{1.505265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789720in}{1.412110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790310in}{1.398137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793012in}{1.564262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793583in}{1.495949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803031in}{1.537869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804089in}{1.477318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804648in}{1.488186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805731in}{1.550289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807391in}{1.463345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810203in}{1.601524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811266in}{1.505265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826704in}{1.370191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827249in}{1.286352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834423in}{1.468003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836123in}{1.488186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837752in}{1.582893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838271in}{1.565815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839400in}{1.525448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841079in}{1.396585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842691in}{1.508370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843254in}{1.427636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844351in}{1.478871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844911in}{1.371743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853168in}{1.405900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854290in}{1.402795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855395in}{1.520790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856518in}{1.547184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857069in}{1.469556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858195in}{1.567368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859257in}{1.651206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874165in}{1.691573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875258in}{1.623260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875822in}{1.690021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876919in}{1.640338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008583in}{1.155936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009133in}{1.207171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009687in}{1.270826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013523in}{1.137305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014630in}{1.055019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015195in}{0.587695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017929in}{0.749162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018495in}{0.952549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020752in}{1.340692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037214in}{1.101596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056538in}{0.682401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067036in}{1.413663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067552in}{1.141963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070376in}{0.982048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072569in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077535in}{1.157489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078037in}{0.871815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078097in}{1.188540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079684in}{1.322061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079747in}{1.245985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081894in}{1.295667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082454in}{1.186987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083006in}{1.078307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083552in}{1.317403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086348in}{1.495949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086890in}{1.398137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087459in}{1.351560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089110in}{1.194750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232842in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{1.795460in}}%
\pgfpathlineto{\pgfqpoint{3.232842in}{1.795460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500504in,y=2.748830in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_GLSfreq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{4.724409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{4.724409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.724409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.629921in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{4.629921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{3.685039in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{4.144962in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.144962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{3.685039in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{4.231462in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.231462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{3.685039in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{4.334885in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.334885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{3.685039in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{4.424005in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.424005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828955in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312239in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795524in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278808in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762093in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245377in}{3.685039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{3.725581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=3.677355in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{4.087317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=4.039092in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{4.449053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=4.400828in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{3.685039in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829456in}{4.123040in}}%
\pgfpathlineto{\pgfqpoint{0.829957in}{3.891219in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{3.730160in}}%
\pgfpathlineto{\pgfqpoint{0.831211in}{3.741225in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{3.852763in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{3.739322in}}%
\pgfpathlineto{\pgfqpoint{0.832715in}{3.840612in}}%
\pgfpathlineto{\pgfqpoint{0.834219in}{3.725850in}}%
\pgfpathlineto{\pgfqpoint{0.834319in}{3.736971in}}%
\pgfpathlineto{\pgfqpoint{0.835021in}{4.106792in}}%
\pgfpathlineto{\pgfqpoint{0.835623in}{3.803738in}}%
\pgfpathlineto{\pgfqpoint{0.836275in}{3.725823in}}%
\pgfpathlineto{\pgfqpoint{0.836826in}{3.770674in}}%
\pgfpathlineto{\pgfqpoint{0.837328in}{3.807413in}}%
\pgfpathlineto{\pgfqpoint{0.837879in}{3.769500in}}%
\pgfpathlineto{\pgfqpoint{0.837929in}{3.768652in}}%
\pgfpathlineto{\pgfqpoint{0.838280in}{3.779330in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{3.782891in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{3.762166in}}%
\pgfpathlineto{\pgfqpoint{0.839083in}{3.734765in}}%
\pgfpathlineto{\pgfqpoint{0.839584in}{3.786465in}}%
\pgfpathlineto{\pgfqpoint{0.839684in}{3.790855in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{3.754098in}}%
\pgfpathlineto{\pgfqpoint{0.840386in}{3.735742in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{3.772652in}}%
\pgfpathlineto{\pgfqpoint{0.841289in}{3.755419in}}%
\pgfpathlineto{\pgfqpoint{0.841439in}{3.747559in}}%
\pgfpathlineto{\pgfqpoint{0.841690in}{3.798511in}}%
\pgfpathlineto{\pgfqpoint{0.842292in}{4.145564in}}%
\pgfpathlineto{\pgfqpoint{0.842843in}{3.834624in}}%
\pgfpathlineto{\pgfqpoint{0.843194in}{3.727747in}}%
\pgfpathlineto{\pgfqpoint{0.844097in}{3.750507in}}%
\pgfpathlineto{\pgfqpoint{0.844498in}{3.727040in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{3.752196in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{3.756607in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{3.727073in}}%
\pgfpathlineto{\pgfqpoint{0.845751in}{3.726101in}}%
\pgfpathlineto{\pgfqpoint{0.845902in}{3.736300in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{4.014049in}}%
\pgfpathlineto{\pgfqpoint{0.848007in}{3.897497in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{3.960321in}}%
\pgfpathlineto{\pgfqpoint{0.849762in}{3.759454in}}%
\pgfpathlineto{\pgfqpoint{0.850163in}{3.795776in}}%
\pgfpathlineto{\pgfqpoint{0.850765in}{3.743548in}}%
\pgfpathlineto{\pgfqpoint{0.851066in}{3.725810in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{3.764581in}}%
\pgfpathlineto{\pgfqpoint{0.851718in}{3.771212in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{3.736762in}}%
\pgfpathlineto{\pgfqpoint{0.852369in}{3.729232in}}%
\pgfpathlineto{\pgfqpoint{0.852771in}{3.765439in}}%
\pgfpathlineto{\pgfqpoint{0.854425in}{3.916509in}}%
\pgfpathlineto{\pgfqpoint{0.854626in}{3.886783in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{3.727332in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{3.796119in}}%
\pgfpathlineto{\pgfqpoint{0.856080in}{3.794196in}}%
\pgfpathlineto{\pgfqpoint{0.856330in}{3.816304in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{3.858032in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{3.771567in}}%
\pgfpathlineto{\pgfqpoint{0.857985in}{3.733787in}}%
\pgfpathlineto{\pgfqpoint{0.858386in}{3.740412in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{3.740589in}}%
\pgfpathlineto{\pgfqpoint{0.858637in}{3.737653in}}%
\pgfpathlineto{\pgfqpoint{0.858787in}{3.735398in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{3.746700in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{3.851601in}}%
\pgfpathlineto{\pgfqpoint{0.860191in}{3.756355in}}%
\pgfpathlineto{\pgfqpoint{0.860592in}{3.791841in}}%
\pgfpathlineto{\pgfqpoint{0.860993in}{3.744531in}}%
\pgfpathlineto{\pgfqpoint{0.861144in}{3.733685in}}%
\pgfpathlineto{\pgfqpoint{0.861394in}{3.806096in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{4.016535in}}%
\pgfpathlineto{\pgfqpoint{0.862447in}{3.806212in}}%
\pgfpathlineto{\pgfqpoint{0.863149in}{3.771085in}}%
\pgfpathlineto{\pgfqpoint{0.863601in}{3.797301in}}%
\pgfpathlineto{\pgfqpoint{0.863751in}{3.802125in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{3.766860in}}%
\pgfpathlineto{\pgfqpoint{0.865004in}{3.726208in}}%
\pgfpathlineto{\pgfqpoint{0.865255in}{3.745046in}}%
\pgfpathlineto{\pgfqpoint{0.866158in}{4.024866in}}%
\pgfpathlineto{\pgfqpoint{0.866759in}{3.842664in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{3.771682in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{3.900165in}}%
\pgfpathlineto{\pgfqpoint{0.868163in}{4.113664in}}%
\pgfpathlineto{\pgfqpoint{0.868665in}{3.912709in}}%
\pgfpathlineto{\pgfqpoint{0.869266in}{3.725987in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{3.749556in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{3.838537in}}%
\pgfpathlineto{\pgfqpoint{0.870971in}{3.738693in}}%
\pgfpathlineto{\pgfqpoint{0.871723in}{3.820477in}}%
\pgfpathlineto{\pgfqpoint{0.871823in}{3.810262in}}%
\pgfpathlineto{\pgfqpoint{0.872124in}{3.905455in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{4.374927in}}%
\pgfpathlineto{\pgfqpoint{0.873177in}{3.923355in}}%
\pgfpathlineto{\pgfqpoint{0.873428in}{3.779646in}}%
\pgfpathlineto{\pgfqpoint{0.874029in}{3.947811in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{3.935270in}}%
\pgfpathlineto{\pgfqpoint{0.874330in}{3.931745in}}%
\pgfpathlineto{\pgfqpoint{0.874631in}{3.961863in}}%
\pgfpathlineto{\pgfqpoint{0.874832in}{3.985014in}}%
\pgfpathlineto{\pgfqpoint{0.875132in}{3.895454in}}%
\pgfpathlineto{\pgfqpoint{0.875634in}{3.727165in}}%
\pgfpathlineto{\pgfqpoint{0.876486in}{3.751286in}}%
\pgfpathlineto{\pgfqpoint{0.877038in}{3.726378in}}%
\pgfpathlineto{\pgfqpoint{0.877389in}{3.771772in}}%
\pgfpathlineto{\pgfqpoint{0.879144in}{3.981855in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{3.842687in}}%
\pgfpathlineto{\pgfqpoint{0.880598in}{3.734025in}}%
\pgfpathlineto{\pgfqpoint{0.880848in}{3.743929in}}%
\pgfpathlineto{\pgfqpoint{0.881500in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{0.882001in}{3.751126in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{3.726131in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{3.801894in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{3.846943in}}%
\pgfpathlineto{\pgfqpoint{0.883857in}{3.800498in}}%
\pgfpathlineto{\pgfqpoint{0.885160in}{3.734477in}}%
\pgfpathlineto{\pgfqpoint{0.885611in}{3.755213in}}%
\pgfpathlineto{\pgfqpoint{0.885812in}{3.765146in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{3.728365in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{3.727849in}}%
\pgfpathlineto{\pgfqpoint{0.886464in}{3.733414in}}%
\pgfpathlineto{\pgfqpoint{0.887015in}{3.820120in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{3.807459in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{3.807482in}}%
\pgfpathlineto{\pgfqpoint{0.888720in}{3.740759in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{3.735579in}}%
\pgfpathlineto{\pgfqpoint{0.889121in}{3.778303in}}%
\pgfpathlineto{\pgfqpoint{0.889623in}{3.879468in}}%
\pgfpathlineto{\pgfqpoint{0.890174in}{3.785861in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{3.753893in}}%
\pgfpathlineto{\pgfqpoint{0.891227in}{3.796923in}}%
\pgfpathlineto{\pgfqpoint{0.891979in}{3.990273in}}%
\pgfpathlineto{\pgfqpoint{0.892631in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{0.893333in}{3.747899in}}%
\pgfpathlineto{\pgfqpoint{0.893734in}{3.845122in}}%
\pgfpathlineto{\pgfqpoint{0.894035in}{3.910410in}}%
\pgfpathlineto{\pgfqpoint{0.894586in}{3.758742in}}%
\pgfpathlineto{\pgfqpoint{0.894787in}{3.733997in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{3.747356in}}%
\pgfpathlineto{\pgfqpoint{0.897194in}{3.837750in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{3.833898in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.779982in}}%
\pgfpathlineto{\pgfqpoint{0.897996in}{3.869576in}}%
\pgfpathlineto{\pgfqpoint{0.898397in}{4.020291in}}%
\pgfpathlineto{\pgfqpoint{0.898948in}{3.799883in}}%
\pgfpathlineto{\pgfqpoint{0.900051in}{3.730733in}}%
\pgfpathlineto{\pgfqpoint{0.899500in}{3.809167in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{3.748164in}}%
\pgfpathlineto{\pgfqpoint{0.900753in}{3.894640in}}%
\pgfpathlineto{\pgfqpoint{0.901305in}{3.755752in}}%
\pgfpathlineto{\pgfqpoint{0.902508in}{3.727144in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{3.726814in}}%
\pgfpathlineto{\pgfqpoint{0.902759in}{3.732661in}}%
\pgfpathlineto{\pgfqpoint{0.905065in}{3.895622in}}%
\pgfpathlineto{\pgfqpoint{0.905416in}{3.850757in}}%
\pgfpathlineto{\pgfqpoint{0.906971in}{3.726084in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{3.726437in}}%
\pgfpathlineto{\pgfqpoint{0.907422in}{3.790745in}}%
\pgfpathlineto{\pgfqpoint{0.907723in}{3.829202in}}%
\pgfpathlineto{\pgfqpoint{0.908224in}{3.743585in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{3.729863in}}%
\pgfpathlineto{\pgfqpoint{0.908976in}{3.770796in}}%
\pgfpathlineto{\pgfqpoint{0.909177in}{3.763112in}}%
\pgfpathlineto{\pgfqpoint{0.909427in}{3.750127in}}%
\pgfpathlineto{\pgfqpoint{0.909829in}{3.788147in}}%
\pgfpathlineto{\pgfqpoint{0.910531in}{3.840907in}}%
\pgfpathlineto{\pgfqpoint{0.910982in}{3.801393in}}%
\pgfpathlineto{\pgfqpoint{0.912536in}{3.729753in}}%
\pgfpathlineto{\pgfqpoint{0.912636in}{3.726285in}}%
\pgfpathlineto{\pgfqpoint{0.912887in}{3.758138in}}%
\pgfpathlineto{\pgfqpoint{0.913238in}{3.821041in}}%
\pgfpathlineto{\pgfqpoint{0.913840in}{3.732272in}}%
\pgfpathlineto{\pgfqpoint{0.913940in}{3.729475in}}%
\pgfpathlineto{\pgfqpoint{0.914241in}{3.765195in}}%
\pgfpathlineto{\pgfqpoint{0.914491in}{3.788764in}}%
\pgfpathlineto{\pgfqpoint{0.915093in}{3.726976in}}%
\pgfpathlineto{\pgfqpoint{0.915143in}{3.726042in}}%
\pgfpathlineto{\pgfqpoint{0.915344in}{3.738702in}}%
\pgfpathlineto{\pgfqpoint{0.915895in}{3.785573in}}%
\pgfpathlineto{\pgfqpoint{0.916447in}{3.743634in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{3.742483in}}%
\pgfpathlineto{\pgfqpoint{0.916798in}{3.759356in}}%
\pgfpathlineto{\pgfqpoint{0.917199in}{3.782058in}}%
\pgfpathlineto{\pgfqpoint{0.917751in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{0.918252in}{3.726257in}}%
\pgfpathlineto{\pgfqpoint{0.918954in}{3.742467in}}%
\pgfpathlineto{\pgfqpoint{0.919606in}{3.760384in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{3.774809in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{3.746545in}}%
\pgfpathlineto{\pgfqpoint{0.920759in}{3.725596in}}%
\pgfpathlineto{\pgfqpoint{0.921711in}{3.727244in}}%
\pgfpathlineto{\pgfqpoint{0.921762in}{3.726751in}}%
\pgfpathlineto{\pgfqpoint{0.921912in}{3.732243in}}%
\pgfpathlineto{\pgfqpoint{0.922514in}{3.791092in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{3.736143in}}%
\pgfpathlineto{\pgfqpoint{0.923166in}{3.733223in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{3.762779in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{3.838928in}}%
\pgfpathlineto{\pgfqpoint{0.924519in}{3.765021in}}%
\pgfpathlineto{\pgfqpoint{0.924770in}{3.756773in}}%
\pgfpathlineto{\pgfqpoint{0.925221in}{3.773792in}}%
\pgfpathlineto{\pgfqpoint{0.925572in}{3.767723in}}%
\pgfpathlineto{\pgfqpoint{0.925823in}{3.762509in}}%
\pgfpathlineto{\pgfqpoint{0.926425in}{3.733266in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{3.759791in}}%
\pgfpathlineto{\pgfqpoint{0.927076in}{3.762968in}}%
\pgfpathlineto{\pgfqpoint{0.927528in}{3.745261in}}%
\pgfpathlineto{\pgfqpoint{0.927979in}{3.731397in}}%
\pgfpathlineto{\pgfqpoint{0.928480in}{3.751220in}}%
\pgfpathlineto{\pgfqpoint{0.930335in}{3.861937in}}%
\pgfpathlineto{\pgfqpoint{0.930586in}{3.827435in}}%
\pgfpathlineto{\pgfqpoint{0.931037in}{3.746825in}}%
\pgfpathlineto{\pgfqpoint{0.931639in}{3.839976in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{3.912481in}}%
\pgfpathlineto{\pgfqpoint{0.932191in}{3.824051in}}%
\pgfpathlineto{\pgfqpoint{0.933143in}{3.896469in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{3.767442in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{3.785076in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{3.875786in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{3.806164in}}%
\pgfpathlineto{\pgfqpoint{0.937656in}{3.725777in}}%
\pgfpathlineto{\pgfqpoint{0.937756in}{3.728920in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{4.036923in}}%
\pgfpathlineto{\pgfqpoint{0.940163in}{3.882743in}}%
\pgfpathlineto{\pgfqpoint{0.941266in}{3.755427in}}%
\pgfpathlineto{\pgfqpoint{0.941566in}{3.814566in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{3.914641in}}%
\pgfpathlineto{\pgfqpoint{0.942519in}{3.790089in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{3.727825in}}%
\pgfpathlineto{\pgfqpoint{0.943823in}{3.731088in}}%
\pgfpathlineto{\pgfqpoint{0.945477in}{3.832902in}}%
\pgfpathlineto{\pgfqpoint{0.946630in}{3.812398in}}%
\pgfpathlineto{\pgfqpoint{0.947232in}{3.729400in}}%
\pgfpathlineto{\pgfqpoint{0.947784in}{3.801244in}}%
\pgfpathlineto{\pgfqpoint{0.948536in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{0.948837in}{3.808775in}}%
\pgfpathlineto{\pgfqpoint{0.949238in}{3.726108in}}%
\pgfpathlineto{\pgfqpoint{0.949689in}{3.839674in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{3.919712in}}%
\pgfpathlineto{\pgfqpoint{0.950591in}{3.760630in}}%
\pgfpathlineto{\pgfqpoint{0.950692in}{3.753767in}}%
\pgfpathlineto{\pgfqpoint{0.951193in}{3.807654in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{3.807764in}}%
\pgfpathlineto{\pgfqpoint{0.951293in}{3.805583in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{3.725778in}}%
\pgfpathlineto{\pgfqpoint{0.952948in}{3.755613in}}%
\pgfpathlineto{\pgfqpoint{0.953349in}{3.786204in}}%
\pgfpathlineto{\pgfqpoint{0.954201in}{3.909671in}}%
\pgfpathlineto{\pgfqpoint{0.954753in}{3.821349in}}%
\pgfpathlineto{\pgfqpoint{0.955906in}{3.737743in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{3.827328in}}%
\pgfpathlineto{\pgfqpoint{0.956157in}{3.781450in}}%
\pgfpathlineto{\pgfqpoint{0.956809in}{3.990560in}}%
\pgfpathlineto{\pgfqpoint{0.957360in}{3.831065in}}%
\pgfpathlineto{\pgfqpoint{0.957661in}{3.785342in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.845415in}}%
\pgfpathlineto{\pgfqpoint{0.958564in}{3.806120in}}%
\pgfpathlineto{\pgfqpoint{0.959015in}{3.768123in}}%
\pgfpathlineto{\pgfqpoint{0.959466in}{3.818876in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{3.866895in}}%
\pgfpathlineto{\pgfqpoint{0.960920in}{3.865745in}}%
\pgfpathlineto{\pgfqpoint{0.960970in}{3.866132in}}%
\pgfpathlineto{\pgfqpoint{0.961171in}{3.860715in}}%
\pgfpathlineto{\pgfqpoint{0.962625in}{3.755945in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{3.802884in}}%
\pgfpathlineto{\pgfqpoint{0.963628in}{3.921752in}}%
\pgfpathlineto{\pgfqpoint{0.964179in}{3.818311in}}%
\pgfpathlineto{\pgfqpoint{0.964580in}{3.754169in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{3.779509in}}%
\pgfpathlineto{\pgfqpoint{0.965784in}{3.770456in}}%
\pgfpathlineto{\pgfqpoint{0.966435in}{3.781712in}}%
\pgfpathlineto{\pgfqpoint{0.966485in}{3.781712in}}%
\pgfpathlineto{\pgfqpoint{0.966686in}{3.780941in}}%
\pgfpathlineto{\pgfqpoint{0.966887in}{3.783564in}}%
\pgfpathlineto{\pgfqpoint{0.967538in}{3.851657in}}%
\pgfpathlineto{\pgfqpoint{0.967689in}{3.857710in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{3.819435in}}%
\pgfpathlineto{\pgfqpoint{0.969394in}{3.738786in}}%
\pgfpathlineto{\pgfqpoint{0.969694in}{3.752381in}}%
\pgfpathlineto{\pgfqpoint{0.970898in}{3.863084in}}%
\pgfpathlineto{\pgfqpoint{0.971299in}{3.798294in}}%
\pgfpathlineto{\pgfqpoint{0.971700in}{3.726006in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{3.823713in}}%
\pgfpathlineto{\pgfqpoint{0.972753in}{3.753741in}}%
\pgfpathlineto{\pgfqpoint{0.973054in}{3.726269in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{3.761439in}}%
\pgfpathlineto{\pgfqpoint{0.973806in}{3.761095in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{3.760587in}}%
\pgfpathlineto{\pgfqpoint{0.974107in}{3.765909in}}%
\pgfpathlineto{\pgfqpoint{0.974307in}{3.773329in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{3.747371in}}%
\pgfpathlineto{\pgfqpoint{0.974859in}{3.745014in}}%
\pgfpathlineto{\pgfqpoint{0.975210in}{3.770132in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{3.776964in}}%
\pgfpathlineto{\pgfqpoint{0.975811in}{3.741485in}}%
\pgfpathlineto{\pgfqpoint{0.976012in}{3.731650in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{3.748866in}}%
\pgfpathlineto{\pgfqpoint{0.976864in}{3.741406in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{3.832677in}}%
\pgfpathlineto{\pgfqpoint{0.977616in}{3.911194in}}%
\pgfpathlineto{\pgfqpoint{0.978168in}{3.759891in}}%
\pgfpathlineto{\pgfqpoint{0.978368in}{3.729799in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{3.794340in}}%
\pgfpathlineto{\pgfqpoint{0.979321in}{3.743556in}}%
\pgfpathlineto{\pgfqpoint{0.979572in}{3.727724in}}%
\pgfpathlineto{\pgfqpoint{0.980073in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{0.980474in}{3.735792in}}%
\pgfpathlineto{\pgfqpoint{0.981026in}{3.725583in}}%
\pgfpathlineto{\pgfqpoint{0.981527in}{3.736894in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{3.769482in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{3.738459in}}%
\pgfpathlineto{\pgfqpoint{0.982931in}{3.731367in}}%
\pgfpathlineto{\pgfqpoint{0.983733in}{3.737224in}}%
\pgfpathlineto{\pgfqpoint{0.984385in}{3.791762in}}%
\pgfpathlineto{\pgfqpoint{0.985087in}{3.751371in}}%
\pgfpathlineto{\pgfqpoint{0.985137in}{3.751324in}}%
\pgfpathlineto{\pgfqpoint{0.985187in}{3.752166in}}%
\pgfpathlineto{\pgfqpoint{0.985588in}{3.770944in}}%
\pgfpathlineto{\pgfqpoint{0.985939in}{3.741062in}}%
\pgfpathlineto{\pgfqpoint{0.986240in}{3.725944in}}%
\pgfpathlineto{\pgfqpoint{0.986792in}{3.760427in}}%
\pgfpathlineto{\pgfqpoint{0.986842in}{3.761238in}}%
\pgfpathlineto{\pgfqpoint{0.987143in}{3.749850in}}%
\pgfpathlineto{\pgfqpoint{0.987744in}{3.732082in}}%
\pgfpathlineto{\pgfqpoint{0.988196in}{3.746846in}}%
\pgfpathlineto{\pgfqpoint{0.988747in}{3.785050in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{3.748917in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{3.726491in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{3.765934in}}%
\pgfpathlineto{\pgfqpoint{0.990352in}{3.773261in}}%
\pgfpathlineto{\pgfqpoint{0.990803in}{3.741976in}}%
\pgfpathlineto{\pgfqpoint{0.990953in}{3.732904in}}%
\pgfpathlineto{\pgfqpoint{0.991304in}{3.788901in}}%
\pgfpathlineto{\pgfqpoint{0.991655in}{3.841187in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{3.741356in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{3.727365in}}%
\pgfpathlineto{\pgfqpoint{0.992909in}{3.767165in}}%
\pgfpathlineto{\pgfqpoint{0.993310in}{3.739420in}}%
\pgfpathlineto{\pgfqpoint{0.994112in}{3.727810in}}%
\pgfpathlineto{\pgfqpoint{0.994463in}{3.735450in}}%
\pgfpathlineto{\pgfqpoint{0.995716in}{3.749897in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{3.748970in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{3.745992in}}%
\pgfpathlineto{\pgfqpoint{0.996268in}{3.760080in}}%
\pgfpathlineto{\pgfqpoint{0.996870in}{3.847075in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{3.768303in}}%
\pgfpathlineto{\pgfqpoint{0.997572in}{3.736353in}}%
\pgfpathlineto{\pgfqpoint{0.998173in}{3.789379in}}%
\pgfpathlineto{\pgfqpoint{0.998474in}{3.757432in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{3.728849in}}%
\pgfpathlineto{\pgfqpoint{0.999377in}{3.779530in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{3.782076in}}%
\pgfpathlineto{\pgfqpoint{0.999828in}{3.758507in}}%
\pgfpathlineto{\pgfqpoint{1.000279in}{3.725591in}}%
\pgfpathlineto{\pgfqpoint{1.001131in}{3.733641in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{3.766466in}}%
\pgfpathlineto{\pgfqpoint{1.001833in}{3.806240in}}%
\pgfpathlineto{\pgfqpoint{1.002485in}{3.758231in}}%
\pgfpathlineto{\pgfqpoint{1.003488in}{3.734334in}}%
\pgfpathlineto{\pgfqpoint{1.002886in}{3.766204in}}%
\pgfpathlineto{\pgfqpoint{1.003789in}{3.750675in}}%
\pgfpathlineto{\pgfqpoint{1.003939in}{3.756361in}}%
\pgfpathlineto{\pgfqpoint{1.004541in}{3.735457in}}%
\pgfpathlineto{\pgfqpoint{1.004892in}{3.751905in}}%
\pgfpathlineto{\pgfqpoint{1.004942in}{3.752850in}}%
\pgfpathlineto{\pgfqpoint{1.005193in}{3.738606in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{3.727407in}}%
\pgfpathlineto{\pgfqpoint{1.005694in}{3.782107in}}%
\pgfpathlineto{\pgfqpoint{1.006145in}{3.912945in}}%
\pgfpathlineto{\pgfqpoint{1.006697in}{3.756854in}}%
\pgfpathlineto{\pgfqpoint{1.006897in}{3.726238in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{3.791162in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{3.750695in}}%
\pgfpathlineto{\pgfqpoint{1.008000in}{3.796783in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{4.265431in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{3.899030in}}%
\pgfpathlineto{\pgfqpoint{1.010307in}{3.736111in}}%
\pgfpathlineto{\pgfqpoint{1.010507in}{3.742038in}}%
\pgfpathlineto{\pgfqpoint{1.011109in}{3.778009in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{3.751734in}}%
\pgfpathlineto{\pgfqpoint{1.011761in}{3.751551in}}%
\pgfpathlineto{\pgfqpoint{1.011861in}{3.754742in}}%
\pgfpathlineto{\pgfqpoint{1.012312in}{3.856624in}}%
\pgfpathlineto{\pgfqpoint{1.012814in}{4.024492in}}%
\pgfpathlineto{\pgfqpoint{1.013365in}{3.849709in}}%
\pgfpathlineto{\pgfqpoint{1.013666in}{3.770483in}}%
\pgfpathlineto{\pgfqpoint{1.014218in}{3.923718in}}%
\pgfpathlineto{\pgfqpoint{1.015622in}{4.536423in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{4.162733in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{3.726266in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{3.760631in}}%
\pgfpathlineto{\pgfqpoint{1.017727in}{3.726934in}}%
\pgfpathlineto{\pgfqpoint{1.018279in}{3.782229in}}%
\pgfpathlineto{\pgfqpoint{1.019733in}{4.045030in}}%
\pgfpathlineto{\pgfqpoint{1.020034in}{3.937906in}}%
\pgfpathlineto{\pgfqpoint{1.020435in}{3.743267in}}%
\pgfpathlineto{\pgfqpoint{1.020986in}{4.018059in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{4.022130in}}%
\pgfpathlineto{\pgfqpoint{1.021237in}{3.973400in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{3.845003in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{4.118313in}}%
\pgfpathlineto{\pgfqpoint{1.022240in}{4.224242in}}%
\pgfpathlineto{\pgfqpoint{1.022791in}{3.886126in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{3.727485in}}%
\pgfpathlineto{\pgfqpoint{1.024245in}{3.726265in}}%
\pgfpathlineto{\pgfqpoint{1.024496in}{3.733182in}}%
\pgfpathlineto{\pgfqpoint{1.026301in}{3.817381in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{3.805577in}}%
\pgfpathlineto{\pgfqpoint{1.027204in}{3.727331in}}%
\pgfpathlineto{\pgfqpoint{1.028006in}{3.752200in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{3.730467in}}%
\pgfpathlineto{\pgfqpoint{1.028959in}{3.756277in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{3.793918in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{3.748162in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{3.729900in}}%
\pgfpathlineto{\pgfqpoint{1.031014in}{3.750535in}}%
\pgfpathlineto{\pgfqpoint{1.031315in}{3.751259in}}%
\pgfpathlineto{\pgfqpoint{1.031516in}{3.748593in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{3.726567in}}%
\pgfpathlineto{\pgfqpoint{1.032569in}{3.750056in}}%
\pgfpathlineto{\pgfqpoint{1.032619in}{3.750355in}}%
\pgfpathlineto{\pgfqpoint{1.032769in}{3.746282in}}%
\pgfpathlineto{\pgfqpoint{1.033020in}{3.735777in}}%
\pgfpathlineto{\pgfqpoint{1.033321in}{3.769581in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.841259in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{3.742607in}}%
\pgfpathlineto{\pgfqpoint{1.034323in}{3.739842in}}%
\pgfpathlineto{\pgfqpoint{1.034574in}{3.779450in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{3.846953in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{3.733191in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{3.725639in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{3.757803in}}%
\pgfpathlineto{\pgfqpoint{1.036580in}{3.727381in}}%
\pgfpathlineto{\pgfqpoint{1.037883in}{3.787378in}}%
\pgfpathlineto{\pgfqpoint{1.038184in}{3.762272in}}%
\pgfpathlineto{\pgfqpoint{1.038485in}{3.726315in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{3.826148in}}%
\pgfpathlineto{\pgfqpoint{1.039137in}{3.865555in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.758998in}}%
\pgfpathlineto{\pgfqpoint{1.040139in}{3.812573in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{3.820311in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{3.767293in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{3.725833in}}%
\pgfpathlineto{\pgfqpoint{1.041343in}{3.770456in}}%
\pgfpathlineto{\pgfqpoint{1.042145in}{3.727368in}}%
\pgfpathlineto{\pgfqpoint{1.043248in}{3.773784in}}%
\pgfpathlineto{\pgfqpoint{1.043800in}{3.739764in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{3.727676in}}%
\pgfpathlineto{\pgfqpoint{1.044351in}{3.749007in}}%
\pgfpathlineto{\pgfqpoint{1.045003in}{3.735127in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{3.868311in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{3.758514in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{3.728187in}}%
\pgfpathlineto{\pgfqpoint{1.047510in}{3.741010in}}%
\pgfpathlineto{\pgfqpoint{1.047811in}{3.746669in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{3.733813in}}%
\pgfpathlineto{\pgfqpoint{1.048412in}{3.725725in}}%
\pgfpathlineto{\pgfqpoint{1.048864in}{3.751758in}}%
\pgfpathlineto{\pgfqpoint{1.049014in}{3.757309in}}%
\pgfpathlineto{\pgfqpoint{1.049616in}{3.732164in}}%
\pgfpathlineto{\pgfqpoint{1.049666in}{3.732102in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{3.733030in}}%
\pgfpathlineto{\pgfqpoint{1.050017in}{3.735676in}}%
\pgfpathlineto{\pgfqpoint{1.050418in}{3.727326in}}%
\pgfpathlineto{\pgfqpoint{1.050468in}{3.727081in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{3.730749in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{3.828888in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{3.728780in}}%
\pgfpathlineto{\pgfqpoint{1.053226in}{3.803489in}}%
\pgfpathlineto{\pgfqpoint{1.053677in}{3.728958in}}%
\pgfpathlineto{\pgfqpoint{1.054529in}{3.765418in}}%
\pgfpathlineto{\pgfqpoint{1.054830in}{3.730909in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{3.773807in}}%
\pgfpathlineto{\pgfqpoint{1.055582in}{3.769539in}}%
\pgfpathlineto{\pgfqpoint{1.055783in}{3.761790in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{3.790860in}}%
\pgfpathlineto{\pgfqpoint{1.056334in}{3.794088in}}%
\pgfpathlineto{\pgfqpoint{1.056685in}{3.763977in}}%
\pgfpathlineto{\pgfqpoint{1.057788in}{3.725743in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{3.733881in}}%
\pgfpathlineto{\pgfqpoint{1.058440in}{3.753252in}}%
\pgfpathlineto{\pgfqpoint{1.059042in}{3.728499in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{3.749720in}}%
\pgfpathlineto{\pgfqpoint{1.059944in}{3.797974in}}%
\pgfpathlineto{\pgfqpoint{1.060546in}{3.756452in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{3.728124in}}%
\pgfpathlineto{\pgfqpoint{1.061799in}{3.733800in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{3.789766in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{3.745166in}}%
\pgfpathlineto{\pgfqpoint{1.063254in}{3.736681in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{3.746871in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{3.744118in}}%
\pgfpathlineto{\pgfqpoint{1.064758in}{3.736593in}}%
\pgfpathlineto{\pgfqpoint{1.065109in}{3.744566in}}%
\pgfpathlineto{\pgfqpoint{1.065660in}{3.769030in}}%
\pgfpathlineto{\pgfqpoint{1.066111in}{3.744270in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{3.734881in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{3.768358in}}%
\pgfpathlineto{\pgfqpoint{1.067064in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{3.758376in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{3.762732in}}%
\pgfpathlineto{\pgfqpoint{1.068017in}{3.766556in}}%
\pgfpathlineto{\pgfqpoint{1.068318in}{3.750645in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{3.733429in}}%
\pgfpathlineto{\pgfqpoint{1.069170in}{3.766094in}}%
\pgfpathlineto{\pgfqpoint{1.069270in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{1.069671in}{3.746556in}}%
\pgfpathlineto{\pgfqpoint{1.070173in}{3.773403in}}%
\pgfpathlineto{\pgfqpoint{1.070223in}{3.773962in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{3.764411in}}%
\pgfpathlineto{\pgfqpoint{1.071025in}{3.729660in}}%
\pgfpathlineto{\pgfqpoint{1.071526in}{3.763942in}}%
\pgfpathlineto{\pgfqpoint{1.072128in}{3.909267in}}%
\pgfpathlineto{\pgfqpoint{1.072680in}{3.788982in}}%
\pgfpathlineto{\pgfqpoint{1.072880in}{3.769801in}}%
\pgfpathlineto{\pgfqpoint{1.073331in}{3.796207in}}%
\pgfpathlineto{\pgfqpoint{1.073783in}{3.783778in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{3.873638in}}%
\pgfpathlineto{\pgfqpoint{1.074735in}{3.782161in}}%
\pgfpathlineto{\pgfqpoint{1.074986in}{3.727673in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{3.809114in}}%
\pgfpathlineto{\pgfqpoint{1.075838in}{3.778662in}}%
\pgfpathlineto{\pgfqpoint{1.077042in}{3.736024in}}%
\pgfpathlineto{\pgfqpoint{1.077142in}{3.738163in}}%
\pgfpathlineto{\pgfqpoint{1.078746in}{3.883884in}}%
\pgfpathlineto{\pgfqpoint{1.079198in}{3.803303in}}%
\pgfpathlineto{\pgfqpoint{1.079599in}{3.745175in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{3.756766in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{3.727059in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{3.747857in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{3.778567in}}%
\pgfpathlineto{\pgfqpoint{1.082758in}{3.730542in}}%
\pgfpathlineto{\pgfqpoint{1.082958in}{3.725893in}}%
\pgfpathlineto{\pgfqpoint{1.083660in}{3.734944in}}%
\pgfpathlineto{\pgfqpoint{1.084212in}{3.783089in}}%
\pgfpathlineto{\pgfqpoint{1.084713in}{3.735175in}}%
\pgfpathlineto{\pgfqpoint{1.084863in}{3.728805in}}%
\pgfpathlineto{\pgfqpoint{1.085365in}{3.754228in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{3.747048in}}%
\pgfpathlineto{\pgfqpoint{1.085816in}{3.752295in}}%
\pgfpathlineto{\pgfqpoint{1.086368in}{3.815291in}}%
\pgfpathlineto{\pgfqpoint{1.086819in}{3.749528in}}%
\pgfpathlineto{\pgfqpoint{1.087019in}{3.727306in}}%
\pgfpathlineto{\pgfqpoint{1.087621in}{3.795618in}}%
\pgfpathlineto{\pgfqpoint{1.087671in}{3.795154in}}%
\pgfpathlineto{\pgfqpoint{1.088373in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{1.089978in}{3.738074in}}%
\pgfpathlineto{\pgfqpoint{1.091532in}{3.867680in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{3.728246in}}%
\pgfpathlineto{\pgfqpoint{1.091833in}{3.803908in}}%
\pgfpathlineto{\pgfqpoint{1.092184in}{3.734493in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{3.864878in}}%
\pgfpathlineto{\pgfqpoint{1.092785in}{3.866586in}}%
\pgfpathlineto{\pgfqpoint{1.092986in}{3.841783in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{3.726788in}}%
\pgfpathlineto{\pgfqpoint{1.094340in}{3.785037in}}%
\pgfpathlineto{\pgfqpoint{1.094991in}{3.761504in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{3.728700in}}%
\pgfpathlineto{\pgfqpoint{1.096195in}{3.752881in}}%
\pgfpathlineto{\pgfqpoint{1.096345in}{3.749387in}}%
\pgfpathlineto{\pgfqpoint{1.096596in}{3.767006in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{3.840221in}}%
\pgfpathlineto{\pgfqpoint{1.098200in}{3.840451in}}%
\pgfpathlineto{\pgfqpoint{1.098250in}{3.838315in}}%
\pgfpathlineto{\pgfqpoint{1.098902in}{3.730737in}}%
\pgfpathlineto{\pgfqpoint{1.100507in}{3.734538in}}%
\pgfpathlineto{\pgfqpoint{1.100858in}{3.751233in}}%
\pgfpathlineto{\pgfqpoint{1.101309in}{3.788491in}}%
\pgfpathlineto{\pgfqpoint{1.101760in}{3.741410in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{3.733586in}}%
\pgfpathlineto{\pgfqpoint{1.102412in}{3.781686in}}%
\pgfpathlineto{\pgfqpoint{1.103314in}{3.827019in}}%
\pgfpathlineto{\pgfqpoint{1.103665in}{3.795714in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{3.740013in}}%
\pgfpathlineto{\pgfqpoint{1.105019in}{3.753020in}}%
\pgfpathlineto{\pgfqpoint{1.105621in}{3.841577in}}%
\pgfpathlineto{\pgfqpoint{1.106223in}{3.772527in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{3.734626in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{3.762027in}}%
\pgfpathlineto{\pgfqpoint{1.107727in}{3.787716in}}%
\pgfpathlineto{\pgfqpoint{1.108228in}{3.736734in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{3.725967in}}%
\pgfpathlineto{\pgfqpoint{1.108780in}{3.781960in}}%
\pgfpathlineto{\pgfqpoint{1.109281in}{3.886712in}}%
\pgfpathlineto{\pgfqpoint{1.109833in}{3.779465in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{3.725982in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{3.735975in}}%
\pgfpathlineto{\pgfqpoint{1.111988in}{3.780295in}}%
\pgfpathlineto{\pgfqpoint{1.112640in}{3.767490in}}%
\pgfpathlineto{\pgfqpoint{1.113192in}{3.853925in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{3.878516in}}%
\pgfpathlineto{\pgfqpoint{1.113944in}{3.797920in}}%
\pgfpathlineto{\pgfqpoint{1.114997in}{3.730029in}}%
\pgfpathlineto{\pgfqpoint{1.114345in}{3.818370in}}%
\pgfpathlineto{\pgfqpoint{1.115348in}{3.782772in}}%
\pgfpathlineto{\pgfqpoint{1.115598in}{3.816769in}}%
\pgfpathlineto{\pgfqpoint{1.116200in}{3.733217in}}%
\pgfpathlineto{\pgfqpoint{1.116300in}{3.730458in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{3.738148in}}%
\pgfpathlineto{\pgfqpoint{1.117604in}{3.797887in}}%
\pgfpathlineto{\pgfqpoint{1.118156in}{3.735869in}}%
\pgfpathlineto{\pgfqpoint{1.119108in}{3.728843in}}%
\pgfpathlineto{\pgfqpoint{1.118707in}{3.750499in}}%
\pgfpathlineto{\pgfqpoint{1.119259in}{3.735548in}}%
\pgfpathlineto{\pgfqpoint{1.119910in}{3.861598in}}%
\pgfpathlineto{\pgfqpoint{1.120512in}{3.763654in}}%
\pgfpathlineto{\pgfqpoint{1.120813in}{3.746653in}}%
\pgfpathlineto{\pgfqpoint{1.121515in}{3.771896in}}%
\pgfpathlineto{\pgfqpoint{1.121916in}{3.801595in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{3.726895in}}%
\pgfpathlineto{\pgfqpoint{1.123671in}{3.739790in}}%
\pgfpathlineto{\pgfqpoint{1.124222in}{3.779052in}}%
\pgfpathlineto{\pgfqpoint{1.124724in}{3.740828in}}%
\pgfpathlineto{\pgfqpoint{1.124974in}{3.727633in}}%
\pgfpathlineto{\pgfqpoint{1.125727in}{3.749222in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{3.747507in}}%
\pgfpathlineto{\pgfqpoint{1.126679in}{3.733039in}}%
\pgfpathlineto{\pgfqpoint{1.127030in}{3.756870in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{3.924309in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{3.745269in}}%
\pgfpathlineto{\pgfqpoint{1.128885in}{3.872049in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{3.725649in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{3.737274in}}%
\pgfpathlineto{\pgfqpoint{1.131442in}{3.776005in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{3.727741in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{3.815101in}}%
\pgfpathlineto{\pgfqpoint{1.132746in}{3.971953in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{3.772083in}}%
\pgfpathlineto{\pgfqpoint{1.133999in}{3.796851in}}%
\pgfpathlineto{\pgfqpoint{1.134501in}{3.733608in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{3.729937in}}%
\pgfpathlineto{\pgfqpoint{1.134952in}{3.767406in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{3.783684in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{3.743404in}}%
\pgfpathlineto{\pgfqpoint{1.136306in}{3.730374in}}%
\pgfpathlineto{\pgfqpoint{1.136657in}{3.751383in}}%
\pgfpathlineto{\pgfqpoint{1.137008in}{3.777738in}}%
\pgfpathlineto{\pgfqpoint{1.137559in}{3.730537in}}%
\pgfpathlineto{\pgfqpoint{1.137810in}{3.758080in}}%
\pgfpathlineto{\pgfqpoint{1.139414in}{3.941685in}}%
\pgfpathlineto{\pgfqpoint{1.139615in}{3.908060in}}%
\pgfpathlineto{\pgfqpoint{1.140317in}{3.725932in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{3.731367in}}%
\pgfpathlineto{\pgfqpoint{1.141721in}{3.773848in}}%
\pgfpathlineto{\pgfqpoint{1.142272in}{3.728732in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{3.734106in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{3.815358in}}%
\pgfpathlineto{\pgfqpoint{1.144127in}{3.788443in}}%
\pgfpathlineto{\pgfqpoint{1.144428in}{3.751458in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{3.799613in}}%
\pgfpathlineto{\pgfqpoint{1.145281in}{3.779270in}}%
\pgfpathlineto{\pgfqpoint{1.146534in}{3.727944in}}%
\pgfpathlineto{\pgfqpoint{1.146685in}{3.735239in}}%
\pgfpathlineto{\pgfqpoint{1.148189in}{3.799752in}}%
\pgfpathlineto{\pgfqpoint{1.148339in}{3.792117in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{3.725760in}}%
\pgfpathlineto{\pgfqpoint{1.149793in}{3.747822in}}%
\pgfpathlineto{\pgfqpoint{1.150295in}{3.788150in}}%
\pgfpathlineto{\pgfqpoint{1.150946in}{3.757918in}}%
\pgfpathlineto{\pgfqpoint{1.151849in}{3.725647in}}%
\pgfpathlineto{\pgfqpoint{1.152601in}{3.736452in}}%
\pgfpathlineto{\pgfqpoint{1.153253in}{3.783848in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{3.743002in}}%
\pgfpathlineto{\pgfqpoint{1.155108in}{3.726340in}}%
\pgfpathlineto{\pgfqpoint{1.154406in}{3.751588in}}%
\pgfpathlineto{\pgfqpoint{1.155158in}{3.726366in}}%
\pgfpathlineto{\pgfqpoint{1.156211in}{3.738232in}}%
\pgfpathlineto{\pgfqpoint{1.156562in}{3.746105in}}%
\pgfpathlineto{\pgfqpoint{1.157164in}{3.732999in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{3.732269in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{3.738417in}}%
\pgfpathlineto{\pgfqpoint{1.159069in}{3.809225in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{3.771720in}}%
\pgfpathlineto{\pgfqpoint{1.161074in}{3.727011in}}%
\pgfpathlineto{\pgfqpoint{1.161325in}{3.728729in}}%
\pgfpathlineto{\pgfqpoint{1.162478in}{3.746810in}}%
\pgfpathlineto{\pgfqpoint{1.162930in}{3.734308in}}%
\pgfpathlineto{\pgfqpoint{1.163180in}{3.728377in}}%
\pgfpathlineto{\pgfqpoint{1.163632in}{3.747376in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{3.753718in}}%
\pgfpathlineto{\pgfqpoint{1.164333in}{3.730657in}}%
\pgfpathlineto{\pgfqpoint{1.164384in}{3.729548in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{3.742109in}}%
\pgfpathlineto{\pgfqpoint{1.165386in}{3.922060in}}%
\pgfpathlineto{\pgfqpoint{1.165938in}{3.795410in}}%
\pgfpathlineto{\pgfqpoint{1.167242in}{3.731143in}}%
\pgfpathlineto{\pgfqpoint{1.167292in}{3.731511in}}%
\pgfpathlineto{\pgfqpoint{1.168445in}{3.763096in}}%
\pgfpathlineto{\pgfqpoint{1.169047in}{3.834252in}}%
\pgfpathlineto{\pgfqpoint{1.169548in}{3.771327in}}%
\pgfpathlineto{\pgfqpoint{1.169899in}{3.731912in}}%
\pgfpathlineto{\pgfqpoint{1.170701in}{3.762656in}}%
\pgfpathlineto{\pgfqpoint{1.171253in}{3.725664in}}%
\pgfpathlineto{\pgfqpoint{1.171654in}{3.767695in}}%
\pgfpathlineto{\pgfqpoint{1.172105in}{3.815457in}}%
\pgfpathlineto{\pgfqpoint{1.172707in}{3.762728in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{3.727709in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{3.741626in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{3.726967in}}%
\pgfpathlineto{\pgfqpoint{1.174712in}{3.751190in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{3.806052in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{3.777130in}}%
\pgfpathlineto{\pgfqpoint{1.176918in}{3.739119in}}%
\pgfpathlineto{\pgfqpoint{1.177319in}{3.765481in}}%
\pgfpathlineto{\pgfqpoint{1.177670in}{3.790549in}}%
\pgfpathlineto{\pgfqpoint{1.178122in}{3.744468in}}%
\pgfpathlineto{\pgfqpoint{1.178422in}{3.725739in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{3.760695in}}%
\pgfpathlineto{\pgfqpoint{1.179124in}{3.756132in}}%
\pgfpathlineto{\pgfqpoint{1.179325in}{3.750304in}}%
\pgfpathlineto{\pgfqpoint{1.179726in}{3.778742in}}%
\pgfpathlineto{\pgfqpoint{1.180077in}{3.802308in}}%
\pgfpathlineto{\pgfqpoint{1.180478in}{3.753798in}}%
\pgfpathlineto{\pgfqpoint{1.180779in}{3.726169in}}%
\pgfpathlineto{\pgfqpoint{1.181381in}{3.767412in}}%
\pgfpathlineto{\pgfqpoint{1.181531in}{3.763131in}}%
\pgfpathlineto{\pgfqpoint{1.182183in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{1.182534in}{3.760826in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{3.890348in}}%
\pgfpathlineto{\pgfqpoint{1.183587in}{3.769781in}}%
\pgfpathlineto{\pgfqpoint{1.183837in}{3.735133in}}%
\pgfpathlineto{\pgfqpoint{1.184439in}{3.814019in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{3.813732in}}%
\pgfpathlineto{\pgfqpoint{1.185041in}{3.747675in}}%
\pgfpathlineto{\pgfqpoint{1.185392in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{1.186344in}{3.878245in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{3.763029in}}%
\pgfpathlineto{\pgfqpoint{1.187197in}{3.726382in}}%
\pgfpathlineto{\pgfqpoint{1.187949in}{3.755409in}}%
\pgfpathlineto{\pgfqpoint{1.189904in}{3.863208in}}%
\pgfpathlineto{\pgfqpoint{1.190155in}{3.839056in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{3.742235in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{3.787394in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{3.726466in}}%
\pgfpathlineto{\pgfqpoint{1.194918in}{3.736704in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{3.776810in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{3.918156in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{1.196924in}{3.865972in}}%
\pgfpathlineto{\pgfqpoint{1.197275in}{3.825597in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{3.732264in}}%
\pgfpathlineto{\pgfqpoint{1.198779in}{3.736635in}}%
\pgfpathlineto{\pgfqpoint{1.198829in}{3.736139in}}%
\pgfpathlineto{\pgfqpoint{1.199080in}{3.744514in}}%
\pgfpathlineto{\pgfqpoint{1.200383in}{3.803273in}}%
\pgfpathlineto{\pgfqpoint{1.199731in}{3.726495in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{3.768900in}}%
\pgfpathlineto{\pgfqpoint{1.200935in}{3.741121in}}%
\pgfpathlineto{\pgfqpoint{1.201436in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{1.201837in}{3.760102in}}%
\pgfpathlineto{\pgfqpoint{1.201887in}{3.758459in}}%
\pgfpathlineto{\pgfqpoint{1.202088in}{3.787199in}}%
\pgfpathlineto{\pgfqpoint{1.202690in}{4.016563in}}%
\pgfpathlineto{\pgfqpoint{1.203291in}{3.823633in}}%
\pgfpathlineto{\pgfqpoint{1.204144in}{3.725929in}}%
\pgfpathlineto{\pgfqpoint{1.204645in}{3.732438in}}%
\pgfpathlineto{\pgfqpoint{1.204946in}{3.733365in}}%
\pgfpathlineto{\pgfqpoint{1.205397in}{3.763697in}}%
\pgfpathlineto{\pgfqpoint{1.205798in}{3.803576in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{3.753299in}}%
\pgfpathlineto{\pgfqpoint{1.206550in}{3.738255in}}%
\pgfpathlineto{\pgfqpoint{1.207102in}{3.787134in}}%
\pgfpathlineto{\pgfqpoint{1.207252in}{3.792475in}}%
\pgfpathlineto{\pgfqpoint{1.207854in}{3.771667in}}%
\pgfpathlineto{\pgfqpoint{1.207954in}{3.772741in}}%
\pgfpathlineto{\pgfqpoint{1.208255in}{3.779491in}}%
\pgfpathlineto{\pgfqpoint{1.208556in}{3.762501in}}%
\pgfpathlineto{\pgfqpoint{1.208857in}{3.743782in}}%
\pgfpathlineto{\pgfqpoint{1.209358in}{3.788007in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{3.794330in}}%
\pgfpathlineto{\pgfqpoint{1.210311in}{3.781912in}}%
\pgfpathlineto{\pgfqpoint{1.210612in}{3.768107in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{3.726699in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{3.783901in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{3.785773in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{3.762239in}}%
\pgfpathlineto{\pgfqpoint{1.212717in}{3.766587in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{3.730688in}}%
\pgfpathlineto{\pgfqpoint{1.213319in}{3.730390in}}%
\pgfpathlineto{\pgfqpoint{1.213470in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{1.213921in}{3.753933in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{3.730414in}}%
\pgfpathlineto{\pgfqpoint{1.214623in}{3.726643in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{3.737877in}}%
\pgfpathlineto{\pgfqpoint{1.216729in}{3.779907in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{3.733008in}}%
\pgfpathlineto{\pgfqpoint{1.217080in}{3.753947in}}%
\pgfpathlineto{\pgfqpoint{1.217481in}{3.727945in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{3.728554in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{1.218985in}{3.729321in}}%
\pgfpathlineto{\pgfqpoint{1.219436in}{3.728553in}}%
\pgfpathlineto{\pgfqpoint{1.219937in}{3.741087in}}%
\pgfpathlineto{\pgfqpoint{1.220389in}{3.726701in}}%
\pgfpathlineto{\pgfqpoint{1.220489in}{3.725905in}}%
\pgfpathlineto{\pgfqpoint{1.220790in}{3.736634in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.221542in}{3.734147in}}%
\pgfpathlineto{\pgfqpoint{1.222495in}{3.767725in}}%
\pgfpathlineto{\pgfqpoint{1.223648in}{3.725746in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{3.737085in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{3.764272in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{3.728815in}}%
\pgfpathlineto{\pgfqpoint{1.225102in}{3.726246in}}%
\pgfpathlineto{\pgfqpoint{1.225904in}{3.733445in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{3.757358in}}%
\pgfpathlineto{\pgfqpoint{1.227007in}{3.733638in}}%
\pgfpathlineto{\pgfqpoint{1.227208in}{3.738566in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{3.752541in}}%
\pgfpathlineto{\pgfqpoint{1.228010in}{3.732104in}}%
\pgfpathlineto{\pgfqpoint{1.228611in}{3.752147in}}%
\pgfpathlineto{\pgfqpoint{1.230116in}{3.725955in}}%
\pgfpathlineto{\pgfqpoint{1.230467in}{3.733651in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{3.748833in}}%
\pgfpathlineto{\pgfqpoint{1.231670in}{3.740884in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{3.725949in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{3.760096in}}%
\pgfpathlineto{\pgfqpoint{1.232823in}{3.795409in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{3.749882in}}%
\pgfpathlineto{\pgfqpoint{1.234728in}{3.726860in}}%
\pgfpathlineto{\pgfqpoint{1.234879in}{3.725720in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{3.734657in}}%
\pgfpathlineto{\pgfqpoint{1.235781in}{3.772100in}}%
\pgfpathlineto{\pgfqpoint{1.236333in}{3.741236in}}%
\pgfpathlineto{\pgfqpoint{1.236784in}{3.725987in}}%
\pgfpathlineto{\pgfqpoint{1.237336in}{3.742181in}}%
\pgfpathlineto{\pgfqpoint{1.237937in}{3.777549in}}%
\pgfpathlineto{\pgfqpoint{1.238389in}{3.743140in}}%
\pgfpathlineto{\pgfqpoint{1.238639in}{3.728575in}}%
\pgfpathlineto{\pgfqpoint{1.239141in}{3.774425in}}%
\pgfpathlineto{\pgfqpoint{1.239291in}{3.778612in}}%
\pgfpathlineto{\pgfqpoint{1.239642in}{3.746778in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{3.736838in}}%
\pgfpathlineto{\pgfqpoint{1.240143in}{3.792859in}}%
\pgfpathlineto{\pgfqpoint{1.240545in}{3.860079in}}%
\pgfpathlineto{\pgfqpoint{1.241146in}{3.765903in}}%
\pgfpathlineto{\pgfqpoint{1.241447in}{3.757469in}}%
\pgfpathlineto{\pgfqpoint{1.242049in}{3.778437in}}%
\pgfpathlineto{\pgfqpoint{1.242550in}{3.826798in}}%
\pgfpathlineto{\pgfqpoint{1.243001in}{3.772375in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{3.736983in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{3.741637in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{3.731103in}}%
\pgfpathlineto{\pgfqpoint{1.245107in}{3.740275in}}%
\pgfpathlineto{\pgfqpoint{1.245659in}{3.830136in}}%
\pgfpathlineto{\pgfqpoint{1.246260in}{3.749259in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{3.747902in}}%
\pgfpathlineto{\pgfqpoint{1.246511in}{3.771939in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{3.890128in}}%
\pgfpathlineto{\pgfqpoint{1.247915in}{3.852034in}}%
\pgfpathlineto{\pgfqpoint{1.248416in}{3.729010in}}%
\pgfpathlineto{\pgfqpoint{1.249068in}{3.837747in}}%
\pgfpathlineto{\pgfqpoint{1.249118in}{3.839636in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{3.810253in}}%
\pgfpathlineto{\pgfqpoint{1.250422in}{3.725848in}}%
\pgfpathlineto{\pgfqpoint{1.250923in}{3.734053in}}%
\pgfpathlineto{\pgfqpoint{1.251375in}{3.729603in}}%
\pgfpathlineto{\pgfqpoint{1.251726in}{3.746817in}}%
\pgfpathlineto{\pgfqpoint{1.253079in}{3.842102in}}%
\pgfpathlineto{\pgfqpoint{1.253380in}{3.821111in}}%
\pgfpathlineto{\pgfqpoint{1.253631in}{3.797437in}}%
\pgfpathlineto{\pgfqpoint{1.254082in}{3.870242in}}%
\pgfpathlineto{\pgfqpoint{1.254383in}{3.917559in}}%
\pgfpathlineto{\pgfqpoint{1.254834in}{3.785203in}}%
\pgfpathlineto{\pgfqpoint{1.255135in}{3.726961in}}%
\pgfpathlineto{\pgfqpoint{1.255737in}{3.796782in}}%
\pgfpathlineto{\pgfqpoint{1.255937in}{3.779301in}}%
\pgfpathlineto{\pgfqpoint{1.256489in}{3.726120in}}%
\pgfpathlineto{\pgfqpoint{1.257241in}{3.745561in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{3.798696in}}%
\pgfpathlineto{\pgfqpoint{1.258444in}{3.759535in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{3.752890in}}%
\pgfpathlineto{\pgfqpoint{1.259046in}{3.785341in}}%
\pgfpathlineto{\pgfqpoint{1.259497in}{3.813262in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{3.785994in}}%
\pgfpathlineto{\pgfqpoint{1.261753in}{3.732556in}}%
\pgfpathlineto{\pgfqpoint{1.261803in}{3.733718in}}%
\pgfpathlineto{\pgfqpoint{1.262305in}{3.773747in}}%
\pgfpathlineto{\pgfqpoint{1.262856in}{3.732238in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{3.726691in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{3.737542in}}%
\pgfpathlineto{\pgfqpoint{1.263809in}{3.736149in}}%
\pgfpathlineto{\pgfqpoint{1.264260in}{3.827667in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{3.898908in}}%
\pgfpathlineto{\pgfqpoint{1.265163in}{3.776151in}}%
\pgfpathlineto{\pgfqpoint{1.266466in}{3.726907in}}%
\pgfpathlineto{\pgfqpoint{1.266867in}{3.725948in}}%
\pgfpathlineto{\pgfqpoint{1.267068in}{3.727485in}}%
\pgfpathlineto{\pgfqpoint{1.268973in}{3.790528in}}%
\pgfpathlineto{\pgfqpoint{1.269425in}{3.760095in}}%
\pgfpathlineto{\pgfqpoint{1.270327in}{3.726524in}}%
\pgfpathlineto{\pgfqpoint{1.270678in}{3.743617in}}%
\pgfpathlineto{\pgfqpoint{1.271931in}{3.827913in}}%
\pgfpathlineto{\pgfqpoint{1.272282in}{3.800864in}}%
\pgfpathlineto{\pgfqpoint{1.272784in}{3.727619in}}%
\pgfpathlineto{\pgfqpoint{1.273436in}{3.790630in}}%
\pgfpathlineto{\pgfqpoint{1.274489in}{3.726201in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{3.766276in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{3.817510in}}%
\pgfpathlineto{\pgfqpoint{1.275792in}{3.742915in}}%
\pgfpathlineto{\pgfqpoint{1.276544in}{3.804427in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{3.726694in}}%
\pgfpathlineto{\pgfqpoint{1.278048in}{3.736786in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{3.877371in}}%
\pgfpathlineto{\pgfqpoint{1.279151in}{3.741110in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{3.725628in}}%
\pgfpathlineto{\pgfqpoint{1.279753in}{3.755243in}}%
\pgfpathlineto{\pgfqpoint{1.280255in}{3.739497in}}%
\pgfpathlineto{\pgfqpoint{1.281759in}{3.814974in}}%
\pgfpathlineto{\pgfqpoint{1.281959in}{3.796919in}}%
\pgfpathlineto{\pgfqpoint{1.282410in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{1.283012in}{3.801006in}}%
\pgfpathlineto{\pgfqpoint{1.283413in}{3.751577in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{3.731935in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{3.788880in}}%
\pgfpathlineto{\pgfqpoint{1.284316in}{3.790417in}}%
\pgfpathlineto{\pgfqpoint{1.284617in}{3.769359in}}%
\pgfpathlineto{\pgfqpoint{1.285770in}{3.725948in}}%
\pgfpathlineto{\pgfqpoint{1.286020in}{3.738908in}}%
\pgfpathlineto{\pgfqpoint{1.287424in}{3.803746in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{3.787409in}}%
\pgfpathlineto{\pgfqpoint{1.288979in}{3.726132in}}%
\pgfpathlineto{\pgfqpoint{1.289029in}{3.726282in}}%
\pgfpathlineto{\pgfqpoint{1.290734in}{3.838201in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{3.787492in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{3.729177in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{3.742245in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{3.835182in}}%
\pgfpathlineto{\pgfqpoint{1.293291in}{3.737061in}}%
\pgfpathlineto{\pgfqpoint{1.293441in}{3.725927in}}%
\pgfpathlineto{\pgfqpoint{1.294293in}{3.741711in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{3.859734in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{3.741892in}}%
\pgfpathlineto{\pgfqpoint{1.295497in}{3.727092in}}%
\pgfpathlineto{\pgfqpoint{1.295998in}{3.782271in}}%
\pgfpathlineto{\pgfqpoint{1.296449in}{3.739286in}}%
\pgfpathlineto{\pgfqpoint{1.296550in}{3.737020in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{3.764401in}}%
\pgfpathlineto{\pgfqpoint{1.297954in}{3.766675in}}%
\pgfpathlineto{\pgfqpoint{1.297452in}{3.748964in}}%
\pgfpathlineto{\pgfqpoint{1.298004in}{3.765829in}}%
\pgfpathlineto{\pgfqpoint{1.298455in}{3.727552in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{3.775435in}}%
\pgfpathlineto{\pgfqpoint{1.299107in}{3.800193in}}%
\pgfpathlineto{\pgfqpoint{1.299658in}{3.733402in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{3.728531in}}%
\pgfpathlineto{\pgfqpoint{1.300511in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{1.301313in}{3.851985in}}%
\pgfpathlineto{\pgfqpoint{1.301814in}{3.765453in}}%
\pgfpathlineto{\pgfqpoint{1.302165in}{3.727145in}}%
\pgfpathlineto{\pgfqpoint{1.303018in}{3.742653in}}%
\pgfpathlineto{\pgfqpoint{1.303318in}{3.727442in}}%
\pgfpathlineto{\pgfqpoint{1.303870in}{3.751813in}}%
\pgfpathlineto{\pgfqpoint{1.304070in}{3.745392in}}%
\pgfpathlineto{\pgfqpoint{1.304171in}{3.743320in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{1.304772in}{3.800348in}}%
\pgfpathlineto{\pgfqpoint{1.305324in}{3.733178in}}%
\pgfpathlineto{\pgfqpoint{1.305424in}{3.729091in}}%
\pgfpathlineto{\pgfqpoint{1.305725in}{3.772642in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{3.804469in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{3.727015in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{3.726007in}}%
\pgfpathlineto{\pgfqpoint{1.306828in}{3.741228in}}%
\pgfpathlineto{\pgfqpoint{1.307129in}{3.767201in}}%
\pgfpathlineto{\pgfqpoint{1.307680in}{3.730701in}}%
\pgfpathlineto{\pgfqpoint{1.307881in}{3.736125in}}%
\pgfpathlineto{\pgfqpoint{1.309084in}{3.812766in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{3.733462in}}%
\pgfpathlineto{\pgfqpoint{1.309435in}{3.761946in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{3.728558in}}%
\pgfpathlineto{\pgfqpoint{1.310238in}{3.816242in}}%
\pgfpathlineto{\pgfqpoint{1.310288in}{3.818727in}}%
\pgfpathlineto{\pgfqpoint{1.310538in}{3.788319in}}%
\pgfpathlineto{\pgfqpoint{1.310940in}{3.726301in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{3.792415in}}%
\pgfpathlineto{\pgfqpoint{1.311692in}{3.775361in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{3.727431in}}%
\pgfpathlineto{\pgfqpoint{1.312745in}{3.779825in}}%
\pgfpathlineto{\pgfqpoint{1.313346in}{3.730932in}}%
\pgfpathlineto{\pgfqpoint{1.313547in}{3.725603in}}%
\pgfpathlineto{\pgfqpoint{1.314199in}{3.742056in}}%
\pgfpathlineto{\pgfqpoint{1.314550in}{3.746487in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{3.744128in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{3.739559in}}%
\pgfpathlineto{\pgfqpoint{1.316705in}{3.741420in}}%
\pgfpathlineto{\pgfqpoint{1.317307in}{3.767934in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{3.743203in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{3.725732in}}%
\pgfpathlineto{\pgfqpoint{1.318460in}{3.773970in}}%
\pgfpathlineto{\pgfqpoint{1.318611in}{3.779558in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{3.734582in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{3.725689in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{3.791669in}}%
\pgfpathlineto{\pgfqpoint{1.319814in}{3.814777in}}%
\pgfpathlineto{\pgfqpoint{1.320315in}{3.731806in}}%
\pgfpathlineto{\pgfqpoint{1.320416in}{3.728465in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{3.773379in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{3.801226in}}%
\pgfpathlineto{\pgfqpoint{1.321419in}{3.755862in}}%
\pgfpathlineto{\pgfqpoint{1.321920in}{3.791586in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{3.791591in}}%
\pgfpathlineto{\pgfqpoint{1.323575in}{3.725892in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{3.757520in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{3.843988in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{3.738913in}}%
\pgfpathlineto{\pgfqpoint{1.325279in}{3.836150in}}%
\pgfpathlineto{\pgfqpoint{1.325781in}{3.726157in}}%
\pgfpathlineto{\pgfqpoint{1.326332in}{3.834280in}}%
\pgfpathlineto{\pgfqpoint{1.326382in}{3.838098in}}%
\pgfpathlineto{\pgfqpoint{1.326683in}{3.788702in}}%
\pgfpathlineto{\pgfqpoint{1.327435in}{3.789592in}}%
\pgfpathlineto{\pgfqpoint{1.328037in}{3.729051in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{3.728493in}}%
\pgfpathlineto{\pgfqpoint{1.328288in}{3.736202in}}%
\pgfpathlineto{\pgfqpoint{1.329340in}{3.802491in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{3.763874in}}%
\pgfpathlineto{\pgfqpoint{1.330945in}{3.728380in}}%
\pgfpathlineto{\pgfqpoint{1.331145in}{3.735265in}}%
\pgfpathlineto{\pgfqpoint{1.331797in}{3.788605in}}%
\pgfpathlineto{\pgfqpoint{1.332349in}{3.743107in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{3.725614in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{3.772622in}}%
\pgfpathlineto{\pgfqpoint{1.333251in}{3.775468in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{3.753605in}}%
\pgfpathlineto{\pgfqpoint{1.333903in}{3.748888in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{3.771920in}}%
\pgfpathlineto{\pgfqpoint{1.334404in}{3.772373in}}%
\pgfpathlineto{\pgfqpoint{1.334555in}{3.766294in}}%
\pgfpathlineto{\pgfqpoint{1.335106in}{3.728412in}}%
\pgfpathlineto{\pgfqpoint{1.335909in}{3.740668in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{3.813338in}}%
\pgfpathlineto{\pgfqpoint{1.337062in}{3.750042in}}%
\pgfpathlineto{\pgfqpoint{1.337463in}{3.726434in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{3.741119in}}%
\pgfpathlineto{\pgfqpoint{1.338666in}{3.803560in}}%
\pgfpathlineto{\pgfqpoint{1.339218in}{3.742265in}}%
\pgfpathlineto{\pgfqpoint{1.339970in}{3.727656in}}%
\pgfpathlineto{\pgfqpoint{1.340271in}{3.740946in}}%
\pgfpathlineto{\pgfqpoint{1.340772in}{3.787021in}}%
\pgfpathlineto{\pgfqpoint{1.341274in}{3.734257in}}%
\pgfpathlineto{\pgfqpoint{1.341424in}{3.726169in}}%
\pgfpathlineto{\pgfqpoint{1.342176in}{3.750695in}}%
\pgfpathlineto{\pgfqpoint{1.342577in}{3.834693in}}%
\pgfpathlineto{\pgfqpoint{1.343028in}{3.925390in}}%
\pgfpathlineto{\pgfqpoint{1.343530in}{3.790357in}}%
\pgfpathlineto{\pgfqpoint{1.343881in}{3.726074in}}%
\pgfpathlineto{\pgfqpoint{1.344783in}{3.732582in}}%
\pgfpathlineto{\pgfqpoint{1.345385in}{3.758433in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{3.734810in}}%
\pgfpathlineto{\pgfqpoint{1.346037in}{3.734502in}}%
\pgfpathlineto{\pgfqpoint{1.346237in}{3.738766in}}%
\pgfpathlineto{\pgfqpoint{1.347039in}{3.790155in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{3.754614in}}%
\pgfpathlineto{\pgfqpoint{1.347992in}{3.729278in}}%
\pgfpathlineto{\pgfqpoint{1.348694in}{3.751178in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{3.797648in}}%
\pgfpathlineto{\pgfqpoint{1.349797in}{3.858463in}}%
\pgfpathlineto{\pgfqpoint{1.350349in}{3.795746in}}%
\pgfpathlineto{\pgfqpoint{1.350900in}{3.746123in}}%
\pgfpathlineto{\pgfqpoint{1.351602in}{3.766410in}}%
\pgfpathlineto{\pgfqpoint{1.351903in}{3.750756in}}%
\pgfpathlineto{\pgfqpoint{1.352304in}{3.727341in}}%
\pgfpathlineto{\pgfqpoint{1.352856in}{3.761099in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{3.788532in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{3.757604in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{3.787346in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{3.725622in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{3.755975in}}%
\pgfpathlineto{\pgfqpoint{1.356917in}{3.919599in}}%
\pgfpathlineto{\pgfqpoint{1.357418in}{3.774532in}}%
\pgfpathlineto{\pgfqpoint{1.357619in}{3.740801in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{3.867591in}}%
\pgfpathlineto{\pgfqpoint{1.358271in}{3.872781in}}%
\pgfpathlineto{\pgfqpoint{1.358571in}{3.807881in}}%
\pgfpathlineto{\pgfqpoint{1.359073in}{3.725797in}}%
\pgfpathlineto{\pgfqpoint{1.359875in}{3.737296in}}%
\pgfpathlineto{\pgfqpoint{1.360778in}{3.791253in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{3.758120in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{1.362282in}{3.766043in}}%
\pgfpathlineto{\pgfqpoint{1.362633in}{3.736958in}}%
\pgfpathlineto{\pgfqpoint{1.362783in}{3.725969in}}%
\pgfpathlineto{\pgfqpoint{1.363184in}{3.794640in}}%
\pgfpathlineto{\pgfqpoint{1.363535in}{3.848621in}}%
\pgfpathlineto{\pgfqpoint{1.364087in}{3.750274in}}%
\pgfpathlineto{\pgfqpoint{1.364237in}{3.741673in}}%
\pgfpathlineto{\pgfqpoint{1.364789in}{3.768875in}}%
\pgfpathlineto{\pgfqpoint{1.365240in}{3.745193in}}%
\pgfpathlineto{\pgfqpoint{1.365942in}{3.726062in}}%
\pgfpathlineto{\pgfqpoint{1.366393in}{3.739950in}}%
\pgfpathlineto{\pgfqpoint{1.366644in}{3.746171in}}%
\pgfpathlineto{\pgfqpoint{1.367195in}{3.729902in}}%
\pgfpathlineto{\pgfqpoint{1.368048in}{3.725585in}}%
\pgfpathlineto{\pgfqpoint{1.367596in}{3.730666in}}%
\pgfpathlineto{\pgfqpoint{1.368248in}{3.729797in}}%
\pgfpathlineto{\pgfqpoint{1.368900in}{3.764221in}}%
\pgfpathlineto{\pgfqpoint{1.369502in}{3.738831in}}%
\pgfpathlineto{\pgfqpoint{1.369752in}{3.734686in}}%
\pgfpathlineto{\pgfqpoint{1.370204in}{3.747218in}}%
\pgfpathlineto{\pgfqpoint{1.370655in}{3.766792in}}%
\pgfpathlineto{\pgfqpoint{1.371106in}{3.740145in}}%
\pgfpathlineto{\pgfqpoint{1.371507in}{3.726497in}}%
\pgfpathlineto{\pgfqpoint{1.372209in}{3.736570in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{3.751740in}}%
\pgfpathlineto{\pgfqpoint{1.373212in}{3.735130in}}%
\pgfpathlineto{\pgfqpoint{1.373964in}{3.743576in}}%
\pgfpathlineto{\pgfqpoint{1.374516in}{3.726688in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{3.726292in}}%
\pgfpathlineto{\pgfqpoint{1.374917in}{3.732124in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{3.732425in}}%
\pgfpathlineto{\pgfqpoint{1.375268in}{3.727924in}}%
\pgfpathlineto{\pgfqpoint{1.375318in}{3.727691in}}%
\pgfpathlineto{\pgfqpoint{1.375418in}{3.729942in}}%
\pgfpathlineto{\pgfqpoint{1.375919in}{3.822664in}}%
\pgfpathlineto{\pgfqpoint{1.376120in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{1.376621in}{3.751259in}}%
\pgfpathlineto{\pgfqpoint{1.376822in}{3.727250in}}%
\pgfpathlineto{\pgfqpoint{1.377323in}{3.822642in}}%
\pgfpathlineto{\pgfqpoint{1.377424in}{3.828451in}}%
\pgfpathlineto{\pgfqpoint{1.377775in}{3.773638in}}%
\pgfpathlineto{\pgfqpoint{1.378126in}{3.730679in}}%
\pgfpathlineto{\pgfqpoint{1.379028in}{3.742551in}}%
\pgfpathlineto{\pgfqpoint{1.379580in}{3.799088in}}%
\pgfpathlineto{\pgfqpoint{1.380081in}{3.743536in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{3.725687in}}%
\pgfpathlineto{\pgfqpoint{1.381234in}{3.736334in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{3.730506in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{3.828880in}}%
\pgfpathlineto{\pgfqpoint{1.382789in}{3.851628in}}%
\pgfpathlineto{\pgfqpoint{1.383290in}{3.757888in}}%
\pgfpathlineto{\pgfqpoint{1.383490in}{3.728457in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{3.825533in}}%
\pgfpathlineto{\pgfqpoint{1.384192in}{3.834587in}}%
\pgfpathlineto{\pgfqpoint{1.384594in}{3.773278in}}%
\pgfpathlineto{\pgfqpoint{1.385797in}{3.740221in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{3.740261in}}%
\pgfpathlineto{\pgfqpoint{1.386248in}{3.818316in}}%
\pgfpathlineto{\pgfqpoint{1.386549in}{3.863076in}}%
\pgfpathlineto{\pgfqpoint{1.387000in}{3.750441in}}%
\pgfpathlineto{\pgfqpoint{1.387201in}{3.725610in}}%
\pgfpathlineto{\pgfqpoint{1.387702in}{3.776144in}}%
\pgfpathlineto{\pgfqpoint{1.388153in}{3.729933in}}%
\pgfpathlineto{\pgfqpoint{1.388254in}{3.732696in}}%
\pgfpathlineto{\pgfqpoint{1.388755in}{3.797954in}}%
\pgfpathlineto{\pgfqpoint{1.389658in}{3.761514in}}%
\pgfpathlineto{\pgfqpoint{1.389708in}{3.761721in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{3.757900in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{3.730448in}}%
\pgfpathlineto{\pgfqpoint{1.390410in}{3.788093in}}%
\pgfpathlineto{\pgfqpoint{1.390861in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{1.391412in}{3.750851in}}%
\pgfpathlineto{\pgfqpoint{1.391513in}{3.745141in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{3.815767in}}%
\pgfpathlineto{\pgfqpoint{1.392014in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{1.392415in}{3.745768in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{3.729128in}}%
\pgfpathlineto{\pgfqpoint{1.393117in}{3.800941in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{3.736214in}}%
\pgfpathlineto{\pgfqpoint{1.394621in}{3.726893in}}%
\pgfpathlineto{\pgfqpoint{1.394170in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{1.394722in}{3.729475in}}%
\pgfpathlineto{\pgfqpoint{1.395273in}{3.804530in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{3.731859in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{3.728354in}}%
\pgfpathlineto{\pgfqpoint{1.396376in}{3.758395in}}%
\pgfpathlineto{\pgfqpoint{1.396426in}{3.759465in}}%
\pgfpathlineto{\pgfqpoint{1.396827in}{3.744827in}}%
\pgfpathlineto{\pgfqpoint{1.396928in}{3.746344in}}%
\pgfpathlineto{\pgfqpoint{1.397579in}{3.828881in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{3.752380in}}%
\pgfpathlineto{\pgfqpoint{1.398482in}{3.725755in}}%
\pgfpathlineto{\pgfqpoint{1.399334in}{3.734919in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{3.794398in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{3.741329in}}%
\pgfpathlineto{\pgfqpoint{1.400838in}{3.725705in}}%
\pgfpathlineto{\pgfqpoint{1.401691in}{3.729430in}}%
\pgfpathlineto{\pgfqpoint{1.402343in}{3.743806in}}%
\pgfpathlineto{\pgfqpoint{1.402844in}{3.771369in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{3.741143in}}%
\pgfpathlineto{\pgfqpoint{1.403646in}{3.731476in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{3.751314in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{3.806687in}}%
\pgfpathlineto{\pgfqpoint{1.405401in}{3.748852in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{3.731797in}}%
\pgfpathlineto{\pgfqpoint{1.406153in}{3.792831in}}%
\pgfpathlineto{\pgfqpoint{1.406253in}{3.796585in}}%
\pgfpathlineto{\pgfqpoint{1.406855in}{3.771295in}}%
\pgfpathlineto{\pgfqpoint{1.407708in}{3.731286in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{3.735534in}}%
\pgfpathlineto{\pgfqpoint{1.410315in}{3.761171in}}%
\pgfpathlineto{\pgfqpoint{1.410465in}{3.755952in}}%
\pgfpathlineto{\pgfqpoint{1.410866in}{3.731421in}}%
\pgfpathlineto{\pgfqpoint{1.411318in}{3.767429in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{3.726209in}}%
\pgfpathlineto{\pgfqpoint{1.413123in}{3.740164in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{3.798107in}}%
\pgfpathlineto{\pgfqpoint{1.414276in}{3.751544in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{3.730203in}}%
\pgfpathlineto{\pgfqpoint{1.414877in}{3.757751in}}%
\pgfpathlineto{\pgfqpoint{1.415830in}{3.732913in}}%
\pgfpathlineto{\pgfqpoint{1.416532in}{3.779792in}}%
\pgfpathlineto{\pgfqpoint{1.417033in}{3.740262in}}%
\pgfpathlineto{\pgfqpoint{1.417184in}{3.730770in}}%
\pgfpathlineto{\pgfqpoint{1.417585in}{3.788792in}}%
\pgfpathlineto{\pgfqpoint{1.417986in}{3.849664in}}%
\pgfpathlineto{\pgfqpoint{1.418538in}{3.763882in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{3.729663in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{3.740686in}}%
\pgfpathlineto{\pgfqpoint{1.420393in}{3.790656in}}%
\pgfpathlineto{\pgfqpoint{1.420944in}{3.754542in}}%
\pgfpathlineto{\pgfqpoint{1.421195in}{3.739157in}}%
\pgfpathlineto{\pgfqpoint{1.421696in}{3.786671in}}%
\pgfpathlineto{\pgfqpoint{1.421897in}{3.798894in}}%
\pgfpathlineto{\pgfqpoint{1.422348in}{3.746323in}}%
\pgfpathlineto{\pgfqpoint{1.422498in}{3.737078in}}%
\pgfpathlineto{\pgfqpoint{1.423000in}{3.788742in}}%
\pgfpathlineto{\pgfqpoint{1.423100in}{3.793516in}}%
\pgfpathlineto{\pgfqpoint{1.423451in}{3.750895in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{3.729137in}}%
\pgfpathlineto{\pgfqpoint{1.424153in}{3.803065in}}%
\pgfpathlineto{\pgfqpoint{1.424404in}{3.832771in}}%
\pgfpathlineto{\pgfqpoint{1.425005in}{3.757177in}}%
\pgfpathlineto{\pgfqpoint{1.425407in}{3.740949in}}%
\pgfpathlineto{\pgfqpoint{1.426209in}{3.748991in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{3.729089in}}%
\pgfpathlineto{\pgfqpoint{1.426961in}{3.769172in}}%
\pgfpathlineto{\pgfqpoint{1.427362in}{3.825508in}}%
\pgfpathlineto{\pgfqpoint{1.428014in}{3.764218in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{3.774986in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{3.783446in}}%
\pgfpathlineto{\pgfqpoint{1.428916in}{3.749320in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{3.729739in}}%
\pgfpathlineto{\pgfqpoint{1.429819in}{3.771146in}}%
\pgfpathlineto{\pgfqpoint{1.430120in}{3.753162in}}%
\pgfpathlineto{\pgfqpoint{1.431273in}{3.726394in}}%
\pgfpathlineto{\pgfqpoint{1.431473in}{3.730983in}}%
\pgfpathlineto{\pgfqpoint{1.432426in}{3.838611in}}%
\pgfpathlineto{\pgfqpoint{1.433328in}{3.778165in}}%
\pgfpathlineto{\pgfqpoint{1.434532in}{3.737691in}}%
\pgfpathlineto{\pgfqpoint{1.435133in}{3.759518in}}%
\pgfpathlineto{\pgfqpoint{1.435986in}{3.816802in}}%
\pgfpathlineto{\pgfqpoint{1.436437in}{3.775767in}}%
\pgfpathlineto{\pgfqpoint{1.436938in}{3.726131in}}%
\pgfpathlineto{\pgfqpoint{1.437741in}{3.738474in}}%
\pgfpathlineto{\pgfqpoint{1.437891in}{3.739705in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{3.774794in}}%
\pgfpathlineto{\pgfqpoint{1.438894in}{3.827869in}}%
\pgfpathlineto{\pgfqpoint{1.439445in}{3.775964in}}%
\pgfpathlineto{\pgfqpoint{1.439746in}{3.759467in}}%
\pgfpathlineto{\pgfqpoint{1.440398in}{3.791925in}}%
\pgfpathlineto{\pgfqpoint{1.440498in}{3.793210in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{3.778295in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{3.727237in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{3.792263in}}%
\pgfpathlineto{\pgfqpoint{1.442053in}{3.856374in}}%
\pgfpathlineto{\pgfqpoint{1.442604in}{3.760330in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{3.725716in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{3.729612in}}%
\pgfpathlineto{\pgfqpoint{1.444409in}{3.746631in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{3.733329in}}%
\pgfpathlineto{\pgfqpoint{1.445161in}{3.733067in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.736404in}}%
\pgfpathlineto{\pgfqpoint{1.447167in}{3.791820in}}%
\pgfpathlineto{\pgfqpoint{1.447468in}{3.766161in}}%
\pgfpathlineto{\pgfqpoint{1.447768in}{3.734566in}}%
\pgfpathlineto{\pgfqpoint{1.448119in}{3.819097in}}%
\pgfpathlineto{\pgfqpoint{1.448470in}{3.908380in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{3.751763in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{3.727270in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{3.801684in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{3.728766in}}%
\pgfpathlineto{\pgfqpoint{1.450326in}{3.726118in}}%
\pgfpathlineto{\pgfqpoint{1.450576in}{3.757715in}}%
\pgfpathlineto{\pgfqpoint{1.450927in}{3.800440in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{3.736216in}}%
\pgfpathlineto{\pgfqpoint{1.452080in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{3.740780in}}%
\pgfpathlineto{\pgfqpoint{1.452832in}{3.788373in}}%
\pgfpathlineto{\pgfqpoint{1.453384in}{3.735661in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{3.736703in}}%
\pgfpathlineto{\pgfqpoint{1.454287in}{3.727006in}}%
\pgfpathlineto{\pgfqpoint{1.454688in}{3.859880in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{4.044836in}}%
\pgfpathlineto{\pgfqpoint{1.455640in}{3.786182in}}%
\pgfpathlineto{\pgfqpoint{1.455891in}{3.731220in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{3.741719in}}%
\pgfpathlineto{\pgfqpoint{1.457546in}{3.849277in}}%
\pgfpathlineto{\pgfqpoint{1.458147in}{3.766496in}}%
\pgfpathlineto{\pgfqpoint{1.458548in}{3.734906in}}%
\pgfpathlineto{\pgfqpoint{1.459300in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{3.754242in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{3.764891in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.783543in}}%
\pgfpathlineto{\pgfqpoint{1.460604in}{3.747369in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{3.728279in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{3.785952in}}%
\pgfpathlineto{\pgfqpoint{1.461807in}{3.864040in}}%
\pgfpathlineto{\pgfqpoint{1.462359in}{3.790760in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{3.734212in}}%
\pgfpathlineto{\pgfqpoint{1.463612in}{3.764617in}}%
\pgfpathlineto{\pgfqpoint{1.464214in}{3.868087in}}%
\pgfpathlineto{\pgfqpoint{1.464816in}{3.782731in}}%
\pgfpathlineto{\pgfqpoint{1.465668in}{3.729679in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{3.765803in}}%
\pgfpathlineto{\pgfqpoint{1.466520in}{3.838758in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{3.766088in}}%
\pgfpathlineto{\pgfqpoint{1.467623in}{3.730573in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{3.756788in}}%
\pgfpathlineto{\pgfqpoint{1.468927in}{3.820121in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{3.780141in}}%
\pgfpathlineto{\pgfqpoint{1.470181in}{3.730804in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{3.757969in}}%
\pgfpathlineto{\pgfqpoint{1.470983in}{3.766784in}}%
\pgfpathlineto{\pgfqpoint{1.471534in}{3.741244in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{3.730762in}}%
\pgfpathlineto{\pgfqpoint{1.472337in}{3.754099in}}%
\pgfpathlineto{\pgfqpoint{1.472888in}{3.778818in}}%
\pgfpathlineto{\pgfqpoint{1.473389in}{3.755295in}}%
\pgfpathlineto{\pgfqpoint{1.474041in}{3.732359in}}%
\pgfpathlineto{\pgfqpoint{1.474492in}{3.749717in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{3.858434in}}%
\pgfpathlineto{\pgfqpoint{1.475896in}{3.785119in}}%
\pgfpathlineto{\pgfqpoint{1.476448in}{3.725910in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{3.757536in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{3.748863in}}%
\pgfpathlineto{\pgfqpoint{1.477902in}{3.726089in}}%
\pgfpathlineto{\pgfqpoint{1.478504in}{3.747314in}}%
\pgfpathlineto{\pgfqpoint{1.479306in}{3.756896in}}%
\pgfpathlineto{\pgfqpoint{1.479657in}{3.750024in}}%
\pgfpathlineto{\pgfqpoint{1.480208in}{3.725654in}}%
\pgfpathlineto{\pgfqpoint{1.480609in}{3.752530in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{3.962880in}}%
\pgfpathlineto{\pgfqpoint{1.481362in}{3.746182in}}%
\pgfpathlineto{\pgfqpoint{1.482665in}{3.847555in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{3.729477in}}%
\pgfpathlineto{\pgfqpoint{1.483969in}{3.750614in}}%
\pgfpathlineto{\pgfqpoint{1.484520in}{3.727351in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{3.739643in}}%
\pgfpathlineto{\pgfqpoint{1.485974in}{3.848362in}}%
\pgfpathlineto{\pgfqpoint{1.486426in}{3.758528in}}%
\pgfpathlineto{\pgfqpoint{1.486676in}{3.725942in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{3.817980in}}%
\pgfpathlineto{\pgfqpoint{1.487328in}{3.834579in}}%
\pgfpathlineto{\pgfqpoint{1.487829in}{3.759566in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{3.727950in}}%
\pgfpathlineto{\pgfqpoint{1.488531in}{3.824243in}}%
\pgfpathlineto{\pgfqpoint{1.488832in}{3.863545in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{3.766520in}}%
\pgfpathlineto{\pgfqpoint{1.489985in}{3.727336in}}%
\pgfpathlineto{\pgfqpoint{1.490637in}{3.742806in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{3.831290in}}%
\pgfpathlineto{\pgfqpoint{1.492643in}{3.777426in}}%
\pgfpathlineto{\pgfqpoint{1.493295in}{3.728343in}}%
\pgfpathlineto{\pgfqpoint{1.493946in}{3.746576in}}%
\pgfpathlineto{\pgfqpoint{1.494498in}{3.742609in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{3.773480in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{3.788337in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{3.743431in}}%
\pgfpathlineto{\pgfqpoint{1.496002in}{3.725840in}}%
\pgfpathlineto{\pgfqpoint{1.496554in}{3.778717in}}%
\pgfpathlineto{\pgfqpoint{1.496654in}{3.781766in}}%
\pgfpathlineto{\pgfqpoint{1.497055in}{3.752099in}}%
\pgfpathlineto{\pgfqpoint{1.497105in}{3.751301in}}%
\pgfpathlineto{\pgfqpoint{1.497256in}{3.763896in}}%
\pgfpathlineto{\pgfqpoint{1.497807in}{3.867085in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{3.781843in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{3.745828in}}%
\pgfpathlineto{\pgfqpoint{1.499612in}{3.751029in}}%
\pgfpathlineto{\pgfqpoint{1.501116in}{3.725722in}}%
\pgfpathlineto{\pgfqpoint{1.501317in}{3.732313in}}%
\pgfpathlineto{\pgfqpoint{1.501918in}{3.825647in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{3.808661in}}%
\pgfpathlineto{\pgfqpoint{1.504827in}{3.727334in}}%
\pgfpathlineto{\pgfqpoint{1.505228in}{3.743256in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{3.745955in}}%
\pgfpathlineto{\pgfqpoint{1.505829in}{3.729276in}}%
\pgfpathlineto{\pgfqpoint{1.506882in}{3.726028in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{3.732373in}}%
\pgfpathlineto{\pgfqpoint{1.506982in}{3.726920in}}%
\pgfpathlineto{\pgfqpoint{1.507785in}{3.768218in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{3.733986in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{3.733234in}}%
\pgfpathlineto{\pgfqpoint{1.508637in}{3.744866in}}%
\pgfpathlineto{\pgfqpoint{1.509038in}{3.778637in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{3.736803in}}%
\pgfpathlineto{\pgfqpoint{1.510242in}{3.728701in}}%
\pgfpathlineto{\pgfqpoint{1.510542in}{3.741149in}}%
\pgfpathlineto{\pgfqpoint{1.511144in}{3.817860in}}%
\pgfpathlineto{\pgfqpoint{1.511696in}{3.756523in}}%
\pgfpathlineto{\pgfqpoint{1.512698in}{3.737455in}}%
\pgfpathlineto{\pgfqpoint{1.512899in}{3.743040in}}%
\pgfpathlineto{\pgfqpoint{1.514353in}{3.783168in}}%
\pgfpathlineto{\pgfqpoint{1.513651in}{3.734531in}}%
\pgfpathlineto{\pgfqpoint{1.514553in}{3.770512in}}%
\pgfpathlineto{\pgfqpoint{1.515306in}{3.725778in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{3.739781in}}%
\pgfpathlineto{\pgfqpoint{1.516058in}{3.741901in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{3.726747in}}%
\pgfpathlineto{\pgfqpoint{1.516509in}{3.725976in}}%
\pgfpathlineto{\pgfqpoint{1.516709in}{3.738460in}}%
\pgfpathlineto{\pgfqpoint{1.517411in}{3.868076in}}%
\pgfpathlineto{\pgfqpoint{1.517963in}{3.767706in}}%
\pgfpathlineto{\pgfqpoint{1.518665in}{3.750128in}}%
\pgfpathlineto{\pgfqpoint{1.519116in}{3.757185in}}%
\pgfpathlineto{\pgfqpoint{1.520520in}{3.801785in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{3.775237in}}%
\pgfpathlineto{\pgfqpoint{1.521573in}{3.733939in}}%
\pgfpathlineto{\pgfqpoint{1.522074in}{3.776358in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{3.785190in}}%
\pgfpathlineto{\pgfqpoint{1.522726in}{3.742312in}}%
\pgfpathlineto{\pgfqpoint{1.522977in}{3.728058in}}%
\pgfpathlineto{\pgfqpoint{1.523528in}{3.743369in}}%
\pgfpathlineto{\pgfqpoint{1.523879in}{3.734605in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{3.728339in}}%
\pgfpathlineto{\pgfqpoint{1.524832in}{3.738767in}}%
\pgfpathlineto{\pgfqpoint{1.525383in}{3.767755in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{3.739399in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{3.735109in}}%
\pgfpathlineto{\pgfqpoint{1.526486in}{3.759702in}}%
\pgfpathlineto{\pgfqpoint{1.527339in}{3.826851in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{3.790878in}}%
\pgfpathlineto{\pgfqpoint{1.528442in}{3.730015in}}%
\pgfpathlineto{\pgfqpoint{1.528943in}{3.782161in}}%
\pgfpathlineto{\pgfqpoint{1.529144in}{3.797103in}}%
\pgfpathlineto{\pgfqpoint{1.529645in}{3.739602in}}%
\pgfpathlineto{\pgfqpoint{1.529746in}{3.736221in}}%
\pgfpathlineto{\pgfqpoint{1.530046in}{3.771821in}}%
\pgfpathlineto{\pgfqpoint{1.530347in}{3.815904in}}%
\pgfpathlineto{\pgfqpoint{1.530899in}{3.727963in}}%
\pgfpathlineto{\pgfqpoint{1.530949in}{3.725861in}}%
\pgfpathlineto{\pgfqpoint{1.531300in}{3.757255in}}%
\pgfpathlineto{\pgfqpoint{1.531551in}{3.780597in}}%
\pgfpathlineto{\pgfqpoint{1.532202in}{3.737142in}}%
\pgfpathlineto{\pgfqpoint{1.532603in}{3.727782in}}%
\pgfpathlineto{\pgfqpoint{1.533105in}{3.745015in}}%
\pgfpathlineto{\pgfqpoint{1.533656in}{3.736939in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{3.799134in}}%
\pgfpathlineto{\pgfqpoint{1.534408in}{3.858526in}}%
\pgfpathlineto{\pgfqpoint{1.534910in}{3.735104in}}%
\pgfpathlineto{\pgfqpoint{1.534960in}{3.730959in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{3.797047in}}%
\pgfpathlineto{\pgfqpoint{1.535612in}{3.899116in}}%
\pgfpathlineto{\pgfqpoint{1.536213in}{3.754463in}}%
\pgfpathlineto{\pgfqpoint{1.536314in}{3.749991in}}%
\pgfpathlineto{\pgfqpoint{1.536615in}{3.796564in}}%
\pgfpathlineto{\pgfqpoint{1.536815in}{3.821304in}}%
\pgfpathlineto{\pgfqpoint{1.537367in}{3.736688in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{3.725730in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{3.754390in}}%
\pgfpathlineto{\pgfqpoint{1.539723in}{3.879533in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{3.809824in}}%
\pgfpathlineto{\pgfqpoint{1.540425in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{3.770062in}}%
\pgfpathlineto{\pgfqpoint{1.541528in}{3.740711in}}%
\pgfpathlineto{\pgfqpoint{1.542080in}{3.803436in}}%
\pgfpathlineto{\pgfqpoint{1.542230in}{3.811170in}}%
\pgfpathlineto{\pgfqpoint{1.542681in}{3.765111in}}%
\pgfpathlineto{\pgfqpoint{1.543082in}{3.725710in}}%
\pgfpathlineto{\pgfqpoint{1.543885in}{3.746379in}}%
\pgfpathlineto{\pgfqpoint{1.545038in}{3.772533in}}%
\pgfpathlineto{\pgfqpoint{1.546241in}{3.839740in}}%
\pgfpathlineto{\pgfqpoint{1.546692in}{3.801676in}}%
\pgfpathlineto{\pgfqpoint{1.547144in}{3.739914in}}%
\pgfpathlineto{\pgfqpoint{1.547545in}{3.837773in}}%
\pgfpathlineto{\pgfqpoint{1.547896in}{3.919672in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{3.785184in}}%
\pgfpathlineto{\pgfqpoint{1.549701in}{3.734919in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{3.813542in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{3.735396in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{3.770651in}}%
\pgfpathlineto{\pgfqpoint{1.551004in}{3.742916in}}%
\pgfpathlineto{\pgfqpoint{1.551355in}{3.733288in}}%
\pgfpathlineto{\pgfqpoint{1.551656in}{3.756300in}}%
\pgfpathlineto{\pgfqpoint{1.552057in}{3.795083in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{3.733881in}}%
\pgfpathlineto{\pgfqpoint{1.552659in}{3.728236in}}%
\pgfpathlineto{\pgfqpoint{1.553110in}{3.754885in}}%
\pgfpathlineto{\pgfqpoint{1.553561in}{3.741405in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{4.021369in}}%
\pgfpathlineto{\pgfqpoint{1.554915in}{3.812419in}}%
\pgfpathlineto{\pgfqpoint{1.555918in}{3.731187in}}%
\pgfpathlineto{\pgfqpoint{1.556169in}{3.749343in}}%
\pgfpathlineto{\pgfqpoint{1.556570in}{3.793284in}}%
\pgfpathlineto{\pgfqpoint{1.557121in}{3.735650in}}%
\pgfpathlineto{\pgfqpoint{1.557422in}{3.725633in}}%
\pgfpathlineto{\pgfqpoint{1.557974in}{3.748994in}}%
\pgfpathlineto{\pgfqpoint{1.558375in}{3.783024in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{3.731540in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{3.727602in}}%
\pgfpathlineto{\pgfqpoint{1.559327in}{3.761577in}}%
\pgfpathlineto{\pgfqpoint{1.560932in}{3.920417in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{3.891932in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{3.725848in}}%
\pgfpathlineto{\pgfqpoint{1.562737in}{3.747658in}}%
\pgfpathlineto{\pgfqpoint{1.563288in}{3.775645in}}%
\pgfpathlineto{\pgfqpoint{1.563990in}{3.755322in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{3.744916in}}%
\pgfpathlineto{\pgfqpoint{1.564642in}{3.776481in}}%
\pgfpathlineto{\pgfqpoint{1.565043in}{3.826895in}}%
\pgfpathlineto{\pgfqpoint{1.565495in}{3.742867in}}%
\pgfpathlineto{\pgfqpoint{1.565645in}{3.728706in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{3.833012in}}%
\pgfpathlineto{\pgfqpoint{1.566247in}{3.872313in}}%
\pgfpathlineto{\pgfqpoint{1.566798in}{3.731016in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{3.727630in}}%
\pgfpathlineto{\pgfqpoint{1.567099in}{3.774083in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{3.858215in}}%
\pgfpathlineto{\pgfqpoint{1.568052in}{3.728385in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{3.804492in}}%
\pgfpathlineto{\pgfqpoint{1.569155in}{3.729672in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{3.728653in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{3.746396in}}%
\pgfpathlineto{\pgfqpoint{1.570308in}{3.808524in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{3.776206in}}%
\pgfpathlineto{\pgfqpoint{1.571561in}{3.789395in}}%
\pgfpathlineto{\pgfqpoint{1.572013in}{3.747495in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{3.745900in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{3.771224in}}%
\pgfpathlineto{\pgfqpoint{1.572715in}{3.813720in}}%
\pgfpathlineto{\pgfqpoint{1.573316in}{3.759134in}}%
\pgfpathlineto{\pgfqpoint{1.573416in}{3.763592in}}%
\pgfpathlineto{\pgfqpoint{1.573968in}{3.851393in}}%
\pgfpathlineto{\pgfqpoint{1.574469in}{3.767370in}}%
\pgfpathlineto{\pgfqpoint{1.574820in}{3.728599in}}%
\pgfpathlineto{\pgfqpoint{1.575673in}{3.741942in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{3.732299in}}%
\pgfpathlineto{\pgfqpoint{1.576425in}{3.758204in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{3.807412in}}%
\pgfpathlineto{\pgfqpoint{1.577478in}{3.763222in}}%
\pgfpathlineto{\pgfqpoint{1.578481in}{3.726460in}}%
\pgfpathlineto{\pgfqpoint{1.578681in}{3.742998in}}%
\pgfpathlineto{\pgfqpoint{1.579433in}{3.952348in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{3.789731in}}%
\pgfpathlineto{\pgfqpoint{1.580185in}{3.746601in}}%
\pgfpathlineto{\pgfqpoint{1.580887in}{3.817025in}}%
\pgfpathlineto{\pgfqpoint{1.580937in}{3.816227in}}%
\pgfpathlineto{\pgfqpoint{1.582692in}{3.729810in}}%
\pgfpathlineto{\pgfqpoint{1.582993in}{3.768060in}}%
\pgfpathlineto{\pgfqpoint{1.583494in}{3.860216in}}%
\pgfpathlineto{\pgfqpoint{1.583996in}{3.752392in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{3.733832in}}%
\pgfpathlineto{\pgfqpoint{1.584698in}{3.789609in}}%
\pgfpathlineto{\pgfqpoint{1.585049in}{3.761839in}}%
\pgfpathlineto{\pgfqpoint{1.585099in}{3.759621in}}%
\pgfpathlineto{\pgfqpoint{1.585350in}{3.785245in}}%
\pgfpathlineto{\pgfqpoint{1.585851in}{3.885337in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{3.727474in}}%
\pgfpathlineto{\pgfqpoint{1.587455in}{3.767894in}}%
\pgfpathlineto{\pgfqpoint{1.587907in}{3.816290in}}%
\pgfpathlineto{\pgfqpoint{1.588508in}{3.760572in}}%
\pgfpathlineto{\pgfqpoint{1.588609in}{3.757693in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{3.775828in}}%
\pgfpathlineto{\pgfqpoint{1.589912in}{3.855461in}}%
\pgfpathlineto{\pgfqpoint{1.590063in}{3.862007in}}%
\pgfpathlineto{\pgfqpoint{1.590363in}{3.809265in}}%
\pgfpathlineto{\pgfqpoint{1.590765in}{3.729349in}}%
\pgfpathlineto{\pgfqpoint{1.591316in}{3.847435in}}%
\pgfpathlineto{\pgfqpoint{1.591416in}{3.855669in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{3.780570in}}%
\pgfpathlineto{\pgfqpoint{1.592519in}{3.829208in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{3.740440in}}%
\pgfpathlineto{\pgfqpoint{1.593322in}{3.726542in}}%
\pgfpathlineto{\pgfqpoint{1.594274in}{3.731431in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{3.816112in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{3.768850in}}%
\pgfpathlineto{\pgfqpoint{1.596180in}{3.761735in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{3.825161in}}%
\pgfpathlineto{\pgfqpoint{1.596731in}{3.838060in}}%
\pgfpathlineto{\pgfqpoint{1.597182in}{3.765923in}}%
\pgfpathlineto{\pgfqpoint{1.597433in}{3.741769in}}%
\pgfpathlineto{\pgfqpoint{1.597934in}{3.789461in}}%
\pgfpathlineto{\pgfqpoint{1.598335in}{3.757058in}}%
\pgfpathlineto{\pgfqpoint{1.599088in}{3.775017in}}%
\pgfpathlineto{\pgfqpoint{1.599790in}{3.728367in}}%
\pgfpathlineto{\pgfqpoint{1.599990in}{3.735485in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{3.791415in}}%
\pgfpathlineto{\pgfqpoint{1.601244in}{3.749597in}}%
\pgfpathlineto{\pgfqpoint{1.601595in}{3.727232in}}%
\pgfpathlineto{\pgfqpoint{1.602196in}{3.763136in}}%
\pgfpathlineto{\pgfqpoint{1.602246in}{3.763392in}}%
\pgfpathlineto{\pgfqpoint{1.602347in}{3.760674in}}%
\pgfpathlineto{\pgfqpoint{1.602898in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{1.603349in}{3.762606in}}%
\pgfpathlineto{\pgfqpoint{1.603650in}{3.782865in}}%
\pgfpathlineto{\pgfqpoint{1.604202in}{3.739262in}}%
\pgfpathlineto{\pgfqpoint{1.604452in}{3.730203in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{3.755997in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{3.763809in}}%
\pgfpathlineto{\pgfqpoint{1.605856in}{3.746424in}}%
\pgfpathlineto{\pgfqpoint{1.606157in}{3.735923in}}%
\pgfpathlineto{\pgfqpoint{1.606608in}{3.768750in}}%
\pgfpathlineto{\pgfqpoint{1.607160in}{3.827457in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{3.798740in}}%
\pgfpathlineto{\pgfqpoint{1.608664in}{3.729966in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{3.752252in}}%
\pgfpathlineto{\pgfqpoint{1.610068in}{3.777385in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{3.798087in}}%
\pgfpathlineto{\pgfqpoint{1.610820in}{3.746280in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{3.725702in}}%
\pgfpathlineto{\pgfqpoint{1.611622in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{3.737355in}}%
\pgfpathlineto{\pgfqpoint{1.612174in}{3.731582in}}%
\pgfpathlineto{\pgfqpoint{1.612675in}{3.742757in}}%
\pgfpathlineto{\pgfqpoint{1.613076in}{3.735932in}}%
\pgfpathlineto{\pgfqpoint{1.613477in}{3.767931in}}%
\pgfpathlineto{\pgfqpoint{1.614631in}{3.808341in}}%
\pgfpathlineto{\pgfqpoint{1.614881in}{3.804874in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{3.739580in}}%
\pgfpathlineto{\pgfqpoint{1.615684in}{3.731634in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{3.773378in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{3.816566in}}%
\pgfpathlineto{\pgfqpoint{1.617188in}{3.769961in}}%
\pgfpathlineto{\pgfqpoint{1.618090in}{3.726127in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{3.733133in}}%
\pgfpathlineto{\pgfqpoint{1.620296in}{3.785779in}}%
\pgfpathlineto{\pgfqpoint{1.619294in}{3.730723in}}%
\pgfpathlineto{\pgfqpoint{1.620748in}{3.756815in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{3.730032in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{3.777293in}}%
\pgfpathlineto{\pgfqpoint{1.621951in}{3.809820in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{3.755391in}}%
\pgfpathlineto{\pgfqpoint{1.622653in}{3.748989in}}%
\pgfpathlineto{\pgfqpoint{1.623054in}{3.794181in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{3.813179in}}%
\pgfpathlineto{\pgfqpoint{1.623806in}{3.754933in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{3.736643in}}%
\pgfpathlineto{\pgfqpoint{1.624709in}{3.772182in}}%
\pgfpathlineto{\pgfqpoint{1.624759in}{3.771404in}}%
\pgfpathlineto{\pgfqpoint{1.625711in}{3.734532in}}%
\pgfpathlineto{\pgfqpoint{1.626413in}{3.752520in}}%
\pgfpathlineto{\pgfqpoint{1.627065in}{3.795185in}}%
\pgfpathlineto{\pgfqpoint{1.627516in}{3.756717in}}%
\pgfpathlineto{\pgfqpoint{1.628820in}{3.734946in}}%
\pgfpathlineto{\pgfqpoint{1.628920in}{3.735966in}}%
\pgfpathlineto{\pgfqpoint{1.629572in}{3.779246in}}%
\pgfpathlineto{\pgfqpoint{1.630174in}{3.742860in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{3.736435in}}%
\pgfpathlineto{\pgfqpoint{1.630976in}{3.750004in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{3.763984in}}%
\pgfpathlineto{\pgfqpoint{1.631828in}{3.738855in}}%
\pgfpathlineto{\pgfqpoint{1.632430in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{3.738796in}}%
\pgfpathlineto{\pgfqpoint{1.633483in}{3.808924in}}%
\pgfpathlineto{\pgfqpoint{1.634034in}{3.743849in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{3.726261in}}%
\pgfpathlineto{\pgfqpoint{1.634987in}{3.748070in}}%
\pgfpathlineto{\pgfqpoint{1.635639in}{3.885215in}}%
\pgfpathlineto{\pgfqpoint{1.636190in}{3.782437in}}%
\pgfpathlineto{\pgfqpoint{1.637394in}{3.727161in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{3.735332in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{3.747416in}}%
\pgfpathlineto{\pgfqpoint{1.638447in}{3.730690in}}%
\pgfpathlineto{\pgfqpoint{1.638647in}{3.732198in}}%
\pgfpathlineto{\pgfqpoint{1.638747in}{3.732590in}}%
\pgfpathlineto{\pgfqpoint{1.638998in}{3.728194in}}%
\pgfpathlineto{\pgfqpoint{1.639149in}{3.725703in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{3.739025in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{3.806453in}}%
\pgfpathlineto{\pgfqpoint{1.640452in}{3.734587in}}%
\pgfpathlineto{\pgfqpoint{1.640603in}{3.727530in}}%
\pgfpathlineto{\pgfqpoint{1.641004in}{3.778392in}}%
\pgfpathlineto{\pgfqpoint{1.642157in}{4.016463in}}%
\pgfpathlineto{\pgfqpoint{1.642558in}{3.856147in}}%
\pgfpathlineto{\pgfqpoint{1.642909in}{3.727189in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{3.755232in}}%
\pgfpathlineto{\pgfqpoint{1.643962in}{3.737856in}}%
\pgfpathlineto{\pgfqpoint{1.644463in}{3.825659in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{3.834295in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{3.767384in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{3.726213in}}%
\pgfpathlineto{\pgfqpoint{1.646018in}{3.768785in}}%
\pgfpathlineto{\pgfqpoint{1.646419in}{3.825530in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{3.752504in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{3.819140in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{3.977121in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.812717in}}%
\pgfpathlineto{\pgfqpoint{1.648875in}{3.916058in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{3.731200in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{3.910616in}}%
\pgfpathlineto{\pgfqpoint{1.651834in}{3.741317in}}%
\pgfpathlineto{\pgfqpoint{1.652084in}{3.750709in}}%
\pgfpathlineto{\pgfqpoint{1.653438in}{3.810060in}}%
\pgfpathlineto{\pgfqpoint{1.653689in}{3.786994in}}%
\pgfpathlineto{\pgfqpoint{1.654140in}{3.735842in}}%
\pgfpathlineto{\pgfqpoint{1.654641in}{3.809155in}}%
\pgfpathlineto{\pgfqpoint{1.655043in}{3.837999in}}%
\pgfpathlineto{\pgfqpoint{1.655694in}{3.804247in}}%
\pgfpathlineto{\pgfqpoint{1.656246in}{3.748080in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{3.755591in}}%
\pgfpathlineto{\pgfqpoint{1.657900in}{3.726186in}}%
\pgfpathlineto{\pgfqpoint{1.658452in}{3.743751in}}%
\pgfpathlineto{\pgfqpoint{1.659756in}{3.788831in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{3.736862in}}%
\pgfpathlineto{\pgfqpoint{1.660056in}{3.763889in}}%
\pgfpathlineto{\pgfqpoint{1.660357in}{3.741580in}}%
\pgfpathlineto{\pgfqpoint{1.660859in}{3.767782in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.750401in}}%
\pgfpathlineto{\pgfqpoint{1.661360in}{3.748518in}}%
\pgfpathlineto{\pgfqpoint{1.661711in}{3.766653in}}%
\pgfpathlineto{\pgfqpoint{1.662463in}{3.787727in}}%
\pgfpathlineto{\pgfqpoint{1.662764in}{3.770940in}}%
\pgfpathlineto{\pgfqpoint{1.663366in}{3.726133in}}%
\pgfpathlineto{\pgfqpoint{1.664068in}{3.747446in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{3.735065in}}%
\pgfpathlineto{\pgfqpoint{1.664920in}{3.726021in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{3.743677in}}%
\pgfpathlineto{\pgfqpoint{1.665722in}{3.779066in}}%
\pgfpathlineto{\pgfqpoint{1.666224in}{3.736133in}}%
\pgfpathlineto{\pgfqpoint{1.666374in}{3.729023in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{3.769425in}}%
\pgfpathlineto{\pgfqpoint{1.667176in}{3.792726in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{3.752484in}}%
\pgfpathlineto{\pgfqpoint{1.668379in}{3.726293in}}%
\pgfpathlineto{\pgfqpoint{1.668831in}{3.745563in}}%
\pgfpathlineto{\pgfqpoint{1.669432in}{3.780743in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{3.742207in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{3.726523in}}%
\pgfpathlineto{\pgfqpoint{1.670686in}{3.769993in}}%
\pgfpathlineto{\pgfqpoint{1.670736in}{3.770931in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{3.759899in}}%
\pgfpathlineto{\pgfqpoint{1.671338in}{3.732409in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{3.774074in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{1.672591in}{3.753724in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{3.726863in}}%
\pgfpathlineto{\pgfqpoint{1.673444in}{3.783253in}}%
\pgfpathlineto{\pgfqpoint{1.673694in}{3.807114in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{3.746315in}}%
\pgfpathlineto{\pgfqpoint{1.675349in}{3.726400in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{3.767266in}}%
\pgfpathlineto{\pgfqpoint{1.675549in}{3.737667in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{3.779137in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{3.725788in}}%
\pgfpathlineto{\pgfqpoint{1.677003in}{3.772209in}}%
\pgfpathlineto{\pgfqpoint{1.677204in}{3.783759in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{3.751728in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{3.728020in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{3.747134in}}%
\pgfpathlineto{\pgfqpoint{1.680914in}{3.819907in}}%
\pgfpathlineto{\pgfqpoint{1.681265in}{3.794022in}}%
\pgfpathlineto{\pgfqpoint{1.681767in}{3.743790in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{3.754806in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{3.727300in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.746970in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{3.765924in}}%
\pgfpathlineto{\pgfqpoint{1.685176in}{3.758389in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{3.727607in}}%
\pgfpathlineto{\pgfqpoint{1.686179in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{3.768562in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{3.743398in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{3.726497in}}%
\pgfpathlineto{\pgfqpoint{1.687432in}{3.777603in}}%
\pgfpathlineto{\pgfqpoint{1.687482in}{3.777890in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{3.773841in}}%
\pgfpathlineto{\pgfqpoint{1.688034in}{3.731830in}}%
\pgfpathlineto{\pgfqpoint{1.688485in}{3.785683in}}%
\pgfpathlineto{\pgfqpoint{1.688636in}{3.792809in}}%
\pgfpathlineto{\pgfqpoint{1.689087in}{3.749815in}}%
\pgfpathlineto{\pgfqpoint{1.690090in}{3.735161in}}%
\pgfpathlineto{\pgfqpoint{1.690290in}{3.740462in}}%
\pgfpathlineto{\pgfqpoint{1.690591in}{3.754934in}}%
\pgfpathlineto{\pgfqpoint{1.691143in}{3.733975in}}%
\pgfpathlineto{\pgfqpoint{1.691544in}{3.750670in}}%
\pgfpathlineto{\pgfqpoint{1.691594in}{3.751057in}}%
\pgfpathlineto{\pgfqpoint{1.691744in}{3.744959in}}%
\pgfpathlineto{\pgfqpoint{1.692045in}{3.729061in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{3.779244in}}%
\pgfpathlineto{\pgfqpoint{1.692747in}{3.871944in}}%
\pgfpathlineto{\pgfqpoint{1.693299in}{3.737160in}}%
\pgfpathlineto{\pgfqpoint{1.693399in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{3.797107in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{3.804671in}}%
\pgfpathlineto{\pgfqpoint{1.694402in}{3.751055in}}%
\pgfpathlineto{\pgfqpoint{1.695053in}{3.760204in}}%
\pgfpathlineto{\pgfqpoint{1.695705in}{3.726380in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{3.726093in}}%
\pgfpathlineto{\pgfqpoint{1.695956in}{3.729787in}}%
\pgfpathlineto{\pgfqpoint{1.696507in}{3.742666in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{3.733818in}}%
\pgfpathlineto{\pgfqpoint{1.697610in}{3.741558in}}%
\pgfpathlineto{\pgfqpoint{1.697911in}{3.731101in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{3.726630in}}%
\pgfpathlineto{\pgfqpoint{1.698363in}{3.755893in}}%
\pgfpathlineto{\pgfqpoint{1.698914in}{3.852109in}}%
\pgfpathlineto{\pgfqpoint{1.699415in}{3.763172in}}%
\pgfpathlineto{\pgfqpoint{1.699766in}{3.725662in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{3.793896in}}%
\pgfpathlineto{\pgfqpoint{1.700719in}{3.836179in}}%
\pgfpathlineto{\pgfqpoint{1.701220in}{3.773507in}}%
\pgfpathlineto{\pgfqpoint{1.702574in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{1.702725in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{3.729936in}}%
\pgfpathlineto{\pgfqpoint{1.705031in}{3.800350in}}%
\pgfpathlineto{\pgfqpoint{1.705282in}{3.782462in}}%
\pgfpathlineto{\pgfqpoint{1.705883in}{3.730058in}}%
\pgfpathlineto{\pgfqpoint{1.706435in}{3.767610in}}%
\pgfpathlineto{\pgfqpoint{1.707037in}{3.848229in}}%
\pgfpathlineto{\pgfqpoint{1.707538in}{3.772201in}}%
\pgfpathlineto{\pgfqpoint{1.707989in}{3.732112in}}%
\pgfpathlineto{\pgfqpoint{1.708791in}{3.744006in}}%
\pgfpathlineto{\pgfqpoint{1.709293in}{3.730865in}}%
\pgfpathlineto{\pgfqpoint{1.710145in}{3.736847in}}%
\pgfpathlineto{\pgfqpoint{1.710346in}{3.741631in}}%
\pgfpathlineto{\pgfqpoint{1.710747in}{3.768610in}}%
\pgfpathlineto{\pgfqpoint{1.711248in}{3.732142in}}%
\pgfpathlineto{\pgfqpoint{1.711348in}{3.728606in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{3.754983in}}%
\pgfpathlineto{\pgfqpoint{1.713103in}{3.861122in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{3.734572in}}%
\pgfpathlineto{\pgfqpoint{1.713454in}{3.799805in}}%
\pgfpathlineto{\pgfqpoint{1.714808in}{3.725903in}}%
\pgfpathlineto{\pgfqpoint{1.714858in}{3.725918in}}%
\pgfpathlineto{\pgfqpoint{1.715360in}{3.757756in}}%
\pgfpathlineto{\pgfqpoint{1.715560in}{3.763842in}}%
\pgfpathlineto{\pgfqpoint{1.716112in}{3.742857in}}%
\pgfpathlineto{\pgfqpoint{1.716212in}{3.741584in}}%
\pgfpathlineto{\pgfqpoint{1.716513in}{3.754011in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{3.773359in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{3.738444in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{3.726813in}}%
\pgfpathlineto{\pgfqpoint{1.718167in}{3.744854in}}%
\pgfpathlineto{\pgfqpoint{1.718568in}{3.728469in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{3.725839in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{3.744945in}}%
\pgfpathlineto{\pgfqpoint{1.719621in}{3.788261in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{3.744624in}}%
\pgfpathlineto{\pgfqpoint{1.720373in}{3.726051in}}%
\pgfpathlineto{\pgfqpoint{1.720825in}{3.774808in}}%
\pgfpathlineto{\pgfqpoint{1.721126in}{3.799727in}}%
\pgfpathlineto{\pgfqpoint{1.721677in}{3.738918in}}%
\pgfpathlineto{\pgfqpoint{1.721828in}{3.727876in}}%
\pgfpathlineto{\pgfqpoint{1.722229in}{3.796205in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{3.923112in}}%
\pgfpathlineto{\pgfqpoint{1.723282in}{3.803366in}}%
\pgfpathlineto{\pgfqpoint{1.724435in}{3.726307in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{3.735697in}}%
\pgfpathlineto{\pgfqpoint{1.725087in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{1.725738in}{3.736420in}}%
\pgfpathlineto{\pgfqpoint{1.726190in}{3.727064in}}%
\pgfpathlineto{\pgfqpoint{1.726641in}{3.741390in}}%
\pgfpathlineto{\pgfqpoint{1.727092in}{3.739570in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{3.804457in}}%
\pgfpathlineto{\pgfqpoint{1.727894in}{3.864436in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{3.747646in}}%
\pgfpathlineto{\pgfqpoint{1.728496in}{3.725768in}}%
\pgfpathlineto{\pgfqpoint{1.728897in}{3.870176in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{3.958387in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{3.784393in}}%
\pgfpathlineto{\pgfqpoint{1.730702in}{3.726045in}}%
\pgfpathlineto{\pgfqpoint{1.731003in}{3.753560in}}%
\pgfpathlineto{\pgfqpoint{1.731454in}{3.807598in}}%
\pgfpathlineto{\pgfqpoint{1.732307in}{3.791495in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{3.760953in}}%
\pgfpathlineto{\pgfqpoint{1.733309in}{3.791476in}}%
\pgfpathlineto{\pgfqpoint{1.733510in}{3.798992in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{3.772971in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{3.783932in}}%
\pgfpathlineto{\pgfqpoint{1.734412in}{3.786144in}}%
\pgfpathlineto{\pgfqpoint{1.734713in}{3.768764in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{3.725649in}}%
\pgfpathlineto{\pgfqpoint{1.735616in}{3.793264in}}%
\pgfpathlineto{\pgfqpoint{1.735866in}{3.813226in}}%
\pgfpathlineto{\pgfqpoint{1.736368in}{3.751328in}}%
\pgfpathlineto{\pgfqpoint{1.737371in}{3.726935in}}%
\pgfpathlineto{\pgfqpoint{1.737621in}{3.733516in}}%
\pgfpathlineto{\pgfqpoint{1.739226in}{3.764026in}}%
\pgfpathlineto{\pgfqpoint{1.739827in}{3.807062in}}%
\pgfpathlineto{\pgfqpoint{1.740228in}{3.853663in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{3.779189in}}%
\pgfpathlineto{\pgfqpoint{1.741983in}{3.726019in}}%
\pgfpathlineto{\pgfqpoint{1.742033in}{3.727334in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{3.785366in}}%
\pgfpathlineto{\pgfqpoint{1.743086in}{3.728484in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{3.725790in}}%
\pgfpathlineto{\pgfqpoint{1.743437in}{3.756413in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{3.797292in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{3.730507in}}%
\pgfpathlineto{\pgfqpoint{1.744741in}{3.759803in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.764425in}}%
\pgfpathlineto{\pgfqpoint{1.745393in}{3.739961in}}%
\pgfpathlineto{\pgfqpoint{1.745894in}{3.762730in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{3.746953in}}%
\pgfpathlineto{\pgfqpoint{1.746546in}{3.763985in}}%
\pgfpathlineto{\pgfqpoint{1.746997in}{3.849921in}}%
\pgfpathlineto{\pgfqpoint{1.747549in}{3.745532in}}%
\pgfpathlineto{\pgfqpoint{1.747749in}{3.726418in}}%
\pgfpathlineto{\pgfqpoint{1.748501in}{3.758536in}}%
\pgfpathlineto{\pgfqpoint{1.748552in}{3.758496in}}%
\pgfpathlineto{\pgfqpoint{1.748702in}{3.759712in}}%
\pgfpathlineto{\pgfqpoint{1.749003in}{3.769553in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{3.751148in}}%
\pgfpathlineto{\pgfqpoint{1.749604in}{3.725601in}}%
\pgfpathlineto{\pgfqpoint{1.750006in}{3.786210in}}%
\pgfpathlineto{\pgfqpoint{1.750357in}{3.841221in}}%
\pgfpathlineto{\pgfqpoint{1.750908in}{3.751984in}}%
\pgfpathlineto{\pgfqpoint{1.751159in}{3.731897in}}%
\pgfpathlineto{\pgfqpoint{1.751861in}{3.767472in}}%
\pgfpathlineto{\pgfqpoint{1.752412in}{3.841648in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{3.779369in}}%
\pgfpathlineto{\pgfqpoint{1.754017in}{3.734360in}}%
\pgfpathlineto{\pgfqpoint{1.754267in}{3.754941in}}%
\pgfpathlineto{\pgfqpoint{1.754769in}{3.842636in}}%
\pgfpathlineto{\pgfqpoint{1.755370in}{3.767033in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{3.728430in}}%
\pgfpathlineto{\pgfqpoint{1.756624in}{3.737849in}}%
\pgfpathlineto{\pgfqpoint{1.757526in}{3.794019in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{3.748339in}}%
\pgfpathlineto{\pgfqpoint{1.758178in}{3.725619in}}%
\pgfpathlineto{\pgfqpoint{1.758629in}{3.802791in}}%
\pgfpathlineto{\pgfqpoint{1.759883in}{3.916179in}}%
\pgfpathlineto{\pgfqpoint{1.760083in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{3.770052in}}%
\pgfpathlineto{\pgfqpoint{1.761437in}{3.805739in}}%
\pgfpathlineto{\pgfqpoint{1.762992in}{3.738846in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{3.725670in}}%
\pgfpathlineto{\pgfqpoint{1.763693in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{1.764195in}{3.798454in}}%
\pgfpathlineto{\pgfqpoint{1.764797in}{3.744755in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{3.725643in}}%
\pgfpathlineto{\pgfqpoint{1.765950in}{3.739974in}}%
\pgfpathlineto{\pgfqpoint{1.766652in}{3.919800in}}%
\pgfpathlineto{\pgfqpoint{1.767303in}{3.787457in}}%
\pgfpathlineto{\pgfqpoint{1.767905in}{3.732935in}}%
\pgfpathlineto{\pgfqpoint{1.768407in}{3.777973in}}%
\pgfpathlineto{\pgfqpoint{1.768858in}{3.858479in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{3.752000in}}%
\pgfpathlineto{\pgfqpoint{1.770412in}{3.733921in}}%
\pgfpathlineto{\pgfqpoint{1.770512in}{3.739539in}}%
\pgfpathlineto{\pgfqpoint{1.771064in}{3.830112in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{3.751903in}}%
\pgfpathlineto{\pgfqpoint{1.772568in}{3.726193in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{3.729726in}}%
\pgfpathlineto{\pgfqpoint{1.773370in}{3.756269in}}%
\pgfpathlineto{\pgfqpoint{1.774072in}{3.915396in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{3.781797in}}%
\pgfpathlineto{\pgfqpoint{1.774724in}{3.775735in}}%
\pgfpathlineto{\pgfqpoint{1.775125in}{3.826778in}}%
\pgfpathlineto{\pgfqpoint{1.775276in}{3.839970in}}%
\pgfpathlineto{\pgfqpoint{1.775727in}{3.761430in}}%
\pgfpathlineto{\pgfqpoint{1.776930in}{3.725771in}}%
\pgfpathlineto{\pgfqpoint{1.776278in}{3.761529in}}%
\pgfpathlineto{\pgfqpoint{1.777081in}{3.731067in}}%
\pgfpathlineto{\pgfqpoint{1.778133in}{3.816239in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{3.770779in}}%
\pgfpathlineto{\pgfqpoint{1.778986in}{3.752019in}}%
\pgfpathlineto{\pgfqpoint{1.779437in}{3.804181in}}%
\pgfpathlineto{\pgfqpoint{1.780390in}{4.019917in}}%
\pgfpathlineto{\pgfqpoint{1.780891in}{3.887507in}}%
\pgfpathlineto{\pgfqpoint{1.781443in}{3.738740in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{3.788597in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{3.726326in}}%
\pgfpathlineto{\pgfqpoint{1.784250in}{3.741146in}}%
\pgfpathlineto{\pgfqpoint{1.786156in}{3.920746in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{3.901250in}}%
\pgfpathlineto{\pgfqpoint{1.787760in}{3.725829in}}%
\pgfpathlineto{\pgfqpoint{1.787961in}{3.760738in}}%
\pgfpathlineto{\pgfqpoint{1.788412in}{3.883796in}}%
\pgfpathlineto{\pgfqpoint{1.789064in}{3.764651in}}%
\pgfpathlineto{\pgfqpoint{1.790668in}{3.725979in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{3.730824in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{3.729145in}}%
\pgfpathlineto{\pgfqpoint{1.792674in}{3.783233in}}%
\pgfpathlineto{\pgfqpoint{1.793075in}{3.727216in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{3.812324in}}%
\pgfpathlineto{\pgfqpoint{1.793677in}{3.813424in}}%
\pgfpathlineto{\pgfqpoint{1.793827in}{3.799146in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{3.727526in}}%
\pgfpathlineto{\pgfqpoint{1.794780in}{3.827947in}}%
\pgfpathlineto{\pgfqpoint{1.795030in}{3.856417in}}%
\pgfpathlineto{\pgfqpoint{1.795632in}{3.774662in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{3.728897in}}%
\pgfpathlineto{\pgfqpoint{1.796284in}{3.786797in}}%
\pgfpathlineto{\pgfqpoint{1.797236in}{3.731060in}}%
\pgfpathlineto{\pgfqpoint{1.797688in}{3.746680in}}%
\pgfpathlineto{\pgfqpoint{1.798390in}{3.733905in}}%
\pgfpathlineto{\pgfqpoint{1.798640in}{3.732884in}}%
\pgfpathlineto{\pgfqpoint{1.799041in}{3.729241in}}%
\pgfpathlineto{\pgfqpoint{1.799844in}{3.730589in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{3.776968in}}%
\pgfpathlineto{\pgfqpoint{1.800696in}{3.881192in}}%
\pgfpathlineto{\pgfqpoint{1.801147in}{3.756557in}}%
\pgfpathlineto{\pgfqpoint{1.801298in}{3.733737in}}%
\pgfpathlineto{\pgfqpoint{1.801899in}{3.823865in}}%
\pgfpathlineto{\pgfqpoint{1.801949in}{3.822943in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{3.756574in}}%
\pgfpathlineto{\pgfqpoint{1.802852in}{3.834049in}}%
\pgfpathlineto{\pgfqpoint{1.803002in}{3.843540in}}%
\pgfpathlineto{\pgfqpoint{1.803403in}{3.773977in}}%
\pgfpathlineto{\pgfqpoint{1.804657in}{3.734498in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{3.784105in}}%
\pgfpathlineto{\pgfqpoint{1.804707in}{3.735723in}}%
\pgfpathlineto{\pgfqpoint{1.806011in}{3.785368in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{3.725741in}}%
\pgfpathlineto{\pgfqpoint{1.806261in}{3.759972in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{3.725699in}}%
\pgfpathlineto{\pgfqpoint{1.806863in}{3.829209in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{3.966648in}}%
\pgfpathlineto{\pgfqpoint{1.807816in}{3.777851in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{3.725978in}}%
\pgfpathlineto{\pgfqpoint{1.808919in}{3.776491in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{3.796807in}}%
\pgfpathlineto{\pgfqpoint{1.809871in}{3.764405in}}%
\pgfpathlineto{\pgfqpoint{1.809922in}{3.764330in}}%
\pgfpathlineto{\pgfqpoint{1.810022in}{3.765667in}}%
\pgfpathlineto{\pgfqpoint{1.810172in}{3.767794in}}%
\pgfpathlineto{\pgfqpoint{1.810423in}{3.754154in}}%
\pgfpathlineto{\pgfqpoint{1.810824in}{3.725786in}}%
\pgfpathlineto{\pgfqpoint{1.811727in}{3.732444in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{3.743973in}}%
\pgfpathlineto{\pgfqpoint{1.812378in}{3.775898in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{3.728382in}}%
\pgfpathlineto{\pgfqpoint{1.813381in}{3.781569in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{3.821225in}}%
\pgfpathlineto{\pgfqpoint{1.814384in}{3.764937in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{3.763513in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{3.780346in}}%
\pgfpathlineto{\pgfqpoint{1.815136in}{3.793151in}}%
\pgfpathlineto{\pgfqpoint{1.815587in}{3.764783in}}%
\pgfpathlineto{\pgfqpoint{1.816490in}{3.726385in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{3.729917in}}%
\pgfpathlineto{\pgfqpoint{1.817693in}{3.740399in}}%
\pgfpathlineto{\pgfqpoint{1.818044in}{3.749154in}}%
\pgfpathlineto{\pgfqpoint{1.818495in}{3.731202in}}%
\pgfpathlineto{\pgfqpoint{1.819448in}{3.725588in}}%
\pgfpathlineto{\pgfqpoint{1.819648in}{3.728430in}}%
\pgfpathlineto{\pgfqpoint{1.820350in}{3.726658in}}%
\pgfpathlineto{\pgfqpoint{1.820902in}{3.791329in}}%
\pgfpathlineto{\pgfqpoint{1.821203in}{3.817430in}}%
\pgfpathlineto{\pgfqpoint{1.821704in}{3.746696in}}%
\pgfpathlineto{\pgfqpoint{1.822105in}{3.726301in}}%
\pgfpathlineto{\pgfqpoint{1.822607in}{3.761587in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{3.840607in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{3.747304in}}%
\pgfpathlineto{\pgfqpoint{1.824261in}{3.805326in}}%
\pgfpathlineto{\pgfqpoint{1.824763in}{3.726679in}}%
\pgfpathlineto{\pgfqpoint{1.824813in}{3.726064in}}%
\pgfpathlineto{\pgfqpoint{1.824913in}{3.735335in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{3.832266in}}%
\pgfpathlineto{\pgfqpoint{1.825916in}{3.726313in}}%
\pgfpathlineto{\pgfqpoint{1.826517in}{3.831711in}}%
\pgfpathlineto{\pgfqpoint{1.828022in}{3.725749in}}%
\pgfpathlineto{\pgfqpoint{1.828874in}{3.733745in}}%
\pgfpathlineto{\pgfqpoint{1.829526in}{3.801732in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{3.739318in}}%
\pgfpathlineto{\pgfqpoint{1.830127in}{3.735572in}}%
\pgfpathlineto{\pgfqpoint{1.830428in}{3.770091in}}%
\pgfpathlineto{\pgfqpoint{1.830829in}{3.820836in}}%
\pgfpathlineto{\pgfqpoint{1.831531in}{3.770407in}}%
\pgfpathlineto{\pgfqpoint{1.832434in}{3.727095in}}%
\pgfpathlineto{\pgfqpoint{1.832835in}{3.760024in}}%
\pgfpathlineto{\pgfqpoint{1.833236in}{3.800079in}}%
\pgfpathlineto{\pgfqpoint{1.834038in}{3.777607in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{3.729274in}}%
\pgfpathlineto{\pgfqpoint{1.835843in}{3.752669in}}%
\pgfpathlineto{\pgfqpoint{1.837297in}{3.893384in}}%
\pgfpathlineto{\pgfqpoint{1.836545in}{3.725984in}}%
\pgfpathlineto{\pgfqpoint{1.837749in}{3.822709in}}%
\pgfpathlineto{\pgfqpoint{1.838651in}{3.739155in}}%
\pgfpathlineto{\pgfqpoint{1.839002in}{3.789341in}}%
\pgfpathlineto{\pgfqpoint{1.839303in}{3.826060in}}%
\pgfpathlineto{\pgfqpoint{1.839854in}{3.744149in}}%
\pgfpathlineto{\pgfqpoint{1.839905in}{3.743000in}}%
\pgfpathlineto{\pgfqpoint{1.840055in}{3.761234in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{3.840610in}}%
\pgfpathlineto{\pgfqpoint{1.841058in}{3.737356in}}%
\pgfpathlineto{\pgfqpoint{1.841308in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{3.761952in}}%
\pgfpathlineto{\pgfqpoint{1.842411in}{3.898686in}}%
\pgfpathlineto{\pgfqpoint{1.842913in}{3.762964in}}%
\pgfpathlineto{\pgfqpoint{1.844066in}{3.727674in}}%
\pgfpathlineto{\pgfqpoint{1.843565in}{3.766039in}}%
\pgfpathlineto{\pgfqpoint{1.844116in}{3.728748in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{3.864624in}}%
\pgfpathlineto{\pgfqpoint{1.845971in}{3.785220in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{3.730569in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{3.761407in}}%
\pgfpathlineto{\pgfqpoint{1.847726in}{3.729792in}}%
\pgfpathlineto{\pgfqpoint{1.848127in}{3.762244in}}%
\pgfpathlineto{\pgfqpoint{1.848528in}{3.805252in}}%
\pgfpathlineto{\pgfqpoint{1.849080in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{1.849531in}{3.733714in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{3.758106in}}%
\pgfpathlineto{\pgfqpoint{1.851687in}{3.847210in}}%
\pgfpathlineto{\pgfqpoint{1.851988in}{3.800459in}}%
\pgfpathlineto{\pgfqpoint{1.852439in}{3.729978in}}%
\pgfpathlineto{\pgfqpoint{1.853292in}{3.746190in}}%
\pgfpathlineto{\pgfqpoint{1.853392in}{3.744310in}}%
\pgfpathlineto{\pgfqpoint{1.853693in}{3.759955in}}%
\pgfpathlineto{\pgfqpoint{1.854044in}{3.784041in}}%
\pgfpathlineto{\pgfqpoint{1.854545in}{3.737009in}}%
\pgfpathlineto{\pgfqpoint{1.854696in}{3.729457in}}%
\pgfpathlineto{\pgfqpoint{1.855097in}{3.775188in}}%
\pgfpathlineto{\pgfqpoint{1.856601in}{3.904814in}}%
\pgfpathlineto{\pgfqpoint{1.855799in}{3.761486in}}%
\pgfpathlineto{\pgfqpoint{1.856851in}{3.875943in}}%
\pgfpathlineto{\pgfqpoint{1.857654in}{3.746868in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{3.803806in}}%
\pgfpathlineto{\pgfqpoint{1.858406in}{3.810898in}}%
\pgfpathlineto{\pgfqpoint{1.858807in}{3.757943in}}%
\pgfpathlineto{\pgfqpoint{1.859108in}{3.730375in}}%
\pgfpathlineto{\pgfqpoint{1.859559in}{3.799271in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{3.867355in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{1.861314in}{3.777680in}}%
\pgfpathlineto{\pgfqpoint{1.861865in}{3.842737in}}%
\pgfpathlineto{\pgfqpoint{1.862216in}{3.874228in}}%
\pgfpathlineto{\pgfqpoint{1.862918in}{3.840099in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{3.731648in}}%
\pgfpathlineto{\pgfqpoint{1.864272in}{3.802464in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{3.810271in}}%
\pgfpathlineto{\pgfqpoint{1.865325in}{3.799578in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{3.763346in}}%
\pgfpathlineto{\pgfqpoint{1.865977in}{3.831485in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{3.967586in}}%
\pgfpathlineto{\pgfqpoint{1.866929in}{3.770908in}}%
\pgfpathlineto{\pgfqpoint{1.866980in}{3.765702in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{3.832092in}}%
\pgfpathlineto{\pgfqpoint{1.867531in}{3.926379in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{3.739223in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{3.727102in}}%
\pgfpathlineto{\pgfqpoint{1.868584in}{3.848974in}}%
\pgfpathlineto{\pgfqpoint{1.868785in}{3.878988in}}%
\pgfpathlineto{\pgfqpoint{1.869286in}{3.779192in}}%
\pgfpathlineto{\pgfqpoint{1.869537in}{3.807429in}}%
\pgfpathlineto{\pgfqpoint{1.869737in}{3.831663in}}%
\pgfpathlineto{\pgfqpoint{1.870188in}{3.743722in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{3.726245in}}%
\pgfpathlineto{\pgfqpoint{1.870790in}{3.829888in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{3.857899in}}%
\pgfpathlineto{\pgfqpoint{1.871542in}{3.760313in}}%
\pgfpathlineto{\pgfqpoint{1.871693in}{3.751624in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{3.812249in}}%
\pgfpathlineto{\pgfqpoint{1.872695in}{3.884087in}}%
\pgfpathlineto{\pgfqpoint{1.873197in}{3.805936in}}%
\pgfpathlineto{\pgfqpoint{1.873548in}{3.725747in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{3.806866in}}%
\pgfpathlineto{\pgfqpoint{1.874300in}{3.801728in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{3.753369in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{3.808284in}}%
\pgfpathlineto{\pgfqpoint{1.876406in}{3.845909in}}%
\pgfpathlineto{\pgfqpoint{1.876506in}{3.842144in}}%
\pgfpathlineto{\pgfqpoint{1.877258in}{3.734199in}}%
\pgfpathlineto{\pgfqpoint{1.877810in}{3.824874in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{3.834130in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{3.778032in}}%
\pgfpathlineto{\pgfqpoint{1.878562in}{3.759758in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{3.828579in}}%
\pgfpathlineto{\pgfqpoint{1.879163in}{3.829312in}}%
\pgfpathlineto{\pgfqpoint{1.879314in}{3.819338in}}%
\pgfpathlineto{\pgfqpoint{1.880768in}{3.737018in}}%
\pgfpathlineto{\pgfqpoint{1.880918in}{3.749018in}}%
\pgfpathlineto{\pgfqpoint{1.882523in}{3.918023in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{3.886496in}}%
\pgfpathlineto{\pgfqpoint{1.884177in}{3.737481in}}%
\pgfpathlineto{\pgfqpoint{1.884779in}{3.741961in}}%
\pgfpathlineto{\pgfqpoint{1.885030in}{3.725766in}}%
\pgfpathlineto{\pgfqpoint{1.885431in}{3.783289in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{3.801321in}}%
\pgfpathlineto{\pgfqpoint{1.886233in}{3.759490in}}%
\pgfpathlineto{\pgfqpoint{1.886634in}{3.798457in}}%
\pgfpathlineto{\pgfqpoint{1.886684in}{3.799720in}}%
\pgfpathlineto{\pgfqpoint{1.886885in}{3.781231in}}%
\pgfpathlineto{\pgfqpoint{1.887336in}{3.725849in}}%
\pgfpathlineto{\pgfqpoint{1.888289in}{3.729249in}}%
\pgfpathlineto{\pgfqpoint{1.888339in}{3.728533in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{3.737534in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{3.812475in}}%
\pgfpathlineto{\pgfqpoint{1.890043in}{3.778594in}}%
\pgfpathlineto{\pgfqpoint{1.890745in}{3.734194in}}%
\pgfpathlineto{\pgfqpoint{1.891197in}{3.768295in}}%
\pgfpathlineto{\pgfqpoint{1.891598in}{3.812058in}}%
\pgfpathlineto{\pgfqpoint{1.892199in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{1.892450in}{3.740288in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{3.760428in}}%
\pgfpathlineto{\pgfqpoint{1.893252in}{3.760119in}}%
\pgfpathlineto{\pgfqpoint{1.893754in}{3.739625in}}%
\pgfpathlineto{\pgfqpoint{1.894004in}{3.731133in}}%
\pgfpathlineto{\pgfqpoint{1.894406in}{3.760736in}}%
\pgfpathlineto{\pgfqpoint{1.894606in}{3.770876in}}%
\pgfpathlineto{\pgfqpoint{1.895107in}{3.728701in}}%
\pgfpathlineto{\pgfqpoint{1.896060in}{3.725729in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{3.740700in}}%
\pgfpathlineto{\pgfqpoint{1.896160in}{3.731045in}}%
\pgfpathlineto{\pgfqpoint{1.896862in}{3.881963in}}%
\pgfpathlineto{\pgfqpoint{1.897965in}{3.815682in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{3.731682in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{3.795365in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{3.808634in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{3.756849in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{3.727317in}}%
\pgfpathlineto{\pgfqpoint{1.900773in}{3.799389in}}%
\pgfpathlineto{\pgfqpoint{1.900924in}{3.809879in}}%
\pgfpathlineto{\pgfqpoint{1.901475in}{3.755922in}}%
\pgfpathlineto{\pgfqpoint{1.901726in}{3.744897in}}%
\pgfpathlineto{\pgfqpoint{1.902227in}{3.777333in}}%
\pgfpathlineto{\pgfqpoint{1.903631in}{3.900768in}}%
\pgfpathlineto{\pgfqpoint{1.903932in}{3.858128in}}%
\pgfpathlineto{\pgfqpoint{1.904834in}{3.726491in}}%
\pgfpathlineto{\pgfqpoint{1.905386in}{3.758071in}}%
\pgfpathlineto{\pgfqpoint{1.905787in}{3.797812in}}%
\pgfpathlineto{\pgfqpoint{1.906339in}{3.742121in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{3.734935in}}%
\pgfpathlineto{\pgfqpoint{1.907091in}{3.767609in}}%
\pgfpathlineto{\pgfqpoint{1.907391in}{3.760525in}}%
\pgfpathlineto{\pgfqpoint{1.907592in}{3.769888in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{3.810983in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{3.747663in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{3.735127in}}%
\pgfpathlineto{\pgfqpoint{1.909046in}{3.790979in}}%
\pgfpathlineto{\pgfqpoint{1.909347in}{3.818644in}}%
\pgfpathlineto{\pgfqpoint{1.909898in}{3.790354in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{3.808743in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{3.811700in}}%
\pgfpathlineto{\pgfqpoint{1.910801in}{3.790004in}}%
\pgfpathlineto{\pgfqpoint{1.911854in}{3.743844in}}%
\pgfpathlineto{\pgfqpoint{1.912305in}{3.761834in}}%
\pgfpathlineto{\pgfqpoint{1.912907in}{3.802915in}}%
\pgfpathlineto{\pgfqpoint{1.913358in}{3.760883in}}%
\pgfpathlineto{\pgfqpoint{1.913859in}{3.731947in}}%
\pgfpathlineto{\pgfqpoint{1.914611in}{3.744072in}}%
\pgfpathlineto{\pgfqpoint{1.915213in}{3.731182in}}%
\pgfpathlineto{\pgfqpoint{1.915514in}{3.726995in}}%
\pgfpathlineto{\pgfqpoint{1.915965in}{3.737133in}}%
\pgfpathlineto{\pgfqpoint{1.917520in}{3.775801in}}%
\pgfpathlineto{\pgfqpoint{1.917770in}{3.769336in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{3.725979in}}%
\pgfpathlineto{\pgfqpoint{1.918723in}{3.769455in}}%
\pgfpathlineto{\pgfqpoint{1.919124in}{3.813116in}}%
\pgfpathlineto{\pgfqpoint{1.919726in}{3.755790in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{3.726268in}}%
\pgfpathlineto{\pgfqpoint{1.920929in}{3.741123in}}%
\pgfpathlineto{\pgfqpoint{1.921531in}{3.749825in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{3.753979in}}%
\pgfpathlineto{\pgfqpoint{1.922283in}{3.743651in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{3.728119in}}%
\pgfpathlineto{\pgfqpoint{1.923636in}{3.728968in}}%
\pgfpathlineto{\pgfqpoint{1.923937in}{3.731765in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.741014in}}%
\pgfpathlineto{\pgfqpoint{1.925592in}{3.738974in}}%
\pgfpathlineto{\pgfqpoint{1.925893in}{3.735550in}}%
\pgfpathlineto{\pgfqpoint{1.926244in}{3.739052in}}%
\pgfpathlineto{\pgfqpoint{1.926645in}{3.738671in}}%
\pgfpathlineto{\pgfqpoint{1.927347in}{3.797408in}}%
\pgfpathlineto{\pgfqpoint{1.927948in}{3.746640in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{3.740964in}}%
\pgfpathlineto{\pgfqpoint{1.928500in}{3.777025in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{3.788089in}}%
\pgfpathlineto{\pgfqpoint{1.929202in}{3.746007in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{3.726176in}}%
\pgfpathlineto{\pgfqpoint{1.930205in}{3.754485in}}%
\pgfpathlineto{\pgfqpoint{1.930355in}{3.751977in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{3.725581in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{1.932712in}{3.768837in}}%
\pgfpathlineto{\pgfqpoint{1.934115in}{3.832872in}}%
\pgfpathlineto{\pgfqpoint{1.934366in}{3.811602in}}%
\pgfpathlineto{\pgfqpoint{1.934868in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{1.935570in}{3.791541in}}%
\pgfpathlineto{\pgfqpoint{1.936021in}{3.725917in}}%
\pgfpathlineto{\pgfqpoint{1.936522in}{3.807048in}}%
\pgfpathlineto{\pgfqpoint{1.936673in}{3.822383in}}%
\pgfpathlineto{\pgfqpoint{1.937174in}{3.743392in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{3.725733in}}%
\pgfpathlineto{\pgfqpoint{1.937826in}{3.747694in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{3.726861in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{3.833015in}}%
\pgfpathlineto{\pgfqpoint{1.940583in}{3.778951in}}%
\pgfpathlineto{\pgfqpoint{1.941686in}{3.726208in}}%
\pgfpathlineto{\pgfqpoint{1.942489in}{3.739439in}}%
\pgfpathlineto{\pgfqpoint{1.943140in}{3.815192in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{3.743688in}}%
\pgfpathlineto{\pgfqpoint{1.943842in}{3.728121in}}%
\pgfpathlineto{\pgfqpoint{1.944394in}{3.778271in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{3.771493in}}%
\pgfpathlineto{\pgfqpoint{1.944996in}{3.725711in}}%
\pgfpathlineto{\pgfqpoint{1.945798in}{3.754352in}}%
\pgfpathlineto{\pgfqpoint{1.945948in}{3.752196in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{3.767633in}}%
\pgfpathlineto{\pgfqpoint{1.946550in}{3.786135in}}%
\pgfpathlineto{\pgfqpoint{1.947001in}{3.737245in}}%
\pgfpathlineto{\pgfqpoint{1.947202in}{3.727679in}}%
\pgfpathlineto{\pgfqpoint{1.948054in}{3.738816in}}%
\pgfpathlineto{\pgfqpoint{1.948706in}{3.861841in}}%
\pgfpathlineto{\pgfqpoint{1.949709in}{3.830359in}}%
\pgfpathlineto{\pgfqpoint{1.950310in}{3.731204in}}%
\pgfpathlineto{\pgfqpoint{1.952015in}{3.736834in}}%
\pgfpathlineto{\pgfqpoint{1.952216in}{3.735298in}}%
\pgfpathlineto{\pgfqpoint{1.952366in}{3.740353in}}%
\pgfpathlineto{\pgfqpoint{1.953018in}{3.843719in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{3.818565in}}%
\pgfpathlineto{\pgfqpoint{1.955023in}{3.794279in}}%
\pgfpathlineto{\pgfqpoint{1.955525in}{3.815616in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{3.819170in}}%
\pgfpathlineto{\pgfqpoint{1.956076in}{3.798912in}}%
\pgfpathlineto{\pgfqpoint{1.956778in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{1.957681in}{3.740005in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{3.735006in}}%
\pgfpathlineto{\pgfqpoint{1.958282in}{3.763855in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{3.767764in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{3.737707in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{3.758950in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{3.944106in}}%
\pgfpathlineto{\pgfqpoint{1.960338in}{3.797370in}}%
\pgfpathlineto{\pgfqpoint{1.961742in}{3.725695in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{3.819582in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{3.727943in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{3.748289in}}%
\pgfpathlineto{\pgfqpoint{1.962995in}{3.730611in}}%
\pgfpathlineto{\pgfqpoint{1.963096in}{3.730283in}}%
\pgfpathlineto{\pgfqpoint{1.963397in}{3.734167in}}%
\pgfpathlineto{\pgfqpoint{1.963748in}{3.739818in}}%
\pgfpathlineto{\pgfqpoint{1.964149in}{3.728190in}}%
\pgfpathlineto{\pgfqpoint{1.964299in}{3.725742in}}%
\pgfpathlineto{\pgfqpoint{1.964600in}{3.744130in}}%
\pgfpathlineto{\pgfqpoint{1.966154in}{3.800650in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{3.800903in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{3.798018in}}%
\pgfpathlineto{\pgfqpoint{1.967608in}{3.733722in}}%
\pgfpathlineto{\pgfqpoint{1.968511in}{3.739317in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{3.734731in}}%
\pgfpathlineto{\pgfqpoint{1.969213in}{3.734392in}}%
\pgfpathlineto{\pgfqpoint{1.969463in}{3.738828in}}%
\pgfpathlineto{\pgfqpoint{1.970115in}{3.764128in}}%
\pgfpathlineto{\pgfqpoint{1.970566in}{3.742435in}}%
\pgfpathlineto{\pgfqpoint{1.970917in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{1.971469in}{3.755381in}}%
\pgfpathlineto{\pgfqpoint{1.971870in}{3.771939in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{3.747477in}}%
\pgfpathlineto{\pgfqpoint{1.972923in}{3.731674in}}%
\pgfpathlineto{\pgfqpoint{1.973374in}{3.752077in}}%
\pgfpathlineto{\pgfqpoint{1.973625in}{3.762695in}}%
\pgfpathlineto{\pgfqpoint{1.974176in}{3.731805in}}%
\pgfpathlineto{\pgfqpoint{1.974327in}{3.726701in}}%
\pgfpathlineto{\pgfqpoint{1.974878in}{3.751865in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{3.752029in}}%
\pgfpathlineto{\pgfqpoint{1.975029in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{1.975681in}{3.725721in}}%
\pgfpathlineto{\pgfqpoint{1.976132in}{3.749549in}}%
\pgfpathlineto{\pgfqpoint{1.976683in}{3.806673in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{3.747666in}}%
\pgfpathlineto{\pgfqpoint{1.977385in}{3.725619in}}%
\pgfpathlineto{\pgfqpoint{1.977887in}{3.759817in}}%
\pgfpathlineto{\pgfqpoint{1.978238in}{3.745331in}}%
\pgfpathlineto{\pgfqpoint{1.978338in}{3.743971in}}%
\pgfpathlineto{\pgfqpoint{1.978589in}{3.761588in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{3.805085in}}%
\pgfpathlineto{\pgfqpoint{1.979541in}{3.741270in}}%
\pgfpathlineto{\pgfqpoint{1.979692in}{3.747323in}}%
\pgfpathlineto{\pgfqpoint{1.980143in}{3.783262in}}%
\pgfpathlineto{\pgfqpoint{1.980945in}{3.762495in}}%
\pgfpathlineto{\pgfqpoint{1.981146in}{3.769918in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{3.751801in}}%
\pgfpathlineto{\pgfqpoint{1.981898in}{3.754162in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{3.754655in}}%
\pgfpathlineto{\pgfqpoint{1.982149in}{3.749485in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{3.725820in}}%
\pgfpathlineto{\pgfqpoint{1.982951in}{3.765994in}}%
\pgfpathlineto{\pgfqpoint{1.983151in}{3.779822in}}%
\pgfpathlineto{\pgfqpoint{1.983703in}{3.730810in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{3.728975in}}%
\pgfpathlineto{\pgfqpoint{1.984204in}{3.749384in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{1.984455in}{3.742616in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{3.725747in}}%
\pgfpathlineto{\pgfqpoint{1.985207in}{3.766712in}}%
\pgfpathlineto{\pgfqpoint{1.985458in}{3.781557in}}%
\pgfpathlineto{\pgfqpoint{1.986109in}{3.746737in}}%
\pgfpathlineto{\pgfqpoint{1.986761in}{3.733183in}}%
\pgfpathlineto{\pgfqpoint{1.987162in}{3.745503in}}%
\pgfpathlineto{\pgfqpoint{1.987914in}{3.799460in}}%
\pgfpathlineto{\pgfqpoint{1.988466in}{3.761554in}}%
\pgfpathlineto{\pgfqpoint{1.989018in}{3.725920in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.746421in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{3.770302in}}%
\pgfpathlineto{\pgfqpoint{1.990622in}{3.738390in}}%
\pgfpathlineto{\pgfqpoint{1.991625in}{3.726077in}}%
\pgfpathlineto{\pgfqpoint{1.991825in}{3.730387in}}%
\pgfpathlineto{\pgfqpoint{1.992226in}{3.745308in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{3.740993in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{3.741108in}}%
\pgfpathlineto{\pgfqpoint{1.993279in}{3.739140in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{3.728819in}}%
\pgfpathlineto{\pgfqpoint{1.993881in}{3.752596in}}%
\pgfpathlineto{\pgfqpoint{1.994332in}{3.809592in}}%
\pgfpathlineto{\pgfqpoint{1.994884in}{3.747811in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{3.727189in}}%
\pgfpathlineto{\pgfqpoint{1.995987in}{3.747597in}}%
\pgfpathlineto{\pgfqpoint{1.996338in}{3.771521in}}%
\pgfpathlineto{\pgfqpoint{1.996939in}{3.733437in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{3.726857in}}%
\pgfpathlineto{\pgfqpoint{1.997992in}{3.735085in}}%
\pgfpathlineto{\pgfqpoint{1.999396in}{3.771740in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{3.726101in}}%
\pgfpathlineto{\pgfqpoint{1.999647in}{3.761806in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{3.730786in}}%
\pgfpathlineto{\pgfqpoint{2.000449in}{3.781702in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{3.798580in}}%
\pgfpathlineto{\pgfqpoint{2.001201in}{3.739492in}}%
\pgfpathlineto{\pgfqpoint{2.001803in}{3.725925in}}%
\pgfpathlineto{\pgfqpoint{2.002254in}{3.740224in}}%
\pgfpathlineto{\pgfqpoint{2.002505in}{3.751007in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{3.730383in}}%
\pgfpathlineto{\pgfqpoint{2.003207in}{3.731151in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{3.746559in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{3.728414in}}%
\pgfpathlineto{\pgfqpoint{2.004761in}{3.743330in}}%
\pgfpathlineto{\pgfqpoint{2.005062in}{3.730084in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{3.762494in}}%
\pgfpathlineto{\pgfqpoint{2.005914in}{3.860379in}}%
\pgfpathlineto{\pgfqpoint{2.006466in}{3.764366in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{3.734704in}}%
\pgfpathlineto{\pgfqpoint{2.007719in}{3.738472in}}%
\pgfpathlineto{\pgfqpoint{2.008221in}{3.726247in}}%
\pgfpathlineto{\pgfqpoint{2.008622in}{3.741935in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{3.760796in}}%
\pgfpathlineto{\pgfqpoint{2.009574in}{3.729637in}}%
\pgfpathlineto{\pgfqpoint{2.009675in}{3.727954in}}%
\pgfpathlineto{\pgfqpoint{2.009925in}{3.748096in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{3.860127in}}%
\pgfpathlineto{\pgfqpoint{2.011029in}{3.750865in}}%
\pgfpathlineto{\pgfqpoint{2.011279in}{3.733199in}}%
\pgfpathlineto{\pgfqpoint{2.011931in}{3.779919in}}%
\pgfpathlineto{\pgfqpoint{2.012332in}{3.755924in}}%
\pgfpathlineto{\pgfqpoint{2.012483in}{3.752363in}}%
\pgfpathlineto{\pgfqpoint{2.012884in}{3.778086in}}%
\pgfpathlineto{\pgfqpoint{2.013184in}{3.803437in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{3.752233in}}%
\pgfpathlineto{\pgfqpoint{2.014488in}{3.759656in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{3.725906in}}%
\pgfpathlineto{\pgfqpoint{2.015290in}{3.786825in}}%
\pgfpathlineto{\pgfqpoint{2.015691in}{3.883693in}}%
\pgfpathlineto{\pgfqpoint{2.016243in}{3.738572in}}%
\pgfpathlineto{\pgfqpoint{2.016343in}{3.727330in}}%
\pgfpathlineto{\pgfqpoint{2.016744in}{3.812397in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{3.866395in}}%
\pgfpathlineto{\pgfqpoint{2.017747in}{3.795948in}}%
\pgfpathlineto{\pgfqpoint{2.019001in}{3.726233in}}%
\pgfpathlineto{\pgfqpoint{2.019301in}{3.738579in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{3.799071in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.741473in}}%
\pgfpathlineto{\pgfqpoint{2.020605in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{3.731537in}}%
\pgfpathlineto{\pgfqpoint{2.022209in}{3.838742in}}%
\pgfpathlineto{\pgfqpoint{2.022761in}{3.744020in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{3.726770in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{3.731356in}}%
\pgfpathlineto{\pgfqpoint{2.024666in}{3.811448in}}%
\pgfpathlineto{\pgfqpoint{2.025218in}{3.746629in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{3.742350in}}%
\pgfpathlineto{\pgfqpoint{2.026772in}{3.778030in}}%
\pgfpathlineto{\pgfqpoint{2.027324in}{3.725695in}}%
\pgfpathlineto{\pgfqpoint{2.027474in}{3.732149in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{3.830595in}}%
\pgfpathlineto{\pgfqpoint{2.029028in}{3.797416in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{3.735340in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{3.833460in}}%
\pgfpathlineto{\pgfqpoint{2.029981in}{3.837683in}}%
\pgfpathlineto{\pgfqpoint{2.030332in}{3.783111in}}%
\pgfpathlineto{\pgfqpoint{2.030683in}{3.727618in}}%
\pgfpathlineto{\pgfqpoint{2.031184in}{3.802984in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{3.801731in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{3.803385in}}%
\pgfpathlineto{\pgfqpoint{2.031636in}{3.798384in}}%
\pgfpathlineto{\pgfqpoint{2.032538in}{3.729281in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{3.783134in}}%
\pgfpathlineto{\pgfqpoint{2.033240in}{3.872996in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{3.733993in}}%
\pgfpathlineto{\pgfqpoint{2.033842in}{3.732565in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{3.751049in}}%
\pgfpathlineto{\pgfqpoint{2.035296in}{3.844655in}}%
\pgfpathlineto{\pgfqpoint{2.035446in}{3.834283in}}%
\pgfpathlineto{\pgfqpoint{2.036048in}{3.725607in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{3.728372in}}%
\pgfpathlineto{\pgfqpoint{2.037753in}{3.726291in}}%
\pgfpathlineto{\pgfqpoint{2.038655in}{3.780691in}}%
\pgfpathlineto{\pgfqpoint{2.039608in}{3.807401in}}%
\pgfpathlineto{\pgfqpoint{2.039908in}{3.791655in}}%
\pgfpathlineto{\pgfqpoint{2.040510in}{3.738443in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{3.795681in}}%
\pgfpathlineto{\pgfqpoint{2.041363in}{3.860408in}}%
\pgfpathlineto{\pgfqpoint{2.041814in}{3.786345in}}%
\pgfpathlineto{\pgfqpoint{2.042716in}{3.744976in}}%
\pgfpathlineto{\pgfqpoint{2.043117in}{3.750756in}}%
\pgfpathlineto{\pgfqpoint{2.043719in}{3.728911in}}%
\pgfpathlineto{\pgfqpoint{2.044020in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{2.045574in}{3.872996in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{3.725953in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{3.854331in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{3.725856in}}%
\pgfpathlineto{\pgfqpoint{2.047229in}{3.743672in}}%
\pgfpathlineto{\pgfqpoint{2.047730in}{3.867591in}}%
\pgfpathlineto{\pgfqpoint{2.048332in}{3.748764in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{3.729304in}}%
\pgfpathlineto{\pgfqpoint{2.049084in}{3.784623in}}%
\pgfpathlineto{\pgfqpoint{2.049736in}{3.835001in}}%
\pgfpathlineto{\pgfqpoint{2.050037in}{3.777371in}}%
\pgfpathlineto{\pgfqpoint{2.050337in}{3.727760in}}%
\pgfpathlineto{\pgfqpoint{2.051290in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{3.731240in}}%
\pgfpathlineto{\pgfqpoint{2.051591in}{3.745757in}}%
\pgfpathlineto{\pgfqpoint{2.052092in}{3.796090in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{3.741915in}}%
\pgfpathlineto{\pgfqpoint{2.053346in}{3.726130in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{3.738244in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{3.775123in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{3.749453in}}%
\pgfpathlineto{\pgfqpoint{2.055452in}{3.742054in}}%
\pgfpathlineto{\pgfqpoint{2.055903in}{3.754992in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{3.806173in}}%
\pgfpathlineto{\pgfqpoint{2.057357in}{3.785754in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{3.725882in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{3.788475in}}%
\pgfpathlineto{\pgfqpoint{2.058660in}{3.857937in}}%
\pgfpathlineto{\pgfqpoint{2.059262in}{3.736661in}}%
\pgfpathlineto{\pgfqpoint{2.060365in}{3.725713in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{3.757975in}}%
\pgfpathlineto{\pgfqpoint{2.060415in}{3.726027in}}%
\pgfpathlineto{\pgfqpoint{2.060917in}{3.795366in}}%
\pgfpathlineto{\pgfqpoint{2.061167in}{3.806517in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{3.771208in}}%
\pgfpathlineto{\pgfqpoint{2.062170in}{3.726623in}}%
\pgfpathlineto{\pgfqpoint{2.062772in}{3.763607in}}%
\pgfpathlineto{\pgfqpoint{2.063223in}{3.794249in}}%
\pgfpathlineto{\pgfqpoint{2.063825in}{3.961773in}}%
\pgfpathlineto{\pgfqpoint{2.064326in}{3.801963in}}%
\pgfpathlineto{\pgfqpoint{2.064627in}{3.726122in}}%
\pgfpathlineto{\pgfqpoint{2.065229in}{3.821711in}}%
\pgfpathlineto{\pgfqpoint{2.065429in}{3.805079in}}%
\pgfpathlineto{\pgfqpoint{2.065981in}{3.725623in}}%
\pgfpathlineto{\pgfqpoint{2.066933in}{3.729558in}}%
\pgfpathlineto{\pgfqpoint{2.067134in}{3.725607in}}%
\pgfpathlineto{\pgfqpoint{2.067585in}{3.743300in}}%
\pgfpathlineto{\pgfqpoint{2.068588in}{3.793376in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{3.770003in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{3.726041in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.775287in}}%
\pgfpathlineto{\pgfqpoint{2.070393in}{3.811310in}}%
\pgfpathlineto{\pgfqpoint{2.070995in}{3.757054in}}%
\pgfpathlineto{\pgfqpoint{2.071446in}{3.726042in}}%
\pgfpathlineto{\pgfqpoint{2.072248in}{3.740074in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{3.726151in}}%
\pgfpathlineto{\pgfqpoint{2.073201in}{3.743339in}}%
\pgfpathlineto{\pgfqpoint{2.073652in}{3.763294in}}%
\pgfpathlineto{\pgfqpoint{2.074153in}{3.733997in}}%
\pgfpathlineto{\pgfqpoint{2.074203in}{3.733858in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{3.735447in}}%
\pgfpathlineto{\pgfqpoint{2.074956in}{3.812594in}}%
\pgfpathlineto{\pgfqpoint{2.075507in}{3.746953in}}%
\pgfpathlineto{\pgfqpoint{2.076761in}{3.726158in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{3.725891in}}%
\pgfpathlineto{\pgfqpoint{2.077312in}{3.729197in}}%
\pgfpathlineto{\pgfqpoint{2.078215in}{3.763950in}}%
\pgfpathlineto{\pgfqpoint{2.078616in}{3.737947in}}%
\pgfpathlineto{\pgfqpoint{2.079167in}{3.725955in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{3.745717in}}%
\pgfpathlineto{\pgfqpoint{2.080120in}{3.797561in}}%
\pgfpathlineto{\pgfqpoint{2.080621in}{3.737173in}}%
\pgfpathlineto{\pgfqpoint{2.081774in}{3.726184in}}%
\pgfpathlineto{\pgfqpoint{2.081273in}{3.741791in}}%
\pgfpathlineto{\pgfqpoint{2.081825in}{3.726668in}}%
\pgfpathlineto{\pgfqpoint{2.082326in}{3.748088in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{3.733038in}}%
\pgfpathlineto{\pgfqpoint{2.083178in}{3.733161in}}%
\pgfpathlineto{\pgfqpoint{2.083329in}{3.731469in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.727980in}}%
\pgfpathlineto{\pgfqpoint{2.083780in}{3.741745in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{3.831087in}}%
\pgfpathlineto{\pgfqpoint{2.084883in}{3.755827in}}%
\pgfpathlineto{\pgfqpoint{2.085585in}{3.726119in}}%
\pgfpathlineto{\pgfqpoint{2.085986in}{3.752996in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{3.824284in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{3.751789in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{3.728764in}}%
\pgfpathlineto{\pgfqpoint{2.088242in}{3.741643in}}%
\pgfpathlineto{\pgfqpoint{2.088543in}{3.754564in}}%
\pgfpathlineto{\pgfqpoint{2.089095in}{3.729332in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{3.725932in}}%
\pgfpathlineto{\pgfqpoint{2.089847in}{3.740075in}}%
\pgfpathlineto{\pgfqpoint{2.090448in}{3.765451in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{3.782605in}}%
\pgfpathlineto{\pgfqpoint{2.091351in}{3.750979in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{3.725918in}}%
\pgfpathlineto{\pgfqpoint{2.092354in}{3.756194in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{3.802355in}}%
\pgfpathlineto{\pgfqpoint{2.093758in}{3.775187in}}%
\pgfpathlineto{\pgfqpoint{2.094760in}{3.742234in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.755257in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{3.782758in}}%
\pgfpathlineto{\pgfqpoint{2.095914in}{3.733711in}}%
\pgfpathlineto{\pgfqpoint{2.096064in}{3.726796in}}%
\pgfpathlineto{\pgfqpoint{2.096565in}{3.768094in}}%
\pgfpathlineto{\pgfqpoint{2.096616in}{3.768972in}}%
\pgfpathlineto{\pgfqpoint{2.096816in}{3.756689in}}%
\pgfpathlineto{\pgfqpoint{2.097167in}{3.726354in}}%
\pgfpathlineto{\pgfqpoint{2.097769in}{3.774469in}}%
\pgfpathlineto{\pgfqpoint{2.097869in}{3.772888in}}%
\pgfpathlineto{\pgfqpoint{2.098521in}{3.726108in}}%
\pgfpathlineto{\pgfqpoint{2.099473in}{3.743645in}}%
\pgfpathlineto{\pgfqpoint{2.100627in}{3.778091in}}%
\pgfpathlineto{\pgfqpoint{2.100927in}{3.762560in}}%
\pgfpathlineto{\pgfqpoint{2.101329in}{3.737638in}}%
\pgfpathlineto{\pgfqpoint{2.101880in}{3.772540in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{3.773597in}}%
\pgfpathlineto{\pgfqpoint{2.102281in}{3.760936in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{3.729459in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{3.741466in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{3.772199in}}%
\pgfpathlineto{\pgfqpoint{2.104888in}{3.749297in}}%
\pgfpathlineto{\pgfqpoint{2.106342in}{3.725833in}}%
\pgfpathlineto{\pgfqpoint{2.106593in}{3.728064in}}%
\pgfpathlineto{\pgfqpoint{2.108749in}{3.774376in}}%
\pgfpathlineto{\pgfqpoint{2.109050in}{3.799936in}}%
\pgfpathlineto{\pgfqpoint{2.109602in}{3.747947in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{3.730406in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{3.765563in}}%
\pgfpathlineto{\pgfqpoint{2.110554in}{3.765718in}}%
\pgfpathlineto{\pgfqpoint{2.110654in}{3.763530in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{3.731169in}}%
\pgfpathlineto{\pgfqpoint{2.112710in}{3.728449in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{3.739445in}}%
\pgfpathlineto{\pgfqpoint{2.114264in}{3.846769in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{3.879665in}}%
\pgfpathlineto{\pgfqpoint{2.115067in}{3.794136in}}%
\pgfpathlineto{\pgfqpoint{2.115869in}{3.814986in}}%
\pgfpathlineto{\pgfqpoint{2.116420in}{3.743680in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{3.726470in}}%
\pgfpathlineto{\pgfqpoint{2.117624in}{3.728322in}}%
\pgfpathlineto{\pgfqpoint{2.117925in}{3.737244in}}%
\pgfpathlineto{\pgfqpoint{2.118627in}{3.779229in}}%
\pgfpathlineto{\pgfqpoint{2.119128in}{3.744287in}}%
\pgfpathlineto{\pgfqpoint{2.119228in}{3.740943in}}%
\pgfpathlineto{\pgfqpoint{2.119529in}{3.766617in}}%
\pgfpathlineto{\pgfqpoint{2.121083in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{2.121334in}{3.905074in}}%
\pgfpathlineto{\pgfqpoint{2.122136in}{3.727149in}}%
\pgfpathlineto{\pgfqpoint{2.123089in}{3.756706in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{3.777565in}}%
\pgfpathlineto{\pgfqpoint{2.123841in}{3.745420in}}%
\pgfpathlineto{\pgfqpoint{2.124042in}{3.728908in}}%
\pgfpathlineto{\pgfqpoint{2.124543in}{3.796466in}}%
\pgfpathlineto{\pgfqpoint{2.125696in}{3.853160in}}%
\pgfpathlineto{\pgfqpoint{2.125897in}{3.842800in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{3.736260in}}%
\pgfpathlineto{\pgfqpoint{2.127702in}{3.742020in}}%
\pgfpathlineto{\pgfqpoint{2.128153in}{3.768675in}}%
\pgfpathlineto{\pgfqpoint{2.128905in}{3.751703in}}%
\pgfpathlineto{\pgfqpoint{2.129306in}{3.727021in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{3.768606in}}%
\pgfpathlineto{\pgfqpoint{2.129958in}{3.803343in}}%
\pgfpathlineto{\pgfqpoint{2.130509in}{3.730290in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{3.729421in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{3.744382in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{3.842834in}}%
\pgfpathlineto{\pgfqpoint{2.132064in}{3.799262in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{3.805111in}}%
\pgfpathlineto{\pgfqpoint{2.132565in}{3.773027in}}%
\pgfpathlineto{\pgfqpoint{2.133668in}{3.728069in}}%
\pgfpathlineto{\pgfqpoint{2.133869in}{3.737152in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{3.786065in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{3.752705in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{3.770064in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{3.731169in}}%
\pgfpathlineto{\pgfqpoint{2.136075in}{3.725615in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{3.753087in}}%
\pgfpathlineto{\pgfqpoint{2.137027in}{3.728026in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{3.771768in}}%
\pgfpathlineto{\pgfqpoint{2.137729in}{3.852174in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{2.138532in}{3.726609in}}%
\pgfpathlineto{\pgfqpoint{2.139434in}{3.736971in}}%
\pgfpathlineto{\pgfqpoint{2.140086in}{3.834371in}}%
\pgfpathlineto{\pgfqpoint{2.141089in}{3.803646in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.803987in}}%
\pgfpathlineto{\pgfqpoint{2.141289in}{3.800212in}}%
\pgfpathlineto{\pgfqpoint{2.143395in}{3.725610in}}%
\pgfpathlineto{\pgfqpoint{2.143546in}{3.729430in}}%
\pgfpathlineto{\pgfqpoint{2.144197in}{3.812881in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{3.739310in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{3.731524in}}%
\pgfpathlineto{\pgfqpoint{2.145300in}{3.780294in}}%
\pgfpathlineto{\pgfqpoint{2.145501in}{3.797635in}}%
\pgfpathlineto{\pgfqpoint{2.146103in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{2.146253in}{3.745916in}}%
\pgfpathlineto{\pgfqpoint{2.146905in}{3.855174in}}%
\pgfpathlineto{\pgfqpoint{2.147557in}{3.775576in}}%
\pgfpathlineto{\pgfqpoint{2.148610in}{3.725775in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{3.741425in}}%
\pgfpathlineto{\pgfqpoint{2.149261in}{3.749522in}}%
\pgfpathlineto{\pgfqpoint{2.149863in}{3.730763in}}%
\pgfpathlineto{\pgfqpoint{2.150064in}{3.729147in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{3.733093in}}%
\pgfpathlineto{\pgfqpoint{2.152420in}{3.772740in}}%
\pgfpathlineto{\pgfqpoint{2.151618in}{3.728162in}}%
\pgfpathlineto{\pgfqpoint{2.152721in}{3.753377in}}%
\pgfpathlineto{\pgfqpoint{2.152921in}{3.743154in}}%
\pgfpathlineto{\pgfqpoint{2.153373in}{3.788592in}}%
\pgfpathlineto{\pgfqpoint{2.153573in}{3.802235in}}%
\pgfpathlineto{\pgfqpoint{2.154075in}{3.749240in}}%
\pgfpathlineto{\pgfqpoint{2.154376in}{3.729927in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{2.155529in}{3.814871in}}%
\pgfpathlineto{\pgfqpoint{2.155930in}{3.758337in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{3.726350in}}%
\pgfpathlineto{\pgfqpoint{2.157133in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{2.157334in}{3.734335in}}%
\pgfpathlineto{\pgfqpoint{2.157785in}{3.761083in}}%
\pgfpathlineto{\pgfqpoint{2.157835in}{3.762347in}}%
\pgfpathlineto{\pgfqpoint{2.158136in}{3.745792in}}%
\pgfpathlineto{\pgfqpoint{2.158487in}{3.726743in}}%
\pgfpathlineto{\pgfqpoint{2.159139in}{3.751166in}}%
\pgfpathlineto{\pgfqpoint{2.159189in}{3.751293in}}%
\pgfpathlineto{\pgfqpoint{2.159339in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{2.160693in}{3.725921in}}%
\pgfpathlineto{\pgfqpoint{2.160944in}{3.730896in}}%
\pgfpathlineto{\pgfqpoint{2.161545in}{3.829132in}}%
\pgfpathlineto{\pgfqpoint{2.161796in}{3.853560in}}%
\pgfpathlineto{\pgfqpoint{2.162297in}{3.782946in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{3.738658in}}%
\pgfpathlineto{\pgfqpoint{2.163350in}{3.793610in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{3.793721in}}%
\pgfpathlineto{\pgfqpoint{2.163451in}{3.792856in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{3.729302in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{3.743530in}}%
\pgfpathlineto{\pgfqpoint{2.166359in}{3.802022in}}%
\pgfpathlineto{\pgfqpoint{2.166910in}{3.744709in}}%
\pgfpathlineto{\pgfqpoint{2.167161in}{3.733494in}}%
\pgfpathlineto{\pgfqpoint{2.167763in}{3.763285in}}%
\pgfpathlineto{\pgfqpoint{2.168565in}{3.774216in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{3.762887in}}%
\pgfpathlineto{\pgfqpoint{2.168866in}{3.763913in}}%
\pgfpathlineto{\pgfqpoint{2.169417in}{3.744424in}}%
\pgfpathlineto{\pgfqpoint{2.169868in}{3.765196in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{3.860197in}}%
\pgfpathlineto{\pgfqpoint{2.171774in}{3.852049in}}%
\pgfpathlineto{\pgfqpoint{2.172275in}{3.763582in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{3.838861in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{3.841674in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{3.803548in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{3.725964in}}%
\pgfpathlineto{\pgfqpoint{2.174632in}{3.768493in}}%
\pgfpathlineto{\pgfqpoint{2.175033in}{3.811692in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{3.743488in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{3.726507in}}%
\pgfpathlineto{\pgfqpoint{2.176386in}{3.764409in}}%
\pgfpathlineto{\pgfqpoint{2.177439in}{3.887951in}}%
\pgfpathlineto{\pgfqpoint{2.177841in}{3.844300in}}%
\pgfpathlineto{\pgfqpoint{2.179345in}{3.737328in}}%
\pgfpathlineto{\pgfqpoint{2.179395in}{3.737847in}}%
\pgfpathlineto{\pgfqpoint{2.179946in}{3.799288in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{3.736581in}}%
\pgfpathlineto{\pgfqpoint{2.180498in}{3.735131in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{3.752602in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{3.818511in}}%
\pgfpathlineto{\pgfqpoint{2.181801in}{3.755411in}}%
\pgfpathlineto{\pgfqpoint{2.182152in}{3.734960in}}%
\pgfpathlineto{\pgfqpoint{2.182554in}{3.776951in}}%
\pgfpathlineto{\pgfqpoint{2.183105in}{3.877479in}}%
\pgfpathlineto{\pgfqpoint{2.183707in}{3.791141in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{3.725582in}}%
\pgfpathlineto{\pgfqpoint{2.184108in}{3.805878in}}%
\pgfpathlineto{\pgfqpoint{2.187116in}{3.732509in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{3.787073in}}%
\pgfpathlineto{\pgfqpoint{2.188921in}{3.796412in}}%
\pgfpathlineto{\pgfqpoint{2.189423in}{3.770709in}}%
\pgfpathlineto{\pgfqpoint{2.189974in}{3.745031in}}%
\pgfpathlineto{\pgfqpoint{2.190425in}{3.773494in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{3.841148in}}%
\pgfpathlineto{\pgfqpoint{2.191879in}{3.830348in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{3.733353in}}%
\pgfpathlineto{\pgfqpoint{2.193735in}{3.745138in}}%
\pgfpathlineto{\pgfqpoint{2.195088in}{3.828304in}}%
\pgfpathlineto{\pgfqpoint{2.195339in}{3.805406in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{3.726600in}}%
\pgfpathlineto{\pgfqpoint{2.196693in}{3.749698in}}%
\pgfpathlineto{\pgfqpoint{2.196743in}{3.748354in}}%
\pgfpathlineto{\pgfqpoint{2.196994in}{3.768775in}}%
\pgfpathlineto{\pgfqpoint{2.198498in}{3.884488in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{3.875583in}}%
\pgfpathlineto{\pgfqpoint{2.200854in}{3.733183in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{3.762940in}}%
\pgfpathlineto{\pgfqpoint{2.201857in}{3.832526in}}%
\pgfpathlineto{\pgfqpoint{2.202308in}{3.767568in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{3.750937in}}%
\pgfpathlineto{\pgfqpoint{2.203111in}{3.802520in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{3.802918in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{3.799161in}}%
\pgfpathlineto{\pgfqpoint{2.203863in}{3.726152in}}%
\pgfpathlineto{\pgfqpoint{2.204264in}{3.807031in}}%
\pgfpathlineto{\pgfqpoint{2.204665in}{3.882008in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{3.851033in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{3.829673in}}%
\pgfpathlineto{\pgfqpoint{2.206169in}{3.740318in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{3.865423in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{3.888717in}}%
\pgfpathlineto{\pgfqpoint{2.207222in}{3.764742in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{3.732786in}}%
\pgfpathlineto{\pgfqpoint{2.207874in}{3.891956in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{3.910934in}}%
\pgfpathlineto{\pgfqpoint{2.208576in}{3.808491in}}%
\pgfpathlineto{\pgfqpoint{2.209278in}{3.766472in}}%
\pgfpathlineto{\pgfqpoint{2.209629in}{3.813418in}}%
\pgfpathlineto{\pgfqpoint{2.209929in}{3.859355in}}%
\pgfpathlineto{\pgfqpoint{2.210431in}{3.751326in}}%
\pgfpathlineto{\pgfqpoint{2.210631in}{3.725918in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{3.817145in}}%
\pgfpathlineto{\pgfqpoint{2.212035in}{3.866733in}}%
\pgfpathlineto{\pgfqpoint{2.212336in}{3.824585in}}%
\pgfpathlineto{\pgfqpoint{2.212687in}{3.750151in}}%
\pgfpathlineto{\pgfqpoint{2.213188in}{3.895648in}}%
\pgfpathlineto{\pgfqpoint{2.213890in}{3.824249in}}%
\pgfpathlineto{\pgfqpoint{2.214392in}{3.920215in}}%
\pgfpathlineto{\pgfqpoint{2.214442in}{3.923229in}}%
\pgfpathlineto{\pgfqpoint{2.214693in}{3.880672in}}%
\pgfpathlineto{\pgfqpoint{2.215194in}{3.739060in}}%
\pgfpathlineto{\pgfqpoint{2.215896in}{3.840588in}}%
\pgfpathlineto{\pgfqpoint{2.215946in}{3.841202in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{3.832854in}}%
\pgfpathlineto{\pgfqpoint{2.217099in}{3.739523in}}%
\pgfpathlineto{\pgfqpoint{2.217450in}{3.787066in}}%
\pgfpathlineto{\pgfqpoint{2.217952in}{3.926654in}}%
\pgfpathlineto{\pgfqpoint{2.218603in}{3.810220in}}%
\pgfpathlineto{\pgfqpoint{2.219757in}{3.755130in}}%
\pgfpathlineto{\pgfqpoint{2.219155in}{3.839077in}}%
\pgfpathlineto{\pgfqpoint{2.220007in}{3.781403in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{3.835277in}}%
\pgfpathlineto{\pgfqpoint{2.221060in}{3.774278in}}%
\pgfpathlineto{\pgfqpoint{2.221812in}{3.728392in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{3.764644in}}%
\pgfpathlineto{\pgfqpoint{2.222564in}{3.812965in}}%
\pgfpathlineto{\pgfqpoint{2.223216in}{3.757048in}}%
\pgfpathlineto{\pgfqpoint{2.223266in}{3.755491in}}%
\pgfpathlineto{\pgfqpoint{2.223517in}{3.776387in}}%
\pgfpathlineto{\pgfqpoint{2.224119in}{3.878459in}}%
\pgfpathlineto{\pgfqpoint{2.224670in}{3.793811in}}%
\pgfpathlineto{\pgfqpoint{2.225172in}{3.730697in}}%
\pgfpathlineto{\pgfqpoint{2.225924in}{3.751125in}}%
\pgfpathlineto{\pgfqpoint{2.226475in}{3.728028in}}%
\pgfpathlineto{\pgfqpoint{2.227528in}{3.737946in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{3.743343in}}%
\pgfpathlineto{\pgfqpoint{2.228130in}{3.737085in}}%
\pgfpathlineto{\pgfqpoint{2.228280in}{3.732123in}}%
\pgfpathlineto{\pgfqpoint{2.228581in}{3.760920in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{3.928824in}}%
\pgfpathlineto{\pgfqpoint{2.229835in}{3.803176in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{3.726820in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{2.232091in}{3.871299in}}%
\pgfpathlineto{\pgfqpoint{2.232642in}{3.772675in}}%
\pgfpathlineto{\pgfqpoint{2.233043in}{3.731378in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{3.777971in}}%
\pgfpathlineto{\pgfqpoint{2.233896in}{3.788564in}}%
\pgfpathlineto{\pgfqpoint{2.234347in}{3.738912in}}%
\pgfpathlineto{\pgfqpoint{2.234497in}{3.725679in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{3.810935in}}%
\pgfpathlineto{\pgfqpoint{2.235250in}{3.884652in}}%
\pgfpathlineto{\pgfqpoint{2.236102in}{3.849683in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{3.749657in}}%
\pgfpathlineto{\pgfqpoint{2.237055in}{3.852758in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{3.879510in}}%
\pgfpathlineto{\pgfqpoint{2.237706in}{3.746370in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{3.731697in}}%
\pgfpathlineto{\pgfqpoint{2.238208in}{3.851206in}}%
\pgfpathlineto{\pgfqpoint{2.238458in}{3.903017in}}%
\pgfpathlineto{\pgfqpoint{2.239010in}{3.742961in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{3.727748in}}%
\pgfpathlineto{\pgfqpoint{2.239963in}{3.753676in}}%
\pgfpathlineto{\pgfqpoint{2.240464in}{3.836294in}}%
\pgfpathlineto{\pgfqpoint{2.241216in}{3.782931in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{3.808223in}}%
\pgfpathlineto{\pgfqpoint{2.242018in}{3.754279in}}%
\pgfpathlineto{\pgfqpoint{2.242369in}{3.731632in}}%
\pgfpathlineto{\pgfqpoint{2.242921in}{3.777025in}}%
\pgfpathlineto{\pgfqpoint{2.243472in}{3.899555in}}%
\pgfpathlineto{\pgfqpoint{2.244024in}{3.802186in}}%
\pgfpathlineto{\pgfqpoint{2.245378in}{3.726161in}}%
\pgfpathlineto{\pgfqpoint{2.245428in}{3.726031in}}%
\pgfpathlineto{\pgfqpoint{2.245678in}{3.728037in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{3.757496in}}%
\pgfpathlineto{\pgfqpoint{2.247684in}{3.820312in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{3.760508in}}%
\pgfpathlineto{\pgfqpoint{2.248436in}{3.726177in}}%
\pgfpathlineto{\pgfqpoint{2.248937in}{3.804854in}}%
\pgfpathlineto{\pgfqpoint{2.249038in}{3.811743in}}%
\pgfpathlineto{\pgfqpoint{2.249489in}{3.759705in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{3.751933in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{3.804038in}}%
\pgfpathlineto{\pgfqpoint{2.251294in}{3.864157in}}%
\pgfpathlineto{\pgfqpoint{2.250692in}{3.747418in}}%
\pgfpathlineto{\pgfqpoint{2.251394in}{3.859837in}}%
\pgfpathlineto{\pgfqpoint{2.252698in}{3.725934in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{3.762426in}}%
\pgfpathlineto{\pgfqpoint{2.253249in}{3.763847in}}%
\pgfpathlineto{\pgfqpoint{2.253650in}{3.745455in}}%
\pgfpathlineto{\pgfqpoint{2.253701in}{3.744876in}}%
\pgfpathlineto{\pgfqpoint{2.253851in}{3.751348in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{3.809718in}}%
\pgfpathlineto{\pgfqpoint{2.254804in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{2.255455in}{3.779429in}}%
\pgfpathlineto{\pgfqpoint{2.255957in}{3.726998in}}%
\pgfpathlineto{\pgfqpoint{2.256057in}{3.730370in}}%
\pgfpathlineto{\pgfqpoint{2.256508in}{3.785340in}}%
\pgfpathlineto{\pgfqpoint{2.257060in}{3.726283in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{3.726385in}}%
\pgfpathlineto{\pgfqpoint{2.257712in}{3.797392in}}%
\pgfpathlineto{\pgfqpoint{2.258364in}{3.738361in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{3.730480in}}%
\pgfpathlineto{\pgfqpoint{2.259065in}{3.757828in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{3.807672in}}%
\pgfpathlineto{\pgfqpoint{2.260068in}{3.748395in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{3.726426in}}%
\pgfpathlineto{\pgfqpoint{2.261372in}{3.728496in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{3.725893in}}%
\pgfpathlineto{\pgfqpoint{2.261974in}{3.729823in}}%
\pgfpathlineto{\pgfqpoint{2.262625in}{3.758861in}}%
\pgfpathlineto{\pgfqpoint{2.263377in}{3.743993in}}%
\pgfpathlineto{\pgfqpoint{2.264029in}{3.729190in}}%
\pgfpathlineto{\pgfqpoint{2.264781in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{2.265533in}{3.784459in}}%
\pgfpathlineto{\pgfqpoint{2.266085in}{3.744819in}}%
\pgfpathlineto{\pgfqpoint{2.266285in}{3.735701in}}%
\pgfpathlineto{\pgfqpoint{2.266636in}{3.773178in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{3.863072in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{3.766856in}}%
\pgfpathlineto{\pgfqpoint{2.267940in}{3.727807in}}%
\pgfpathlineto{\pgfqpoint{2.268441in}{3.771925in}}%
\pgfpathlineto{\pgfqpoint{2.268843in}{3.737489in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{3.725589in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{3.737889in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{3.729851in}}%
\pgfpathlineto{\pgfqpoint{2.271500in}{3.831865in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{3.782351in}}%
\pgfpathlineto{\pgfqpoint{2.272904in}{3.728965in}}%
\pgfpathlineto{\pgfqpoint{2.272352in}{3.786786in}}%
\pgfpathlineto{\pgfqpoint{2.273054in}{3.747873in}}%
\pgfpathlineto{\pgfqpoint{2.273656in}{3.948051in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{3.764354in}}%
\pgfpathlineto{\pgfqpoint{2.275260in}{3.727193in}}%
\pgfpathlineto{\pgfqpoint{2.275411in}{3.729778in}}%
\pgfpathlineto{\pgfqpoint{2.276714in}{3.791645in}}%
\pgfpathlineto{\pgfqpoint{2.277065in}{3.751893in}}%
\pgfpathlineto{\pgfqpoint{2.277266in}{3.735205in}}%
\pgfpathlineto{\pgfqpoint{2.277717in}{3.805374in}}%
\pgfpathlineto{\pgfqpoint{2.277918in}{3.829192in}}%
\pgfpathlineto{\pgfqpoint{2.278519in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{3.756242in}}%
\pgfpathlineto{\pgfqpoint{2.278670in}{3.762690in}}%
\pgfpathlineto{\pgfqpoint{2.279071in}{3.805864in}}%
\pgfpathlineto{\pgfqpoint{2.279622in}{3.743688in}}%
\pgfpathlineto{\pgfqpoint{2.279773in}{3.734317in}}%
\pgfpathlineto{\pgfqpoint{2.280174in}{3.788735in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{3.825446in}}%
\pgfpathlineto{\pgfqpoint{2.281026in}{3.754615in}}%
\pgfpathlineto{\pgfqpoint{2.281377in}{3.726868in}}%
\pgfpathlineto{\pgfqpoint{2.282230in}{3.736356in}}%
\pgfpathlineto{\pgfqpoint{2.282831in}{3.725882in}}%
\pgfpathlineto{\pgfqpoint{2.283583in}{3.726204in}}%
\pgfpathlineto{\pgfqpoint{2.283734in}{3.726184in}}%
\pgfpathlineto{\pgfqpoint{2.283934in}{3.727257in}}%
\pgfpathlineto{\pgfqpoint{2.284335in}{3.743062in}}%
\pgfpathlineto{\pgfqpoint{2.285990in}{3.855145in}}%
\pgfpathlineto{\pgfqpoint{2.286191in}{3.827644in}}%
\pgfpathlineto{\pgfqpoint{2.286592in}{3.726240in}}%
\pgfpathlineto{\pgfqpoint{2.287193in}{3.849136in}}%
\pgfpathlineto{\pgfqpoint{2.287244in}{3.850511in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{3.830163in}}%
\pgfpathlineto{\pgfqpoint{2.287795in}{3.741693in}}%
\pgfpathlineto{\pgfqpoint{2.288347in}{3.864876in}}%
\pgfpathlineto{\pgfqpoint{2.288547in}{3.835342in}}%
\pgfpathlineto{\pgfqpoint{2.288948in}{3.746927in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{3.872298in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{3.873487in}}%
\pgfpathlineto{\pgfqpoint{2.289650in}{3.862214in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{3.728437in}}%
\pgfpathlineto{\pgfqpoint{2.291305in}{3.736898in}}%
\pgfpathlineto{\pgfqpoint{2.292107in}{3.812051in}}%
\pgfpathlineto{\pgfqpoint{2.292358in}{3.842267in}}%
\pgfpathlineto{\pgfqpoint{2.292809in}{3.752276in}}%
\pgfpathlineto{\pgfqpoint{2.293009in}{3.727966in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{3.852431in}}%
\pgfpathlineto{\pgfqpoint{2.294714in}{3.962475in}}%
\pgfpathlineto{\pgfqpoint{2.295216in}{3.804493in}}%
\pgfpathlineto{\pgfqpoint{2.295366in}{3.787378in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{3.882102in}}%
\pgfpathlineto{\pgfqpoint{2.295968in}{3.922338in}}%
\pgfpathlineto{\pgfqpoint{2.296569in}{3.790991in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{3.726707in}}%
\pgfpathlineto{\pgfqpoint{2.297873in}{3.734215in}}%
\pgfpathlineto{\pgfqpoint{2.298475in}{3.773289in}}%
\pgfpathlineto{\pgfqpoint{2.299377in}{3.763864in}}%
\pgfpathlineto{\pgfqpoint{2.299427in}{3.763763in}}%
\pgfpathlineto{\pgfqpoint{2.299477in}{3.765151in}}%
\pgfpathlineto{\pgfqpoint{2.299879in}{3.869622in}}%
\pgfpathlineto{\pgfqpoint{2.300380in}{4.043548in}}%
\pgfpathlineto{\pgfqpoint{2.300881in}{3.845697in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.729329in}}%
\pgfpathlineto{\pgfqpoint{2.302235in}{3.732887in}}%
\pgfpathlineto{\pgfqpoint{2.303087in}{3.831954in}}%
\pgfpathlineto{\pgfqpoint{2.303739in}{3.774696in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{3.725908in}}%
\pgfpathlineto{\pgfqpoint{2.304993in}{3.738769in}}%
\pgfpathlineto{\pgfqpoint{2.306848in}{3.840826in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{3.827374in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{3.725835in}}%
\pgfpathlineto{\pgfqpoint{2.309405in}{3.742501in}}%
\pgfpathlineto{\pgfqpoint{2.309906in}{3.812048in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{3.739843in}}%
\pgfpathlineto{\pgfqpoint{2.310759in}{3.725782in}}%
\pgfpathlineto{\pgfqpoint{2.311410in}{3.747886in}}%
\pgfpathlineto{\pgfqpoint{2.311962in}{3.778569in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{3.747753in}}%
\pgfpathlineto{\pgfqpoint{2.312764in}{3.736788in}}%
\pgfpathlineto{\pgfqpoint{2.313215in}{3.767352in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{3.968119in}}%
\pgfpathlineto{\pgfqpoint{2.314770in}{3.828071in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{3.727610in}}%
\pgfpathlineto{\pgfqpoint{2.316124in}{3.726843in}}%
\pgfpathlineto{\pgfqpoint{2.316274in}{3.735748in}}%
\pgfpathlineto{\pgfqpoint{2.316725in}{3.787114in}}%
\pgfpathlineto{\pgfqpoint{2.317327in}{3.731717in}}%
\pgfpathlineto{\pgfqpoint{2.318129in}{3.729252in}}%
\pgfpathlineto{\pgfqpoint{2.317728in}{3.738288in}}%
\pgfpathlineto{\pgfqpoint{2.318279in}{3.732098in}}%
\pgfpathlineto{\pgfqpoint{2.319433in}{3.827814in}}%
\pgfpathlineto{\pgfqpoint{2.319834in}{3.903671in}}%
\pgfpathlineto{\pgfqpoint{2.320285in}{3.767104in}}%
\pgfpathlineto{\pgfqpoint{2.320435in}{3.745712in}}%
\pgfpathlineto{\pgfqpoint{2.320987in}{3.867044in}}%
\pgfpathlineto{\pgfqpoint{2.321137in}{3.857538in}}%
\pgfpathlineto{\pgfqpoint{2.322792in}{3.730075in}}%
\pgfpathlineto{\pgfqpoint{2.323043in}{3.743702in}}%
\pgfpathlineto{\pgfqpoint{2.323845in}{3.781516in}}%
\pgfpathlineto{\pgfqpoint{2.324296in}{3.760092in}}%
\pgfpathlineto{\pgfqpoint{2.325199in}{3.726569in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{3.741554in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{3.795387in}}%
\pgfpathlineto{\pgfqpoint{2.326653in}{3.740511in}}%
\pgfpathlineto{\pgfqpoint{2.326803in}{3.731562in}}%
\pgfpathlineto{\pgfqpoint{2.327304in}{3.781812in}}%
\pgfpathlineto{\pgfqpoint{2.327906in}{3.758353in}}%
\pgfpathlineto{\pgfqpoint{2.328658in}{3.800600in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{3.743872in}}%
\pgfpathlineto{\pgfqpoint{2.330112in}{3.782067in}}%
\pgfpathlineto{\pgfqpoint{2.330614in}{3.860555in}}%
\pgfpathlineto{\pgfqpoint{2.331065in}{3.764264in}}%
\pgfpathlineto{\pgfqpoint{2.331366in}{3.725924in}}%
\pgfpathlineto{\pgfqpoint{2.332318in}{3.726809in}}%
\pgfpathlineto{\pgfqpoint{2.332569in}{3.737731in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{3.873953in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{3.729227in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{3.798192in}}%
\pgfpathlineto{\pgfqpoint{2.335577in}{3.727371in}}%
\pgfpathlineto{\pgfqpoint{2.336029in}{3.747080in}}%
\pgfpathlineto{\pgfqpoint{2.337182in}{3.772660in}}%
\pgfpathlineto{\pgfqpoint{2.336530in}{3.738803in}}%
\pgfpathlineto{\pgfqpoint{2.337433in}{3.757794in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{3.727684in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{3.735428in}}%
\pgfpathlineto{\pgfqpoint{2.338987in}{3.727119in}}%
\pgfpathlineto{\pgfqpoint{2.339538in}{3.752874in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{3.783562in}}%
\pgfpathlineto{\pgfqpoint{2.340742in}{3.861100in}}%
\pgfpathlineto{\pgfqpoint{2.341343in}{3.791493in}}%
\pgfpathlineto{\pgfqpoint{2.342396in}{3.747956in}}%
\pgfpathlineto{\pgfqpoint{2.342747in}{3.761908in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{3.767069in}}%
\pgfpathlineto{\pgfqpoint{2.343349in}{3.737441in}}%
\pgfpathlineto{\pgfqpoint{2.343600in}{3.727676in}}%
\pgfpathlineto{\pgfqpoint{2.344151in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{3.743619in}}%
\pgfpathlineto{\pgfqpoint{2.344452in}{3.741585in}}%
\pgfpathlineto{\pgfqpoint{2.344703in}{3.756466in}}%
\pgfpathlineto{\pgfqpoint{2.345204in}{3.819773in}}%
\pgfpathlineto{\pgfqpoint{2.345655in}{3.739406in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{3.815822in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{3.861755in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{3.795949in}}%
\pgfpathlineto{\pgfqpoint{2.347210in}{3.796646in}}%
\pgfpathlineto{\pgfqpoint{2.347410in}{3.800962in}}%
\pgfpathlineto{\pgfqpoint{2.347711in}{3.784344in}}%
\pgfpathlineto{\pgfqpoint{2.348814in}{3.743192in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{3.752747in}}%
\pgfpathlineto{\pgfqpoint{2.349466in}{3.801937in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{3.738815in}}%
\pgfpathlineto{\pgfqpoint{2.350017in}{3.736736in}}%
\pgfpathlineto{\pgfqpoint{2.350318in}{3.762686in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{3.964943in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{3.858361in}}%
\pgfpathlineto{\pgfqpoint{2.352424in}{3.726313in}}%
\pgfpathlineto{\pgfqpoint{2.353026in}{3.873996in}}%
\pgfpathlineto{\pgfqpoint{2.353076in}{3.873433in}}%
\pgfpathlineto{\pgfqpoint{2.354630in}{3.727861in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{3.732557in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{3.831015in}}%
\pgfpathlineto{\pgfqpoint{2.358641in}{3.781048in}}%
\pgfpathlineto{\pgfqpoint{2.359243in}{3.727011in}}%
\pgfpathlineto{\pgfqpoint{2.359744in}{3.774992in}}%
\pgfpathlineto{\pgfqpoint{2.359995in}{3.793222in}}%
\pgfpathlineto{\pgfqpoint{2.360547in}{3.737085in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{3.729097in}}%
\pgfpathlineto{\pgfqpoint{2.361098in}{3.771978in}}%
\pgfpathlineto{\pgfqpoint{2.361349in}{3.797965in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{3.732077in}}%
\pgfpathlineto{\pgfqpoint{2.362602in}{3.748334in}}%
\pgfpathlineto{\pgfqpoint{2.363104in}{3.726490in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{3.748767in}}%
\pgfpathlineto{\pgfqpoint{2.363755in}{3.763364in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{3.735408in}}%
\pgfpathlineto{\pgfqpoint{2.364959in}{3.725633in}}%
\pgfpathlineto{\pgfqpoint{2.365310in}{3.737125in}}%
\pgfpathlineto{\pgfqpoint{2.365611in}{3.748623in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{3.726154in}}%
\pgfpathlineto{\pgfqpoint{2.366613in}{3.737828in}}%
\pgfpathlineto{\pgfqpoint{2.367265in}{3.783905in}}%
\pgfpathlineto{\pgfqpoint{2.367616in}{3.809066in}}%
\pgfpathlineto{\pgfqpoint{2.368067in}{3.756404in}}%
\pgfpathlineto{\pgfqpoint{2.368368in}{3.732570in}}%
\pgfpathlineto{\pgfqpoint{2.368970in}{3.763073in}}%
\pgfpathlineto{\pgfqpoint{2.369120in}{3.761653in}}%
\pgfpathlineto{\pgfqpoint{2.369271in}{3.763633in}}%
\pgfpathlineto{\pgfqpoint{2.369822in}{3.776839in}}%
\pgfpathlineto{\pgfqpoint{2.370223in}{3.760985in}}%
\pgfpathlineto{\pgfqpoint{2.371878in}{3.731673in}}%
\pgfpathlineto{\pgfqpoint{2.372179in}{3.726127in}}%
\pgfpathlineto{\pgfqpoint{2.372981in}{3.730777in}}%
\pgfpathlineto{\pgfqpoint{2.373683in}{3.868598in}}%
\pgfpathlineto{\pgfqpoint{2.374285in}{3.757225in}}%
\pgfpathlineto{\pgfqpoint{2.374585in}{3.730100in}}%
\pgfpathlineto{\pgfqpoint{2.375137in}{3.784870in}}%
\pgfpathlineto{\pgfqpoint{2.375688in}{3.886198in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{3.785373in}}%
\pgfpathlineto{\pgfqpoint{2.376491in}{3.736891in}}%
\pgfpathlineto{\pgfqpoint{2.377042in}{3.786201in}}%
\pgfpathlineto{\pgfqpoint{2.377443in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{2.377744in}{3.725607in}}%
\pgfpathlineto{\pgfqpoint{2.378546in}{3.739391in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{3.750910in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{3.733798in}}%
\pgfpathlineto{\pgfqpoint{2.379649in}{3.737031in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{2.380803in}{3.746493in}}%
\pgfpathlineto{\pgfqpoint{2.381053in}{3.726304in}}%
\pgfpathlineto{\pgfqpoint{2.381454in}{3.811363in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{3.911378in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{3.779389in}}%
\pgfpathlineto{\pgfqpoint{2.383661in}{3.726585in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{3.730841in}}%
\pgfpathlineto{\pgfqpoint{2.384914in}{3.727308in}}%
\pgfpathlineto{\pgfqpoint{2.385014in}{3.726356in}}%
\pgfpathlineto{\pgfqpoint{2.385265in}{3.733416in}}%
\pgfpathlineto{\pgfqpoint{2.385817in}{3.774320in}}%
\pgfpathlineto{\pgfqpoint{2.386318in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{2.386368in}{3.731862in}}%
\pgfpathlineto{\pgfqpoint{2.386719in}{3.753725in}}%
\pgfpathlineto{\pgfqpoint{2.388173in}{3.836727in}}%
\pgfpathlineto{\pgfqpoint{2.387421in}{3.725840in}}%
\pgfpathlineto{\pgfqpoint{2.388374in}{3.806336in}}%
\pgfpathlineto{\pgfqpoint{2.388775in}{3.739644in}}%
\pgfpathlineto{\pgfqpoint{2.389627in}{3.765436in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{3.728759in}}%
\pgfpathlineto{\pgfqpoint{2.391332in}{3.732119in}}%
\pgfpathlineto{\pgfqpoint{2.393187in}{3.798305in}}%
\pgfpathlineto{\pgfqpoint{2.393438in}{3.814393in}}%
\pgfpathlineto{\pgfqpoint{2.393889in}{3.756577in}}%
\pgfpathlineto{\pgfqpoint{2.394190in}{3.725685in}}%
\pgfpathlineto{\pgfqpoint{2.394741in}{3.757972in}}%
\pgfpathlineto{\pgfqpoint{2.395092in}{3.737729in}}%
\pgfpathlineto{\pgfqpoint{2.395343in}{3.725766in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{3.758664in}}%
\pgfpathlineto{\pgfqpoint{2.396145in}{3.770700in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{3.748304in}}%
\pgfpathlineto{\pgfqpoint{2.397850in}{3.729142in}}%
\pgfpathlineto{\pgfqpoint{2.397198in}{3.749945in}}%
\pgfpathlineto{\pgfqpoint{2.398151in}{3.742890in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{3.773493in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{3.776118in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{3.811083in}}%
\pgfpathlineto{\pgfqpoint{2.400507in}{3.762026in}}%
\pgfpathlineto{\pgfqpoint{2.402362in}{3.735784in}}%
\pgfpathlineto{\pgfqpoint{2.400808in}{3.762199in}}%
\pgfpathlineto{\pgfqpoint{2.402814in}{3.740576in}}%
\pgfpathlineto{\pgfqpoint{2.403516in}{3.757345in}}%
\pgfpathlineto{\pgfqpoint{2.403666in}{3.761370in}}%
\pgfpathlineto{\pgfqpoint{2.404067in}{3.737908in}}%
\pgfpathlineto{\pgfqpoint{2.404318in}{3.725881in}}%
\pgfpathlineto{\pgfqpoint{2.404819in}{3.762858in}}%
\pgfpathlineto{\pgfqpoint{2.404919in}{3.764454in}}%
\pgfpathlineto{\pgfqpoint{2.405220in}{3.745657in}}%
\pgfpathlineto{\pgfqpoint{2.405621in}{3.725779in}}%
\pgfpathlineto{\pgfqpoint{2.406524in}{3.728727in}}%
\pgfpathlineto{\pgfqpoint{2.407126in}{3.767093in}}%
\pgfpathlineto{\pgfqpoint{2.407727in}{3.734101in}}%
\pgfpathlineto{\pgfqpoint{2.407928in}{3.727383in}}%
\pgfpathlineto{\pgfqpoint{2.408329in}{3.761247in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{3.800731in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{3.745596in}}%
\pgfpathlineto{\pgfqpoint{2.409582in}{3.725610in}}%
\pgfpathlineto{\pgfqpoint{2.410535in}{3.727980in}}%
\pgfpathlineto{\pgfqpoint{2.410685in}{3.726000in}}%
\pgfpathlineto{\pgfqpoint{2.411087in}{3.736683in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{3.750711in}}%
\pgfpathlineto{\pgfqpoint{2.412240in}{3.739577in}}%
\pgfpathlineto{\pgfqpoint{2.412440in}{3.742246in}}%
\pgfpathlineto{\pgfqpoint{2.413694in}{3.764590in}}%
\pgfpathlineto{\pgfqpoint{2.413142in}{3.741142in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{3.755562in}}%
\pgfpathlineto{\pgfqpoint{2.414295in}{3.732327in}}%
\pgfpathlineto{\pgfqpoint{2.414747in}{3.769914in}}%
\pgfpathlineto{\pgfqpoint{2.414947in}{3.777998in}}%
\pgfpathlineto{\pgfqpoint{2.415449in}{3.738849in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{3.726054in}}%
\pgfpathlineto{\pgfqpoint{2.416552in}{3.737666in}}%
\pgfpathlineto{\pgfqpoint{2.416953in}{3.744030in}}%
\pgfpathlineto{\pgfqpoint{2.417504in}{3.735613in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{3.725999in}}%
\pgfpathlineto{\pgfqpoint{2.418256in}{3.738338in}}%
\pgfpathlineto{\pgfqpoint{2.418858in}{3.793561in}}%
\pgfpathlineto{\pgfqpoint{2.419710in}{3.775563in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{3.779142in}}%
\pgfpathlineto{\pgfqpoint{2.420162in}{3.751994in}}%
\pgfpathlineto{\pgfqpoint{2.420462in}{3.727609in}}%
\pgfpathlineto{\pgfqpoint{2.420964in}{3.791019in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{3.801287in}}%
\pgfpathlineto{\pgfqpoint{2.421616in}{3.743194in}}%
\pgfpathlineto{\pgfqpoint{2.421816in}{3.731735in}}%
\pgfpathlineto{\pgfqpoint{2.422318in}{3.744725in}}%
\pgfpathlineto{\pgfqpoint{2.422819in}{3.731839in}}%
\pgfpathlineto{\pgfqpoint{2.422919in}{3.731223in}}%
\pgfpathlineto{\pgfqpoint{2.423521in}{3.734451in}}%
\pgfpathlineto{\pgfqpoint{2.423922in}{3.770541in}}%
\pgfpathlineto{\pgfqpoint{2.424474in}{3.848810in}}%
\pgfpathlineto{\pgfqpoint{2.424975in}{3.765658in}}%
\pgfpathlineto{\pgfqpoint{2.425125in}{3.753319in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{3.828896in}}%
\pgfpathlineto{\pgfqpoint{2.425827in}{3.866290in}}%
\pgfpathlineto{\pgfqpoint{2.426429in}{3.780907in}}%
\pgfpathlineto{\pgfqpoint{2.426730in}{3.752710in}}%
\pgfpathlineto{\pgfqpoint{2.427432in}{3.792881in}}%
\pgfpathlineto{\pgfqpoint{2.427783in}{3.814138in}}%
\pgfpathlineto{\pgfqpoint{2.428284in}{3.764777in}}%
\pgfpathlineto{\pgfqpoint{2.429036in}{3.731163in}}%
\pgfpathlineto{\pgfqpoint{2.429387in}{3.765744in}}%
\pgfpathlineto{\pgfqpoint{2.429838in}{3.847695in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{3.747828in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{3.822286in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{3.888747in}}%
\pgfpathlineto{\pgfqpoint{2.431493in}{3.737263in}}%
\pgfpathlineto{\pgfqpoint{2.431593in}{3.726497in}}%
\pgfpathlineto{\pgfqpoint{2.431894in}{3.841553in}}%
\pgfpathlineto{\pgfqpoint{2.432295in}{4.005081in}}%
\pgfpathlineto{\pgfqpoint{2.432947in}{3.825317in}}%
\pgfpathlineto{\pgfqpoint{2.433799in}{3.747568in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{3.806790in}}%
\pgfpathlineto{\pgfqpoint{2.434401in}{3.832266in}}%
\pgfpathlineto{\pgfqpoint{2.434902in}{3.751552in}}%
\pgfpathlineto{\pgfqpoint{2.435253in}{3.725715in}}%
\pgfpathlineto{\pgfqpoint{2.435955in}{3.760381in}}%
\pgfpathlineto{\pgfqpoint{2.436407in}{3.818344in}}%
\pgfpathlineto{\pgfqpoint{2.436908in}{3.742043in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{3.728980in}}%
\pgfpathlineto{\pgfqpoint{2.437560in}{3.767810in}}%
\pgfpathlineto{\pgfqpoint{2.438011in}{3.741383in}}%
\pgfpathlineto{\pgfqpoint{2.438312in}{3.807799in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{3.972921in}}%
\pgfpathlineto{\pgfqpoint{2.439415in}{3.809829in}}%
\pgfpathlineto{\pgfqpoint{2.440217in}{3.729598in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{3.763535in}}%
\pgfpathlineto{\pgfqpoint{2.440919in}{3.793088in}}%
\pgfpathlineto{\pgfqpoint{2.441521in}{3.732385in}}%
\pgfpathlineto{\pgfqpoint{2.441721in}{3.725637in}}%
\pgfpathlineto{\pgfqpoint{2.442674in}{3.728667in}}%
\pgfpathlineto{\pgfqpoint{2.444178in}{3.760694in}}%
\pgfpathlineto{\pgfqpoint{2.443476in}{3.725585in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{3.753379in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{2.444930in}{3.769539in}}%
\pgfpathlineto{\pgfqpoint{2.445231in}{3.783787in}}%
\pgfpathlineto{\pgfqpoint{2.445682in}{3.749666in}}%
\pgfpathlineto{\pgfqpoint{2.446184in}{3.725599in}}%
\pgfpathlineto{\pgfqpoint{2.446785in}{3.743810in}}%
\pgfpathlineto{\pgfqpoint{2.447437in}{3.779368in}}%
\pgfpathlineto{\pgfqpoint{2.447939in}{3.751551in}}%
\pgfpathlineto{\pgfqpoint{2.448590in}{3.734389in}}%
\pgfpathlineto{\pgfqpoint{2.449192in}{3.742322in}}%
\pgfpathlineto{\pgfqpoint{2.449693in}{3.756058in}}%
\pgfpathlineto{\pgfqpoint{2.450095in}{3.738824in}}%
\pgfpathlineto{\pgfqpoint{2.450345in}{3.727121in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{3.761096in}}%
\pgfpathlineto{\pgfqpoint{2.451097in}{3.772837in}}%
\pgfpathlineto{\pgfqpoint{2.451599in}{3.736095in}}%
\pgfpathlineto{\pgfqpoint{2.451649in}{3.735007in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{3.749845in}}%
\pgfpathlineto{\pgfqpoint{2.452301in}{3.769788in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{3.731001in}}%
\pgfpathlineto{\pgfqpoint{2.452952in}{3.725707in}}%
\pgfpathlineto{\pgfqpoint{2.453404in}{3.759303in}}%
\pgfpathlineto{\pgfqpoint{2.453905in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{2.454557in}{3.769901in}}%
\pgfpathlineto{\pgfqpoint{2.456462in}{3.737798in}}%
\pgfpathlineto{\pgfqpoint{2.456562in}{3.736682in}}%
\pgfpathlineto{\pgfqpoint{2.456813in}{3.749914in}}%
\pgfpathlineto{\pgfqpoint{2.457565in}{3.883286in}}%
\pgfpathlineto{\pgfqpoint{2.458117in}{3.782431in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{2.459320in}{3.762847in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{3.755741in}}%
\pgfpathlineto{\pgfqpoint{2.459922in}{3.792350in}}%
\pgfpathlineto{\pgfqpoint{2.460523in}{3.808918in}}%
\pgfpathlineto{\pgfqpoint{2.460874in}{3.786540in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{3.726053in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{3.726239in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{3.742283in}}%
\pgfpathlineto{\pgfqpoint{2.464234in}{3.874122in}}%
\pgfpathlineto{\pgfqpoint{2.464835in}{3.786705in}}%
\pgfpathlineto{\pgfqpoint{2.465437in}{3.728825in}}%
\pgfpathlineto{\pgfqpoint{2.465989in}{3.776098in}}%
\pgfpathlineto{\pgfqpoint{2.466640in}{3.834509in}}%
\pgfpathlineto{\pgfqpoint{2.467292in}{3.808200in}}%
\pgfpathlineto{\pgfqpoint{2.468395in}{3.726123in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{3.749978in}}%
\pgfpathlineto{\pgfqpoint{2.469248in}{3.759535in}}%
\pgfpathlineto{\pgfqpoint{2.469699in}{3.730609in}}%
\pgfpathlineto{\pgfqpoint{2.469849in}{3.725646in}}%
\pgfpathlineto{\pgfqpoint{2.470301in}{3.757498in}}%
\pgfpathlineto{\pgfqpoint{2.470651in}{3.771695in}}%
\pgfpathlineto{\pgfqpoint{2.471404in}{3.757735in}}%
\pgfpathlineto{\pgfqpoint{2.471604in}{3.758642in}}%
\pgfpathlineto{\pgfqpoint{2.471755in}{3.757517in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{3.727679in}}%
\pgfpathlineto{\pgfqpoint{2.472908in}{3.752414in}}%
\pgfpathlineto{\pgfqpoint{2.473710in}{3.854765in}}%
\pgfpathlineto{\pgfqpoint{2.474211in}{3.790194in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{3.725771in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{3.749974in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{3.732179in}}%
\pgfpathlineto{\pgfqpoint{2.477069in}{3.738902in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{3.757319in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{3.729282in}}%
\pgfpathlineto{\pgfqpoint{2.478122in}{3.725715in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{3.750810in}}%
\pgfpathlineto{\pgfqpoint{2.478774in}{3.770423in}}%
\pgfpathlineto{\pgfqpoint{2.479376in}{3.733173in}}%
\pgfpathlineto{\pgfqpoint{2.479576in}{3.740078in}}%
\pgfpathlineto{\pgfqpoint{2.480078in}{3.768322in}}%
\pgfpathlineto{\pgfqpoint{2.480780in}{3.747608in}}%
\pgfpathlineto{\pgfqpoint{2.481131in}{3.726328in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{3.764902in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{3.742666in}}%
\pgfpathlineto{\pgfqpoint{2.482936in}{3.809989in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{3.809925in}}%
\pgfpathlineto{\pgfqpoint{2.483537in}{3.734173in}}%
\pgfpathlineto{\pgfqpoint{2.484089in}{3.807493in}}%
\pgfpathlineto{\pgfqpoint{2.484189in}{3.810982in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{3.772132in}}%
\pgfpathlineto{\pgfqpoint{2.484741in}{3.760965in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{3.787140in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{3.762295in}}%
\pgfpathlineto{\pgfqpoint{2.485743in}{3.762214in}}%
\pgfpathlineto{\pgfqpoint{2.485844in}{3.763793in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{3.769105in}}%
\pgfpathlineto{\pgfqpoint{2.486445in}{3.755084in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{3.726853in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{3.733122in}}%
\pgfpathlineto{\pgfqpoint{2.488451in}{3.817333in}}%
\pgfpathlineto{\pgfqpoint{2.489554in}{3.794402in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{3.725636in}}%
\pgfpathlineto{\pgfqpoint{2.490557in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{2.490908in}{3.852978in}}%
\pgfpathlineto{\pgfqpoint{2.491509in}{3.755713in}}%
\pgfpathlineto{\pgfqpoint{2.491860in}{3.735083in}}%
\pgfpathlineto{\pgfqpoint{2.492462in}{3.775444in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{3.836737in}}%
\pgfpathlineto{\pgfqpoint{2.493515in}{3.766393in}}%
\pgfpathlineto{\pgfqpoint{2.494267in}{3.730436in}}%
\pgfpathlineto{\pgfqpoint{2.494518in}{3.760896in}}%
\pgfpathlineto{\pgfqpoint{2.495069in}{3.942805in}}%
\pgfpathlineto{\pgfqpoint{2.495571in}{3.772686in}}%
\pgfpathlineto{\pgfqpoint{2.496222in}{3.772819in}}%
\pgfpathlineto{\pgfqpoint{2.496774in}{3.728360in}}%
\pgfpathlineto{\pgfqpoint{2.497125in}{3.795445in}}%
\pgfpathlineto{\pgfqpoint{2.497376in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{2.498027in}{3.745168in}}%
\pgfpathlineto{\pgfqpoint{2.498378in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{3.746532in}}%
\pgfpathlineto{\pgfqpoint{2.499582in}{3.765299in}}%
\pgfpathlineto{\pgfqpoint{2.500133in}{3.874139in}}%
\pgfpathlineto{\pgfqpoint{2.500685in}{3.775812in}}%
\pgfpathlineto{\pgfqpoint{2.500835in}{3.759607in}}%
\pgfpathlineto{\pgfqpoint{2.501336in}{3.845885in}}%
\pgfpathlineto{\pgfqpoint{2.501487in}{3.857934in}}%
\pgfpathlineto{\pgfqpoint{2.501988in}{3.789569in}}%
\pgfpathlineto{\pgfqpoint{2.503041in}{3.726653in}}%
\pgfpathlineto{\pgfqpoint{2.503342in}{3.730760in}}%
\pgfpathlineto{\pgfqpoint{2.504545in}{3.765937in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{3.747894in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{3.728233in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{3.771501in}}%
\pgfpathlineto{\pgfqpoint{2.505799in}{3.773102in}}%
\pgfpathlineto{\pgfqpoint{2.506100in}{3.752249in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{3.741300in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{3.797821in}}%
\pgfpathlineto{\pgfqpoint{2.506952in}{3.879933in}}%
\pgfpathlineto{\pgfqpoint{2.507504in}{3.740758in}}%
\pgfpathlineto{\pgfqpoint{2.507654in}{3.725594in}}%
\pgfpathlineto{\pgfqpoint{2.508155in}{3.794156in}}%
\pgfpathlineto{\pgfqpoint{2.508556in}{3.745329in}}%
\pgfpathlineto{\pgfqpoint{2.508657in}{3.742166in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{3.778621in}}%
\pgfpathlineto{\pgfqpoint{2.509309in}{3.817796in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{3.741037in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{3.732710in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{3.755208in}}%
\pgfpathlineto{\pgfqpoint{2.511164in}{3.781650in}}%
\pgfpathlineto{\pgfqpoint{2.511565in}{3.740146in}}%
\pgfpathlineto{\pgfqpoint{2.511715in}{3.732191in}}%
\pgfpathlineto{\pgfqpoint{2.512116in}{3.788811in}}%
\pgfpathlineto{\pgfqpoint{2.512217in}{3.796206in}}%
\pgfpathlineto{\pgfqpoint{2.512618in}{3.741445in}}%
\pgfpathlineto{\pgfqpoint{2.512768in}{3.725986in}}%
\pgfpathlineto{\pgfqpoint{2.513169in}{3.819336in}}%
\pgfpathlineto{\pgfqpoint{2.513420in}{3.869030in}}%
\pgfpathlineto{\pgfqpoint{2.513971in}{3.733325in}}%
\pgfpathlineto{\pgfqpoint{2.514022in}{3.731513in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{3.751469in}}%
\pgfpathlineto{\pgfqpoint{2.514623in}{3.870531in}}%
\pgfpathlineto{\pgfqpoint{2.515175in}{3.734746in}}%
\pgfpathlineto{\pgfqpoint{2.515275in}{3.727372in}}%
\pgfpathlineto{\pgfqpoint{2.515676in}{3.791240in}}%
\pgfpathlineto{\pgfqpoint{2.515927in}{3.820407in}}%
\pgfpathlineto{\pgfqpoint{2.516478in}{3.746662in}}%
\pgfpathlineto{\pgfqpoint{2.517030in}{3.726144in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{3.744296in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{3.768172in}}%
\pgfpathlineto{\pgfqpoint{2.518484in}{3.732643in}}%
\pgfpathlineto{\pgfqpoint{2.518685in}{3.725750in}}%
\pgfpathlineto{\pgfqpoint{2.519236in}{3.748535in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{3.958056in}}%
\pgfpathlineto{\pgfqpoint{2.520590in}{3.795464in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{3.799795in}}%
\pgfpathlineto{\pgfqpoint{2.521843in}{3.730144in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{3.726341in}}%
\pgfpathlineto{\pgfqpoint{2.522295in}{3.769833in}}%
\pgfpathlineto{\pgfqpoint{2.522495in}{3.786551in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{3.729354in}}%
\pgfpathlineto{\pgfqpoint{2.523147in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{2.523949in}{3.736253in}}%
\pgfpathlineto{\pgfqpoint{2.525403in}{3.803508in}}%
\pgfpathlineto{\pgfqpoint{2.525604in}{3.782219in}}%
\pgfpathlineto{\pgfqpoint{2.525804in}{3.761656in}}%
\pgfpathlineto{\pgfqpoint{2.526105in}{3.847551in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{3.997187in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.809511in}}%
\pgfpathlineto{\pgfqpoint{2.528261in}{3.736297in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{3.739033in}}%
\pgfpathlineto{\pgfqpoint{2.528863in}{3.773225in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{3.735850in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{3.735188in}}%
\pgfpathlineto{\pgfqpoint{2.529765in}{3.745891in}}%
\pgfpathlineto{\pgfqpoint{2.530016in}{3.752810in}}%
\pgfpathlineto{\pgfqpoint{2.530668in}{3.739431in}}%
\pgfpathlineto{\pgfqpoint{2.530918in}{3.733526in}}%
\pgfpathlineto{\pgfqpoint{2.531269in}{3.751456in}}%
\pgfpathlineto{\pgfqpoint{2.531771in}{3.803617in}}%
\pgfpathlineto{\pgfqpoint{2.532824in}{3.802791in}}%
\pgfpathlineto{\pgfqpoint{2.532974in}{3.808455in}}%
\pgfpathlineto{\pgfqpoint{2.533375in}{3.772665in}}%
\pgfpathlineto{\pgfqpoint{2.533776in}{3.741882in}}%
\pgfpathlineto{\pgfqpoint{2.534278in}{3.790435in}}%
\pgfpathlineto{\pgfqpoint{2.534679in}{3.826177in}}%
\pgfpathlineto{\pgfqpoint{2.535230in}{3.778557in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{3.730557in}}%
\pgfpathlineto{\pgfqpoint{2.536985in}{3.733022in}}%
\pgfpathlineto{\pgfqpoint{2.537436in}{3.740607in}}%
\pgfpathlineto{\pgfqpoint{2.537838in}{3.729914in}}%
\pgfpathlineto{\pgfqpoint{2.537938in}{3.728041in}}%
\pgfpathlineto{\pgfqpoint{2.538189in}{3.748796in}}%
\pgfpathlineto{\pgfqpoint{2.538740in}{3.831052in}}%
\pgfpathlineto{\pgfqpoint{2.539241in}{3.750149in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{3.767247in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{3.727016in}}%
\pgfpathlineto{\pgfqpoint{2.540495in}{3.726359in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{3.735613in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{3.799708in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{3.735746in}}%
\pgfpathlineto{\pgfqpoint{2.541799in}{3.734579in}}%
\pgfpathlineto{\pgfqpoint{2.542150in}{3.750464in}}%
\pgfpathlineto{\pgfqpoint{2.542701in}{3.772555in}}%
\pgfpathlineto{\pgfqpoint{2.543152in}{3.744847in}}%
\pgfpathlineto{\pgfqpoint{2.543403in}{3.726116in}}%
\pgfpathlineto{\pgfqpoint{2.543804in}{3.788673in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{3.834800in}}%
\pgfpathlineto{\pgfqpoint{2.544656in}{3.751885in}}%
\pgfpathlineto{\pgfqpoint{2.544807in}{3.760613in}}%
\pgfpathlineto{\pgfqpoint{2.545308in}{3.839601in}}%
\pgfpathlineto{\pgfqpoint{2.545760in}{3.747158in}}%
\pgfpathlineto{\pgfqpoint{2.545910in}{3.733932in}}%
\pgfpathlineto{\pgfqpoint{2.546461in}{3.804437in}}%
\pgfpathlineto{\pgfqpoint{2.546512in}{3.804809in}}%
\pgfpathlineto{\pgfqpoint{2.546612in}{3.799955in}}%
\pgfpathlineto{\pgfqpoint{2.548417in}{3.727636in}}%
\pgfpathlineto{\pgfqpoint{2.548467in}{3.727988in}}%
\pgfpathlineto{\pgfqpoint{2.548868in}{3.756117in}}%
\pgfpathlineto{\pgfqpoint{2.549219in}{3.785243in}}%
\pgfpathlineto{\pgfqpoint{2.549771in}{3.732963in}}%
\pgfpathlineto{\pgfqpoint{2.549921in}{3.725589in}}%
\pgfpathlineto{\pgfqpoint{2.550473in}{3.760563in}}%
\pgfpathlineto{\pgfqpoint{2.550523in}{3.760505in}}%
\pgfpathlineto{\pgfqpoint{2.551074in}{3.726080in}}%
\pgfpathlineto{\pgfqpoint{2.552177in}{3.745720in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{3.749386in}}%
\pgfpathlineto{\pgfqpoint{2.553130in}{3.787906in}}%
\pgfpathlineto{\pgfqpoint{2.553581in}{3.831261in}}%
\pgfpathlineto{\pgfqpoint{2.554183in}{3.789809in}}%
\pgfpathlineto{\pgfqpoint{2.554785in}{3.747014in}}%
\pgfpathlineto{\pgfqpoint{2.555537in}{3.764834in}}%
\pgfpathlineto{\pgfqpoint{2.556339in}{3.736282in}}%
\pgfpathlineto{\pgfqpoint{2.556890in}{3.757007in}}%
\pgfpathlineto{\pgfqpoint{2.557191in}{3.767685in}}%
\pgfpathlineto{\pgfqpoint{2.557642in}{3.740858in}}%
\pgfpathlineto{\pgfqpoint{2.557893in}{3.728022in}}%
\pgfpathlineto{\pgfqpoint{2.558445in}{3.764205in}}%
\pgfpathlineto{\pgfqpoint{2.558595in}{3.768148in}}%
\pgfpathlineto{\pgfqpoint{2.559096in}{3.745075in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{3.749120in}}%
\pgfpathlineto{\pgfqpoint{2.559949in}{3.793804in}}%
\pgfpathlineto{\pgfqpoint{2.560550in}{3.765932in}}%
\pgfpathlineto{\pgfqpoint{2.561303in}{3.766693in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{3.753522in}}%
\pgfpathlineto{\pgfqpoint{2.562055in}{3.752027in}}%
\pgfpathlineto{\pgfqpoint{2.562556in}{3.757397in}}%
\pgfpathlineto{\pgfqpoint{2.563158in}{3.846414in}}%
\pgfpathlineto{\pgfqpoint{2.563408in}{3.870870in}}%
\pgfpathlineto{\pgfqpoint{2.563860in}{3.779036in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{3.725625in}}%
\pgfpathlineto{\pgfqpoint{2.565113in}{3.735169in}}%
\pgfpathlineto{\pgfqpoint{2.565765in}{3.728930in}}%
\pgfpathlineto{\pgfqpoint{2.566266in}{3.775754in}}%
\pgfpathlineto{\pgfqpoint{2.566517in}{3.796052in}}%
\pgfpathlineto{\pgfqpoint{2.567069in}{3.738177in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{3.728251in}}%
\pgfpathlineto{\pgfqpoint{2.567720in}{3.738582in}}%
\pgfpathlineto{\pgfqpoint{2.568272in}{3.728674in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{3.755212in}}%
\pgfpathlineto{\pgfqpoint{2.569425in}{3.796070in}}%
\pgfpathlineto{\pgfqpoint{2.569926in}{3.754838in}}%
\pgfpathlineto{\pgfqpoint{2.570277in}{3.726324in}}%
\pgfpathlineto{\pgfqpoint{2.571030in}{3.746462in}}%
\pgfpathlineto{\pgfqpoint{2.571932in}{3.810218in}}%
\pgfpathlineto{\pgfqpoint{2.572484in}{3.768466in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{3.727662in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{3.733134in}}%
\pgfpathlineto{\pgfqpoint{2.573988in}{3.729284in}}%
\pgfpathlineto{\pgfqpoint{2.574439in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{2.575442in}{3.778719in}}%
\pgfpathlineto{\pgfqpoint{2.574890in}{3.747090in}}%
\pgfpathlineto{\pgfqpoint{2.575743in}{3.757417in}}%
\pgfpathlineto{\pgfqpoint{2.576043in}{3.728996in}}%
\pgfpathlineto{\pgfqpoint{2.576545in}{3.792878in}}%
\pgfpathlineto{\pgfqpoint{2.576645in}{3.798604in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{3.753163in}}%
\pgfpathlineto{\pgfqpoint{2.577197in}{3.749642in}}%
\pgfpathlineto{\pgfqpoint{2.577447in}{3.784846in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{3.839528in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{3.759881in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{3.763518in}}%
\pgfpathlineto{\pgfqpoint{2.579002in}{3.844329in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{3.768587in}}%
\pgfpathlineto{\pgfqpoint{2.580556in}{3.726309in}}%
\pgfpathlineto{\pgfqpoint{2.580807in}{3.731886in}}%
\pgfpathlineto{\pgfqpoint{2.583063in}{3.801128in}}%
\pgfpathlineto{\pgfqpoint{2.583213in}{3.798059in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{3.725596in}}%
\pgfpathlineto{\pgfqpoint{2.585319in}{3.738227in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{3.826218in}}%
\pgfpathlineto{\pgfqpoint{2.587174in}{3.819568in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{3.732331in}}%
\pgfpathlineto{\pgfqpoint{2.588227in}{3.810670in}}%
\pgfpathlineto{\pgfqpoint{2.588578in}{3.851641in}}%
\pgfpathlineto{\pgfqpoint{2.589130in}{3.773757in}}%
\pgfpathlineto{\pgfqpoint{2.589681in}{3.737394in}}%
\pgfpathlineto{\pgfqpoint{2.590383in}{3.752513in}}%
\pgfpathlineto{\pgfqpoint{2.591085in}{3.725662in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{3.746360in}}%
\pgfpathlineto{\pgfqpoint{2.592188in}{3.845233in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{3.759209in}}%
\pgfpathlineto{\pgfqpoint{2.592940in}{3.727303in}}%
\pgfpathlineto{\pgfqpoint{2.593442in}{3.826198in}}%
\pgfpathlineto{\pgfqpoint{2.593592in}{3.841684in}}%
\pgfpathlineto{\pgfqpoint{2.594043in}{3.757539in}}%
\pgfpathlineto{\pgfqpoint{2.594244in}{3.730686in}}%
\pgfpathlineto{\pgfqpoint{2.594845in}{3.817149in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{3.821779in}}%
\pgfpathlineto{\pgfqpoint{2.595297in}{3.778437in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{3.728094in}}%
\pgfpathlineto{\pgfqpoint{2.596600in}{3.745528in}}%
\pgfpathlineto{\pgfqpoint{2.597001in}{3.768248in}}%
\pgfpathlineto{\pgfqpoint{2.597553in}{3.736675in}}%
\pgfpathlineto{\pgfqpoint{2.597754in}{3.726687in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{3.763899in}}%
\pgfpathlineto{\pgfqpoint{2.598806in}{3.868266in}}%
\pgfpathlineto{\pgfqpoint{2.599358in}{3.783957in}}%
\pgfpathlineto{\pgfqpoint{2.600762in}{3.726662in}}%
\pgfpathlineto{\pgfqpoint{2.600862in}{3.725843in}}%
\pgfpathlineto{\pgfqpoint{2.601163in}{3.732594in}}%
\pgfpathlineto{\pgfqpoint{2.601865in}{3.768812in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{3.740114in}}%
\pgfpathlineto{\pgfqpoint{2.602918in}{3.725621in}}%
\pgfpathlineto{\pgfqpoint{2.603720in}{3.729094in}}%
\pgfpathlineto{\pgfqpoint{2.604021in}{3.728716in}}%
\pgfpathlineto{\pgfqpoint{2.604272in}{3.730003in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{3.750391in}}%
\pgfpathlineto{\pgfqpoint{2.605625in}{3.820191in}}%
\pgfpathlineto{\pgfqpoint{2.606227in}{3.783565in}}%
\pgfpathlineto{\pgfqpoint{2.606929in}{3.729217in}}%
\pgfpathlineto{\pgfqpoint{2.607480in}{3.769253in}}%
\pgfpathlineto{\pgfqpoint{2.607982in}{3.815379in}}%
\pgfpathlineto{\pgfqpoint{2.608483in}{3.767697in}}%
\pgfpathlineto{\pgfqpoint{2.609035in}{3.725746in}}%
\pgfpathlineto{\pgfqpoint{2.609636in}{3.759438in}}%
\pgfpathlineto{\pgfqpoint{2.610088in}{3.785855in}}%
\pgfpathlineto{\pgfqpoint{2.610589in}{3.750510in}}%
\pgfpathlineto{\pgfqpoint{2.610890in}{3.733333in}}%
\pgfpathlineto{\pgfqpoint{2.611441in}{3.766961in}}%
\pgfpathlineto{\pgfqpoint{2.611993in}{3.804153in}}%
\pgfpathlineto{\pgfqpoint{2.612494in}{3.770536in}}%
\pgfpathlineto{\pgfqpoint{2.613297in}{3.727141in}}%
\pgfpathlineto{\pgfqpoint{2.613848in}{3.747539in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{3.816442in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{3.754648in}}%
\pgfpathlineto{\pgfqpoint{2.615402in}{3.728576in}}%
\pgfpathlineto{\pgfqpoint{2.616054in}{3.758119in}}%
\pgfpathlineto{\pgfqpoint{2.616756in}{3.861805in}}%
\pgfpathlineto{\pgfqpoint{2.617258in}{3.777420in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{3.727590in}}%
\pgfpathlineto{\pgfqpoint{2.618461in}{3.747160in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{3.900691in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{3.783288in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{3.725698in}}%
\pgfpathlineto{\pgfqpoint{2.620868in}{3.747553in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{3.745276in}}%
\pgfpathlineto{\pgfqpoint{2.621519in}{3.758871in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{3.738690in}}%
\pgfpathlineto{\pgfqpoint{2.622221in}{3.730856in}}%
\pgfpathlineto{\pgfqpoint{2.622723in}{3.750106in}}%
\pgfpathlineto{\pgfqpoint{2.623425in}{3.837600in}}%
\pgfpathlineto{\pgfqpoint{2.623826in}{3.765395in}}%
\pgfpathlineto{\pgfqpoint{2.624076in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{2.624678in}{3.802456in}}%
\pgfpathlineto{\pgfqpoint{2.624879in}{3.777508in}}%
\pgfpathlineto{\pgfqpoint{2.625129in}{3.743585in}}%
\pgfpathlineto{\pgfqpoint{2.625530in}{3.862401in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{3.953090in}}%
\pgfpathlineto{\pgfqpoint{2.626383in}{3.779845in}}%
\pgfpathlineto{\pgfqpoint{2.626684in}{3.726276in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{3.746487in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{3.784654in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{3.740258in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{3.727809in}}%
\pgfpathlineto{\pgfqpoint{2.629592in}{3.742104in}}%
\pgfpathlineto{\pgfqpoint{2.630043in}{3.772685in}}%
\pgfpathlineto{\pgfqpoint{2.630544in}{3.730479in}}%
\pgfpathlineto{\pgfqpoint{2.630645in}{3.725846in}}%
\pgfpathlineto{\pgfqpoint{2.631096in}{3.764834in}}%
\pgfpathlineto{\pgfqpoint{2.631246in}{3.773248in}}%
\pgfpathlineto{\pgfqpoint{2.631748in}{3.726255in}}%
\pgfpathlineto{\pgfqpoint{2.631848in}{3.729267in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{3.845486in}}%
\pgfpathlineto{\pgfqpoint{2.633051in}{3.748068in}}%
\pgfpathlineto{\pgfqpoint{2.633202in}{3.737088in}}%
\pgfpathlineto{\pgfqpoint{2.633753in}{3.797052in}}%
\pgfpathlineto{\pgfqpoint{2.633904in}{3.801251in}}%
\pgfpathlineto{\pgfqpoint{2.634405in}{3.776156in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{3.776315in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{3.795272in}}%
\pgfpathlineto{\pgfqpoint{2.635508in}{3.776508in}}%
\pgfpathlineto{\pgfqpoint{2.637313in}{3.726850in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{3.726352in}}%
\pgfpathlineto{\pgfqpoint{2.637764in}{3.728244in}}%
\pgfpathlineto{\pgfqpoint{2.638416in}{3.770754in}}%
\pgfpathlineto{\pgfqpoint{2.638767in}{3.788400in}}%
\pgfpathlineto{\pgfqpoint{2.639319in}{3.756581in}}%
\pgfpathlineto{\pgfqpoint{2.639820in}{3.726458in}}%
\pgfpathlineto{\pgfqpoint{2.640321in}{3.762638in}}%
\pgfpathlineto{\pgfqpoint{2.642076in}{3.865115in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.860802in}}%
\pgfpathlineto{\pgfqpoint{2.643831in}{3.725736in}}%
\pgfpathlineto{\pgfqpoint{2.644232in}{3.760164in}}%
\pgfpathlineto{\pgfqpoint{2.644633in}{3.798434in}}%
\pgfpathlineto{\pgfqpoint{2.645235in}{3.745514in}}%
\pgfpathlineto{\pgfqpoint{2.645285in}{3.745125in}}%
\pgfpathlineto{\pgfqpoint{2.645486in}{3.752273in}}%
\pgfpathlineto{\pgfqpoint{2.645787in}{3.761800in}}%
\pgfpathlineto{\pgfqpoint{2.646338in}{3.740583in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{3.740240in}}%
\pgfpathlineto{\pgfqpoint{2.646539in}{3.744500in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{3.814116in}}%
\pgfpathlineto{\pgfqpoint{2.648594in}{3.806372in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{3.738633in}}%
\pgfpathlineto{\pgfqpoint{2.650199in}{3.755624in}}%
\pgfpathlineto{\pgfqpoint{2.650550in}{3.738232in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{3.766305in}}%
\pgfpathlineto{\pgfqpoint{2.651151in}{3.766446in}}%
\pgfpathlineto{\pgfqpoint{2.651252in}{3.763706in}}%
\pgfpathlineto{\pgfqpoint{2.651753in}{3.726293in}}%
\pgfpathlineto{\pgfqpoint{2.652104in}{3.771186in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{3.814656in}}%
\pgfpathlineto{\pgfqpoint{2.653057in}{3.739488in}}%
\pgfpathlineto{\pgfqpoint{2.653107in}{3.739054in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{3.743418in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{3.784377in}}%
\pgfpathlineto{\pgfqpoint{2.654210in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{2.654511in}{3.725598in}}%
\pgfpathlineto{\pgfqpoint{2.655363in}{3.733160in}}%
\pgfpathlineto{\pgfqpoint{2.655814in}{3.756934in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{3.839695in}}%
\pgfpathlineto{\pgfqpoint{2.656917in}{3.766734in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{3.727946in}}%
\pgfpathlineto{\pgfqpoint{2.657870in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{3.762009in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{3.731176in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{3.768612in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{3.778412in}}%
\pgfpathlineto{\pgfqpoint{2.659725in}{3.743240in}}%
\pgfpathlineto{\pgfqpoint{2.659926in}{3.735870in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{3.766595in}}%
\pgfpathlineto{\pgfqpoint{2.660728in}{3.780783in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{3.746925in}}%
\pgfpathlineto{\pgfqpoint{2.661681in}{3.726367in}}%
\pgfpathlineto{\pgfqpoint{2.662232in}{3.755210in}}%
\pgfpathlineto{\pgfqpoint{2.662683in}{3.785283in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{3.748289in}}%
\pgfpathlineto{\pgfqpoint{2.663385in}{3.743284in}}%
\pgfpathlineto{\pgfqpoint{2.663937in}{3.766413in}}%
\pgfpathlineto{\pgfqpoint{2.663987in}{3.766184in}}%
\pgfpathlineto{\pgfqpoint{2.665391in}{3.733998in}}%
\pgfpathlineto{\pgfqpoint{2.665742in}{3.749650in}}%
\pgfpathlineto{\pgfqpoint{2.667146in}{3.775022in}}%
\pgfpathlineto{\pgfqpoint{2.667196in}{3.775470in}}%
\pgfpathlineto{\pgfqpoint{2.667396in}{3.767346in}}%
\pgfpathlineto{\pgfqpoint{2.667798in}{3.745755in}}%
\pgfpathlineto{\pgfqpoint{2.668499in}{3.766310in}}%
\pgfpathlineto{\pgfqpoint{2.668650in}{3.764779in}}%
\pgfpathlineto{\pgfqpoint{2.668850in}{3.772005in}}%
\pgfpathlineto{\pgfqpoint{2.669252in}{3.806209in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{3.752654in}}%
\pgfpathlineto{\pgfqpoint{2.669953in}{3.729493in}}%
\pgfpathlineto{\pgfqpoint{2.670505in}{3.775458in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{3.760403in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{3.770547in}}%
\pgfpathlineto{\pgfqpoint{2.672160in}{3.729459in}}%
\pgfpathlineto{\pgfqpoint{2.672210in}{3.728644in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{3.739091in}}%
\pgfpathlineto{\pgfqpoint{2.672661in}{3.739420in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{3.733740in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{3.729575in}}%
\pgfpathlineto{\pgfqpoint{2.673664in}{3.743173in}}%
\pgfpathlineto{\pgfqpoint{2.674265in}{3.802476in}}%
\pgfpathlineto{\pgfqpoint{2.674566in}{3.828543in}}%
\pgfpathlineto{\pgfqpoint{2.675018in}{3.764372in}}%
\pgfpathlineto{\pgfqpoint{2.675268in}{3.736509in}}%
\pgfpathlineto{\pgfqpoint{2.675970in}{3.788074in}}%
\pgfpathlineto{\pgfqpoint{2.676171in}{3.786652in}}%
\pgfpathlineto{\pgfqpoint{2.676823in}{3.763697in}}%
\pgfpathlineto{\pgfqpoint{2.677324in}{3.725709in}}%
\pgfpathlineto{\pgfqpoint{2.677825in}{3.767192in}}%
\pgfpathlineto{\pgfqpoint{2.677976in}{3.771806in}}%
\pgfpathlineto{\pgfqpoint{2.678427in}{3.741016in}}%
\pgfpathlineto{\pgfqpoint{2.679229in}{3.744141in}}%
\pgfpathlineto{\pgfqpoint{2.679680in}{3.730201in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{3.727567in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{3.743912in}}%
\pgfpathlineto{\pgfqpoint{2.680934in}{3.764399in}}%
\pgfpathlineto{\pgfqpoint{2.681385in}{3.743579in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{3.725639in}}%
\pgfpathlineto{\pgfqpoint{2.682388in}{3.746543in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{3.746536in}}%
\pgfpathlineto{\pgfqpoint{2.682639in}{3.744621in}}%
\pgfpathlineto{\pgfqpoint{2.682789in}{3.751425in}}%
\pgfpathlineto{\pgfqpoint{2.683491in}{3.891031in}}%
\pgfpathlineto{\pgfqpoint{2.683992in}{3.762242in}}%
\pgfpathlineto{\pgfqpoint{2.685095in}{3.725952in}}%
\pgfpathlineto{\pgfqpoint{2.685196in}{3.731315in}}%
\pgfpathlineto{\pgfqpoint{2.685697in}{3.794771in}}%
\pgfpathlineto{\pgfqpoint{2.686198in}{3.729936in}}%
\pgfpathlineto{\pgfqpoint{2.686750in}{3.782228in}}%
\pgfpathlineto{\pgfqpoint{2.687251in}{3.729739in}}%
\pgfpathlineto{\pgfqpoint{2.687552in}{3.787860in}}%
\pgfpathlineto{\pgfqpoint{2.687803in}{3.828749in}}%
\pgfpathlineto{\pgfqpoint{2.688405in}{3.743314in}}%
\pgfpathlineto{\pgfqpoint{2.688505in}{3.751074in}}%
\pgfpathlineto{\pgfqpoint{2.690059in}{3.887248in}}%
\pgfpathlineto{\pgfqpoint{2.689508in}{3.751026in}}%
\pgfpathlineto{\pgfqpoint{2.690210in}{3.871069in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{3.726150in}}%
\pgfpathlineto{\pgfqpoint{2.691714in}{3.766010in}}%
\pgfpathlineto{\pgfqpoint{2.692717in}{3.730905in}}%
\pgfpathlineto{\pgfqpoint{2.693068in}{3.748133in}}%
\pgfpathlineto{\pgfqpoint{2.694672in}{3.829386in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{3.732606in}}%
\pgfpathlineto{\pgfqpoint{2.694923in}{3.810080in}}%
\pgfpathlineto{\pgfqpoint{2.695524in}{3.732245in}}%
\pgfpathlineto{\pgfqpoint{2.696377in}{3.742440in}}%
\pgfpathlineto{\pgfqpoint{2.696878in}{3.796646in}}%
\pgfpathlineto{\pgfqpoint{2.697329in}{3.735662in}}%
\pgfpathlineto{\pgfqpoint{2.697430in}{3.727665in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{3.798640in}}%
\pgfpathlineto{\pgfqpoint{2.698132in}{3.875204in}}%
\pgfpathlineto{\pgfqpoint{2.698683in}{3.752216in}}%
\pgfpathlineto{\pgfqpoint{2.698884in}{3.727070in}}%
\pgfpathlineto{\pgfqpoint{2.699836in}{3.730929in}}%
\pgfpathlineto{\pgfqpoint{2.701491in}{3.805998in}}%
\pgfpathlineto{\pgfqpoint{2.700789in}{3.730328in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{3.782726in}}%
\pgfpathlineto{\pgfqpoint{2.702794in}{3.726894in}}%
\pgfpathlineto{\pgfqpoint{2.703045in}{3.736640in}}%
\pgfpathlineto{\pgfqpoint{2.703547in}{3.783600in}}%
\pgfpathlineto{\pgfqpoint{2.704048in}{3.731289in}}%
\pgfpathlineto{\pgfqpoint{2.704098in}{3.730269in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{3.744111in}}%
\pgfpathlineto{\pgfqpoint{2.704800in}{3.801362in}}%
\pgfpathlineto{\pgfqpoint{2.705402in}{3.745218in}}%
\pgfpathlineto{\pgfqpoint{2.706154in}{3.725631in}}%
\pgfpathlineto{\pgfqpoint{2.706555in}{3.737830in}}%
\pgfpathlineto{\pgfqpoint{2.706755in}{3.742289in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{3.726763in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{3.725589in}}%
\pgfpathlineto{\pgfqpoint{2.707758in}{3.736304in}}%
\pgfpathlineto{\pgfqpoint{2.707959in}{3.740924in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{3.726781in}}%
\pgfpathlineto{\pgfqpoint{2.708661in}{3.726159in}}%
\pgfpathlineto{\pgfqpoint{2.709062in}{3.727861in}}%
\pgfpathlineto{\pgfqpoint{2.709563in}{3.727448in}}%
\pgfpathlineto{\pgfqpoint{2.710716in}{3.752872in}}%
\pgfpathlineto{\pgfqpoint{2.711168in}{3.734946in}}%
\pgfpathlineto{\pgfqpoint{2.711368in}{3.727043in}}%
\pgfpathlineto{\pgfqpoint{2.711819in}{3.757888in}}%
\pgfpathlineto{\pgfqpoint{2.712070in}{3.772166in}}%
\pgfpathlineto{\pgfqpoint{2.712622in}{3.730126in}}%
\pgfpathlineto{\pgfqpoint{2.712772in}{3.725685in}}%
\pgfpathlineto{\pgfqpoint{2.713574in}{3.734074in}}%
\pgfpathlineto{\pgfqpoint{2.714176in}{3.766004in}}%
\pgfpathlineto{\pgfqpoint{2.714627in}{3.737023in}}%
\pgfpathlineto{\pgfqpoint{2.714928in}{3.727133in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{3.741651in}}%
\pgfpathlineto{\pgfqpoint{2.716131in}{3.829228in}}%
\pgfpathlineto{\pgfqpoint{2.716683in}{3.745887in}}%
\pgfpathlineto{\pgfqpoint{2.716733in}{3.744659in}}%
\pgfpathlineto{\pgfqpoint{2.716883in}{3.761871in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{3.901736in}}%
\pgfpathlineto{\pgfqpoint{2.717936in}{3.746513in}}%
\pgfpathlineto{\pgfqpoint{2.719090in}{3.725682in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{3.760450in}}%
\pgfpathlineto{\pgfqpoint{2.719140in}{3.726661in}}%
\pgfpathlineto{\pgfqpoint{2.720493in}{3.782125in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{3.764490in}}%
\pgfpathlineto{\pgfqpoint{2.721948in}{3.725964in}}%
\pgfpathlineto{\pgfqpoint{2.722148in}{3.747980in}}%
\pgfpathlineto{\pgfqpoint{2.722700in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{2.723251in}{3.751687in}}%
\pgfpathlineto{\pgfqpoint{2.723351in}{3.746216in}}%
\pgfpathlineto{\pgfqpoint{2.723652in}{3.819376in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{3.896469in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{3.773666in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{3.738516in}}%
\pgfpathlineto{\pgfqpoint{2.725858in}{3.750187in}}%
\pgfpathlineto{\pgfqpoint{2.725908in}{3.750387in}}%
\pgfpathlineto{\pgfqpoint{2.726109in}{3.747501in}}%
\pgfpathlineto{\pgfqpoint{2.726510in}{3.740972in}}%
\pgfpathlineto{\pgfqpoint{2.726961in}{3.751833in}}%
\pgfpathlineto{\pgfqpoint{2.727713in}{3.796771in}}%
\pgfpathlineto{\pgfqpoint{2.728165in}{3.760328in}}%
\pgfpathlineto{\pgfqpoint{2.728666in}{3.727008in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{3.751285in}}%
\pgfpathlineto{\pgfqpoint{2.729669in}{3.756772in}}%
\pgfpathlineto{\pgfqpoint{2.730070in}{3.742736in}}%
\pgfpathlineto{\pgfqpoint{2.730271in}{3.736503in}}%
\pgfpathlineto{\pgfqpoint{2.730622in}{3.766610in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{3.900472in}}%
\pgfpathlineto{\pgfqpoint{2.731975in}{3.815532in}}%
\pgfpathlineto{\pgfqpoint{2.732978in}{3.725825in}}%
\pgfpathlineto{\pgfqpoint{2.733329in}{3.748382in}}%
\pgfpathlineto{\pgfqpoint{2.733881in}{3.795913in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{3.750859in}}%
\pgfpathlineto{\pgfqpoint{2.734833in}{3.730926in}}%
\pgfpathlineto{\pgfqpoint{2.735435in}{3.750969in}}%
\pgfpathlineto{\pgfqpoint{2.735585in}{3.753710in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{3.739651in}}%
\pgfpathlineto{\pgfqpoint{2.736889in}{3.725585in}}%
\pgfpathlineto{\pgfqpoint{2.737089in}{3.735739in}}%
\pgfpathlineto{\pgfqpoint{2.737842in}{3.899681in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{3.768243in}}%
\pgfpathlineto{\pgfqpoint{2.738694in}{3.732875in}}%
\pgfpathlineto{\pgfqpoint{2.739596in}{3.743258in}}%
\pgfpathlineto{\pgfqpoint{2.740098in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{3.739708in}}%
\pgfpathlineto{\pgfqpoint{2.741552in}{3.730342in}}%
\pgfpathlineto{\pgfqpoint{2.741050in}{3.740019in}}%
\pgfpathlineto{\pgfqpoint{2.741752in}{3.737916in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{3.770258in}}%
\pgfpathlineto{\pgfqpoint{2.742755in}{3.734620in}}%
\pgfpathlineto{\pgfqpoint{2.743106in}{3.727715in}}%
\pgfpathlineto{\pgfqpoint{2.743607in}{3.743393in}}%
\pgfpathlineto{\pgfqpoint{2.744209in}{3.805576in}}%
\pgfpathlineto{\pgfqpoint{2.744911in}{3.763211in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{3.738370in}}%
\pgfpathlineto{\pgfqpoint{2.746315in}{3.753490in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{3.752493in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{3.770979in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{3.767367in}}%
\pgfpathlineto{\pgfqpoint{2.748471in}{3.725925in}}%
\pgfpathlineto{\pgfqpoint{2.748972in}{3.769109in}}%
\pgfpathlineto{\pgfqpoint{2.749223in}{3.784659in}}%
\pgfpathlineto{\pgfqpoint{2.749775in}{3.741460in}}%
\pgfpathlineto{\pgfqpoint{2.750477in}{3.725650in}}%
\pgfpathlineto{\pgfqpoint{2.750777in}{3.745986in}}%
\pgfpathlineto{\pgfqpoint{2.751279in}{3.801072in}}%
\pgfpathlineto{\pgfqpoint{2.752081in}{3.771974in}}%
\pgfpathlineto{\pgfqpoint{2.752382in}{3.795300in}}%
\pgfpathlineto{\pgfqpoint{2.752833in}{3.738163in}}%
\pgfpathlineto{\pgfqpoint{2.752983in}{3.731114in}}%
\pgfpathlineto{\pgfqpoint{2.753385in}{3.787280in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{3.794085in}}%
\pgfpathlineto{\pgfqpoint{2.753936in}{3.735229in}}%
\pgfpathlineto{\pgfqpoint{2.753986in}{3.732575in}}%
\pgfpathlineto{\pgfqpoint{2.754237in}{3.766486in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{3.832764in}}%
\pgfpathlineto{\pgfqpoint{2.755190in}{3.728974in}}%
\pgfpathlineto{\pgfqpoint{2.755490in}{3.780489in}}%
\pgfpathlineto{\pgfqpoint{2.755741in}{3.819219in}}%
\pgfpathlineto{\pgfqpoint{2.756393in}{3.734507in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{3.761032in}}%
\pgfpathlineto{\pgfqpoint{2.756844in}{3.769134in}}%
\pgfpathlineto{\pgfqpoint{2.757396in}{3.727149in}}%
\pgfpathlineto{\pgfqpoint{2.757697in}{3.753628in}}%
\pgfpathlineto{\pgfqpoint{2.759100in}{3.804624in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{3.738268in}}%
\pgfpathlineto{\pgfqpoint{2.759201in}{3.802775in}}%
\pgfpathlineto{\pgfqpoint{2.760605in}{3.729314in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{3.755868in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{3.771219in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{3.731729in}}%
\pgfpathlineto{\pgfqpoint{2.761958in}{3.727058in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{3.756276in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{3.762905in}}%
\pgfpathlineto{\pgfqpoint{2.763112in}{3.735138in}}%
\pgfpathlineto{\pgfqpoint{2.763262in}{3.731637in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{3.759489in}}%
\pgfpathlineto{\pgfqpoint{2.763914in}{3.782850in}}%
\pgfpathlineto{\pgfqpoint{2.764465in}{3.731298in}}%
\pgfpathlineto{\pgfqpoint{2.764566in}{3.728217in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{3.758377in}}%
\pgfpathlineto{\pgfqpoint{2.765217in}{3.784937in}}%
\pgfpathlineto{\pgfqpoint{2.765819in}{3.735998in}}%
\pgfpathlineto{\pgfqpoint{2.766421in}{3.731540in}}%
\pgfpathlineto{\pgfqpoint{2.766772in}{3.739065in}}%
\pgfpathlineto{\pgfqpoint{2.767123in}{3.751411in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{3.726849in}}%
\pgfpathlineto{\pgfqpoint{2.767624in}{3.725665in}}%
\pgfpathlineto{\pgfqpoint{2.767875in}{3.743727in}}%
\pgfpathlineto{\pgfqpoint{2.768276in}{3.793182in}}%
\pgfpathlineto{\pgfqpoint{2.768827in}{3.725873in}}%
\pgfpathlineto{\pgfqpoint{2.769028in}{3.747157in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{3.821571in}}%
\pgfpathlineto{\pgfqpoint{2.770031in}{3.734269in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{3.736079in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{3.825817in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{3.731862in}}%
\pgfpathlineto{\pgfqpoint{2.771184in}{3.726033in}}%
\pgfpathlineto{\pgfqpoint{2.771535in}{3.782542in}}%
\pgfpathlineto{\pgfqpoint{2.771786in}{3.814407in}}%
\pgfpathlineto{\pgfqpoint{2.772387in}{3.731107in}}%
\pgfpathlineto{\pgfqpoint{2.772638in}{3.744059in}}%
\pgfpathlineto{\pgfqpoint{2.773691in}{3.774675in}}%
\pgfpathlineto{\pgfqpoint{2.773942in}{3.759668in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{3.733369in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{3.762692in}}%
\pgfpathlineto{\pgfqpoint{2.775045in}{3.760005in}}%
\pgfpathlineto{\pgfqpoint{2.775446in}{3.745901in}}%
\pgfpathlineto{\pgfqpoint{2.775897in}{3.769879in}}%
\pgfpathlineto{\pgfqpoint{2.776398in}{3.788082in}}%
\pgfpathlineto{\pgfqpoint{2.776749in}{3.760409in}}%
\pgfpathlineto{\pgfqpoint{2.777301in}{3.727537in}}%
\pgfpathlineto{\pgfqpoint{2.778003in}{3.743201in}}%
\pgfpathlineto{\pgfqpoint{2.778354in}{3.755056in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{3.730335in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{3.725923in}}%
\pgfpathlineto{\pgfqpoint{2.779156in}{3.766174in}}%
\pgfpathlineto{\pgfqpoint{2.779607in}{3.890256in}}%
\pgfpathlineto{\pgfqpoint{2.780159in}{3.755575in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{3.725706in}}%
\pgfpathlineto{\pgfqpoint{2.781312in}{3.736293in}}%
\pgfpathlineto{\pgfqpoint{2.781763in}{3.796354in}}%
\pgfpathlineto{\pgfqpoint{2.782315in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{2.782365in}{3.727548in}}%
\pgfpathlineto{\pgfqpoint{2.783819in}{3.779218in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{3.763197in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.730810in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{3.813545in}}%
\pgfpathlineto{\pgfqpoint{2.784872in}{3.822012in}}%
\pgfpathlineto{\pgfqpoint{2.785273in}{3.747902in}}%
\pgfpathlineto{\pgfqpoint{2.785473in}{3.726028in}}%
\pgfpathlineto{\pgfqpoint{2.786025in}{3.819493in}}%
\pgfpathlineto{\pgfqpoint{2.786326in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{2.787479in}{3.732486in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{3.735446in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{3.806227in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{3.731491in}}%
\pgfpathlineto{\pgfqpoint{2.788732in}{3.725764in}}%
\pgfpathlineto{\pgfqpoint{2.789083in}{3.742905in}}%
\pgfpathlineto{\pgfqpoint{2.789585in}{3.734030in}}%
\pgfpathlineto{\pgfqpoint{2.790136in}{3.827622in}}%
\pgfpathlineto{\pgfqpoint{2.790638in}{3.738001in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{3.730206in}}%
\pgfpathlineto{\pgfqpoint{2.791139in}{3.801214in}}%
\pgfpathlineto{\pgfqpoint{2.791290in}{3.819059in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{3.733246in}}%
\pgfpathlineto{\pgfqpoint{2.791941in}{3.728073in}}%
\pgfpathlineto{\pgfqpoint{2.792342in}{3.774378in}}%
\pgfpathlineto{\pgfqpoint{2.792493in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{2.792994in}{3.736528in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{3.772059in}}%
\pgfpathlineto{\pgfqpoint{2.793596in}{3.809475in}}%
\pgfpathlineto{\pgfqpoint{2.794147in}{3.734927in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{3.725685in}}%
\pgfpathlineto{\pgfqpoint{2.794699in}{3.738238in}}%
\pgfpathlineto{\pgfqpoint{2.795251in}{3.730350in}}%
\pgfpathlineto{\pgfqpoint{2.796805in}{3.789932in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{3.784594in}}%
\pgfpathlineto{\pgfqpoint{2.797356in}{3.731053in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{3.802442in}}%
\pgfpathlineto{\pgfqpoint{2.797958in}{3.825465in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{3.738185in}}%
\pgfpathlineto{\pgfqpoint{2.798810in}{3.789352in}}%
\pgfpathlineto{\pgfqpoint{2.799111in}{3.828211in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{3.735079in}}%
\pgfpathlineto{\pgfqpoint{2.799763in}{3.731714in}}%
\pgfpathlineto{\pgfqpoint{2.800214in}{3.754763in}}%
\pgfpathlineto{\pgfqpoint{2.800415in}{3.753758in}}%
\pgfpathlineto{\pgfqpoint{2.800666in}{3.770321in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{3.810674in}}%
\pgfpathlineto{\pgfqpoint{2.801468in}{3.740228in}}%
\pgfpathlineto{\pgfqpoint{2.801618in}{3.730327in}}%
\pgfpathlineto{\pgfqpoint{2.801969in}{3.813590in}}%
\pgfpathlineto{\pgfqpoint{2.802220in}{3.865052in}}%
\pgfpathlineto{\pgfqpoint{2.802821in}{3.743383in}}%
\pgfpathlineto{\pgfqpoint{2.803925in}{3.726802in}}%
\pgfpathlineto{\pgfqpoint{2.803373in}{3.768367in}}%
\pgfpathlineto{\pgfqpoint{2.804025in}{3.730674in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{3.799978in}}%
\pgfpathlineto{\pgfqpoint{2.805679in}{3.780361in}}%
\pgfpathlineto{\pgfqpoint{2.806231in}{3.734241in}}%
\pgfpathlineto{\pgfqpoint{2.806983in}{3.755499in}}%
\pgfpathlineto{\pgfqpoint{2.807434in}{3.798469in}}%
\pgfpathlineto{\pgfqpoint{2.807986in}{3.746830in}}%
\pgfpathlineto{\pgfqpoint{2.808287in}{3.733496in}}%
\pgfpathlineto{\pgfqpoint{2.808938in}{3.756164in}}%
\pgfpathlineto{\pgfqpoint{2.809741in}{3.853265in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{3.771824in}}%
\pgfpathlineto{\pgfqpoint{2.811094in}{3.725744in}}%
\pgfpathlineto{\pgfqpoint{2.811395in}{3.741929in}}%
\pgfpathlineto{\pgfqpoint{2.811947in}{3.821562in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{3.741378in}}%
\pgfpathlineto{\pgfqpoint{2.812649in}{3.733058in}}%
\pgfpathlineto{\pgfqpoint{2.813200in}{3.763453in}}%
\pgfpathlineto{\pgfqpoint{2.813451in}{3.754601in}}%
\pgfpathlineto{\pgfqpoint{2.814504in}{3.729140in}}%
\pgfpathlineto{\pgfqpoint{2.814755in}{3.736852in}}%
\pgfpathlineto{\pgfqpoint{2.816359in}{3.875367in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{3.800560in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{3.730669in}}%
\pgfpathlineto{\pgfqpoint{2.818164in}{3.733817in}}%
\pgfpathlineto{\pgfqpoint{2.818615in}{3.747766in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{3.729322in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{3.726754in}}%
\pgfpathlineto{\pgfqpoint{2.819468in}{3.750833in}}%
\pgfpathlineto{\pgfqpoint{2.820069in}{3.841087in}}%
\pgfpathlineto{\pgfqpoint{2.820571in}{3.761993in}}%
\pgfpathlineto{\pgfqpoint{2.820721in}{3.752833in}}%
\pgfpathlineto{\pgfqpoint{2.821222in}{3.812726in}}%
\pgfpathlineto{\pgfqpoint{2.821423in}{3.829475in}}%
\pgfpathlineto{\pgfqpoint{2.821924in}{3.772272in}}%
\pgfpathlineto{\pgfqpoint{2.822225in}{3.758191in}}%
\pgfpathlineto{\pgfqpoint{2.822827in}{3.776882in}}%
\pgfpathlineto{\pgfqpoint{2.822977in}{3.775528in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{3.751603in}}%
\pgfpathlineto{\pgfqpoint{2.824481in}{3.725615in}}%
\pgfpathlineto{\pgfqpoint{2.824782in}{3.742961in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.794413in}}%
\pgfpathlineto{\pgfqpoint{2.825735in}{3.730721in}}%
\pgfpathlineto{\pgfqpoint{2.825835in}{3.726005in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{3.779822in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{3.936031in}}%
\pgfpathlineto{\pgfqpoint{2.827239in}{3.810339in}}%
\pgfpathlineto{\pgfqpoint{2.828142in}{3.796955in}}%
\pgfpathlineto{\pgfqpoint{2.828392in}{3.802105in}}%
\pgfpathlineto{\pgfqpoint{2.828543in}{3.804829in}}%
\pgfpathlineto{\pgfqpoint{2.828844in}{3.786467in}}%
\pgfpathlineto{\pgfqpoint{2.830247in}{3.727639in}}%
\pgfpathlineto{\pgfqpoint{2.830448in}{3.729264in}}%
\pgfpathlineto{\pgfqpoint{2.831250in}{3.755773in}}%
\pgfpathlineto{\pgfqpoint{2.831752in}{3.807901in}}%
\pgfpathlineto{\pgfqpoint{2.832203in}{3.748610in}}%
\pgfpathlineto{\pgfqpoint{2.832403in}{3.731233in}}%
\pgfpathlineto{\pgfqpoint{2.832905in}{3.796732in}}%
\pgfpathlineto{\pgfqpoint{2.833807in}{3.904536in}}%
\pgfpathlineto{\pgfqpoint{2.834158in}{3.846559in}}%
\pgfpathlineto{\pgfqpoint{2.834660in}{3.727218in}}%
\pgfpathlineto{\pgfqpoint{2.835512in}{3.763108in}}%
\pgfpathlineto{\pgfqpoint{2.835913in}{3.726935in}}%
\pgfpathlineto{\pgfqpoint{2.836766in}{3.737872in}}%
\pgfpathlineto{\pgfqpoint{2.837116in}{3.744533in}}%
\pgfpathlineto{\pgfqpoint{2.837618in}{3.732605in}}%
\pgfpathlineto{\pgfqpoint{2.837818in}{3.739510in}}%
\pgfpathlineto{\pgfqpoint{2.838370in}{3.777874in}}%
\pgfpathlineto{\pgfqpoint{2.838972in}{3.743583in}}%
\pgfpathlineto{\pgfqpoint{2.839222in}{3.735162in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{3.756169in}}%
\pgfpathlineto{\pgfqpoint{2.840376in}{3.810210in}}%
\pgfpathlineto{\pgfqpoint{2.840827in}{3.764230in}}%
\pgfpathlineto{\pgfqpoint{2.841077in}{3.744413in}}%
\pgfpathlineto{\pgfqpoint{2.841679in}{3.777091in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{3.745638in}}%
\pgfpathlineto{\pgfqpoint{2.842381in}{3.725586in}}%
\pgfpathlineto{\pgfqpoint{2.842983in}{3.761995in}}%
\pgfpathlineto{\pgfqpoint{2.843083in}{3.762869in}}%
\pgfpathlineto{\pgfqpoint{2.843334in}{3.751571in}}%
\pgfpathlineto{\pgfqpoint{2.844086in}{3.725707in}}%
\pgfpathlineto{\pgfqpoint{2.844637in}{3.737068in}}%
\pgfpathlineto{\pgfqpoint{2.845038in}{3.748808in}}%
\pgfpathlineto{\pgfqpoint{2.845590in}{3.732249in}}%
\pgfpathlineto{\pgfqpoint{2.846192in}{3.737853in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{3.727836in}}%
\pgfpathlineto{\pgfqpoint{2.846994in}{3.727798in}}%
\pgfpathlineto{\pgfqpoint{2.847144in}{3.728646in}}%
\pgfpathlineto{\pgfqpoint{2.847646in}{3.749570in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{3.772768in}}%
\pgfpathlineto{\pgfqpoint{2.848598in}{3.745236in}}%
\pgfpathlineto{\pgfqpoint{2.849100in}{3.725636in}}%
\pgfpathlineto{\pgfqpoint{2.849651in}{3.749303in}}%
\pgfpathlineto{\pgfqpoint{2.849952in}{3.764694in}}%
\pgfpathlineto{\pgfqpoint{2.850504in}{3.736307in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{3.725870in}}%
\pgfpathlineto{\pgfqpoint{2.851657in}{3.730860in}}%
\pgfpathlineto{\pgfqpoint{2.852208in}{3.760633in}}%
\pgfpathlineto{\pgfqpoint{2.852760in}{3.734630in}}%
\pgfpathlineto{\pgfqpoint{2.853662in}{3.726335in}}%
\pgfpathlineto{\pgfqpoint{2.853913in}{3.730937in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{3.746383in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{3.728638in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{2.855417in}{3.729804in}}%
\pgfpathlineto{\pgfqpoint{2.855818in}{3.729376in}}%
\pgfpathlineto{\pgfqpoint{2.856470in}{3.759135in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{3.732945in}}%
\pgfpathlineto{\pgfqpoint{2.857172in}{3.731651in}}%
\pgfpathlineto{\pgfqpoint{2.857573in}{3.742686in}}%
\pgfpathlineto{\pgfqpoint{2.858626in}{3.765642in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{3.753848in}}%
\pgfpathlineto{\pgfqpoint{2.859930in}{3.726225in}}%
\pgfpathlineto{\pgfqpoint{2.860381in}{3.732732in}}%
\pgfpathlineto{\pgfqpoint{2.860882in}{3.747328in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{3.736969in}}%
\pgfpathlineto{\pgfqpoint{2.861634in}{3.737093in}}%
\pgfpathlineto{\pgfqpoint{2.861835in}{3.734715in}}%
\pgfpathlineto{\pgfqpoint{2.862186in}{3.726759in}}%
\pgfpathlineto{\pgfqpoint{2.862487in}{3.743918in}}%
\pgfpathlineto{\pgfqpoint{2.864091in}{3.806301in}}%
\pgfpathlineto{\pgfqpoint{2.863389in}{3.728563in}}%
\pgfpathlineto{\pgfqpoint{2.864141in}{3.805682in}}%
\pgfpathlineto{\pgfqpoint{2.864743in}{3.732554in}}%
\pgfpathlineto{\pgfqpoint{2.864944in}{3.725590in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{3.740364in}}%
\pgfpathlineto{\pgfqpoint{2.866999in}{3.767006in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{3.757091in}}%
\pgfpathlineto{\pgfqpoint{2.867601in}{3.726765in}}%
\pgfpathlineto{\pgfqpoint{2.868102in}{3.771918in}}%
\pgfpathlineto{\pgfqpoint{2.869255in}{3.806603in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{3.763992in}}%
\pgfpathlineto{\pgfqpoint{2.869406in}{3.797643in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{3.726224in}}%
\pgfpathlineto{\pgfqpoint{2.870910in}{3.739421in}}%
\pgfpathlineto{\pgfqpoint{2.871662in}{3.815296in}}%
\pgfpathlineto{\pgfqpoint{2.872164in}{3.755631in}}%
\pgfpathlineto{\pgfqpoint{2.872264in}{3.751205in}}%
\pgfpathlineto{\pgfqpoint{2.872665in}{3.792336in}}%
\pgfpathlineto{\pgfqpoint{2.873016in}{3.835905in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{3.764525in}}%
\pgfpathlineto{\pgfqpoint{2.874520in}{3.730388in}}%
\pgfpathlineto{\pgfqpoint{2.874771in}{3.752163in}}%
\pgfpathlineto{\pgfqpoint{2.875172in}{3.803957in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{3.734760in}}%
\pgfpathlineto{\pgfqpoint{2.875924in}{3.726022in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{3.735725in}}%
\pgfpathlineto{\pgfqpoint{2.878381in}{3.983736in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{3.839609in}}%
\pgfpathlineto{\pgfqpoint{2.880085in}{3.732339in}}%
\pgfpathlineto{\pgfqpoint{2.880236in}{3.727647in}}%
\pgfpathlineto{\pgfqpoint{2.880737in}{3.746243in}}%
\pgfpathlineto{\pgfqpoint{2.881138in}{3.735668in}}%
\pgfpathlineto{\pgfqpoint{2.881840in}{3.727939in}}%
\pgfpathlineto{\pgfqpoint{2.882141in}{3.736581in}}%
\pgfpathlineto{\pgfqpoint{2.883946in}{3.849271in}}%
\pgfpathlineto{\pgfqpoint{2.884397in}{3.815529in}}%
\pgfpathlineto{\pgfqpoint{2.884648in}{3.798591in}}%
\pgfpathlineto{\pgfqpoint{2.885150in}{3.831680in}}%
\pgfpathlineto{\pgfqpoint{2.885400in}{3.825708in}}%
\pgfpathlineto{\pgfqpoint{2.887205in}{3.728862in}}%
\pgfpathlineto{\pgfqpoint{2.887707in}{3.764276in}}%
\pgfpathlineto{\pgfqpoint{2.888108in}{3.807371in}}%
\pgfpathlineto{\pgfqpoint{2.888609in}{3.743760in}}%
\pgfpathlineto{\pgfqpoint{2.888810in}{3.731998in}}%
\pgfpathlineto{\pgfqpoint{2.889361in}{3.772582in}}%
\pgfpathlineto{\pgfqpoint{2.889562in}{3.778894in}}%
\pgfpathlineto{\pgfqpoint{2.890013in}{3.749749in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{3.731324in}}%
\pgfpathlineto{\pgfqpoint{2.890665in}{3.784342in}}%
\pgfpathlineto{\pgfqpoint{2.891116in}{3.865427in}}%
\pgfpathlineto{\pgfqpoint{2.891668in}{3.774369in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{3.752579in}}%
\pgfpathlineto{\pgfqpoint{2.892420in}{3.787547in}}%
\pgfpathlineto{\pgfqpoint{2.892871in}{3.757771in}}%
\pgfpathlineto{\pgfqpoint{2.893773in}{3.726814in}}%
\pgfpathlineto{\pgfqpoint{2.893222in}{3.759874in}}%
\pgfpathlineto{\pgfqpoint{2.894024in}{3.751621in}}%
\pgfpathlineto{\pgfqpoint{2.894525in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{2.895077in}{3.742911in}}%
\pgfpathlineto{\pgfqpoint{2.895278in}{3.729719in}}%
\pgfpathlineto{\pgfqpoint{2.896080in}{3.751617in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{3.790410in}}%
\pgfpathlineto{\pgfqpoint{2.897032in}{3.747795in}}%
\pgfpathlineto{\pgfqpoint{2.897183in}{3.741072in}}%
\pgfpathlineto{\pgfqpoint{2.897534in}{3.784230in}}%
\pgfpathlineto{\pgfqpoint{2.897885in}{3.838358in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{3.753860in}}%
\pgfpathlineto{\pgfqpoint{2.898787in}{3.733990in}}%
\pgfpathlineto{\pgfqpoint{2.899289in}{3.783225in}}%
\pgfpathlineto{\pgfqpoint{2.899489in}{3.794251in}}%
\pgfpathlineto{\pgfqpoint{2.899940in}{3.742139in}}%
\pgfpathlineto{\pgfqpoint{2.900191in}{3.725960in}}%
\pgfpathlineto{\pgfqpoint{2.900642in}{3.780092in}}%
\pgfpathlineto{\pgfqpoint{2.900793in}{3.787682in}}%
\pgfpathlineto{\pgfqpoint{2.901294in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{2.901495in}{3.732658in}}%
\pgfpathlineto{\pgfqpoint{2.902046in}{3.770563in}}%
\pgfpathlineto{\pgfqpoint{2.902347in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{2.902798in}{3.726735in}}%
\pgfpathlineto{\pgfqpoint{2.903350in}{3.762598in}}%
\pgfpathlineto{\pgfqpoint{2.903500in}{3.766058in}}%
\pgfpathlineto{\pgfqpoint{2.903901in}{3.745244in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{3.732524in}}%
\pgfpathlineto{\pgfqpoint{2.904654in}{3.762256in}}%
\pgfpathlineto{\pgfqpoint{2.905606in}{3.849928in}}%
\pgfpathlineto{\pgfqpoint{2.906057in}{3.803438in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{3.725931in}}%
\pgfpathlineto{\pgfqpoint{2.907913in}{3.728791in}}%
\pgfpathlineto{\pgfqpoint{2.908414in}{3.781323in}}%
\pgfpathlineto{\pgfqpoint{2.908915in}{3.858615in}}%
\pgfpathlineto{\pgfqpoint{2.909417in}{3.779569in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{3.727019in}}%
\pgfpathlineto{\pgfqpoint{2.910620in}{3.753834in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{3.728318in}}%
\pgfpathlineto{\pgfqpoint{2.911422in}{3.765483in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{3.814681in}}%
\pgfpathlineto{\pgfqpoint{2.912525in}{3.770907in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{3.745844in}}%
\pgfpathlineto{\pgfqpoint{2.914280in}{3.744295in}}%
\pgfpathlineto{\pgfqpoint{2.914531in}{3.752473in}}%
\pgfpathlineto{\pgfqpoint{2.915433in}{3.887132in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{3.790701in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{3.725761in}}%
\pgfpathlineto{\pgfqpoint{2.917439in}{3.730628in}}%
\pgfpathlineto{\pgfqpoint{2.917840in}{3.727035in}}%
\pgfpathlineto{\pgfqpoint{2.918241in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{2.918843in}{3.749407in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{3.735364in}}%
\pgfpathlineto{\pgfqpoint{2.919545in}{3.731303in}}%
\pgfpathlineto{\pgfqpoint{2.920247in}{3.741943in}}%
\pgfpathlineto{\pgfqpoint{2.920598in}{3.751375in}}%
\pgfpathlineto{\pgfqpoint{2.921450in}{3.847381in}}%
\pgfpathlineto{\pgfqpoint{2.922002in}{3.783548in}}%
\pgfpathlineto{\pgfqpoint{2.922804in}{3.736782in}}%
\pgfpathlineto{\pgfqpoint{2.923355in}{3.744103in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{3.743684in}}%
\pgfpathlineto{\pgfqpoint{2.923756in}{3.744608in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{3.759417in}}%
\pgfpathlineto{\pgfqpoint{2.924759in}{3.743246in}}%
\pgfpathlineto{\pgfqpoint{2.925762in}{3.732005in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{3.735405in}}%
\pgfpathlineto{\pgfqpoint{2.927617in}{3.773815in}}%
\pgfpathlineto{\pgfqpoint{2.927868in}{3.768057in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{3.726525in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{3.749593in}}%
\pgfpathlineto{\pgfqpoint{2.930575in}{3.823405in}}%
\pgfpathlineto{\pgfqpoint{2.929723in}{3.749437in}}%
\pgfpathlineto{\pgfqpoint{2.930926in}{3.772655in}}%
\pgfpathlineto{\pgfqpoint{2.931979in}{3.725653in}}%
\pgfpathlineto{\pgfqpoint{2.932180in}{3.738007in}}%
\pgfpathlineto{\pgfqpoint{2.932681in}{3.812080in}}%
\pgfpathlineto{\pgfqpoint{2.933233in}{3.739750in}}%
\pgfpathlineto{\pgfqpoint{2.934286in}{3.731881in}}%
\pgfpathlineto{\pgfqpoint{2.933834in}{3.758164in}}%
\pgfpathlineto{\pgfqpoint{2.934386in}{3.736223in}}%
\pgfpathlineto{\pgfqpoint{2.936040in}{3.810201in}}%
\pgfpathlineto{\pgfqpoint{2.936141in}{3.805485in}}%
\pgfpathlineto{\pgfqpoint{2.936592in}{3.753262in}}%
\pgfpathlineto{\pgfqpoint{2.937244in}{3.804469in}}%
\pgfpathlineto{\pgfqpoint{2.937444in}{3.793719in}}%
\pgfpathlineto{\pgfqpoint{2.938798in}{3.726044in}}%
\pgfpathlineto{\pgfqpoint{2.938999in}{3.732047in}}%
\pgfpathlineto{\pgfqpoint{2.939400in}{3.750052in}}%
\pgfpathlineto{\pgfqpoint{2.940001in}{3.729326in}}%
\pgfpathlineto{\pgfqpoint{2.940052in}{3.729590in}}%
\pgfpathlineto{\pgfqpoint{2.940603in}{3.727024in}}%
\pgfpathlineto{\pgfqpoint{2.940854in}{3.745601in}}%
\pgfpathlineto{\pgfqpoint{2.941556in}{3.958094in}}%
\pgfpathlineto{\pgfqpoint{2.942107in}{3.775706in}}%
\pgfpathlineto{\pgfqpoint{2.942859in}{3.819431in}}%
\pgfpathlineto{\pgfqpoint{2.943361in}{3.732262in}}%
\pgfpathlineto{\pgfqpoint{2.943461in}{3.727799in}}%
\pgfpathlineto{\pgfqpoint{2.943812in}{3.773083in}}%
\pgfpathlineto{\pgfqpoint{2.944063in}{3.791972in}}%
\pgfpathlineto{\pgfqpoint{2.944614in}{3.735075in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{3.727296in}}%
\pgfpathlineto{\pgfqpoint{2.945216in}{3.766531in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{3.815815in}}%
\pgfpathlineto{\pgfqpoint{2.946169in}{3.740583in}}%
\pgfpathlineto{\pgfqpoint{2.946369in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{2.946870in}{3.788312in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{3.790990in}}%
\pgfpathlineto{\pgfqpoint{2.947221in}{3.758691in}}%
\pgfpathlineto{\pgfqpoint{2.947472in}{3.727039in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{3.826863in}}%
\pgfpathlineto{\pgfqpoint{2.948174in}{3.877405in}}%
\pgfpathlineto{\pgfqpoint{2.948776in}{3.758964in}}%
\pgfpathlineto{\pgfqpoint{2.949127in}{3.725610in}}%
\pgfpathlineto{\pgfqpoint{2.949779in}{3.775562in}}%
\pgfpathlineto{\pgfqpoint{2.949879in}{3.778317in}}%
\pgfpathlineto{\pgfqpoint{2.950280in}{3.753006in}}%
\pgfpathlineto{\pgfqpoint{2.950631in}{3.728761in}}%
\pgfpathlineto{\pgfqpoint{2.951483in}{3.743156in}}%
\pgfpathlineto{\pgfqpoint{2.952235in}{3.854192in}}%
\pgfpathlineto{\pgfqpoint{2.952787in}{3.756838in}}%
\pgfpathlineto{\pgfqpoint{2.953138in}{3.729382in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{3.740195in}}%
\pgfpathlineto{\pgfqpoint{2.954391in}{3.758176in}}%
\pgfpathlineto{\pgfqpoint{2.954843in}{3.733050in}}%
\pgfpathlineto{\pgfqpoint{2.954993in}{3.729400in}}%
\pgfpathlineto{\pgfqpoint{2.955394in}{3.758259in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{3.768840in}}%
\pgfpathlineto{\pgfqpoint{2.956196in}{3.734744in}}%
\pgfpathlineto{\pgfqpoint{2.956748in}{3.786286in}}%
\pgfpathlineto{\pgfqpoint{2.957299in}{3.734917in}}%
\pgfpathlineto{\pgfqpoint{2.957450in}{3.729478in}}%
\pgfpathlineto{\pgfqpoint{2.957901in}{3.761920in}}%
\pgfpathlineto{\pgfqpoint{2.958051in}{3.766507in}}%
\pgfpathlineto{\pgfqpoint{2.958503in}{3.746067in}}%
\pgfpathlineto{\pgfqpoint{2.958904in}{3.756708in}}%
\pgfpathlineto{\pgfqpoint{2.958954in}{3.756839in}}%
\pgfpathlineto{\pgfqpoint{2.959054in}{3.754968in}}%
\pgfpathlineto{\pgfqpoint{2.959455in}{3.740147in}}%
\pgfpathlineto{\pgfqpoint{2.959907in}{3.764573in}}%
\pgfpathlineto{\pgfqpoint{2.960959in}{3.867931in}}%
\pgfpathlineto{\pgfqpoint{2.961411in}{3.792742in}}%
\pgfpathlineto{\pgfqpoint{2.961862in}{3.732053in}}%
\pgfpathlineto{\pgfqpoint{2.962714in}{3.734632in}}%
\pgfpathlineto{\pgfqpoint{2.963166in}{3.756875in}}%
\pgfpathlineto{\pgfqpoint{2.963667in}{3.731677in}}%
\pgfpathlineto{\pgfqpoint{2.963767in}{3.730229in}}%
\pgfpathlineto{\pgfqpoint{2.964219in}{3.742250in}}%
\pgfpathlineto{\pgfqpoint{2.964269in}{3.742729in}}%
\pgfpathlineto{\pgfqpoint{2.964620in}{3.735942in}}%
\pgfpathlineto{\pgfqpoint{2.964670in}{3.735770in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{3.738317in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{3.774608in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{3.729218in}}%
\pgfpathlineto{\pgfqpoint{2.965823in}{3.725620in}}%
\pgfpathlineto{\pgfqpoint{2.966174in}{3.760229in}}%
\pgfpathlineto{\pgfqpoint{2.966625in}{3.807319in}}%
\pgfpathlineto{\pgfqpoint{2.967427in}{3.789025in}}%
\pgfpathlineto{\pgfqpoint{2.967728in}{3.778172in}}%
\pgfpathlineto{\pgfqpoint{2.968129in}{3.764350in}}%
\pgfpathlineto{\pgfqpoint{2.968631in}{3.785384in}}%
\pgfpathlineto{\pgfqpoint{2.968881in}{3.801161in}}%
\pgfpathlineto{\pgfqpoint{2.969333in}{3.755289in}}%
\pgfpathlineto{\pgfqpoint{2.969784in}{3.728618in}}%
\pgfpathlineto{\pgfqpoint{2.970586in}{3.737439in}}%
\pgfpathlineto{\pgfqpoint{2.971388in}{3.788006in}}%
\pgfpathlineto{\pgfqpoint{2.971990in}{3.755391in}}%
\pgfpathlineto{\pgfqpoint{2.972441in}{3.726238in}}%
\pgfpathlineto{\pgfqpoint{2.972842in}{3.768671in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{3.792030in}}%
\pgfpathlineto{\pgfqpoint{2.973695in}{3.740789in}}%
\pgfpathlineto{\pgfqpoint{2.974046in}{3.725761in}}%
\pgfpathlineto{\pgfqpoint{2.974698in}{3.748253in}}%
\pgfpathlineto{\pgfqpoint{2.976152in}{3.789833in}}%
\pgfpathlineto{\pgfqpoint{2.976252in}{3.788812in}}%
\pgfpathlineto{\pgfqpoint{2.976703in}{3.757592in}}%
\pgfpathlineto{\pgfqpoint{2.977054in}{3.796726in}}%
\pgfpathlineto{\pgfqpoint{2.977355in}{3.832256in}}%
\pgfpathlineto{\pgfqpoint{2.977957in}{3.768138in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{3.725685in}}%
\pgfpathlineto{\pgfqpoint{2.978308in}{3.770123in}}%
\pgfpathlineto{\pgfqpoint{2.979260in}{3.757916in}}%
\pgfpathlineto{\pgfqpoint{2.979611in}{3.797788in}}%
\pgfpathlineto{\pgfqpoint{2.980263in}{3.751231in}}%
\pgfpathlineto{\pgfqpoint{2.980764in}{3.730032in}}%
\pgfpathlineto{\pgfqpoint{2.981165in}{3.761420in}}%
\pgfpathlineto{\pgfqpoint{2.981416in}{3.776387in}}%
\pgfpathlineto{\pgfqpoint{2.981968in}{3.729779in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{3.728227in}}%
\pgfpathlineto{\pgfqpoint{2.982218in}{3.752574in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{3.902128in}}%
\pgfpathlineto{\pgfqpoint{2.983422in}{3.780547in}}%
\pgfpathlineto{\pgfqpoint{2.984675in}{3.734335in}}%
\pgfpathlineto{\pgfqpoint{2.983973in}{3.804052in}}%
\pgfpathlineto{\pgfqpoint{2.985076in}{3.743760in}}%
\pgfpathlineto{\pgfqpoint{2.985177in}{3.743176in}}%
\pgfpathlineto{\pgfqpoint{2.985678in}{3.725665in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{3.747699in}}%
\pgfpathlineto{\pgfqpoint{2.986681in}{3.815648in}}%
\pgfpathlineto{\pgfqpoint{2.987182in}{3.748598in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{3.728637in}}%
\pgfpathlineto{\pgfqpoint{2.987784in}{3.829761in}}%
\pgfpathlineto{\pgfqpoint{2.988085in}{3.898758in}}%
\pgfpathlineto{\pgfqpoint{2.988636in}{3.742279in}}%
\pgfpathlineto{\pgfqpoint{2.988787in}{3.725843in}}%
\pgfpathlineto{\pgfqpoint{2.989338in}{3.820025in}}%
\pgfpathlineto{\pgfqpoint{2.989388in}{3.819989in}}%
\pgfpathlineto{\pgfqpoint{2.991394in}{3.731287in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{3.743791in}}%
\pgfpathlineto{\pgfqpoint{2.992046in}{3.747473in}}%
\pgfpathlineto{\pgfqpoint{2.992547in}{3.729180in}}%
\pgfpathlineto{\pgfqpoint{2.992597in}{3.728673in}}%
\pgfpathlineto{\pgfqpoint{2.992748in}{3.734764in}}%
\pgfpathlineto{\pgfqpoint{2.993199in}{3.774741in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{3.725615in}}%
\pgfpathlineto{\pgfqpoint{2.993951in}{3.740007in}}%
\pgfpathlineto{\pgfqpoint{2.995455in}{3.811498in}}%
\pgfpathlineto{\pgfqpoint{2.994853in}{3.739796in}}%
\pgfpathlineto{\pgfqpoint{2.995505in}{3.809874in}}%
\pgfpathlineto{\pgfqpoint{2.996057in}{3.740853in}}%
\pgfpathlineto{\pgfqpoint{2.996558in}{3.813233in}}%
\pgfpathlineto{\pgfqpoint{2.996658in}{3.818413in}}%
\pgfpathlineto{\pgfqpoint{2.997059in}{3.768057in}}%
\pgfpathlineto{\pgfqpoint{2.997511in}{3.725597in}}%
\pgfpathlineto{\pgfqpoint{2.998363in}{3.731581in}}%
\pgfpathlineto{\pgfqpoint{2.998915in}{3.777036in}}%
\pgfpathlineto{\pgfqpoint{2.999416in}{3.731131in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{3.726378in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{3.769570in}}%
\pgfpathlineto{\pgfqpoint{3.000218in}{3.796406in}}%
\pgfpathlineto{\pgfqpoint{3.000870in}{3.758542in}}%
\pgfpathlineto{\pgfqpoint{3.000920in}{3.759232in}}%
\pgfpathlineto{\pgfqpoint{3.001522in}{3.796001in}}%
\pgfpathlineto{\pgfqpoint{3.002224in}{3.972510in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{3.825358in}}%
\pgfpathlineto{\pgfqpoint{3.003928in}{3.736326in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{3.742288in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{3.780850in}}%
\pgfpathlineto{\pgfqpoint{3.004781in}{3.732577in}}%
\pgfpathlineto{\pgfqpoint{3.005583in}{3.764537in}}%
\pgfpathlineto{\pgfqpoint{3.005934in}{3.726268in}}%
\pgfpathlineto{\pgfqpoint{3.006486in}{3.791029in}}%
\pgfpathlineto{\pgfqpoint{3.006586in}{3.792797in}}%
\pgfpathlineto{\pgfqpoint{3.006937in}{3.782094in}}%
\pgfpathlineto{\pgfqpoint{3.007388in}{3.786077in}}%
\pgfpathlineto{\pgfqpoint{3.007889in}{3.732586in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{3.787569in}}%
\pgfpathlineto{\pgfqpoint{3.008642in}{3.905562in}}%
\pgfpathlineto{\pgfqpoint{3.009243in}{3.765122in}}%
\pgfpathlineto{\pgfqpoint{3.009544in}{3.731790in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{3.744460in}}%
\pgfpathlineto{\pgfqpoint{3.011901in}{3.767755in}}%
\pgfpathlineto{\pgfqpoint{3.011249in}{3.735753in}}%
\pgfpathlineto{\pgfqpoint{3.012001in}{3.766091in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{3.725611in}}%
\pgfpathlineto{\pgfqpoint{3.013555in}{3.743335in}}%
\pgfpathlineto{\pgfqpoint{3.014207in}{3.797055in}}%
\pgfpathlineto{\pgfqpoint{3.014708in}{3.747854in}}%
\pgfpathlineto{\pgfqpoint{3.015410in}{3.757026in}}%
\pgfpathlineto{\pgfqpoint{3.015962in}{3.735388in}}%
\pgfpathlineto{\pgfqpoint{3.016914in}{3.725613in}}%
\pgfpathlineto{\pgfqpoint{3.017215in}{3.730229in}}%
\pgfpathlineto{\pgfqpoint{3.018168in}{3.793338in}}%
\pgfpathlineto{\pgfqpoint{3.018469in}{3.806182in}}%
\pgfpathlineto{\pgfqpoint{3.018970in}{3.772538in}}%
\pgfpathlineto{\pgfqpoint{3.019672in}{3.736205in}}%
\pgfpathlineto{\pgfqpoint{3.020224in}{3.752343in}}%
\pgfpathlineto{\pgfqpoint{3.021226in}{3.834449in}}%
\pgfpathlineto{\pgfqpoint{3.021628in}{3.777654in}}%
\pgfpathlineto{\pgfqpoint{3.022931in}{3.730870in}}%
\pgfpathlineto{\pgfqpoint{3.022981in}{3.729929in}}%
\pgfpathlineto{\pgfqpoint{3.023232in}{3.742463in}}%
\pgfpathlineto{\pgfqpoint{3.024485in}{3.766566in}}%
\pgfpathlineto{\pgfqpoint{3.023934in}{3.730923in}}%
\pgfpathlineto{\pgfqpoint{3.024586in}{3.764221in}}%
\pgfpathlineto{\pgfqpoint{3.024937in}{3.745506in}}%
\pgfpathlineto{\pgfqpoint{3.025338in}{3.780205in}}%
\pgfpathlineto{\pgfqpoint{3.025488in}{3.787696in}}%
\pgfpathlineto{\pgfqpoint{3.025889in}{3.738891in}}%
\pgfpathlineto{\pgfqpoint{3.026040in}{3.726444in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{3.792935in}}%
\pgfpathlineto{\pgfqpoint{3.026641in}{3.797372in}}%
\pgfpathlineto{\pgfqpoint{3.026992in}{3.747853in}}%
\pgfpathlineto{\pgfqpoint{3.027193in}{3.726407in}}%
\pgfpathlineto{\pgfqpoint{3.027644in}{3.821928in}}%
\pgfpathlineto{\pgfqpoint{3.027945in}{3.868755in}}%
\pgfpathlineto{\pgfqpoint{3.028697in}{3.813945in}}%
\pgfpathlineto{\pgfqpoint{3.029198in}{3.765241in}}%
\pgfpathlineto{\pgfqpoint{3.030352in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{3.030552in}{3.726033in}}%
\pgfpathlineto{\pgfqpoint{3.031003in}{3.735086in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{3.756013in}}%
\pgfpathlineto{\pgfqpoint{3.032107in}{3.737818in}}%
\pgfpathlineto{\pgfqpoint{3.032608in}{3.726076in}}%
\pgfpathlineto{\pgfqpoint{3.033310in}{3.731923in}}%
\pgfpathlineto{\pgfqpoint{3.033711in}{3.736612in}}%
\pgfpathlineto{\pgfqpoint{3.034112in}{3.728878in}}%
\pgfpathlineto{\pgfqpoint{3.034212in}{3.727273in}}%
\pgfpathlineto{\pgfqpoint{3.034463in}{3.740955in}}%
\pgfpathlineto{\pgfqpoint{3.035165in}{3.908808in}}%
\pgfpathlineto{\pgfqpoint{3.035666in}{3.769615in}}%
\pgfpathlineto{\pgfqpoint{3.035967in}{3.727662in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{3.782989in}}%
\pgfpathlineto{\pgfqpoint{3.036769in}{3.767473in}}%
\pgfpathlineto{\pgfqpoint{3.037522in}{3.787165in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{3.743084in}}%
\pgfpathlineto{\pgfqpoint{3.038424in}{3.746110in}}%
\pgfpathlineto{\pgfqpoint{3.038625in}{3.739177in}}%
\pgfpathlineto{\pgfqpoint{3.038825in}{3.731386in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{3.768899in}}%
\pgfpathlineto{\pgfqpoint{3.040580in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{3.039978in}{3.744674in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{3.849737in}}%
\pgfpathlineto{\pgfqpoint{3.041182in}{3.748125in}}%
\pgfpathlineto{\pgfqpoint{3.041733in}{3.851855in}}%
\pgfpathlineto{\pgfqpoint{3.041783in}{3.850805in}}%
\pgfpathlineto{\pgfqpoint{3.044290in}{3.725638in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{3.726781in}}%
\pgfpathlineto{\pgfqpoint{3.045945in}{3.790584in}}%
\pgfpathlineto{\pgfqpoint{3.045393in}{3.725901in}}%
\pgfpathlineto{\pgfqpoint{3.046196in}{3.773723in}}%
\pgfpathlineto{\pgfqpoint{3.046547in}{3.733879in}}%
\pgfpathlineto{\pgfqpoint{3.047098in}{3.802225in}}%
\pgfpathlineto{\pgfqpoint{3.047248in}{3.808381in}}%
\pgfpathlineto{\pgfqpoint{3.047650in}{3.759822in}}%
\pgfpathlineto{\pgfqpoint{3.048101in}{3.727074in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{3.730859in}}%
\pgfpathlineto{\pgfqpoint{3.049605in}{3.760368in}}%
\pgfpathlineto{\pgfqpoint{3.050106in}{3.735455in}}%
\pgfpathlineto{\pgfqpoint{3.050457in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{3.051109in}{3.738511in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{3.884438in}}%
\pgfpathlineto{\pgfqpoint{3.052513in}{3.770411in}}%
\pgfpathlineto{\pgfqpoint{3.053265in}{3.800385in}}%
\pgfpathlineto{\pgfqpoint{3.053767in}{3.732449in}}%
\pgfpathlineto{\pgfqpoint{3.053817in}{3.730925in}}%
\pgfpathlineto{\pgfqpoint{3.053967in}{3.754270in}}%
\pgfpathlineto{\pgfqpoint{3.054569in}{3.985972in}}%
\pgfpathlineto{\pgfqpoint{3.055120in}{3.797357in}}%
\pgfpathlineto{\pgfqpoint{3.055371in}{3.759316in}}%
\pgfpathlineto{\pgfqpoint{3.056324in}{3.759549in}}%
\pgfpathlineto{\pgfqpoint{3.056725in}{3.734235in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{3.771974in}}%
\pgfpathlineto{\pgfqpoint{3.057326in}{3.773425in}}%
\pgfpathlineto{\pgfqpoint{3.057577in}{3.752831in}}%
\pgfpathlineto{\pgfqpoint{3.057778in}{3.726729in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{3.811411in}}%
\pgfpathlineto{\pgfqpoint{3.058680in}{4.512473in}}%
\pgfpathlineto{\pgfqpoint{3.059282in}{3.956465in}}%
\pgfpathlineto{\pgfqpoint{3.060485in}{3.794880in}}%
\pgfpathlineto{\pgfqpoint{3.059883in}{4.003513in}}%
\pgfpathlineto{\pgfqpoint{3.060585in}{3.815207in}}%
\pgfpathlineto{\pgfqpoint{3.061187in}{4.158125in}}%
\pgfpathlineto{\pgfqpoint{3.061839in}{3.894816in}}%
\pgfpathlineto{\pgfqpoint{3.063293in}{3.729622in}}%
\pgfpathlineto{\pgfqpoint{3.063393in}{3.730772in}}%
\pgfpathlineto{\pgfqpoint{3.064597in}{3.784928in}}%
\pgfpathlineto{\pgfqpoint{3.065549in}{4.442001in}}%
\pgfpathlineto{\pgfqpoint{3.066201in}{3.968933in}}%
\pgfpathlineto{\pgfqpoint{3.067354in}{3.814730in}}%
\pgfpathlineto{\pgfqpoint{3.067454in}{3.819925in}}%
\pgfpathlineto{\pgfqpoint{3.068106in}{4.056121in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{3.848987in}}%
\pgfpathlineto{\pgfqpoint{3.068959in}{3.733138in}}%
\pgfpathlineto{\pgfqpoint{3.069861in}{3.755713in}}%
\pgfpathlineto{\pgfqpoint{3.070513in}{3.735264in}}%
\pgfpathlineto{\pgfqpoint{3.071516in}{3.726143in}}%
\pgfpathlineto{\pgfqpoint{3.071115in}{3.742278in}}%
\pgfpathlineto{\pgfqpoint{3.071616in}{3.734270in}}%
\pgfpathlineto{\pgfqpoint{3.072167in}{4.036996in}}%
\pgfpathlineto{\pgfqpoint{3.072368in}{4.094190in}}%
\pgfpathlineto{\pgfqpoint{3.072819in}{3.859225in}}%
\pgfpathlineto{\pgfqpoint{3.073170in}{3.734090in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{3.734197in}}%
\pgfpathlineto{\pgfqpoint{3.074424in}{3.820710in}}%
\pgfpathlineto{\pgfqpoint{3.074725in}{3.890720in}}%
\pgfpathlineto{\pgfqpoint{3.075276in}{3.748910in}}%
\pgfpathlineto{\pgfqpoint{3.076379in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{3.075878in}{3.769905in}}%
\pgfpathlineto{\pgfqpoint{3.076479in}{3.729393in}}%
\pgfpathlineto{\pgfqpoint{3.077131in}{3.795457in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{3.774485in}}%
\pgfpathlineto{\pgfqpoint{3.078635in}{3.727784in}}%
\pgfpathlineto{\pgfqpoint{3.079337in}{3.759860in}}%
\pgfpathlineto{\pgfqpoint{3.079789in}{3.747391in}}%
\pgfpathlineto{\pgfqpoint{3.080741in}{3.725739in}}%
\pgfpathlineto{\pgfqpoint{3.081042in}{3.742843in}}%
\pgfpathlineto{\pgfqpoint{3.081493in}{3.790509in}}%
\pgfpathlineto{\pgfqpoint{3.081995in}{3.732479in}}%
\pgfpathlineto{\pgfqpoint{3.082095in}{3.726126in}}%
\pgfpathlineto{\pgfqpoint{3.082496in}{3.775852in}}%
\pgfpathlineto{\pgfqpoint{3.082747in}{3.802678in}}%
\pgfpathlineto{\pgfqpoint{3.083298in}{3.726106in}}%
\pgfpathlineto{\pgfqpoint{3.083549in}{3.769934in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{3.878445in}}%
\pgfpathlineto{\pgfqpoint{3.084602in}{3.757683in}}%
\pgfpathlineto{\pgfqpoint{3.085705in}{3.744179in}}%
\pgfpathlineto{\pgfqpoint{3.085204in}{3.764251in}}%
\pgfpathlineto{\pgfqpoint{3.085805in}{3.745462in}}%
\pgfpathlineto{\pgfqpoint{3.087159in}{3.769397in}}%
\pgfpathlineto{\pgfqpoint{3.087410in}{3.761021in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{3.746450in}}%
\pgfpathlineto{\pgfqpoint{3.088613in}{3.751606in}}%
\pgfpathlineto{\pgfqpoint{3.089265in}{3.776982in}}%
\pgfpathlineto{\pgfqpoint{3.089716in}{3.754054in}}%
\pgfpathlineto{\pgfqpoint{3.090418in}{3.757591in}}%
\pgfpathlineto{\pgfqpoint{3.091170in}{3.731243in}}%
\pgfpathlineto{\pgfqpoint{3.091220in}{3.730731in}}%
\pgfpathlineto{\pgfqpoint{3.091521in}{3.738011in}}%
\pgfpathlineto{\pgfqpoint{3.092022in}{3.752770in}}%
\pgfpathlineto{\pgfqpoint{3.092574in}{3.736538in}}%
\pgfpathlineto{\pgfqpoint{3.092724in}{3.734949in}}%
\pgfpathlineto{\pgfqpoint{3.093126in}{3.745664in}}%
\pgfpathlineto{\pgfqpoint{3.093878in}{3.801253in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{3.753469in}}%
\pgfpathlineto{\pgfqpoint{3.094630in}{3.726006in}}%
\pgfpathlineto{\pgfqpoint{3.095231in}{3.776408in}}%
\pgfpathlineto{\pgfqpoint{3.095332in}{3.779406in}}%
\pgfpathlineto{\pgfqpoint{3.095683in}{3.746987in}}%
\pgfpathlineto{\pgfqpoint{3.095933in}{3.730235in}}%
\pgfpathlineto{\pgfqpoint{3.096385in}{3.789659in}}%
\pgfpathlineto{\pgfqpoint{3.096635in}{3.820152in}}%
\pgfpathlineto{\pgfqpoint{3.097237in}{3.744026in}}%
\pgfpathlineto{\pgfqpoint{3.097538in}{3.725601in}}%
\pgfpathlineto{\pgfqpoint{3.098390in}{3.734007in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{3.749938in}}%
\pgfpathlineto{\pgfqpoint{3.099343in}{3.730859in}}%
\pgfpathlineto{\pgfqpoint{3.100145in}{3.725736in}}%
\pgfpathlineto{\pgfqpoint{3.100346in}{3.730765in}}%
\pgfpathlineto{\pgfqpoint{3.100847in}{3.762536in}}%
\pgfpathlineto{\pgfqpoint{3.101348in}{3.726234in}}%
\pgfpathlineto{\pgfqpoint{3.101398in}{3.725732in}}%
\pgfpathlineto{\pgfqpoint{3.101499in}{3.731488in}}%
\pgfpathlineto{\pgfqpoint{3.102050in}{3.822540in}}%
\pgfpathlineto{\pgfqpoint{3.102552in}{3.732302in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{3.729877in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{3.768015in}}%
\pgfpathlineto{\pgfqpoint{3.103354in}{3.926097in}}%
\pgfpathlineto{\pgfqpoint{3.103905in}{3.778005in}}%
\pgfpathlineto{\pgfqpoint{3.104958in}{3.734840in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{3.739057in}}%
\pgfpathlineto{\pgfqpoint{3.106613in}{3.800023in}}%
\pgfpathlineto{\pgfqpoint{3.106964in}{3.781645in}}%
\pgfpathlineto{\pgfqpoint{3.107916in}{3.733752in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{3.766343in}}%
\pgfpathlineto{\pgfqpoint{3.108618in}{3.794891in}}%
\pgfpathlineto{\pgfqpoint{3.109170in}{3.738797in}}%
\pgfpathlineto{\pgfqpoint{3.109220in}{3.736734in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{3.761841in}}%
\pgfpathlineto{\pgfqpoint{3.110273in}{3.901095in}}%
\pgfpathlineto{\pgfqpoint{3.110825in}{3.830459in}}%
\pgfpathlineto{\pgfqpoint{3.111426in}{3.744805in}}%
\pgfpathlineto{\pgfqpoint{3.112178in}{3.764761in}}%
\pgfpathlineto{\pgfqpoint{3.112730in}{3.843352in}}%
\pgfpathlineto{\pgfqpoint{3.113131in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{3.113783in}{3.837471in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{3.753660in}}%
\pgfpathlineto{\pgfqpoint{3.114334in}{3.846045in}}%
\pgfpathlineto{\pgfqpoint{3.115638in}{3.808217in}}%
\pgfpathlineto{\pgfqpoint{3.117292in}{3.979017in}}%
\pgfpathlineto{\pgfqpoint{3.117593in}{3.939885in}}%
\pgfpathlineto{\pgfqpoint{3.118295in}{3.748005in}}%
\pgfpathlineto{\pgfqpoint{3.119047in}{3.827151in}}%
\pgfpathlineto{\pgfqpoint{3.120150in}{3.976165in}}%
\pgfpathlineto{\pgfqpoint{3.120652in}{3.897146in}}%
\pgfpathlineto{\pgfqpoint{3.122006in}{3.744617in}}%
\pgfpathlineto{\pgfqpoint{3.122407in}{3.766745in}}%
\pgfpathlineto{\pgfqpoint{3.124212in}{3.972140in}}%
\pgfpathlineto{\pgfqpoint{3.124462in}{3.928689in}}%
\pgfpathlineto{\pgfqpoint{3.125014in}{3.735821in}}%
\pgfpathlineto{\pgfqpoint{3.125616in}{3.887033in}}%
\pgfpathlineto{\pgfqpoint{3.126568in}{3.960565in}}%
\pgfpathlineto{\pgfqpoint{3.126819in}{3.919429in}}%
\pgfpathlineto{\pgfqpoint{3.128273in}{3.749905in}}%
\pgfpathlineto{\pgfqpoint{3.128373in}{3.750745in}}%
\pgfpathlineto{\pgfqpoint{3.128674in}{3.761036in}}%
\pgfpathlineto{\pgfqpoint{3.129025in}{3.741362in}}%
\pgfpathlineto{\pgfqpoint{3.129226in}{3.732606in}}%
\pgfpathlineto{\pgfqpoint{3.129576in}{3.777669in}}%
\pgfpathlineto{\pgfqpoint{3.130429in}{3.759700in}}%
\pgfpathlineto{\pgfqpoint{3.130980in}{3.829945in}}%
\pgfpathlineto{\pgfqpoint{3.131331in}{3.769129in}}%
\pgfpathlineto{\pgfqpoint{3.131582in}{3.725874in}}%
\pgfpathlineto{\pgfqpoint{3.132033in}{3.845207in}}%
\pgfpathlineto{\pgfqpoint{3.132384in}{3.941270in}}%
\pgfpathlineto{\pgfqpoint{3.133036in}{3.807489in}}%
\pgfpathlineto{\pgfqpoint{3.133537in}{3.736988in}}%
\pgfpathlineto{\pgfqpoint{3.134039in}{3.819142in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{3.997361in}}%
\pgfpathlineto{\pgfqpoint{3.135192in}{3.854747in}}%
\pgfpathlineto{\pgfqpoint{3.136496in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{3.136947in}{3.738919in}}%
\pgfpathlineto{\pgfqpoint{3.137749in}{3.726455in}}%
\pgfpathlineto{\pgfqpoint{3.138050in}{3.735992in}}%
\pgfpathlineto{\pgfqpoint{3.138902in}{3.908544in}}%
\pgfpathlineto{\pgfqpoint{3.139454in}{3.779717in}}%
\pgfpathlineto{\pgfqpoint{3.139604in}{3.759600in}}%
\pgfpathlineto{\pgfqpoint{3.140156in}{3.851859in}}%
\pgfpathlineto{\pgfqpoint{3.141309in}{4.081853in}}%
\pgfpathlineto{\pgfqpoint{3.141710in}{3.934579in}}%
\pgfpathlineto{\pgfqpoint{3.143264in}{3.737632in}}%
\pgfpathlineto{\pgfqpoint{3.143365in}{3.733442in}}%
\pgfpathlineto{\pgfqpoint{3.143716in}{3.775975in}}%
\pgfpathlineto{\pgfqpoint{3.144317in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{3.144919in}{3.796057in}}%
\pgfpathlineto{\pgfqpoint{3.146072in}{3.748044in}}%
\pgfpathlineto{\pgfqpoint{3.146523in}{3.775623in}}%
\pgfpathlineto{\pgfqpoint{3.148078in}{3.848203in}}%
\pgfpathlineto{\pgfqpoint{3.148178in}{3.845683in}}%
\pgfpathlineto{\pgfqpoint{3.148679in}{3.805045in}}%
\pgfpathlineto{\pgfqpoint{3.149231in}{3.846445in}}%
\pgfpathlineto{\pgfqpoint{3.149281in}{3.845967in}}%
\pgfpathlineto{\pgfqpoint{3.149933in}{3.779782in}}%
\pgfpathlineto{\pgfqpoint{3.150384in}{3.843592in}}%
\pgfpathlineto{\pgfqpoint{3.150635in}{3.862861in}}%
\pgfpathlineto{\pgfqpoint{3.151136in}{3.797653in}}%
\pgfpathlineto{\pgfqpoint{3.152590in}{3.727603in}}%
\pgfpathlineto{\pgfqpoint{3.152941in}{3.725995in}}%
\pgfpathlineto{\pgfqpoint{3.153292in}{3.731748in}}%
\pgfpathlineto{\pgfqpoint{3.153944in}{3.763292in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{3.731989in}}%
\pgfpathlineto{\pgfqpoint{3.154596in}{3.725731in}}%
\pgfpathlineto{\pgfqpoint{3.154997in}{3.760798in}}%
\pgfpathlineto{\pgfqpoint{3.155599in}{3.790481in}}%
\pgfpathlineto{\pgfqpoint{3.156200in}{3.772575in}}%
\pgfpathlineto{\pgfqpoint{3.156802in}{3.821711in}}%
\pgfpathlineto{\pgfqpoint{3.157203in}{3.775532in}}%
\pgfpathlineto{\pgfqpoint{3.157604in}{3.730842in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{3.783438in}}%
\pgfpathlineto{\pgfqpoint{3.158356in}{3.787352in}}%
\pgfpathlineto{\pgfqpoint{3.158707in}{3.759150in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{3.726944in}}%
\pgfpathlineto{\pgfqpoint{3.160061in}{3.727643in}}%
\pgfpathlineto{\pgfqpoint{3.160161in}{3.725685in}}%
\pgfpathlineto{\pgfqpoint{3.160512in}{3.744048in}}%
\pgfpathlineto{\pgfqpoint{3.161064in}{3.789968in}}%
\pgfpathlineto{\pgfqpoint{3.161766in}{3.760797in}}%
\pgfpathlineto{\pgfqpoint{3.162768in}{3.725941in}}%
\pgfpathlineto{\pgfqpoint{3.163270in}{3.749959in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{3.772754in}}%
\pgfpathlineto{\pgfqpoint{3.164423in}{3.756582in}}%
\pgfpathlineto{\pgfqpoint{3.164573in}{3.753791in}}%
\pgfpathlineto{\pgfqpoint{3.165075in}{3.769564in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{3.770508in}}%
\pgfpathlineto{\pgfqpoint{3.165426in}{3.759920in}}%
\pgfpathlineto{\pgfqpoint{3.165827in}{3.732518in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{3.773525in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{3.800195in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{3.730397in}}%
\pgfpathlineto{\pgfqpoint{3.167131in}{3.727754in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{3.763339in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{3.786183in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{3.725801in}}%
\pgfpathlineto{\pgfqpoint{3.168685in}{3.796638in}}%
\pgfpathlineto{\pgfqpoint{3.169036in}{3.833885in}}%
\pgfpathlineto{\pgfqpoint{3.169738in}{3.787409in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.795578in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{3.850768in}}%
\pgfpathlineto{\pgfqpoint{3.171142in}{3.805901in}}%
\pgfpathlineto{\pgfqpoint{3.171693in}{3.731996in}}%
\pgfpathlineto{\pgfqpoint{3.172495in}{3.743382in}}%
\pgfpathlineto{\pgfqpoint{3.172746in}{3.759284in}}%
\pgfpathlineto{\pgfqpoint{3.173348in}{3.853809in}}%
\pgfpathlineto{\pgfqpoint{3.173799in}{3.769887in}}%
\pgfpathlineto{\pgfqpoint{3.174100in}{3.729823in}}%
\pgfpathlineto{\pgfqpoint{3.174701in}{3.779996in}}%
\pgfpathlineto{\pgfqpoint{3.174902in}{3.766984in}}%
\pgfpathlineto{\pgfqpoint{3.175103in}{3.751891in}}%
\pgfpathlineto{\pgfqpoint{3.175403in}{3.826964in}}%
\pgfpathlineto{\pgfqpoint{3.175905in}{3.992203in}}%
\pgfpathlineto{\pgfqpoint{3.176406in}{3.803821in}}%
\pgfpathlineto{\pgfqpoint{3.176607in}{3.765649in}}%
\pgfpathlineto{\pgfqpoint{3.177208in}{3.860602in}}%
\pgfpathlineto{\pgfqpoint{3.177459in}{3.819863in}}%
\pgfpathlineto{\pgfqpoint{3.178763in}{3.738887in}}%
\pgfpathlineto{\pgfqpoint{3.178863in}{3.740296in}}%
\pgfpathlineto{\pgfqpoint{3.179415in}{3.732869in}}%
\pgfpathlineto{\pgfqpoint{3.179715in}{3.784383in}}%
\pgfpathlineto{\pgfqpoint{3.180217in}{3.929741in}}%
\pgfpathlineto{\pgfqpoint{3.180718in}{3.769922in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{3.729586in}}%
\pgfpathlineto{\pgfqpoint{3.181470in}{3.813240in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{3.795555in}}%
\pgfpathlineto{\pgfqpoint{3.181771in}{3.793397in}}%
\pgfpathlineto{\pgfqpoint{3.181972in}{3.820166in}}%
\pgfpathlineto{\pgfqpoint{3.182573in}{4.073348in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{3.828525in}}%
\pgfpathlineto{\pgfqpoint{3.184178in}{3.769237in}}%
\pgfpathlineto{\pgfqpoint{3.184278in}{3.778469in}}%
\pgfpathlineto{\pgfqpoint{3.184779in}{3.869891in}}%
\pgfpathlineto{\pgfqpoint{3.185331in}{3.774429in}}%
\pgfpathlineto{\pgfqpoint{3.186033in}{3.735306in}}%
\pgfpathlineto{\pgfqpoint{3.186334in}{3.772014in}}%
\pgfpathlineto{\pgfqpoint{3.186835in}{3.873465in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{3.783029in}}%
\pgfpathlineto{\pgfqpoint{3.187838in}{3.751223in}}%
\pgfpathlineto{\pgfqpoint{3.188239in}{3.822999in}}%
\pgfpathlineto{\pgfqpoint{3.188790in}{3.911916in}}%
\pgfpathlineto{\pgfqpoint{3.189292in}{3.829188in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{3.759189in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{3.792308in}}%
\pgfpathlineto{\pgfqpoint{3.191348in}{3.881016in}}%
\pgfpathlineto{\pgfqpoint{3.191749in}{3.836743in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{3.737978in}}%
\pgfpathlineto{\pgfqpoint{3.193353in}{3.733878in}}%
\pgfpathlineto{\pgfqpoint{3.193905in}{3.758138in}}%
\pgfpathlineto{\pgfqpoint{3.194205in}{3.744747in}}%
\pgfpathlineto{\pgfqpoint{3.194757in}{3.726153in}}%
\pgfpathlineto{\pgfqpoint{3.195309in}{3.742365in}}%
\pgfpathlineto{\pgfqpoint{3.196813in}{3.809774in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{3.789196in}}%
\pgfpathlineto{\pgfqpoint{3.197314in}{3.777211in}}%
\pgfpathlineto{\pgfqpoint{3.197866in}{3.821972in}}%
\pgfpathlineto{\pgfqpoint{3.198016in}{3.815856in}}%
\pgfpathlineto{\pgfqpoint{3.198668in}{3.728514in}}%
\pgfpathlineto{\pgfqpoint{3.199169in}{3.796775in}}%
\pgfpathlineto{\pgfqpoint{3.199520in}{3.843724in}}%
\pgfpathlineto{\pgfqpoint{3.200072in}{3.767838in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{3.769868in}}%
\pgfpathlineto{\pgfqpoint{3.200423in}{3.791471in}}%
\pgfpathlineto{\pgfqpoint{3.200874in}{3.745187in}}%
\pgfpathlineto{\pgfqpoint{3.200974in}{3.752071in}}%
\pgfpathlineto{\pgfqpoint{3.201476in}{4.165695in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{4.296097in}}%
\pgfpathlineto{\pgfqpoint{3.202228in}{3.896420in}}%
\pgfpathlineto{\pgfqpoint{3.203531in}{3.739089in}}%
\pgfpathlineto{\pgfqpoint{3.204283in}{3.725631in}}%
\pgfpathlineto{\pgfqpoint{3.203882in}{3.742044in}}%
\pgfpathlineto{\pgfqpoint{3.204484in}{3.738398in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{4.073848in}}%
\pgfpathlineto{\pgfqpoint{3.205186in}{3.727690in}}%
\pgfpathlineto{\pgfqpoint{3.206790in}{3.902735in}}%
\pgfpathlineto{\pgfqpoint{3.207141in}{3.831180in}}%
\pgfpathlineto{\pgfqpoint{3.207342in}{3.788651in}}%
\pgfpathlineto{\pgfqpoint{3.207693in}{4.009783in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{4.413900in}}%
\pgfpathlineto{\pgfqpoint{3.208746in}{3.940840in}}%
\pgfpathlineto{\pgfqpoint{3.209749in}{3.727962in}}%
\pgfpathlineto{\pgfqpoint{3.210049in}{3.757958in}}%
\pgfpathlineto{\pgfqpoint{3.210551in}{3.817657in}}%
\pgfpathlineto{\pgfqpoint{3.211052in}{3.746956in}}%
\pgfpathlineto{\pgfqpoint{3.211353in}{3.726688in}}%
\pgfpathlineto{\pgfqpoint{3.211905in}{3.782225in}}%
\pgfpathlineto{\pgfqpoint{3.212606in}{4.101640in}}%
\pgfpathlineto{\pgfqpoint{3.213108in}{3.850724in}}%
\pgfpathlineto{\pgfqpoint{3.213409in}{3.737024in}}%
\pgfpathlineto{\pgfqpoint{3.214111in}{3.903387in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{4.000582in}}%
\pgfpathlineto{\pgfqpoint{3.215214in}{3.902778in}}%
\pgfpathlineto{\pgfqpoint{3.215715in}{3.728668in}}%
\pgfpathlineto{\pgfqpoint{3.216567in}{3.762935in}}%
\pgfpathlineto{\pgfqpoint{3.217821in}{3.835581in}}%
\pgfpathlineto{\pgfqpoint{3.218172in}{3.802126in}}%
\pgfpathlineto{\pgfqpoint{3.218272in}{3.796205in}}%
\pgfpathlineto{\pgfqpoint{3.218573in}{3.859166in}}%
\pgfpathlineto{\pgfqpoint{3.218974in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{3.219425in}{3.770031in}}%
\pgfpathlineto{\pgfqpoint{3.219576in}{3.741360in}}%
\pgfpathlineto{\pgfqpoint{3.220127in}{3.838390in}}%
\pgfpathlineto{\pgfqpoint{3.220428in}{3.799876in}}%
\pgfpathlineto{\pgfqpoint{3.221882in}{3.725727in}}%
\pgfpathlineto{\pgfqpoint{3.221180in}{3.810850in}}%
\pgfpathlineto{\pgfqpoint{3.221932in}{3.726282in}}%
\pgfpathlineto{\pgfqpoint{3.223737in}{3.796562in}}%
\pgfpathlineto{\pgfqpoint{3.224138in}{3.888390in}}%
\pgfpathlineto{\pgfqpoint{3.224690in}{3.770919in}}%
\pgfpathlineto{\pgfqpoint{3.225442in}{3.738595in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{3.771852in}}%
\pgfpathlineto{\pgfqpoint{3.226846in}{3.963808in}}%
\pgfpathlineto{\pgfqpoint{3.227247in}{3.855725in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{3.727007in}}%
\pgfpathlineto{\pgfqpoint{3.228751in}{3.729487in}}%
\pgfpathlineto{\pgfqpoint{3.229202in}{3.764811in}}%
\pgfpathlineto{\pgfqpoint{3.229804in}{3.726584in}}%
\pgfpathlineto{\pgfqpoint{3.229854in}{3.726377in}}%
\pgfpathlineto{\pgfqpoint{3.230055in}{3.729880in}}%
\pgfpathlineto{\pgfqpoint{3.230757in}{3.769452in}}%
\pgfpathlineto{\pgfqpoint{3.231158in}{3.730836in}}%
\pgfpathlineto{\pgfqpoint{3.231258in}{3.726455in}}%
\pgfpathlineto{\pgfqpoint{3.231459in}{3.777309in}}%
\pgfpathlineto{\pgfqpoint{3.232110in}{4.079768in}}%
\pgfpathlineto{\pgfqpoint{3.232612in}{3.838670in}}%
\pgfpathlineto{\pgfqpoint{3.232712in}{3.814688in}}%
\pgfpathlineto{\pgfqpoint{3.233264in}{3.973226in}}%
\pgfpathlineto{\pgfqpoint{3.233414in}{3.952314in}}%
\pgfpathlineto{\pgfqpoint{3.235119in}{3.737404in}}%
\pgfpathlineto{\pgfqpoint{3.235319in}{3.726146in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{3.743063in}}%
\pgfpathlineto{\pgfqpoint{3.236222in}{3.734643in}}%
\pgfpathlineto{\pgfqpoint{3.236322in}{3.732960in}}%
\pgfpathlineto{\pgfqpoint{3.236573in}{3.752307in}}%
\pgfpathlineto{\pgfqpoint{3.237124in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{3.237626in}{3.743697in}}%
\pgfpathlineto{\pgfqpoint{3.237676in}{3.739761in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{3.790114in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{4.031786in}}%
\pgfpathlineto{\pgfqpoint{3.239080in}{3.839673in}}%
\pgfpathlineto{\pgfqpoint{3.239832in}{3.731017in}}%
\pgfpathlineto{\pgfqpoint{3.240484in}{3.751335in}}%
\pgfpathlineto{\pgfqpoint{3.241637in}{3.776479in}}%
\pgfpathlineto{\pgfqpoint{3.241837in}{3.766726in}}%
\pgfpathlineto{\pgfqpoint{3.242138in}{3.749355in}}%
\pgfpathlineto{\pgfqpoint{3.242589in}{3.790804in}}%
\pgfpathlineto{\pgfqpoint{3.242840in}{3.815490in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{3.770325in}}%
\pgfpathlineto{\pgfqpoint{3.243693in}{3.790197in}}%
\pgfpathlineto{\pgfqpoint{3.243943in}{3.805014in}}%
\pgfpathlineto{\pgfqpoint{3.244394in}{3.758998in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{3.733985in}}%
\pgfpathlineto{\pgfqpoint{3.244846in}{3.778608in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{3.768343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{4.629921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.629921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.685039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{4.629921in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.629921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047244in,y=4.516535in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k0d0rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.590551in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{3.590551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{2.645669in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.106484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{2.645669in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.195154in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.195154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{2.645669in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.298124in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.298124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{2.645669in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.397858in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.397858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828955in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312239in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795524in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278808in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762093in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245377in}{2.645669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{2.683288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=2.635062in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{3.046193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=2.997968in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{3.409098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=3.360873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{2.645669in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829456in}{2.815249in}}%
\pgfpathlineto{\pgfqpoint{0.830208in}{2.909936in}}%
\pgfpathlineto{\pgfqpoint{0.830559in}{2.819731in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{2.720153in}}%
\pgfpathlineto{\pgfqpoint{0.831863in}{2.723272in}}%
\pgfpathlineto{\pgfqpoint{0.832264in}{2.698691in}}%
\pgfpathlineto{\pgfqpoint{0.832765in}{2.732235in}}%
\pgfpathlineto{\pgfqpoint{0.832966in}{2.740789in}}%
\pgfpathlineto{\pgfqpoint{0.833467in}{2.710709in}}%
\pgfpathlineto{\pgfqpoint{0.833567in}{2.708923in}}%
\pgfpathlineto{\pgfqpoint{0.833818in}{2.732596in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{2.800422in}}%
\pgfpathlineto{\pgfqpoint{0.834771in}{2.712099in}}%
\pgfpathlineto{\pgfqpoint{0.834971in}{2.687554in}}%
\pgfpathlineto{\pgfqpoint{0.835372in}{2.787317in}}%
\pgfpathlineto{\pgfqpoint{0.835924in}{2.985729in}}%
\pgfpathlineto{\pgfqpoint{0.836576in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{0.837929in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{0.838280in}{2.739779in}}%
\pgfpathlineto{\pgfqpoint{0.838481in}{2.746584in}}%
\pgfpathlineto{\pgfqpoint{0.838882in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{0.839032in}{2.705982in}}%
\pgfpathlineto{\pgfqpoint{0.839434in}{2.753206in}}%
\pgfpathlineto{\pgfqpoint{0.840236in}{2.725980in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{2.816793in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{2.747139in}}%
\pgfpathlineto{\pgfqpoint{0.841439in}{2.707688in}}%
\pgfpathlineto{\pgfqpoint{0.841840in}{2.878449in}}%
\pgfpathlineto{\pgfqpoint{0.842241in}{3.062521in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{0.843344in}{2.686744in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{2.716303in}}%
\pgfpathlineto{\pgfqpoint{0.844097in}{2.716500in}}%
\pgfpathlineto{\pgfqpoint{0.844247in}{2.713995in}}%
\pgfpathlineto{\pgfqpoint{0.844447in}{2.710077in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{2.727547in}}%
\pgfpathlineto{\pgfqpoint{0.844999in}{2.735980in}}%
\pgfpathlineto{\pgfqpoint{0.845500in}{2.701086in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{2.723346in}}%
\pgfpathlineto{\pgfqpoint{0.847406in}{3.024698in}}%
\pgfpathlineto{\pgfqpoint{0.847656in}{2.953083in}}%
\pgfpathlineto{\pgfqpoint{0.849311in}{2.692268in}}%
\pgfpathlineto{\pgfqpoint{0.849411in}{2.688789in}}%
\pgfpathlineto{\pgfqpoint{0.849812in}{2.724910in}}%
\pgfpathlineto{\pgfqpoint{0.849963in}{2.730158in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{2.696561in}}%
\pgfpathlineto{\pgfqpoint{0.850564in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{0.851066in}{2.714970in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{2.723185in}}%
\pgfpathlineto{\pgfqpoint{0.851968in}{2.710327in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{0.852319in}{2.723651in}}%
\pgfpathlineto{\pgfqpoint{0.853272in}{2.913517in}}%
\pgfpathlineto{\pgfqpoint{0.854425in}{2.843309in}}%
\pgfpathlineto{\pgfqpoint{0.855027in}{2.687107in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{2.718862in}}%
\pgfpathlineto{\pgfqpoint{0.856631in}{2.795466in}}%
\pgfpathlineto{\pgfqpoint{0.857233in}{2.740083in}}%
\pgfpathlineto{\pgfqpoint{0.858787in}{2.685521in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{2.701285in}}%
\pgfpathlineto{\pgfqpoint{0.859539in}{2.780849in}}%
\pgfpathlineto{\pgfqpoint{0.860291in}{2.725176in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{2.863753in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{2.720304in}}%
\pgfpathlineto{\pgfqpoint{0.862297in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{0.862698in}{2.737221in}}%
\pgfpathlineto{\pgfqpoint{0.863300in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{0.863450in}{2.799324in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{2.748214in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{2.683938in}}%
\pgfpathlineto{\pgfqpoint{0.865105in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{0.866007in}{2.934804in}}%
\pgfpathlineto{\pgfqpoint{0.866609in}{2.786031in}}%
\pgfpathlineto{\pgfqpoint{0.867211in}{2.698134in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{2.792905in}}%
\pgfpathlineto{\pgfqpoint{0.868163in}{2.998587in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{2.798077in}}%
\pgfpathlineto{\pgfqpoint{0.869667in}{2.708356in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{0.870068in}{2.721438in}}%
\pgfpathlineto{\pgfqpoint{0.870269in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{0.870670in}{2.686157in}}%
\pgfpathlineto{\pgfqpoint{0.871071in}{2.736063in}}%
\pgfpathlineto{\pgfqpoint{0.872626in}{3.185403in}}%
\pgfpathlineto{\pgfqpoint{0.873027in}{2.952729in}}%
\pgfpathlineto{\pgfqpoint{0.873578in}{2.761797in}}%
\pgfpathlineto{\pgfqpoint{0.874280in}{2.842804in}}%
\pgfpathlineto{\pgfqpoint{0.874731in}{2.941782in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{0.875634in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{0.876436in}{2.706413in}}%
\pgfpathlineto{\pgfqpoint{0.876837in}{2.691875in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{2.720251in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{2.884603in}}%
\pgfpathlineto{\pgfqpoint{0.879244in}{2.875525in}}%
\pgfpathlineto{\pgfqpoint{0.880497in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{0.880949in}{2.772340in}}%
\pgfpathlineto{\pgfqpoint{0.881249in}{2.812960in}}%
\pgfpathlineto{\pgfqpoint{0.881751in}{2.718486in}}%
\pgfpathlineto{\pgfqpoint{0.882052in}{2.683872in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{2.776212in}}%
\pgfpathlineto{\pgfqpoint{0.882954in}{2.821882in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{0.885311in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{2.694344in}}%
\pgfpathlineto{\pgfqpoint{0.886915in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.691518in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{2.691562in}}%
\pgfpathlineto{\pgfqpoint{0.888068in}{2.716101in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{2.691064in}}%
\pgfpathlineto{\pgfqpoint{0.888620in}{2.683962in}}%
\pgfpathlineto{\pgfqpoint{0.888921in}{2.725172in}}%
\pgfpathlineto{\pgfqpoint{0.889522in}{2.873293in}}%
\pgfpathlineto{\pgfqpoint{0.890074in}{2.738587in}}%
\pgfpathlineto{\pgfqpoint{0.890325in}{2.701425in}}%
\pgfpathlineto{\pgfqpoint{0.891177in}{2.727779in}}%
\pgfpathlineto{\pgfqpoint{0.891879in}{2.868887in}}%
\pgfpathlineto{\pgfqpoint{0.892681in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{0.893333in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{2.769761in}}%
\pgfpathlineto{\pgfqpoint{0.894035in}{2.801882in}}%
\pgfpathlineto{\pgfqpoint{0.894586in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{0.895338in}{2.685782in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{2.712395in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{2.786411in}}%
\pgfpathlineto{\pgfqpoint{0.896642in}{2.695934in}}%
\pgfpathlineto{\pgfqpoint{0.896843in}{2.721294in}}%
\pgfpathlineto{\pgfqpoint{0.898447in}{2.982894in}}%
\pgfpathlineto{\pgfqpoint{0.898698in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{0.900051in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{2.720967in}}%
\pgfpathlineto{\pgfqpoint{0.900804in}{2.894409in}}%
\pgfpathlineto{\pgfqpoint{0.901355in}{2.741772in}}%
\pgfpathlineto{\pgfqpoint{0.901706in}{2.683727in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{2.686340in}}%
\pgfpathlineto{\pgfqpoint{0.902759in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{0.903110in}{2.700767in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{2.858322in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{2.737897in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{2.734730in}}%
\pgfpathlineto{\pgfqpoint{0.904765in}{2.785806in}}%
\pgfpathlineto{\pgfqpoint{0.905166in}{2.872279in}}%
\pgfpathlineto{\pgfqpoint{0.905717in}{2.732032in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{2.759397in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{0.907021in}{2.708798in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{2.854859in}}%
\pgfpathlineto{\pgfqpoint{0.908174in}{2.717751in}}%
\pgfpathlineto{\pgfqpoint{0.908475in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{2.725012in}}%
\pgfpathlineto{\pgfqpoint{0.909678in}{2.729334in}}%
\pgfpathlineto{\pgfqpoint{0.910531in}{2.795574in}}%
\pgfpathlineto{\pgfqpoint{0.910932in}{2.736792in}}%
\pgfpathlineto{\pgfqpoint{0.911283in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{0.912235in}{2.688499in}}%
\pgfpathlineto{\pgfqpoint{0.912386in}{2.684483in}}%
\pgfpathlineto{\pgfqpoint{0.912686in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{0.913138in}{2.779372in}}%
\pgfpathlineto{\pgfqpoint{0.913689in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{0.913890in}{2.699140in}}%
\pgfpathlineto{\pgfqpoint{0.914441in}{2.734828in}}%
\pgfpathlineto{\pgfqpoint{0.914491in}{2.735290in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{2.728982in}}%
\pgfpathlineto{\pgfqpoint{0.915294in}{2.698045in}}%
\pgfpathlineto{\pgfqpoint{0.915695in}{2.731075in}}%
\pgfpathlineto{\pgfqpoint{0.916196in}{2.806032in}}%
\pgfpathlineto{\pgfqpoint{0.916698in}{2.714324in}}%
\pgfpathlineto{\pgfqpoint{0.916898in}{2.695657in}}%
\pgfpathlineto{\pgfqpoint{0.917400in}{2.769419in}}%
\pgfpathlineto{\pgfqpoint{0.917600in}{2.788788in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{2.713755in}}%
\pgfpathlineto{\pgfqpoint{0.918352in}{2.695013in}}%
\pgfpathlineto{\pgfqpoint{0.919305in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{0.919455in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{0.919806in}{2.713406in}}%
\pgfpathlineto{\pgfqpoint{0.920207in}{2.739916in}}%
\pgfpathlineto{\pgfqpoint{0.920659in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.683322in}}%
\pgfpathlineto{\pgfqpoint{0.921411in}{2.710329in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{2.687338in}}%
\pgfpathlineto{\pgfqpoint{0.922113in}{2.720214in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{2.839805in}}%
\pgfpathlineto{\pgfqpoint{0.923166in}{2.714975in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{2.707175in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.776251in}}%
\pgfpathlineto{\pgfqpoint{0.923968in}{2.851668in}}%
\pgfpathlineto{\pgfqpoint{0.924670in}{2.773927in}}%
\pgfpathlineto{\pgfqpoint{0.926425in}{2.687487in}}%
\pgfpathlineto{\pgfqpoint{0.926675in}{2.708843in}}%
\pgfpathlineto{\pgfqpoint{0.927126in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{0.927728in}{2.703609in}}%
\pgfpathlineto{\pgfqpoint{0.928079in}{2.684814in}}%
\pgfpathlineto{\pgfqpoint{0.928480in}{2.733465in}}%
\pgfpathlineto{\pgfqpoint{0.929032in}{2.836661in}}%
\pgfpathlineto{\pgfqpoint{0.929734in}{2.771511in}}%
\pgfpathlineto{\pgfqpoint{0.930335in}{2.823909in}}%
\pgfpathlineto{\pgfqpoint{0.930736in}{2.767936in}}%
\pgfpathlineto{\pgfqpoint{0.931037in}{2.739903in}}%
\pgfpathlineto{\pgfqpoint{0.931689in}{2.793501in}}%
\pgfpathlineto{\pgfqpoint{0.933695in}{2.863977in}}%
\pgfpathlineto{\pgfqpoint{0.932090in}{2.785754in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{2.844154in}}%
\pgfpathlineto{\pgfqpoint{0.934647in}{2.720722in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{2.821710in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{2.934432in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{2.809195in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{2.688876in}}%
\pgfpathlineto{\pgfqpoint{0.937656in}{2.683991in}}%
\pgfpathlineto{\pgfqpoint{0.937956in}{2.721655in}}%
\pgfpathlineto{\pgfqpoint{0.939761in}{3.050290in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{2.971027in}}%
\pgfpathlineto{\pgfqpoint{0.941216in}{2.719902in}}%
\pgfpathlineto{\pgfqpoint{0.941516in}{2.776043in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{2.944457in}}%
\pgfpathlineto{\pgfqpoint{0.942569in}{2.775263in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{2.693524in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{2.694674in}}%
\pgfpathlineto{\pgfqpoint{0.945126in}{2.756081in}}%
\pgfpathlineto{\pgfqpoint{0.946430in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{0.945828in}{2.734099in}}%
\pgfpathlineto{\pgfqpoint{0.946681in}{2.799642in}}%
\pgfpathlineto{\pgfqpoint{0.947182in}{2.687373in}}%
\pgfpathlineto{\pgfqpoint{0.947784in}{2.785428in}}%
\pgfpathlineto{\pgfqpoint{0.948536in}{2.863540in}}%
\pgfpathlineto{\pgfqpoint{0.948887in}{2.805266in}}%
\pgfpathlineto{\pgfqpoint{0.949338in}{2.684095in}}%
\pgfpathlineto{\pgfqpoint{0.949839in}{2.850221in}}%
\pgfpathlineto{\pgfqpoint{0.950090in}{2.907556in}}%
\pgfpathlineto{\pgfqpoint{0.950642in}{2.748741in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{2.683770in}}%
\pgfpathlineto{\pgfqpoint{0.951995in}{2.690605in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{2.954398in}}%
\pgfpathlineto{\pgfqpoint{0.954753in}{2.832639in}}%
\pgfpathlineto{\pgfqpoint{0.955956in}{2.697258in}}%
\pgfpathlineto{\pgfqpoint{0.955204in}{2.840093in}}%
\pgfpathlineto{\pgfqpoint{0.956207in}{2.763739in}}%
\pgfpathlineto{\pgfqpoint{0.956759in}{2.980551in}}%
\pgfpathlineto{\pgfqpoint{0.957360in}{2.796833in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{2.722845in}}%
\pgfpathlineto{\pgfqpoint{0.958965in}{2.718030in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{2.743742in}}%
\pgfpathlineto{\pgfqpoint{0.960369in}{2.933325in}}%
\pgfpathlineto{\pgfqpoint{0.961070in}{2.864514in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{0.962775in}{2.734745in}}%
\pgfpathlineto{\pgfqpoint{0.963477in}{2.880681in}}%
\pgfpathlineto{\pgfqpoint{0.964079in}{2.782636in}}%
\pgfpathlineto{\pgfqpoint{0.964480in}{2.718961in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{2.761186in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{2.724931in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{2.774426in}}%
\pgfpathlineto{\pgfqpoint{0.966586in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{0.967338in}{2.800471in}}%
\pgfpathlineto{\pgfqpoint{0.969293in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{0.969795in}{2.737993in}}%
\pgfpathlineto{\pgfqpoint{0.970246in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{0.970948in}{2.756560in}}%
\pgfpathlineto{\pgfqpoint{0.971700in}{2.695055in}}%
\pgfpathlineto{\pgfqpoint{0.972151in}{2.743780in}}%
\pgfpathlineto{\pgfqpoint{0.972352in}{2.755860in}}%
\pgfpathlineto{\pgfqpoint{0.972853in}{2.710056in}}%
\pgfpathlineto{\pgfqpoint{0.973104in}{2.694256in}}%
\pgfpathlineto{\pgfqpoint{0.974056in}{2.700142in}}%
\pgfpathlineto{\pgfqpoint{0.974658in}{2.697744in}}%
\pgfpathlineto{\pgfqpoint{0.974859in}{2.701817in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{2.740705in}}%
\pgfpathlineto{\pgfqpoint{0.975861in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{0.976112in}{2.683426in}}%
\pgfpathlineto{\pgfqpoint{0.976664in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{0.977616in}{2.786319in}}%
\pgfpathlineto{\pgfqpoint{0.977967in}{2.737762in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{0.978920in}{2.742730in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{2.734794in}}%
\pgfpathlineto{\pgfqpoint{0.979572in}{2.684013in}}%
\pgfpathlineto{\pgfqpoint{0.980374in}{2.710905in}}%
\pgfpathlineto{\pgfqpoint{0.980925in}{2.690883in}}%
\pgfpathlineto{\pgfqpoint{0.981477in}{2.711147in}}%
\pgfpathlineto{\pgfqpoint{0.981978in}{2.728645in}}%
\pgfpathlineto{\pgfqpoint{0.982430in}{2.705606in}}%
\pgfpathlineto{\pgfqpoint{0.983031in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{0.983583in}{2.698114in}}%
\pgfpathlineto{\pgfqpoint{0.984185in}{2.724833in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{2.707135in}}%
\pgfpathlineto{\pgfqpoint{0.984987in}{2.706379in}}%
\pgfpathlineto{\pgfqpoint{0.985338in}{2.711656in}}%
\pgfpathlineto{\pgfqpoint{0.985488in}{2.713341in}}%
\pgfpathlineto{\pgfqpoint{0.985789in}{2.699255in}}%
\pgfpathlineto{\pgfqpoint{0.986040in}{2.691039in}}%
\pgfpathlineto{\pgfqpoint{0.986541in}{2.717659in}}%
\pgfpathlineto{\pgfqpoint{0.986892in}{2.739434in}}%
\pgfpathlineto{\pgfqpoint{0.987744in}{2.727302in}}%
\pgfpathlineto{\pgfqpoint{0.989700in}{2.690597in}}%
\pgfpathlineto{\pgfqpoint{0.990051in}{2.695902in}}%
\pgfpathlineto{\pgfqpoint{0.990251in}{2.698863in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{2.686683in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{2.683958in}}%
\pgfpathlineto{\pgfqpoint{0.991104in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{2.762060in}}%
\pgfpathlineto{\pgfqpoint{0.992106in}{2.696405in}}%
\pgfpathlineto{\pgfqpoint{0.992257in}{2.687026in}}%
\pgfpathlineto{\pgfqpoint{0.992808in}{2.737269in}}%
\pgfpathlineto{\pgfqpoint{0.992859in}{2.738665in}}%
\pgfpathlineto{\pgfqpoint{0.993109in}{2.721313in}}%
\pgfpathlineto{\pgfqpoint{0.993410in}{2.697553in}}%
\pgfpathlineto{\pgfqpoint{0.994363in}{2.702009in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{2.695660in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{2.697233in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{0.996870in}{2.770479in}}%
\pgfpathlineto{\pgfqpoint{0.997321in}{2.708825in}}%
\pgfpathlineto{\pgfqpoint{0.997572in}{2.683558in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{2.733981in}}%
\pgfpathlineto{\pgfqpoint{0.998524in}{2.692006in}}%
\pgfpathlineto{\pgfqpoint{0.998675in}{2.683716in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{2.736317in}}%
\pgfpathlineto{\pgfqpoint{0.999326in}{2.764840in}}%
\pgfpathlineto{\pgfqpoint{0.999878in}{2.689606in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{1.000530in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{1.000981in}{2.688553in}}%
\pgfpathlineto{\pgfqpoint{1.001031in}{2.687674in}}%
\pgfpathlineto{\pgfqpoint{1.001282in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.001833in}{2.746001in}}%
\pgfpathlineto{\pgfqpoint{1.002435in}{2.707894in}}%
\pgfpathlineto{\pgfqpoint{1.002936in}{2.690982in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{2.701102in}}%
\pgfpathlineto{\pgfqpoint{1.003689in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{1.004090in}{2.695321in}}%
\pgfpathlineto{\pgfqpoint{1.004340in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{1.004741in}{2.700189in}}%
\pgfpathlineto{\pgfqpoint{1.005193in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{1.005544in}{2.722362in}}%
\pgfpathlineto{\pgfqpoint{1.006045in}{2.812347in}}%
\pgfpathlineto{\pgfqpoint{1.006597in}{2.722781in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{2.696285in}}%
\pgfpathlineto{\pgfqpoint{1.007349in}{2.737249in}}%
\pgfpathlineto{\pgfqpoint{1.007700in}{2.714934in}}%
\pgfpathlineto{\pgfqpoint{1.007750in}{2.714790in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{2.717492in}}%
\pgfpathlineto{\pgfqpoint{1.008201in}{2.903698in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{2.872408in}}%
\pgfpathlineto{\pgfqpoint{1.010357in}{2.694341in}}%
\pgfpathlineto{\pgfqpoint{1.010558in}{2.700042in}}%
\pgfpathlineto{\pgfqpoint{1.012413in}{2.838874in}}%
\pgfpathlineto{\pgfqpoint{1.012864in}{2.984279in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{1.013716in}{2.754551in}}%
\pgfpathlineto{\pgfqpoint{1.014268in}{2.879671in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{3.345590in}}%
\pgfpathlineto{\pgfqpoint{1.015421in}{3.435672in}}%
\pgfpathlineto{\pgfqpoint{1.015872in}{3.150069in}}%
\pgfpathlineto{\pgfqpoint{1.016474in}{2.694385in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{2.705528in}}%
\pgfpathlineto{\pgfqpoint{1.017727in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{1.018229in}{2.715717in}}%
\pgfpathlineto{\pgfqpoint{1.019633in}{3.007020in}}%
\pgfpathlineto{\pgfqpoint{1.020134in}{2.813824in}}%
\pgfpathlineto{\pgfqpoint{1.020435in}{2.719746in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{2.911769in}}%
\pgfpathlineto{\pgfqpoint{1.022140in}{3.085552in}}%
\pgfpathlineto{\pgfqpoint{1.021488in}{2.888949in}}%
\pgfpathlineto{\pgfqpoint{1.022491in}{2.961856in}}%
\pgfpathlineto{\pgfqpoint{1.023293in}{2.683939in}}%
\pgfpathlineto{\pgfqpoint{1.024045in}{2.698337in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.706461in}}%
\pgfpathlineto{\pgfqpoint{1.026251in}{2.754102in}}%
\pgfpathlineto{\pgfqpoint{1.026502in}{2.741547in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{1.027956in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{1.029360in}{2.754299in}}%
\pgfpathlineto{\pgfqpoint{1.029711in}{2.722873in}}%
\pgfpathlineto{\pgfqpoint{1.030112in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{1.030663in}{2.735222in}}%
\pgfpathlineto{\pgfqpoint{1.030713in}{2.734393in}}%
\pgfpathlineto{\pgfqpoint{1.032167in}{2.688943in}}%
\pgfpathlineto{\pgfqpoint{1.032418in}{2.704763in}}%
\pgfpathlineto{\pgfqpoint{1.033872in}{2.815521in}}%
\pgfpathlineto{\pgfqpoint{1.033170in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{1.034123in}{2.773727in}}%
\pgfpathlineto{\pgfqpoint{1.035527in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{1.036479in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{1.036028in}{2.706447in}}%
\pgfpathlineto{\pgfqpoint{1.036580in}{2.689036in}}%
\pgfpathlineto{\pgfqpoint{1.037131in}{2.766983in}}%
\pgfpathlineto{\pgfqpoint{1.037933in}{2.718952in}}%
\pgfpathlineto{\pgfqpoint{1.037984in}{2.719543in}}%
\pgfpathlineto{\pgfqpoint{1.038184in}{2.712276in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{2.692447in}}%
\pgfpathlineto{\pgfqpoint{1.038786in}{2.747204in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{2.822763in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{2.716512in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{2.710955in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{2.762703in}}%
\pgfpathlineto{\pgfqpoint{1.040440in}{2.777171in}}%
\pgfpathlineto{\pgfqpoint{1.040992in}{2.723711in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{2.689753in}}%
\pgfpathlineto{\pgfqpoint{1.042496in}{2.693651in}}%
\pgfpathlineto{\pgfqpoint{1.042947in}{2.698275in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{2.715745in}}%
\pgfpathlineto{\pgfqpoint{1.044100in}{2.699801in}}%
\pgfpathlineto{\pgfqpoint{1.044602in}{2.683773in}}%
\pgfpathlineto{\pgfqpoint{1.045053in}{2.707021in}}%
\pgfpathlineto{\pgfqpoint{1.045755in}{2.767654in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{2.700248in}}%
\pgfpathlineto{\pgfqpoint{1.047811in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{1.048312in}{2.693781in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.693281in}}%
\pgfpathlineto{\pgfqpoint{1.048613in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.048914in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{1.049415in}{2.691356in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{1.049967in}{2.707220in}}%
\pgfpathlineto{\pgfqpoint{1.050268in}{2.694982in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{1.050969in}{2.716168in}}%
\pgfpathlineto{\pgfqpoint{1.051922in}{2.741340in}}%
\pgfpathlineto{\pgfqpoint{1.052173in}{2.728873in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{2.732197in}}%
\pgfpathlineto{\pgfqpoint{1.053677in}{2.688297in}}%
\pgfpathlineto{\pgfqpoint{1.054178in}{2.744594in}}%
\pgfpathlineto{\pgfqpoint{1.054279in}{2.749013in}}%
\pgfpathlineto{\pgfqpoint{1.054680in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{2.693030in}}%
\pgfpathlineto{\pgfqpoint{1.055733in}{2.714243in}}%
\pgfpathlineto{\pgfqpoint{1.056384in}{2.795695in}}%
\pgfpathlineto{\pgfqpoint{1.056836in}{2.726490in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{1.058039in}{2.705541in}}%
\pgfpathlineto{\pgfqpoint{1.058440in}{2.709262in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{2.703133in}}%
\pgfpathlineto{\pgfqpoint{1.059142in}{2.684365in}}%
\pgfpathlineto{\pgfqpoint{1.059694in}{2.707923in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{2.712488in}}%
\pgfpathlineto{\pgfqpoint{1.060345in}{2.703143in}}%
\pgfpathlineto{\pgfqpoint{1.060747in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{2.683332in}}%
\pgfpathlineto{\pgfqpoint{1.062000in}{2.703907in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{2.771735in}}%
\pgfpathlineto{\pgfqpoint{1.063504in}{2.743533in}}%
\pgfpathlineto{\pgfqpoint{1.064256in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{1.064958in}{2.694540in}}%
\pgfpathlineto{\pgfqpoint{1.065510in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{1.066011in}{2.694201in}}%
\pgfpathlineto{\pgfqpoint{1.066262in}{2.683547in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{2.708207in}}%
\pgfpathlineto{\pgfqpoint{1.067164in}{2.706638in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.067766in}{2.728949in}}%
\pgfpathlineto{\pgfqpoint{1.068217in}{2.702859in}}%
\pgfpathlineto{\pgfqpoint{1.068468in}{2.689451in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{2.720133in}}%
\pgfpathlineto{\pgfqpoint{1.069972in}{2.776185in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{2.726807in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{1.071526in}{2.719160in}}%
\pgfpathlineto{\pgfqpoint{1.072078in}{2.826760in}}%
\pgfpathlineto{\pgfqpoint{1.072629in}{2.724855in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{2.705944in}}%
\pgfpathlineto{\pgfqpoint{1.073281in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{1.073783in}{2.708876in}}%
\pgfpathlineto{\pgfqpoint{1.074384in}{2.769284in}}%
\pgfpathlineto{\pgfqpoint{1.074836in}{2.707761in}}%
\pgfpathlineto{\pgfqpoint{1.075036in}{2.688463in}}%
\pgfpathlineto{\pgfqpoint{1.075638in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{1.075888in}{2.715187in}}%
\pgfpathlineto{\pgfqpoint{1.076089in}{2.712903in}}%
\pgfpathlineto{\pgfqpoint{1.076490in}{2.723736in}}%
\pgfpathlineto{\pgfqpoint{1.076691in}{2.728448in}}%
\pgfpathlineto{\pgfqpoint{1.077192in}{2.710160in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{2.705245in}}%
\pgfpathlineto{\pgfqpoint{1.078095in}{2.711272in}}%
\pgfpathlineto{\pgfqpoint{1.078746in}{2.763758in}}%
\pgfpathlineto{\pgfqpoint{1.079248in}{2.716830in}}%
\pgfpathlineto{\pgfqpoint{1.080551in}{2.684771in}}%
\pgfpathlineto{\pgfqpoint{1.080752in}{2.688845in}}%
\pgfpathlineto{\pgfqpoint{1.082457in}{2.720928in}}%
\pgfpathlineto{\pgfqpoint{1.082507in}{2.720152in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{2.687199in}}%
\pgfpathlineto{\pgfqpoint{1.083510in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{1.083810in}{2.741079in}}%
\pgfpathlineto{\pgfqpoint{1.084462in}{2.705146in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{2.703028in}}%
\pgfpathlineto{\pgfqpoint{1.086017in}{2.738962in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{2.689169in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{2.684780in}}%
\pgfpathlineto{\pgfqpoint{1.087170in}{2.714047in}}%
\pgfpathlineto{\pgfqpoint{1.087270in}{2.716392in}}%
\pgfpathlineto{\pgfqpoint{1.087922in}{2.703350in}}%
\pgfpathlineto{\pgfqpoint{1.088523in}{2.685230in}}%
\pgfpathlineto{\pgfqpoint{1.088975in}{2.703595in}}%
\pgfpathlineto{\pgfqpoint{1.089125in}{2.706412in}}%
\pgfpathlineto{\pgfqpoint{1.089526in}{2.684976in}}%
\pgfpathlineto{\pgfqpoint{1.089576in}{2.683855in}}%
\pgfpathlineto{\pgfqpoint{1.089827in}{2.701928in}}%
\pgfpathlineto{\pgfqpoint{1.090228in}{2.749537in}}%
\pgfpathlineto{\pgfqpoint{1.090780in}{2.684061in}}%
\pgfpathlineto{\pgfqpoint{1.090980in}{2.701133in}}%
\pgfpathlineto{\pgfqpoint{1.091482in}{2.798055in}}%
\pgfpathlineto{\pgfqpoint{1.092083in}{2.708733in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{2.707410in}}%
\pgfpathlineto{\pgfqpoint{1.092434in}{2.728509in}}%
\pgfpathlineto{\pgfqpoint{1.092635in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{1.093186in}{2.694433in}}%
\pgfpathlineto{\pgfqpoint{1.093437in}{2.683436in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{2.712890in}}%
\pgfpathlineto{\pgfqpoint{1.094340in}{2.724291in}}%
\pgfpathlineto{\pgfqpoint{1.094941in}{2.699955in}}%
\pgfpathlineto{\pgfqpoint{1.095342in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{1.095944in}{2.705203in}}%
\pgfpathlineto{\pgfqpoint{1.096646in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{2.774187in}}%
\pgfpathlineto{\pgfqpoint{1.097298in}{2.732583in}}%
\pgfpathlineto{\pgfqpoint{1.097599in}{2.709580in}}%
\pgfpathlineto{\pgfqpoint{1.098200in}{2.738299in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.732535in}}%
\pgfpathlineto{\pgfqpoint{1.099203in}{2.688070in}}%
\pgfpathlineto{\pgfqpoint{1.099955in}{2.709124in}}%
\pgfpathlineto{\pgfqpoint{1.100406in}{2.684519in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{2.720224in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{2.767145in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{2.693452in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{2.683794in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{1.103214in}{2.801072in}}%
\pgfpathlineto{\pgfqpoint{1.103465in}{2.782840in}}%
\pgfpathlineto{\pgfqpoint{1.104518in}{2.683817in}}%
\pgfpathlineto{\pgfqpoint{1.105019in}{2.718193in}}%
\pgfpathlineto{\pgfqpoint{1.105470in}{2.779538in}}%
\pgfpathlineto{\pgfqpoint{1.106072in}{2.713772in}}%
\pgfpathlineto{\pgfqpoint{1.106122in}{2.713427in}}%
\pgfpathlineto{\pgfqpoint{1.106273in}{2.718556in}}%
\pgfpathlineto{\pgfqpoint{1.107777in}{2.775978in}}%
\pgfpathlineto{\pgfqpoint{1.107075in}{2.707685in}}%
\pgfpathlineto{\pgfqpoint{1.107977in}{2.759553in}}%
\pgfpathlineto{\pgfqpoint{1.108429in}{2.691802in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{2.775567in}}%
\pgfpathlineto{\pgfqpoint{1.109231in}{2.814510in}}%
\pgfpathlineto{\pgfqpoint{1.109833in}{2.735675in}}%
\pgfpathlineto{\pgfqpoint{1.110785in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{1.111186in}{2.710999in}}%
\pgfpathlineto{\pgfqpoint{1.111988in}{2.728188in}}%
\pgfpathlineto{\pgfqpoint{1.112490in}{2.726270in}}%
\pgfpathlineto{\pgfqpoint{1.113092in}{2.797967in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{2.828089in}}%
\pgfpathlineto{\pgfqpoint{1.113793in}{2.736604in}}%
\pgfpathlineto{\pgfqpoint{1.114495in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{1.115097in}{2.689672in}}%
\pgfpathlineto{\pgfqpoint{1.115248in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{1.115649in}{2.717614in}}%
\pgfpathlineto{\pgfqpoint{1.116200in}{2.685967in}}%
\pgfpathlineto{\pgfqpoint{1.116300in}{2.685085in}}%
\pgfpathlineto{\pgfqpoint{1.116702in}{2.694723in}}%
\pgfpathlineto{\pgfqpoint{1.117654in}{2.728562in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{2.702839in}}%
\pgfpathlineto{\pgfqpoint{1.118456in}{2.683341in}}%
\pgfpathlineto{\pgfqpoint{1.119158in}{2.699649in}}%
\pgfpathlineto{\pgfqpoint{1.119860in}{2.758256in}}%
\pgfpathlineto{\pgfqpoint{1.120512in}{2.717071in}}%
\pgfpathlineto{\pgfqpoint{1.120963in}{2.694196in}}%
\pgfpathlineto{\pgfqpoint{1.121415in}{2.732185in}}%
\pgfpathlineto{\pgfqpoint{1.121866in}{2.770654in}}%
\pgfpathlineto{\pgfqpoint{1.122367in}{2.715316in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{2.683787in}}%
\pgfpathlineto{\pgfqpoint{1.123621in}{2.690555in}}%
\pgfpathlineto{\pgfqpoint{1.124122in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{1.124774in}{2.693183in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{2.703730in}}%
\pgfpathlineto{\pgfqpoint{1.126078in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{1.126529in}{2.695946in}}%
\pgfpathlineto{\pgfqpoint{1.126729in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{2.747820in}}%
\pgfpathlineto{\pgfqpoint{1.128584in}{2.855132in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.715139in}}%
\pgfpathlineto{\pgfqpoint{1.128785in}{2.832562in}}%
\pgfpathlineto{\pgfqpoint{1.129537in}{2.685738in}}%
\pgfpathlineto{\pgfqpoint{1.130440in}{2.693354in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{2.716922in}}%
\pgfpathlineto{\pgfqpoint{1.131342in}{2.717977in}}%
\pgfpathlineto{\pgfqpoint{1.131593in}{2.708483in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{2.684485in}}%
\pgfpathlineto{\pgfqpoint{1.132245in}{2.732896in}}%
\pgfpathlineto{\pgfqpoint{1.132796in}{2.896706in}}%
\pgfpathlineto{\pgfqpoint{1.133348in}{2.738972in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{2.689559in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{2.690755in}}%
\pgfpathlineto{\pgfqpoint{1.135303in}{2.755402in}}%
\pgfpathlineto{\pgfqpoint{1.135905in}{2.703679in}}%
\pgfpathlineto{\pgfqpoint{1.136256in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{1.136907in}{2.707201in}}%
\pgfpathlineto{\pgfqpoint{1.136958in}{2.707150in}}%
\pgfpathlineto{\pgfqpoint{1.137509in}{2.683349in}}%
\pgfpathlineto{\pgfqpoint{1.137860in}{2.706008in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.837124in}}%
\pgfpathlineto{\pgfqpoint{1.139765in}{2.810676in}}%
\pgfpathlineto{\pgfqpoint{1.140969in}{2.683517in}}%
\pgfpathlineto{\pgfqpoint{1.141470in}{2.695177in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{2.701950in}}%
\pgfpathlineto{\pgfqpoint{1.142423in}{2.689931in}}%
\pgfpathlineto{\pgfqpoint{1.142924in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{1.143075in}{2.690211in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{2.733751in}}%
\pgfpathlineto{\pgfqpoint{1.144178in}{2.695388in}}%
\pgfpathlineto{\pgfqpoint{1.144328in}{2.689209in}}%
\pgfpathlineto{\pgfqpoint{1.144679in}{2.732004in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{2.763277in}}%
\pgfpathlineto{\pgfqpoint{1.145632in}{2.710024in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{2.721273in}}%
\pgfpathlineto{\pgfqpoint{1.146334in}{2.705549in}}%
\pgfpathlineto{\pgfqpoint{1.146685in}{2.683319in}}%
\pgfpathlineto{\pgfqpoint{1.147487in}{2.696211in}}%
\pgfpathlineto{\pgfqpoint{1.147938in}{2.729241in}}%
\pgfpathlineto{\pgfqpoint{1.148239in}{2.743912in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{2.704037in}}%
\pgfpathlineto{\pgfqpoint{1.149242in}{2.685127in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{2.713233in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{2.761748in}}%
\pgfpathlineto{\pgfqpoint{1.150746in}{2.709527in}}%
\pgfpathlineto{\pgfqpoint{1.150796in}{2.708278in}}%
\pgfpathlineto{\pgfqpoint{1.151097in}{2.724689in}}%
\pgfpathlineto{\pgfqpoint{1.151347in}{2.739150in}}%
\pgfpathlineto{\pgfqpoint{1.151849in}{2.697063in}}%
\pgfpathlineto{\pgfqpoint{1.152150in}{2.686542in}}%
\pgfpathlineto{\pgfqpoint{1.152751in}{2.708330in}}%
\pgfpathlineto{\pgfqpoint{1.153353in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{1.153955in}{2.718701in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{2.684620in}}%
\pgfpathlineto{\pgfqpoint{1.155960in}{2.689459in}}%
\pgfpathlineto{\pgfqpoint{1.156562in}{2.736522in}}%
\pgfpathlineto{\pgfqpoint{1.157214in}{2.702703in}}%
\pgfpathlineto{\pgfqpoint{1.158267in}{2.694968in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{2.706683in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{2.697479in}}%
\pgfpathlineto{\pgfqpoint{1.159119in}{2.778167in}}%
\pgfpathlineto{\pgfqpoint{1.159320in}{2.787749in}}%
\pgfpathlineto{\pgfqpoint{1.159771in}{2.744067in}}%
\pgfpathlineto{\pgfqpoint{1.160974in}{2.686886in}}%
\pgfpathlineto{\pgfqpoint{1.161275in}{2.695827in}}%
\pgfpathlineto{\pgfqpoint{1.161576in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{1.162278in}{2.690717in}}%
\pgfpathlineto{\pgfqpoint{1.162579in}{2.691139in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{1.163932in}{2.688762in}}%
\pgfpathlineto{\pgfqpoint{1.164384in}{2.684390in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{2.691759in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{2.880626in}}%
\pgfpathlineto{\pgfqpoint{1.166038in}{2.734372in}}%
\pgfpathlineto{\pgfqpoint{1.166590in}{2.684604in}}%
\pgfpathlineto{\pgfqpoint{1.167292in}{2.691633in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{2.742191in}}%
\pgfpathlineto{\pgfqpoint{1.169498in}{2.740663in}}%
\pgfpathlineto{\pgfqpoint{1.171102in}{2.684936in}}%
\pgfpathlineto{\pgfqpoint{1.171353in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{2.783065in}}%
\pgfpathlineto{\pgfqpoint{1.172456in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{2.690293in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{1.174812in}{2.691431in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{2.714576in}}%
\pgfpathlineto{\pgfqpoint{1.175916in}{2.752066in}}%
\pgfpathlineto{\pgfqpoint{1.176467in}{2.716774in}}%
\pgfpathlineto{\pgfqpoint{1.176868in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{1.177670in}{2.707841in}}%
\pgfpathlineto{\pgfqpoint{1.178623in}{2.685740in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{2.700215in}}%
\pgfpathlineto{\pgfqpoint{1.179526in}{2.757581in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{2.711366in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{1.181431in}{2.696554in}}%
\pgfpathlineto{\pgfqpoint{1.181732in}{2.701978in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{2.687790in}}%
\pgfpathlineto{\pgfqpoint{1.182283in}{2.683348in}}%
\pgfpathlineto{\pgfqpoint{1.182634in}{2.709456in}}%
\pgfpathlineto{\pgfqpoint{1.183186in}{2.803259in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{2.715212in}}%
\pgfpathlineto{\pgfqpoint{1.183888in}{2.696836in}}%
\pgfpathlineto{\pgfqpoint{1.184339in}{2.776067in}}%
\pgfpathlineto{\pgfqpoint{1.184590in}{2.801981in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{2.718951in}}%
\pgfpathlineto{\pgfqpoint{1.185392in}{2.691040in}}%
\pgfpathlineto{\pgfqpoint{1.185893in}{2.758963in}}%
\pgfpathlineto{\pgfqpoint{1.186294in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{1.186796in}{2.731253in}}%
\pgfpathlineto{\pgfqpoint{1.187498in}{2.684781in}}%
\pgfpathlineto{\pgfqpoint{1.187999in}{2.710587in}}%
\pgfpathlineto{\pgfqpoint{1.189954in}{2.889561in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{2.839588in}}%
\pgfpathlineto{\pgfqpoint{1.190807in}{2.704664in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{2.768120in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{2.726140in}}%
\pgfpathlineto{\pgfqpoint{1.192411in}{2.693862in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{2.737856in}}%
\pgfpathlineto{\pgfqpoint{1.193364in}{2.753440in}}%
\pgfpathlineto{\pgfqpoint{1.193815in}{2.717387in}}%
\pgfpathlineto{\pgfqpoint{1.194266in}{2.683496in}}%
\pgfpathlineto{\pgfqpoint{1.194918in}{2.711536in}}%
\pgfpathlineto{\pgfqpoint{1.195470in}{2.793864in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{2.880870in}}%
\pgfpathlineto{\pgfqpoint{1.196723in}{2.829372in}}%
\pgfpathlineto{\pgfqpoint{1.197074in}{2.791094in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{2.688601in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{2.715885in}}%
\pgfpathlineto{\pgfqpoint{1.199731in}{2.684496in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{2.695183in}}%
\pgfpathlineto{\pgfqpoint{1.200433in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{1.201135in}{2.706458in}}%
\pgfpathlineto{\pgfqpoint{1.202238in}{2.785430in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{2.939936in}}%
\pgfpathlineto{\pgfqpoint{1.203341in}{2.793375in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{2.683347in}}%
\pgfpathlineto{\pgfqpoint{1.204745in}{2.683960in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{2.689630in}}%
\pgfpathlineto{\pgfqpoint{1.205999in}{2.754034in}}%
\pgfpathlineto{\pgfqpoint{1.206500in}{2.706572in}}%
\pgfpathlineto{\pgfqpoint{1.206751in}{2.684819in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{1.207453in}{2.746870in}}%
\pgfpathlineto{\pgfqpoint{1.208004in}{2.715555in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{2.701723in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{2.716479in}}%
\pgfpathlineto{\pgfqpoint{1.209709in}{2.770735in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{2.742917in}}%
\pgfpathlineto{\pgfqpoint{1.210712in}{2.726139in}}%
\pgfpathlineto{\pgfqpoint{1.211163in}{2.683351in}}%
\pgfpathlineto{\pgfqpoint{1.211715in}{2.726339in}}%
\pgfpathlineto{\pgfqpoint{1.211815in}{2.725046in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{2.691627in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{2.693356in}}%
\pgfpathlineto{\pgfqpoint{1.213971in}{2.702245in}}%
\pgfpathlineto{\pgfqpoint{1.214573in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{1.215525in}{2.686455in}}%
\pgfpathlineto{\pgfqpoint{1.215826in}{2.688463in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{2.727136in}}%
\pgfpathlineto{\pgfqpoint{1.216729in}{2.738620in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{2.690385in}}%
\pgfpathlineto{\pgfqpoint{1.218082in}{2.713796in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{2.704813in}}%
\pgfpathlineto{\pgfqpoint{1.219687in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{1.219737in}{2.683593in}}%
\pgfpathlineto{\pgfqpoint{1.220188in}{2.702629in}}%
\pgfpathlineto{\pgfqpoint{1.220339in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{1.220790in}{2.686675in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{2.683841in}}%
\pgfpathlineto{\pgfqpoint{1.221492in}{2.694472in}}%
\pgfpathlineto{\pgfqpoint{1.221642in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.221692in}{2.693952in}}%
\pgfpathlineto{\pgfqpoint{1.221843in}{2.695399in}}%
\pgfpathlineto{\pgfqpoint{1.222545in}{2.741490in}}%
\pgfpathlineto{\pgfqpoint{1.223096in}{2.701044in}}%
\pgfpathlineto{\pgfqpoint{1.223598in}{2.684198in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{2.709827in}}%
\pgfpathlineto{\pgfqpoint{1.224550in}{2.784240in}}%
\pgfpathlineto{\pgfqpoint{1.225052in}{2.704030in}}%
\pgfpathlineto{\pgfqpoint{1.225302in}{2.687811in}}%
\pgfpathlineto{\pgfqpoint{1.226255in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{1.226706in}{2.704498in}}%
\pgfpathlineto{\pgfqpoint{1.227208in}{2.686740in}}%
\pgfpathlineto{\pgfqpoint{1.227258in}{2.686245in}}%
\pgfpathlineto{\pgfqpoint{1.227659in}{2.692543in}}%
\pgfpathlineto{\pgfqpoint{1.227960in}{2.692254in}}%
\pgfpathlineto{\pgfqpoint{1.228261in}{2.700624in}}%
\pgfpathlineto{\pgfqpoint{1.228662in}{2.719143in}}%
\pgfpathlineto{\pgfqpoint{1.229163in}{2.690754in}}%
\pgfpathlineto{\pgfqpoint{1.229364in}{2.686847in}}%
\pgfpathlineto{\pgfqpoint{1.229715in}{2.693372in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{1.230918in}{2.762656in}}%
\pgfpathlineto{\pgfqpoint{1.231469in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{1.231971in}{2.684037in}}%
\pgfpathlineto{\pgfqpoint{1.232422in}{2.712525in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{2.748597in}}%
\pgfpathlineto{\pgfqpoint{1.233375in}{2.704163in}}%
\pgfpathlineto{\pgfqpoint{1.233776in}{2.683291in}}%
\pgfpathlineto{\pgfqpoint{1.234528in}{2.696399in}}%
\pgfpathlineto{\pgfqpoint{1.234628in}{2.697100in}}%
\pgfpathlineto{\pgfqpoint{1.234929in}{2.690153in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{2.683332in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{2.704279in}}%
\pgfpathlineto{\pgfqpoint{1.235932in}{2.725820in}}%
\pgfpathlineto{\pgfqpoint{1.236533in}{2.693486in}}%
\pgfpathlineto{\pgfqpoint{1.237135in}{2.687325in}}%
\pgfpathlineto{\pgfqpoint{1.237486in}{2.698404in}}%
\pgfpathlineto{\pgfqpoint{1.238038in}{2.744873in}}%
\pgfpathlineto{\pgfqpoint{1.238489in}{2.699880in}}%
\pgfpathlineto{\pgfqpoint{1.238689in}{2.683509in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{2.741951in}}%
\pgfpathlineto{\pgfqpoint{1.239391in}{2.748176in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{2.701762in}}%
\pgfpathlineto{\pgfqpoint{1.239943in}{2.693508in}}%
\pgfpathlineto{\pgfqpoint{1.240294in}{2.751151in}}%
\pgfpathlineto{\pgfqpoint{1.240695in}{2.817703in}}%
\pgfpathlineto{\pgfqpoint{1.241246in}{2.720614in}}%
\pgfpathlineto{\pgfqpoint{1.241497in}{2.700599in}}%
\pgfpathlineto{\pgfqpoint{1.241999in}{2.769806in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{2.822565in}}%
\pgfpathlineto{\pgfqpoint{1.242951in}{2.749690in}}%
\pgfpathlineto{\pgfqpoint{1.243503in}{2.683558in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{2.703170in}}%
\pgfpathlineto{\pgfqpoint{1.244606in}{2.713850in}}%
\pgfpathlineto{\pgfqpoint{1.245057in}{2.693177in}}%
\pgfpathlineto{\pgfqpoint{1.245107in}{2.692589in}}%
\pgfpathlineto{\pgfqpoint{1.245258in}{2.700195in}}%
\pgfpathlineto{\pgfqpoint{1.245759in}{2.769872in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{1.246361in}{2.693945in}}%
\pgfpathlineto{\pgfqpoint{1.246561in}{2.725695in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{2.959439in}}%
\pgfpathlineto{\pgfqpoint{1.247815in}{2.810853in}}%
\pgfpathlineto{\pgfqpoint{1.248266in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{1.248918in}{2.797329in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{2.802641in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{1.250372in}{2.683293in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{2.687507in}}%
\pgfpathlineto{\pgfqpoint{1.251726in}{2.706380in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{2.816311in}}%
\pgfpathlineto{\pgfqpoint{1.253230in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{1.253932in}{2.839300in}}%
\pgfpathlineto{\pgfqpoint{1.254383in}{2.776049in}}%
\pgfpathlineto{\pgfqpoint{1.255085in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{1.255837in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{1.256790in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{2.695569in}}%
\pgfpathlineto{\pgfqpoint{1.257742in}{2.770549in}}%
\pgfpathlineto{\pgfqpoint{1.258344in}{2.707675in}}%
\pgfpathlineto{\pgfqpoint{1.258544in}{2.696541in}}%
\pgfpathlineto{\pgfqpoint{1.258996in}{2.754070in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{2.762772in}}%
\pgfpathlineto{\pgfqpoint{1.259597in}{2.714178in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{2.685787in}}%
\pgfpathlineto{\pgfqpoint{1.261051in}{2.684305in}}%
\pgfpathlineto{\pgfqpoint{1.261553in}{2.691041in}}%
\pgfpathlineto{\pgfqpoint{1.262255in}{2.736008in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{2.696414in}}%
\pgfpathlineto{\pgfqpoint{1.263508in}{2.683938in}}%
\pgfpathlineto{\pgfqpoint{1.263759in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{2.859371in}}%
\pgfpathlineto{\pgfqpoint{1.265012in}{2.731119in}}%
\pgfpathlineto{\pgfqpoint{1.265464in}{2.684511in}}%
\pgfpathlineto{\pgfqpoint{1.266266in}{2.699880in}}%
\pgfpathlineto{\pgfqpoint{1.266416in}{2.702172in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.687207in}}%
\pgfpathlineto{\pgfqpoint{1.266918in}{2.685649in}}%
\pgfpathlineto{\pgfqpoint{1.267168in}{2.701587in}}%
\pgfpathlineto{\pgfqpoint{1.267569in}{2.738265in}}%
\pgfpathlineto{\pgfqpoint{1.268121in}{2.686966in}}%
\pgfpathlineto{\pgfqpoint{1.268372in}{2.710611in}}%
\pgfpathlineto{\pgfqpoint{1.268823in}{2.781513in}}%
\pgfpathlineto{\pgfqpoint{1.269425in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{1.269976in}{2.686378in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{2.710454in}}%
\pgfpathlineto{\pgfqpoint{1.271931in}{2.766139in}}%
\pgfpathlineto{\pgfqpoint{1.272032in}{2.763660in}}%
\pgfpathlineto{\pgfqpoint{1.272633in}{2.703849in}}%
\pgfpathlineto{\pgfqpoint{1.273185in}{2.755305in}}%
\pgfpathlineto{\pgfqpoint{1.273335in}{2.765631in}}%
\pgfpathlineto{\pgfqpoint{1.273787in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{1.274438in}{2.683541in}}%
\pgfpathlineto{\pgfqpoint{1.274990in}{2.697046in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{2.750502in}}%
\pgfpathlineto{\pgfqpoint{1.276645in}{2.730013in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{2.683584in}}%
\pgfpathlineto{\pgfqpoint{1.277998in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{1.279101in}{2.701853in}}%
\pgfpathlineto{\pgfqpoint{1.279302in}{2.683307in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{2.751170in}}%
\pgfpathlineto{\pgfqpoint{1.280756in}{2.800190in}}%
\pgfpathlineto{\pgfqpoint{1.281257in}{2.720478in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{2.683451in}}%
\pgfpathlineto{\pgfqpoint{1.282511in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{2.757199in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{2.686079in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{2.684412in}}%
\pgfpathlineto{\pgfqpoint{1.283865in}{2.707163in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{2.735311in}}%
\pgfpathlineto{\pgfqpoint{1.284968in}{2.711735in}}%
\pgfpathlineto{\pgfqpoint{1.285469in}{2.683477in}}%
\pgfpathlineto{\pgfqpoint{1.285970in}{2.717161in}}%
\pgfpathlineto{\pgfqpoint{1.286071in}{2.720725in}}%
\pgfpathlineto{\pgfqpoint{1.286572in}{2.694084in}}%
\pgfpathlineto{\pgfqpoint{1.286722in}{2.702535in}}%
\pgfpathlineto{\pgfqpoint{1.287324in}{2.838818in}}%
\pgfpathlineto{\pgfqpoint{1.287876in}{2.717994in}}%
\pgfpathlineto{\pgfqpoint{1.288176in}{2.683606in}}%
\pgfpathlineto{\pgfqpoint{1.289079in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{1.290784in}{2.784430in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{1.291486in}{2.683803in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{2.709822in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{2.733755in}}%
\pgfpathlineto{\pgfqpoint{1.293240in}{2.706501in}}%
\pgfpathlineto{\pgfqpoint{1.294243in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{2.712401in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{2.699257in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{2.765369in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{2.697387in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{2.693650in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{2.730741in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{2.739322in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{2.698053in}}%
\pgfpathlineto{\pgfqpoint{1.296700in}{2.697623in}}%
\pgfpathlineto{\pgfqpoint{1.296850in}{2.702881in}}%
\pgfpathlineto{\pgfqpoint{1.297101in}{2.713161in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{2.689917in}}%
\pgfpathlineto{\pgfqpoint{1.297803in}{2.690627in}}%
\pgfpathlineto{\pgfqpoint{1.298355in}{2.709936in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{2.691968in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{1.299357in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{1.299859in}{2.689602in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{1.300460in}{2.700792in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{2.788323in}}%
\pgfpathlineto{\pgfqpoint{1.301664in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{2.683305in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{2.695443in}}%
\pgfpathlineto{\pgfqpoint{1.303218in}{2.683366in}}%
\pgfpathlineto{\pgfqpoint{1.303720in}{2.703604in}}%
\pgfpathlineto{\pgfqpoint{1.304070in}{2.690228in}}%
\pgfpathlineto{\pgfqpoint{1.304121in}{2.689280in}}%
\pgfpathlineto{\pgfqpoint{1.304321in}{2.700844in}}%
\pgfpathlineto{\pgfqpoint{1.304772in}{2.760566in}}%
\pgfpathlineto{\pgfqpoint{1.305324in}{2.686996in}}%
\pgfpathlineto{\pgfqpoint{1.305424in}{2.683744in}}%
\pgfpathlineto{\pgfqpoint{1.305675in}{2.721092in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{1.306628in}{2.684084in}}%
\pgfpathlineto{\pgfqpoint{1.306979in}{2.738189in}}%
\pgfpathlineto{\pgfqpoint{1.307229in}{2.764989in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{2.694028in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{2.684274in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{2.709607in}}%
\pgfpathlineto{\pgfqpoint{1.308984in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{1.309485in}{2.693236in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{1.309987in}{2.738506in}}%
\pgfpathlineto{\pgfqpoint{1.310238in}{2.769360in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{2.686707in}}%
\pgfpathlineto{\pgfqpoint{1.310839in}{2.685942in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{2.697966in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{2.686433in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{2.690598in}}%
\pgfpathlineto{\pgfqpoint{1.312594in}{2.765481in}}%
\pgfpathlineto{\pgfqpoint{1.313196in}{2.695375in}}%
\pgfpathlineto{\pgfqpoint{1.313296in}{2.692946in}}%
\pgfpathlineto{\pgfqpoint{1.313848in}{2.709380in}}%
\pgfpathlineto{\pgfqpoint{1.313898in}{2.708867in}}%
\pgfpathlineto{\pgfqpoint{1.314048in}{2.706206in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{2.718718in}}%
\pgfpathlineto{\pgfqpoint{1.314750in}{2.757850in}}%
\pgfpathlineto{\pgfqpoint{1.315402in}{2.722365in}}%
\pgfpathlineto{\pgfqpoint{1.316304in}{2.683882in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{2.704616in}}%
\pgfpathlineto{\pgfqpoint{1.317006in}{2.709998in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{2.688023in}}%
\pgfpathlineto{\pgfqpoint{1.317658in}{2.686391in}}%
\pgfpathlineto{\pgfqpoint{1.318009in}{2.698983in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{2.708257in}}%
\pgfpathlineto{\pgfqpoint{1.318861in}{2.685241in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{2.693825in}}%
\pgfpathlineto{\pgfqpoint{1.319563in}{2.734110in}}%
\pgfpathlineto{\pgfqpoint{1.320065in}{2.691474in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{2.683355in}}%
\pgfpathlineto{\pgfqpoint{1.320616in}{2.732108in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{2.783974in}}%
\pgfpathlineto{\pgfqpoint{1.321719in}{2.741215in}}%
\pgfpathlineto{\pgfqpoint{1.323625in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{1.324477in}{2.698241in}}%
\pgfpathlineto{\pgfqpoint{1.325079in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{2.702528in}}%
\pgfpathlineto{\pgfqpoint{1.325730in}{2.683336in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{2.740309in}}%
\pgfpathlineto{\pgfqpoint{1.327385in}{2.779308in}}%
\pgfpathlineto{\pgfqpoint{1.326783in}{2.712022in}}%
\pgfpathlineto{\pgfqpoint{1.327535in}{2.767159in}}%
\pgfpathlineto{\pgfqpoint{1.328087in}{2.683760in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{2.733618in}}%
\pgfpathlineto{\pgfqpoint{1.330895in}{2.686917in}}%
\pgfpathlineto{\pgfqpoint{1.330995in}{2.687333in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{1.331898in}{2.737854in}}%
\pgfpathlineto{\pgfqpoint{1.332349in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{2.683520in}}%
\pgfpathlineto{\pgfqpoint{1.333151in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{2.736958in}}%
\pgfpathlineto{\pgfqpoint{1.334304in}{2.736209in}}%
\pgfpathlineto{\pgfqpoint{1.335859in}{2.687205in}}%
\pgfpathlineto{\pgfqpoint{1.336109in}{2.707548in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{2.801121in}}%
\pgfpathlineto{\pgfqpoint{1.337162in}{2.711958in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{2.687632in}}%
\pgfpathlineto{\pgfqpoint{1.338215in}{2.709223in}}%
\pgfpathlineto{\pgfqpoint{1.338666in}{2.755899in}}%
\pgfpathlineto{\pgfqpoint{1.339168in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{1.339418in}{2.685185in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{2.697606in}}%
\pgfpathlineto{\pgfqpoint{1.340822in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{1.341324in}{2.702183in}}%
\pgfpathlineto{\pgfqpoint{1.341574in}{2.691049in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{2.706713in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{2.856775in}}%
\pgfpathlineto{\pgfqpoint{1.343630in}{2.748691in}}%
\pgfpathlineto{\pgfqpoint{1.344282in}{2.683750in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{2.699879in}}%
\pgfpathlineto{\pgfqpoint{1.345234in}{2.713245in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{2.690832in}}%
\pgfpathlineto{\pgfqpoint{1.346187in}{2.684214in}}%
\pgfpathlineto{\pgfqpoint{1.346638in}{2.697448in}}%
\pgfpathlineto{\pgfqpoint{1.347290in}{2.742526in}}%
\pgfpathlineto{\pgfqpoint{1.347842in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{1.348343in}{2.690113in}}%
\pgfpathlineto{\pgfqpoint{1.348895in}{2.709802in}}%
\pgfpathlineto{\pgfqpoint{1.349847in}{2.776642in}}%
\pgfpathlineto{\pgfqpoint{1.350449in}{2.746205in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{2.688172in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{1.353056in}{2.705180in}}%
\pgfpathlineto{\pgfqpoint{1.353758in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{1.354560in}{2.737453in}}%
\pgfpathlineto{\pgfqpoint{1.356064in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{1.356365in}{2.708098in}}%
\pgfpathlineto{\pgfqpoint{1.357017in}{2.824133in}}%
\pgfpathlineto{\pgfqpoint{1.357869in}{2.785083in}}%
\pgfpathlineto{\pgfqpoint{1.357970in}{2.787780in}}%
\pgfpathlineto{\pgfqpoint{1.358321in}{2.760356in}}%
\pgfpathlineto{\pgfqpoint{1.359324in}{2.689199in}}%
\pgfpathlineto{\pgfqpoint{1.359725in}{2.707516in}}%
\pgfpathlineto{\pgfqpoint{1.361179in}{2.753257in}}%
\pgfpathlineto{\pgfqpoint{1.361229in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{2.696168in}}%
\pgfpathlineto{\pgfqpoint{1.362883in}{2.727556in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{2.793464in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{2.737813in}}%
\pgfpathlineto{\pgfqpoint{1.365641in}{2.683371in}}%
\pgfpathlineto{\pgfqpoint{1.365842in}{2.686204in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{2.698510in}}%
\pgfpathlineto{\pgfqpoint{1.366995in}{2.687719in}}%
\pgfpathlineto{\pgfqpoint{1.367697in}{2.709301in}}%
\pgfpathlineto{\pgfqpoint{1.368298in}{2.691124in}}%
\pgfpathlineto{\pgfqpoint{1.368399in}{2.690277in}}%
\pgfpathlineto{\pgfqpoint{1.368649in}{2.701116in}}%
\pgfpathlineto{\pgfqpoint{1.369050in}{2.719613in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{2.693570in}}%
\pgfpathlineto{\pgfqpoint{1.369853in}{2.685691in}}%
\pgfpathlineto{\pgfqpoint{1.370454in}{2.705593in}}%
\pgfpathlineto{\pgfqpoint{1.370755in}{2.714674in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{2.693992in}}%
\pgfpathlineto{\pgfqpoint{1.371608in}{2.687156in}}%
\pgfpathlineto{\pgfqpoint{1.372159in}{2.698021in}}%
\pgfpathlineto{\pgfqpoint{1.372460in}{2.692214in}}%
\pgfpathlineto{\pgfqpoint{1.373212in}{2.693354in}}%
\pgfpathlineto{\pgfqpoint{1.373814in}{2.685720in}}%
\pgfpathlineto{\pgfqpoint{1.374415in}{2.684060in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{2.685891in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{1.376170in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{1.376722in}{2.706899in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{2.694563in}}%
\pgfpathlineto{\pgfqpoint{1.377273in}{2.777322in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.803814in}}%
\pgfpathlineto{\pgfqpoint{1.378075in}{2.726713in}}%
\pgfpathlineto{\pgfqpoint{1.378928in}{2.683651in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{2.710728in}}%
\pgfpathlineto{\pgfqpoint{1.379780in}{2.743716in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{2.705198in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{2.683620in}}%
\pgfpathlineto{\pgfqpoint{1.381184in}{2.725474in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{1.381986in}{2.688190in}}%
\pgfpathlineto{\pgfqpoint{1.382087in}{2.691436in}}%
\pgfpathlineto{\pgfqpoint{1.382789in}{2.852612in}}%
\pgfpathlineto{\pgfqpoint{1.383390in}{2.715407in}}%
\pgfpathlineto{\pgfqpoint{1.383541in}{2.694537in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{2.807793in}}%
\pgfpathlineto{\pgfqpoint{1.384243in}{2.836852in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{2.721714in}}%
\pgfpathlineto{\pgfqpoint{1.384944in}{2.694276in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{2.733949in}}%
\pgfpathlineto{\pgfqpoint{1.385897in}{2.707096in}}%
\pgfpathlineto{\pgfqpoint{1.386098in}{2.721560in}}%
\pgfpathlineto{\pgfqpoint{1.386549in}{2.781667in}}%
\pgfpathlineto{\pgfqpoint{1.387000in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{1.387201in}{2.684722in}}%
\pgfpathlineto{\pgfqpoint{1.387752in}{2.727965in}}%
\pgfpathlineto{\pgfqpoint{1.388003in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{1.388404in}{2.710821in}}%
\pgfpathlineto{\pgfqpoint{1.389056in}{2.717957in}}%
\pgfpathlineto{\pgfqpoint{1.389407in}{2.737469in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{2.706655in}}%
\pgfpathlineto{\pgfqpoint{1.390059in}{2.687814in}}%
\pgfpathlineto{\pgfqpoint{1.390410in}{2.762484in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{2.843869in}}%
\pgfpathlineto{\pgfqpoint{1.391312in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{2.724881in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{2.683925in}}%
\pgfpathlineto{\pgfqpoint{1.392816in}{2.695426in}}%
\pgfpathlineto{\pgfqpoint{1.393117in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{2.683805in}}%
\pgfpathlineto{\pgfqpoint{1.393769in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{2.701852in}}%
\pgfpathlineto{\pgfqpoint{1.395423in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{2.684480in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{1.397529in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{1.397730in}{2.710797in}}%
\pgfpathlineto{\pgfqpoint{1.398632in}{2.689462in}}%
\pgfpathlineto{\pgfqpoint{1.398933in}{2.702910in}}%
\pgfpathlineto{\pgfqpoint{1.399535in}{2.760394in}}%
\pgfpathlineto{\pgfqpoint{1.400036in}{2.710169in}}%
\pgfpathlineto{\pgfqpoint{1.401139in}{2.683355in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{2.684345in}}%
\pgfpathlineto{\pgfqpoint{1.401791in}{2.683586in}}%
\pgfpathlineto{\pgfqpoint{1.402092in}{2.693846in}}%
\pgfpathlineto{\pgfqpoint{1.402643in}{2.741552in}}%
\pgfpathlineto{\pgfqpoint{1.403195in}{2.695420in}}%
\pgfpathlineto{\pgfqpoint{1.404098in}{2.683714in}}%
\pgfpathlineto{\pgfqpoint{1.404298in}{2.692486in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{2.752195in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{2.713948in}}%
\pgfpathlineto{\pgfqpoint{1.407206in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.407607in}{2.704976in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{2.714516in}}%
\pgfpathlineto{\pgfqpoint{1.408359in}{2.689555in}}%
\pgfpathlineto{\pgfqpoint{1.408560in}{2.684226in}}%
\pgfpathlineto{\pgfqpoint{1.409111in}{2.704544in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{2.704483in}}%
\pgfpathlineto{\pgfqpoint{1.409563in}{2.696475in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{1.410164in}{2.711183in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{2.691963in}}%
\pgfpathlineto{\pgfqpoint{1.410816in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{1.411217in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{1.411618in}{2.741516in}}%
\pgfpathlineto{\pgfqpoint{1.412220in}{2.701637in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{2.685866in}}%
\pgfpathlineto{\pgfqpoint{1.413323in}{2.698751in}}%
\pgfpathlineto{\pgfqpoint{1.415128in}{2.717062in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{2.716071in}}%
\pgfpathlineto{\pgfqpoint{1.415730in}{2.698908in}}%
\pgfpathlineto{\pgfqpoint{1.416081in}{2.718008in}}%
\pgfpathlineto{\pgfqpoint{1.416482in}{2.749976in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{2.699489in}}%
\pgfpathlineto{\pgfqpoint{1.417134in}{2.683491in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{2.753942in}}%
\pgfpathlineto{\pgfqpoint{1.417936in}{2.812211in}}%
\pgfpathlineto{\pgfqpoint{1.418487in}{2.715601in}}%
\pgfpathlineto{\pgfqpoint{1.418888in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{1.419741in}{2.688320in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{2.721428in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{2.791286in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{2.718381in}}%
\pgfpathlineto{\pgfqpoint{1.422097in}{2.765852in}}%
\pgfpathlineto{\pgfqpoint{1.423551in}{2.690228in}}%
\pgfpathlineto{\pgfqpoint{1.423652in}{2.688199in}}%
\pgfpathlineto{\pgfqpoint{1.423902in}{2.714689in}}%
\pgfpathlineto{\pgfqpoint{1.424404in}{2.783749in}}%
\pgfpathlineto{\pgfqpoint{1.425005in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{2.701191in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{2.712402in}}%
\pgfpathlineto{\pgfqpoint{1.426309in}{2.711256in}}%
\pgfpathlineto{\pgfqpoint{1.426610in}{2.705330in}}%
\pgfpathlineto{\pgfqpoint{1.426911in}{2.719732in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{2.770571in}}%
\pgfpathlineto{\pgfqpoint{1.428064in}{2.728849in}}%
\pgfpathlineto{\pgfqpoint{1.429167in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{1.429568in}{2.712978in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{2.720195in}}%
\pgfpathlineto{\pgfqpoint{1.430270in}{2.690370in}}%
\pgfpathlineto{\pgfqpoint{1.430521in}{2.683619in}}%
\pgfpathlineto{\pgfqpoint{1.431323in}{2.690699in}}%
\pgfpathlineto{\pgfqpoint{1.432777in}{2.782672in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{2.741693in}}%
\pgfpathlineto{\pgfqpoint{1.433730in}{2.697017in}}%
\pgfpathlineto{\pgfqpoint{1.434582in}{2.704459in}}%
\pgfpathlineto{\pgfqpoint{1.434682in}{2.703885in}}%
\pgfpathlineto{\pgfqpoint{1.434933in}{2.710544in}}%
\pgfpathlineto{\pgfqpoint{1.435735in}{2.795670in}}%
\pgfpathlineto{\pgfqpoint{1.436337in}{2.730091in}}%
\pgfpathlineto{\pgfqpoint{1.436788in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{1.437640in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{1.438092in}{2.695901in}}%
\pgfpathlineto{\pgfqpoint{1.438292in}{2.698438in}}%
\pgfpathlineto{\pgfqpoint{1.438844in}{2.757994in}}%
\pgfpathlineto{\pgfqpoint{1.439295in}{2.815108in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{2.748422in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{2.683726in}}%
\pgfpathlineto{\pgfqpoint{1.441351in}{2.695113in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.846248in}}%
\pgfpathlineto{\pgfqpoint{1.442554in}{2.727698in}}%
\pgfpathlineto{\pgfqpoint{1.442905in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{1.443757in}{2.696534in}}%
\pgfpathlineto{\pgfqpoint{1.443858in}{2.696757in}}%
\pgfpathlineto{\pgfqpoint{1.444108in}{2.694643in}}%
\pgfpathlineto{\pgfqpoint{1.444660in}{2.683342in}}%
\pgfpathlineto{\pgfqpoint{1.445161in}{2.693754in}}%
\pgfpathlineto{\pgfqpoint{1.445863in}{2.771504in}}%
\pgfpathlineto{\pgfqpoint{1.446114in}{2.791977in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{2.721835in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{1.447067in}{2.727706in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{2.712839in}}%
\pgfpathlineto{\pgfqpoint{1.448420in}{2.869855in}}%
\pgfpathlineto{\pgfqpoint{1.448972in}{2.728449in}}%
\pgfpathlineto{\pgfqpoint{1.449273in}{2.683885in}}%
\pgfpathlineto{\pgfqpoint{1.449824in}{2.740810in}}%
\pgfpathlineto{\pgfqpoint{1.450125in}{2.711669in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{2.685626in}}%
\pgfpathlineto{\pgfqpoint{1.451028in}{2.732374in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{2.733836in}}%
\pgfpathlineto{\pgfqpoint{1.451429in}{2.716727in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{2.693202in}}%
\pgfpathlineto{\pgfqpoint{1.452482in}{2.715415in}}%
\pgfpathlineto{\pgfqpoint{1.452832in}{2.729859in}}%
\pgfpathlineto{\pgfqpoint{1.453284in}{2.700573in}}%
\pgfpathlineto{\pgfqpoint{1.454186in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{1.454387in}{2.698341in}}%
\pgfpathlineto{\pgfqpoint{1.455139in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{1.455690in}{2.744457in}}%
\pgfpathlineto{\pgfqpoint{1.455991in}{2.683537in}}%
\pgfpathlineto{\pgfqpoint{1.456793in}{2.731277in}}%
\pgfpathlineto{\pgfqpoint{1.457546in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{2.751428in}}%
\pgfpathlineto{\pgfqpoint{1.458649in}{2.700581in}}%
\pgfpathlineto{\pgfqpoint{1.459250in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{2.732894in}}%
\pgfpathlineto{\pgfqpoint{1.459852in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{1.460805in}{2.688565in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{2.705763in}}%
\pgfpathlineto{\pgfqpoint{1.461857in}{2.843601in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{2.748846in}}%
\pgfpathlineto{\pgfqpoint{1.462961in}{2.690368in}}%
\pgfpathlineto{\pgfqpoint{1.463512in}{2.744803in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{2.807187in}}%
\pgfpathlineto{\pgfqpoint{1.464665in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{2.703332in}}%
\pgfpathlineto{\pgfqpoint{1.465969in}{2.733595in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{2.755370in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{2.730745in}}%
\pgfpathlineto{\pgfqpoint{1.467573in}{2.713735in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{2.748563in}}%
\pgfpathlineto{\pgfqpoint{1.469278in}{2.728637in}}%
\pgfpathlineto{\pgfqpoint{1.470030in}{2.692448in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{2.708831in}}%
\pgfpathlineto{\pgfqpoint{1.471033in}{2.726326in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{2.699981in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.721877in}}%
\pgfpathlineto{\pgfqpoint{1.472788in}{2.751898in}}%
\pgfpathlineto{\pgfqpoint{1.473339in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{2.706511in}}%
\pgfpathlineto{\pgfqpoint{1.474442in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{2.807891in}}%
\pgfpathlineto{\pgfqpoint{1.475696in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{1.476348in}{2.684403in}}%
\pgfpathlineto{\pgfqpoint{1.477050in}{2.700561in}}%
\pgfpathlineto{\pgfqpoint{1.477200in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{1.477551in}{2.695217in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{2.685255in}}%
\pgfpathlineto{\pgfqpoint{1.478403in}{2.698239in}}%
\pgfpathlineto{\pgfqpoint{1.479206in}{2.756210in}}%
\pgfpathlineto{\pgfqpoint{1.479707in}{2.713170in}}%
\pgfpathlineto{\pgfqpoint{1.480108in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{1.480609in}{2.730966in}}%
\pgfpathlineto{\pgfqpoint{1.482114in}{2.849916in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{2.819641in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{2.696210in}}%
\pgfpathlineto{\pgfqpoint{1.484069in}{2.697830in}}%
\pgfpathlineto{\pgfqpoint{1.484470in}{2.689797in}}%
\pgfpathlineto{\pgfqpoint{1.485072in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{1.485974in}{2.777279in}}%
\pgfpathlineto{\pgfqpoint{1.486426in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{1.486676in}{2.692335in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{2.769841in}}%
\pgfpathlineto{\pgfqpoint{1.487328in}{2.785223in}}%
\pgfpathlineto{\pgfqpoint{1.487829in}{2.713955in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{2.687701in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{2.776559in}}%
\pgfpathlineto{\pgfqpoint{1.488782in}{2.795336in}}%
\pgfpathlineto{\pgfqpoint{1.489283in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{1.489885in}{2.683616in}}%
\pgfpathlineto{\pgfqpoint{1.490487in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{1.491289in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{1.491991in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{2.728894in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{1.494598in}{2.691920in}}%
\pgfpathlineto{\pgfqpoint{1.494949in}{2.714100in}}%
\pgfpathlineto{\pgfqpoint{1.495400in}{2.758709in}}%
\pgfpathlineto{\pgfqpoint{1.495852in}{2.694040in}}%
\pgfpathlineto{\pgfqpoint{1.496002in}{2.683520in}}%
\pgfpathlineto{\pgfqpoint{1.496503in}{2.735776in}}%
\pgfpathlineto{\pgfqpoint{1.497857in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{1.497105in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{2.806403in}}%
\pgfpathlineto{\pgfqpoint{1.498760in}{2.695880in}}%
\pgfpathlineto{\pgfqpoint{1.499662in}{2.704009in}}%
\pgfpathlineto{\pgfqpoint{1.501066in}{2.683750in}}%
\pgfpathlineto{\pgfqpoint{1.501166in}{2.684432in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{2.719909in}}%
\pgfpathlineto{\pgfqpoint{1.501969in}{2.803155in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{1.502620in}{2.704132in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{2.752877in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{2.807137in}}%
\pgfpathlineto{\pgfqpoint{1.503824in}{2.702127in}}%
\pgfpathlineto{\pgfqpoint{1.503924in}{2.695586in}}%
\pgfpathlineto{\pgfqpoint{1.504425in}{2.741588in}}%
\pgfpathlineto{\pgfqpoint{1.504476in}{2.742441in}}%
\pgfpathlineto{\pgfqpoint{1.504676in}{2.727090in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{2.684308in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{2.692936in}}%
\pgfpathlineto{\pgfqpoint{1.506932in}{2.684699in}}%
\pgfpathlineto{\pgfqpoint{1.507183in}{2.690064in}}%
\pgfpathlineto{\pgfqpoint{1.507735in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{1.508537in}{2.701810in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{1.509489in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{1.509740in}{2.701485in}}%
\pgfpathlineto{\pgfqpoint{1.511044in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{2.724708in}}%
\pgfpathlineto{\pgfqpoint{1.511946in}{2.694598in}}%
\pgfpathlineto{\pgfqpoint{1.512748in}{2.702932in}}%
\pgfpathlineto{\pgfqpoint{1.513150in}{2.713479in}}%
\pgfpathlineto{\pgfqpoint{1.513551in}{2.697534in}}%
\pgfpathlineto{\pgfqpoint{1.513751in}{2.691547in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{2.719049in}}%
\pgfpathlineto{\pgfqpoint{1.514403in}{2.743479in}}%
\pgfpathlineto{\pgfqpoint{1.515005in}{2.698124in}}%
\pgfpathlineto{\pgfqpoint{1.515506in}{2.683765in}}%
\pgfpathlineto{\pgfqpoint{1.516208in}{2.689978in}}%
\pgfpathlineto{\pgfqpoint{1.516509in}{2.683758in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{2.695528in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{2.851370in}}%
\pgfpathlineto{\pgfqpoint{1.518113in}{2.733895in}}%
\pgfpathlineto{\pgfqpoint{1.518715in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{1.519266in}{2.719997in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{2.744647in}}%
\pgfpathlineto{\pgfqpoint{1.520620in}{2.742487in}}%
\pgfpathlineto{\pgfqpoint{1.523177in}{2.685983in}}%
\pgfpathlineto{\pgfqpoint{1.523578in}{2.701130in}}%
\pgfpathlineto{\pgfqpoint{1.523929in}{2.710804in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{2.694311in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{2.690374in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{2.703557in}}%
\pgfpathlineto{\pgfqpoint{1.527339in}{2.767596in}}%
\pgfpathlineto{\pgfqpoint{1.527389in}{2.767182in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{2.734948in}}%
\pgfpathlineto{\pgfqpoint{1.528492in}{2.683473in}}%
\pgfpathlineto{\pgfqpoint{1.529144in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{1.529294in}{2.714046in}}%
\pgfpathlineto{\pgfqpoint{1.530949in}{2.684845in}}%
\pgfpathlineto{\pgfqpoint{1.531300in}{2.697909in}}%
\pgfpathlineto{\pgfqpoint{1.531601in}{2.706777in}}%
\pgfpathlineto{\pgfqpoint{1.532252in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{2.690799in}}%
\pgfpathlineto{\pgfqpoint{1.532804in}{2.696050in}}%
\pgfpathlineto{\pgfqpoint{1.532954in}{2.697198in}}%
\pgfpathlineto{\pgfqpoint{1.533456in}{2.690758in}}%
\pgfpathlineto{\pgfqpoint{1.533606in}{2.693137in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{1.534810in}{2.704194in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{1.535511in}{2.767693in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{1.536063in}{2.715800in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{2.687806in}}%
\pgfpathlineto{\pgfqpoint{1.536865in}{2.724300in}}%
\pgfpathlineto{\pgfqpoint{1.537316in}{2.691544in}}%
\pgfpathlineto{\pgfqpoint{1.537517in}{2.684984in}}%
\pgfpathlineto{\pgfqpoint{1.538119in}{2.706934in}}%
\pgfpathlineto{\pgfqpoint{1.539723in}{2.799804in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.755579in}}%
\pgfpathlineto{\pgfqpoint{1.540425in}{2.691863in}}%
\pgfpathlineto{\pgfqpoint{1.541177in}{2.743287in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{2.716125in}}%
\pgfpathlineto{\pgfqpoint{1.541979in}{2.761001in}}%
\pgfpathlineto{\pgfqpoint{1.542230in}{2.782450in}}%
\pgfpathlineto{\pgfqpoint{1.542731in}{2.710908in}}%
\pgfpathlineto{\pgfqpoint{1.542982in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{1.543935in}{2.691942in}}%
\pgfpathlineto{\pgfqpoint{1.544286in}{2.687645in}}%
\pgfpathlineto{\pgfqpoint{1.544737in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{2.894954in}}%
\pgfpathlineto{\pgfqpoint{1.546542in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{1.547094in}{2.684080in}}%
\pgfpathlineto{\pgfqpoint{1.547495in}{2.800208in}}%
\pgfpathlineto{\pgfqpoint{1.547896in}{2.916277in}}%
\pgfpathlineto{\pgfqpoint{1.548548in}{2.792284in}}%
\pgfpathlineto{\pgfqpoint{1.549500in}{2.683582in}}%
\pgfpathlineto{\pgfqpoint{1.550403in}{2.690173in}}%
\pgfpathlineto{\pgfqpoint{1.550503in}{2.687826in}}%
\pgfpathlineto{\pgfqpoint{1.550904in}{2.696636in}}%
\pgfpathlineto{\pgfqpoint{1.551305in}{2.696222in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{2.807306in}}%
\pgfpathlineto{\pgfqpoint{1.552559in}{2.713588in}}%
\pgfpathlineto{\pgfqpoint{1.553411in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.553612in}{2.708380in}}%
\pgfpathlineto{\pgfqpoint{1.554364in}{2.992124in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{2.811337in}}%
\pgfpathlineto{\pgfqpoint{1.555717in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{2.732802in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{2.732909in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{2.731654in}}%
\pgfpathlineto{\pgfqpoint{1.557472in}{2.683312in}}%
\pgfpathlineto{\pgfqpoint{1.557974in}{2.706828in}}%
\pgfpathlineto{\pgfqpoint{1.558325in}{2.739167in}}%
\pgfpathlineto{\pgfqpoint{1.558876in}{2.686158in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{2.683772in}}%
\pgfpathlineto{\pgfqpoint{1.559277in}{2.708302in}}%
\pgfpathlineto{\pgfqpoint{1.560832in}{2.880382in}}%
\pgfpathlineto{\pgfqpoint{1.561183in}{2.820743in}}%
\pgfpathlineto{\pgfqpoint{1.561784in}{2.690573in}}%
\pgfpathlineto{\pgfqpoint{1.562586in}{2.717751in}}%
\pgfpathlineto{\pgfqpoint{1.562637in}{2.717627in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{2.719845in}}%
\pgfpathlineto{\pgfqpoint{1.562937in}{2.720159in}}%
\pgfpathlineto{\pgfqpoint{1.563238in}{2.715446in}}%
\pgfpathlineto{\pgfqpoint{1.563389in}{2.713421in}}%
\pgfpathlineto{\pgfqpoint{1.563840in}{2.724662in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{2.758114in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{2.724534in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{1.565545in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{2.770349in}}%
\pgfpathlineto{\pgfqpoint{1.566146in}{2.777589in}}%
\pgfpathlineto{\pgfqpoint{1.566598in}{2.714703in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{1.567199in}{2.774947in}}%
\pgfpathlineto{\pgfqpoint{1.567300in}{2.782186in}}%
\pgfpathlineto{\pgfqpoint{1.567701in}{2.717296in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{1.568503in}{2.734418in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{2.691549in}}%
\pgfpathlineto{\pgfqpoint{1.569806in}{2.714076in}}%
\pgfpathlineto{\pgfqpoint{1.570458in}{2.786757in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{2.729175in}}%
\pgfpathlineto{\pgfqpoint{1.571411in}{2.733664in}}%
\pgfpathlineto{\pgfqpoint{1.571611in}{2.726836in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{2.684386in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{2.742730in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{2.788075in}}%
\pgfpathlineto{\pgfqpoint{1.573868in}{2.786535in}}%
\pgfpathlineto{\pgfqpoint{1.574770in}{2.684971in}}%
\pgfpathlineto{\pgfqpoint{1.576375in}{2.701696in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{1.577478in}{2.709318in}}%
\pgfpathlineto{\pgfqpoint{1.577779in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{1.578581in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{1.579433in}{2.991494in}}%
\pgfpathlineto{\pgfqpoint{1.579985in}{2.756485in}}%
\pgfpathlineto{\pgfqpoint{1.580937in}{2.714745in}}%
\pgfpathlineto{\pgfqpoint{1.581188in}{2.724327in}}%
\pgfpathlineto{\pgfqpoint{1.581539in}{2.753187in}}%
\pgfpathlineto{\pgfqpoint{1.582040in}{2.705116in}}%
\pgfpathlineto{\pgfqpoint{1.582492in}{2.690772in}}%
\pgfpathlineto{\pgfqpoint{1.582843in}{2.716084in}}%
\pgfpathlineto{\pgfqpoint{1.583444in}{2.825447in}}%
\pgfpathlineto{\pgfqpoint{1.583895in}{2.720064in}}%
\pgfpathlineto{\pgfqpoint{1.584096in}{2.686270in}}%
\pgfpathlineto{\pgfqpoint{1.584698in}{2.760205in}}%
\pgfpathlineto{\pgfqpoint{1.584898in}{2.748150in}}%
\pgfpathlineto{\pgfqpoint{1.585049in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{2.793891in}}%
\pgfpathlineto{\pgfqpoint{1.585851in}{2.994840in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{2.789892in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{1.587556in}{2.734188in}}%
\pgfpathlineto{\pgfqpoint{1.587856in}{2.762096in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{2.720257in}}%
\pgfpathlineto{\pgfqpoint{1.590063in}{2.899493in}}%
\pgfpathlineto{\pgfqpoint{1.590464in}{2.787867in}}%
\pgfpathlineto{\pgfqpoint{1.590815in}{2.690080in}}%
\pgfpathlineto{\pgfqpoint{1.591517in}{2.793196in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{2.791309in}}%
\pgfpathlineto{\pgfqpoint{1.591868in}{2.769233in}}%
\pgfpathlineto{\pgfqpoint{1.592168in}{2.813005in}}%
\pgfpathlineto{\pgfqpoint{1.592419in}{2.842775in}}%
\pgfpathlineto{\pgfqpoint{1.592920in}{2.742816in}}%
\pgfpathlineto{\pgfqpoint{1.593923in}{2.688611in}}%
\pgfpathlineto{\pgfqpoint{1.594224in}{2.696295in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{2.687537in}}%
\pgfpathlineto{\pgfqpoint{1.595227in}{2.750535in}}%
\pgfpathlineto{\pgfqpoint{1.596631in}{2.835228in}}%
\pgfpathlineto{\pgfqpoint{1.596681in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{1.596932in}{2.803027in}}%
\pgfpathlineto{\pgfqpoint{1.597533in}{2.685254in}}%
\pgfpathlineto{\pgfqpoint{1.598285in}{2.733966in}}%
\pgfpathlineto{\pgfqpoint{1.598586in}{2.735762in}}%
\pgfpathlineto{\pgfqpoint{1.598887in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{1.599288in}{2.729706in}}%
\pgfpathlineto{\pgfqpoint{1.599990in}{2.694911in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{2.719610in}}%
\pgfpathlineto{\pgfqpoint{1.600792in}{2.732534in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{2.699798in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{1.602046in}{2.716708in}}%
\pgfpathlineto{\pgfqpoint{1.602146in}{2.719114in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{2.700302in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{1.603349in}{2.716442in}}%
\pgfpathlineto{\pgfqpoint{1.603650in}{2.728986in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{2.700842in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{1.604954in}{2.721689in}}%
\pgfpathlineto{\pgfqpoint{1.605455in}{2.735615in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{2.723182in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{2.749249in}}%
\pgfpathlineto{\pgfqpoint{1.607260in}{2.778001in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{2.739761in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{2.685084in}}%
\pgfpathlineto{\pgfqpoint{1.609366in}{2.697661in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{2.745539in}}%
\pgfpathlineto{\pgfqpoint{1.610720in}{2.705742in}}%
\pgfpathlineto{\pgfqpoint{1.611021in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{1.611572in}{2.715313in}}%
\pgfpathlineto{\pgfqpoint{1.611773in}{2.710281in}}%
\pgfpathlineto{\pgfqpoint{1.611923in}{2.707287in}}%
\pgfpathlineto{\pgfqpoint{1.612324in}{2.728177in}}%
\pgfpathlineto{\pgfqpoint{1.612525in}{2.734614in}}%
\pgfpathlineto{\pgfqpoint{1.612976in}{2.709244in}}%
\pgfpathlineto{\pgfqpoint{1.613076in}{2.705582in}}%
\pgfpathlineto{\pgfqpoint{1.613427in}{2.741054in}}%
\pgfpathlineto{\pgfqpoint{1.613778in}{2.779285in}}%
\pgfpathlineto{\pgfqpoint{1.614380in}{2.718458in}}%
\pgfpathlineto{\pgfqpoint{1.615633in}{2.706675in}}%
\pgfpathlineto{\pgfqpoint{1.615082in}{2.728985in}}%
\pgfpathlineto{\pgfqpoint{1.615684in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{1.616335in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{2.770895in}}%
\pgfpathlineto{\pgfqpoint{1.617138in}{2.747404in}}%
\pgfpathlineto{\pgfqpoint{1.618190in}{2.683870in}}%
\pgfpathlineto{\pgfqpoint{1.618842in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{1.618943in}{2.706668in}}%
\pgfpathlineto{\pgfqpoint{1.619394in}{2.692311in}}%
\pgfpathlineto{\pgfqpoint{1.619745in}{2.711830in}}%
\pgfpathlineto{\pgfqpoint{1.620246in}{2.752415in}}%
\pgfpathlineto{\pgfqpoint{1.620748in}{2.707613in}}%
\pgfpathlineto{\pgfqpoint{1.621099in}{2.684140in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{2.728306in}}%
\pgfpathlineto{\pgfqpoint{1.621951in}{2.748342in}}%
\pgfpathlineto{\pgfqpoint{1.622603in}{2.721048in}}%
\pgfpathlineto{\pgfqpoint{1.622753in}{2.725339in}}%
\pgfpathlineto{\pgfqpoint{1.623255in}{2.770069in}}%
\pgfpathlineto{\pgfqpoint{1.623756in}{2.724986in}}%
\pgfpathlineto{\pgfqpoint{1.624157in}{2.696708in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{2.721425in}}%
\pgfpathlineto{\pgfqpoint{1.625962in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{1.626413in}{2.704765in}}%
\pgfpathlineto{\pgfqpoint{1.627065in}{2.764252in}}%
\pgfpathlineto{\pgfqpoint{1.627617in}{2.713778in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{2.685918in}}%
\pgfpathlineto{\pgfqpoint{1.628218in}{2.721091in}}%
\pgfpathlineto{\pgfqpoint{1.628970in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{2.763932in}}%
\pgfpathlineto{\pgfqpoint{1.630023in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{2.689186in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{2.705316in}}%
\pgfpathlineto{\pgfqpoint{1.631377in}{2.720217in}}%
\pgfpathlineto{\pgfqpoint{1.631929in}{2.694083in}}%
\pgfpathlineto{\pgfqpoint{1.632731in}{2.683742in}}%
\pgfpathlineto{\pgfqpoint{1.632931in}{2.693288in}}%
\pgfpathlineto{\pgfqpoint{1.633533in}{2.791200in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{2.705340in}}%
\pgfpathlineto{\pgfqpoint{1.634736in}{2.683311in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{2.708020in}}%
\pgfpathlineto{\pgfqpoint{1.635639in}{2.856740in}}%
\pgfpathlineto{\pgfqpoint{1.636190in}{2.736142in}}%
\pgfpathlineto{\pgfqpoint{1.637293in}{2.686217in}}%
\pgfpathlineto{\pgfqpoint{1.637494in}{2.693310in}}%
\pgfpathlineto{\pgfqpoint{1.637845in}{2.709541in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{2.689699in}}%
\pgfpathlineto{\pgfqpoint{1.638697in}{2.700558in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{2.701821in}}%
\pgfpathlineto{\pgfqpoint{1.639149in}{2.688026in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{1.639650in}{2.713142in}}%
\pgfpathlineto{\pgfqpoint{1.640001in}{2.742120in}}%
\pgfpathlineto{\pgfqpoint{1.640552in}{2.685289in}}%
\pgfpathlineto{\pgfqpoint{1.640603in}{2.683696in}}%
\pgfpathlineto{\pgfqpoint{1.640903in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{1.642057in}{2.919587in}}%
\pgfpathlineto{\pgfqpoint{1.642508in}{2.796309in}}%
\pgfpathlineto{\pgfqpoint{1.642909in}{2.687770in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{2.720864in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{2.707366in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{2.770779in}}%
\pgfpathlineto{\pgfqpoint{1.644564in}{2.777835in}}%
\pgfpathlineto{\pgfqpoint{1.644965in}{2.727132in}}%
\pgfpathlineto{\pgfqpoint{1.645566in}{2.683748in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{2.719421in}}%
\pgfpathlineto{\pgfqpoint{1.646469in}{2.771621in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{2.697629in}}%
\pgfpathlineto{\pgfqpoint{1.647070in}{2.696549in}}%
\pgfpathlineto{\pgfqpoint{1.647221in}{2.713635in}}%
\pgfpathlineto{\pgfqpoint{1.648675in}{2.846548in}}%
\pgfpathlineto{\pgfqpoint{1.648775in}{2.836275in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{2.693977in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.718308in}}%
\pgfpathlineto{\pgfqpoint{1.651031in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{1.651784in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{1.652134in}{2.694834in}}%
\pgfpathlineto{\pgfqpoint{1.652385in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{1.653037in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{1.653739in}{2.717616in}}%
\pgfpathlineto{\pgfqpoint{1.654290in}{2.696754in}}%
\pgfpathlineto{\pgfqpoint{1.654692in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{2.785853in}}%
\pgfpathlineto{\pgfqpoint{1.655795in}{2.728452in}}%
\pgfpathlineto{\pgfqpoint{1.657148in}{2.693448in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.695079in}}%
\pgfpathlineto{\pgfqpoint{1.658352in}{2.697551in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{2.688294in}}%
\pgfpathlineto{\pgfqpoint{1.658953in}{2.683493in}}%
\pgfpathlineto{\pgfqpoint{1.659354in}{2.702773in}}%
\pgfpathlineto{\pgfqpoint{1.659756in}{2.730619in}}%
\pgfpathlineto{\pgfqpoint{1.660357in}{2.692880in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{2.717433in}}%
\pgfpathlineto{\pgfqpoint{1.661661in}{2.778382in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{2.749783in}}%
\pgfpathlineto{\pgfqpoint{1.663516in}{2.685387in}}%
\pgfpathlineto{\pgfqpoint{1.663917in}{2.690672in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.696805in}}%
\pgfpathlineto{\pgfqpoint{1.664820in}{2.688429in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{2.684486in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{2.700373in}}%
\pgfpathlineto{\pgfqpoint{1.665923in}{2.770071in}}%
\pgfpathlineto{\pgfqpoint{1.666424in}{2.703006in}}%
\pgfpathlineto{\pgfqpoint{1.666675in}{2.684481in}}%
\pgfpathlineto{\pgfqpoint{1.667126in}{2.745196in}}%
\pgfpathlineto{\pgfqpoint{1.667477in}{2.790256in}}%
\pgfpathlineto{\pgfqpoint{1.668079in}{2.723105in}}%
\pgfpathlineto{\pgfqpoint{1.668480in}{2.705385in}}%
\pgfpathlineto{\pgfqpoint{1.669031in}{2.735286in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{2.745904in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{2.712349in}}%
\pgfpathlineto{\pgfqpoint{1.670034in}{2.686964in}}%
\pgfpathlineto{\pgfqpoint{1.670586in}{2.739736in}}%
\pgfpathlineto{\pgfqpoint{1.670736in}{2.743075in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{2.717891in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{2.709968in}}%
\pgfpathlineto{\pgfqpoint{1.671989in}{2.733883in}}%
\pgfpathlineto{\pgfqpoint{1.672541in}{2.777253in}}%
\pgfpathlineto{\pgfqpoint{1.672892in}{2.732878in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{2.690074in}}%
\pgfpathlineto{\pgfqpoint{1.673845in}{2.758106in}}%
\pgfpathlineto{\pgfqpoint{1.673895in}{2.759707in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{1.675198in}{2.683384in}}%
\pgfpathlineto{\pgfqpoint{1.675549in}{2.713694in}}%
\pgfpathlineto{\pgfqpoint{1.675900in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{2.684287in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{2.683575in}}%
\pgfpathlineto{\pgfqpoint{1.676652in}{2.693142in}}%
\pgfpathlineto{\pgfqpoint{1.677204in}{2.769526in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{2.730681in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{2.701024in}}%
\pgfpathlineto{\pgfqpoint{1.679159in}{2.729458in}}%
\pgfpathlineto{\pgfqpoint{1.679360in}{2.734736in}}%
\pgfpathlineto{\pgfqpoint{1.679761in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{1.680012in}{2.689861in}}%
\pgfpathlineto{\pgfqpoint{1.680513in}{2.740358in}}%
\pgfpathlineto{\pgfqpoint{1.680814in}{2.766883in}}%
\pgfpathlineto{\pgfqpoint{1.681365in}{2.708638in}}%
\pgfpathlineto{\pgfqpoint{1.681666in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{1.682318in}{2.721222in}}%
\pgfpathlineto{\pgfqpoint{1.682418in}{2.721646in}}%
\pgfpathlineto{\pgfqpoint{1.682619in}{2.716942in}}%
\pgfpathlineto{\pgfqpoint{1.683271in}{2.684841in}}%
\pgfpathlineto{\pgfqpoint{1.683772in}{2.709333in}}%
\pgfpathlineto{\pgfqpoint{1.684173in}{2.729190in}}%
\pgfpathlineto{\pgfqpoint{1.684775in}{2.703039in}}%
\pgfpathlineto{\pgfqpoint{1.685076in}{2.694463in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{2.701860in}}%
\pgfpathlineto{\pgfqpoint{1.686079in}{2.702084in}}%
\pgfpathlineto{\pgfqpoint{1.686179in}{2.702862in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{2.703553in}}%
\pgfpathlineto{\pgfqpoint{1.686580in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{1.686730in}{2.693532in}}%
\pgfpathlineto{\pgfqpoint{1.687131in}{2.713033in}}%
\pgfpathlineto{\pgfqpoint{1.687432in}{2.726898in}}%
\pgfpathlineto{\pgfqpoint{1.687884in}{2.690884in}}%
\pgfpathlineto{\pgfqpoint{1.688034in}{2.683357in}}%
\pgfpathlineto{\pgfqpoint{1.688435in}{2.729076in}}%
\pgfpathlineto{\pgfqpoint{1.688736in}{2.756531in}}%
\pgfpathlineto{\pgfqpoint{1.689388in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{1.689638in}{2.713103in}}%
\pgfpathlineto{\pgfqpoint{1.689789in}{2.708845in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{2.684010in}}%
\pgfpathlineto{\pgfqpoint{1.691293in}{2.684392in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{1.691744in}{2.693113in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.692747in}{2.767915in}}%
\pgfpathlineto{\pgfqpoint{1.693248in}{2.695768in}}%
\pgfpathlineto{\pgfqpoint{1.693399in}{2.683613in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{2.755707in}}%
\pgfpathlineto{\pgfqpoint{1.694051in}{2.774476in}}%
\pgfpathlineto{\pgfqpoint{1.694552in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.695154in}{2.711514in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{2.687838in}}%
\pgfpathlineto{\pgfqpoint{1.695906in}{2.689763in}}%
\pgfpathlineto{\pgfqpoint{1.696457in}{2.703266in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{2.695700in}}%
\pgfpathlineto{\pgfqpoint{1.697610in}{2.689600in}}%
\pgfpathlineto{\pgfqpoint{1.697911in}{2.697703in}}%
\pgfpathlineto{\pgfqpoint{1.698814in}{2.779779in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{2.723856in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{2.684582in}}%
\pgfpathlineto{\pgfqpoint{1.700168in}{2.754821in}}%
\pgfpathlineto{\pgfqpoint{1.700468in}{2.787417in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{2.729072in}}%
\pgfpathlineto{\pgfqpoint{1.701722in}{2.688099in}}%
\pgfpathlineto{\pgfqpoint{1.702474in}{2.688728in}}%
\pgfpathlineto{\pgfqpoint{1.702725in}{2.691223in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{2.704191in}}%
\pgfpathlineto{\pgfqpoint{1.704580in}{2.718867in}}%
\pgfpathlineto{\pgfqpoint{1.704981in}{2.751650in}}%
\pgfpathlineto{\pgfqpoint{1.705482in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{1.705783in}{2.683593in}}%
\pgfpathlineto{\pgfqpoint{1.706234in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{1.706736in}{2.825923in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{2.690258in}}%
\pgfpathlineto{\pgfqpoint{1.708541in}{2.705601in}}%
\pgfpathlineto{\pgfqpoint{1.708641in}{2.705885in}}%
\pgfpathlineto{\pgfqpoint{1.708892in}{2.702392in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{2.699004in}}%
\pgfpathlineto{\pgfqpoint{1.709493in}{2.710544in}}%
\pgfpathlineto{\pgfqpoint{1.709744in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{1.710245in}{2.695591in}}%
\pgfpathlineto{\pgfqpoint{1.710396in}{2.691817in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{2.702713in}}%
\pgfpathlineto{\pgfqpoint{1.711298in}{2.696437in}}%
\pgfpathlineto{\pgfqpoint{1.712101in}{2.695261in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{2.700956in}}%
\pgfpathlineto{\pgfqpoint{1.712201in}{2.696331in}}%
\pgfpathlineto{\pgfqpoint{1.712602in}{2.751350in}}%
\pgfpathlineto{\pgfqpoint{1.713003in}{2.823321in}}%
\pgfpathlineto{\pgfqpoint{1.713555in}{2.730420in}}%
\pgfpathlineto{\pgfqpoint{1.714006in}{2.683490in}}%
\pgfpathlineto{\pgfqpoint{1.714858in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{1.715059in}{2.686922in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{2.725987in}}%
\pgfpathlineto{\pgfqpoint{1.717165in}{2.725117in}}%
\pgfpathlineto{\pgfqpoint{1.718167in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{1.719321in}{2.712451in}}%
\pgfpathlineto{\pgfqpoint{1.719772in}{2.705603in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{2.683836in}}%
\pgfpathlineto{\pgfqpoint{1.720825in}{2.705189in}}%
\pgfpathlineto{\pgfqpoint{1.721226in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{2.692496in}}%
\pgfpathlineto{\pgfqpoint{1.721878in}{2.687229in}}%
\pgfpathlineto{\pgfqpoint{1.722178in}{2.734881in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{2.767990in}}%
\pgfpathlineto{\pgfqpoint{1.724435in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{1.725688in}{2.688527in}}%
\pgfpathlineto{\pgfqpoint{1.727293in}{2.722756in}}%
\pgfpathlineto{\pgfqpoint{1.727894in}{2.797968in}}%
\pgfpathlineto{\pgfqpoint{1.728295in}{2.712738in}}%
\pgfpathlineto{\pgfqpoint{1.728496in}{2.687213in}}%
\pgfpathlineto{\pgfqpoint{1.728897in}{2.803311in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{2.872404in}}%
\pgfpathlineto{\pgfqpoint{1.729850in}{2.763059in}}%
\pgfpathlineto{\pgfqpoint{1.730652in}{2.689548in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{1.731354in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{1.731905in}{2.706354in}}%
\pgfpathlineto{\pgfqpoint{1.732206in}{2.722839in}}%
\pgfpathlineto{\pgfqpoint{1.733610in}{2.784802in}}%
\pgfpathlineto{\pgfqpoint{1.734061in}{2.770397in}}%
\pgfpathlineto{\pgfqpoint{1.734964in}{2.683907in}}%
\pgfpathlineto{\pgfqpoint{1.736468in}{2.699821in}}%
\pgfpathlineto{\pgfqpoint{1.737220in}{2.686641in}}%
\pgfpathlineto{\pgfqpoint{1.737571in}{2.697336in}}%
\pgfpathlineto{\pgfqpoint{1.737872in}{2.706503in}}%
\pgfpathlineto{\pgfqpoint{1.738474in}{2.690271in}}%
\pgfpathlineto{\pgfqpoint{1.738524in}{2.689896in}}%
\pgfpathlineto{\pgfqpoint{1.738774in}{2.695940in}}%
\pgfpathlineto{\pgfqpoint{1.740078in}{2.812666in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{2.745278in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{1.742084in}{2.691925in}}%
\pgfpathlineto{\pgfqpoint{1.742485in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{1.743036in}{2.683838in}}%
\pgfpathlineto{\pgfqpoint{1.743086in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.743287in}{2.693030in}}%
\pgfpathlineto{\pgfqpoint{1.743688in}{2.729004in}}%
\pgfpathlineto{\pgfqpoint{1.744290in}{2.684872in}}%
\pgfpathlineto{\pgfqpoint{1.744340in}{2.683588in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{2.702050in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{2.709432in}}%
\pgfpathlineto{\pgfqpoint{1.745443in}{2.686248in}}%
\pgfpathlineto{\pgfqpoint{1.745593in}{2.689480in}}%
\pgfpathlineto{\pgfqpoint{1.746947in}{2.752893in}}%
\pgfpathlineto{\pgfqpoint{1.747298in}{2.724872in}}%
\pgfpathlineto{\pgfqpoint{1.747900in}{2.683335in}}%
\pgfpathlineto{\pgfqpoint{1.748552in}{2.702003in}}%
\pgfpathlineto{\pgfqpoint{1.748953in}{2.715852in}}%
\pgfpathlineto{\pgfqpoint{1.749354in}{2.691130in}}%
\pgfpathlineto{\pgfqpoint{1.749504in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{1.749905in}{2.725830in}}%
\pgfpathlineto{\pgfqpoint{1.750306in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{1.750858in}{2.702210in}}%
\pgfpathlineto{\pgfqpoint{1.751159in}{2.684651in}}%
\pgfpathlineto{\pgfqpoint{1.751911in}{2.703656in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{2.724424in}}%
\pgfpathlineto{\pgfqpoint{1.753014in}{2.706414in}}%
\pgfpathlineto{\pgfqpoint{1.753916in}{2.683552in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{2.696172in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{2.759214in}}%
\pgfpathlineto{\pgfqpoint{1.755421in}{2.714763in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{2.692158in}}%
\pgfpathlineto{\pgfqpoint{1.756624in}{2.696559in}}%
\pgfpathlineto{\pgfqpoint{1.757426in}{2.716492in}}%
\pgfpathlineto{\pgfqpoint{1.757677in}{2.724251in}}%
\pgfpathlineto{\pgfqpoint{1.758128in}{2.701834in}}%
\pgfpathlineto{\pgfqpoint{1.758278in}{2.695329in}}%
\pgfpathlineto{\pgfqpoint{1.758629in}{2.728812in}}%
\pgfpathlineto{\pgfqpoint{1.759983in}{2.833575in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{2.809355in}}%
\pgfpathlineto{\pgfqpoint{1.760685in}{2.720348in}}%
\pgfpathlineto{\pgfqpoint{1.761487in}{2.752980in}}%
\pgfpathlineto{\pgfqpoint{1.763092in}{2.686170in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{2.757382in}}%
\pgfpathlineto{\pgfqpoint{1.763794in}{2.705633in}}%
\pgfpathlineto{\pgfqpoint{1.764345in}{2.744449in}}%
\pgfpathlineto{\pgfqpoint{1.764997in}{2.719331in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{1.765950in}{2.719624in}}%
\pgfpathlineto{\pgfqpoint{1.766602in}{2.849704in}}%
\pgfpathlineto{\pgfqpoint{1.767203in}{2.753541in}}%
\pgfpathlineto{\pgfqpoint{1.767755in}{2.701852in}}%
\pgfpathlineto{\pgfqpoint{1.768306in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.768758in}{2.838693in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.737899in}}%
\pgfpathlineto{\pgfqpoint{1.769560in}{2.696575in}}%
\pgfpathlineto{\pgfqpoint{1.770111in}{2.740015in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{2.710226in}}%
\pgfpathlineto{\pgfqpoint{1.770613in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{1.771014in}{2.757826in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{2.778194in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{2.720534in}}%
\pgfpathlineto{\pgfqpoint{1.772317in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{1.773019in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{2.794847in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{2.889210in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{2.782405in}}%
\pgfpathlineto{\pgfqpoint{1.775877in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{1.775326in}{2.798847in}}%
\pgfpathlineto{\pgfqpoint{1.776078in}{2.735918in}}%
\pgfpathlineto{\pgfqpoint{1.776429in}{2.750010in}}%
\pgfpathlineto{\pgfqpoint{1.776780in}{2.719797in}}%
\pgfpathlineto{\pgfqpoint{1.777131in}{2.687407in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{2.746469in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{2.776963in}}%
\pgfpathlineto{\pgfqpoint{1.778735in}{2.739460in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{2.687698in}}%
\pgfpathlineto{\pgfqpoint{1.779587in}{2.771902in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{1.780891in}{2.840368in}}%
\pgfpathlineto{\pgfqpoint{1.781443in}{2.702817in}}%
\pgfpathlineto{\pgfqpoint{1.782245in}{2.752308in}}%
\pgfpathlineto{\pgfqpoint{1.782596in}{2.753572in}}%
\pgfpathlineto{\pgfqpoint{1.782796in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{1.783749in}{2.686566in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{2.720199in}}%
\pgfpathlineto{\pgfqpoint{1.784952in}{2.812746in}}%
\pgfpathlineto{\pgfqpoint{1.785404in}{2.719204in}}%
\pgfpathlineto{\pgfqpoint{1.785554in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{1.785955in}{2.799549in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{2.871947in}}%
\pgfpathlineto{\pgfqpoint{1.787008in}{2.799687in}}%
\pgfpathlineto{\pgfqpoint{1.787660in}{2.684328in}}%
\pgfpathlineto{\pgfqpoint{1.788161in}{2.794825in}}%
\pgfpathlineto{\pgfqpoint{1.788362in}{2.816538in}}%
\pgfpathlineto{\pgfqpoint{1.788963in}{2.736922in}}%
\pgfpathlineto{\pgfqpoint{1.789365in}{2.752254in}}%
\pgfpathlineto{\pgfqpoint{1.789615in}{2.736200in}}%
\pgfpathlineto{\pgfqpoint{1.790618in}{2.692594in}}%
\pgfpathlineto{\pgfqpoint{1.790919in}{2.703779in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{2.733822in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{1.791972in}{2.694130in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{2.776723in}}%
\pgfpathlineto{\pgfqpoint{1.793075in}{2.694837in}}%
\pgfpathlineto{\pgfqpoint{1.793125in}{2.694115in}}%
\pgfpathlineto{\pgfqpoint{1.793326in}{2.705091in}}%
\pgfpathlineto{\pgfqpoint{1.794780in}{2.827493in}}%
\pgfpathlineto{\pgfqpoint{1.795131in}{2.771305in}}%
\pgfpathlineto{\pgfqpoint{1.796484in}{2.705118in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{1.797688in}{2.694236in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{2.690497in}}%
\pgfpathlineto{\pgfqpoint{1.798440in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{1.798991in}{2.717278in}}%
\pgfpathlineto{\pgfqpoint{1.799392in}{2.695741in}}%
\pgfpathlineto{\pgfqpoint{1.799643in}{2.684125in}}%
\pgfpathlineto{\pgfqpoint{1.800044in}{2.720863in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{2.799227in}}%
\pgfpathlineto{\pgfqpoint{1.801147in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{1.802351in}{2.697028in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{2.729431in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{1.803002in}{2.751029in}}%
\pgfpathlineto{\pgfqpoint{1.803554in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{1.804857in}{2.684356in}}%
\pgfpathlineto{\pgfqpoint{1.804206in}{2.715060in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{2.684853in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{2.702353in}}%
\pgfpathlineto{\pgfqpoint{1.806261in}{2.689826in}}%
\pgfpathlineto{\pgfqpoint{1.806462in}{2.683462in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{2.713728in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{2.828143in}}%
\pgfpathlineto{\pgfqpoint{1.807816in}{2.719799in}}%
\pgfpathlineto{\pgfqpoint{1.808117in}{2.683292in}}%
\pgfpathlineto{\pgfqpoint{1.808969in}{2.702795in}}%
\pgfpathlineto{\pgfqpoint{1.809470in}{2.727853in}}%
\pgfpathlineto{\pgfqpoint{1.810172in}{2.709287in}}%
\pgfpathlineto{\pgfqpoint{1.810373in}{2.710652in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{2.703615in}}%
\pgfpathlineto{\pgfqpoint{1.812077in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{1.813281in}{2.698715in}}%
\pgfpathlineto{\pgfqpoint{1.813882in}{2.765212in}}%
\pgfpathlineto{\pgfqpoint{1.814685in}{2.734742in}}%
\pgfpathlineto{\pgfqpoint{1.815637in}{2.714060in}}%
\pgfpathlineto{\pgfqpoint{1.816440in}{2.683810in}}%
\pgfpathlineto{\pgfqpoint{1.817142in}{2.693915in}}%
\pgfpathlineto{\pgfqpoint{1.818495in}{2.709441in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{2.701012in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{2.683729in}}%
\pgfpathlineto{\pgfqpoint{1.820050in}{2.691929in}}%
\pgfpathlineto{\pgfqpoint{1.820100in}{2.691719in}}%
\pgfpathlineto{\pgfqpoint{1.820250in}{2.695147in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{2.791153in}}%
\pgfpathlineto{\pgfqpoint{1.821704in}{2.725039in}}%
\pgfpathlineto{\pgfqpoint{1.822105in}{2.697505in}}%
\pgfpathlineto{\pgfqpoint{1.822757in}{2.728418in}}%
\pgfpathlineto{\pgfqpoint{1.822857in}{2.729655in}}%
\pgfpathlineto{\pgfqpoint{1.823158in}{2.713883in}}%
\pgfpathlineto{\pgfqpoint{1.823509in}{2.693918in}}%
\pgfpathlineto{\pgfqpoint{1.824011in}{2.732315in}}%
\pgfpathlineto{\pgfqpoint{1.824061in}{2.732336in}}%
\pgfpathlineto{\pgfqpoint{1.824562in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{1.824913in}{2.736554in}}%
\pgfpathlineto{\pgfqpoint{1.825214in}{2.792570in}}%
\pgfpathlineto{\pgfqpoint{1.825816in}{2.685594in}}%
\pgfpathlineto{\pgfqpoint{1.825866in}{2.683725in}}%
\pgfpathlineto{\pgfqpoint{1.826066in}{2.706390in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{2.768794in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{2.717242in}}%
\pgfpathlineto{\pgfqpoint{1.827520in}{2.726575in}}%
\pgfpathlineto{\pgfqpoint{1.827921in}{2.705647in}}%
\pgfpathlineto{\pgfqpoint{1.828824in}{2.693663in}}%
\pgfpathlineto{\pgfqpoint{1.829075in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.747484in}}%
\pgfpathlineto{\pgfqpoint{1.830779in}{2.741380in}}%
\pgfpathlineto{\pgfqpoint{1.831231in}{2.708210in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{2.742356in}}%
\pgfpathlineto{\pgfqpoint{1.831882in}{2.741229in}}%
\pgfpathlineto{\pgfqpoint{1.832434in}{2.694897in}}%
\pgfpathlineto{\pgfqpoint{1.832985in}{2.735967in}}%
\pgfpathlineto{\pgfqpoint{1.833186in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{1.833737in}{2.709104in}}%
\pgfpathlineto{\pgfqpoint{1.834640in}{2.690837in}}%
\pgfpathlineto{\pgfqpoint{1.835141in}{2.696652in}}%
\pgfpathlineto{\pgfqpoint{1.835693in}{2.701850in}}%
\pgfpathlineto{\pgfqpoint{1.836044in}{2.695391in}}%
\pgfpathlineto{\pgfqpoint{1.836345in}{2.686102in}}%
\pgfpathlineto{\pgfqpoint{1.836696in}{2.706803in}}%
\pgfpathlineto{\pgfqpoint{1.837097in}{2.744540in}}%
\pgfpathlineto{\pgfqpoint{1.837899in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{1.838451in}{2.720796in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{2.757506in}}%
\pgfpathlineto{\pgfqpoint{1.839152in}{2.785836in}}%
\pgfpathlineto{\pgfqpoint{1.839654in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{1.839905in}{2.696087in}}%
\pgfpathlineto{\pgfqpoint{1.840506in}{2.748241in}}%
\pgfpathlineto{\pgfqpoint{1.840606in}{2.744820in}}%
\pgfpathlineto{\pgfqpoint{1.841258in}{2.693422in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.724360in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{2.791928in}}%
\pgfpathlineto{\pgfqpoint{1.842863in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{1.843164in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{1.844066in}{2.688584in}}%
\pgfpathlineto{\pgfqpoint{1.844467in}{2.758243in}}%
\pgfpathlineto{\pgfqpoint{1.845019in}{2.865947in}}%
\pgfpathlineto{\pgfqpoint{1.845721in}{2.797152in}}%
\pgfpathlineto{\pgfqpoint{1.846523in}{2.686467in}}%
\pgfpathlineto{\pgfqpoint{1.847425in}{2.709648in}}%
\pgfpathlineto{\pgfqpoint{1.847626in}{2.703289in}}%
\pgfpathlineto{\pgfqpoint{1.848127in}{2.726302in}}%
\pgfpathlineto{\pgfqpoint{1.848278in}{2.729824in}}%
\pgfpathlineto{\pgfqpoint{1.848679in}{2.708135in}}%
\pgfpathlineto{\pgfqpoint{1.849481in}{2.696162in}}%
\pgfpathlineto{\pgfqpoint{1.849732in}{2.709558in}}%
\pgfpathlineto{\pgfqpoint{1.851537in}{2.830669in}}%
\pgfpathlineto{\pgfqpoint{1.851687in}{2.821574in}}%
\pgfpathlineto{\pgfqpoint{1.852389in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{2.727025in}}%
\pgfpathlineto{\pgfqpoint{1.853893in}{2.752163in}}%
\pgfpathlineto{\pgfqpoint{1.854294in}{2.712789in}}%
\pgfpathlineto{\pgfqpoint{1.854595in}{2.686559in}}%
\pgfpathlineto{\pgfqpoint{1.855147in}{2.742609in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{2.845588in}}%
\pgfpathlineto{\pgfqpoint{1.855748in}{2.717607in}}%
\pgfpathlineto{\pgfqpoint{1.857102in}{2.803466in}}%
\pgfpathlineto{\pgfqpoint{1.858857in}{2.692166in}}%
\pgfpathlineto{\pgfqpoint{1.859058in}{2.684462in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{2.730298in}}%
\pgfpathlineto{\pgfqpoint{1.860111in}{2.886588in}}%
\pgfpathlineto{\pgfqpoint{1.860662in}{2.784961in}}%
\pgfpathlineto{\pgfqpoint{1.861113in}{2.722553in}}%
\pgfpathlineto{\pgfqpoint{1.861665in}{2.799905in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{2.819133in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{2.778404in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{2.710068in}}%
\pgfpathlineto{\pgfqpoint{1.864021in}{2.751685in}}%
\pgfpathlineto{\pgfqpoint{1.864322in}{2.782396in}}%
\pgfpathlineto{\pgfqpoint{1.864924in}{2.721926in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{2.723441in}}%
\pgfpathlineto{\pgfqpoint{1.866428in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{1.867030in}{2.756382in}}%
\pgfpathlineto{\pgfqpoint{1.868133in}{2.703498in}}%
\pgfpathlineto{\pgfqpoint{1.867531in}{2.780413in}}%
\pgfpathlineto{\pgfqpoint{1.868333in}{2.719138in}}%
\pgfpathlineto{\pgfqpoint{1.869687in}{2.805257in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{2.685624in}}%
\pgfpathlineto{\pgfqpoint{1.870840in}{2.810261in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{2.830486in}}%
\pgfpathlineto{\pgfqpoint{1.871492in}{2.731210in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{2.699038in}}%
\pgfpathlineto{\pgfqpoint{1.872344in}{2.778656in}}%
\pgfpathlineto{\pgfqpoint{1.872645in}{2.803630in}}%
\pgfpathlineto{\pgfqpoint{1.873197in}{2.754749in}}%
\pgfpathlineto{\pgfqpoint{1.873648in}{2.688213in}}%
\pgfpathlineto{\pgfqpoint{1.874551in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{1.874851in}{2.692257in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{1.876305in}{2.852803in}}%
\pgfpathlineto{\pgfqpoint{1.876706in}{2.794564in}}%
\pgfpathlineto{\pgfqpoint{1.877158in}{2.703557in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{2.816908in}}%
\pgfpathlineto{\pgfqpoint{1.877860in}{2.837088in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{2.736294in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{2.707464in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{2.800314in}}%
\pgfpathlineto{\pgfqpoint{1.879213in}{2.797229in}}%
\pgfpathlineto{\pgfqpoint{1.880718in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{2.710451in}}%
\pgfpathlineto{\pgfqpoint{1.882623in}{2.865111in}}%
\pgfpathlineto{\pgfqpoint{1.882974in}{2.851342in}}%
\pgfpathlineto{\pgfqpoint{1.883525in}{2.818019in}}%
\pgfpathlineto{\pgfqpoint{1.884979in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{1.885180in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{1.885731in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{1.886283in}{2.708219in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{2.683346in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{2.713742in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{2.689258in}}%
\pgfpathlineto{\pgfqpoint{1.889141in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{2.739988in}}%
\pgfpathlineto{\pgfqpoint{1.890194in}{2.707829in}}%
\pgfpathlineto{\pgfqpoint{1.890796in}{2.719169in}}%
\pgfpathlineto{\pgfqpoint{1.891548in}{2.754682in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{2.740763in}}%
\pgfpathlineto{\pgfqpoint{1.894656in}{2.693978in}}%
\pgfpathlineto{\pgfqpoint{1.894756in}{2.695160in}}%
\pgfpathlineto{\pgfqpoint{1.895208in}{2.709459in}}%
\pgfpathlineto{\pgfqpoint{1.895609in}{2.690110in}}%
\pgfpathlineto{\pgfqpoint{1.895709in}{2.687805in}}%
\pgfpathlineto{\pgfqpoint{1.896010in}{2.710318in}}%
\pgfpathlineto{\pgfqpoint{1.897514in}{2.832767in}}%
\pgfpathlineto{\pgfqpoint{1.897765in}{2.813565in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{2.703377in}}%
\pgfpathlineto{\pgfqpoint{1.899119in}{2.759393in}}%
\pgfpathlineto{\pgfqpoint{1.899419in}{2.799291in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{2.704889in}}%
\pgfpathlineto{\pgfqpoint{1.900121in}{2.694002in}}%
\pgfpathlineto{\pgfqpoint{1.900522in}{2.758408in}}%
\pgfpathlineto{\pgfqpoint{1.900773in}{2.783355in}}%
\pgfpathlineto{\pgfqpoint{1.901525in}{2.742755in}}%
\pgfpathlineto{\pgfqpoint{1.901876in}{2.730696in}}%
\pgfpathlineto{\pgfqpoint{1.902127in}{2.752318in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{2.884121in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{2.876485in}}%
\pgfpathlineto{\pgfqpoint{1.905035in}{2.686342in}}%
\pgfpathlineto{\pgfqpoint{1.905787in}{2.737509in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{2.737917in}}%
\pgfpathlineto{\pgfqpoint{1.906038in}{2.731068in}}%
\pgfpathlineto{\pgfqpoint{1.906539in}{2.699782in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{2.734463in}}%
\pgfpathlineto{\pgfqpoint{1.907692in}{2.765548in}}%
\pgfpathlineto{\pgfqpoint{1.908043in}{2.737972in}}%
\pgfpathlineto{\pgfqpoint{1.908394in}{2.698894in}}%
\pgfpathlineto{\pgfqpoint{1.908946in}{2.769655in}}%
\pgfpathlineto{\pgfqpoint{1.909748in}{2.754929in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{2.804570in}}%
\pgfpathlineto{\pgfqpoint{1.910350in}{2.807848in}}%
\pgfpathlineto{\pgfqpoint{1.910701in}{2.775449in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{2.685467in}}%
\pgfpathlineto{\pgfqpoint{1.912255in}{2.710553in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{2.749059in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{2.721524in}}%
\pgfpathlineto{\pgfqpoint{1.914962in}{2.688237in}}%
\pgfpathlineto{\pgfqpoint{1.915364in}{2.684388in}}%
\pgfpathlineto{\pgfqpoint{1.915715in}{2.692076in}}%
\pgfpathlineto{\pgfqpoint{1.917269in}{2.752645in}}%
\pgfpathlineto{\pgfqpoint{1.917570in}{2.728933in}}%
\pgfpathlineto{\pgfqpoint{1.918021in}{2.684940in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{2.729888in}}%
\pgfpathlineto{\pgfqpoint{1.919425in}{2.781744in}}%
\pgfpathlineto{\pgfqpoint{1.919776in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{2.684541in}}%
\pgfpathlineto{\pgfqpoint{1.921130in}{2.696842in}}%
\pgfpathlineto{\pgfqpoint{1.921180in}{2.695798in}}%
\pgfpathlineto{\pgfqpoint{1.921430in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.921731in}{2.733178in}}%
\pgfpathlineto{\pgfqpoint{1.922333in}{2.690087in}}%
\pgfpathlineto{\pgfqpoint{1.922533in}{2.683628in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{2.686796in}}%
\pgfpathlineto{\pgfqpoint{1.924890in}{2.742152in}}%
\pgfpathlineto{\pgfqpoint{1.924188in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{2.707399in}}%
\pgfpathlineto{\pgfqpoint{1.925542in}{2.687528in}}%
\pgfpathlineto{\pgfqpoint{1.926093in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{1.926444in}{2.694554in}}%
\pgfpathlineto{\pgfqpoint{1.926545in}{2.692190in}}%
\pgfpathlineto{\pgfqpoint{1.926845in}{2.719953in}}%
\pgfpathlineto{\pgfqpoint{1.927246in}{2.771703in}}%
\pgfpathlineto{\pgfqpoint{1.927798in}{2.703514in}}%
\pgfpathlineto{\pgfqpoint{1.927948in}{2.696314in}}%
\pgfpathlineto{\pgfqpoint{1.928400in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{2.762544in}}%
\pgfpathlineto{\pgfqpoint{1.929252in}{2.709838in}}%
\pgfpathlineto{\pgfqpoint{1.929703in}{2.684904in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{1.930505in}{2.714644in}}%
\pgfpathlineto{\pgfqpoint{1.931007in}{2.697749in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{2.688449in}}%
\pgfpathlineto{\pgfqpoint{1.932010in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{1.934115in}{2.792585in}}%
\pgfpathlineto{\pgfqpoint{1.934466in}{2.757681in}}%
\pgfpathlineto{\pgfqpoint{1.934868in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{1.935419in}{2.780217in}}%
\pgfpathlineto{\pgfqpoint{1.935519in}{2.786442in}}%
\pgfpathlineto{\pgfqpoint{1.935870in}{2.726594in}}%
\pgfpathlineto{\pgfqpoint{1.936171in}{2.683663in}}%
\pgfpathlineto{\pgfqpoint{1.936723in}{2.789643in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{2.792627in}}%
\pgfpathlineto{\pgfqpoint{1.937074in}{2.751267in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{2.683381in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{2.691393in}}%
\pgfpathlineto{\pgfqpoint{1.940433in}{2.776170in}}%
\pgfpathlineto{\pgfqpoint{1.941035in}{2.749318in}}%
\pgfpathlineto{\pgfqpoint{1.941636in}{2.683585in}}%
\pgfpathlineto{\pgfqpoint{1.942489in}{2.689115in}}%
\pgfpathlineto{\pgfqpoint{1.943140in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{1.943692in}{2.699460in}}%
\pgfpathlineto{\pgfqpoint{1.943893in}{2.684983in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{2.720014in}}%
\pgfpathlineto{\pgfqpoint{1.944645in}{2.715731in}}%
\pgfpathlineto{\pgfqpoint{1.945196in}{2.683563in}}%
\pgfpathlineto{\pgfqpoint{1.945998in}{2.699030in}}%
\pgfpathlineto{\pgfqpoint{1.946600in}{2.723017in}}%
\pgfpathlineto{\pgfqpoint{1.947001in}{2.699544in}}%
\pgfpathlineto{\pgfqpoint{1.947302in}{2.685113in}}%
\pgfpathlineto{\pgfqpoint{1.948004in}{2.707303in}}%
\pgfpathlineto{\pgfqpoint{1.949057in}{2.818212in}}%
\pgfpathlineto{\pgfqpoint{1.949759in}{2.754115in}}%
\pgfpathlineto{\pgfqpoint{1.950260in}{2.685530in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{2.741691in}}%
\pgfpathlineto{\pgfqpoint{1.952316in}{2.685709in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{1.953118in}{2.872969in}}%
\pgfpathlineto{\pgfqpoint{1.953870in}{2.764558in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{2.822295in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{2.797804in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{2.684038in}}%
\pgfpathlineto{\pgfqpoint{1.957530in}{2.699351in}}%
\pgfpathlineto{\pgfqpoint{1.957781in}{2.685786in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{1.959837in}{3.017993in}}%
\pgfpathlineto{\pgfqpoint{1.958934in}{2.703021in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{2.861764in}}%
\pgfpathlineto{\pgfqpoint{1.961642in}{2.692882in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{2.718237in}}%
\pgfpathlineto{\pgfqpoint{1.962745in}{2.687662in}}%
\pgfpathlineto{\pgfqpoint{1.963246in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{1.963647in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{1.965051in}{2.746587in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{2.684102in}}%
\pgfpathlineto{\pgfqpoint{1.965502in}{2.716652in}}%
\pgfpathlineto{\pgfqpoint{1.965553in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.965753in}{2.735308in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{2.826670in}}%
\pgfpathlineto{\pgfqpoint{1.966806in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{1.967307in}{2.686442in}}%
\pgfpathlineto{\pgfqpoint{1.968110in}{2.687292in}}%
\pgfpathlineto{\pgfqpoint{1.968410in}{2.686863in}}%
\pgfpathlineto{\pgfqpoint{1.968761in}{2.688508in}}%
\pgfpathlineto{\pgfqpoint{1.969714in}{2.707968in}}%
\pgfpathlineto{\pgfqpoint{1.970115in}{2.724061in}}%
\pgfpathlineto{\pgfqpoint{1.970617in}{2.695610in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{2.686914in}}%
\pgfpathlineto{\pgfqpoint{1.971519in}{2.702894in}}%
\pgfpathlineto{\pgfqpoint{1.971619in}{2.701933in}}%
\pgfpathlineto{\pgfqpoint{1.972472in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{1.972923in}{2.694490in}}%
\pgfpathlineto{\pgfqpoint{1.973625in}{2.736608in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{2.703912in}}%
\pgfpathlineto{\pgfqpoint{1.974477in}{2.683618in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{2.690132in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{2.683306in}}%
\pgfpathlineto{\pgfqpoint{1.976082in}{2.705358in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{2.764443in}}%
\pgfpathlineto{\pgfqpoint{1.977235in}{2.710805in}}%
\pgfpathlineto{\pgfqpoint{1.977987in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{1.978488in}{2.684012in}}%
\pgfpathlineto{\pgfqpoint{1.978539in}{2.683663in}}%
\pgfpathlineto{\pgfqpoint{1.978639in}{2.687968in}}%
\pgfpathlineto{\pgfqpoint{1.980193in}{2.762264in}}%
\pgfpathlineto{\pgfqpoint{1.980394in}{2.750488in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{2.704345in}}%
\pgfpathlineto{\pgfqpoint{1.982199in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{1.982399in}{2.703395in}}%
\pgfpathlineto{\pgfqpoint{1.982700in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{2.729145in}}%
\pgfpathlineto{\pgfqpoint{1.983302in}{2.744327in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{2.692917in}}%
\pgfpathlineto{\pgfqpoint{1.983954in}{2.691143in}}%
\pgfpathlineto{\pgfqpoint{1.984304in}{2.715184in}}%
\pgfpathlineto{\pgfqpoint{1.984405in}{2.718638in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{2.690849in}}%
\pgfpathlineto{\pgfqpoint{1.984956in}{2.684568in}}%
\pgfpathlineto{\pgfqpoint{1.985357in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{1.985558in}{2.741514in}}%
\pgfpathlineto{\pgfqpoint{1.986109in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{1.986360in}{2.689777in}}%
\pgfpathlineto{\pgfqpoint{1.987112in}{2.698030in}}%
\pgfpathlineto{\pgfqpoint{1.987714in}{2.755421in}}%
\pgfpathlineto{\pgfqpoint{1.988466in}{2.721380in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{2.683792in}}%
\pgfpathlineto{\pgfqpoint{1.989719in}{2.707905in}}%
\pgfpathlineto{\pgfqpoint{1.990321in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{1.990772in}{2.707630in}}%
\pgfpathlineto{\pgfqpoint{1.991374in}{2.683600in}}%
\pgfpathlineto{\pgfqpoint{1.992176in}{2.693631in}}%
\pgfpathlineto{\pgfqpoint{1.992628in}{2.683342in}}%
\pgfpathlineto{\pgfqpoint{1.993229in}{2.694440in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{2.702767in}}%
\pgfpathlineto{\pgfqpoint{1.994232in}{2.727850in}}%
\pgfpathlineto{\pgfqpoint{1.994784in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{1.995235in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{1.995836in}{2.703847in}}%
\pgfpathlineto{\pgfqpoint{1.996388in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{1.996939in}{2.706715in}}%
\pgfpathlineto{\pgfqpoint{1.997692in}{2.686212in}}%
\pgfpathlineto{\pgfqpoint{1.998093in}{2.704039in}}%
\pgfpathlineto{\pgfqpoint{1.999396in}{2.733648in}}%
\pgfpathlineto{\pgfqpoint{1.998795in}{2.687634in}}%
\pgfpathlineto{\pgfqpoint{1.999597in}{2.725812in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.683384in}}%
\pgfpathlineto{\pgfqpoint{2.000650in}{2.728263in}}%
\pgfpathlineto{\pgfqpoint{2.001953in}{2.683335in}}%
\pgfpathlineto{\pgfqpoint{2.002405in}{2.709117in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{2.685149in}}%
\pgfpathlineto{\pgfqpoint{2.003207in}{2.683539in}}%
\pgfpathlineto{\pgfqpoint{2.003558in}{2.702521in}}%
\pgfpathlineto{\pgfqpoint{2.004811in}{2.730256in}}%
\pgfpathlineto{\pgfqpoint{2.004210in}{2.683683in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{2.722636in}}%
\pgfpathlineto{\pgfqpoint{2.005263in}{2.698833in}}%
\pgfpathlineto{\pgfqpoint{2.005664in}{2.759611in}}%
\pgfpathlineto{\pgfqpoint{2.006015in}{2.823489in}}%
\pgfpathlineto{\pgfqpoint{2.006616in}{2.720787in}}%
\pgfpathlineto{\pgfqpoint{2.007920in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{2.008321in}{2.683443in}}%
\pgfpathlineto{\pgfqpoint{2.008622in}{2.698028in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{2.726231in}}%
\pgfpathlineto{\pgfqpoint{2.009625in}{2.687330in}}%
\pgfpathlineto{\pgfqpoint{2.009675in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{2.009775in}{2.691637in}}%
\pgfpathlineto{\pgfqpoint{2.010427in}{2.786711in}}%
\pgfpathlineto{\pgfqpoint{2.010928in}{2.703283in}}%
\pgfpathlineto{\pgfqpoint{2.011179in}{2.683477in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{2.011931in}{2.713763in}}%
\pgfpathlineto{\pgfqpoint{2.012132in}{2.711389in}}%
\pgfpathlineto{\pgfqpoint{2.012382in}{2.719916in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{2.799109in}}%
\pgfpathlineto{\pgfqpoint{2.013535in}{2.735330in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{2.014889in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{2.015140in}{2.706136in}}%
\pgfpathlineto{\pgfqpoint{2.015641in}{2.826504in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{2.711576in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{2.684678in}}%
\pgfpathlineto{\pgfqpoint{2.016995in}{2.773715in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{2.789854in}}%
\pgfpathlineto{\pgfqpoint{2.017697in}{2.743539in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{2.019151in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{2.019703in}{2.738445in}}%
\pgfpathlineto{\pgfqpoint{2.019953in}{2.753620in}}%
\pgfpathlineto{\pgfqpoint{2.020404in}{2.700857in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{2.684187in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{2.701696in}}%
\pgfpathlineto{\pgfqpoint{2.022209in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{2.022711in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{2.023714in}{2.686008in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{2.695499in}}%
\pgfpathlineto{\pgfqpoint{2.024616in}{2.790002in}}%
\pgfpathlineto{\pgfqpoint{2.025118in}{2.710772in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{2.684031in}}%
\pgfpathlineto{\pgfqpoint{2.026321in}{2.690158in}}%
\pgfpathlineto{\pgfqpoint{2.026772in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{2.027324in}{2.685180in}}%
\pgfpathlineto{\pgfqpoint{2.027374in}{2.683872in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{2.028226in}{2.785730in}}%
\pgfpathlineto{\pgfqpoint{2.028928in}{2.743087in}}%
\pgfpathlineto{\pgfqpoint{2.029429in}{2.684001in}}%
\pgfpathlineto{\pgfqpoint{2.029931in}{2.760352in}}%
\pgfpathlineto{\pgfqpoint{2.029981in}{2.762151in}}%
\pgfpathlineto{\pgfqpoint{2.030232in}{2.738172in}}%
\pgfpathlineto{\pgfqpoint{2.030633in}{2.683486in}}%
\pgfpathlineto{\pgfqpoint{2.031234in}{2.750224in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{2.755252in}}%
\pgfpathlineto{\pgfqpoint{2.031736in}{2.742053in}}%
\pgfpathlineto{\pgfqpoint{2.032588in}{2.689758in}}%
\pgfpathlineto{\pgfqpoint{2.032889in}{2.735922in}}%
\pgfpathlineto{\pgfqpoint{2.033290in}{2.827091in}}%
\pgfpathlineto{\pgfqpoint{2.033842in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{2.033892in}{2.696734in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.746769in}}%
\pgfpathlineto{\pgfqpoint{2.034694in}{2.805475in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{2.773655in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{2.687302in}}%
\pgfpathlineto{\pgfqpoint{2.037702in}{2.683333in}}%
\pgfpathlineto{\pgfqpoint{2.038003in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{2.039658in}{2.777056in}}%
\pgfpathlineto{\pgfqpoint{2.040310in}{2.756751in}}%
\pgfpathlineto{\pgfqpoint{2.040460in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{2.041162in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{2.041312in}{2.820663in}}%
\pgfpathlineto{\pgfqpoint{2.041613in}{2.780294in}}%
\pgfpathlineto{\pgfqpoint{2.042716in}{2.711028in}}%
\pgfpathlineto{\pgfqpoint{2.042967in}{2.716315in}}%
\pgfpathlineto{\pgfqpoint{2.043117in}{2.711973in}}%
\pgfpathlineto{\pgfqpoint{2.043619in}{2.684102in}}%
\pgfpathlineto{\pgfqpoint{2.044070in}{2.721114in}}%
\pgfpathlineto{\pgfqpoint{2.045574in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{2.044822in}{2.692186in}}%
\pgfpathlineto{\pgfqpoint{2.045775in}{2.786683in}}%
\pgfpathlineto{\pgfqpoint{2.047028in}{2.684435in}}%
\pgfpathlineto{\pgfqpoint{2.047279in}{2.721801in}}%
\pgfpathlineto{\pgfqpoint{2.047680in}{2.808269in}}%
\pgfpathlineto{\pgfqpoint{2.048282in}{2.706922in}}%
\pgfpathlineto{\pgfqpoint{2.048583in}{2.685546in}}%
\pgfpathlineto{\pgfqpoint{2.049084in}{2.736959in}}%
\pgfpathlineto{\pgfqpoint{2.049736in}{2.791057in}}%
\pgfpathlineto{\pgfqpoint{2.050087in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{2.050438in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{2.684546in}}%
\pgfpathlineto{\pgfqpoint{2.051390in}{2.683540in}}%
\pgfpathlineto{\pgfqpoint{2.051641in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{2.052142in}{2.744015in}}%
\pgfpathlineto{\pgfqpoint{2.052744in}{2.699010in}}%
\pgfpathlineto{\pgfqpoint{2.053446in}{2.683919in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{2.697427in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.744654in}}%
\pgfpathlineto{\pgfqpoint{2.054850in}{2.700201in}}%
\pgfpathlineto{\pgfqpoint{2.055351in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{2.055803in}{2.704848in}}%
\pgfpathlineto{\pgfqpoint{2.056906in}{2.788200in}}%
\pgfpathlineto{\pgfqpoint{2.057307in}{2.750114in}}%
\pgfpathlineto{\pgfqpoint{2.057908in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{2.753361in}}%
\pgfpathlineto{\pgfqpoint{2.058610in}{2.794368in}}%
\pgfpathlineto{\pgfqpoint{2.059162in}{2.697901in}}%
\pgfpathlineto{\pgfqpoint{2.060315in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{2.060365in}{2.683516in}}%
\pgfpathlineto{\pgfqpoint{2.060716in}{2.726091in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{2.768657in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{2.719212in}}%
\pgfpathlineto{\pgfqpoint{2.062120in}{2.690842in}}%
\pgfpathlineto{\pgfqpoint{2.062972in}{2.695126in}}%
\pgfpathlineto{\pgfqpoint{2.063323in}{2.758481in}}%
\pgfpathlineto{\pgfqpoint{2.063825in}{2.877190in}}%
\pgfpathlineto{\pgfqpoint{2.064326in}{2.742861in}}%
\pgfpathlineto{\pgfqpoint{2.064627in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{2.065229in}{2.756559in}}%
\pgfpathlineto{\pgfqpoint{2.065429in}{2.742213in}}%
\pgfpathlineto{\pgfqpoint{2.065981in}{2.683499in}}%
\pgfpathlineto{\pgfqpoint{2.066883in}{2.692797in}}%
\pgfpathlineto{\pgfqpoint{2.067134in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{2.067535in}{2.713821in}}%
\pgfpathlineto{\pgfqpoint{2.068187in}{2.804058in}}%
\pgfpathlineto{\pgfqpoint{2.068738in}{2.732377in}}%
\pgfpathlineto{\pgfqpoint{2.069741in}{2.698190in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{2.070543in}{2.752752in}}%
\pgfpathlineto{\pgfqpoint{2.070995in}{2.706077in}}%
\pgfpathlineto{\pgfqpoint{2.071346in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{2.072198in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{2.072499in}{2.684924in}}%
\pgfpathlineto{\pgfqpoint{2.073201in}{2.692764in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{2.778100in}}%
\pgfpathlineto{\pgfqpoint{2.074103in}{2.687068in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{2.732309in}}%
\pgfpathlineto{\pgfqpoint{2.075607in}{2.690620in}}%
\pgfpathlineto{\pgfqpoint{2.076560in}{2.692622in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{2.077613in}{2.692320in}}%
\pgfpathlineto{\pgfqpoint{2.078164in}{2.725420in}}%
\pgfpathlineto{\pgfqpoint{2.078666in}{2.694735in}}%
\pgfpathlineto{\pgfqpoint{2.079368in}{2.683330in}}%
\pgfpathlineto{\pgfqpoint{2.079769in}{2.693135in}}%
\pgfpathlineto{\pgfqpoint{2.080170in}{2.709839in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{2.685074in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{2.684703in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{2.690154in}}%
\pgfpathlineto{\pgfqpoint{2.081825in}{2.688538in}}%
\pgfpathlineto{\pgfqpoint{2.082326in}{2.701872in}}%
\pgfpathlineto{\pgfqpoint{2.082376in}{2.702291in}}%
\pgfpathlineto{\pgfqpoint{2.082677in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{2.083078in}{2.685787in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.704219in}}%
\pgfpathlineto{\pgfqpoint{2.084382in}{2.768211in}}%
\pgfpathlineto{\pgfqpoint{2.084833in}{2.725536in}}%
\pgfpathlineto{\pgfqpoint{2.085435in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{2.086036in}{2.711919in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.730294in}}%
\pgfpathlineto{\pgfqpoint{2.087039in}{2.709122in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{2.683534in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{2.693165in}}%
\pgfpathlineto{\pgfqpoint{2.088744in}{2.705416in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{2.089345in}{2.683324in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{2.695872in}}%
\pgfpathlineto{\pgfqpoint{2.091000in}{2.730466in}}%
\pgfpathlineto{\pgfqpoint{2.091050in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.091702in}{2.685649in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{2.719532in}}%
\pgfpathlineto{\pgfqpoint{2.092655in}{2.717030in}}%
\pgfpathlineto{\pgfqpoint{2.092955in}{2.731160in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{2.753462in}}%
\pgfpathlineto{\pgfqpoint{2.093958in}{2.723885in}}%
\pgfpathlineto{\pgfqpoint{2.094309in}{2.716646in}}%
\pgfpathlineto{\pgfqpoint{2.094660in}{2.700921in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{2.095262in}{2.741377in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{2.695748in}}%
\pgfpathlineto{\pgfqpoint{2.095813in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{2.096315in}{2.749360in}}%
\pgfpathlineto{\pgfqpoint{2.096415in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{2.096816in}{2.705535in}}%
\pgfpathlineto{\pgfqpoint{2.097017in}{2.686177in}}%
\pgfpathlineto{\pgfqpoint{2.097618in}{2.737760in}}%
\pgfpathlineto{\pgfqpoint{2.097769in}{2.729790in}}%
\pgfpathlineto{\pgfqpoint{2.099122in}{2.686438in}}%
\pgfpathlineto{\pgfqpoint{2.099223in}{2.688268in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{2.766606in}}%
\pgfpathlineto{\pgfqpoint{2.100577in}{2.774470in}}%
\pgfpathlineto{\pgfqpoint{2.101028in}{2.732238in}}%
\pgfpathlineto{\pgfqpoint{2.102281in}{2.683730in}}%
\pgfpathlineto{\pgfqpoint{2.102482in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{2.102883in}{2.705975in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{2.103785in}{2.703818in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{2.731964in}}%
\pgfpathlineto{\pgfqpoint{2.104888in}{2.704764in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{2.683893in}}%
\pgfpathlineto{\pgfqpoint{2.106393in}{2.686346in}}%
\pgfpathlineto{\pgfqpoint{2.108298in}{2.707790in}}%
\pgfpathlineto{\pgfqpoint{2.108398in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{2.702077in}}%
\pgfpathlineto{\pgfqpoint{2.109100in}{2.712702in}}%
\pgfpathlineto{\pgfqpoint{2.109251in}{2.714682in}}%
\pgfpathlineto{\pgfqpoint{2.109652in}{2.700032in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{2.690870in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{2.714812in}}%
\pgfpathlineto{\pgfqpoint{2.110554in}{2.715704in}}%
\pgfpathlineto{\pgfqpoint{2.110855in}{2.705355in}}%
\pgfpathlineto{\pgfqpoint{2.112209in}{2.694423in}}%
\pgfpathlineto{\pgfqpoint{2.112459in}{2.691935in}}%
\pgfpathlineto{\pgfqpoint{2.112861in}{2.683395in}}%
\pgfpathlineto{\pgfqpoint{2.113212in}{2.696781in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{2.791681in}}%
\pgfpathlineto{\pgfqpoint{2.114615in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{2.115117in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{2.116420in}{2.704468in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{2.684053in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{2.685184in}}%
\pgfpathlineto{\pgfqpoint{2.118025in}{2.694548in}}%
\pgfpathlineto{\pgfqpoint{2.120732in}{2.921472in}}%
\pgfpathlineto{\pgfqpoint{2.121033in}{3.009817in}}%
\pgfpathlineto{\pgfqpoint{2.121585in}{2.821485in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{2.687806in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{2.710920in}}%
\pgfpathlineto{\pgfqpoint{2.124192in}{2.683627in}}%
\pgfpathlineto{\pgfqpoint{2.123590in}{2.726616in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{2.684581in}}%
\pgfpathlineto{\pgfqpoint{2.124844in}{2.768646in}}%
\pgfpathlineto{\pgfqpoint{2.125546in}{2.849398in}}%
\pgfpathlineto{\pgfqpoint{2.126047in}{2.796676in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{2.727680in}}%
\pgfpathlineto{\pgfqpoint{2.127501in}{2.730335in}}%
\pgfpathlineto{\pgfqpoint{2.127852in}{2.754404in}}%
\pgfpathlineto{\pgfqpoint{2.128303in}{2.715000in}}%
\pgfpathlineto{\pgfqpoint{2.129256in}{2.686817in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{2.701283in}}%
\pgfpathlineto{\pgfqpoint{2.130008in}{2.733645in}}%
\pgfpathlineto{\pgfqpoint{2.130509in}{2.687403in}}%
\pgfpathlineto{\pgfqpoint{2.130610in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{2.130911in}{2.714346in}}%
\pgfpathlineto{\pgfqpoint{2.131562in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{2.740783in}}%
\pgfpathlineto{\pgfqpoint{2.133016in}{2.690650in}}%
\pgfpathlineto{\pgfqpoint{2.133618in}{2.704173in}}%
\pgfpathlineto{\pgfqpoint{2.134170in}{2.722028in}}%
\pgfpathlineto{\pgfqpoint{2.134571in}{2.702717in}}%
\pgfpathlineto{\pgfqpoint{2.135423in}{2.710451in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{2.687022in}}%
\pgfpathlineto{\pgfqpoint{2.136025in}{2.685115in}}%
\pgfpathlineto{\pgfqpoint{2.136476in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{2.136526in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{2.136626in}{2.698980in}}%
\pgfpathlineto{\pgfqpoint{2.136927in}{2.683320in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{2.723193in}}%
\pgfpathlineto{\pgfqpoint{2.137679in}{2.827884in}}%
\pgfpathlineto{\pgfqpoint{2.138231in}{2.704730in}}%
\pgfpathlineto{\pgfqpoint{2.138431in}{2.686473in}}%
\pgfpathlineto{\pgfqpoint{2.138883in}{2.717276in}}%
\pgfpathlineto{\pgfqpoint{2.139334in}{2.696025in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{2.773693in}}%
\pgfpathlineto{\pgfqpoint{2.140036in}{2.828141in}}%
\pgfpathlineto{\pgfqpoint{2.140738in}{2.752938in}}%
\pgfpathlineto{\pgfqpoint{2.142693in}{2.683529in}}%
\pgfpathlineto{\pgfqpoint{2.143445in}{2.699600in}}%
\pgfpathlineto{\pgfqpoint{2.144097in}{2.806398in}}%
\pgfpathlineto{\pgfqpoint{2.144548in}{2.709891in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{2.684663in}}%
\pgfpathlineto{\pgfqpoint{2.145300in}{2.780714in}}%
\pgfpathlineto{\pgfqpoint{2.145451in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.145902in}{2.724565in}}%
\pgfpathlineto{\pgfqpoint{2.146103in}{2.711330in}}%
\pgfpathlineto{\pgfqpoint{2.146604in}{2.772024in}}%
\pgfpathlineto{\pgfqpoint{2.146905in}{2.789698in}}%
\pgfpathlineto{\pgfqpoint{2.147456in}{2.745181in}}%
\pgfpathlineto{\pgfqpoint{2.148710in}{2.685115in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{2.693364in}}%
\pgfpathlineto{\pgfqpoint{2.149662in}{2.727115in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{2.704609in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{2.684758in}}%
\pgfpathlineto{\pgfqpoint{2.151618in}{2.691941in}}%
\pgfpathlineto{\pgfqpoint{2.152370in}{2.740669in}}%
\pgfpathlineto{\pgfqpoint{2.152871in}{2.703520in}}%
\pgfpathlineto{\pgfqpoint{2.153022in}{2.697492in}}%
\pgfpathlineto{\pgfqpoint{2.153373in}{2.736424in}}%
\pgfpathlineto{\pgfqpoint{2.153674in}{2.768416in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{2.699920in}}%
\pgfpathlineto{\pgfqpoint{2.154376in}{2.686715in}}%
\pgfpathlineto{\pgfqpoint{2.154927in}{2.738569in}}%
\pgfpathlineto{\pgfqpoint{2.155830in}{2.772406in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{2.749116in}}%
\pgfpathlineto{\pgfqpoint{2.156632in}{2.684954in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{2.696520in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{2.702488in}}%
\pgfpathlineto{\pgfqpoint{2.157986in}{2.711466in}}%
\pgfpathlineto{\pgfqpoint{2.158487in}{2.685204in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{2.158938in}{2.701747in}}%
\pgfpathlineto{\pgfqpoint{2.159239in}{2.713817in}}%
\pgfpathlineto{\pgfqpoint{2.159791in}{2.694192in}}%
\pgfpathlineto{\pgfqpoint{2.159941in}{2.695805in}}%
\pgfpathlineto{\pgfqpoint{2.160091in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{2.160442in}{2.687700in}}%
\pgfpathlineto{\pgfqpoint{2.160593in}{2.684034in}}%
\pgfpathlineto{\pgfqpoint{2.160944in}{2.705143in}}%
\pgfpathlineto{\pgfqpoint{2.161846in}{2.802958in}}%
\pgfpathlineto{\pgfqpoint{2.162348in}{2.747397in}}%
\pgfpathlineto{\pgfqpoint{2.162849in}{2.683363in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{2.753971in}}%
\pgfpathlineto{\pgfqpoint{2.163651in}{2.771004in}}%
\pgfpathlineto{\pgfqpoint{2.164303in}{2.732169in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{2.166258in}{2.707004in}}%
\pgfpathlineto{\pgfqpoint{2.166609in}{2.719799in}}%
\pgfpathlineto{\pgfqpoint{2.167462in}{2.714382in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{2.168515in}{2.716302in}}%
\pgfpathlineto{\pgfqpoint{2.169267in}{2.686291in}}%
\pgfpathlineto{\pgfqpoint{2.169718in}{2.709073in}}%
\pgfpathlineto{\pgfqpoint{2.170570in}{2.842259in}}%
\pgfpathlineto{\pgfqpoint{2.171774in}{2.836539in}}%
\pgfpathlineto{\pgfqpoint{2.172225in}{2.760843in}}%
\pgfpathlineto{\pgfqpoint{2.172476in}{2.742884in}}%
\pgfpathlineto{\pgfqpoint{2.173077in}{2.794856in}}%
\pgfpathlineto{\pgfqpoint{2.173178in}{2.797788in}}%
\pgfpathlineto{\pgfqpoint{2.173629in}{2.767873in}}%
\pgfpathlineto{\pgfqpoint{2.174281in}{2.695036in}}%
\pgfpathlineto{\pgfqpoint{2.174832in}{2.754607in}}%
\pgfpathlineto{\pgfqpoint{2.175033in}{2.765016in}}%
\pgfpathlineto{\pgfqpoint{2.175434in}{2.715979in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{2.688586in}}%
\pgfpathlineto{\pgfqpoint{2.176386in}{2.734610in}}%
\pgfpathlineto{\pgfqpoint{2.177038in}{2.873786in}}%
\pgfpathlineto{\pgfqpoint{2.177790in}{2.810146in}}%
\pgfpathlineto{\pgfqpoint{2.178242in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{2.178442in}{2.808636in}}%
\pgfpathlineto{\pgfqpoint{2.179796in}{2.734963in}}%
\pgfpathlineto{\pgfqpoint{2.179946in}{2.737409in}}%
\pgfpathlineto{\pgfqpoint{2.180097in}{2.741354in}}%
\pgfpathlineto{\pgfqpoint{2.180398in}{2.722253in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{2.692774in}}%
\pgfpathlineto{\pgfqpoint{2.181150in}{2.763492in}}%
\pgfpathlineto{\pgfqpoint{2.181451in}{2.807844in}}%
\pgfpathlineto{\pgfqpoint{2.182052in}{2.729367in}}%
\pgfpathlineto{\pgfqpoint{2.182253in}{2.719971in}}%
\pgfpathlineto{\pgfqpoint{2.182704in}{2.758716in}}%
\pgfpathlineto{\pgfqpoint{2.183356in}{2.878257in}}%
\pgfpathlineto{\pgfqpoint{2.183857in}{2.767843in}}%
\pgfpathlineto{\pgfqpoint{2.185161in}{2.683371in}}%
\pgfpathlineto{\pgfqpoint{2.185311in}{2.689183in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{2.723439in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{2.690697in}}%
\pgfpathlineto{\pgfqpoint{2.186715in}{2.684125in}}%
\pgfpathlineto{\pgfqpoint{2.187467in}{2.689668in}}%
\pgfpathlineto{\pgfqpoint{2.188269in}{2.769370in}}%
\pgfpathlineto{\pgfqpoint{2.188570in}{2.789907in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{2.745562in}}%
\pgfpathlineto{\pgfqpoint{2.189673in}{2.719637in}}%
\pgfpathlineto{\pgfqpoint{2.190225in}{2.744283in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{2.785630in}}%
\pgfpathlineto{\pgfqpoint{2.191829in}{2.785796in}}%
\pgfpathlineto{\pgfqpoint{2.191879in}{2.784627in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{2.685749in}}%
\pgfpathlineto{\pgfqpoint{2.194537in}{2.697858in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{2.800568in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{2.195840in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{2.196492in}{2.748897in}}%
\pgfpathlineto{\pgfqpoint{2.196693in}{2.744673in}}%
\pgfpathlineto{\pgfqpoint{2.196994in}{2.757685in}}%
\pgfpathlineto{\pgfqpoint{2.198297in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{2.812732in}}%
\pgfpathlineto{\pgfqpoint{2.200453in}{2.685432in}}%
\pgfpathlineto{\pgfqpoint{2.200704in}{2.685509in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{2.685477in}}%
\pgfpathlineto{\pgfqpoint{2.200904in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{2.201356in}{2.721040in}}%
\pgfpathlineto{\pgfqpoint{2.201807in}{2.773501in}}%
\pgfpathlineto{\pgfqpoint{2.202308in}{2.711085in}}%
\pgfpathlineto{\pgfqpoint{2.202459in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{2.202910in}{2.763259in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{2.793803in}}%
\pgfpathlineto{\pgfqpoint{2.203712in}{2.705530in}}%
\pgfpathlineto{\pgfqpoint{2.203863in}{2.687972in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{2.777516in}}%
\pgfpathlineto{\pgfqpoint{2.204765in}{2.859966in}}%
\pgfpathlineto{\pgfqpoint{2.205367in}{2.763072in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{2.684753in}}%
\pgfpathlineto{\pgfqpoint{2.206570in}{2.742597in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{2.834337in}}%
\pgfpathlineto{\pgfqpoint{2.207272in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{2.805307in}}%
\pgfpathlineto{\pgfqpoint{2.209278in}{2.700136in}}%
\pgfpathlineto{\pgfqpoint{2.209578in}{2.744553in}}%
\pgfpathlineto{\pgfqpoint{2.209929in}{2.809938in}}%
\pgfpathlineto{\pgfqpoint{2.210481in}{2.706497in}}%
\pgfpathlineto{\pgfqpoint{2.210631in}{2.689557in}}%
\pgfpathlineto{\pgfqpoint{2.211133in}{2.772381in}}%
\pgfpathlineto{\pgfqpoint{2.211333in}{2.788353in}}%
\pgfpathlineto{\pgfqpoint{2.211885in}{2.761553in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{2.764227in}}%
\pgfpathlineto{\pgfqpoint{2.212637in}{2.728327in}}%
\pgfpathlineto{\pgfqpoint{2.213038in}{2.765097in}}%
\pgfpathlineto{\pgfqpoint{2.214392in}{2.976663in}}%
\pgfpathlineto{\pgfqpoint{2.214743in}{2.849873in}}%
\pgfpathlineto{\pgfqpoint{2.215194in}{2.698936in}}%
\pgfpathlineto{\pgfqpoint{2.215996in}{2.748143in}}%
\pgfpathlineto{\pgfqpoint{2.216498in}{2.757728in}}%
\pgfpathlineto{\pgfqpoint{2.216849in}{2.743583in}}%
\pgfpathlineto{\pgfqpoint{2.217099in}{2.727127in}}%
\pgfpathlineto{\pgfqpoint{2.217500in}{2.773869in}}%
\pgfpathlineto{\pgfqpoint{2.217952in}{2.835015in}}%
\pgfpathlineto{\pgfqpoint{2.218553in}{2.767252in}}%
\pgfpathlineto{\pgfqpoint{2.219907in}{2.703138in}}%
\pgfpathlineto{\pgfqpoint{2.219205in}{2.784574in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{2.723282in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{2.829919in}}%
\pgfpathlineto{\pgfqpoint{2.221311in}{2.746161in}}%
\pgfpathlineto{\pgfqpoint{2.221862in}{2.684115in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{2.223968in}{2.828120in}}%
\pgfpathlineto{\pgfqpoint{2.224069in}{2.829910in}}%
\pgfpathlineto{\pgfqpoint{2.224369in}{2.809565in}}%
\pgfpathlineto{\pgfqpoint{2.226475in}{2.688718in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{2.688685in}}%
\pgfpathlineto{\pgfqpoint{2.226575in}{2.689316in}}%
\pgfpathlineto{\pgfqpoint{2.227277in}{2.716470in}}%
\pgfpathlineto{\pgfqpoint{2.227979in}{2.696800in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{2.703309in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{2.769226in}}%
\pgfpathlineto{\pgfqpoint{2.229383in}{2.901063in}}%
\pgfpathlineto{\pgfqpoint{2.229935in}{2.781931in}}%
\pgfpathlineto{\pgfqpoint{2.231188in}{2.686567in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{2.231990in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{2.232642in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{2.233244in}{2.685332in}}%
\pgfpathlineto{\pgfqpoint{2.233695in}{2.724819in}}%
\pgfpathlineto{\pgfqpoint{2.233896in}{2.735943in}}%
\pgfpathlineto{\pgfqpoint{2.234397in}{2.687156in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{2.685092in}}%
\pgfpathlineto{\pgfqpoint{2.234698in}{2.712360in}}%
\pgfpathlineto{\pgfqpoint{2.236002in}{2.846222in}}%
\pgfpathlineto{\pgfqpoint{2.236202in}{2.825283in}}%
\pgfpathlineto{\pgfqpoint{2.237857in}{2.686085in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{2.687287in}}%
\pgfpathlineto{\pgfqpoint{2.238559in}{2.794463in}}%
\pgfpathlineto{\pgfqpoint{2.239110in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{2.239561in}{2.683683in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{2.705336in}}%
\pgfpathlineto{\pgfqpoint{2.241567in}{2.749065in}}%
\pgfpathlineto{\pgfqpoint{2.241717in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{2.242068in}{2.731375in}}%
\pgfpathlineto{\pgfqpoint{2.242570in}{2.702366in}}%
\pgfpathlineto{\pgfqpoint{2.243071in}{2.732126in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{2.762886in}}%
\pgfpathlineto{\pgfqpoint{2.244124in}{2.731265in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{2.683437in}}%
\pgfpathlineto{\pgfqpoint{2.245528in}{2.689159in}}%
\pgfpathlineto{\pgfqpoint{2.247383in}{2.735970in}}%
\pgfpathlineto{\pgfqpoint{2.247734in}{2.763444in}}%
\pgfpathlineto{\pgfqpoint{2.248185in}{2.707506in}}%
\pgfpathlineto{\pgfqpoint{2.248436in}{2.684496in}}%
\pgfpathlineto{\pgfqpoint{2.248887in}{2.764569in}}%
\pgfpathlineto{\pgfqpoint{2.249088in}{2.786460in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{2.700583in}}%
\pgfpathlineto{\pgfqpoint{2.249790in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{2.250291in}{2.743631in}}%
\pgfpathlineto{\pgfqpoint{2.250492in}{2.732507in}}%
\pgfpathlineto{\pgfqpoint{2.251394in}{2.739554in}}%
\pgfpathlineto{\pgfqpoint{2.251946in}{2.697370in}}%
\pgfpathlineto{\pgfqpoint{2.252397in}{2.687911in}}%
\pgfpathlineto{\pgfqpoint{2.252798in}{2.704725in}}%
\pgfpathlineto{\pgfqpoint{2.253249in}{2.750526in}}%
\pgfpathlineto{\pgfqpoint{2.254001in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{2.742700in}}%
\pgfpathlineto{\pgfqpoint{2.254754in}{2.708775in}}%
\pgfpathlineto{\pgfqpoint{2.255004in}{2.685396in}}%
\pgfpathlineto{\pgfqpoint{2.255506in}{2.752701in}}%
\pgfpathlineto{\pgfqpoint{2.255656in}{2.766615in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{2.700427in}}%
\pgfpathlineto{\pgfqpoint{2.257361in}{2.684506in}}%
\pgfpathlineto{\pgfqpoint{2.256709in}{2.706657in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{2.692121in}}%
\pgfpathlineto{\pgfqpoint{2.259567in}{2.759858in}}%
\pgfpathlineto{\pgfqpoint{2.259918in}{2.742759in}}%
\pgfpathlineto{\pgfqpoint{2.261773in}{2.683461in}}%
\pgfpathlineto{\pgfqpoint{2.261974in}{2.684632in}}%
\pgfpathlineto{\pgfqpoint{2.263077in}{2.722542in}}%
\pgfpathlineto{\pgfqpoint{2.263879in}{2.700140in}}%
\pgfpathlineto{\pgfqpoint{2.264480in}{2.690575in}}%
\pgfpathlineto{\pgfqpoint{2.264882in}{2.700920in}}%
\pgfpathlineto{\pgfqpoint{2.265433in}{2.715027in}}%
\pgfpathlineto{\pgfqpoint{2.265935in}{2.701994in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{2.693963in}}%
\pgfpathlineto{\pgfqpoint{2.266536in}{2.715963in}}%
\pgfpathlineto{\pgfqpoint{2.267088in}{2.787135in}}%
\pgfpathlineto{\pgfqpoint{2.267589in}{2.710432in}}%
\pgfpathlineto{\pgfqpoint{2.268843in}{2.684060in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{2.683494in}}%
\pgfpathlineto{\pgfqpoint{2.269294in}{2.691169in}}%
\pgfpathlineto{\pgfqpoint{2.271049in}{2.733515in}}%
\pgfpathlineto{\pgfqpoint{2.271400in}{2.758725in}}%
\pgfpathlineto{\pgfqpoint{2.271901in}{2.702328in}}%
\pgfpathlineto{\pgfqpoint{2.272854in}{2.688245in}}%
\pgfpathlineto{\pgfqpoint{2.272402in}{2.714677in}}%
\pgfpathlineto{\pgfqpoint{2.273004in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{2.273706in}{2.851171in}}%
\pgfpathlineto{\pgfqpoint{2.274258in}{2.725974in}}%
\pgfpathlineto{\pgfqpoint{2.274609in}{2.683292in}}%
\pgfpathlineto{\pgfqpoint{2.275461in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{2.275862in}{2.689340in}}%
\pgfpathlineto{\pgfqpoint{2.276263in}{2.709180in}}%
\pgfpathlineto{\pgfqpoint{2.276614in}{2.728803in}}%
\pgfpathlineto{\pgfqpoint{2.277115in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{2.277266in}{2.688074in}}%
\pgfpathlineto{\pgfqpoint{2.277717in}{2.719299in}}%
\pgfpathlineto{\pgfqpoint{2.277968in}{2.732844in}}%
\pgfpathlineto{\pgfqpoint{2.278620in}{2.703288in}}%
\pgfpathlineto{\pgfqpoint{2.278720in}{2.704294in}}%
\pgfpathlineto{\pgfqpoint{2.280475in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{2.280826in}{2.748537in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{2.686558in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{2.728111in}}%
\pgfpathlineto{\pgfqpoint{2.282731in}{2.684376in}}%
\pgfpathlineto{\pgfqpoint{2.283784in}{2.686320in}}%
\pgfpathlineto{\pgfqpoint{2.284536in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{2.286140in}{2.794065in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{2.778692in}}%
\pgfpathlineto{\pgfqpoint{2.286842in}{2.701851in}}%
\pgfpathlineto{\pgfqpoint{2.287745in}{2.715408in}}%
\pgfpathlineto{\pgfqpoint{2.288296in}{2.806091in}}%
\pgfpathlineto{\pgfqpoint{2.288748in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{2.288898in}{2.696596in}}%
\pgfpathlineto{\pgfqpoint{2.289349in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{2.289550in}{2.807337in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{2.702953in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{2.291104in}{2.704549in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{2.292608in}{2.744746in}}%
\pgfpathlineto{\pgfqpoint{2.293009in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{2.293461in}{2.775847in}}%
\pgfpathlineto{\pgfqpoint{2.294564in}{2.907453in}}%
\pgfpathlineto{\pgfqpoint{2.294814in}{2.851326in}}%
\pgfpathlineto{\pgfqpoint{2.295266in}{2.702841in}}%
\pgfpathlineto{\pgfqpoint{2.295867in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{2.295968in}{2.857319in}}%
\pgfpathlineto{\pgfqpoint{2.296319in}{2.798279in}}%
\pgfpathlineto{\pgfqpoint{2.297321in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{2.709260in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{2.752094in}}%
\pgfpathlineto{\pgfqpoint{2.299076in}{2.730265in}}%
\pgfpathlineto{\pgfqpoint{2.299227in}{2.729286in}}%
\pgfpathlineto{\pgfqpoint{2.299427in}{2.738892in}}%
\pgfpathlineto{\pgfqpoint{2.300330in}{2.960982in}}%
\pgfpathlineto{\pgfqpoint{2.300931in}{2.809535in}}%
\pgfpathlineto{\pgfqpoint{2.301784in}{2.683542in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{2.808158in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{2.740979in}}%
\pgfpathlineto{\pgfqpoint{2.303940in}{2.688056in}}%
\pgfpathlineto{\pgfqpoint{2.304792in}{2.712068in}}%
\pgfpathlineto{\pgfqpoint{2.304943in}{2.709613in}}%
\pgfpathlineto{\pgfqpoint{2.305143in}{2.724168in}}%
\pgfpathlineto{\pgfqpoint{2.306697in}{2.797673in}}%
\pgfpathlineto{\pgfqpoint{2.307550in}{2.762986in}}%
\pgfpathlineto{\pgfqpoint{2.308703in}{2.685565in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{2.728910in}}%
\pgfpathlineto{\pgfqpoint{2.309706in}{2.759478in}}%
\pgfpathlineto{\pgfqpoint{2.310207in}{2.709456in}}%
\pgfpathlineto{\pgfqpoint{2.310558in}{2.691809in}}%
\pgfpathlineto{\pgfqpoint{2.311410in}{2.697640in}}%
\pgfpathlineto{\pgfqpoint{2.313968in}{2.839337in}}%
\pgfpathlineto{\pgfqpoint{2.314369in}{2.908236in}}%
\pgfpathlineto{\pgfqpoint{2.314820in}{2.770962in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{2.316124in}{2.698302in}}%
\pgfpathlineto{\pgfqpoint{2.316625in}{2.728127in}}%
\pgfpathlineto{\pgfqpoint{2.317076in}{2.693244in}}%
\pgfpathlineto{\pgfqpoint{2.317327in}{2.683591in}}%
\pgfpathlineto{\pgfqpoint{2.318129in}{2.691585in}}%
\pgfpathlineto{\pgfqpoint{2.319734in}{2.816051in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{2.755855in}}%
\pgfpathlineto{\pgfqpoint{2.320385in}{2.718194in}}%
\pgfpathlineto{\pgfqpoint{2.320937in}{2.787880in}}%
\pgfpathlineto{\pgfqpoint{2.321188in}{2.767868in}}%
\pgfpathlineto{\pgfqpoint{2.322792in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{2.323093in}{2.693160in}}%
\pgfpathlineto{\pgfqpoint{2.324096in}{2.728137in}}%
\pgfpathlineto{\pgfqpoint{2.324647in}{2.711258in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{2.683599in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{2.709102in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{2.732561in}}%
\pgfpathlineto{\pgfqpoint{2.326653in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{2.326903in}{2.684857in}}%
\pgfpathlineto{\pgfqpoint{2.327555in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{2.701639in}}%
\pgfpathlineto{\pgfqpoint{2.327806in}{2.700799in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{2.705686in}}%
\pgfpathlineto{\pgfqpoint{2.328257in}{2.705912in}}%
\pgfpathlineto{\pgfqpoint{2.328658in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{2.683466in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.696345in}}%
\pgfpathlineto{\pgfqpoint{2.330664in}{2.799307in}}%
\pgfpathlineto{\pgfqpoint{2.331165in}{2.711801in}}%
\pgfpathlineto{\pgfqpoint{2.331466in}{2.683470in}}%
\pgfpathlineto{\pgfqpoint{2.332419in}{2.683787in}}%
\pgfpathlineto{\pgfqpoint{2.332619in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{2.333472in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{2.334374in}{2.785670in}}%
\pgfpathlineto{\pgfqpoint{2.334875in}{2.745099in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{2.683474in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{2.336731in}{2.698433in}}%
\pgfpathlineto{\pgfqpoint{2.337232in}{2.726218in}}%
\pgfpathlineto{\pgfqpoint{2.337733in}{2.694016in}}%
\pgfpathlineto{\pgfqpoint{2.338987in}{2.683385in}}%
\pgfpathlineto{\pgfqpoint{2.339037in}{2.683326in}}%
\pgfpathlineto{\pgfqpoint{2.339187in}{2.684623in}}%
\pgfpathlineto{\pgfqpoint{2.339889in}{2.717154in}}%
\pgfpathlineto{\pgfqpoint{2.340792in}{2.847853in}}%
\pgfpathlineto{\pgfqpoint{2.341394in}{2.764852in}}%
\pgfpathlineto{\pgfqpoint{2.342497in}{2.688998in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{2.702698in}}%
\pgfpathlineto{\pgfqpoint{2.344251in}{2.716248in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{2.696529in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{2.715444in}}%
\pgfpathlineto{\pgfqpoint{2.344602in}{2.711700in}}%
\pgfpathlineto{\pgfqpoint{2.344903in}{2.725222in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{2.743219in}}%
\pgfpathlineto{\pgfqpoint{2.345655in}{2.698021in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{2.346257in}{2.760688in}}%
\pgfpathlineto{\pgfqpoint{2.346708in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{2.793012in}}%
\pgfpathlineto{\pgfqpoint{2.348914in}{2.687500in}}%
\pgfpathlineto{\pgfqpoint{2.349315in}{2.718281in}}%
\pgfpathlineto{\pgfqpoint{2.350669in}{2.765838in}}%
\pgfpathlineto{\pgfqpoint{2.350017in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{2.350820in}{2.761466in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{2.759421in}}%
\pgfpathlineto{\pgfqpoint{2.351171in}{2.776709in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{2.895410in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.756233in}}%
\pgfpathlineto{\pgfqpoint{2.352424in}{2.689929in}}%
\pgfpathlineto{\pgfqpoint{2.353026in}{2.821606in}}%
\pgfpathlineto{\pgfqpoint{2.353327in}{2.791954in}}%
\pgfpathlineto{\pgfqpoint{2.355081in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{2.355132in}{2.683400in}}%
\pgfpathlineto{\pgfqpoint{2.355483in}{2.694456in}}%
\pgfpathlineto{\pgfqpoint{2.357237in}{2.772305in}}%
\pgfpathlineto{\pgfqpoint{2.356335in}{2.683476in}}%
\pgfpathlineto{\pgfqpoint{2.357588in}{2.758203in}}%
\pgfpathlineto{\pgfqpoint{2.357638in}{2.757460in}}%
\pgfpathlineto{\pgfqpoint{2.357789in}{2.765793in}}%
\pgfpathlineto{\pgfqpoint{2.358190in}{2.806340in}}%
\pgfpathlineto{\pgfqpoint{2.358691in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{2.359143in}{2.684755in}}%
\pgfpathlineto{\pgfqpoint{2.359895in}{2.723041in}}%
\pgfpathlineto{\pgfqpoint{2.360597in}{2.685925in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{2.715011in}}%
\pgfpathlineto{\pgfqpoint{2.361449in}{2.726120in}}%
\pgfpathlineto{\pgfqpoint{2.362001in}{2.702577in}}%
\pgfpathlineto{\pgfqpoint{2.362753in}{2.688914in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{2.715214in}}%
\pgfpathlineto{\pgfqpoint{2.364106in}{2.692271in}}%
\pgfpathlineto{\pgfqpoint{2.364407in}{2.683828in}}%
\pgfpathlineto{\pgfqpoint{2.365159in}{2.694310in}}%
\pgfpathlineto{\pgfqpoint{2.365510in}{2.699103in}}%
\pgfpathlineto{\pgfqpoint{2.365911in}{2.689109in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{2.683493in}}%
\pgfpathlineto{\pgfqpoint{2.366964in}{2.689339in}}%
\pgfpathlineto{\pgfqpoint{2.367767in}{2.775868in}}%
\pgfpathlineto{\pgfqpoint{2.368318in}{2.709229in}}%
\pgfpathlineto{\pgfqpoint{2.368669in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{2.369271in}{2.723972in}}%
\pgfpathlineto{\pgfqpoint{2.369572in}{2.739734in}}%
\pgfpathlineto{\pgfqpoint{2.370123in}{2.703984in}}%
\pgfpathlineto{\pgfqpoint{2.370324in}{2.695607in}}%
\pgfpathlineto{\pgfqpoint{2.370925in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{2.370975in}{2.720657in}}%
\pgfpathlineto{\pgfqpoint{2.372028in}{2.683512in}}%
\pgfpathlineto{\pgfqpoint{2.373131in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{2.373883in}{2.776397in}}%
\pgfpathlineto{\pgfqpoint{2.374485in}{2.714152in}}%
\pgfpathlineto{\pgfqpoint{2.374836in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{2.751485in}}%
\pgfpathlineto{\pgfqpoint{2.375789in}{2.829198in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{2.745058in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{2.700333in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{2.712428in}}%
\pgfpathlineto{\pgfqpoint{2.378346in}{2.685201in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{2.690613in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{2.687879in}}%
\pgfpathlineto{\pgfqpoint{2.379850in}{2.700942in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{2.750213in}}%
\pgfpathlineto{\pgfqpoint{2.380853in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{2.381003in}{2.683697in}}%
\pgfpathlineto{\pgfqpoint{2.381454in}{2.754202in}}%
\pgfpathlineto{\pgfqpoint{2.381856in}{2.813580in}}%
\pgfpathlineto{\pgfqpoint{2.382457in}{2.732744in}}%
\pgfpathlineto{\pgfqpoint{2.383209in}{2.683349in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{2.698635in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{2.385165in}{2.694734in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{2.733433in}}%
\pgfpathlineto{\pgfqpoint{2.386168in}{2.691497in}}%
\pgfpathlineto{\pgfqpoint{2.386318in}{2.683528in}}%
\pgfpathlineto{\pgfqpoint{2.386869in}{2.723654in}}%
\pgfpathlineto{\pgfqpoint{2.387020in}{2.718522in}}%
\pgfpathlineto{\pgfqpoint{2.387371in}{2.689045in}}%
\pgfpathlineto{\pgfqpoint{2.387822in}{2.739137in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{2.762869in}}%
\pgfpathlineto{\pgfqpoint{2.388574in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{2.388875in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{2.389627in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{2.390078in}{2.738465in}}%
\pgfpathlineto{\pgfqpoint{2.390630in}{2.694695in}}%
\pgfpathlineto{\pgfqpoint{2.390881in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{2.705677in}}%
\pgfpathlineto{\pgfqpoint{2.392034in}{2.722404in}}%
\pgfpathlineto{\pgfqpoint{2.392485in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{2.392786in}{2.688124in}}%
\pgfpathlineto{\pgfqpoint{2.393237in}{2.720463in}}%
\pgfpathlineto{\pgfqpoint{2.393638in}{2.741138in}}%
\pgfpathlineto{\pgfqpoint{2.394089in}{2.702400in}}%
\pgfpathlineto{\pgfqpoint{2.394390in}{2.685349in}}%
\pgfpathlineto{\pgfqpoint{2.394992in}{2.703112in}}%
\pgfpathlineto{\pgfqpoint{2.395193in}{2.700711in}}%
\pgfpathlineto{\pgfqpoint{2.395594in}{2.692582in}}%
\pgfpathlineto{\pgfqpoint{2.395945in}{2.709144in}}%
\pgfpathlineto{\pgfqpoint{2.396647in}{2.743532in}}%
\pgfpathlineto{\pgfqpoint{2.397198in}{2.722696in}}%
\pgfpathlineto{\pgfqpoint{2.397750in}{2.684443in}}%
\pgfpathlineto{\pgfqpoint{2.398251in}{2.721461in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{2.740332in}}%
\pgfpathlineto{\pgfqpoint{2.399053in}{2.695323in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{2.684633in}}%
\pgfpathlineto{\pgfqpoint{2.399705in}{2.729288in}}%
\pgfpathlineto{\pgfqpoint{2.400056in}{2.758176in}}%
\pgfpathlineto{\pgfqpoint{2.400608in}{2.707480in}}%
\pgfpathlineto{\pgfqpoint{2.400858in}{2.695082in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{2.731150in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{2.746856in}}%
\pgfpathlineto{\pgfqpoint{2.402212in}{2.712152in}}%
\pgfpathlineto{\pgfqpoint{2.402413in}{2.707139in}}%
\pgfpathlineto{\pgfqpoint{2.402964in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{2.403616in}{2.745952in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{2.723629in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{2.683370in}}%
\pgfpathlineto{\pgfqpoint{2.404869in}{2.737437in}}%
\pgfpathlineto{\pgfqpoint{2.405020in}{2.744024in}}%
\pgfpathlineto{\pgfqpoint{2.405521in}{2.705461in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{2.684627in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{2.406975in}{2.732643in}}%
\pgfpathlineto{\pgfqpoint{2.407477in}{2.694100in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{2.688069in}}%
\pgfpathlineto{\pgfqpoint{2.407978in}{2.726694in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{2.409031in}{2.723502in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{2.688959in}}%
\pgfpathlineto{\pgfqpoint{2.410284in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{2.410836in}{2.683332in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{2.697026in}}%
\pgfpathlineto{\pgfqpoint{2.413443in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{2.413694in}{2.729709in}}%
\pgfpathlineto{\pgfqpoint{2.414195in}{2.686598in}}%
\pgfpathlineto{\pgfqpoint{2.414646in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{2.414897in}{2.763445in}}%
\pgfpathlineto{\pgfqpoint{2.415499in}{2.709651in}}%
\pgfpathlineto{\pgfqpoint{2.416802in}{2.685225in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{2.684827in}}%
\pgfpathlineto{\pgfqpoint{2.417655in}{2.685818in}}%
\pgfpathlineto{\pgfqpoint{2.418056in}{2.684896in}}%
\pgfpathlineto{\pgfqpoint{2.418357in}{2.693345in}}%
\pgfpathlineto{\pgfqpoint{2.419109in}{2.745864in}}%
\pgfpathlineto{\pgfqpoint{2.419761in}{2.715835in}}%
\pgfpathlineto{\pgfqpoint{2.420412in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{2.420864in}{2.713357in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{2.727654in}}%
\pgfpathlineto{\pgfqpoint{2.421666in}{2.688233in}}%
\pgfpathlineto{\pgfqpoint{2.421816in}{2.683543in}}%
\pgfpathlineto{\pgfqpoint{2.422318in}{2.712497in}}%
\pgfpathlineto{\pgfqpoint{2.422418in}{2.714315in}}%
\pgfpathlineto{\pgfqpoint{2.422919in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{2.423772in}{2.693406in}}%
\pgfpathlineto{\pgfqpoint{2.423371in}{2.701676in}}%
\pgfpathlineto{\pgfqpoint{2.423922in}{2.697480in}}%
\pgfpathlineto{\pgfqpoint{2.424574in}{2.777017in}}%
\pgfpathlineto{\pgfqpoint{2.425075in}{2.701240in}}%
\pgfpathlineto{\pgfqpoint{2.425125in}{2.699384in}}%
\pgfpathlineto{\pgfqpoint{2.425376in}{2.724294in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{2.779220in}}%
\pgfpathlineto{\pgfqpoint{2.426429in}{2.722344in}}%
\pgfpathlineto{\pgfqpoint{2.426579in}{2.724987in}}%
\pgfpathlineto{\pgfqpoint{2.426830in}{2.732601in}}%
\pgfpathlineto{\pgfqpoint{2.427231in}{2.705818in}}%
\pgfpathlineto{\pgfqpoint{2.427532in}{2.739941in}}%
\pgfpathlineto{\pgfqpoint{2.427883in}{2.778269in}}%
\pgfpathlineto{\pgfqpoint{2.428384in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{2.428635in}{2.691769in}}%
\pgfpathlineto{\pgfqpoint{2.429337in}{2.712637in}}%
\pgfpathlineto{\pgfqpoint{2.429889in}{2.804086in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{2.710687in}}%
\pgfpathlineto{\pgfqpoint{2.430440in}{2.708478in}}%
\pgfpathlineto{\pgfqpoint{2.430641in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{2.430992in}{2.797073in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{2.688122in}}%
\pgfpathlineto{\pgfqpoint{2.431593in}{2.687384in}}%
\pgfpathlineto{\pgfqpoint{2.431694in}{2.700766in}}%
\pgfpathlineto{\pgfqpoint{2.432345in}{2.879974in}}%
\pgfpathlineto{\pgfqpoint{2.433148in}{2.803807in}}%
\pgfpathlineto{\pgfqpoint{2.433799in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{2.755150in}}%
\pgfpathlineto{\pgfqpoint{2.435203in}{2.683899in}}%
\pgfpathlineto{\pgfqpoint{2.435905in}{2.716362in}}%
\pgfpathlineto{\pgfqpoint{2.436457in}{2.779175in}}%
\pgfpathlineto{\pgfqpoint{2.436908in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{2.437159in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{2.702121in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{2.899372in}}%
\pgfpathlineto{\pgfqpoint{2.439465in}{2.748442in}}%
\pgfpathlineto{\pgfqpoint{2.440217in}{2.683413in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.725321in}}%
\pgfpathlineto{\pgfqpoint{2.440919in}{2.755694in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{2.689243in}}%
\pgfpathlineto{\pgfqpoint{2.441621in}{2.683423in}}%
\pgfpathlineto{\pgfqpoint{2.442072in}{2.703177in}}%
\pgfpathlineto{\pgfqpoint{2.442624in}{2.683901in}}%
\pgfpathlineto{\pgfqpoint{2.444078in}{2.705868in}}%
\pgfpathlineto{\pgfqpoint{2.443526in}{2.683313in}}%
\pgfpathlineto{\pgfqpoint{2.444379in}{2.698524in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{2.697883in}}%
\pgfpathlineto{\pgfqpoint{2.444629in}{2.707596in}}%
\pgfpathlineto{\pgfqpoint{2.445131in}{2.769491in}}%
\pgfpathlineto{\pgfqpoint{2.445682in}{2.701510in}}%
\pgfpathlineto{\pgfqpoint{2.445983in}{2.683319in}}%
\pgfpathlineto{\pgfqpoint{2.446735in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{2.447337in}{2.769273in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{2.707038in}}%
\pgfpathlineto{\pgfqpoint{2.448239in}{2.689250in}}%
\pgfpathlineto{\pgfqpoint{2.449042in}{2.701008in}}%
\pgfpathlineto{\pgfqpoint{2.449443in}{2.704216in}}%
\pgfpathlineto{\pgfqpoint{2.449944in}{2.699321in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{2.685084in}}%
\pgfpathlineto{\pgfqpoint{2.450746in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{2.451198in}{2.743862in}}%
\pgfpathlineto{\pgfqpoint{2.451749in}{2.697912in}}%
\pgfpathlineto{\pgfqpoint{2.451849in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{2.716552in}}%
\pgfpathlineto{\pgfqpoint{2.452451in}{2.723832in}}%
\pgfpathlineto{\pgfqpoint{2.452952in}{2.689284in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{2.688435in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{2.700423in}}%
\pgfpathlineto{\pgfqpoint{2.453855in}{2.758740in}}%
\pgfpathlineto{\pgfqpoint{2.454557in}{2.722313in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.699367in}}%
\pgfpathlineto{\pgfqpoint{2.455911in}{2.704290in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{2.693702in}}%
\pgfpathlineto{\pgfqpoint{2.456713in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{2.457565in}{2.856495in}}%
\pgfpathlineto{\pgfqpoint{2.458217in}{2.758087in}}%
\pgfpathlineto{\pgfqpoint{2.459621in}{2.688873in}}%
\pgfpathlineto{\pgfqpoint{2.459771in}{2.696189in}}%
\pgfpathlineto{\pgfqpoint{2.460624in}{2.783347in}}%
\pgfpathlineto{\pgfqpoint{2.461125in}{2.727597in}}%
\pgfpathlineto{\pgfqpoint{2.462529in}{2.685847in}}%
\pgfpathlineto{\pgfqpoint{2.462579in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{2.688822in}}%
\pgfpathlineto{\pgfqpoint{2.463532in}{2.743321in}}%
\pgfpathlineto{\pgfqpoint{2.464234in}{2.856151in}}%
\pgfpathlineto{\pgfqpoint{2.464735in}{2.778117in}}%
\pgfpathlineto{\pgfqpoint{2.465387in}{2.690882in}}%
\pgfpathlineto{\pgfqpoint{2.466039in}{2.716802in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{2.802964in}}%
\pgfpathlineto{\pgfqpoint{2.467543in}{2.747065in}}%
\pgfpathlineto{\pgfqpoint{2.468546in}{2.697721in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{2.706656in}}%
\pgfpathlineto{\pgfqpoint{2.469298in}{2.726165in}}%
\pgfpathlineto{\pgfqpoint{2.469699in}{2.695601in}}%
\pgfpathlineto{\pgfqpoint{2.469899in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{2.470351in}{2.727521in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{2.755098in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{2.712500in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{2.684892in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{2.692655in}}%
\pgfpathlineto{\pgfqpoint{2.473560in}{2.779965in}}%
\pgfpathlineto{\pgfqpoint{2.474161in}{2.728803in}}%
\pgfpathlineto{\pgfqpoint{2.474763in}{2.696569in}}%
\pgfpathlineto{\pgfqpoint{2.475365in}{2.714553in}}%
\pgfpathlineto{\pgfqpoint{2.475716in}{2.721285in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{2.706327in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{2.684669in}}%
\pgfpathlineto{\pgfqpoint{2.477119in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.477420in}{2.721852in}}%
\pgfpathlineto{\pgfqpoint{2.477922in}{2.688876in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{2.686147in}}%
\pgfpathlineto{\pgfqpoint{2.478373in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{2.478724in}{2.747619in}}%
\pgfpathlineto{\pgfqpoint{2.479275in}{2.689135in}}%
\pgfpathlineto{\pgfqpoint{2.479426in}{2.684160in}}%
\pgfpathlineto{\pgfqpoint{2.479877in}{2.714909in}}%
\pgfpathlineto{\pgfqpoint{2.480027in}{2.720443in}}%
\pgfpathlineto{\pgfqpoint{2.480579in}{2.694699in}}%
\pgfpathlineto{\pgfqpoint{2.480930in}{2.684803in}}%
\pgfpathlineto{\pgfqpoint{2.481381in}{2.709312in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{2.482835in}{2.743954in}}%
\pgfpathlineto{\pgfqpoint{2.483437in}{2.683504in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{2.735856in}}%
\pgfpathlineto{\pgfqpoint{2.484189in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{2.793197in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{2.802323in}}%
\pgfpathlineto{\pgfqpoint{2.485593in}{2.745972in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{2.684371in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{2.683308in}}%
\pgfpathlineto{\pgfqpoint{2.487649in}{2.687529in}}%
\pgfpathlineto{\pgfqpoint{2.488200in}{2.796116in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{2.849425in}}%
\pgfpathlineto{\pgfqpoint{2.489153in}{2.764708in}}%
\pgfpathlineto{\pgfqpoint{2.490105in}{2.706914in}}%
\pgfpathlineto{\pgfqpoint{2.490456in}{2.752003in}}%
\pgfpathlineto{\pgfqpoint{2.490908in}{2.845857in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{2.753908in}}%
\pgfpathlineto{\pgfqpoint{2.492161in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{2.750188in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{2.761518in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{2.714948in}}%
\pgfpathlineto{\pgfqpoint{2.493665in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{2.494417in}{2.716733in}}%
\pgfpathlineto{\pgfqpoint{2.495069in}{2.995696in}}%
\pgfpathlineto{\pgfqpoint{2.495671in}{2.755686in}}%
\pgfpathlineto{\pgfqpoint{2.496874in}{2.685392in}}%
\pgfpathlineto{\pgfqpoint{2.496924in}{2.686467in}}%
\pgfpathlineto{\pgfqpoint{2.497526in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{2.498629in}{2.692899in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{2.710910in}}%
\pgfpathlineto{\pgfqpoint{2.499531in}{2.704702in}}%
\pgfpathlineto{\pgfqpoint{2.499732in}{2.713835in}}%
\pgfpathlineto{\pgfqpoint{2.501537in}{2.852036in}}%
\pgfpathlineto{\pgfqpoint{2.501738in}{2.828897in}}%
\pgfpathlineto{\pgfqpoint{2.503192in}{2.683785in}}%
\pgfpathlineto{\pgfqpoint{2.503492in}{2.693624in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{2.714517in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{2.710772in}}%
\pgfpathlineto{\pgfqpoint{2.505448in}{2.683852in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{2.702800in}}%
\pgfpathlineto{\pgfqpoint{2.506551in}{2.722354in}}%
\pgfpathlineto{\pgfqpoint{2.507052in}{2.794625in}}%
\pgfpathlineto{\pgfqpoint{2.507554in}{2.714984in}}%
\pgfpathlineto{\pgfqpoint{2.508757in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{2.508206in}{2.719289in}}%
\pgfpathlineto{\pgfqpoint{2.508807in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{2.509359in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{2.721081in}}%
\pgfpathlineto{\pgfqpoint{2.510462in}{2.721261in}}%
\pgfpathlineto{\pgfqpoint{2.510612in}{2.718454in}}%
\pgfpathlineto{\pgfqpoint{2.511816in}{2.696138in}}%
\pgfpathlineto{\pgfqpoint{2.511314in}{2.724390in}}%
\pgfpathlineto{\pgfqpoint{2.512016in}{2.708052in}}%
\pgfpathlineto{\pgfqpoint{2.512317in}{2.729930in}}%
\pgfpathlineto{\pgfqpoint{2.512868in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{2.716996in}}%
\pgfpathlineto{\pgfqpoint{2.513520in}{2.799264in}}%
\pgfpathlineto{\pgfqpoint{2.514122in}{2.697890in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{2.697008in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.709736in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{2.769319in}}%
\pgfpathlineto{\pgfqpoint{2.515325in}{2.694161in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{2.693590in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{2.700766in}}%
\pgfpathlineto{\pgfqpoint{2.516027in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{2.697243in}}%
\pgfpathlineto{\pgfqpoint{2.517130in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{2.698758in}}%
\pgfpathlineto{\pgfqpoint{2.518133in}{2.725527in}}%
\pgfpathlineto{\pgfqpoint{2.518685in}{2.699353in}}%
\pgfpathlineto{\pgfqpoint{2.518985in}{2.686394in}}%
\pgfpathlineto{\pgfqpoint{2.519336in}{2.731609in}}%
\pgfpathlineto{\pgfqpoint{2.520038in}{2.921285in}}%
\pgfpathlineto{\pgfqpoint{2.520540in}{2.786055in}}%
\pgfpathlineto{\pgfqpoint{2.521843in}{2.688361in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{2.685093in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{2.717606in}}%
\pgfpathlineto{\pgfqpoint{2.522545in}{2.743364in}}%
\pgfpathlineto{\pgfqpoint{2.523097in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{2.523949in}{2.683613in}}%
\pgfpathlineto{\pgfqpoint{2.523598in}{2.690676in}}%
\pgfpathlineto{\pgfqpoint{2.524100in}{2.686767in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{2.832445in}}%
\pgfpathlineto{\pgfqpoint{2.526456in}{2.985459in}}%
\pgfpathlineto{\pgfqpoint{2.526957in}{2.822278in}}%
\pgfpathlineto{\pgfqpoint{2.527359in}{2.689112in}}%
\pgfpathlineto{\pgfqpoint{2.528261in}{2.714209in}}%
\pgfpathlineto{\pgfqpoint{2.528612in}{2.761011in}}%
\pgfpathlineto{\pgfqpoint{2.528913in}{2.800438in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{2.716229in}}%
\pgfpathlineto{\pgfqpoint{2.530467in}{2.684450in}}%
\pgfpathlineto{\pgfqpoint{2.530668in}{2.687622in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{2.685565in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{2.731216in}}%
\pgfpathlineto{\pgfqpoint{2.532974in}{2.797658in}}%
\pgfpathlineto{\pgfqpoint{2.533074in}{2.793120in}}%
\pgfpathlineto{\pgfqpoint{2.533726in}{2.687201in}}%
\pgfpathlineto{\pgfqpoint{2.534378in}{2.770109in}}%
\pgfpathlineto{\pgfqpoint{2.535431in}{2.803252in}}%
\pgfpathlineto{\pgfqpoint{2.534879in}{2.762846in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{2.788965in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{2.683455in}}%
\pgfpathlineto{\pgfqpoint{2.537336in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{2.537436in}{2.697352in}}%
\pgfpathlineto{\pgfqpoint{2.537787in}{2.687237in}}%
\pgfpathlineto{\pgfqpoint{2.537888in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{2.538138in}{2.703717in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{2.782007in}}%
\pgfpathlineto{\pgfqpoint{2.539191in}{2.707396in}}%
\pgfpathlineto{\pgfqpoint{2.539442in}{2.683371in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{2.687365in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{2.687227in}}%
\pgfpathlineto{\pgfqpoint{2.540545in}{2.690047in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{2.724273in}}%
\pgfpathlineto{\pgfqpoint{2.541698in}{2.695019in}}%
\pgfpathlineto{\pgfqpoint{2.541748in}{2.694838in}}%
\pgfpathlineto{\pgfqpoint{2.541899in}{2.697614in}}%
\pgfpathlineto{\pgfqpoint{2.542651in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{2.543102in}{2.702853in}}%
\pgfpathlineto{\pgfqpoint{2.543453in}{2.687078in}}%
\pgfpathlineto{\pgfqpoint{2.544005in}{2.715451in}}%
\pgfpathlineto{\pgfqpoint{2.544155in}{2.711675in}}%
\pgfpathlineto{\pgfqpoint{2.544506in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{2.545258in}{2.731981in}}%
\pgfpathlineto{\pgfqpoint{2.545760in}{2.697151in}}%
\pgfpathlineto{\pgfqpoint{2.545860in}{2.694093in}}%
\pgfpathlineto{\pgfqpoint{2.546261in}{2.719517in}}%
\pgfpathlineto{\pgfqpoint{2.546562in}{2.734813in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{2.710633in}}%
\pgfpathlineto{\pgfqpoint{2.547615in}{2.704048in}}%
\pgfpathlineto{\pgfqpoint{2.548216in}{2.713167in}}%
\pgfpathlineto{\pgfqpoint{2.548818in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{2.549069in}{2.712544in}}%
\pgfpathlineto{\pgfqpoint{2.549871in}{2.683769in}}%
\pgfpathlineto{\pgfqpoint{2.550974in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{2.552829in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{2.553631in}{2.758848in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{2.747221in}}%
\pgfpathlineto{\pgfqpoint{2.554484in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{2.554734in}{2.751422in}}%
\pgfpathlineto{\pgfqpoint{2.554935in}{2.756255in}}%
\pgfpathlineto{\pgfqpoint{2.555286in}{2.737595in}}%
\pgfpathlineto{\pgfqpoint{2.555988in}{2.698555in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{2.721294in}}%
\pgfpathlineto{\pgfqpoint{2.556890in}{2.746015in}}%
\pgfpathlineto{\pgfqpoint{2.557342in}{2.707372in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{2.686039in}}%
\pgfpathlineto{\pgfqpoint{2.558595in}{2.692604in}}%
\pgfpathlineto{\pgfqpoint{2.558796in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{2.559096in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{2.559798in}{2.769070in}}%
\pgfpathlineto{\pgfqpoint{2.560400in}{2.721232in}}%
\pgfpathlineto{\pgfqpoint{2.560550in}{2.715687in}}%
\pgfpathlineto{\pgfqpoint{2.561002in}{2.745389in}}%
\pgfpathlineto{\pgfqpoint{2.561202in}{2.756239in}}%
\pgfpathlineto{\pgfqpoint{2.561704in}{2.719368in}}%
\pgfpathlineto{\pgfqpoint{2.562205in}{2.698601in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{2.724246in}}%
\pgfpathlineto{\pgfqpoint{2.563358in}{2.838014in}}%
\pgfpathlineto{\pgfqpoint{2.563860in}{2.740329in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{2.683460in}}%
\pgfpathlineto{\pgfqpoint{2.565163in}{2.693172in}}%
\pgfpathlineto{\pgfqpoint{2.565264in}{2.693661in}}%
\pgfpathlineto{\pgfqpoint{2.565514in}{2.688332in}}%
\pgfpathlineto{\pgfqpoint{2.565715in}{2.684199in}}%
\pgfpathlineto{\pgfqpoint{2.566016in}{2.705926in}}%
\pgfpathlineto{\pgfqpoint{2.566467in}{2.751468in}}%
\pgfpathlineto{\pgfqpoint{2.567018in}{2.691744in}}%
\pgfpathlineto{\pgfqpoint{2.567219in}{2.683858in}}%
\pgfpathlineto{\pgfqpoint{2.567770in}{2.704309in}}%
\pgfpathlineto{\pgfqpoint{2.567971in}{2.702387in}}%
\pgfpathlineto{\pgfqpoint{2.568071in}{2.701830in}}%
\pgfpathlineto{\pgfqpoint{2.568322in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{2.568723in}{2.720487in}}%
\pgfpathlineto{\pgfqpoint{2.569626in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{2.569826in}{2.713870in}}%
\pgfpathlineto{\pgfqpoint{2.570277in}{2.689157in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{2.725173in}}%
\pgfpathlineto{\pgfqpoint{2.571080in}{2.741555in}}%
\pgfpathlineto{\pgfqpoint{2.571581in}{2.716708in}}%
\pgfpathlineto{\pgfqpoint{2.571882in}{2.729786in}}%
\pgfpathlineto{\pgfqpoint{2.572183in}{2.738950in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{2.712017in}}%
\pgfpathlineto{\pgfqpoint{2.572985in}{2.686521in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{2.689175in}}%
\pgfpathlineto{\pgfqpoint{2.575241in}{2.741487in}}%
\pgfpathlineto{\pgfqpoint{2.575592in}{2.712209in}}%
\pgfpathlineto{\pgfqpoint{2.575843in}{2.687463in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{2.761841in}}%
\pgfpathlineto{\pgfqpoint{2.576495in}{2.774916in}}%
\pgfpathlineto{\pgfqpoint{2.577046in}{2.709531in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{2.708451in}}%
\pgfpathlineto{\pgfqpoint{2.577247in}{2.721670in}}%
\pgfpathlineto{\pgfqpoint{2.577698in}{2.805679in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{2.708545in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{2.701739in}}%
\pgfpathlineto{\pgfqpoint{2.578751in}{2.755198in}}%
\pgfpathlineto{\pgfqpoint{2.579052in}{2.780971in}}%
\pgfpathlineto{\pgfqpoint{2.579603in}{2.717501in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{2.686675in}}%
\pgfpathlineto{\pgfqpoint{2.580857in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{2.581609in}{2.726415in}}%
\pgfpathlineto{\pgfqpoint{2.582160in}{2.706078in}}%
\pgfpathlineto{\pgfqpoint{2.582210in}{2.705271in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{2.583213in}{2.798284in}}%
\pgfpathlineto{\pgfqpoint{2.583715in}{2.732567in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{2.683293in}}%
\pgfpathlineto{\pgfqpoint{2.585119in}{2.683863in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{2.762906in}}%
\pgfpathlineto{\pgfqpoint{2.587475in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{2.711487in}}%
\pgfpathlineto{\pgfqpoint{2.588227in}{2.760296in}}%
\pgfpathlineto{\pgfqpoint{2.588478in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{2.588929in}{2.728985in}}%
\pgfpathlineto{\pgfqpoint{2.589380in}{2.703224in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{2.590183in}{2.729440in}}%
\pgfpathlineto{\pgfqpoint{2.590483in}{2.715889in}}%
\pgfpathlineto{\pgfqpoint{2.591135in}{2.683305in}}%
\pgfpathlineto{\pgfqpoint{2.591687in}{2.702638in}}%
\pgfpathlineto{\pgfqpoint{2.592288in}{2.776357in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{2.592940in}{2.692689in}}%
\pgfpathlineto{\pgfqpoint{2.593391in}{2.766846in}}%
\pgfpathlineto{\pgfqpoint{2.593642in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{2.594144in}{2.712064in}}%
\pgfpathlineto{\pgfqpoint{2.594294in}{2.701518in}}%
\pgfpathlineto{\pgfqpoint{2.594745in}{2.761196in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.785990in}}%
\pgfpathlineto{\pgfqpoint{2.595547in}{2.715481in}}%
\pgfpathlineto{\pgfqpoint{2.596099in}{2.689092in}}%
\pgfpathlineto{\pgfqpoint{2.596751in}{2.702450in}}%
\pgfpathlineto{\pgfqpoint{2.596801in}{2.702744in}}%
\pgfpathlineto{\pgfqpoint{2.597102in}{2.698069in}}%
\pgfpathlineto{\pgfqpoint{2.597904in}{2.683535in}}%
\pgfpathlineto{\pgfqpoint{2.598205in}{2.692784in}}%
\pgfpathlineto{\pgfqpoint{2.599057in}{2.810216in}}%
\pgfpathlineto{\pgfqpoint{2.599709in}{2.729644in}}%
\pgfpathlineto{\pgfqpoint{2.600812in}{2.684693in}}%
\pgfpathlineto{\pgfqpoint{2.601113in}{2.701412in}}%
\pgfpathlineto{\pgfqpoint{2.601714in}{2.766486in}}%
\pgfpathlineto{\pgfqpoint{2.602266in}{2.710489in}}%
\pgfpathlineto{\pgfqpoint{2.602918in}{2.683301in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{2.685592in}}%
\pgfpathlineto{\pgfqpoint{2.604171in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{2.604923in}{2.698532in}}%
\pgfpathlineto{\pgfqpoint{2.605726in}{2.759286in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{2.719466in}}%
\pgfpathlineto{\pgfqpoint{2.606829in}{2.699797in}}%
\pgfpathlineto{\pgfqpoint{2.607330in}{2.723764in}}%
\pgfpathlineto{\pgfqpoint{2.607932in}{2.766722in}}%
\pgfpathlineto{\pgfqpoint{2.608483in}{2.731761in}}%
\pgfpathlineto{\pgfqpoint{2.609135in}{2.690594in}}%
\pgfpathlineto{\pgfqpoint{2.609687in}{2.719232in}}%
\pgfpathlineto{\pgfqpoint{2.609987in}{2.730565in}}%
\pgfpathlineto{\pgfqpoint{2.610589in}{2.710374in}}%
\pgfpathlineto{\pgfqpoint{2.611040in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{2.611492in}{2.714725in}}%
\pgfpathlineto{\pgfqpoint{2.612043in}{2.742954in}}%
\pgfpathlineto{\pgfqpoint{2.612595in}{2.718557in}}%
\pgfpathlineto{\pgfqpoint{2.613246in}{2.703328in}}%
\pgfpathlineto{\pgfqpoint{2.613848in}{2.710116in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{2.740660in}}%
\pgfpathlineto{\pgfqpoint{2.615252in}{2.717326in}}%
\pgfpathlineto{\pgfqpoint{2.615653in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{2.727219in}}%
\pgfpathlineto{\pgfqpoint{2.616806in}{2.806889in}}%
\pgfpathlineto{\pgfqpoint{2.617358in}{2.747771in}}%
\pgfpathlineto{\pgfqpoint{2.618160in}{2.683689in}}%
\pgfpathlineto{\pgfqpoint{2.618561in}{2.733891in}}%
\pgfpathlineto{\pgfqpoint{2.619113in}{2.868575in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{2.736193in}}%
\pgfpathlineto{\pgfqpoint{2.620065in}{2.683830in}}%
\pgfpathlineto{\pgfqpoint{2.620918in}{2.688476in}}%
\pgfpathlineto{\pgfqpoint{2.621569in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{2.622221in}{2.695564in}}%
\pgfpathlineto{\pgfqpoint{2.622322in}{2.694389in}}%
\pgfpathlineto{\pgfqpoint{2.622572in}{2.706435in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{2.800798in}}%
\pgfpathlineto{\pgfqpoint{2.623776in}{2.728730in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{2.685573in}}%
\pgfpathlineto{\pgfqpoint{2.624528in}{2.735015in}}%
\pgfpathlineto{\pgfqpoint{2.625079in}{2.688080in}}%
\pgfpathlineto{\pgfqpoint{2.625631in}{2.875209in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{2.901402in}}%
\pgfpathlineto{\pgfqpoint{2.626283in}{2.778538in}}%
\pgfpathlineto{\pgfqpoint{2.626884in}{2.683483in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{2.699786in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{2.729767in}}%
\pgfpathlineto{\pgfqpoint{2.628789in}{2.706163in}}%
\pgfpathlineto{\pgfqpoint{2.629692in}{2.706338in}}%
\pgfpathlineto{\pgfqpoint{2.630344in}{2.686247in}}%
\pgfpathlineto{\pgfqpoint{2.630494in}{2.684526in}}%
\pgfpathlineto{\pgfqpoint{2.630795in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{2.631196in}{2.716841in}}%
\pgfpathlineto{\pgfqpoint{2.631698in}{2.683843in}}%
\pgfpathlineto{\pgfqpoint{2.631798in}{2.685972in}}%
\pgfpathlineto{\pgfqpoint{2.632550in}{2.822928in}}%
\pgfpathlineto{\pgfqpoint{2.633101in}{2.705913in}}%
\pgfpathlineto{\pgfqpoint{2.633302in}{2.689538in}}%
\pgfpathlineto{\pgfqpoint{2.633954in}{2.739948in}}%
\pgfpathlineto{\pgfqpoint{2.634154in}{2.738646in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{2.740802in}}%
\pgfpathlineto{\pgfqpoint{2.634906in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{2.635458in}{2.750710in}}%
\pgfpathlineto{\pgfqpoint{2.636210in}{2.684391in}}%
\pgfpathlineto{\pgfqpoint{2.636862in}{2.690489in}}%
\pgfpathlineto{\pgfqpoint{2.637363in}{2.691841in}}%
\pgfpathlineto{\pgfqpoint{2.637714in}{2.689858in}}%
\pgfpathlineto{\pgfqpoint{2.637865in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{2.638115in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{2.638867in}{2.775926in}}%
\pgfpathlineto{\pgfqpoint{2.639369in}{2.716263in}}%
\pgfpathlineto{\pgfqpoint{2.639770in}{2.684722in}}%
\pgfpathlineto{\pgfqpoint{2.640422in}{2.722075in}}%
\pgfpathlineto{\pgfqpoint{2.641023in}{2.790348in}}%
\pgfpathlineto{\pgfqpoint{2.641575in}{2.852427in}}%
\pgfpathlineto{\pgfqpoint{2.642076in}{2.786045in}}%
\pgfpathlineto{\pgfqpoint{2.643179in}{2.684427in}}%
\pgfpathlineto{\pgfqpoint{2.643881in}{2.686848in}}%
\pgfpathlineto{\pgfqpoint{2.644182in}{2.695805in}}%
\pgfpathlineto{\pgfqpoint{2.644784in}{2.735161in}}%
\pgfpathlineto{\pgfqpoint{2.645536in}{2.715781in}}%
\pgfpathlineto{\pgfqpoint{2.646188in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{2.713534in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{2.712564in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{2.779163in}}%
\pgfpathlineto{\pgfqpoint{2.647993in}{2.785245in}}%
\pgfpathlineto{\pgfqpoint{2.648594in}{2.752867in}}%
\pgfpathlineto{\pgfqpoint{2.650600in}{2.690122in}}%
\pgfpathlineto{\pgfqpoint{2.650800in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{2.651151in}{2.708053in}}%
\pgfpathlineto{\pgfqpoint{2.651653in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{2.651703in}{2.683745in}}%
\pgfpathlineto{\pgfqpoint{2.651853in}{2.691066in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{2.766233in}}%
\pgfpathlineto{\pgfqpoint{2.653107in}{2.707485in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{2.742059in}}%
\pgfpathlineto{\pgfqpoint{2.654110in}{2.707954in}}%
\pgfpathlineto{\pgfqpoint{2.655313in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{2.655564in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{2.656165in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{2.656566in}{2.799480in}}%
\pgfpathlineto{\pgfqpoint{2.657018in}{2.719369in}}%
\pgfpathlineto{\pgfqpoint{2.657319in}{2.683489in}}%
\pgfpathlineto{\pgfqpoint{2.657870in}{2.728932in}}%
\pgfpathlineto{\pgfqpoint{2.658121in}{2.716873in}}%
\pgfpathlineto{\pgfqpoint{2.658371in}{2.702171in}}%
\pgfpathlineto{\pgfqpoint{2.658823in}{2.747788in}}%
\pgfpathlineto{\pgfqpoint{2.659124in}{2.771671in}}%
\pgfpathlineto{\pgfqpoint{2.659625in}{2.714742in}}%
\pgfpathlineto{\pgfqpoint{2.660979in}{2.689256in}}%
\pgfpathlineto{\pgfqpoint{2.661731in}{2.688604in}}%
\pgfpathlineto{\pgfqpoint{2.661430in}{2.689717in}}%
\pgfpathlineto{\pgfqpoint{2.661881in}{2.689467in}}%
\pgfpathlineto{\pgfqpoint{2.662332in}{2.712630in}}%
\pgfpathlineto{\pgfqpoint{2.662834in}{2.749182in}}%
\pgfpathlineto{\pgfqpoint{2.663335in}{2.709499in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{2.692415in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{2.706968in}}%
\pgfpathlineto{\pgfqpoint{2.665341in}{2.687340in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{2.699249in}}%
\pgfpathlineto{\pgfqpoint{2.666544in}{2.726306in}}%
\pgfpathlineto{\pgfqpoint{2.667096in}{2.707416in}}%
\pgfpathlineto{\pgfqpoint{2.667798in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{2.668249in}{2.701956in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{2.754059in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{2.724810in}}%
\pgfpathlineto{\pgfqpoint{2.670054in}{2.685146in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{2.709897in}}%
\pgfpathlineto{\pgfqpoint{2.671207in}{2.690126in}}%
\pgfpathlineto{\pgfqpoint{2.671708in}{2.714501in}}%
\pgfpathlineto{\pgfqpoint{2.671758in}{2.714928in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{2.710208in}}%
\pgfpathlineto{\pgfqpoint{2.672360in}{2.683425in}}%
\pgfpathlineto{\pgfqpoint{2.672962in}{2.713402in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{2.713620in}}%
\pgfpathlineto{\pgfqpoint{2.673213in}{2.709840in}}%
\pgfpathlineto{\pgfqpoint{2.673814in}{2.697183in}}%
\pgfpathlineto{\pgfqpoint{2.674265in}{2.708271in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{2.771523in}}%
\pgfpathlineto{\pgfqpoint{2.675870in}{2.745625in}}%
\pgfpathlineto{\pgfqpoint{2.675920in}{2.746099in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{2.739392in}}%
\pgfpathlineto{\pgfqpoint{2.677324in}{2.683461in}}%
\pgfpathlineto{\pgfqpoint{2.677725in}{2.698476in}}%
\pgfpathlineto{\pgfqpoint{2.678126in}{2.721899in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{2.687768in}}%
\pgfpathlineto{\pgfqpoint{2.678828in}{2.683821in}}%
\pgfpathlineto{\pgfqpoint{2.679380in}{2.694558in}}%
\pgfpathlineto{\pgfqpoint{2.679680in}{2.691255in}}%
\pgfpathlineto{\pgfqpoint{2.680332in}{2.684983in}}%
\pgfpathlineto{\pgfqpoint{2.680683in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{2.681335in}{2.719451in}}%
\pgfpathlineto{\pgfqpoint{2.681937in}{2.698335in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{2.688340in}}%
\pgfpathlineto{\pgfqpoint{2.682939in}{2.699054in}}%
\pgfpathlineto{\pgfqpoint{2.683641in}{2.765539in}}%
\pgfpathlineto{\pgfqpoint{2.684143in}{2.715116in}}%
\pgfpathlineto{\pgfqpoint{2.685146in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{2.685396in}{2.692963in}}%
\pgfpathlineto{\pgfqpoint{2.685797in}{2.703441in}}%
\pgfpathlineto{\pgfqpoint{2.686249in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{2.687201in}{2.683487in}}%
\pgfpathlineto{\pgfqpoint{2.686800in}{2.691091in}}%
\pgfpathlineto{\pgfqpoint{2.687302in}{2.685130in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{2.752572in}}%
\pgfpathlineto{\pgfqpoint{2.689257in}{2.722810in}}%
\pgfpathlineto{\pgfqpoint{2.689508in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{2.689859in}{2.788939in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{2.852393in}}%
\pgfpathlineto{\pgfqpoint{2.690711in}{2.702161in}}%
\pgfpathlineto{\pgfqpoint{2.690861in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.691413in}{2.775366in}}%
\pgfpathlineto{\pgfqpoint{2.691563in}{2.787395in}}%
\pgfpathlineto{\pgfqpoint{2.692065in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{2.692466in}{2.693729in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{2.693719in}{2.686878in}}%
\pgfpathlineto{\pgfqpoint{2.694120in}{2.723644in}}%
\pgfpathlineto{\pgfqpoint{2.694622in}{2.765709in}}%
\pgfpathlineto{\pgfqpoint{2.695274in}{2.736311in}}%
\pgfpathlineto{\pgfqpoint{2.695875in}{2.693109in}}%
\pgfpathlineto{\pgfqpoint{2.696327in}{2.735890in}}%
\pgfpathlineto{\pgfqpoint{2.696728in}{2.795079in}}%
\pgfpathlineto{\pgfqpoint{2.697229in}{2.713451in}}%
\pgfpathlineto{\pgfqpoint{2.697379in}{2.695553in}}%
\pgfpathlineto{\pgfqpoint{2.697781in}{2.794876in}}%
\pgfpathlineto{\pgfqpoint{2.698132in}{2.879089in}}%
\pgfpathlineto{\pgfqpoint{2.698683in}{2.719837in}}%
\pgfpathlineto{\pgfqpoint{2.698884in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{2.699435in}{2.735296in}}%
\pgfpathlineto{\pgfqpoint{2.699836in}{2.698336in}}%
\pgfpathlineto{\pgfqpoint{2.700037in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{2.699946in}}%
\pgfpathlineto{\pgfqpoint{2.701391in}{2.745465in}}%
\pgfpathlineto{\pgfqpoint{2.701842in}{2.698900in}}%
\pgfpathlineto{\pgfqpoint{2.702093in}{2.683885in}}%
\pgfpathlineto{\pgfqpoint{2.702845in}{2.703680in}}%
\pgfpathlineto{\pgfqpoint{2.703446in}{2.765517in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{2.702196in}}%
\pgfpathlineto{\pgfqpoint{2.704048in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{2.748114in}}%
\pgfpathlineto{\pgfqpoint{2.704750in}{2.751233in}}%
\pgfpathlineto{\pgfqpoint{2.705101in}{2.719868in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{2.683792in}}%
\pgfpathlineto{\pgfqpoint{2.706455in}{2.684863in}}%
\pgfpathlineto{\pgfqpoint{2.706755in}{2.686941in}}%
\pgfpathlineto{\pgfqpoint{2.707708in}{2.686524in}}%
\pgfpathlineto{\pgfqpoint{2.708310in}{2.688882in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{2.689481in}}%
\pgfpathlineto{\pgfqpoint{2.708861in}{2.685660in}}%
\pgfpathlineto{\pgfqpoint{2.709112in}{2.683594in}}%
\pgfpathlineto{\pgfqpoint{2.709513in}{2.686117in}}%
\pgfpathlineto{\pgfqpoint{2.710014in}{2.684980in}}%
\pgfpathlineto{\pgfqpoint{2.711920in}{2.717855in}}%
\pgfpathlineto{\pgfqpoint{2.712221in}{2.705170in}}%
\pgfpathlineto{\pgfqpoint{2.712521in}{2.691446in}}%
\pgfpathlineto{\pgfqpoint{2.713023in}{2.722607in}}%
\pgfpathlineto{\pgfqpoint{2.713123in}{2.724597in}}%
\pgfpathlineto{\pgfqpoint{2.713524in}{2.704412in}}%
\pgfpathlineto{\pgfqpoint{2.713775in}{2.693804in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{2.720771in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{2.722319in}}%
\pgfpathlineto{\pgfqpoint{2.714778in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{2.715229in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{2.715680in}{2.708572in}}%
\pgfpathlineto{\pgfqpoint{2.717335in}{2.845629in}}%
\pgfpathlineto{\pgfqpoint{2.717636in}{2.795808in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{2.693860in}}%
\pgfpathlineto{\pgfqpoint{2.719090in}{2.699356in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{2.720895in}{2.771646in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{2.722349in}{2.741620in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{2.831301in}}%
\pgfpathlineto{\pgfqpoint{2.723953in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{2.724805in}{2.700858in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{2.705079in}}%
\pgfpathlineto{\pgfqpoint{2.726661in}{2.711021in}}%
\pgfpathlineto{\pgfqpoint{2.727362in}{2.771328in}}%
\pgfpathlineto{\pgfqpoint{2.727864in}{2.720996in}}%
\pgfpathlineto{\pgfqpoint{2.728415in}{2.684256in}}%
\pgfpathlineto{\pgfqpoint{2.729167in}{2.692101in}}%
\pgfpathlineto{\pgfqpoint{2.730371in}{2.716805in}}%
\pgfpathlineto{\pgfqpoint{2.731223in}{2.850170in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.763181in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{2.688723in}}%
\pgfpathlineto{\pgfqpoint{2.733179in}{2.717780in}}%
\pgfpathlineto{\pgfqpoint{2.733630in}{2.755567in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{2.708077in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{2.683335in}}%
\pgfpathlineto{\pgfqpoint{2.735284in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{2.708430in}}%
\pgfpathlineto{\pgfqpoint{2.736187in}{2.685207in}}%
\pgfpathlineto{\pgfqpoint{2.736337in}{2.683599in}}%
\pgfpathlineto{\pgfqpoint{2.736939in}{2.691234in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{2.866731in}}%
\pgfpathlineto{\pgfqpoint{2.737741in}{2.893741in}}%
\pgfpathlineto{\pgfqpoint{2.738192in}{2.774779in}}%
\pgfpathlineto{\pgfqpoint{2.738594in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{2.739446in}{2.709404in}}%
\pgfpathlineto{\pgfqpoint{2.739997in}{2.761211in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{2.708955in}}%
\pgfpathlineto{\pgfqpoint{2.741552in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{2.741000in}{2.709226in}}%
\pgfpathlineto{\pgfqpoint{2.741752in}{2.694038in}}%
\pgfpathlineto{\pgfqpoint{2.742153in}{2.734523in}}%
\pgfpathlineto{\pgfqpoint{2.742755in}{2.688821in}}%
\pgfpathlineto{\pgfqpoint{2.743056in}{2.683664in}}%
\pgfpathlineto{\pgfqpoint{2.743557in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{2.744259in}{2.823340in}}%
\pgfpathlineto{\pgfqpoint{2.744811in}{2.717580in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{2.705272in}}%
\pgfpathlineto{\pgfqpoint{2.745513in}{2.742996in}}%
\pgfpathlineto{\pgfqpoint{2.746014in}{2.706593in}}%
\pgfpathlineto{\pgfqpoint{2.746165in}{2.700692in}}%
\pgfpathlineto{\pgfqpoint{2.746666in}{2.730674in}}%
\pgfpathlineto{\pgfqpoint{2.746816in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.747318in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{2.747669in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{2.747719in}{2.728524in}}%
\pgfpathlineto{\pgfqpoint{2.747769in}{2.727842in}}%
\pgfpathlineto{\pgfqpoint{2.748421in}{2.683375in}}%
\pgfpathlineto{\pgfqpoint{2.749073in}{2.720675in}}%
\pgfpathlineto{\pgfqpoint{2.749173in}{2.722803in}}%
\pgfpathlineto{\pgfqpoint{2.749624in}{2.705481in}}%
\pgfpathlineto{\pgfqpoint{2.750276in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{2.750627in}{2.706001in}}%
\pgfpathlineto{\pgfqpoint{2.751128in}{2.747967in}}%
\pgfpathlineto{\pgfqpoint{2.751931in}{2.728517in}}%
\pgfpathlineto{\pgfqpoint{2.752282in}{2.755189in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{2.709645in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{2.697081in}}%
\pgfpathlineto{\pgfqpoint{2.753385in}{2.752474in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{2.763890in}}%
\pgfpathlineto{\pgfqpoint{2.754036in}{2.698695in}}%
\pgfpathlineto{\pgfqpoint{2.754137in}{2.694483in}}%
\pgfpathlineto{\pgfqpoint{2.754588in}{2.730120in}}%
\pgfpathlineto{\pgfqpoint{2.754638in}{2.730641in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{2.723723in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{2.683345in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{2.723176in}}%
\pgfpathlineto{\pgfqpoint{2.755942in}{2.725560in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{2.704356in}}%
\pgfpathlineto{\pgfqpoint{2.756744in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{2.757596in}{2.691550in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{2.744053in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{2.760053in}{2.747791in}}%
\pgfpathlineto{\pgfqpoint{2.760905in}{2.683299in}}%
\pgfpathlineto{\pgfqpoint{2.761407in}{2.717938in}}%
\pgfpathlineto{\pgfqpoint{2.761607in}{2.728033in}}%
\pgfpathlineto{\pgfqpoint{2.762109in}{2.688462in}}%
\pgfpathlineto{\pgfqpoint{2.762259in}{2.683563in}}%
\pgfpathlineto{\pgfqpoint{2.762710in}{2.713687in}}%
\pgfpathlineto{\pgfqpoint{2.762861in}{2.717181in}}%
\pgfpathlineto{\pgfqpoint{2.763262in}{2.691768in}}%
\pgfpathlineto{\pgfqpoint{2.763412in}{2.686173in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{2.718808in}}%
\pgfpathlineto{\pgfqpoint{2.764014in}{2.732045in}}%
\pgfpathlineto{\pgfqpoint{2.764566in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{2.764666in}{2.683332in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{2.716405in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{2.757481in}}%
\pgfpathlineto{\pgfqpoint{2.766170in}{2.724711in}}%
\pgfpathlineto{\pgfqpoint{2.766571in}{2.705849in}}%
\pgfpathlineto{\pgfqpoint{2.766972in}{2.738612in}}%
\pgfpathlineto{\pgfqpoint{2.767123in}{2.747814in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{2.697391in}}%
\pgfpathlineto{\pgfqpoint{2.767724in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{2.768176in}{2.747968in}}%
\pgfpathlineto{\pgfqpoint{2.768376in}{2.767942in}}%
\pgfpathlineto{\pgfqpoint{2.768877in}{2.687451in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{2.683511in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{2.725930in}}%
\pgfpathlineto{\pgfqpoint{2.769579in}{2.758926in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{2.698201in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{2.751987in}}%
\pgfpathlineto{\pgfqpoint{2.770632in}{2.759234in}}%
\pgfpathlineto{\pgfqpoint{2.771033in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{2.771284in}{2.683593in}}%
\pgfpathlineto{\pgfqpoint{2.771836in}{2.748242in}}%
\pgfpathlineto{\pgfqpoint{2.771886in}{2.750003in}}%
\pgfpathlineto{\pgfqpoint{2.772187in}{2.724645in}}%
\pgfpathlineto{\pgfqpoint{2.772638in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{2.773139in}{2.733431in}}%
\pgfpathlineto{\pgfqpoint{2.773641in}{2.792765in}}%
\pgfpathlineto{\pgfqpoint{2.774092in}{2.711447in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{2.684411in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{2.717797in}}%
\pgfpathlineto{\pgfqpoint{2.775295in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{2.775446in}{2.686354in}}%
\pgfpathlineto{\pgfqpoint{2.775847in}{2.722698in}}%
\pgfpathlineto{\pgfqpoint{2.776097in}{2.738057in}}%
\pgfpathlineto{\pgfqpoint{2.776649in}{2.697365in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{2.683320in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{2.688700in}}%
\pgfpathlineto{\pgfqpoint{2.778354in}{2.726003in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{2.684937in}}%
\pgfpathlineto{\pgfqpoint{2.778905in}{2.683406in}}%
\pgfpathlineto{\pgfqpoint{2.779156in}{2.706358in}}%
\pgfpathlineto{\pgfqpoint{2.779657in}{2.793932in}}%
\pgfpathlineto{\pgfqpoint{2.780259in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{2.780710in}{2.683314in}}%
\pgfpathlineto{\pgfqpoint{2.781412in}{2.698778in}}%
\pgfpathlineto{\pgfqpoint{2.782515in}{2.723917in}}%
\pgfpathlineto{\pgfqpoint{2.782766in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{2.783117in}{2.692002in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.725600in}}%
\pgfpathlineto{\pgfqpoint{2.783719in}{2.725852in}}%
\pgfpathlineto{\pgfqpoint{2.783819in}{2.722188in}}%
\pgfpathlineto{\pgfqpoint{2.784220in}{2.692027in}}%
\pgfpathlineto{\pgfqpoint{2.784571in}{2.738278in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{2.760523in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{2.689270in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{2.785824in}{2.725279in}}%
\pgfpathlineto{\pgfqpoint{2.785975in}{2.731265in}}%
\pgfpathlineto{\pgfqpoint{2.786426in}{2.689318in}}%
\pgfpathlineto{\pgfqpoint{2.786476in}{2.687702in}}%
\pgfpathlineto{\pgfqpoint{2.786777in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{2.787178in}{2.745840in}}%
\pgfpathlineto{\pgfqpoint{2.787680in}{2.709714in}}%
\pgfpathlineto{\pgfqpoint{2.787980in}{2.727815in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{2.733995in}}%
\pgfpathlineto{\pgfqpoint{2.788783in}{2.714297in}}%
\pgfpathlineto{\pgfqpoint{2.789384in}{2.684827in}}%
\pgfpathlineto{\pgfqpoint{2.789735in}{2.715021in}}%
\pgfpathlineto{\pgfqpoint{2.790136in}{2.766328in}}%
\pgfpathlineto{\pgfqpoint{2.790688in}{2.694774in}}%
\pgfpathlineto{\pgfqpoint{2.790788in}{2.689486in}}%
\pgfpathlineto{\pgfqpoint{2.791189in}{2.737868in}}%
\pgfpathlineto{\pgfqpoint{2.791390in}{2.750250in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{2.791991in}{2.683598in}}%
\pgfpathlineto{\pgfqpoint{2.792493in}{2.714929in}}%
\pgfpathlineto{\pgfqpoint{2.792944in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{2.763864in}}%
\pgfpathlineto{\pgfqpoint{2.793646in}{2.836167in}}%
\pgfpathlineto{\pgfqpoint{2.794198in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{2.794398in}{2.685939in}}%
\pgfpathlineto{\pgfqpoint{2.794849in}{2.713043in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{2.796805in}{2.731298in}}%
\pgfpathlineto{\pgfqpoint{2.797005in}{2.716664in}}%
\pgfpathlineto{\pgfqpoint{2.797306in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{2.753175in}}%
\pgfpathlineto{\pgfqpoint{2.798008in}{2.783418in}}%
\pgfpathlineto{\pgfqpoint{2.798560in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{2.798610in}{2.698083in}}%
\pgfpathlineto{\pgfqpoint{2.798861in}{2.715990in}}%
\pgfpathlineto{\pgfqpoint{2.799111in}{2.728692in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{2.689535in}}%
\pgfpathlineto{\pgfqpoint{2.799863in}{2.697888in}}%
\pgfpathlineto{\pgfqpoint{2.800966in}{2.795223in}}%
\pgfpathlineto{\pgfqpoint{2.801317in}{2.738308in}}%
\pgfpathlineto{\pgfqpoint{2.801618in}{2.688914in}}%
\pgfpathlineto{\pgfqpoint{2.802220in}{2.782701in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{2.785352in}}%
\pgfpathlineto{\pgfqpoint{2.802571in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{2.803122in}{2.685290in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{2.692855in}}%
\pgfpathlineto{\pgfqpoint{2.805328in}{2.764059in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{2.717718in}}%
\pgfpathlineto{\pgfqpoint{2.806181in}{2.690158in}}%
\pgfpathlineto{\pgfqpoint{2.806883in}{2.723163in}}%
\pgfpathlineto{\pgfqpoint{2.807334in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{2.807635in}{2.774289in}}%
\pgfpathlineto{\pgfqpoint{2.808136in}{2.726845in}}%
\pgfpathlineto{\pgfqpoint{2.808537in}{2.691305in}}%
\pgfpathlineto{\pgfqpoint{2.809239in}{2.725994in}}%
\pgfpathlineto{\pgfqpoint{2.809941in}{2.795376in}}%
\pgfpathlineto{\pgfqpoint{2.810342in}{2.733303in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.683854in}}%
\pgfpathlineto{\pgfqpoint{2.811496in}{2.714593in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{2.825389in}}%
\pgfpathlineto{\pgfqpoint{2.812599in}{2.715004in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{2.734718in}}%
\pgfpathlineto{\pgfqpoint{2.813902in}{2.685478in}}%
\pgfpathlineto{\pgfqpoint{2.814002in}{2.686410in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{2.708602in}}%
\pgfpathlineto{\pgfqpoint{2.815456in}{2.698441in}}%
\pgfpathlineto{\pgfqpoint{2.815707in}{2.683952in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{2.736091in}}%
\pgfpathlineto{\pgfqpoint{2.816560in}{2.841630in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.723685in}}%
\pgfpathlineto{\pgfqpoint{2.817663in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{2.818314in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{2.818615in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{2.819217in}{2.694697in}}%
\pgfpathlineto{\pgfqpoint{2.819317in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{2.820521in}{2.728439in}}%
\pgfpathlineto{\pgfqpoint{2.820972in}{2.708889in}}%
\pgfpathlineto{\pgfqpoint{2.821122in}{2.704253in}}%
\pgfpathlineto{\pgfqpoint{2.821423in}{2.733351in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{2.773228in}}%
\pgfpathlineto{\pgfqpoint{2.822376in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{2.822526in}{2.712602in}}%
\pgfpathlineto{\pgfqpoint{2.823128in}{2.742607in}}%
\pgfpathlineto{\pgfqpoint{2.823178in}{2.742946in}}%
\pgfpathlineto{\pgfqpoint{2.823378in}{2.736765in}}%
\pgfpathlineto{\pgfqpoint{2.824281in}{2.686902in}}%
\pgfpathlineto{\pgfqpoint{2.824933in}{2.703544in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.825735in}{2.694135in}}%
\pgfpathlineto{\pgfqpoint{2.825835in}{2.691901in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{2.711246in}}%
\pgfpathlineto{\pgfqpoint{2.827039in}{2.877089in}}%
\pgfpathlineto{\pgfqpoint{2.827590in}{2.775920in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{2.722037in}}%
\pgfpathlineto{\pgfqpoint{2.828543in}{2.790114in}}%
\pgfpathlineto{\pgfqpoint{2.828693in}{2.777500in}}%
\pgfpathlineto{\pgfqpoint{2.830047in}{2.684410in}}%
\pgfpathlineto{\pgfqpoint{2.830398in}{2.686732in}}%
\pgfpathlineto{\pgfqpoint{2.830448in}{2.686841in}}%
\pgfpathlineto{\pgfqpoint{2.830649in}{2.684892in}}%
\pgfpathlineto{\pgfqpoint{2.830799in}{2.683288in}}%
\pgfpathlineto{\pgfqpoint{2.831050in}{2.692057in}}%
\pgfpathlineto{\pgfqpoint{2.831752in}{2.769891in}}%
\pgfpathlineto{\pgfqpoint{2.832504in}{2.726796in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{2.718953in}}%
\pgfpathlineto{\pgfqpoint{2.833005in}{2.753688in}}%
\pgfpathlineto{\pgfqpoint{2.833707in}{2.948523in}}%
\pgfpathlineto{\pgfqpoint{2.834158in}{2.794988in}}%
\pgfpathlineto{\pgfqpoint{2.834559in}{2.683415in}}%
\pgfpathlineto{\pgfqpoint{2.835462in}{2.698120in}}%
\pgfpathlineto{\pgfqpoint{2.835713in}{2.685142in}}%
\pgfpathlineto{\pgfqpoint{2.836264in}{2.708126in}}%
\pgfpathlineto{\pgfqpoint{2.836515in}{2.702215in}}%
\pgfpathlineto{\pgfqpoint{2.837317in}{2.683338in}}%
\pgfpathlineto{\pgfqpoint{2.837668in}{2.696158in}}%
\pgfpathlineto{\pgfqpoint{2.838470in}{2.750289in}}%
\pgfpathlineto{\pgfqpoint{2.838972in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{2.839272in}{2.694609in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{2.737496in}}%
\pgfpathlineto{\pgfqpoint{2.840075in}{2.773663in}}%
\pgfpathlineto{\pgfqpoint{2.840626in}{2.715905in}}%
\pgfpathlineto{\pgfqpoint{2.840927in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{2.841479in}{2.745666in}}%
\pgfpathlineto{\pgfqpoint{2.841529in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{2.841830in}{2.729231in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{2.683545in}}%
\pgfpathlineto{\pgfqpoint{2.842983in}{2.717545in}}%
\pgfpathlineto{\pgfqpoint{2.843284in}{2.722011in}}%
\pgfpathlineto{\pgfqpoint{2.843835in}{2.710346in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.683340in}}%
\pgfpathlineto{\pgfqpoint{2.845490in}{2.684368in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{2.713265in}}%
\pgfpathlineto{\pgfqpoint{2.846743in}{2.689581in}}%
\pgfpathlineto{\pgfqpoint{2.846994in}{2.685636in}}%
\pgfpathlineto{\pgfqpoint{2.847445in}{2.697614in}}%
\pgfpathlineto{\pgfqpoint{2.847997in}{2.716877in}}%
\pgfpathlineto{\pgfqpoint{2.848648in}{2.703282in}}%
\pgfpathlineto{\pgfqpoint{2.849100in}{2.686399in}}%
\pgfpathlineto{\pgfqpoint{2.849451in}{2.712206in}}%
\pgfpathlineto{\pgfqpoint{2.849952in}{2.782779in}}%
\pgfpathlineto{\pgfqpoint{2.850554in}{2.712129in}}%
\pgfpathlineto{\pgfqpoint{2.851256in}{2.683370in}}%
\pgfpathlineto{\pgfqpoint{2.851707in}{2.705619in}}%
\pgfpathlineto{\pgfqpoint{2.852058in}{2.721425in}}%
\pgfpathlineto{\pgfqpoint{2.852660in}{2.695370in}}%
\pgfpathlineto{\pgfqpoint{2.853211in}{2.684267in}}%
\pgfpathlineto{\pgfqpoint{2.853612in}{2.699986in}}%
\pgfpathlineto{\pgfqpoint{2.854013in}{2.724917in}}%
\pgfpathlineto{\pgfqpoint{2.854515in}{2.686667in}}%
\pgfpathlineto{\pgfqpoint{2.854615in}{2.684191in}}%
\pgfpathlineto{\pgfqpoint{2.855116in}{2.703008in}}%
\pgfpathlineto{\pgfqpoint{2.855517in}{2.690220in}}%
\pgfpathlineto{\pgfqpoint{2.855568in}{2.689959in}}%
\pgfpathlineto{\pgfqpoint{2.855668in}{2.692318in}}%
\pgfpathlineto{\pgfqpoint{2.856270in}{2.754000in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{2.701367in}}%
\pgfpathlineto{\pgfqpoint{2.857172in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{2.857724in}{2.713875in}}%
\pgfpathlineto{\pgfqpoint{2.858175in}{2.734859in}}%
\pgfpathlineto{\pgfqpoint{2.858726in}{2.708406in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{2.687722in}}%
\pgfpathlineto{\pgfqpoint{2.859980in}{2.701133in}}%
\pgfpathlineto{\pgfqpoint{2.860481in}{2.725359in}}%
\pgfpathlineto{\pgfqpoint{2.860983in}{2.699209in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{2.684538in}}%
\pgfpathlineto{\pgfqpoint{2.862186in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{2.862687in}{2.712743in}}%
\pgfpathlineto{\pgfqpoint{2.863189in}{2.685634in}}%
\pgfpathlineto{\pgfqpoint{2.863239in}{2.684456in}}%
\pgfpathlineto{\pgfqpoint{2.863490in}{2.699889in}}%
\pgfpathlineto{\pgfqpoint{2.864041in}{2.762903in}}%
\pgfpathlineto{\pgfqpoint{2.864593in}{2.708798in}}%
\pgfpathlineto{\pgfqpoint{2.865044in}{2.683313in}}%
\pgfpathlineto{\pgfqpoint{2.865796in}{2.694922in}}%
\pgfpathlineto{\pgfqpoint{2.866749in}{2.725816in}}%
\pgfpathlineto{\pgfqpoint{2.867150in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{2.867450in}{2.691952in}}%
\pgfpathlineto{\pgfqpoint{2.867902in}{2.729657in}}%
\pgfpathlineto{\pgfqpoint{2.868152in}{2.747478in}}%
\pgfpathlineto{\pgfqpoint{2.868704in}{2.720582in}}%
\pgfpathlineto{\pgfqpoint{2.869105in}{2.742139in}}%
\pgfpathlineto{\pgfqpoint{2.869155in}{2.743408in}}%
\pgfpathlineto{\pgfqpoint{2.869406in}{2.728905in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{2.683561in}}%
\pgfpathlineto{\pgfqpoint{2.870710in}{2.701621in}}%
\pgfpathlineto{\pgfqpoint{2.871010in}{2.730775in}}%
\pgfpathlineto{\pgfqpoint{2.871512in}{2.783376in}}%
\pgfpathlineto{\pgfqpoint{2.872013in}{2.722876in}}%
\pgfpathlineto{\pgfqpoint{2.872264in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{2.872865in}{2.757296in}}%
\pgfpathlineto{\pgfqpoint{2.873016in}{2.766829in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{2.721697in}}%
\pgfpathlineto{\pgfqpoint{2.874219in}{2.685275in}}%
\pgfpathlineto{\pgfqpoint{2.874670in}{2.714400in}}%
\pgfpathlineto{\pgfqpoint{2.875072in}{2.745690in}}%
\pgfpathlineto{\pgfqpoint{2.875573in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{2.875974in}{2.683587in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{2.691322in}}%
\pgfpathlineto{\pgfqpoint{2.877980in}{2.845076in}}%
\pgfpathlineto{\pgfqpoint{2.878331in}{2.902391in}}%
\pgfpathlineto{\pgfqpoint{2.878782in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{2.690340in}}%
\pgfpathlineto{\pgfqpoint{2.880085in}{2.692439in}}%
\pgfpathlineto{\pgfqpoint{2.880286in}{2.686125in}}%
\pgfpathlineto{\pgfqpoint{2.880888in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{2.880938in}{2.705747in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{2.881740in}{2.686827in}}%
\pgfpathlineto{\pgfqpoint{2.882041in}{2.696603in}}%
\pgfpathlineto{\pgfqpoint{2.882643in}{2.739173in}}%
\pgfpathlineto{\pgfqpoint{2.883144in}{2.699698in}}%
\pgfpathlineto{\pgfqpoint{2.883244in}{2.696530in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{2.726347in}}%
\pgfpathlineto{\pgfqpoint{2.885049in}{2.835207in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{2.826470in}}%
\pgfpathlineto{\pgfqpoint{2.887055in}{2.689344in}}%
\pgfpathlineto{\pgfqpoint{2.887406in}{2.711024in}}%
\pgfpathlineto{\pgfqpoint{2.887957in}{2.755442in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{2.709489in}}%
\pgfpathlineto{\pgfqpoint{2.888709in}{2.687517in}}%
\pgfpathlineto{\pgfqpoint{2.889261in}{2.741991in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{2.786738in}}%
\pgfpathlineto{\pgfqpoint{2.890163in}{2.715295in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{2.701944in}}%
\pgfpathlineto{\pgfqpoint{2.890665in}{2.782048in}}%
\pgfpathlineto{\pgfqpoint{2.891066in}{2.879965in}}%
\pgfpathlineto{\pgfqpoint{2.891668in}{2.747632in}}%
\pgfpathlineto{\pgfqpoint{2.892971in}{2.703422in}}%
\pgfpathlineto{\pgfqpoint{2.893723in}{2.686874in}}%
\pgfpathlineto{\pgfqpoint{2.894024in}{2.702346in}}%
\pgfpathlineto{\pgfqpoint{2.894626in}{2.761045in}}%
\pgfpathlineto{\pgfqpoint{2.895127in}{2.713608in}}%
\pgfpathlineto{\pgfqpoint{2.895528in}{2.683561in}}%
\pgfpathlineto{\pgfqpoint{2.896030in}{2.734090in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{2.772280in}}%
\pgfpathlineto{\pgfqpoint{2.896932in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{2.897233in}{2.693977in}}%
\pgfpathlineto{\pgfqpoint{2.897785in}{2.743591in}}%
\pgfpathlineto{\pgfqpoint{2.897885in}{2.746889in}}%
\pgfpathlineto{\pgfqpoint{2.898336in}{2.717323in}}%
\pgfpathlineto{\pgfqpoint{2.898888in}{2.691859in}}%
\pgfpathlineto{\pgfqpoint{2.899690in}{2.696108in}}%
\pgfpathlineto{\pgfqpoint{2.900241in}{2.685305in}}%
\pgfpathlineto{\pgfqpoint{2.900642in}{2.700117in}}%
\pgfpathlineto{\pgfqpoint{2.901144in}{2.720881in}}%
\pgfpathlineto{\pgfqpoint{2.901645in}{2.696484in}}%
\pgfpathlineto{\pgfqpoint{2.901796in}{2.692043in}}%
\pgfpathlineto{\pgfqpoint{2.902397in}{2.711336in}}%
\pgfpathlineto{\pgfqpoint{2.902548in}{2.713416in}}%
\pgfpathlineto{\pgfqpoint{2.902899in}{2.697521in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{2.690385in}}%
\pgfpathlineto{\pgfqpoint{2.903651in}{2.717162in}}%
\pgfpathlineto{\pgfqpoint{2.905055in}{2.773132in}}%
\pgfpathlineto{\pgfqpoint{2.904202in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{2.905556in}{2.738202in}}%
\pgfpathlineto{\pgfqpoint{2.907311in}{2.691904in}}%
\pgfpathlineto{\pgfqpoint{2.907963in}{2.688412in}}%
\pgfpathlineto{\pgfqpoint{2.908213in}{2.695956in}}%
\pgfpathlineto{\pgfqpoint{2.909016in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{2.722968in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{2.910670in}{2.706077in}}%
\pgfpathlineto{\pgfqpoint{2.910921in}{2.696651in}}%
\pgfpathlineto{\pgfqpoint{2.911523in}{2.720565in}}%
\pgfpathlineto{\pgfqpoint{2.911623in}{2.721108in}}%
\pgfpathlineto{\pgfqpoint{2.911974in}{2.714127in}}%
\pgfpathlineto{\pgfqpoint{2.912275in}{2.709697in}}%
\pgfpathlineto{\pgfqpoint{2.912626in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{2.750716in}}%
\pgfpathlineto{\pgfqpoint{2.913628in}{2.717137in}}%
\pgfpathlineto{\pgfqpoint{2.914280in}{2.696867in}}%
\pgfpathlineto{\pgfqpoint{2.914581in}{2.715390in}}%
\pgfpathlineto{\pgfqpoint{2.915333in}{2.853023in}}%
\pgfpathlineto{\pgfqpoint{2.915834in}{2.753296in}}%
\pgfpathlineto{\pgfqpoint{2.916938in}{2.683362in}}%
\pgfpathlineto{\pgfqpoint{2.917188in}{2.685078in}}%
\pgfpathlineto{\pgfqpoint{2.917690in}{2.690423in}}%
\pgfpathlineto{\pgfqpoint{2.918241in}{2.684968in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{2.683688in}}%
\pgfpathlineto{\pgfqpoint{2.918743in}{2.690244in}}%
\pgfpathlineto{\pgfqpoint{2.921500in}{2.841193in}}%
\pgfpathlineto{\pgfqpoint{2.919745in}{2.687965in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{2.779692in}}%
\pgfpathlineto{\pgfqpoint{2.922453in}{2.685768in}}%
\pgfpathlineto{\pgfqpoint{2.923155in}{2.721483in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{2.707933in}}%
\pgfpathlineto{\pgfqpoint{2.923907in}{2.721933in}}%
\pgfpathlineto{\pgfqpoint{2.924308in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.924809in}{2.705891in}}%
\pgfpathlineto{\pgfqpoint{2.925110in}{2.694654in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{2.709626in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{2.928269in}{2.734682in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{2.684124in}}%
\pgfpathlineto{\pgfqpoint{2.929272in}{2.740881in}}%
\pgfpathlineto{\pgfqpoint{2.929472in}{2.757897in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{2.701638in}}%
\pgfpathlineto{\pgfqpoint{2.930124in}{2.702477in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{2.931227in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{2.931729in}{2.685408in}}%
\pgfpathlineto{\pgfqpoint{2.932230in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{2.932581in}{2.744915in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{2.698469in}}%
\pgfpathlineto{\pgfqpoint{2.934135in}{2.688559in}}%
\pgfpathlineto{\pgfqpoint{2.934286in}{2.695950in}}%
\pgfpathlineto{\pgfqpoint{2.934787in}{2.748740in}}%
\pgfpathlineto{\pgfqpoint{2.935339in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.694015in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{2.710848in}}%
\pgfpathlineto{\pgfqpoint{2.936040in}{2.763354in}}%
\pgfpathlineto{\pgfqpoint{2.936592in}{2.693590in}}%
\pgfpathlineto{\pgfqpoint{2.936692in}{2.688678in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{2.726044in}}%
\pgfpathlineto{\pgfqpoint{2.937394in}{2.733366in}}%
\pgfpathlineto{\pgfqpoint{2.937896in}{2.701550in}}%
\pgfpathlineto{\pgfqpoint{2.939099in}{2.689101in}}%
\pgfpathlineto{\pgfqpoint{2.939400in}{2.690650in}}%
\pgfpathlineto{\pgfqpoint{2.940102in}{2.688664in}}%
\pgfpathlineto{\pgfqpoint{2.940603in}{2.704237in}}%
\pgfpathlineto{\pgfqpoint{2.941506in}{2.851981in}}%
\pgfpathlineto{\pgfqpoint{2.942007in}{2.741377in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{2.698732in}}%
\pgfpathlineto{\pgfqpoint{2.942859in}{2.741689in}}%
\pgfpathlineto{\pgfqpoint{2.943210in}{2.712029in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{2.685201in}}%
\pgfpathlineto{\pgfqpoint{2.944163in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{2.728762in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{2.945216in}{2.739557in}}%
\pgfpathlineto{\pgfqpoint{2.945517in}{2.768141in}}%
\pgfpathlineto{\pgfqpoint{2.946068in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{2.946319in}{2.684161in}}%
\pgfpathlineto{\pgfqpoint{2.946921in}{2.723308in}}%
\pgfpathlineto{\pgfqpoint{2.947071in}{2.718487in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{2.695779in}}%
\pgfpathlineto{\pgfqpoint{2.947723in}{2.745146in}}%
\pgfpathlineto{\pgfqpoint{2.948174in}{2.850998in}}%
\pgfpathlineto{\pgfqpoint{2.948726in}{2.732436in}}%
\pgfpathlineto{\pgfqpoint{2.949127in}{2.683986in}}%
\pgfpathlineto{\pgfqpoint{2.949879in}{2.716547in}}%
\pgfpathlineto{\pgfqpoint{2.950631in}{2.695523in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{2.709877in}}%
\pgfpathlineto{\pgfqpoint{2.951734in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{2.952285in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{2.952787in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{2.954090in}{2.689291in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{2.686011in}}%
\pgfpathlineto{\pgfqpoint{2.954742in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{2.954993in}{2.708732in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{2.696913in}}%
\pgfpathlineto{\pgfqpoint{2.956096in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{2.699910in}}%
\pgfpathlineto{\pgfqpoint{2.956848in}{2.725662in}}%
\pgfpathlineto{\pgfqpoint{2.957550in}{2.700178in}}%
\pgfpathlineto{\pgfqpoint{2.959104in}{2.725516in}}%
\pgfpathlineto{\pgfqpoint{2.959505in}{2.714314in}}%
\pgfpathlineto{\pgfqpoint{2.960258in}{2.685554in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{2.707102in}}%
\pgfpathlineto{\pgfqpoint{2.961110in}{2.769962in}}%
\pgfpathlineto{\pgfqpoint{2.961712in}{2.713904in}}%
\pgfpathlineto{\pgfqpoint{2.962564in}{2.686017in}}%
\pgfpathlineto{\pgfqpoint{2.962965in}{2.698916in}}%
\pgfpathlineto{\pgfqpoint{2.963216in}{2.705621in}}%
\pgfpathlineto{\pgfqpoint{2.964168in}{2.704034in}}%
\pgfpathlineto{\pgfqpoint{2.964219in}{2.704299in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{2.965673in}{2.683666in}}%
\pgfpathlineto{\pgfqpoint{2.965221in}{2.701325in}}%
\pgfpathlineto{\pgfqpoint{2.965823in}{2.687262in}}%
\pgfpathlineto{\pgfqpoint{2.966475in}{2.778076in}}%
\pgfpathlineto{\pgfqpoint{2.967628in}{2.741079in}}%
\pgfpathlineto{\pgfqpoint{2.967678in}{2.741275in}}%
\pgfpathlineto{\pgfqpoint{2.967778in}{2.739219in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{2.719567in}}%
\pgfpathlineto{\pgfqpoint{2.968681in}{2.741362in}}%
\pgfpathlineto{\pgfqpoint{2.968932in}{2.762832in}}%
\pgfpathlineto{\pgfqpoint{2.969433in}{2.708011in}}%
\pgfpathlineto{\pgfqpoint{2.970035in}{2.683338in}}%
\pgfpathlineto{\pgfqpoint{2.970586in}{2.699383in}}%
\pgfpathlineto{\pgfqpoint{2.971288in}{2.751895in}}%
\pgfpathlineto{\pgfqpoint{2.971990in}{2.725610in}}%
\pgfpathlineto{\pgfqpoint{2.972441in}{2.694076in}}%
\pgfpathlineto{\pgfqpoint{2.972792in}{2.744532in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{2.817220in}}%
\pgfpathlineto{\pgfqpoint{2.973745in}{2.706033in}}%
\pgfpathlineto{\pgfqpoint{2.973945in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{2.974397in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{2.974898in}{2.692700in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{2.765817in}}%
\pgfpathlineto{\pgfqpoint{2.976202in}{2.706290in}}%
\pgfpathlineto{\pgfqpoint{2.976703in}{2.687037in}}%
\pgfpathlineto{\pgfqpoint{2.977054in}{2.717576in}}%
\pgfpathlineto{\pgfqpoint{2.977505in}{2.785631in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{2.979009in}{2.686116in}}%
\pgfpathlineto{\pgfqpoint{2.979310in}{2.721936in}}%
\pgfpathlineto{\pgfqpoint{2.979762in}{2.782418in}}%
\pgfpathlineto{\pgfqpoint{2.980263in}{2.708270in}}%
\pgfpathlineto{\pgfqpoint{2.980564in}{2.683375in}}%
\pgfpathlineto{\pgfqpoint{2.981165in}{2.713337in}}%
\pgfpathlineto{\pgfqpoint{2.981366in}{2.705803in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{2.685219in}}%
\pgfpathlineto{\pgfqpoint{2.982218in}{2.717051in}}%
\pgfpathlineto{\pgfqpoint{2.982770in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{2.983271in}{2.718879in}}%
\pgfpathlineto{\pgfqpoint{2.983472in}{2.700618in}}%
\pgfpathlineto{\pgfqpoint{2.984023in}{2.761412in}}%
\pgfpathlineto{\pgfqpoint{2.984174in}{2.769879in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{2.716798in}}%
\pgfpathlineto{\pgfqpoint{2.984976in}{2.684406in}}%
\pgfpathlineto{\pgfqpoint{2.985828in}{2.690347in}}%
\pgfpathlineto{\pgfqpoint{2.985929in}{2.690746in}}%
\pgfpathlineto{\pgfqpoint{2.986580in}{2.719008in}}%
\pgfpathlineto{\pgfqpoint{2.986731in}{2.721378in}}%
\pgfpathlineto{\pgfqpoint{2.987082in}{2.704839in}}%
\pgfpathlineto{\pgfqpoint{2.987483in}{2.683352in}}%
\pgfpathlineto{\pgfqpoint{2.987884in}{2.720951in}}%
\pgfpathlineto{\pgfqpoint{2.988235in}{2.755054in}}%
\pgfpathlineto{\pgfqpoint{2.988787in}{2.689862in}}%
\pgfpathlineto{\pgfqpoint{2.988837in}{2.688268in}}%
\pgfpathlineto{\pgfqpoint{2.989087in}{2.712197in}}%
\pgfpathlineto{\pgfqpoint{2.989438in}{2.755916in}}%
\pgfpathlineto{\pgfqpoint{2.990040in}{2.692737in}}%
\pgfpathlineto{\pgfqpoint{2.990090in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{2.704709in}}%
\pgfpathlineto{\pgfqpoint{2.990592in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{2.991193in}{2.686409in}}%
\pgfpathlineto{\pgfqpoint{2.991243in}{2.686128in}}%
\pgfpathlineto{\pgfqpoint{2.991344in}{2.689606in}}%
\pgfpathlineto{\pgfqpoint{2.991795in}{2.716556in}}%
\pgfpathlineto{\pgfqpoint{2.992397in}{2.688039in}}%
\pgfpathlineto{\pgfqpoint{2.992547in}{2.685592in}}%
\pgfpathlineto{\pgfqpoint{2.993249in}{2.693926in}}%
\pgfpathlineto{\pgfqpoint{2.993299in}{2.693987in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{2.692924in}}%
\pgfpathlineto{\pgfqpoint{2.994151in}{2.684427in}}%
\pgfpathlineto{\pgfqpoint{2.994502in}{2.692826in}}%
\pgfpathlineto{\pgfqpoint{2.995305in}{2.722779in}}%
\pgfpathlineto{\pgfqpoint{2.995706in}{2.701634in}}%
\pgfpathlineto{\pgfqpoint{2.996007in}{2.685732in}}%
\pgfpathlineto{\pgfqpoint{2.996458in}{2.720119in}}%
\pgfpathlineto{\pgfqpoint{2.996809in}{2.744404in}}%
\pgfpathlineto{\pgfqpoint{2.997360in}{2.702229in}}%
\pgfpathlineto{\pgfqpoint{2.997812in}{2.683310in}}%
\pgfpathlineto{\pgfqpoint{2.998463in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{2.998664in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{2.999165in}{2.689095in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{2.687010in}}%
\pgfpathlineto{\pgfqpoint{2.999667in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{2.999968in}{2.710253in}}%
\pgfpathlineto{\pgfqpoint{3.000569in}{2.693382in}}%
\pgfpathlineto{\pgfqpoint{3.000619in}{2.693424in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{2.710290in}}%
\pgfpathlineto{\pgfqpoint{3.002224in}{2.849950in}}%
\pgfpathlineto{\pgfqpoint{3.002775in}{2.743166in}}%
\pgfpathlineto{\pgfqpoint{3.003828in}{2.698069in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{2.705723in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{3.004931in}{2.694297in}}%
\pgfpathlineto{\pgfqpoint{3.005232in}{2.702440in}}%
\pgfpathlineto{\pgfqpoint{3.005383in}{2.705776in}}%
\pgfpathlineto{\pgfqpoint{3.005834in}{2.687115in}}%
\pgfpathlineto{\pgfqpoint{3.005884in}{2.686101in}}%
\pgfpathlineto{\pgfqpoint{3.006185in}{2.702407in}}%
\pgfpathlineto{\pgfqpoint{3.006536in}{2.724566in}}%
\pgfpathlineto{\pgfqpoint{3.007488in}{2.722411in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{2.698613in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{2.725115in}}%
\pgfpathlineto{\pgfqpoint{3.008742in}{2.829437in}}%
\pgfpathlineto{\pgfqpoint{3.009293in}{2.724492in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{2.686250in}}%
\pgfpathlineto{\pgfqpoint{3.010497in}{2.699590in}}%
\pgfpathlineto{\pgfqpoint{3.011048in}{2.748864in}}%
\pgfpathlineto{\pgfqpoint{3.011800in}{2.725617in}}%
\pgfpathlineto{\pgfqpoint{3.012653in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{3.013655in}{2.698068in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{2.717059in}}%
\pgfpathlineto{\pgfqpoint{3.014608in}{2.688496in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{2.683582in}}%
\pgfpathlineto{\pgfqpoint{3.015310in}{2.708417in}}%
\pgfpathlineto{\pgfqpoint{3.015410in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{3.015711in}{2.700595in}}%
\pgfpathlineto{\pgfqpoint{3.017065in}{2.683459in}}%
\pgfpathlineto{\pgfqpoint{3.016463in}{2.704400in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{3.018068in}{2.795948in}}%
\pgfpathlineto{\pgfqpoint{3.018719in}{2.731407in}}%
\pgfpathlineto{\pgfqpoint{3.019421in}{2.690003in}}%
\pgfpathlineto{\pgfqpoint{3.020123in}{2.702368in}}%
\pgfpathlineto{\pgfqpoint{3.020424in}{2.699272in}}%
\pgfpathlineto{\pgfqpoint{3.020575in}{2.704438in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{2.759621in}}%
\pgfpathlineto{\pgfqpoint{3.021628in}{2.705668in}}%
\pgfpathlineto{\pgfqpoint{3.021878in}{2.687221in}}%
\pgfpathlineto{\pgfqpoint{3.022630in}{2.719117in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{3.023533in}{2.718199in}}%
\pgfpathlineto{\pgfqpoint{3.023834in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{3.024335in}{2.759774in}}%
\pgfpathlineto{\pgfqpoint{3.024485in}{2.768617in}}%
\pgfpathlineto{\pgfqpoint{3.024987in}{2.714287in}}%
\pgfpathlineto{\pgfqpoint{3.025990in}{2.700659in}}%
\pgfpathlineto{\pgfqpoint{3.025488in}{2.719816in}}%
\pgfpathlineto{\pgfqpoint{3.026140in}{2.707396in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{2.743776in}}%
\pgfpathlineto{\pgfqpoint{3.027043in}{2.694448in}}%
\pgfpathlineto{\pgfqpoint{3.027143in}{2.689249in}}%
\pgfpathlineto{\pgfqpoint{3.027494in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{2.779845in}}%
\pgfpathlineto{\pgfqpoint{3.028497in}{2.718941in}}%
\pgfpathlineto{\pgfqpoint{3.028597in}{2.717885in}}%
\pgfpathlineto{\pgfqpoint{3.029048in}{2.727547in}}%
\pgfpathlineto{\pgfqpoint{3.029549in}{2.733903in}}%
\pgfpathlineto{\pgfqpoint{3.029800in}{2.724501in}}%
\pgfpathlineto{\pgfqpoint{3.030352in}{2.686621in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{2.690128in}}%
\pgfpathlineto{\pgfqpoint{3.031705in}{2.701547in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{2.710559in}}%
\pgfpathlineto{\pgfqpoint{3.033009in}{2.709286in}}%
\pgfpathlineto{\pgfqpoint{3.033109in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{3.033510in}{2.702247in}}%
\pgfpathlineto{\pgfqpoint{3.034112in}{2.685063in}}%
\pgfpathlineto{\pgfqpoint{3.034463in}{2.706160in}}%
\pgfpathlineto{\pgfqpoint{3.035165in}{2.823432in}}%
\pgfpathlineto{\pgfqpoint{3.035666in}{2.732979in}}%
\pgfpathlineto{\pgfqpoint{3.036118in}{2.683381in}}%
\pgfpathlineto{\pgfqpoint{3.036769in}{2.723106in}}%
\pgfpathlineto{\pgfqpoint{3.037171in}{2.737108in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.709732in}}%
\pgfpathlineto{\pgfqpoint{3.038023in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{3.038875in}{2.698385in}}%
\pgfpathlineto{\pgfqpoint{3.040480in}{2.805261in}}%
\pgfpathlineto{\pgfqpoint{3.040831in}{2.739740in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{2.699651in}}%
\pgfpathlineto{\pgfqpoint{3.041633in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{2.815271in}}%
\pgfpathlineto{\pgfqpoint{3.041934in}{2.784711in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{2.698659in}}%
\pgfpathlineto{\pgfqpoint{3.043287in}{2.726382in}}%
\pgfpathlineto{\pgfqpoint{3.043739in}{2.759781in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{3.044892in}{2.730121in}}%
\pgfpathlineto{\pgfqpoint{3.045343in}{2.686346in}}%
\pgfpathlineto{\pgfqpoint{3.045443in}{2.684050in}}%
\pgfpathlineto{\pgfqpoint{3.045744in}{2.711955in}}%
\pgfpathlineto{\pgfqpoint{3.047098in}{2.786461in}}%
\pgfpathlineto{\pgfqpoint{3.046446in}{2.691051in}}%
\pgfpathlineto{\pgfqpoint{3.047349in}{2.761850in}}%
\pgfpathlineto{\pgfqpoint{3.047900in}{2.686671in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{2.696981in}}%
\pgfpathlineto{\pgfqpoint{3.049304in}{2.720185in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{2.702354in}}%
\pgfpathlineto{\pgfqpoint{3.050708in}{2.691863in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{2.688660in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{2.706944in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{2.835386in}}%
\pgfpathlineto{\pgfqpoint{3.052563in}{2.758453in}}%
\pgfpathlineto{\pgfqpoint{3.053666in}{2.693845in}}%
\pgfpathlineto{\pgfqpoint{3.053917in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{3.054619in}{2.926762in}}%
\pgfpathlineto{\pgfqpoint{3.055170in}{2.782544in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{2.683768in}}%
\pgfpathlineto{\pgfqpoint{3.056675in}{2.683584in}}%
\pgfpathlineto{\pgfqpoint{3.056775in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{3.058078in}{2.782111in}}%
\pgfpathlineto{\pgfqpoint{3.058831in}{3.358059in}}%
\pgfpathlineto{\pgfqpoint{3.059432in}{2.956281in}}%
\pgfpathlineto{\pgfqpoint{3.060435in}{2.783976in}}%
\pgfpathlineto{\pgfqpoint{3.060686in}{2.847037in}}%
\pgfpathlineto{\pgfqpoint{3.061287in}{3.132432in}}%
\pgfpathlineto{\pgfqpoint{3.061839in}{2.875908in}}%
\pgfpathlineto{\pgfqpoint{3.063243in}{2.691224in}}%
\pgfpathlineto{\pgfqpoint{3.063493in}{2.686570in}}%
\pgfpathlineto{\pgfqpoint{3.063895in}{2.701236in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{3.407924in}}%
\pgfpathlineto{\pgfqpoint{3.066151in}{3.003708in}}%
\pgfpathlineto{\pgfqpoint{3.066602in}{2.769782in}}%
\pgfpathlineto{\pgfqpoint{3.067404in}{2.813424in}}%
\pgfpathlineto{\pgfqpoint{3.068056in}{2.961462in}}%
\pgfpathlineto{\pgfqpoint{3.068507in}{2.825227in}}%
\pgfpathlineto{\pgfqpoint{3.069861in}{2.700271in}}%
\pgfpathlineto{\pgfqpoint{3.070764in}{2.684748in}}%
\pgfpathlineto{\pgfqpoint{3.071365in}{2.689924in}}%
\pgfpathlineto{\pgfqpoint{3.071666in}{2.722288in}}%
\pgfpathlineto{\pgfqpoint{3.072368in}{2.978378in}}%
\pgfpathlineto{\pgfqpoint{3.072920in}{2.764566in}}%
\pgfpathlineto{\pgfqpoint{3.073271in}{2.693584in}}%
\pgfpathlineto{\pgfqpoint{3.074123in}{2.718836in}}%
\pgfpathlineto{\pgfqpoint{3.074173in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{3.074374in}{2.729967in}}%
\pgfpathlineto{\pgfqpoint{3.074925in}{2.798610in}}%
\pgfpathlineto{\pgfqpoint{3.075376in}{2.726877in}}%
\pgfpathlineto{\pgfqpoint{3.076580in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{2.686044in}}%
\pgfpathlineto{\pgfqpoint{3.077382in}{2.766245in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{2.709257in}}%
\pgfpathlineto{\pgfqpoint{3.078585in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{3.079037in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{2.737498in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{2.697011in}}%
\pgfpathlineto{\pgfqpoint{3.080440in}{2.717607in}}%
\pgfpathlineto{\pgfqpoint{3.080791in}{2.693129in}}%
\pgfpathlineto{\pgfqpoint{3.080942in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{3.081343in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{3.081594in}{2.776102in}}%
\pgfpathlineto{\pgfqpoint{3.082195in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{3.082245in}{2.683516in}}%
\pgfpathlineto{\pgfqpoint{3.082396in}{2.694486in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.790069in}}%
\pgfpathlineto{\pgfqpoint{3.083298in}{2.683296in}}%
\pgfpathlineto{\pgfqpoint{3.084101in}{2.785557in}}%
\pgfpathlineto{\pgfqpoint{3.085504in}{2.695754in}}%
\pgfpathlineto{\pgfqpoint{3.085906in}{2.707664in}}%
\pgfpathlineto{\pgfqpoint{3.087109in}{2.764835in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{2.726072in}}%
\pgfpathlineto{\pgfqpoint{3.088663in}{2.705989in}}%
\pgfpathlineto{\pgfqpoint{3.088062in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{3.088814in}{2.707767in}}%
\pgfpathlineto{\pgfqpoint{3.089114in}{2.711717in}}%
\pgfpathlineto{\pgfqpoint{3.089516in}{2.701548in}}%
\pgfpathlineto{\pgfqpoint{3.089917in}{2.686942in}}%
\pgfpathlineto{\pgfqpoint{3.090769in}{2.693601in}}%
\pgfpathlineto{\pgfqpoint{3.090869in}{2.693319in}}%
\pgfpathlineto{\pgfqpoint{3.091170in}{2.695755in}}%
\pgfpathlineto{\pgfqpoint{3.091922in}{2.707028in}}%
\pgfpathlineto{\pgfqpoint{3.092373in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{3.092674in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{3.093075in}{2.707082in}}%
\pgfpathlineto{\pgfqpoint{3.093928in}{2.798867in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{2.725424in}}%
\pgfpathlineto{\pgfqpoint{3.094730in}{2.687588in}}%
\pgfpathlineto{\pgfqpoint{3.095332in}{2.750354in}}%
\pgfpathlineto{\pgfqpoint{3.095382in}{2.751872in}}%
\pgfpathlineto{\pgfqpoint{3.095632in}{2.731013in}}%
\pgfpathlineto{\pgfqpoint{3.096084in}{2.685763in}}%
\pgfpathlineto{\pgfqpoint{3.096685in}{2.733553in}}%
\pgfpathlineto{\pgfqpoint{3.096736in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{2.724057in}}%
\pgfpathlineto{\pgfqpoint{3.097939in}{2.683734in}}%
\pgfpathlineto{\pgfqpoint{3.098440in}{2.699116in}}%
\pgfpathlineto{\pgfqpoint{3.098791in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{3.099343in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{3.099694in}{2.683297in}}%
\pgfpathlineto{\pgfqpoint{3.100195in}{2.692653in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{3.101148in}{2.688116in}}%
\pgfpathlineto{\pgfqpoint{3.101248in}{2.683596in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{2.724735in}}%
\pgfpathlineto{\pgfqpoint{3.101950in}{2.780175in}}%
\pgfpathlineto{\pgfqpoint{3.102502in}{2.691483in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{2.684073in}}%
\pgfpathlineto{\pgfqpoint{3.103003in}{2.745650in}}%
\pgfpathlineto{\pgfqpoint{3.103354in}{2.784997in}}%
\pgfpathlineto{\pgfqpoint{3.104056in}{2.744911in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{2.701804in}}%
\pgfpathlineto{\pgfqpoint{3.108267in}{2.754124in}}%
\pgfpathlineto{\pgfqpoint{3.108719in}{2.734179in}}%
\pgfpathlineto{\pgfqpoint{3.108969in}{2.724724in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{2.752361in}}%
\pgfpathlineto{\pgfqpoint{3.110574in}{2.849733in}}%
\pgfpathlineto{\pgfqpoint{3.111025in}{2.793755in}}%
\pgfpathlineto{\pgfqpoint{3.111727in}{2.693148in}}%
\pgfpathlineto{\pgfqpoint{3.112379in}{2.728069in}}%
\pgfpathlineto{\pgfqpoint{3.114334in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{3.114635in}{2.885685in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{3.115939in}{2.802862in}}%
\pgfpathlineto{\pgfqpoint{3.116540in}{2.783141in}}%
\pgfpathlineto{\pgfqpoint{3.117142in}{2.915101in}}%
\pgfpathlineto{\pgfqpoint{3.117493in}{2.961348in}}%
\pgfpathlineto{\pgfqpoint{3.117894in}{2.840802in}}%
\pgfpathlineto{\pgfqpoint{3.118345in}{2.704077in}}%
\pgfpathlineto{\pgfqpoint{3.118997in}{2.826435in}}%
\pgfpathlineto{\pgfqpoint{3.120201in}{3.042904in}}%
\pgfpathlineto{\pgfqpoint{3.120602in}{2.935724in}}%
\pgfpathlineto{\pgfqpoint{3.122156in}{2.693891in}}%
\pgfpathlineto{\pgfqpoint{3.122356in}{2.704456in}}%
\pgfpathlineto{\pgfqpoint{3.124161in}{2.976094in}}%
\pgfpathlineto{\pgfqpoint{3.124512in}{2.864242in}}%
\pgfpathlineto{\pgfqpoint{3.124914in}{2.687464in}}%
\pgfpathlineto{\pgfqpoint{3.125515in}{2.897760in}}%
\pgfpathlineto{\pgfqpoint{3.126568in}{2.975051in}}%
\pgfpathlineto{\pgfqpoint{3.126769in}{2.940819in}}%
\pgfpathlineto{\pgfqpoint{3.128373in}{2.695343in}}%
\pgfpathlineto{\pgfqpoint{3.128473in}{2.696381in}}%
\pgfpathlineto{\pgfqpoint{3.129276in}{2.690632in}}%
\pgfpathlineto{\pgfqpoint{3.130680in}{2.785447in}}%
\pgfpathlineto{\pgfqpoint{3.130830in}{2.796195in}}%
\pgfpathlineto{\pgfqpoint{3.131231in}{2.722215in}}%
\pgfpathlineto{\pgfqpoint{3.131482in}{2.685142in}}%
\pgfpathlineto{\pgfqpoint{3.131883in}{2.797229in}}%
\pgfpathlineto{\pgfqpoint{3.132334in}{2.945130in}}%
\pgfpathlineto{\pgfqpoint{3.132936in}{2.798606in}}%
\pgfpathlineto{\pgfqpoint{3.133588in}{2.691582in}}%
\pgfpathlineto{\pgfqpoint{3.133989in}{2.787419in}}%
\pgfpathlineto{\pgfqpoint{3.134540in}{3.027832in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{2.808846in}}%
\pgfpathlineto{\pgfqpoint{3.136496in}{2.694805in}}%
\pgfpathlineto{\pgfqpoint{3.137549in}{2.684055in}}%
\pgfpathlineto{\pgfqpoint{3.137749in}{2.685663in}}%
\pgfpathlineto{\pgfqpoint{3.138100in}{2.719688in}}%
\pgfpathlineto{\pgfqpoint{3.138902in}{2.918210in}}%
\pgfpathlineto{\pgfqpoint{3.139404in}{2.770980in}}%
\pgfpathlineto{\pgfqpoint{3.139654in}{2.723199in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{2.847524in}}%
\pgfpathlineto{\pgfqpoint{3.141209in}{3.054180in}}%
\pgfpathlineto{\pgfqpoint{3.141560in}{2.914313in}}%
\pgfpathlineto{\pgfqpoint{3.142964in}{2.750442in}}%
\pgfpathlineto{\pgfqpoint{3.143415in}{2.699511in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{2.758778in}}%
\pgfpathlineto{\pgfqpoint{3.145370in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{3.145571in}{2.804099in}}%
\pgfpathlineto{\pgfqpoint{3.146273in}{2.707297in}}%
\pgfpathlineto{\pgfqpoint{3.146724in}{2.784684in}}%
\pgfpathlineto{\pgfqpoint{3.147175in}{2.873838in}}%
\pgfpathlineto{\pgfqpoint{3.147727in}{2.770706in}}%
\pgfpathlineto{\pgfqpoint{3.147977in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{3.148479in}{2.778196in}}%
\pgfpathlineto{\pgfqpoint{3.148830in}{2.768763in}}%
\pgfpathlineto{\pgfqpoint{3.148880in}{2.768685in}}%
\pgfpathlineto{\pgfqpoint{3.148930in}{2.769773in}}%
\pgfpathlineto{\pgfqpoint{3.149431in}{2.806006in}}%
\pgfpathlineto{\pgfqpoint{3.149933in}{2.769235in}}%
\pgfpathlineto{\pgfqpoint{3.150083in}{2.763637in}}%
\pgfpathlineto{\pgfqpoint{3.150384in}{2.803000in}}%
\pgfpathlineto{\pgfqpoint{3.150685in}{2.832022in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{2.760120in}}%
\pgfpathlineto{\pgfqpoint{3.152691in}{2.684955in}}%
\pgfpathlineto{\pgfqpoint{3.151788in}{2.811195in}}%
\pgfpathlineto{\pgfqpoint{3.152841in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.760168in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{3.154646in}{2.684764in}}%
\pgfpathlineto{\pgfqpoint{3.155248in}{2.740494in}}%
\pgfpathlineto{\pgfqpoint{3.156802in}{2.835615in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{2.790256in}}%
\pgfpathlineto{\pgfqpoint{3.157554in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{3.158055in}{2.826528in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{2.846941in}}%
\pgfpathlineto{\pgfqpoint{3.158707in}{2.739355in}}%
\pgfpathlineto{\pgfqpoint{3.160011in}{2.686656in}}%
\pgfpathlineto{\pgfqpoint{3.160061in}{2.686025in}}%
\pgfpathlineto{\pgfqpoint{3.160261in}{2.693132in}}%
\pgfpathlineto{\pgfqpoint{3.160913in}{2.740097in}}%
\pgfpathlineto{\pgfqpoint{3.161916in}{2.739007in}}%
\pgfpathlineto{\pgfqpoint{3.162468in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{3.162568in}{2.687033in}}%
\pgfpathlineto{\pgfqpoint{3.162969in}{2.720454in}}%
\pgfpathlineto{\pgfqpoint{3.163270in}{2.742891in}}%
\pgfpathlineto{\pgfqpoint{3.163871in}{2.707380in}}%
\pgfpathlineto{\pgfqpoint{3.163972in}{2.709231in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{2.780252in}}%
\pgfpathlineto{\pgfqpoint{3.165225in}{2.727513in}}%
\pgfpathlineto{\pgfqpoint{3.165727in}{2.684132in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{2.735997in}}%
\pgfpathlineto{\pgfqpoint{3.166529in}{2.764728in}}%
\pgfpathlineto{\pgfqpoint{3.167080in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{3.167231in}{2.690889in}}%
\pgfpathlineto{\pgfqpoint{3.167632in}{2.741156in}}%
\pgfpathlineto{\pgfqpoint{3.167883in}{2.763140in}}%
\pgfpathlineto{\pgfqpoint{3.168384in}{2.694475in}}%
\pgfpathlineto{\pgfqpoint{3.168534in}{2.685790in}}%
\pgfpathlineto{\pgfqpoint{3.168986in}{2.742531in}}%
\pgfpathlineto{\pgfqpoint{3.169136in}{2.752494in}}%
\pgfpathlineto{\pgfqpoint{3.169587in}{2.699425in}}%
\pgfpathlineto{\pgfqpoint{3.169738in}{2.688366in}}%
\pgfpathlineto{\pgfqpoint{3.170089in}{2.760241in}}%
\pgfpathlineto{\pgfqpoint{3.170440in}{2.830695in}}%
\pgfpathlineto{\pgfqpoint{3.171091in}{2.733025in}}%
\pgfpathlineto{\pgfqpoint{3.171693in}{2.690530in}}%
\pgfpathlineto{\pgfqpoint{3.172495in}{2.692523in}}%
\pgfpathlineto{\pgfqpoint{3.172796in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{3.173398in}{2.903226in}}%
\pgfpathlineto{\pgfqpoint{3.173899in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{3.174150in}{2.692393in}}%
\pgfpathlineto{\pgfqpoint{3.175052in}{2.721706in}}%
\pgfpathlineto{\pgfqpoint{3.175353in}{2.791159in}}%
\pgfpathlineto{\pgfqpoint{3.175855in}{2.956985in}}%
\pgfpathlineto{\pgfqpoint{3.176406in}{2.773758in}}%
\pgfpathlineto{\pgfqpoint{3.176506in}{2.763672in}}%
\pgfpathlineto{\pgfqpoint{3.177008in}{2.844307in}}%
\pgfpathlineto{\pgfqpoint{3.177108in}{2.849591in}}%
\pgfpathlineto{\pgfqpoint{3.177409in}{2.791339in}}%
\pgfpathlineto{\pgfqpoint{3.177810in}{2.702666in}}%
\pgfpathlineto{\pgfqpoint{3.178713in}{2.709725in}}%
\pgfpathlineto{\pgfqpoint{3.179264in}{2.684371in}}%
\pgfpathlineto{\pgfqpoint{3.179515in}{2.712474in}}%
\pgfpathlineto{\pgfqpoint{3.180167in}{2.906157in}}%
\pgfpathlineto{\pgfqpoint{3.180668in}{2.737206in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{2.683756in}}%
\pgfpathlineto{\pgfqpoint{3.181621in}{2.792725in}}%
\pgfpathlineto{\pgfqpoint{3.181921in}{2.817845in}}%
\pgfpathlineto{\pgfqpoint{3.182523in}{3.000731in}}%
\pgfpathlineto{\pgfqpoint{3.182974in}{2.812506in}}%
\pgfpathlineto{\pgfqpoint{3.184178in}{2.707761in}}%
\pgfpathlineto{\pgfqpoint{3.184278in}{2.719349in}}%
\pgfpathlineto{\pgfqpoint{3.184830in}{2.874833in}}%
\pgfpathlineto{\pgfqpoint{3.185381in}{2.735040in}}%
\pgfpathlineto{\pgfqpoint{3.185983in}{2.683956in}}%
\pgfpathlineto{\pgfqpoint{3.186484in}{2.729647in}}%
\pgfpathlineto{\pgfqpoint{3.186885in}{2.773697in}}%
\pgfpathlineto{\pgfqpoint{3.187387in}{2.702155in}}%
\pgfpathlineto{\pgfqpoint{3.187587in}{2.685074in}}%
\pgfpathlineto{\pgfqpoint{3.188139in}{2.743089in}}%
\pgfpathlineto{\pgfqpoint{3.188841in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.189242in}{2.746498in}}%
\pgfpathlineto{\pgfqpoint{3.190395in}{2.706262in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{2.713819in}}%
\pgfpathlineto{\pgfqpoint{3.191448in}{2.878789in}}%
\pgfpathlineto{\pgfqpoint{3.191999in}{2.768731in}}%
\pgfpathlineto{\pgfqpoint{3.192501in}{2.689729in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{2.703398in}}%
\pgfpathlineto{\pgfqpoint{3.193654in}{2.693854in}}%
\pgfpathlineto{\pgfqpoint{3.194256in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{3.194406in}{2.710590in}}%
\pgfpathlineto{\pgfqpoint{3.195008in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{2.704789in}}%
\pgfpathlineto{\pgfqpoint{3.197665in}{2.763232in}}%
\pgfpathlineto{\pgfqpoint{3.198016in}{2.786591in}}%
\pgfpathlineto{\pgfqpoint{3.198467in}{2.741110in}}%
\pgfpathlineto{\pgfqpoint{3.198818in}{2.696528in}}%
\pgfpathlineto{\pgfqpoint{3.199320in}{2.791687in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.847633in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{2.751623in}}%
\pgfpathlineto{\pgfqpoint{3.200523in}{2.743478in}}%
\pgfpathlineto{\pgfqpoint{3.200924in}{2.767241in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{3.135595in}}%
\pgfpathlineto{\pgfqpoint{3.202328in}{2.848968in}}%
\pgfpathlineto{\pgfqpoint{3.203782in}{2.683847in}}%
\pgfpathlineto{\pgfqpoint{3.203932in}{2.684348in}}%
\pgfpathlineto{\pgfqpoint{3.204233in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{3.204484in}{2.688785in}}%
\pgfpathlineto{\pgfqpoint{3.205186in}{2.684463in}}%
\pgfpathlineto{\pgfqpoint{3.205637in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{3.206088in}{2.982700in}}%
\pgfpathlineto{\pgfqpoint{3.206690in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{3.207191in}{2.731043in}}%
\pgfpathlineto{\pgfqpoint{3.207593in}{2.832174in}}%
\pgfpathlineto{\pgfqpoint{3.208244in}{3.216909in}}%
\pgfpathlineto{\pgfqpoint{3.208796in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{3.209949in}{2.683462in}}%
\pgfpathlineto{\pgfqpoint{3.210250in}{2.705456in}}%
\pgfpathlineto{\pgfqpoint{3.210801in}{2.770288in}}%
\pgfpathlineto{\pgfqpoint{3.211403in}{2.712090in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.709974in}}%
\pgfpathlineto{\pgfqpoint{3.211854in}{2.731053in}}%
\pgfpathlineto{\pgfqpoint{3.212657in}{2.935133in}}%
\pgfpathlineto{\pgfqpoint{3.213108in}{2.780222in}}%
\pgfpathlineto{\pgfqpoint{3.213459in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{3.214161in}{2.799370in}}%
\pgfpathlineto{\pgfqpoint{3.214863in}{2.881922in}}%
\pgfpathlineto{\pgfqpoint{3.215264in}{2.812763in}}%
\pgfpathlineto{\pgfqpoint{3.215865in}{2.685140in}}%
\pgfpathlineto{\pgfqpoint{3.216668in}{2.713259in}}%
\pgfpathlineto{\pgfqpoint{3.217520in}{2.813210in}}%
\pgfpathlineto{\pgfqpoint{3.218122in}{2.761274in}}%
\pgfpathlineto{\pgfqpoint{3.218322in}{2.747922in}}%
\pgfpathlineto{\pgfqpoint{3.218824in}{2.798992in}}%
\pgfpathlineto{\pgfqpoint{3.218924in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{3.219225in}{2.762540in}}%
\pgfpathlineto{\pgfqpoint{3.219526in}{2.708768in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{2.818757in}}%
\pgfpathlineto{\pgfqpoint{3.220127in}{2.819769in}}%
\pgfpathlineto{\pgfqpoint{3.220328in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{3.221932in}{2.689252in}}%
\pgfpathlineto{\pgfqpoint{3.222183in}{2.700372in}}%
\pgfpathlineto{\pgfqpoint{3.224239in}{2.805604in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{2.688315in}}%
\pgfpathlineto{\pgfqpoint{3.225893in}{2.725577in}}%
\pgfpathlineto{\pgfqpoint{3.226996in}{2.947280in}}%
\pgfpathlineto{\pgfqpoint{3.227648in}{2.836549in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{2.754931in}}%
\pgfpathlineto{\pgfqpoint{3.229102in}{2.697276in}}%
\pgfpathlineto{\pgfqpoint{3.229955in}{2.712048in}}%
\pgfpathlineto{\pgfqpoint{3.230606in}{2.689191in}}%
\pgfpathlineto{\pgfqpoint{3.231358in}{2.699950in}}%
\pgfpathlineto{\pgfqpoint{3.231910in}{2.822885in}}%
\pgfpathlineto{\pgfqpoint{3.232311in}{2.924661in}}%
\pgfpathlineto{\pgfqpoint{3.232863in}{2.788409in}}%
\pgfpathlineto{\pgfqpoint{3.232913in}{2.791973in}}%
\pgfpathlineto{\pgfqpoint{3.233514in}{2.952460in}}%
\pgfpathlineto{\pgfqpoint{3.234016in}{2.796953in}}%
\pgfpathlineto{\pgfqpoint{3.234718in}{2.854792in}}%
\pgfpathlineto{\pgfqpoint{3.235520in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{2.717060in}}%
\pgfpathlineto{\pgfqpoint{3.236874in}{2.771476in}}%
\pgfpathlineto{\pgfqpoint{3.237375in}{2.734449in}}%
\pgfpathlineto{\pgfqpoint{3.237576in}{2.721552in}}%
\pgfpathlineto{\pgfqpoint{3.237927in}{2.776210in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{3.004008in}}%
\pgfpathlineto{\pgfqpoint{3.239080in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{3.239431in}{2.690176in}}%
\pgfpathlineto{\pgfqpoint{3.240183in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.242038in}{2.705555in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{2.715871in}}%
\pgfpathlineto{\pgfqpoint{3.244294in}{2.904021in}}%
\pgfpathlineto{\pgfqpoint{3.245297in}{2.845861in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{2.838368in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{2.838368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{3.590551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.590551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.645669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{3.590551in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{3.590551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047244in,y=3.477165in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k0d1rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.551181in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{2.551181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.606299in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.033575in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.033575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.606299in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.114077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.606299in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.204675in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.204675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.606299in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.281849in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.281849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828955in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312239in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795524in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278808in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762093in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245377in}{1.606299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{1.638467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.590242in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{2.003553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.955327in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{2.368638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=2.320413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.606299in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829456in}{2.081024in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{0.831562in}{1.794828in}}%
\pgfpathlineto{\pgfqpoint{0.831712in}{1.804719in}}%
\pgfpathlineto{\pgfqpoint{0.832013in}{1.717015in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{1.646619in}}%
\pgfpathlineto{\pgfqpoint{0.832615in}{1.847189in}}%
\pgfpathlineto{\pgfqpoint{0.833216in}{1.651557in}}%
\pgfpathlineto{\pgfqpoint{0.833267in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{0.833467in}{1.699588in}}%
\pgfpathlineto{\pgfqpoint{0.834319in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.834971in}{1.881869in}}%
\pgfpathlineto{\pgfqpoint{0.835021in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{0.835322in}{1.805910in}}%
\pgfpathlineto{\pgfqpoint{0.835974in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{0.836626in}{1.702739in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{0.837829in}{1.729399in}}%
\pgfpathlineto{\pgfqpoint{0.838331in}{1.644205in}}%
\pgfpathlineto{\pgfqpoint{0.839183in}{1.648134in}}%
\pgfpathlineto{\pgfqpoint{0.839785in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{0.840286in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{0.840436in}{1.643393in}}%
\pgfpathlineto{\pgfqpoint{0.840938in}{1.694854in}}%
\pgfpathlineto{\pgfqpoint{0.840988in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{0.841239in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{1.653894in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{1.734636in}}%
\pgfpathlineto{\pgfqpoint{0.842292in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{0.843044in}{1.639629in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{1.779656in}}%
\pgfpathlineto{\pgfqpoint{0.843846in}{1.746962in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{0.845400in}{1.644660in}}%
\pgfpathlineto{\pgfqpoint{0.845902in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{0.847606in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{0.847907in}{1.815282in}}%
\pgfpathlineto{\pgfqpoint{0.848108in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{0.848509in}{1.905139in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{1.930916in}}%
\pgfpathlineto{\pgfqpoint{0.849060in}{1.760094in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{0.849963in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{0.850163in}{1.756124in}}%
\pgfpathlineto{\pgfqpoint{0.851016in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{1.645901in}}%
\pgfpathlineto{\pgfqpoint{0.852219in}{1.638661in}}%
\pgfpathlineto{\pgfqpoint{0.852570in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.854525in}{1.812224in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.760046in}}%
\pgfpathlineto{\pgfqpoint{0.855227in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{0.856631in}{1.778971in}}%
\pgfpathlineto{\pgfqpoint{0.856982in}{1.728082in}}%
\pgfpathlineto{\pgfqpoint{0.857985in}{1.639092in}}%
\pgfpathlineto{\pgfqpoint{0.858386in}{1.644947in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{0.858537in}{1.643865in}}%
\pgfpathlineto{\pgfqpoint{0.858737in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{1.655220in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{1.734199in}}%
\pgfpathlineto{\pgfqpoint{0.860542in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{0.860743in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{0.861144in}{1.649625in}}%
\pgfpathlineto{\pgfqpoint{0.861445in}{1.742011in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{1.885108in}}%
\pgfpathlineto{\pgfqpoint{0.862447in}{1.715258in}}%
\pgfpathlineto{\pgfqpoint{0.862698in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{0.863450in}{1.726749in}}%
\pgfpathlineto{\pgfqpoint{0.863601in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{0.865004in}{1.644567in}}%
\pgfpathlineto{\pgfqpoint{0.865255in}{1.661284in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{1.922303in}}%
\pgfpathlineto{\pgfqpoint{0.866960in}{1.769686in}}%
\pgfpathlineto{\pgfqpoint{0.867311in}{1.658696in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.867062in}}%
\pgfpathlineto{\pgfqpoint{0.868163in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{1.797554in}}%
\pgfpathlineto{\pgfqpoint{0.869266in}{1.642927in}}%
\pgfpathlineto{\pgfqpoint{0.869968in}{1.681158in}}%
\pgfpathlineto{\pgfqpoint{0.870419in}{1.744174in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{0.871021in}{1.647856in}}%
\pgfpathlineto{\pgfqpoint{0.871372in}{1.728544in}}%
\pgfpathlineto{\pgfqpoint{0.872776in}{2.188330in}}%
\pgfpathlineto{\pgfqpoint{0.871974in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{0.873077in}{1.989857in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{1.719828in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.776865in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.935156in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{1.755074in}}%
\pgfpathlineto{\pgfqpoint{0.876587in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{0.876988in}{1.662910in}}%
\pgfpathlineto{\pgfqpoint{0.877639in}{1.720173in}}%
\pgfpathlineto{\pgfqpoint{0.878492in}{1.681209in}}%
\pgfpathlineto{\pgfqpoint{0.879144in}{1.830715in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{0.880698in}{1.647610in}}%
\pgfpathlineto{\pgfqpoint{0.880798in}{1.650921in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{1.727394in}}%
\pgfpathlineto{\pgfqpoint{0.881951in}{1.661826in}}%
\pgfpathlineto{\pgfqpoint{0.882202in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{0.882754in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{0.883004in}{1.705688in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{1.705817in}}%
\pgfpathlineto{\pgfqpoint{0.884809in}{1.682969in}}%
\pgfpathlineto{\pgfqpoint{0.885361in}{1.645279in}}%
\pgfpathlineto{\pgfqpoint{0.885912in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{0.885962in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{0.886213in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{0.886614in}{1.639057in}}%
\pgfpathlineto{\pgfqpoint{0.887517in}{1.643110in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{0.888770in}{1.650106in}}%
\pgfpathlineto{\pgfqpoint{0.888820in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{0.889322in}{1.730912in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{1.772477in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{0.890375in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{0.890826in}{1.738619in}}%
\pgfpathlineto{\pgfqpoint{0.890876in}{1.739114in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.733657in}}%
\pgfpathlineto{\pgfqpoint{0.891377in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{0.891728in}{1.766612in}}%
\pgfpathlineto{\pgfqpoint{0.892029in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{0.892731in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{0.893032in}{1.723962in}}%
\pgfpathlineto{\pgfqpoint{0.893533in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{0.893985in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{0.894135in}{1.759831in}}%
\pgfpathlineto{\pgfqpoint{0.894586in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{1.646243in}}%
\pgfpathlineto{\pgfqpoint{0.895188in}{1.693148in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{0.897244in}{1.850288in}}%
\pgfpathlineto{\pgfqpoint{0.897595in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{0.897795in}{1.678636in}}%
\pgfpathlineto{\pgfqpoint{0.898246in}{1.907501in}}%
\pgfpathlineto{\pgfqpoint{0.898447in}{1.974938in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{0.899049in}{1.713422in}}%
\pgfpathlineto{\pgfqpoint{0.899299in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{1.841630in}}%
\pgfpathlineto{\pgfqpoint{0.900051in}{1.652444in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{0.900503in}{1.783116in}}%
\pgfpathlineto{\pgfqpoint{0.900753in}{1.855447in}}%
\pgfpathlineto{\pgfqpoint{0.901305in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{0.901455in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{0.902458in}{1.642617in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.902909in}{1.654947in}}%
\pgfpathlineto{\pgfqpoint{0.903561in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{0.903762in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{0.904313in}{1.731396in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{0.904915in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{0.904965in}{1.832509in}}%
\pgfpathlineto{\pgfqpoint{0.905266in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{0.906770in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{0.906971in}{1.659318in}}%
\pgfpathlineto{\pgfqpoint{0.907472in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{0.907572in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{0.908224in}{1.650655in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{1.671410in}}%
\pgfpathlineto{\pgfqpoint{0.909427in}{1.715591in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{0.910581in}{1.727428in}}%
\pgfpathlineto{\pgfqpoint{0.912486in}{1.638483in}}%
\pgfpathlineto{\pgfqpoint{0.912737in}{1.656640in}}%
\pgfpathlineto{\pgfqpoint{0.913288in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{0.913890in}{1.669541in}}%
\pgfpathlineto{\pgfqpoint{0.914191in}{1.642386in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{0.915093in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{0.915294in}{1.645642in}}%
\pgfpathlineto{\pgfqpoint{0.915645in}{1.681792in}}%
\pgfpathlineto{\pgfqpoint{0.916096in}{1.754087in}}%
\pgfpathlineto{\pgfqpoint{0.916647in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{0.916948in}{1.657266in}}%
\pgfpathlineto{\pgfqpoint{0.917650in}{1.680288in}}%
\pgfpathlineto{\pgfqpoint{0.917851in}{1.684799in}}%
\pgfpathlineto{\pgfqpoint{0.918402in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{0.918503in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{0.918803in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{0.920257in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{0.919556in}{1.672444in}}%
\pgfpathlineto{\pgfqpoint{0.920508in}{1.741245in}}%
\pgfpathlineto{\pgfqpoint{0.921711in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{0.921962in}{1.660339in}}%
\pgfpathlineto{\pgfqpoint{0.922413in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{0.923015in}{1.654319in}}%
\pgfpathlineto{\pgfqpoint{0.923115in}{1.645810in}}%
\pgfpathlineto{\pgfqpoint{0.923516in}{1.713288in}}%
\pgfpathlineto{\pgfqpoint{0.923918in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{0.924569in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{0.926274in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{0.925221in}{1.737998in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{1.650067in}}%
\pgfpathlineto{\pgfqpoint{0.928781in}{1.707316in}}%
\pgfpathlineto{\pgfqpoint{0.929132in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{0.929433in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{0.929834in}{1.693193in}}%
\pgfpathlineto{\pgfqpoint{0.930135in}{1.711342in}}%
\pgfpathlineto{\pgfqpoint{0.930436in}{1.735933in}}%
\pgfpathlineto{\pgfqpoint{0.930887in}{1.673087in}}%
\pgfpathlineto{\pgfqpoint{0.931138in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{0.931689in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{0.931789in}{1.721903in}}%
\pgfpathlineto{\pgfqpoint{0.932191in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{0.932541in}{1.650100in}}%
\pgfpathlineto{\pgfqpoint{0.933143in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{1.690944in}}%
\pgfpathlineto{\pgfqpoint{0.933745in}{1.645645in}}%
\pgfpathlineto{\pgfqpoint{0.934096in}{1.691991in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{1.679269in}}%
\pgfpathlineto{\pgfqpoint{0.935500in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{0.935600in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{0.936001in}{1.701530in}}%
\pgfpathlineto{\pgfqpoint{0.936502in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{0.938959in}{1.669279in}}%
\pgfpathlineto{\pgfqpoint{0.939009in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{0.939210in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{1.803236in}}%
\pgfpathlineto{\pgfqpoint{0.940263in}{1.688326in}}%
\pgfpathlineto{\pgfqpoint{0.941216in}{1.661933in}}%
\pgfpathlineto{\pgfqpoint{0.940664in}{1.698913in}}%
\pgfpathlineto{\pgfqpoint{0.941416in}{1.686819in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.807894in}}%
\pgfpathlineto{\pgfqpoint{0.942419in}{1.676183in}}%
\pgfpathlineto{\pgfqpoint{0.942670in}{1.642397in}}%
\pgfpathlineto{\pgfqpoint{0.943171in}{1.692201in}}%
\pgfpathlineto{\pgfqpoint{0.943522in}{1.669121in}}%
\pgfpathlineto{\pgfqpoint{0.944625in}{1.652320in}}%
\pgfpathlineto{\pgfqpoint{0.944725in}{1.655859in}}%
\pgfpathlineto{\pgfqpoint{0.945427in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{0.946280in}{1.690988in}}%
\pgfpathlineto{\pgfqpoint{0.946380in}{1.691811in}}%
\pgfpathlineto{\pgfqpoint{0.946630in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{0.947132in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{0.947533in}{1.693562in}}%
\pgfpathlineto{\pgfqpoint{0.948435in}{1.747446in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{1.728530in}}%
\pgfpathlineto{\pgfqpoint{0.949288in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{0.949839in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{0.950040in}{1.737718in}}%
\pgfpathlineto{\pgfqpoint{0.950541in}{1.665538in}}%
\pgfpathlineto{\pgfqpoint{0.950842in}{1.644049in}}%
\pgfpathlineto{\pgfqpoint{0.951394in}{1.691676in}}%
\pgfpathlineto{\pgfqpoint{0.951644in}{1.703827in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{1.663286in}}%
\pgfpathlineto{\pgfqpoint{0.952747in}{1.639744in}}%
\pgfpathlineto{\pgfqpoint{0.953299in}{1.662715in}}%
\pgfpathlineto{\pgfqpoint{0.954001in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{1.688281in}}%
\pgfpathlineto{\pgfqpoint{0.954753in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{0.955305in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{0.955505in}{1.701948in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{1.638818in}}%
\pgfpathlineto{\pgfqpoint{0.956558in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{0.956909in}{1.761685in}}%
\pgfpathlineto{\pgfqpoint{0.957561in}{1.688585in}}%
\pgfpathlineto{\pgfqpoint{0.958965in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{0.958213in}{1.694881in}}%
\pgfpathlineto{\pgfqpoint{0.959215in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{0.959967in}{1.789065in}}%
\pgfpathlineto{\pgfqpoint{0.960569in}{1.707146in}}%
\pgfpathlineto{\pgfqpoint{0.961070in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{0.961772in}{1.693159in}}%
\pgfpathlineto{\pgfqpoint{0.961823in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{0.961873in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{1.688520in}}%
\pgfpathlineto{\pgfqpoint{0.963628in}{1.778806in}}%
\pgfpathlineto{\pgfqpoint{0.964179in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{1.642450in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{1.648164in}}%
\pgfpathlineto{\pgfqpoint{0.966084in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{0.966736in}{1.653016in}}%
\pgfpathlineto{\pgfqpoint{0.966887in}{1.651063in}}%
\pgfpathlineto{\pgfqpoint{0.967187in}{1.667779in}}%
\pgfpathlineto{\pgfqpoint{0.967839in}{1.771674in}}%
\pgfpathlineto{\pgfqpoint{0.968441in}{1.688723in}}%
\pgfpathlineto{\pgfqpoint{0.969243in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{0.969544in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{0.970848in}{1.704708in}}%
\pgfpathlineto{\pgfqpoint{0.970998in}{1.699283in}}%
\pgfpathlineto{\pgfqpoint{0.971550in}{1.642715in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{1.647383in}}%
\pgfpathlineto{\pgfqpoint{0.972703in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{0.973004in}{1.652386in}}%
\pgfpathlineto{\pgfqpoint{0.973104in}{1.652958in}}%
\pgfpathlineto{\pgfqpoint{0.973405in}{1.644995in}}%
\pgfpathlineto{\pgfqpoint{0.973455in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{0.974157in}{1.684765in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{1.658216in}}%
\pgfpathlineto{\pgfqpoint{0.975059in}{1.662936in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{1.652843in}}%
\pgfpathlineto{\pgfqpoint{0.975661in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{0.976212in}{1.655885in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{1.643678in}}%
\pgfpathlineto{\pgfqpoint{0.976664in}{1.643032in}}%
\pgfpathlineto{\pgfqpoint{0.976864in}{1.649984in}}%
\pgfpathlineto{\pgfqpoint{0.977466in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{0.978268in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{0.979522in}{1.640632in}}%
\pgfpathlineto{\pgfqpoint{0.978719in}{1.686411in}}%
\pgfpathlineto{\pgfqpoint{0.980023in}{1.666031in}}%
\pgfpathlineto{\pgfqpoint{0.980224in}{1.671908in}}%
\pgfpathlineto{\pgfqpoint{0.980875in}{1.654345in}}%
\pgfpathlineto{\pgfqpoint{0.981527in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{0.981928in}{1.655097in}}%
\pgfpathlineto{\pgfqpoint{0.982279in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{0.982881in}{1.648397in}}%
\pgfpathlineto{\pgfqpoint{0.983332in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{1.652677in}}%
\pgfpathlineto{\pgfqpoint{0.984335in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.648369in}}%
\pgfpathlineto{\pgfqpoint{0.985288in}{1.701009in}}%
\pgfpathlineto{\pgfqpoint{0.985588in}{1.770410in}}%
\pgfpathlineto{\pgfqpoint{0.986190in}{1.641240in}}%
\pgfpathlineto{\pgfqpoint{0.986290in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{0.986842in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{0.987444in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{0.988246in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{0.988496in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.745857in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.641907in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{0.989950in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{0.990352in}{1.645760in}}%
\pgfpathlineto{\pgfqpoint{0.990903in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{0.991455in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{1.656754in}}%
\pgfpathlineto{\pgfqpoint{0.992056in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{0.992608in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{0.992658in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{0.993009in}{1.712539in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{0.993811in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{0.994664in}{1.639625in}}%
\pgfpathlineto{\pgfqpoint{0.994262in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{0.994814in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{0.995265in}{1.689342in}}%
\pgfpathlineto{\pgfqpoint{0.995867in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{1.646787in}}%
\pgfpathlineto{\pgfqpoint{0.997221in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{0.997722in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{0.998424in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{0.998925in}{1.640032in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.638517in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{1.648434in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{1.000279in}{1.639699in}}%
\pgfpathlineto{\pgfqpoint{1.000379in}{1.638511in}}%
\pgfpathlineto{\pgfqpoint{1.000630in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{1.002034in}{1.730351in}}%
\pgfpathlineto{\pgfqpoint{1.001382in}{1.644341in}}%
\pgfpathlineto{\pgfqpoint{1.002285in}{1.698630in}}%
\pgfpathlineto{\pgfqpoint{1.003087in}{1.703165in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.642809in}}%
\pgfpathlineto{\pgfqpoint{1.003889in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{1.004691in}{1.654123in}}%
\pgfpathlineto{\pgfqpoint{1.005143in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{1.005594in}{1.638979in}}%
\pgfpathlineto{\pgfqpoint{1.005895in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{1.006246in}{1.836155in}}%
\pgfpathlineto{\pgfqpoint{1.006797in}{1.643884in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{1.007148in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.008452in}{1.841064in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{1.667600in}}%
\pgfpathlineto{\pgfqpoint{1.008552in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{1.009104in}{1.638567in}}%
\pgfpathlineto{\pgfqpoint{1.010156in}{1.659378in}}%
\pgfpathlineto{\pgfqpoint{1.010507in}{1.699899in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{1.011460in}{1.695059in}}%
\pgfpathlineto{\pgfqpoint{1.011510in}{1.697176in}}%
\pgfpathlineto{\pgfqpoint{1.011811in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{1.011961in}{1.651563in}}%
\pgfpathlineto{\pgfqpoint{1.012312in}{1.732990in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.013315in}{1.693965in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{1.014117in}{1.748359in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{1.014970in}{1.678052in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.651690in}}%
\pgfpathlineto{\pgfqpoint{1.015521in}{1.682813in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{1.701998in}}%
\pgfpathlineto{\pgfqpoint{1.017126in}{1.643705in}}%
\pgfpathlineto{\pgfqpoint{1.017477in}{1.684847in}}%
\pgfpathlineto{\pgfqpoint{1.018129in}{1.640439in}}%
\pgfpathlineto{\pgfqpoint{1.018730in}{1.704831in}}%
\pgfpathlineto{\pgfqpoint{1.019131in}{1.669920in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{1.716463in}}%
\pgfpathlineto{\pgfqpoint{1.019733in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{1.020234in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{1.020635in}{1.723200in}}%
\pgfpathlineto{\pgfqpoint{1.020936in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{1.654233in}}%
\pgfpathlineto{\pgfqpoint{1.021688in}{1.643755in}}%
\pgfpathlineto{\pgfqpoint{1.022390in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{1.022641in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{1.022842in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{1.024346in}{1.649202in}}%
\pgfpathlineto{\pgfqpoint{1.024546in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{1.024797in}{1.659721in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{1.025349in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{1.650079in}}%
\pgfpathlineto{\pgfqpoint{1.026702in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{1.026953in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{1.027304in}{1.641516in}}%
\pgfpathlineto{\pgfqpoint{1.027855in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{1.028006in}{1.682037in}}%
\pgfpathlineto{\pgfqpoint{1.028457in}{1.652206in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{1.029610in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{1.029660in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{1.648963in}}%
\pgfpathlineto{\pgfqpoint{1.030563in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{1.031315in}{1.656139in}}%
\pgfpathlineto{\pgfqpoint{1.031616in}{1.658810in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{1.669217in}}%
\pgfpathlineto{\pgfqpoint{1.032569in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{1.032970in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{1.033371in}{1.671641in}}%
\pgfpathlineto{\pgfqpoint{1.034724in}{1.726415in}}%
\pgfpathlineto{\pgfqpoint{1.034073in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{1.035376in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{1.036379in}{1.655717in}}%
\pgfpathlineto{\pgfqpoint{1.036880in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{1.037382in}{1.656168in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{1.642531in}}%
\pgfpathlineto{\pgfqpoint{1.037933in}{1.680371in}}%
\pgfpathlineto{\pgfqpoint{1.038535in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{1.039036in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.647090in}}%
\pgfpathlineto{\pgfqpoint{1.039688in}{1.641352in}}%
\pgfpathlineto{\pgfqpoint{1.040190in}{1.681042in}}%
\pgfpathlineto{\pgfqpoint{1.040591in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{1.040691in}{1.651787in}}%
\pgfpathlineto{\pgfqpoint{1.041042in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{1.041243in}{1.688129in}}%
\pgfpathlineto{\pgfqpoint{1.041744in}{1.642933in}}%
\pgfpathlineto{\pgfqpoint{1.041844in}{1.640030in}}%
\pgfpathlineto{\pgfqpoint{1.042346in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{1.042747in}{1.646986in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{1.043800in}{1.647243in}}%
\pgfpathlineto{\pgfqpoint{1.044000in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{1.044502in}{1.656786in}}%
\pgfpathlineto{\pgfqpoint{1.044953in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{1.045354in}{1.681622in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{1.745783in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{1.046557in}{1.643821in}}%
\pgfpathlineto{\pgfqpoint{1.047109in}{1.672416in}}%
\pgfpathlineto{\pgfqpoint{1.047410in}{1.657917in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{1.049465in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{1.050268in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{1.050318in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{1.716074in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{1.638892in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{1.689747in}}%
\pgfpathlineto{\pgfqpoint{1.053577in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{1.054229in}{1.686264in}}%
\pgfpathlineto{\pgfqpoint{1.054579in}{1.667086in}}%
\pgfpathlineto{\pgfqpoint{1.054830in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{1.055733in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.685492in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.658358in}}%
\pgfpathlineto{\pgfqpoint{1.057036in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{1.057889in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{1.058390in}{1.650279in}}%
\pgfpathlineto{\pgfqpoint{1.058992in}{1.639957in}}%
\pgfpathlineto{\pgfqpoint{1.059593in}{1.648457in}}%
\pgfpathlineto{\pgfqpoint{1.060095in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.060596in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{1.060997in}{1.640595in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{1.062401in}{1.724870in}}%
\pgfpathlineto{\pgfqpoint{1.062953in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{1.064106in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{1.064958in}{1.647083in}}%
\pgfpathlineto{\pgfqpoint{1.065309in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{1.065660in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{1.066162in}{1.647410in}}%
\pgfpathlineto{\pgfqpoint{1.066262in}{1.645526in}}%
\pgfpathlineto{\pgfqpoint{1.066563in}{1.666064in}}%
\pgfpathlineto{\pgfqpoint{1.066864in}{1.682033in}}%
\pgfpathlineto{\pgfqpoint{1.067415in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.067465in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{1.067766in}{1.657478in}}%
\pgfpathlineto{\pgfqpoint{1.069070in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{1.069270in}{1.694011in}}%
\pgfpathlineto{\pgfqpoint{1.070824in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{1.071075in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{1.071426in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{1.072078in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{1.072579in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{1.072830in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{1.073783in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{1.075437in}{1.735489in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{1.693108in}}%
\pgfpathlineto{\pgfqpoint{1.076189in}{1.643628in}}%
\pgfpathlineto{\pgfqpoint{1.077092in}{1.650125in}}%
\pgfpathlineto{\pgfqpoint{1.077142in}{1.649897in}}%
\pgfpathlineto{\pgfqpoint{1.077343in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{1.077443in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{1.077844in}{1.642142in}}%
\pgfpathlineto{\pgfqpoint{1.077894in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{1.077994in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{1.737481in}}%
\pgfpathlineto{\pgfqpoint{1.079248in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{1.082056in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{1.081253in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{1.083359in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{1.083610in}{1.646950in}}%
\pgfpathlineto{\pgfqpoint{1.084212in}{1.688287in}}%
\pgfpathlineto{\pgfqpoint{1.084713in}{1.651983in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.643040in}}%
\pgfpathlineto{\pgfqpoint{1.085565in}{1.670597in}}%
\pgfpathlineto{\pgfqpoint{1.086117in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{1.086618in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{1.086869in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{1.087370in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{1.087420in}{1.705768in}}%
\pgfpathlineto{\pgfqpoint{1.087721in}{1.685286in}}%
\pgfpathlineto{\pgfqpoint{1.089025in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.640845in}}%
\pgfpathlineto{\pgfqpoint{1.091482in}{1.693084in}}%
\pgfpathlineto{\pgfqpoint{1.091682in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{1.092585in}{1.697536in}}%
\pgfpathlineto{\pgfqpoint{1.093337in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{1.720472in}}%
\pgfpathlineto{\pgfqpoint{1.094139in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{1.095994in}{1.644305in}}%
\pgfpathlineto{\pgfqpoint{1.096345in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{1.097248in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{1.097398in}{1.642145in}}%
\pgfpathlineto{\pgfqpoint{1.097899in}{1.668093in}}%
\pgfpathlineto{\pgfqpoint{1.099153in}{1.685503in}}%
\pgfpathlineto{\pgfqpoint{1.098451in}{1.658082in}}%
\pgfpathlineto{\pgfqpoint{1.099253in}{1.681413in}}%
\pgfpathlineto{\pgfqpoint{1.099704in}{1.651189in}}%
\pgfpathlineto{\pgfqpoint{1.100406in}{1.676922in}}%
\pgfpathlineto{\pgfqpoint{1.100557in}{1.675548in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{1.681851in}}%
\pgfpathlineto{\pgfqpoint{1.101008in}{1.681845in}}%
\pgfpathlineto{\pgfqpoint{1.101359in}{1.672639in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{1.644934in}}%
\pgfpathlineto{\pgfqpoint{1.102312in}{1.680621in}}%
\pgfpathlineto{\pgfqpoint{1.103014in}{1.738788in}}%
\pgfpathlineto{\pgfqpoint{1.103415in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{1.104718in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{1.104969in}{1.658549in}}%
\pgfpathlineto{\pgfqpoint{1.105420in}{1.728696in}}%
\pgfpathlineto{\pgfqpoint{1.106072in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{1.641192in}}%
\pgfpathlineto{\pgfqpoint{1.107275in}{1.650862in}}%
\pgfpathlineto{\pgfqpoint{1.107877in}{1.701512in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{1.108479in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{1.108830in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{1.109231in}{1.798659in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{1.638520in}}%
\pgfpathlineto{\pgfqpoint{1.110384in}{1.665747in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{1.640635in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{1.690064in}}%
\pgfpathlineto{\pgfqpoint{1.112289in}{1.655219in}}%
\pgfpathlineto{\pgfqpoint{1.112440in}{1.653670in}}%
\pgfpathlineto{\pgfqpoint{1.112741in}{1.663780in}}%
\pgfpathlineto{\pgfqpoint{1.113342in}{1.724665in}}%
\pgfpathlineto{\pgfqpoint{1.113793in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{1.114897in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{1.114395in}{1.695022in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.710456in}}%
\pgfpathlineto{\pgfqpoint{1.116050in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{1.116100in}{1.639233in}}%
\pgfpathlineto{\pgfqpoint{1.116250in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.117103in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{1.117654in}{1.688617in}}%
\pgfpathlineto{\pgfqpoint{1.118256in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.119359in}{1.662743in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{1.693969in}}%
\pgfpathlineto{\pgfqpoint{1.120312in}{1.648688in}}%
\pgfpathlineto{\pgfqpoint{1.120663in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{1.121214in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{1.121715in}{1.716584in}}%
\pgfpathlineto{\pgfqpoint{1.122367in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{1.123571in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{1.122818in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{1.124022in}{1.658502in}}%
\pgfpathlineto{\pgfqpoint{1.124122in}{1.659486in}}%
\pgfpathlineto{\pgfqpoint{1.124423in}{1.650034in}}%
\pgfpathlineto{\pgfqpoint{1.124724in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{1.125376in}{1.656954in}}%
\pgfpathlineto{\pgfqpoint{1.125626in}{1.664541in}}%
\pgfpathlineto{\pgfqpoint{1.126228in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{1.126629in}{1.656262in}}%
\pgfpathlineto{\pgfqpoint{1.126779in}{1.638789in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{1.749591in}}%
\pgfpathlineto{\pgfqpoint{1.128584in}{1.910073in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{1.128635in}{1.908480in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{1.131142in}{1.650655in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{1.132245in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{1.132746in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{1.686772in}}%
\pgfpathlineto{\pgfqpoint{1.134501in}{1.641015in}}%
\pgfpathlineto{\pgfqpoint{1.133949in}{1.750483in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{1.641427in}}%
\pgfpathlineto{\pgfqpoint{1.135102in}{1.757345in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{1.136707in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{1.136206in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.136857in}{1.641036in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{1.668909in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{1.655842in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.138963in}{1.683493in}}%
\pgfpathlineto{\pgfqpoint{1.139414in}{1.776501in}}%
\pgfpathlineto{\pgfqpoint{1.139966in}{1.673108in}}%
\pgfpathlineto{\pgfqpoint{1.140969in}{1.640732in}}%
\pgfpathlineto{\pgfqpoint{1.141169in}{1.653304in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{1.142824in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{1.143375in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{1.143927in}{1.704941in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{1.667395in}}%
\pgfpathlineto{\pgfqpoint{1.145481in}{1.638971in}}%
\pgfpathlineto{\pgfqpoint{1.146534in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.148139in}{1.757100in}}%
\pgfpathlineto{\pgfqpoint{1.148239in}{1.748122in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{1.639177in}}%
\pgfpathlineto{\pgfqpoint{1.149843in}{1.653884in}}%
\pgfpathlineto{\pgfqpoint{1.150345in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{1.150946in}{1.657899in}}%
\pgfpathlineto{\pgfqpoint{1.151698in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{1.152150in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.153052in}{1.752062in}}%
\pgfpathlineto{\pgfqpoint{1.153654in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{1.154807in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{1.155208in}{1.657996in}}%
\pgfpathlineto{\pgfqpoint{1.155308in}{1.660476in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{1.639156in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.638626in}}%
\pgfpathlineto{\pgfqpoint{1.156010in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{1.156562in}{1.679474in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{1.157916in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.657622in}}%
\pgfpathlineto{\pgfqpoint{1.159169in}{1.759945in}}%
\pgfpathlineto{\pgfqpoint{1.159721in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{1.160874in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{1.161125in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{1.162127in}{1.661091in}}%
\pgfpathlineto{\pgfqpoint{1.162328in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{1.163732in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{1.642353in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{1.639015in}}%
\pgfpathlineto{\pgfqpoint{1.164684in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{1.165386in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{1.165938in}{1.691917in}}%
\pgfpathlineto{\pgfqpoint{1.166239in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{1.167141in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{1.646218in}}%
\pgfpathlineto{\pgfqpoint{1.167592in}{1.657562in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{1.651871in}}%
\pgfpathlineto{\pgfqpoint{1.169097in}{1.712595in}}%
\pgfpathlineto{\pgfqpoint{1.169648in}{1.667977in}}%
\pgfpathlineto{\pgfqpoint{1.169999in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.170551in}{1.675507in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{1.656344in}}%
\pgfpathlineto{\pgfqpoint{1.171102in}{1.638832in}}%
\pgfpathlineto{\pgfqpoint{1.171553in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{1.673587in}}%
\pgfpathlineto{\pgfqpoint{1.173058in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{1.173709in}{1.659525in}}%
\pgfpathlineto{\pgfqpoint{1.173860in}{1.657476in}}%
\pgfpathlineto{\pgfqpoint{1.174361in}{1.638736in}}%
\pgfpathlineto{\pgfqpoint{1.174712in}{1.659961in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{1.175916in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{1.177370in}{1.647610in}}%
\pgfpathlineto{\pgfqpoint{1.177470in}{1.648202in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{1.178222in}{1.642727in}}%
\pgfpathlineto{\pgfqpoint{1.178322in}{1.642066in}}%
\pgfpathlineto{\pgfqpoint{1.178623in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.180428in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{1.180829in}{1.640437in}}%
\pgfpathlineto{\pgfqpoint{1.181732in}{1.641185in}}%
\pgfpathlineto{\pgfqpoint{1.181932in}{1.638605in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{1.646883in}}%
\pgfpathlineto{\pgfqpoint{1.183035in}{1.736448in}}%
\pgfpathlineto{\pgfqpoint{1.183236in}{1.756063in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{1.674541in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.184539in}{1.722997in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.638695in}}%
\pgfpathlineto{\pgfqpoint{1.185893in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{1.186244in}{1.801052in}}%
\pgfpathlineto{\pgfqpoint{1.186796in}{1.679804in}}%
\pgfpathlineto{\pgfqpoint{1.187899in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{1.644903in}}%
\pgfpathlineto{\pgfqpoint{1.189854in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{1.190205in}{1.759355in}}%
\pgfpathlineto{\pgfqpoint{1.190656in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{1.674517in}}%
\pgfpathlineto{\pgfqpoint{1.191810in}{1.656949in}}%
\pgfpathlineto{\pgfqpoint{1.192712in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.193314in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.194166in}{1.648187in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{1.195069in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.195871in}{1.746325in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.713643in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.638544in}}%
\pgfpathlineto{\pgfqpoint{1.198829in}{1.651545in}}%
\pgfpathlineto{\pgfqpoint{1.199280in}{1.690427in}}%
\pgfpathlineto{\pgfqpoint{1.199782in}{1.641427in}}%
\pgfpathlineto{\pgfqpoint{1.199882in}{1.638649in}}%
\pgfpathlineto{\pgfqpoint{1.200233in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{1.200484in}{1.683497in}}%
\pgfpathlineto{\pgfqpoint{1.200985in}{1.647877in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{1.202640in}{1.744771in}}%
\pgfpathlineto{\pgfqpoint{1.201837in}{1.642510in}}%
\pgfpathlineto{\pgfqpoint{1.203041in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{1.204846in}{1.643346in}}%
\pgfpathlineto{\pgfqpoint{1.205096in}{1.659337in}}%
\pgfpathlineto{\pgfqpoint{1.205748in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{1.206350in}{1.688122in}}%
\pgfpathlineto{\pgfqpoint{1.206951in}{1.640777in}}%
\pgfpathlineto{\pgfqpoint{1.207553in}{1.672545in}}%
\pgfpathlineto{\pgfqpoint{1.207704in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{1.657587in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{1.641000in}}%
\pgfpathlineto{\pgfqpoint{1.209258in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{1.210060in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{1.210612in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{1.211063in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{1.212617in}{1.689318in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{1.721711in}}%
\pgfpathlineto{\pgfqpoint{1.213620in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{1.214673in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{1.215024in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{1.216628in}{1.694712in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{1.691461in}}%
\pgfpathlineto{\pgfqpoint{1.218383in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{1.642607in}}%
\pgfpathlineto{\pgfqpoint{1.219085in}{1.641302in}}%
\pgfpathlineto{\pgfqpoint{1.219286in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{1.219937in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{1.220489in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{1.220840in}{1.638660in}}%
\pgfpathlineto{\pgfqpoint{1.221642in}{1.646983in}}%
\pgfpathlineto{\pgfqpoint{1.222244in}{1.675997in}}%
\pgfpathlineto{\pgfqpoint{1.222795in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.645746in}}%
\pgfpathlineto{\pgfqpoint{1.223848in}{1.651815in}}%
\pgfpathlineto{\pgfqpoint{1.224450in}{1.682279in}}%
\pgfpathlineto{\pgfqpoint{1.224901in}{1.651515in}}%
\pgfpathlineto{\pgfqpoint{1.225252in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.641367in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{1.227157in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{1.227308in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{1.227859in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{1.228110in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{1.228511in}{1.656110in}}%
\pgfpathlineto{\pgfqpoint{1.228812in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{1.229313in}{1.645750in}}%
\pgfpathlineto{\pgfqpoint{1.229564in}{1.638528in}}%
\pgfpathlineto{\pgfqpoint{1.230116in}{1.646452in}}%
\pgfpathlineto{\pgfqpoint{1.230467in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{1.230517in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{1.230617in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{1.692175in}}%
\pgfpathlineto{\pgfqpoint{1.231871in}{1.650781in}}%
\pgfpathlineto{\pgfqpoint{1.232121in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{1.232723in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{1.232974in}{1.649980in}}%
\pgfpathlineto{\pgfqpoint{1.233274in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{1.233726in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{1.234127in}{1.661688in}}%
\pgfpathlineto{\pgfqpoint{1.234578in}{1.649699in}}%
\pgfpathlineto{\pgfqpoint{1.234929in}{1.639625in}}%
\pgfpathlineto{\pgfqpoint{1.235380in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{1.236132in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{1.236433in}{1.639783in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{1.238389in}{1.661048in}}%
\pgfpathlineto{\pgfqpoint{1.238790in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{1.239391in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{1.664481in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{1.643242in}}%
\pgfpathlineto{\pgfqpoint{1.240093in}{1.669829in}}%
\pgfpathlineto{\pgfqpoint{1.240645in}{1.776527in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{1.670837in}}%
\pgfpathlineto{\pgfqpoint{1.241497in}{1.648796in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{1.242650in}{1.751161in}}%
\pgfpathlineto{\pgfqpoint{1.243102in}{1.688836in}}%
\pgfpathlineto{\pgfqpoint{1.243854in}{1.693857in}}%
\pgfpathlineto{\pgfqpoint{1.244455in}{1.648459in}}%
\pgfpathlineto{\pgfqpoint{1.245107in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{1.245308in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.860248in}}%
\pgfpathlineto{\pgfqpoint{1.246361in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{1.247714in}{1.812550in}}%
\pgfpathlineto{\pgfqpoint{1.247915in}{1.793831in}}%
\pgfpathlineto{\pgfqpoint{1.248416in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.806865in}}%
\pgfpathlineto{\pgfqpoint{1.249168in}{1.889497in}}%
\pgfpathlineto{\pgfqpoint{1.249720in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{1.639682in}}%
\pgfpathlineto{\pgfqpoint{1.250973in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{1.251525in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{1.686141in}}%
\pgfpathlineto{\pgfqpoint{1.252277in}{1.768833in}}%
\pgfpathlineto{\pgfqpoint{1.252879in}{1.682508in}}%
\pgfpathlineto{\pgfqpoint{1.253029in}{1.699314in}}%
\pgfpathlineto{\pgfqpoint{1.254333in}{1.821101in}}%
\pgfpathlineto{\pgfqpoint{1.254533in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{1.254985in}{1.640412in}}%
\pgfpathlineto{\pgfqpoint{1.255536in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{1.255636in}{1.823106in}}%
\pgfpathlineto{\pgfqpoint{1.255887in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{1.256338in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{1.257241in}{1.644233in}}%
\pgfpathlineto{\pgfqpoint{1.257291in}{1.643438in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{1.653925in}}%
\pgfpathlineto{\pgfqpoint{1.258895in}{1.704843in}}%
\pgfpathlineto{\pgfqpoint{1.258193in}{1.648512in}}%
\pgfpathlineto{\pgfqpoint{1.259146in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{1.260249in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{1.657104in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.650001in}}%
\pgfpathlineto{\pgfqpoint{1.261553in}{1.646514in}}%
\pgfpathlineto{\pgfqpoint{1.261954in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{1.262205in}{1.684635in}}%
\pgfpathlineto{\pgfqpoint{1.262756in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{1.263659in}{1.641041in}}%
\pgfpathlineto{\pgfqpoint{1.263909in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{1.264561in}{1.720991in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{1.661005in}}%
\pgfpathlineto{\pgfqpoint{1.265464in}{1.643600in}}%
\pgfpathlineto{\pgfqpoint{1.266216in}{1.652608in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{1.267820in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{1.268723in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{1.268873in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{1.270377in}{1.641106in}}%
\pgfpathlineto{\pgfqpoint{1.269926in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{1.270477in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{1.272082in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{1.272282in}{1.771810in}}%
\pgfpathlineto{\pgfqpoint{1.272684in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{1.273285in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{1.273335in}{1.792448in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{1.274890in}{1.701134in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.777732in}}%
\pgfpathlineto{\pgfqpoint{1.275792in}{1.642321in}}%
\pgfpathlineto{\pgfqpoint{1.275943in}{1.660393in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{1.780042in}}%
\pgfpathlineto{\pgfqpoint{1.276945in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{1.277196in}{1.683544in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{1.773051in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{1.648397in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.643345in}}%
\pgfpathlineto{\pgfqpoint{1.280255in}{1.656767in}}%
\pgfpathlineto{\pgfqpoint{1.281608in}{1.769922in}}%
\pgfpathlineto{\pgfqpoint{1.281759in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.283213in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{1.283564in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{1.678892in}}%
\pgfpathlineto{\pgfqpoint{1.284516in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.645449in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.668147in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{1.285870in}{1.650532in}}%
\pgfpathlineto{\pgfqpoint{1.286321in}{1.669123in}}%
\pgfpathlineto{\pgfqpoint{1.286672in}{1.661650in}}%
\pgfpathlineto{\pgfqpoint{1.286973in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{1.287424in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{1.287926in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{1.288126in}{1.638818in}}%
\pgfpathlineto{\pgfqpoint{1.289029in}{1.652748in}}%
\pgfpathlineto{\pgfqpoint{1.290633in}{1.788375in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{1.290784in}{1.768876in}}%
\pgfpathlineto{\pgfqpoint{1.292137in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{1.292288in}{1.653438in}}%
\pgfpathlineto{\pgfqpoint{1.292689in}{1.740693in}}%
\pgfpathlineto{\pgfqpoint{1.293240in}{1.638890in}}%
\pgfpathlineto{\pgfqpoint{1.293341in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{1.294795in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{1.295296in}{1.648345in}}%
\pgfpathlineto{\pgfqpoint{1.295848in}{1.761791in}}%
\pgfpathlineto{\pgfqpoint{1.295998in}{1.747448in}}%
\pgfpathlineto{\pgfqpoint{1.296449in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{1.297452in}{1.655436in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{1.674423in}}%
\pgfpathlineto{\pgfqpoint{1.298004in}{1.699866in}}%
\pgfpathlineto{\pgfqpoint{1.298555in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{1.682579in}}%
\pgfpathlineto{\pgfqpoint{1.299057in}{1.687205in}}%
\pgfpathlineto{\pgfqpoint{1.299508in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.639790in}}%
\pgfpathlineto{\pgfqpoint{1.300110in}{1.652391in}}%
\pgfpathlineto{\pgfqpoint{1.300561in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{1.697120in}}%
\pgfpathlineto{\pgfqpoint{1.301714in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.302566in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{1.303068in}{1.644622in}}%
\pgfpathlineto{\pgfqpoint{1.303218in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{1.303619in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{1.304873in}{1.761901in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.644416in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.729635in}}%
\pgfpathlineto{\pgfqpoint{1.305575in}{1.642295in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{1.307580in}{1.643155in}}%
\pgfpathlineto{\pgfqpoint{1.307931in}{1.648728in}}%
\pgfpathlineto{\pgfqpoint{1.308082in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{1.308332in}{1.640397in}}%
\pgfpathlineto{\pgfqpoint{1.308583in}{1.661927in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{1.750477in}}%
\pgfpathlineto{\pgfqpoint{1.309586in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{1.644439in}}%
\pgfpathlineto{\pgfqpoint{1.310037in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{1.310288in}{1.757624in}}%
\pgfpathlineto{\pgfqpoint{1.310889in}{1.641275in}}%
\pgfpathlineto{\pgfqpoint{1.310940in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{1.311090in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{1.311591in}{1.787881in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.661587in}}%
\pgfpathlineto{\pgfqpoint{1.312343in}{1.639811in}}%
\pgfpathlineto{\pgfqpoint{1.312945in}{1.712866in}}%
\pgfpathlineto{\pgfqpoint{1.313246in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{1.642816in}}%
\pgfpathlineto{\pgfqpoint{1.314299in}{1.686879in}}%
\pgfpathlineto{\pgfqpoint{1.314550in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{1.315201in}{1.674706in}}%
\pgfpathlineto{\pgfqpoint{1.315653in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{1.316705in}{1.640887in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{1.318009in}{1.647632in}}%
\pgfpathlineto{\pgfqpoint{1.318210in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{1.318611in}{1.740652in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{1.319212in}{1.638813in}}%
\pgfpathlineto{\pgfqpoint{1.319263in}{1.643081in}}%
\pgfpathlineto{\pgfqpoint{1.319814in}{1.781049in}}%
\pgfpathlineto{\pgfqpoint{1.320366in}{1.653244in}}%
\pgfpathlineto{\pgfqpoint{1.320416in}{1.649625in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{1.697618in}}%
\pgfpathlineto{\pgfqpoint{1.321920in}{1.735315in}}%
\pgfpathlineto{\pgfqpoint{1.321419in}{1.674899in}}%
\pgfpathlineto{\pgfqpoint{1.321970in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{1.323575in}{1.647161in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{1.753733in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.646712in}}%
\pgfpathlineto{\pgfqpoint{1.325279in}{1.743279in}}%
\pgfpathlineto{\pgfqpoint{1.325781in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{1.326282in}{1.757211in}}%
\pgfpathlineto{\pgfqpoint{1.326432in}{1.771062in}}%
\pgfpathlineto{\pgfqpoint{1.326934in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{1.327937in}{1.639080in}}%
\pgfpathlineto{\pgfqpoint{1.328388in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{1.329290in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{1.329742in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{1.330343in}{1.639759in}}%
\pgfpathlineto{\pgfqpoint{1.331145in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.331948in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{1.333051in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{1.674150in}}%
\pgfpathlineto{\pgfqpoint{1.333803in}{1.647602in}}%
\pgfpathlineto{\pgfqpoint{1.335056in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{1.334455in}{1.656198in}}%
\pgfpathlineto{\pgfqpoint{1.335106in}{1.638789in}}%
\pgfpathlineto{\pgfqpoint{1.336109in}{1.664346in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.712079in}}%
\pgfpathlineto{\pgfqpoint{1.337062in}{1.648399in}}%
\pgfpathlineto{\pgfqpoint{1.338014in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{1.337613in}{1.650054in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{1.645618in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{1.339268in}{1.648014in}}%
\pgfpathlineto{\pgfqpoint{1.339418in}{1.639435in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.662217in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{1.641675in}}%
\pgfpathlineto{\pgfqpoint{1.340923in}{1.698716in}}%
\pgfpathlineto{\pgfqpoint{1.341424in}{1.641092in}}%
\pgfpathlineto{\pgfqpoint{1.341524in}{1.638635in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.665085in}}%
\pgfpathlineto{\pgfqpoint{1.342928in}{1.813890in}}%
\pgfpathlineto{\pgfqpoint{1.343379in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{1.343680in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{1.344633in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{1.345234in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{1.345736in}{1.650691in}}%
\pgfpathlineto{\pgfqpoint{1.345886in}{1.645129in}}%
\pgfpathlineto{\pgfqpoint{1.346739in}{1.657362in}}%
\pgfpathlineto{\pgfqpoint{1.347290in}{1.682188in}}%
\pgfpathlineto{\pgfqpoint{1.347741in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{1.347892in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{1.348393in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{1.349697in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{1.349897in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.351000in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{1.351402in}{1.676109in}}%
\pgfpathlineto{\pgfqpoint{1.351753in}{1.697427in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.654882in}}%
\pgfpathlineto{\pgfqpoint{1.352354in}{1.650564in}}%
\pgfpathlineto{\pgfqpoint{1.352755in}{1.682407in}}%
\pgfpathlineto{\pgfqpoint{1.352956in}{1.694906in}}%
\pgfpathlineto{\pgfqpoint{1.353558in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{1.353608in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{1.354159in}{1.716166in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{1.354961in}{1.693783in}}%
\pgfpathlineto{\pgfqpoint{1.355363in}{1.638607in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{1.357017in}{1.878972in}}%
\pgfpathlineto{\pgfqpoint{1.357519in}{1.665839in}}%
\pgfpathlineto{\pgfqpoint{1.357619in}{1.655984in}}%
\pgfpathlineto{\pgfqpoint{1.357920in}{1.773911in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{1.885698in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{1.358922in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.359825in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{1.360978in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{1.361429in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{1.638723in}}%
\pgfpathlineto{\pgfqpoint{1.362282in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{1.362733in}{1.643168in}}%
\pgfpathlineto{\pgfqpoint{1.362783in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{1.704357in}}%
\pgfpathlineto{\pgfqpoint{1.363435in}{1.796876in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{1.652542in}}%
\pgfpathlineto{\pgfqpoint{1.364087in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{1.364438in}{1.691169in}}%
\pgfpathlineto{\pgfqpoint{1.364588in}{1.702574in}}%
\pgfpathlineto{\pgfqpoint{1.365140in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{1.365691in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{1.366042in}{1.654619in}}%
\pgfpathlineto{\pgfqpoint{1.366544in}{1.698060in}}%
\pgfpathlineto{\pgfqpoint{1.367396in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{1.367546in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{1.367947in}{1.648979in}}%
\pgfpathlineto{\pgfqpoint{1.368148in}{1.638894in}}%
\pgfpathlineto{\pgfqpoint{1.368699in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{1.368750in}{1.681836in}}%
\pgfpathlineto{\pgfqpoint{1.369050in}{1.665737in}}%
\pgfpathlineto{\pgfqpoint{1.369502in}{1.638718in}}%
\pgfpathlineto{\pgfqpoint{1.370304in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.370555in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{1.649691in}}%
\pgfpathlineto{\pgfqpoint{1.371658in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{1.372109in}{1.657241in}}%
\pgfpathlineto{\pgfqpoint{1.372410in}{1.665688in}}%
\pgfpathlineto{\pgfqpoint{1.373112in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{1.374516in}{1.639419in}}%
\pgfpathlineto{\pgfqpoint{1.374816in}{1.644994in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{1.376070in}{1.725628in}}%
\pgfpathlineto{\pgfqpoint{1.376220in}{1.740362in}}%
\pgfpathlineto{\pgfqpoint{1.376672in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{1.376872in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{1.377323in}{1.744329in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{1.756437in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{1.664139in}}%
\pgfpathlineto{\pgfqpoint{1.379028in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{1.378527in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{1.379078in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{1.379630in}{1.741069in}}%
\pgfpathlineto{\pgfqpoint{1.380181in}{1.653950in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{1.644370in}}%
\pgfpathlineto{\pgfqpoint{1.381184in}{1.664267in}}%
\pgfpathlineto{\pgfqpoint{1.381635in}{1.721491in}}%
\pgfpathlineto{\pgfqpoint{1.382087in}{1.651953in}}%
\pgfpathlineto{\pgfqpoint{1.382187in}{1.642591in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{1.382839in}{1.757803in}}%
\pgfpathlineto{\pgfqpoint{1.383390in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{1.383490in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{1.383942in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{1.384192in}{1.739759in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{1.384794in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{1.384944in}{1.678246in}}%
\pgfpathlineto{\pgfqpoint{1.386599in}{1.862407in}}%
\pgfpathlineto{\pgfqpoint{1.385847in}{1.669688in}}%
\pgfpathlineto{\pgfqpoint{1.386800in}{1.805960in}}%
\pgfpathlineto{\pgfqpoint{1.387251in}{1.648818in}}%
\pgfpathlineto{\pgfqpoint{1.388103in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{1.640873in}}%
\pgfpathlineto{\pgfqpoint{1.388805in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{1.389407in}{1.642210in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{1.638576in}}%
\pgfpathlineto{\pgfqpoint{1.390460in}{1.734140in}}%
\pgfpathlineto{\pgfqpoint{1.390811in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{1.391412in}{1.667201in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{1.837699in}}%
\pgfpathlineto{\pgfqpoint{1.392415in}{1.666075in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{1.393067in}{1.797749in}}%
\pgfpathlineto{\pgfqpoint{1.393167in}{1.807788in}}%
\pgfpathlineto{\pgfqpoint{1.393518in}{1.711483in}}%
\pgfpathlineto{\pgfqpoint{1.394772in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{1.395323in}{1.697210in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{1.673381in}}%
\pgfpathlineto{\pgfqpoint{1.396577in}{1.662339in}}%
\pgfpathlineto{\pgfqpoint{1.396827in}{1.651197in}}%
\pgfpathlineto{\pgfqpoint{1.397178in}{1.693145in}}%
\pgfpathlineto{\pgfqpoint{1.397529in}{1.733999in}}%
\pgfpathlineto{\pgfqpoint{1.398081in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{1.399033in}{1.643822in}}%
\pgfpathlineto{\pgfqpoint{1.399234in}{1.653741in}}%
\pgfpathlineto{\pgfqpoint{1.399936in}{1.786893in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{1.400939in}{1.639380in}}%
\pgfpathlineto{\pgfqpoint{1.401741in}{1.640822in}}%
\pgfpathlineto{\pgfqpoint{1.402192in}{1.646318in}}%
\pgfpathlineto{\pgfqpoint{1.402894in}{1.708213in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{1.653992in}}%
\pgfpathlineto{\pgfqpoint{1.403596in}{1.640851in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{1.678197in}}%
\pgfpathlineto{\pgfqpoint{1.404298in}{1.673473in}}%
\pgfpathlineto{\pgfqpoint{1.405552in}{1.645109in}}%
\pgfpathlineto{\pgfqpoint{1.405000in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{1.405702in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{1.406253in}{1.765409in}}%
\pgfpathlineto{\pgfqpoint{1.407006in}{1.695959in}}%
\pgfpathlineto{\pgfqpoint{1.408811in}{1.641362in}}%
\pgfpathlineto{\pgfqpoint{1.408961in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{1.409412in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{1.643071in}}%
\pgfpathlineto{\pgfqpoint{1.410064in}{1.641511in}}%
\pgfpathlineto{\pgfqpoint{1.410415in}{1.659960in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{1.692442in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{1.411869in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{1.638736in}}%
\pgfpathlineto{\pgfqpoint{1.413273in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{1.413875in}{1.722572in}}%
\pgfpathlineto{\pgfqpoint{1.414727in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{1.414877in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{1.415128in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.639332in}}%
\pgfpathlineto{\pgfqpoint{1.416532in}{1.646870in}}%
\pgfpathlineto{\pgfqpoint{1.416783in}{1.643050in}}%
\pgfpathlineto{\pgfqpoint{1.417134in}{1.656527in}}%
\pgfpathlineto{\pgfqpoint{1.417936in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{1.418437in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{1.419641in}{1.654177in}}%
\pgfpathlineto{\pgfqpoint{1.420292in}{1.701885in}}%
\pgfpathlineto{\pgfqpoint{1.420794in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{1.421095in}{1.645293in}}%
\pgfpathlineto{\pgfqpoint{1.421696in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.421847in}{1.663052in}}%
\pgfpathlineto{\pgfqpoint{1.423351in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{1.423551in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{1.424253in}{1.742291in}}%
\pgfpathlineto{\pgfqpoint{1.424805in}{1.662524in}}%
\pgfpathlineto{\pgfqpoint{1.425206in}{1.641714in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{1.427462in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{1.426760in}{1.642719in}}%
\pgfpathlineto{\pgfqpoint{1.427713in}{1.662626in}}%
\pgfpathlineto{\pgfqpoint{1.428014in}{1.653188in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{1.666346in}}%
\pgfpathlineto{\pgfqpoint{1.428716in}{1.666065in}}%
\pgfpathlineto{\pgfqpoint{1.431473in}{1.639252in}}%
\pgfpathlineto{\pgfqpoint{1.431724in}{1.644716in}}%
\pgfpathlineto{\pgfqpoint{1.432526in}{1.729847in}}%
\pgfpathlineto{\pgfqpoint{1.433328in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{1.434682in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{1.435234in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{1.435886in}{1.749077in}}%
\pgfpathlineto{\pgfqpoint{1.436387in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{1.638590in}}%
\pgfpathlineto{\pgfqpoint{1.437640in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{1.438092in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.438493in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{1.439646in}{1.693441in}}%
\pgfpathlineto{\pgfqpoint{1.441301in}{1.639478in}}%
\pgfpathlineto{\pgfqpoint{1.441601in}{1.662262in}}%
\pgfpathlineto{\pgfqpoint{1.442253in}{1.760846in}}%
\pgfpathlineto{\pgfqpoint{1.442755in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{1.443206in}{1.640466in}}%
\pgfpathlineto{\pgfqpoint{1.444058in}{1.640975in}}%
\pgfpathlineto{\pgfqpoint{1.444309in}{1.638908in}}%
\pgfpathlineto{\pgfqpoint{1.445262in}{1.639421in}}%
\pgfpathlineto{\pgfqpoint{1.445663in}{1.647333in}}%
\pgfpathlineto{\pgfqpoint{1.446314in}{1.692308in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{1.447217in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{1.448470in}{1.768564in}}%
\pgfpathlineto{\pgfqpoint{1.448922in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{1.449273in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{1.645202in}}%
\pgfpathlineto{\pgfqpoint{1.450326in}{1.642442in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{1.450877in}{1.691184in}}%
\pgfpathlineto{\pgfqpoint{1.451429in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{1.451579in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.452883in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{1.452331in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{1.679537in}}%
\pgfpathlineto{\pgfqpoint{1.453534in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{1.454287in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{1.455590in}{1.702395in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{1.642797in}}%
\pgfpathlineto{\pgfqpoint{1.456292in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{1.456793in}{1.654943in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{1.457445in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{1.458147in}{1.664914in}}%
\pgfpathlineto{\pgfqpoint{1.458649in}{1.646226in}}%
\pgfpathlineto{\pgfqpoint{1.459150in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{1.460253in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.661634in}}%
\pgfpathlineto{\pgfqpoint{1.460504in}{1.683306in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{1.640946in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{1.725590in}}%
\pgfpathlineto{\pgfqpoint{1.461757in}{1.803688in}}%
\pgfpathlineto{\pgfqpoint{1.462309in}{1.732261in}}%
\pgfpathlineto{\pgfqpoint{1.463261in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{1.724507in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{1.677849in}}%
\pgfpathlineto{\pgfqpoint{1.465217in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{1.465467in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{1.644701in}}%
\pgfpathlineto{\pgfqpoint{1.466069in}{1.745500in}}%
\pgfpathlineto{\pgfqpoint{1.466470in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{1.697070in}}%
\pgfpathlineto{\pgfqpoint{1.467323in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{1.468225in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{1.804468in}}%
\pgfpathlineto{\pgfqpoint{1.469378in}{1.691705in}}%
\pgfpathlineto{\pgfqpoint{1.469880in}{1.638654in}}%
\pgfpathlineto{\pgfqpoint{1.470632in}{1.653592in}}%
\pgfpathlineto{\pgfqpoint{1.471484in}{1.665642in}}%
\pgfpathlineto{\pgfqpoint{1.471735in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{1.472036in}{1.638905in}}%
\pgfpathlineto{\pgfqpoint{1.472387in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{1.472938in}{1.786437in}}%
\pgfpathlineto{\pgfqpoint{1.473490in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{1.474091in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{1.474643in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{1.475395in}{1.760516in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{1.694832in}}%
\pgfpathlineto{\pgfqpoint{1.476598in}{1.639199in}}%
\pgfpathlineto{\pgfqpoint{1.477200in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{1.477300in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.477651in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{1.478002in}{1.640619in}}%
\pgfpathlineto{\pgfqpoint{1.478604in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{1.478704in}{1.661939in}}%
\pgfpathlineto{\pgfqpoint{1.479406in}{1.641608in}}%
\pgfpathlineto{\pgfqpoint{1.480158in}{1.649440in}}%
\pgfpathlineto{\pgfqpoint{1.480860in}{1.671577in}}%
\pgfpathlineto{\pgfqpoint{1.481311in}{1.652179in}}%
\pgfpathlineto{\pgfqpoint{1.481462in}{1.646657in}}%
\pgfpathlineto{\pgfqpoint{1.481763in}{1.681874in}}%
\pgfpathlineto{\pgfqpoint{1.482364in}{1.845965in}}%
\pgfpathlineto{\pgfqpoint{1.482866in}{1.687862in}}%
\pgfpathlineto{\pgfqpoint{1.483116in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{1.483668in}{1.724482in}}%
\pgfpathlineto{\pgfqpoint{1.483919in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{1.485172in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{1.485272in}{1.654745in}}%
\pgfpathlineto{\pgfqpoint{1.485824in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{1.486325in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{1.486526in}{1.647753in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{1.680489in}}%
\pgfpathlineto{\pgfqpoint{1.487278in}{1.681961in}}%
\pgfpathlineto{\pgfqpoint{1.487729in}{1.669274in}}%
\pgfpathlineto{\pgfqpoint{1.488080in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{1.488381in}{1.685555in}}%
\pgfpathlineto{\pgfqpoint{1.488882in}{1.769652in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{1.489735in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{1.490587in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{1.491991in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{1.492392in}{1.682425in}}%
\pgfpathlineto{\pgfqpoint{1.493445in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{1.493796in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{1.495651in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.496002in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{1.496554in}{1.680405in}}%
\pgfpathlineto{\pgfqpoint{1.496654in}{1.682784in}}%
\pgfpathlineto{\pgfqpoint{1.497005in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{1.497155in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{1.497506in}{1.692942in}}%
\pgfpathlineto{\pgfqpoint{1.497807in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{1.498308in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{1.499412in}{1.651522in}}%
\pgfpathlineto{\pgfqpoint{1.499863in}{1.683627in}}%
\pgfpathlineto{\pgfqpoint{1.500464in}{1.649185in}}%
\pgfpathlineto{\pgfqpoint{1.500715in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{1.500815in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{1.501066in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{1.501217in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{1.663844in}}%
\pgfpathlineto{\pgfqpoint{1.501868in}{1.721413in}}%
\pgfpathlineto{\pgfqpoint{1.502470in}{1.658680in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.662561in}}%
\pgfpathlineto{\pgfqpoint{1.502971in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{1.504425in}{1.641985in}}%
\pgfpathlineto{\pgfqpoint{1.504024in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{1.505528in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{1.506180in}{1.689867in}}%
\pgfpathlineto{\pgfqpoint{1.506632in}{1.648498in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{1.642668in}}%
\pgfpathlineto{\pgfqpoint{1.507183in}{1.680120in}}%
\pgfpathlineto{\pgfqpoint{1.507684in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{1.508136in}{1.665940in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{1.509439in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{1.509840in}{1.645973in}}%
\pgfpathlineto{\pgfqpoint{1.510292in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.836860in}}%
\pgfpathlineto{\pgfqpoint{1.511645in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{1.512698in}{1.638788in}}%
\pgfpathlineto{\pgfqpoint{1.512899in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{1.513751in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.732654in}}%
\pgfpathlineto{\pgfqpoint{1.514704in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{1.515356in}{1.640848in}}%
\pgfpathlineto{\pgfqpoint{1.515606in}{1.658660in}}%
\pgfpathlineto{\pgfqpoint{1.516007in}{1.715883in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{1.517311in}{1.837459in}}%
\pgfpathlineto{\pgfqpoint{1.517863in}{1.682035in}}%
\pgfpathlineto{\pgfqpoint{1.518464in}{1.647115in}}%
\pgfpathlineto{\pgfqpoint{1.519016in}{1.671665in}}%
\pgfpathlineto{\pgfqpoint{1.519116in}{1.674311in}}%
\pgfpathlineto{\pgfqpoint{1.519517in}{1.651568in}}%
\pgfpathlineto{\pgfqpoint{1.519668in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{1.520119in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.520319in}{1.688827in}}%
\pgfpathlineto{\pgfqpoint{1.520721in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{1.684780in}}%
\pgfpathlineto{\pgfqpoint{1.521623in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{1.522024in}{1.701297in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{1.733832in}}%
\pgfpathlineto{\pgfqpoint{1.522826in}{1.658483in}}%
\pgfpathlineto{\pgfqpoint{1.523779in}{1.639579in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{1.641610in}}%
\pgfpathlineto{\pgfqpoint{1.524431in}{1.638655in}}%
\pgfpathlineto{\pgfqpoint{1.524631in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{1.726031in}}%
\pgfpathlineto{\pgfqpoint{1.525734in}{1.653039in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{1.526336in}{1.660208in}}%
\pgfpathlineto{\pgfqpoint{1.526837in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.527991in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{1.528392in}{1.668448in}}%
\pgfpathlineto{\pgfqpoint{1.528642in}{1.639386in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{1.709291in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{1.529846in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.834393in}}%
\pgfpathlineto{\pgfqpoint{1.530748in}{1.676072in}}%
\pgfpathlineto{\pgfqpoint{1.530949in}{1.640489in}}%
\pgfpathlineto{\pgfqpoint{1.531450in}{1.745252in}}%
\pgfpathlineto{\pgfqpoint{1.531901in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.532854in}{1.639718in}}%
\pgfpathlineto{\pgfqpoint{1.532453in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{1.533005in}{1.650221in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{1.783584in}}%
\pgfpathlineto{\pgfqpoint{1.534709in}{1.733582in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{1.535562in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{1.535612in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{1.535662in}{1.809477in}}%
\pgfpathlineto{\pgfqpoint{1.536113in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.536915in}{1.776497in}}%
\pgfpathlineto{\pgfqpoint{1.537367in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{1.539723in}{1.813517in}}%
\pgfpathlineto{\pgfqpoint{1.539121in}{1.680106in}}%
\pgfpathlineto{\pgfqpoint{1.539924in}{1.775076in}}%
\pgfpathlineto{\pgfqpoint{1.540425in}{1.639262in}}%
\pgfpathlineto{\pgfqpoint{1.541328in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{1.703457in}}%
\pgfpathlineto{\pgfqpoint{1.542080in}{1.709763in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{1.638724in}}%
\pgfpathlineto{\pgfqpoint{1.543634in}{1.650851in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{1.546091in}{1.741001in}}%
\pgfpathlineto{\pgfqpoint{1.546141in}{1.740411in}}%
\pgfpathlineto{\pgfqpoint{1.546692in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{1.547094in}{1.644259in}}%
\pgfpathlineto{\pgfqpoint{1.547495in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{1.820230in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.549751in}{1.639711in}}%
\pgfpathlineto{\pgfqpoint{1.549801in}{1.640521in}}%
\pgfpathlineto{\pgfqpoint{1.550403in}{1.696915in}}%
\pgfpathlineto{\pgfqpoint{1.551155in}{1.651547in}}%
\pgfpathlineto{\pgfqpoint{1.551205in}{1.651433in}}%
\pgfpathlineto{\pgfqpoint{1.551255in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{1.551907in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{1.638734in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{1.668716in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{1.554364in}{1.904187in}}%
\pgfpathlineto{\pgfqpoint{1.554865in}{1.724512in}}%
\pgfpathlineto{\pgfqpoint{1.555216in}{1.656498in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{1.706158in}}%
\pgfpathlineto{\pgfqpoint{1.557171in}{1.661271in}}%
\pgfpathlineto{\pgfqpoint{1.557472in}{1.639764in}}%
\pgfpathlineto{\pgfqpoint{1.558024in}{1.683830in}}%
\pgfpathlineto{\pgfqpoint{1.558224in}{1.694222in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{1.654557in}}%
\pgfpathlineto{\pgfqpoint{1.558826in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{1.657460in}}%
\pgfpathlineto{\pgfqpoint{1.559428in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{1.559829in}{1.650590in}}%
\pgfpathlineto{\pgfqpoint{1.559979in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{1.560330in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{1.560781in}{1.774386in}}%
\pgfpathlineto{\pgfqpoint{1.561383in}{1.687380in}}%
\pgfpathlineto{\pgfqpoint{1.562536in}{1.648818in}}%
\pgfpathlineto{\pgfqpoint{1.562687in}{1.650479in}}%
\pgfpathlineto{\pgfqpoint{1.563790in}{1.706567in}}%
\pgfpathlineto{\pgfqpoint{1.564341in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{1.565495in}{1.639257in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{1.671092in}}%
\pgfpathlineto{\pgfqpoint{1.565645in}{1.649150in}}%
\pgfpathlineto{\pgfqpoint{1.566196in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.653754in}}%
\pgfpathlineto{\pgfqpoint{1.566848in}{1.645522in}}%
\pgfpathlineto{\pgfqpoint{1.567249in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{1.567400in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{1.644015in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{1.643837in}}%
\pgfpathlineto{\pgfqpoint{1.568052in}{1.646956in}}%
\pgfpathlineto{\pgfqpoint{1.568553in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{1.569105in}{1.646043in}}%
\pgfpathlineto{\pgfqpoint{1.569205in}{1.639076in}}%
\pgfpathlineto{\pgfqpoint{1.569656in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{1.774289in}}%
\pgfpathlineto{\pgfqpoint{1.570859in}{1.711989in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{1.638474in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{1.572915in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{1.573517in}{1.652444in}}%
\pgfpathlineto{\pgfqpoint{1.573567in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{1.574169in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.658162in}}%
\pgfpathlineto{\pgfqpoint{1.575823in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{1.575923in}{1.640768in}}%
\pgfpathlineto{\pgfqpoint{1.577327in}{1.713735in}}%
\pgfpathlineto{\pgfqpoint{1.577829in}{1.671056in}}%
\pgfpathlineto{\pgfqpoint{1.578180in}{1.640619in}}%
\pgfpathlineto{\pgfqpoint{1.578882in}{1.674861in}}%
\pgfpathlineto{\pgfqpoint{1.579483in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{1.579584in}{1.706433in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{1.580285in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{1.580737in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{1.581038in}{1.751114in}}%
\pgfpathlineto{\pgfqpoint{1.581689in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{1.582592in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{1.583394in}{1.725674in}}%
\pgfpathlineto{\pgfqpoint{1.583946in}{1.662469in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{1.653074in}}%
\pgfpathlineto{\pgfqpoint{1.584547in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{1.585049in}{1.661474in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{1.711293in}}%
\pgfpathlineto{\pgfqpoint{1.586102in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{1.586703in}{1.638577in}}%
\pgfpathlineto{\pgfqpoint{1.587205in}{1.656749in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{1.676005in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{1.589010in}{1.687462in}}%
\pgfpathlineto{\pgfqpoint{1.589310in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.681315in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.684756in}}%
\pgfpathlineto{\pgfqpoint{1.590163in}{1.755191in}}%
\pgfpathlineto{\pgfqpoint{1.590564in}{1.692828in}}%
\pgfpathlineto{\pgfqpoint{1.590915in}{1.649117in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{1.701702in}}%
\pgfpathlineto{\pgfqpoint{1.591667in}{1.690845in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{1.664960in}}%
\pgfpathlineto{\pgfqpoint{1.592519in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{1.592570in}{1.719124in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{1.709349in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.641442in}}%
\pgfpathlineto{\pgfqpoint{1.594274in}{1.662026in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{1.728112in}}%
\pgfpathlineto{\pgfqpoint{1.595879in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{1.596631in}{1.755040in}}%
\pgfpathlineto{\pgfqpoint{1.596881in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{1.597433in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{1.597684in}{1.649839in}}%
\pgfpathlineto{\pgfqpoint{1.598586in}{1.659759in}}%
\pgfpathlineto{\pgfqpoint{1.599188in}{1.723577in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{1.599890in}{1.651492in}}%
\pgfpathlineto{\pgfqpoint{1.600642in}{1.677471in}}%
\pgfpathlineto{\pgfqpoint{1.600943in}{1.682058in}}%
\pgfpathlineto{\pgfqpoint{1.601344in}{1.669017in}}%
\pgfpathlineto{\pgfqpoint{1.601645in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{1.601996in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{1.602246in}{1.709590in}}%
\pgfpathlineto{\pgfqpoint{1.602798in}{1.646777in}}%
\pgfpathlineto{\pgfqpoint{1.602898in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.603249in}{1.686905in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{1.744965in}}%
\pgfpathlineto{\pgfqpoint{1.604202in}{1.651682in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{1.639943in}}%
\pgfpathlineto{\pgfqpoint{1.605054in}{1.675185in}}%
\pgfpathlineto{\pgfqpoint{1.605606in}{1.694445in}}%
\pgfpathlineto{\pgfqpoint{1.606207in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{1.606859in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{1.607010in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{1.607511in}{1.683295in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{1.609115in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{1.609165in}{1.668614in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.609617in}{1.656477in}}%
\pgfpathlineto{\pgfqpoint{1.610018in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{1.689140in}}%
\pgfpathlineto{\pgfqpoint{1.610770in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{1.611522in}{1.677853in}}%
\pgfpathlineto{\pgfqpoint{1.611572in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{1.612174in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{1.612725in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{1.612876in}{1.679185in}}%
\pgfpathlineto{\pgfqpoint{1.613277in}{1.652838in}}%
\pgfpathlineto{\pgfqpoint{1.613427in}{1.646967in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{1.614681in}{1.670658in}}%
\pgfpathlineto{\pgfqpoint{1.615182in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.615784in}{1.643941in}}%
\pgfpathlineto{\pgfqpoint{1.616135in}{1.695938in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{1.755971in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{1.664032in}}%
\pgfpathlineto{\pgfqpoint{1.618040in}{1.639985in}}%
\pgfpathlineto{\pgfqpoint{1.618341in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{1.619494in}{1.647506in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{1.645252in}}%
\pgfpathlineto{\pgfqpoint{1.619895in}{1.638927in}}%
\pgfpathlineto{\pgfqpoint{1.620196in}{1.658671in}}%
\pgfpathlineto{\pgfqpoint{1.620597in}{1.699551in}}%
\pgfpathlineto{\pgfqpoint{1.621149in}{1.638526in}}%
\pgfpathlineto{\pgfqpoint{1.621349in}{1.664977in}}%
\pgfpathlineto{\pgfqpoint{1.621901in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{1.622452in}{1.677086in}}%
\pgfpathlineto{\pgfqpoint{1.622553in}{1.666847in}}%
\pgfpathlineto{\pgfqpoint{1.622954in}{1.755150in}}%
\pgfpathlineto{\pgfqpoint{1.623154in}{1.789629in}}%
\pgfpathlineto{\pgfqpoint{1.623706in}{1.668414in}}%
\pgfpathlineto{\pgfqpoint{1.623956in}{1.642215in}}%
\pgfpathlineto{\pgfqpoint{1.624608in}{1.697004in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.696036in}}%
\pgfpathlineto{\pgfqpoint{1.626112in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{1.627015in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{1.627667in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{1.628218in}{1.737053in}}%
\pgfpathlineto{\pgfqpoint{1.628670in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{1.628870in}{1.653946in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{1.629622in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{1.630525in}{1.641551in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{1.666998in}}%
\pgfpathlineto{\pgfqpoint{1.631678in}{1.644724in}}%
\pgfpathlineto{\pgfqpoint{1.631728in}{1.643866in}}%
\pgfpathlineto{\pgfqpoint{1.632079in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{1.640511in}}%
\pgfpathlineto{\pgfqpoint{1.633182in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{1.633934in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{1.634837in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.635037in}{1.652798in}}%
\pgfpathlineto{\pgfqpoint{1.635539in}{1.733951in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.658872in}}%
\pgfpathlineto{\pgfqpoint{1.637193in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{1.636642in}{1.669174in}}%
\pgfpathlineto{\pgfqpoint{1.637344in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{1.638697in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{1.676043in}}%
\pgfpathlineto{\pgfqpoint{1.639249in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{1.684963in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{1.640502in}{1.642019in}}%
\pgfpathlineto{\pgfqpoint{1.640552in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{1.641756in}{1.791905in}}%
\pgfpathlineto{\pgfqpoint{1.642157in}{1.938502in}}%
\pgfpathlineto{\pgfqpoint{1.642608in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{1.642809in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{1.643360in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{1.643811in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{1.644947in}}%
\pgfpathlineto{\pgfqpoint{1.644313in}{1.751010in}}%
\pgfpathlineto{\pgfqpoint{1.644463in}{1.771529in}}%
\pgfpathlineto{\pgfqpoint{1.644965in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{1.645667in}{1.641191in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{1.679865in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{1.647522in}{1.856815in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{1.850648in}}%
\pgfpathlineto{\pgfqpoint{1.648023in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{1.648474in}{1.895244in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{1.649076in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.644661in}}%
\pgfpathlineto{\pgfqpoint{1.649778in}{1.767541in}}%
\pgfpathlineto{\pgfqpoint{1.650229in}{1.671162in}}%
\pgfpathlineto{\pgfqpoint{1.650881in}{1.681842in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{1.645551in}}%
\pgfpathlineto{\pgfqpoint{1.651633in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{1.653538in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{1.653689in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{1.654240in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{1.654992in}{1.705982in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{1.638894in}}%
\pgfpathlineto{\pgfqpoint{1.656547in}{1.655350in}}%
\pgfpathlineto{\pgfqpoint{1.656747in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{1.657249in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{1.657650in}{1.656058in}}%
\pgfpathlineto{\pgfqpoint{1.657700in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{1.657900in}{1.649736in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.638799in}}%
\pgfpathlineto{\pgfqpoint{1.658602in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{1.659254in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{1.659655in}{1.691509in}}%
\pgfpathlineto{\pgfqpoint{1.659906in}{1.713685in}}%
\pgfpathlineto{\pgfqpoint{1.660809in}{1.699142in}}%
\pgfpathlineto{\pgfqpoint{1.661310in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{1.675777in}}%
\pgfpathlineto{\pgfqpoint{1.662664in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.674110in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{1.664318in}{1.648676in}}%
\pgfpathlineto{\pgfqpoint{1.664519in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{1.664669in}{1.648230in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.638955in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{1.653282in}}%
\pgfpathlineto{\pgfqpoint{1.665722in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{1.666274in}{1.640802in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{1.667126in}{1.701999in}}%
\pgfpathlineto{\pgfqpoint{1.667778in}{1.675372in}}%
\pgfpathlineto{\pgfqpoint{1.668279in}{1.643429in}}%
\pgfpathlineto{\pgfqpoint{1.668831in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{1.669533in}{1.685273in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.670184in}{1.638520in}}%
\pgfpathlineto{\pgfqpoint{1.670686in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{1.670786in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{1.657787in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{1.639912in}}%
\pgfpathlineto{\pgfqpoint{1.671989in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{1.671523in}}%
\pgfpathlineto{\pgfqpoint{1.672892in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{1.673343in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{1.673694in}{1.697221in}}%
\pgfpathlineto{\pgfqpoint{1.674246in}{1.652733in}}%
\pgfpathlineto{\pgfqpoint{1.674296in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{1.695747in}}%
\pgfpathlineto{\pgfqpoint{1.675198in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{1.675349in}{1.638906in}}%
\pgfpathlineto{\pgfqpoint{1.675800in}{1.703475in}}%
\pgfpathlineto{\pgfqpoint{1.676001in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{1.677104in}{1.673903in}}%
\pgfpathlineto{\pgfqpoint{1.677154in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{1.678808in}{1.639373in}}%
\pgfpathlineto{\pgfqpoint{1.678909in}{1.638694in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{1.645751in}}%
\pgfpathlineto{\pgfqpoint{1.680914in}{1.742323in}}%
\pgfpathlineto{\pgfqpoint{1.681265in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{1.681666in}{1.653913in}}%
\pgfpathlineto{\pgfqpoint{1.682418in}{1.690981in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{1.639131in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{1.665624in}}%
\pgfpathlineto{\pgfqpoint{1.684474in}{1.645911in}}%
\pgfpathlineto{\pgfqpoint{1.684725in}{1.667341in}}%
\pgfpathlineto{\pgfqpoint{1.685176in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{1.651745in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{1.686379in}{1.671380in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{1.687432in}{1.701782in}}%
\pgfpathlineto{\pgfqpoint{1.687884in}{1.645597in}}%
\pgfpathlineto{\pgfqpoint{1.687984in}{1.640148in}}%
\pgfpathlineto{\pgfqpoint{1.688335in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{1.689137in}{1.657294in}}%
\pgfpathlineto{\pgfqpoint{1.689287in}{1.664522in}}%
\pgfpathlineto{\pgfqpoint{1.690591in}{1.713088in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{1.649228in}}%
\pgfpathlineto{\pgfqpoint{1.690691in}{1.705213in}}%
\pgfpathlineto{\pgfqpoint{1.691143in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.691544in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{1.691694in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{1.692246in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.685528in}}%
\pgfpathlineto{\pgfqpoint{1.692797in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{1.693399in}{1.639131in}}%
\pgfpathlineto{\pgfqpoint{1.693449in}{1.642742in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.723692in}}%
\pgfpathlineto{\pgfqpoint{1.694602in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.694953in}{1.675715in}}%
\pgfpathlineto{\pgfqpoint{1.695454in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{1.695555in}{1.638629in}}%
\pgfpathlineto{\pgfqpoint{1.695856in}{1.654891in}}%
\pgfpathlineto{\pgfqpoint{1.696156in}{1.663935in}}%
\pgfpathlineto{\pgfqpoint{1.696909in}{1.655034in}}%
\pgfpathlineto{\pgfqpoint{1.697310in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{1.698262in}{1.643266in}}%
\pgfpathlineto{\pgfqpoint{1.698864in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{1.699365in}{1.647028in}}%
\pgfpathlineto{\pgfqpoint{1.699566in}{1.639566in}}%
\pgfpathlineto{\pgfqpoint{1.700117in}{1.672647in}}%
\pgfpathlineto{\pgfqpoint{1.700819in}{1.744189in}}%
\pgfpathlineto{\pgfqpoint{1.701271in}{1.689059in}}%
\pgfpathlineto{\pgfqpoint{1.702574in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{1.702674in}{1.639582in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{1.651920in}}%
\pgfpathlineto{\pgfqpoint{1.703727in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{1.704179in}{1.658494in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{1.704830in}{1.740729in}}%
\pgfpathlineto{\pgfqpoint{1.704931in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{1.649340in}}%
\pgfpathlineto{\pgfqpoint{1.706435in}{1.669322in}}%
\pgfpathlineto{\pgfqpoint{1.707037in}{1.779271in}}%
\pgfpathlineto{\pgfqpoint{1.707688in}{1.687398in}}%
\pgfpathlineto{\pgfqpoint{1.707738in}{1.687277in}}%
\pgfpathlineto{\pgfqpoint{1.707789in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{1.708039in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{1.708390in}{1.669495in}}%
\pgfpathlineto{\pgfqpoint{1.709393in}{1.638507in}}%
\pgfpathlineto{\pgfqpoint{1.709644in}{1.652978in}}%
\pgfpathlineto{\pgfqpoint{1.710045in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{1.710847in}{1.665153in}}%
\pgfpathlineto{\pgfqpoint{1.710897in}{1.665795in}}%
\pgfpathlineto{\pgfqpoint{1.711198in}{1.655720in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.711699in}{1.674490in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{1.712502in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.713304in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{1.713906in}{1.641060in}}%
\pgfpathlineto{\pgfqpoint{1.714858in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{1.715360in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{1.715911in}{1.649705in}}%
\pgfpathlineto{\pgfqpoint{1.716112in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{1.716663in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{1.716864in}{1.659762in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{1.647037in}}%
\pgfpathlineto{\pgfqpoint{1.718117in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{1.718268in}{1.658278in}}%
\pgfpathlineto{\pgfqpoint{1.718669in}{1.647061in}}%
\pgfpathlineto{\pgfqpoint{1.718769in}{1.645410in}}%
\pgfpathlineto{\pgfqpoint{1.719070in}{1.660655in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{1.720023in}{1.655760in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{1.638741in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{1.721376in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{1.721577in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{1.721978in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{1.810734in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{1.729131in}}%
\pgfpathlineto{\pgfqpoint{1.724284in}{1.642024in}}%
\pgfpathlineto{\pgfqpoint{1.724535in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{1.724986in}{1.701121in}}%
\pgfpathlineto{\pgfqpoint{1.725538in}{1.645193in}}%
\pgfpathlineto{\pgfqpoint{1.726340in}{1.638714in}}%
\pgfpathlineto{\pgfqpoint{1.726541in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{1.727894in}{1.752799in}}%
\pgfpathlineto{\pgfqpoint{1.728145in}{1.706810in}}%
\pgfpathlineto{\pgfqpoint{1.728446in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{1.728847in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{1.729148in}{1.895116in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{1.687047in}}%
\pgfpathlineto{\pgfqpoint{1.730602in}{1.638879in}}%
\pgfpathlineto{\pgfqpoint{1.730853in}{1.678114in}}%
\pgfpathlineto{\pgfqpoint{1.731354in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{1.731855in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.651650in}}%
\pgfpathlineto{\pgfqpoint{1.732407in}{1.700245in}}%
\pgfpathlineto{\pgfqpoint{1.733008in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{1.733560in}{1.755321in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{1.735114in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{1.735566in}{1.705307in}}%
\pgfpathlineto{\pgfqpoint{1.735766in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.736217in}{1.664830in}}%
\pgfpathlineto{\pgfqpoint{1.737120in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.737371in}{1.654642in}}%
\pgfpathlineto{\pgfqpoint{1.737922in}{1.716526in}}%
\pgfpathlineto{\pgfqpoint{1.738474in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{1.738624in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{1.739176in}{1.678746in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{1.739577in}{1.657525in}}%
\pgfpathlineto{\pgfqpoint{1.739827in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{1.740379in}{1.787719in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.687566in}}%
\pgfpathlineto{\pgfqpoint{1.741983in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{1.648172in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{1.684882in}}%
\pgfpathlineto{\pgfqpoint{1.743137in}{1.638526in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{1.639240in}}%
\pgfpathlineto{\pgfqpoint{1.743738in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.744290in}{1.639316in}}%
\pgfpathlineto{\pgfqpoint{1.744340in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{1.744490in}{1.649966in}}%
\pgfpathlineto{\pgfqpoint{1.744841in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.745443in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{1.745593in}{1.650222in}}%
\pgfpathlineto{\pgfqpoint{1.747047in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{1.747348in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{1.638475in}}%
\pgfpathlineto{\pgfqpoint{1.748602in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.668833in}}%
\pgfpathlineto{\pgfqpoint{1.748903in}{1.674963in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{1.749454in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{1.749655in}{1.639433in}}%
\pgfpathlineto{\pgfqpoint{1.750006in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{1.750457in}{1.767296in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{1.665171in}}%
\pgfpathlineto{\pgfqpoint{1.751209in}{1.638884in}}%
\pgfpathlineto{\pgfqpoint{1.751861in}{1.692037in}}%
\pgfpathlineto{\pgfqpoint{1.752212in}{1.708035in}}%
\pgfpathlineto{\pgfqpoint{1.752663in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{1.642324in}}%
\pgfpathlineto{\pgfqpoint{1.753365in}{1.680848in}}%
\pgfpathlineto{\pgfqpoint{1.754267in}{1.665656in}}%
\pgfpathlineto{\pgfqpoint{1.754719in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{1.755421in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{1.756072in}{1.645607in}}%
\pgfpathlineto{\pgfqpoint{1.756724in}{1.650476in}}%
\pgfpathlineto{\pgfqpoint{1.757526in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{1.757978in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.758178in}{1.640775in}}%
\pgfpathlineto{\pgfqpoint{1.758680in}{1.739548in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{1.758980in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.759231in}{1.657764in}}%
\pgfpathlineto{\pgfqpoint{1.759733in}{1.788992in}}%
\pgfpathlineto{\pgfqpoint{1.759933in}{1.822795in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.699203in}}%
\pgfpathlineto{\pgfqpoint{1.761538in}{1.663198in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.723552in}}%
\pgfpathlineto{\pgfqpoint{1.761788in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{1.762290in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{1.762891in}{1.695955in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{1.639241in}}%
\pgfpathlineto{\pgfqpoint{1.763844in}{1.700138in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.737645in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{1.764897in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{1.765348in}{1.672118in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{1.766251in}{1.729639in}}%
\pgfpathlineto{\pgfqpoint{1.766702in}{1.857730in}}%
\pgfpathlineto{\pgfqpoint{1.767253in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{1.767654in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{1.768407in}{1.680676in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.788949in}}%
\pgfpathlineto{\pgfqpoint{1.769409in}{1.672963in}}%
\pgfpathlineto{\pgfqpoint{1.769660in}{1.642319in}}%
\pgfpathlineto{\pgfqpoint{1.770562in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{1.771014in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{1.771565in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{1.771615in}{1.638677in}}%
\pgfpathlineto{\pgfqpoint{1.771966in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.678580in}}%
\pgfpathlineto{\pgfqpoint{1.772718in}{1.638581in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{1.643113in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{1.800719in}}%
\pgfpathlineto{\pgfqpoint{1.774473in}{1.681708in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{1.775225in}{1.751680in}}%
\pgfpathlineto{\pgfqpoint{1.775326in}{1.741489in}}%
\pgfpathlineto{\pgfqpoint{1.776880in}{1.640215in}}%
\pgfpathlineto{\pgfqpoint{1.777181in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{1.777432in}{1.678740in}}%
\pgfpathlineto{\pgfqpoint{1.778184in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{1.778585in}{1.642752in}}%
\pgfpathlineto{\pgfqpoint{1.778886in}{1.658403in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{1.781192in}{1.683905in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{1.728920in}}%
\pgfpathlineto{\pgfqpoint{1.783248in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{1.784601in}{1.662567in}}%
\pgfpathlineto{\pgfqpoint{1.786055in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{1.786406in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{1.787760in}{1.664786in}}%
\pgfpathlineto{\pgfqpoint{1.788111in}{1.778694in}}%
\pgfpathlineto{\pgfqpoint{1.788412in}{1.865413in}}%
\pgfpathlineto{\pgfqpoint{1.789014in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{1.789916in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{1.657954in}}%
\pgfpathlineto{\pgfqpoint{1.790468in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{1.791671in}{1.638539in}}%
\pgfpathlineto{\pgfqpoint{1.791821in}{1.641548in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{1.720970in}}%
\pgfpathlineto{\pgfqpoint{1.793025in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{1.793125in}{1.644790in}}%
\pgfpathlineto{\pgfqpoint{1.793426in}{1.686213in}}%
\pgfpathlineto{\pgfqpoint{1.794328in}{1.668449in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{1.805136in}}%
\pgfpathlineto{\pgfqpoint{1.795030in}{1.806868in}}%
\pgfpathlineto{\pgfqpoint{1.795231in}{1.782813in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{1.645811in}}%
\pgfpathlineto{\pgfqpoint{1.796835in}{1.655429in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{1.652342in}}%
\pgfpathlineto{\pgfqpoint{1.797236in}{1.682417in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{1.740801in}}%
\pgfpathlineto{\pgfqpoint{1.798289in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{1.653031in}}%
\pgfpathlineto{\pgfqpoint{1.799092in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{1.800596in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{1.801247in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{1.801799in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{1.802200in}{1.672218in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{1.649089in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{1.752525in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{1.803955in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{1.804657in}{1.670643in}}%
\pgfpathlineto{\pgfqpoint{1.805008in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{1.641509in}}%
\pgfpathlineto{\pgfqpoint{1.805559in}{1.638613in}}%
\pgfpathlineto{\pgfqpoint{1.805810in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{1.806612in}{1.650627in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{1.792774in}}%
\pgfpathlineto{\pgfqpoint{1.807565in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{1.808668in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{1.808919in}{1.664261in}}%
\pgfpathlineto{\pgfqpoint{1.810172in}{1.721885in}}%
\pgfpathlineto{\pgfqpoint{1.810373in}{1.704286in}}%
\pgfpathlineto{\pgfqpoint{1.810774in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{1.811626in}{1.674329in}}%
\pgfpathlineto{\pgfqpoint{1.812428in}{1.698566in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{1.813030in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{1.813331in}{1.659344in}}%
\pgfpathlineto{\pgfqpoint{1.813732in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{1.814434in}{1.660818in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.660430in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.665525in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{1.666885in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{1.815838in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{1.816690in}{1.641367in}}%
\pgfpathlineto{\pgfqpoint{1.817543in}{1.652274in}}%
\pgfpathlineto{\pgfqpoint{1.818044in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{1.818746in}{1.659636in}}%
\pgfpathlineto{\pgfqpoint{1.819348in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{1.819699in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.643350in}}%
\pgfpathlineto{\pgfqpoint{1.821453in}{1.728924in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.638749in}}%
\pgfpathlineto{\pgfqpoint{1.822707in}{1.659507in}}%
\pgfpathlineto{\pgfqpoint{1.823158in}{1.743740in}}%
\pgfpathlineto{\pgfqpoint{1.823760in}{1.648944in}}%
\pgfpathlineto{\pgfqpoint{1.825314in}{1.813929in}}%
\pgfpathlineto{\pgfqpoint{1.824712in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{1.825615in}{1.729727in}}%
\pgfpathlineto{\pgfqpoint{1.825916in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{1.826517in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{1.826568in}{1.799886in}}%
\pgfpathlineto{\pgfqpoint{1.828272in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{1.828523in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.828924in}{1.652368in}}%
\pgfpathlineto{\pgfqpoint{1.829476in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{1.829927in}{1.650409in}}%
\pgfpathlineto{\pgfqpoint{1.830127in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.685332in}}%
\pgfpathlineto{\pgfqpoint{1.830880in}{1.697409in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{1.697030in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.685516in}}%
\pgfpathlineto{\pgfqpoint{1.832584in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{1.832985in}{1.692761in}}%
\pgfpathlineto{\pgfqpoint{1.833286in}{1.732600in}}%
\pgfpathlineto{\pgfqpoint{1.834038in}{1.685175in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{1.638907in}}%
\pgfpathlineto{\pgfqpoint{1.835893in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{1.837247in}{1.749425in}}%
\pgfpathlineto{\pgfqpoint{1.836595in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{1.837698in}{1.700298in}}%
\pgfpathlineto{\pgfqpoint{1.838651in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{1.839353in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{1.839905in}{1.658641in}}%
\pgfpathlineto{\pgfqpoint{1.840005in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{1.840406in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.721321in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{1.688096in}}%
\pgfpathlineto{\pgfqpoint{1.841208in}{1.638473in}}%
\pgfpathlineto{\pgfqpoint{1.841910in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{1.772037in}}%
\pgfpathlineto{\pgfqpoint{1.842863in}{1.650288in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{1.843464in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{1.844016in}{1.641942in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{1.845871in}{1.746888in}}%
\pgfpathlineto{\pgfqpoint{1.846924in}{1.644633in}}%
\pgfpathlineto{\pgfqpoint{1.847275in}{1.652278in}}%
\pgfpathlineto{\pgfqpoint{1.847375in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{1.847676in}{1.642457in}}%
\pgfpathlineto{\pgfqpoint{1.847826in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{1.848077in}{1.661224in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{1.748690in}}%
\pgfpathlineto{\pgfqpoint{1.849130in}{1.651322in}}%
\pgfpathlineto{\pgfqpoint{1.849431in}{1.638898in}}%
\pgfpathlineto{\pgfqpoint{1.850033in}{1.669474in}}%
\pgfpathlineto{\pgfqpoint{1.850634in}{1.791175in}}%
\pgfpathlineto{\pgfqpoint{1.851386in}{1.726956in}}%
\pgfpathlineto{\pgfqpoint{1.851587in}{1.736424in}}%
\pgfpathlineto{\pgfqpoint{1.851888in}{1.704343in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{1.853241in}{1.648546in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{1.853943in}{1.654244in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.639524in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{1.670340in}}%
\pgfpathlineto{\pgfqpoint{1.855247in}{1.762583in}}%
\pgfpathlineto{\pgfqpoint{1.855849in}{1.673138in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{1.770015in}}%
\pgfpathlineto{\pgfqpoint{1.856601in}{1.878020in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{1.716061in}}%
\pgfpathlineto{\pgfqpoint{1.857654in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{1.858255in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{1.858606in}{1.734706in}}%
\pgfpathlineto{\pgfqpoint{1.859258in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{1.859659in}{1.697162in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{1.679362in}}%
\pgfpathlineto{\pgfqpoint{1.860111in}{1.678341in}}%
\pgfpathlineto{\pgfqpoint{1.860411in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{1.861916in}{1.855445in}}%
\pgfpathlineto{\pgfqpoint{1.862617in}{1.779006in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.863319in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{1.719771in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.718305in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.728878in}}%
\pgfpathlineto{\pgfqpoint{1.866328in}{1.815839in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{1.866528in}{1.779221in}}%
\pgfpathlineto{\pgfqpoint{1.866929in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{1.867431in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{1.867531in}{1.844014in}}%
\pgfpathlineto{\pgfqpoint{1.867882in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{1.868133in}{1.652121in}}%
\pgfpathlineto{\pgfqpoint{1.868684in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{1.868885in}{1.778022in}}%
\pgfpathlineto{\pgfqpoint{1.869236in}{1.683863in}}%
\pgfpathlineto{\pgfqpoint{1.869787in}{1.837248in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{1.832536in}}%
\pgfpathlineto{\pgfqpoint{1.870389in}{1.641205in}}%
\pgfpathlineto{\pgfqpoint{1.870941in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.824498in}}%
\pgfpathlineto{\pgfqpoint{1.871191in}{1.789192in}}%
\pgfpathlineto{\pgfqpoint{1.871642in}{1.670147in}}%
\pgfpathlineto{\pgfqpoint{1.872495in}{1.716408in}}%
\pgfpathlineto{\pgfqpoint{1.873548in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{1.874200in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{1.874751in}{1.660001in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{1.660965in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{1.736668in}}%
\pgfpathlineto{\pgfqpoint{1.875603in}{1.785984in}}%
\pgfpathlineto{\pgfqpoint{1.876406in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{1.876556in}{1.754371in}}%
\pgfpathlineto{\pgfqpoint{1.877258in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{1.877810in}{1.742752in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{1.749619in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{1.878562in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{1.879163in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{1.879213in}{1.727496in}}%
\pgfpathlineto{\pgfqpoint{1.879765in}{1.650226in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{1.687526in}}%
\pgfpathlineto{\pgfqpoint{1.882172in}{1.868819in}}%
\pgfpathlineto{\pgfqpoint{1.882523in}{1.804060in}}%
\pgfpathlineto{\pgfqpoint{1.882924in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{1.883475in}{1.813228in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.705020in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{1.643898in}}%
\pgfpathlineto{\pgfqpoint{1.885080in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{1.885581in}{1.776257in}}%
\pgfpathlineto{\pgfqpoint{1.886133in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{1.886283in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{1.886734in}{1.691688in}}%
\pgfpathlineto{\pgfqpoint{1.887286in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.673504in}}%
\pgfpathlineto{\pgfqpoint{1.888840in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{1.888238in}{1.668895in}}%
\pgfpathlineto{\pgfqpoint{1.888890in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{1.889091in}{1.690661in}}%
\pgfpathlineto{\pgfqpoint{1.889492in}{1.700600in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{1.889843in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{1.890545in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{1.891046in}{1.680656in}}%
\pgfpathlineto{\pgfqpoint{1.891548in}{1.789072in}}%
\pgfpathlineto{\pgfqpoint{1.892149in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{1.894606in}{1.683057in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{1.894756in}{1.673435in}}%
\pgfpathlineto{\pgfqpoint{1.895107in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{1.696809in}}%
\pgfpathlineto{\pgfqpoint{1.895709in}{1.696821in}}%
\pgfpathlineto{\pgfqpoint{1.896211in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{1.896612in}{1.700262in}}%
\pgfpathlineto{\pgfqpoint{1.897865in}{1.797008in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.771336in}}%
\pgfpathlineto{\pgfqpoint{1.898818in}{1.643714in}}%
\pgfpathlineto{\pgfqpoint{1.899520in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{1.899921in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.900222in}{1.639178in}}%
\pgfpathlineto{\pgfqpoint{1.900623in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{1.900823in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{1.901375in}{1.672654in}}%
\pgfpathlineto{\pgfqpoint{1.901726in}{1.694255in}}%
\pgfpathlineto{\pgfqpoint{1.902628in}{1.771246in}}%
\pgfpathlineto{\pgfqpoint{1.903080in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{1.903882in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.904734in}{1.640727in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{1.709839in}}%
\pgfpathlineto{\pgfqpoint{1.906138in}{1.654048in}}%
\pgfpathlineto{\pgfqpoint{1.906288in}{1.643583in}}%
\pgfpathlineto{\pgfqpoint{1.906690in}{1.705155in}}%
\pgfpathlineto{\pgfqpoint{1.906890in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{1.907442in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{1.907893in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{1.907943in}{1.725727in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.689474in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{1.669190in}}%
\pgfpathlineto{\pgfqpoint{1.908946in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.777945in}}%
\pgfpathlineto{\pgfqpoint{1.909698in}{1.664469in}}%
\pgfpathlineto{\pgfqpoint{1.909848in}{1.653841in}}%
\pgfpathlineto{\pgfqpoint{1.910450in}{1.706966in}}%
\pgfpathlineto{\pgfqpoint{1.910951in}{1.678733in}}%
\pgfpathlineto{\pgfqpoint{1.912205in}{1.642010in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{1.646850in}}%
\pgfpathlineto{\pgfqpoint{1.913007in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{1.913609in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{1.914611in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{1.914862in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{1.652203in}}%
\pgfpathlineto{\pgfqpoint{1.915815in}{1.643544in}}%
\pgfpathlineto{\pgfqpoint{1.916266in}{1.638721in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{1.648399in}}%
\pgfpathlineto{\pgfqpoint{1.917169in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{1.917770in}{1.651066in}}%
\pgfpathlineto{\pgfqpoint{1.918221in}{1.639555in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{1.657969in}}%
\pgfpathlineto{\pgfqpoint{1.919024in}{1.712609in}}%
\pgfpathlineto{\pgfqpoint{1.919776in}{1.677090in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{1.920077in}{1.673375in}}%
\pgfpathlineto{\pgfqpoint{1.920528in}{1.650678in}}%
\pgfpathlineto{\pgfqpoint{1.920979in}{1.681040in}}%
\pgfpathlineto{\pgfqpoint{1.921180in}{1.690454in}}%
\pgfpathlineto{\pgfqpoint{1.921681in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{1.922985in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{1.923035in}{1.640583in}}%
\pgfpathlineto{\pgfqpoint{1.923185in}{1.641458in}}%
\pgfpathlineto{\pgfqpoint{1.923887in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{1.924689in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{1.925040in}{1.674200in}}%
\pgfpathlineto{\pgfqpoint{1.925592in}{1.655800in}}%
\pgfpathlineto{\pgfqpoint{1.925792in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{1.926294in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{1.926645in}{1.668306in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.687898in}}%
\pgfpathlineto{\pgfqpoint{1.927347in}{1.718560in}}%
\pgfpathlineto{\pgfqpoint{1.927898in}{1.664935in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{1.644831in}}%
\pgfpathlineto{\pgfqpoint{1.928801in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{1.928851in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{1.929453in}{1.644941in}}%
\pgfpathlineto{\pgfqpoint{1.929653in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{1.653736in}}%
\pgfpathlineto{\pgfqpoint{1.930355in}{1.654085in}}%
\pgfpathlineto{\pgfqpoint{1.930656in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{1.642859in}}%
\pgfpathlineto{\pgfqpoint{1.933464in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{1.738891in}}%
\pgfpathlineto{\pgfqpoint{1.934416in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{1.934817in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{1.935419in}{1.698006in}}%
\pgfpathlineto{\pgfqpoint{1.935519in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{1.935971in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{1.936372in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{1.937174in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{1.937826in}{1.675896in}}%
\pgfpathlineto{\pgfqpoint{1.938227in}{1.649192in}}%
\pgfpathlineto{\pgfqpoint{1.938377in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{1.938728in}{1.670609in}}%
\pgfpathlineto{\pgfqpoint{1.940232in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{1.940383in}{1.718961in}}%
\pgfpathlineto{\pgfqpoint{1.941486in}{1.639580in}}%
\pgfpathlineto{\pgfqpoint{1.942539in}{1.672003in}}%
\pgfpathlineto{\pgfqpoint{1.943090in}{1.762451in}}%
\pgfpathlineto{\pgfqpoint{1.943592in}{1.675405in}}%
\pgfpathlineto{\pgfqpoint{1.943842in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{1.944444in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{1.722610in}}%
\pgfpathlineto{\pgfqpoint{1.945096in}{1.639185in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.680252in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{1.739584in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{1.647882in}}%
\pgfpathlineto{\pgfqpoint{1.947954in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{1.948154in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{1.948756in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{1.949458in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{1.949759in}{1.732226in}}%
\pgfpathlineto{\pgfqpoint{1.950160in}{1.659318in}}%
\pgfpathlineto{\pgfqpoint{1.950310in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.770333in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{1.655006in}}%
\pgfpathlineto{\pgfqpoint{1.951614in}{1.643976in}}%
\pgfpathlineto{\pgfqpoint{1.952065in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.952567in}{1.650119in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{1.953620in}{1.649800in}}%
\pgfpathlineto{\pgfqpoint{1.953670in}{1.651012in}}%
\pgfpathlineto{\pgfqpoint{1.955274in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{1.700053in}}%
\pgfpathlineto{\pgfqpoint{1.956628in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{1.957029in}{1.676783in}}%
\pgfpathlineto{\pgfqpoint{1.957330in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{1.957881in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.958834in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{1.656004in}}%
\pgfpathlineto{\pgfqpoint{1.958934in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{1.959787in}{1.738034in}}%
\pgfpathlineto{\pgfqpoint{1.960338in}{1.668249in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{1.638603in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{1.640881in}}%
\pgfpathlineto{\pgfqpoint{1.962294in}{1.654636in}}%
\pgfpathlineto{\pgfqpoint{1.963046in}{1.645136in}}%
\pgfpathlineto{\pgfqpoint{1.963196in}{1.645574in}}%
\pgfpathlineto{\pgfqpoint{1.963547in}{1.642380in}}%
\pgfpathlineto{\pgfqpoint{1.964099in}{1.639764in}}%
\pgfpathlineto{\pgfqpoint{1.964399in}{1.643465in}}%
\pgfpathlineto{\pgfqpoint{1.965302in}{1.721958in}}%
\pgfpathlineto{\pgfqpoint{1.966204in}{1.671214in}}%
\pgfpathlineto{\pgfqpoint{1.967307in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{1.968260in}{1.645832in}}%
\pgfpathlineto{\pgfqpoint{1.968561in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{1.969163in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{1.969263in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{1.970215in}{1.681835in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{1.657387in}}%
\pgfpathlineto{\pgfqpoint{1.970917in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{1.971319in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{1.971669in}{1.725631in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{1.658713in}}%
\pgfpathlineto{\pgfqpoint{1.973174in}{1.638575in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{1.644930in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{1.974477in}{1.644737in}}%
\pgfpathlineto{\pgfqpoint{1.975330in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{1.976182in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{1.976633in}{1.740853in}}%
\pgfpathlineto{\pgfqpoint{1.977084in}{1.666156in}}%
\pgfpathlineto{\pgfqpoint{1.977335in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{1.977887in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.978188in}{1.666595in}}%
\pgfpathlineto{\pgfqpoint{1.978990in}{1.676188in}}%
\pgfpathlineto{\pgfqpoint{1.979441in}{1.640953in}}%
\pgfpathlineto{\pgfqpoint{1.979541in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{1.979842in}{1.659241in}}%
\pgfpathlineto{\pgfqpoint{1.980193in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.980895in}{1.657752in}}%
\pgfpathlineto{\pgfqpoint{1.981246in}{1.647089in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{1.981848in}{1.695131in}}%
\pgfpathlineto{\pgfqpoint{1.982399in}{1.641465in}}%
\pgfpathlineto{\pgfqpoint{1.982449in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{1.982499in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{1.983001in}{1.698041in}}%
\pgfpathlineto{\pgfqpoint{1.983552in}{1.639055in}}%
\pgfpathlineto{\pgfqpoint{1.983603in}{1.638597in}}%
\pgfpathlineto{\pgfqpoint{1.983703in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.643645in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{1.673697in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{1.644665in}}%
\pgfpathlineto{\pgfqpoint{1.986511in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{1.986912in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{1.987664in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{1.988115in}{1.686854in}}%
\pgfpathlineto{\pgfqpoint{1.988616in}{1.650737in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{1.989519in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{1.990020in}{1.693696in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{1.679582in}}%
\pgfpathlineto{\pgfqpoint{1.990973in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{1.991324in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{1.991675in}{1.638573in}}%
\pgfpathlineto{\pgfqpoint{1.992226in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{1.992427in}{1.657595in}}%
\pgfpathlineto{\pgfqpoint{1.992628in}{1.654399in}}%
\pgfpathlineto{\pgfqpoint{1.992979in}{1.668484in}}%
\pgfpathlineto{\pgfqpoint{1.993079in}{1.670245in}}%
\pgfpathlineto{\pgfqpoint{1.993430in}{1.651731in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{1.648930in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{1.994583in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{1.994733in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{1.995134in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{1.732203in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.647949in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.676491in}}%
\pgfpathlineto{\pgfqpoint{1.997341in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{1.997892in}{1.665156in}}%
\pgfpathlineto{\pgfqpoint{1.998143in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.998494in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{1.998845in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{1.999095in}{1.666254in}}%
\pgfpathlineto{\pgfqpoint{1.999898in}{1.704648in}}%
\pgfpathlineto{\pgfqpoint{2.000199in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.000750in}{1.648378in}}%
\pgfpathlineto{\pgfqpoint{2.001552in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.001703in}{1.645071in}}%
\pgfpathlineto{\pgfqpoint{2.002254in}{1.671065in}}%
\pgfpathlineto{\pgfqpoint{2.002405in}{1.677283in}}%
\pgfpathlineto{\pgfqpoint{2.002856in}{1.641766in}}%
\pgfpathlineto{\pgfqpoint{2.002956in}{1.639603in}}%
\pgfpathlineto{\pgfqpoint{2.003307in}{1.660589in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{1.672130in}}%
\pgfpathlineto{\pgfqpoint{2.004159in}{1.652719in}}%
\pgfpathlineto{\pgfqpoint{2.004310in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{1.655648in}}%
\pgfpathlineto{\pgfqpoint{2.004761in}{1.645683in}}%
\pgfpathlineto{\pgfqpoint{2.005012in}{1.638512in}}%
\pgfpathlineto{\pgfqpoint{2.005413in}{1.658915in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.716949in}}%
\pgfpathlineto{\pgfqpoint{2.006666in}{1.674360in}}%
\pgfpathlineto{\pgfqpoint{2.007118in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{2.008020in}{1.641690in}}%
\pgfpathlineto{\pgfqpoint{2.008221in}{1.639116in}}%
\pgfpathlineto{\pgfqpoint{2.008572in}{1.651569in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{1.679670in}}%
\pgfpathlineto{\pgfqpoint{2.009625in}{1.653310in}}%
\pgfpathlineto{\pgfqpoint{2.009875in}{1.645829in}}%
\pgfpathlineto{\pgfqpoint{2.010327in}{1.670394in}}%
\pgfpathlineto{\pgfqpoint{2.010577in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{2.010978in}{1.662042in}}%
\pgfpathlineto{\pgfqpoint{2.011480in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{2.011580in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.012232in}{1.663225in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.647947in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.013335in}{1.695098in}}%
\pgfpathlineto{\pgfqpoint{2.013886in}{1.651731in}}%
\pgfpathlineto{\pgfqpoint{2.014087in}{1.639912in}}%
\pgfpathlineto{\pgfqpoint{2.014588in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{2.014939in}{1.654647in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{2.015190in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{2.015742in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{2.016243in}{1.666262in}}%
\pgfpathlineto{\pgfqpoint{2.016444in}{1.640864in}}%
\pgfpathlineto{\pgfqpoint{2.016945in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{1.780385in}}%
\pgfpathlineto{\pgfqpoint{2.017747in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{2.019201in}{1.638706in}}%
\pgfpathlineto{\pgfqpoint{2.019452in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.019953in}{1.707374in}}%
\pgfpathlineto{\pgfqpoint{2.020404in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{2.020505in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{2.020906in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{2.022260in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{1.650012in}}%
\pgfpathlineto{\pgfqpoint{2.022510in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.638494in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{2.024616in}{1.689122in}}%
\pgfpathlineto{\pgfqpoint{2.025017in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{1.664620in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{2.026772in}{1.682543in}}%
\pgfpathlineto{\pgfqpoint{2.026973in}{1.694413in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.644116in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{2.028176in}{1.662260in}}%
\pgfpathlineto{\pgfqpoint{2.028728in}{1.747940in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{1.755945in}}%
\pgfpathlineto{\pgfqpoint{2.029329in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{2.030583in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{2.030031in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{2.030633in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{2.031084in}{1.752558in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{2.032638in}{1.639713in}}%
\pgfpathlineto{\pgfqpoint{2.032989in}{1.739691in}}%
\pgfpathlineto{\pgfqpoint{2.033290in}{1.837762in}}%
\pgfpathlineto{\pgfqpoint{2.033892in}{1.650327in}}%
\pgfpathlineto{\pgfqpoint{2.033942in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{2.035346in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{2.035546in}{1.738744in}}%
\pgfpathlineto{\pgfqpoint{2.036098in}{1.638815in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.642658in}}%
\pgfpathlineto{\pgfqpoint{2.037301in}{1.681251in}}%
\pgfpathlineto{\pgfqpoint{2.038003in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{2.038154in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{2.040209in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{2.040310in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{2.040510in}{1.647325in}}%
\pgfpathlineto{\pgfqpoint{2.041162in}{1.779582in}}%
\pgfpathlineto{\pgfqpoint{2.041262in}{1.784023in}}%
\pgfpathlineto{\pgfqpoint{2.041563in}{1.735527in}}%
\pgfpathlineto{\pgfqpoint{2.041964in}{1.656404in}}%
\pgfpathlineto{\pgfqpoint{2.042867in}{1.662289in}}%
\pgfpathlineto{\pgfqpoint{2.043117in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{2.043819in}{1.648349in}}%
\pgfpathlineto{\pgfqpoint{2.043869in}{1.647975in}}%
\pgfpathlineto{\pgfqpoint{2.043970in}{1.654640in}}%
\pgfpathlineto{\pgfqpoint{2.045474in}{1.786880in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{1.645012in}}%
\pgfpathlineto{\pgfqpoint{2.045725in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{2.046928in}{1.638686in}}%
\pgfpathlineto{\pgfqpoint{2.047128in}{1.656825in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.781486in}}%
\pgfpathlineto{\pgfqpoint{2.048181in}{1.653854in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.639076in}}%
\pgfpathlineto{\pgfqpoint{2.049034in}{1.680251in}}%
\pgfpathlineto{\pgfqpoint{2.049786in}{1.741051in}}%
\pgfpathlineto{\pgfqpoint{2.050087in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{2.051089in}{1.643028in}}%
\pgfpathlineto{\pgfqpoint{2.051290in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{2.051892in}{1.723363in}}%
\pgfpathlineto{\pgfqpoint{2.052443in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{2.052844in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{2.053546in}{1.669765in}}%
\pgfpathlineto{\pgfqpoint{2.053596in}{1.669934in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{1.667443in}}%
\pgfpathlineto{\pgfqpoint{2.055000in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{2.055452in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{2.056103in}{1.665101in}}%
\pgfpathlineto{\pgfqpoint{2.057156in}{1.749971in}}%
\pgfpathlineto{\pgfqpoint{2.057608in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.058410in}{1.765136in}}%
\pgfpathlineto{\pgfqpoint{2.058660in}{1.820422in}}%
\pgfpathlineto{\pgfqpoint{2.059262in}{1.674336in}}%
\pgfpathlineto{\pgfqpoint{2.059312in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{2.059563in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{2.059763in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{2.060315in}{1.640013in}}%
\pgfpathlineto{\pgfqpoint{2.060365in}{1.638742in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{1.657303in}}%
\pgfpathlineto{\pgfqpoint{2.060967in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.061669in}{1.650181in}}%
\pgfpathlineto{\pgfqpoint{2.062070in}{1.638630in}}%
\pgfpathlineto{\pgfqpoint{2.062421in}{1.660412in}}%
\pgfpathlineto{\pgfqpoint{2.063775in}{1.820260in}}%
\pgfpathlineto{\pgfqpoint{2.064126in}{1.748556in}}%
\pgfpathlineto{\pgfqpoint{2.064577in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{2.065178in}{1.761609in}}%
\pgfpathlineto{\pgfqpoint{2.065229in}{1.762573in}}%
\pgfpathlineto{\pgfqpoint{2.065379in}{1.749611in}}%
\pgfpathlineto{\pgfqpoint{2.067034in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{2.067334in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{2.068738in}{1.673077in}}%
\pgfpathlineto{\pgfqpoint{2.068889in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{2.069942in}{1.642869in}}%
\pgfpathlineto{\pgfqpoint{2.070493in}{1.654573in}}%
\pgfpathlineto{\pgfqpoint{2.072148in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{2.072348in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{2.072749in}{1.640577in}}%
\pgfpathlineto{\pgfqpoint{2.073301in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.073351in}{1.682967in}}%
\pgfpathlineto{\pgfqpoint{2.073903in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{2.074254in}{1.684022in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.728637in}}%
\pgfpathlineto{\pgfqpoint{2.075256in}{1.660965in}}%
\pgfpathlineto{\pgfqpoint{2.075758in}{1.641923in}}%
\pgfpathlineto{\pgfqpoint{2.076309in}{1.661227in}}%
\pgfpathlineto{\pgfqpoint{2.076510in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.077212in}{1.652283in}}%
\pgfpathlineto{\pgfqpoint{2.077763in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{2.078365in}{1.704284in}}%
\pgfpathlineto{\pgfqpoint{2.079067in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{2.079217in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{2.079669in}{1.668237in}}%
\pgfpathlineto{\pgfqpoint{2.080220in}{1.647802in}}%
\pgfpathlineto{\pgfqpoint{2.080270in}{1.647541in}}%
\pgfpathlineto{\pgfqpoint{2.080421in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{2.080922in}{1.698178in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{2.081774in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{1.674377in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{1.673918in}}%
\pgfpathlineto{\pgfqpoint{2.082727in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{1.680972in}}%
\pgfpathlineto{\pgfqpoint{2.083329in}{1.691198in}}%
\pgfpathlineto{\pgfqpoint{2.083830in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{2.083880in}{1.645400in}}%
\pgfpathlineto{\pgfqpoint{2.084131in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{2.084582in}{1.762429in}}%
\pgfpathlineto{\pgfqpoint{2.085184in}{1.657315in}}%
\pgfpathlineto{\pgfqpoint{2.086036in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{2.086638in}{1.669330in}}%
\pgfpathlineto{\pgfqpoint{2.087240in}{1.640405in}}%
\pgfpathlineto{\pgfqpoint{2.087290in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{1.643465in}}%
\pgfpathlineto{\pgfqpoint{2.088643in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.088042in}{1.641022in}}%
\pgfpathlineto{\pgfqpoint{2.088894in}{1.655008in}}%
\pgfpathlineto{\pgfqpoint{2.089195in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{2.089646in}{1.680571in}}%
\pgfpathlineto{\pgfqpoint{2.089947in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{2.090850in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.091050in}{1.686479in}}%
\pgfpathlineto{\pgfqpoint{2.091802in}{1.639432in}}%
\pgfpathlineto{\pgfqpoint{2.092253in}{1.680757in}}%
\pgfpathlineto{\pgfqpoint{2.092604in}{1.718297in}}%
\pgfpathlineto{\pgfqpoint{2.093256in}{1.667889in}}%
\pgfpathlineto{\pgfqpoint{2.095011in}{1.644199in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{1.724092in}}%
\pgfpathlineto{\pgfqpoint{2.096014in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.096967in}{1.688830in}}%
\pgfpathlineto{\pgfqpoint{2.097317in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{2.097919in}{1.707726in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.098571in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{2.099925in}{1.662310in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{1.674372in}}%
\pgfpathlineto{\pgfqpoint{2.100827in}{1.659991in}}%
\pgfpathlineto{\pgfqpoint{2.101329in}{1.640007in}}%
\pgfpathlineto{\pgfqpoint{2.102181in}{1.642469in}}%
\pgfpathlineto{\pgfqpoint{2.102482in}{1.659079in}}%
\pgfpathlineto{\pgfqpoint{2.102933in}{1.694115in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.648798in}}%
\pgfpathlineto{\pgfqpoint{2.103535in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{2.103936in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{2.104888in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.106292in}{1.645247in}}%
\pgfpathlineto{\pgfqpoint{2.106744in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{2.107245in}{1.640729in}}%
\pgfpathlineto{\pgfqpoint{2.107395in}{1.638708in}}%
\pgfpathlineto{\pgfqpoint{2.107797in}{1.654779in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{1.709017in}}%
\pgfpathlineto{\pgfqpoint{2.109150in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{2.109652in}{1.662652in}}%
\pgfpathlineto{\pgfqpoint{2.109902in}{1.639653in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{1.681413in}}%
\pgfpathlineto{\pgfqpoint{2.110705in}{1.669611in}}%
\pgfpathlineto{\pgfqpoint{2.111407in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{2.112008in}{1.652932in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{1.659669in}}%
\pgfpathlineto{\pgfqpoint{2.112760in}{1.639320in}}%
\pgfpathlineto{\pgfqpoint{2.112810in}{1.638564in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.114515in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{2.113713in}{1.646668in}}%
\pgfpathlineto{\pgfqpoint{2.115017in}{1.694147in}}%
\pgfpathlineto{\pgfqpoint{2.115718in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{2.116671in}{1.640062in}}%
\pgfpathlineto{\pgfqpoint{2.116872in}{1.639069in}}%
\pgfpathlineto{\pgfqpoint{2.117223in}{1.644090in}}%
\pgfpathlineto{\pgfqpoint{2.118627in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{2.118927in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{1.654857in}}%
\pgfpathlineto{\pgfqpoint{2.119529in}{1.677506in}}%
\pgfpathlineto{\pgfqpoint{2.120983in}{1.743071in}}%
\pgfpathlineto{\pgfqpoint{2.120081in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.724257in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{2.122989in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.123540in}{1.736354in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{2.124142in}{1.645475in}}%
\pgfpathlineto{\pgfqpoint{2.124693in}{1.696363in}}%
\pgfpathlineto{\pgfqpoint{2.124894in}{1.687342in}}%
\pgfpathlineto{\pgfqpoint{2.125044in}{1.678291in}}%
\pgfpathlineto{\pgfqpoint{2.125345in}{1.725130in}}%
\pgfpathlineto{\pgfqpoint{2.125746in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{2.126248in}{1.676008in}}%
\pgfpathlineto{\pgfqpoint{2.126950in}{1.685337in}}%
\pgfpathlineto{\pgfqpoint{2.127451in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{1.677018in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{1.660178in}}%
\pgfpathlineto{\pgfqpoint{2.129256in}{1.639476in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.719856in}}%
\pgfpathlineto{\pgfqpoint{2.129958in}{1.773794in}}%
\pgfpathlineto{\pgfqpoint{2.130459in}{1.647453in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{1.641126in}}%
\pgfpathlineto{\pgfqpoint{2.130860in}{1.714242in}}%
\pgfpathlineto{\pgfqpoint{2.132164in}{1.783069in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{1.783371in}}%
\pgfpathlineto{\pgfqpoint{2.132264in}{1.780133in}}%
\pgfpathlineto{\pgfqpoint{2.132966in}{1.643489in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{1.694247in}}%
\pgfpathlineto{\pgfqpoint{2.134320in}{1.729349in}}%
\pgfpathlineto{\pgfqpoint{2.134922in}{1.656997in}}%
\pgfpathlineto{\pgfqpoint{2.135222in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{2.135423in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{2.135924in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{2.136075in}{1.654636in}}%
\pgfpathlineto{\pgfqpoint{2.136526in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{2.137027in}{1.639690in}}%
\pgfpathlineto{\pgfqpoint{2.137078in}{1.638552in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.658816in}}%
\pgfpathlineto{\pgfqpoint{2.137780in}{1.829159in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{2.138582in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{2.139534in}{1.643268in}}%
\pgfpathlineto{\pgfqpoint{2.140236in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{2.141189in}{1.697242in}}%
\pgfpathlineto{\pgfqpoint{2.143445in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{2.143746in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.144247in}{1.728878in}}%
\pgfpathlineto{\pgfqpoint{2.144849in}{1.659178in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.653782in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{1.691613in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.697977in}}%
\pgfpathlineto{\pgfqpoint{2.145952in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{2.146153in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.146604in}{1.709518in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{1.782837in}}%
\pgfpathlineto{\pgfqpoint{2.147657in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{2.148710in}{1.638594in}}%
\pgfpathlineto{\pgfqpoint{2.149061in}{1.654403in}}%
\pgfpathlineto{\pgfqpoint{2.149412in}{1.669581in}}%
\pgfpathlineto{\pgfqpoint{2.150064in}{1.648886in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.644298in}}%
\pgfpathlineto{\pgfqpoint{2.151969in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{1.750142in}}%
\pgfpathlineto{\pgfqpoint{2.152771in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{2.153874in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{1.664283in}}%
\pgfpathlineto{\pgfqpoint{2.155128in}{1.680943in}}%
\pgfpathlineto{\pgfqpoint{2.155629in}{1.755118in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.672740in}}%
\pgfpathlineto{\pgfqpoint{2.156431in}{1.642475in}}%
\pgfpathlineto{\pgfqpoint{2.157334in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{1.649146in}}%
\pgfpathlineto{\pgfqpoint{2.158236in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{2.159038in}{1.640073in}}%
\pgfpathlineto{\pgfqpoint{2.159590in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{2.159791in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{2.160342in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{2.160392in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{1.650784in}}%
\pgfpathlineto{\pgfqpoint{2.161445in}{1.697051in}}%
\pgfpathlineto{\pgfqpoint{2.161796in}{1.744147in}}%
\pgfpathlineto{\pgfqpoint{2.162348in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{1.639868in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{1.671091in}}%
\pgfpathlineto{\pgfqpoint{2.163651in}{1.674907in}}%
\pgfpathlineto{\pgfqpoint{2.164102in}{1.661272in}}%
\pgfpathlineto{\pgfqpoint{2.164554in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{2.165005in}{1.668465in}}%
\pgfpathlineto{\pgfqpoint{2.165256in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{1.646597in}}%
\pgfpathlineto{\pgfqpoint{2.166108in}{1.654785in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.681893in}}%
\pgfpathlineto{\pgfqpoint{2.167061in}{1.642210in}}%
\pgfpathlineto{\pgfqpoint{2.167111in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{2.167813in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{2.168414in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{2.168615in}{1.658168in}}%
\pgfpathlineto{\pgfqpoint{2.168916in}{1.653503in}}%
\pgfpathlineto{\pgfqpoint{2.169417in}{1.639432in}}%
\pgfpathlineto{\pgfqpoint{2.169868in}{1.658802in}}%
\pgfpathlineto{\pgfqpoint{2.170520in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{2.171022in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{2.171072in}{1.660734in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{1.708598in}}%
\pgfpathlineto{\pgfqpoint{2.171724in}{1.827420in}}%
\pgfpathlineto{\pgfqpoint{2.172325in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{2.172426in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{2.172877in}{1.758744in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{2.174381in}{1.638907in}}%
\pgfpathlineto{\pgfqpoint{2.173880in}{1.688907in}}%
\pgfpathlineto{\pgfqpoint{2.174581in}{1.655494in}}%
\pgfpathlineto{\pgfqpoint{2.175033in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.646336in}}%
\pgfpathlineto{\pgfqpoint{2.175785in}{1.640775in}}%
\pgfpathlineto{\pgfqpoint{2.176236in}{1.663482in}}%
\pgfpathlineto{\pgfqpoint{2.176888in}{1.778569in}}%
\pgfpathlineto{\pgfqpoint{2.177690in}{1.715162in}}%
\pgfpathlineto{\pgfqpoint{2.178041in}{1.705080in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{1.720162in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.775899in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{1.708898in}}%
\pgfpathlineto{\pgfqpoint{2.179946in}{1.710949in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{2.180498in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{2.180548in}{1.643921in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.750413in}}%
\pgfpathlineto{\pgfqpoint{2.181701in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{2.182002in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{1.669038in}}%
\pgfpathlineto{\pgfqpoint{2.183105in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{2.183606in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{2.184609in}{1.645083in}}%
\pgfpathlineto{\pgfqpoint{2.184810in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{2.185211in}{1.695871in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.643507in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{1.640339in}}%
\pgfpathlineto{\pgfqpoint{2.186264in}{1.648162in}}%
\pgfpathlineto{\pgfqpoint{2.186815in}{1.644929in}}%
\pgfpathlineto{\pgfqpoint{2.187317in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{2.187969in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{2.188269in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{2.189021in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{2.189623in}{1.693393in}}%
\pgfpathlineto{\pgfqpoint{2.190074in}{1.665229in}}%
\pgfpathlineto{\pgfqpoint{2.190576in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{2.190877in}{1.734647in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.785899in}}%
\pgfpathlineto{\pgfqpoint{2.193183in}{1.722664in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{2.194537in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{2.195239in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{2.195740in}{1.663553in}}%
\pgfpathlineto{\pgfqpoint{2.195891in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{2.196342in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{2.196843in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.197445in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{2.198046in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{2.198097in}{1.683483in}}%
\pgfpathlineto{\pgfqpoint{2.198197in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{2.198949in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{2.199601in}{1.748487in}}%
\pgfpathlineto{\pgfqpoint{2.201105in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{2.201456in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{2.201807in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{2.202358in}{1.646250in}}%
\pgfpathlineto{\pgfqpoint{2.202459in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.202810in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{1.729617in}}%
\pgfpathlineto{\pgfqpoint{2.203762in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{2.203863in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{1.707927in}}%
\pgfpathlineto{\pgfqpoint{2.204615in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{2.205266in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{1.726094in}}%
\pgfpathlineto{\pgfqpoint{2.205768in}{1.703263in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{1.645851in}}%
\pgfpathlineto{\pgfqpoint{2.206570in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{2.207322in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{1.639824in}}%
\pgfpathlineto{\pgfqpoint{2.207824in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{2.208024in}{1.748028in}}%
\pgfpathlineto{\pgfqpoint{2.208526in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{2.208876in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{1.684127in}}%
\pgfpathlineto{\pgfqpoint{2.209578in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{2.209879in}{1.803133in}}%
\pgfpathlineto{\pgfqpoint{2.210431in}{1.654166in}}%
\pgfpathlineto{\pgfqpoint{2.210531in}{1.642087in}}%
\pgfpathlineto{\pgfqpoint{2.210882in}{1.743539in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{2.211684in}{1.742319in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{1.802935in}}%
\pgfpathlineto{\pgfqpoint{2.212186in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{1.775857in}}%
\pgfpathlineto{\pgfqpoint{2.212737in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{2.213339in}{1.811120in}}%
\pgfpathlineto{\pgfqpoint{2.213539in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{1.687115in}}%
\pgfpathlineto{\pgfqpoint{2.215094in}{1.680884in}}%
\pgfpathlineto{\pgfqpoint{2.215395in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{2.216347in}{1.702840in}}%
\pgfpathlineto{\pgfqpoint{2.217099in}{1.638649in}}%
\pgfpathlineto{\pgfqpoint{2.217400in}{1.695381in}}%
\pgfpathlineto{\pgfqpoint{2.217952in}{1.931283in}}%
\pgfpathlineto{\pgfqpoint{2.218553in}{1.739434in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.218954in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{2.219205in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{2.219706in}{1.688521in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{1.703417in}}%
\pgfpathlineto{\pgfqpoint{2.220910in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{2.221010in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{2.221612in}{1.669330in}}%
\pgfpathlineto{\pgfqpoint{2.222063in}{1.699655in}}%
\pgfpathlineto{\pgfqpoint{2.222464in}{1.742361in}}%
\pgfpathlineto{\pgfqpoint{2.223016in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{2.223266in}{1.660048in}}%
\pgfpathlineto{\pgfqpoint{2.223667in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{2.224269in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{1.724604in}}%
\pgfpathlineto{\pgfqpoint{2.225172in}{1.650286in}}%
\pgfpathlineto{\pgfqpoint{2.225924in}{1.696501in}}%
\pgfpathlineto{\pgfqpoint{2.226475in}{1.638625in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{1.644814in}}%
\pgfpathlineto{\pgfqpoint{2.229233in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{2.228431in}{1.641799in}}%
\pgfpathlineto{\pgfqpoint{2.230236in}{1.753219in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{1.640768in}}%
\pgfpathlineto{\pgfqpoint{2.231640in}{1.673209in}}%
\pgfpathlineto{\pgfqpoint{2.232141in}{1.809266in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{1.671610in}}%
\pgfpathlineto{\pgfqpoint{2.232943in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{2.233795in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{2.233996in}{1.671472in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{1.652590in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{2.234798in}{1.705744in}}%
\pgfpathlineto{\pgfqpoint{2.235199in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{2.236102in}{1.784977in}}%
\pgfpathlineto{\pgfqpoint{2.236152in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{2.236403in}{1.751913in}}%
\pgfpathlineto{\pgfqpoint{2.237305in}{1.757843in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{1.641662in}}%
\pgfpathlineto{\pgfqpoint{2.237857in}{1.638811in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{2.238458in}{1.778659in}}%
\pgfpathlineto{\pgfqpoint{2.239060in}{1.641458in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{2.239411in}{1.648559in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{2.240464in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{2.241567in}{1.721454in}}%
\pgfpathlineto{\pgfqpoint{2.241667in}{1.716279in}}%
\pgfpathlineto{\pgfqpoint{2.242319in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{2.242971in}{1.682625in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{1.743702in}}%
\pgfpathlineto{\pgfqpoint{2.243974in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{2.245027in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{2.245227in}{1.640821in}}%
\pgfpathlineto{\pgfqpoint{2.245578in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{1.639521in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{1.639804in}}%
\pgfpathlineto{\pgfqpoint{2.246882in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{2.247634in}{1.742914in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{2.248336in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{2.248837in}{1.735043in}}%
\pgfpathlineto{\pgfqpoint{2.249038in}{1.757536in}}%
\pgfpathlineto{\pgfqpoint{2.249539in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{2.249690in}{1.649578in}}%
\pgfpathlineto{\pgfqpoint{2.250191in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{2.250692in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{2.251294in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.647963in}}%
\pgfpathlineto{\pgfqpoint{2.251996in}{1.640108in}}%
\pgfpathlineto{\pgfqpoint{2.252798in}{1.658193in}}%
\pgfpathlineto{\pgfqpoint{2.254352in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{1.770117in}}%
\pgfpathlineto{\pgfqpoint{2.254954in}{1.642824in}}%
\pgfpathlineto{\pgfqpoint{2.256107in}{1.659393in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{1.719856in}}%
\pgfpathlineto{\pgfqpoint{2.257060in}{1.639272in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{1.638981in}}%
\pgfpathlineto{\pgfqpoint{2.257160in}{1.641718in}}%
\pgfpathlineto{\pgfqpoint{2.257662in}{1.715290in}}%
\pgfpathlineto{\pgfqpoint{2.258263in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{2.258364in}{1.642995in}}%
\pgfpathlineto{\pgfqpoint{2.259065in}{1.649952in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{1.731579in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{2.261372in}{1.638492in}}%
\pgfpathlineto{\pgfqpoint{2.261422in}{1.638530in}}%
\pgfpathlineto{\pgfqpoint{2.262074in}{1.641858in}}%
\pgfpathlineto{\pgfqpoint{2.263026in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{2.263578in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{2.265333in}{1.652874in}}%
\pgfpathlineto{\pgfqpoint{2.265533in}{1.656410in}}%
\pgfpathlineto{\pgfqpoint{2.266085in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{2.266135in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{2.266185in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{2.266737in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{2.267138in}{1.705897in}}%
\pgfpathlineto{\pgfqpoint{2.267589in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{2.267840in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{2.268391in}{1.692759in}}%
\pgfpathlineto{\pgfqpoint{2.268441in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{2.269946in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{2.270597in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{2.271550in}{1.716953in}}%
\pgfpathlineto{\pgfqpoint{2.271650in}{1.714326in}}%
\pgfpathlineto{\pgfqpoint{2.272102in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{2.273054in}{1.675621in}}%
\pgfpathlineto{\pgfqpoint{2.273606in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{2.274157in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{2.275260in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{2.274659in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{2.275511in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{2.276815in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{2.277065in}{1.731698in}}%
\pgfpathlineto{\pgfqpoint{2.277968in}{1.735932in}}%
\pgfpathlineto{\pgfqpoint{2.278519in}{1.645062in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{2.278870in}{1.685197in}}%
\pgfpathlineto{\pgfqpoint{2.279171in}{1.723788in}}%
\pgfpathlineto{\pgfqpoint{2.279773in}{1.657153in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{1.657226in}}%
\pgfpathlineto{\pgfqpoint{2.280324in}{1.739924in}}%
\pgfpathlineto{\pgfqpoint{2.280525in}{1.756445in}}%
\pgfpathlineto{\pgfqpoint{2.281076in}{1.694027in}}%
\pgfpathlineto{\pgfqpoint{2.282129in}{1.645475in}}%
\pgfpathlineto{\pgfqpoint{2.282982in}{1.649970in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.679435in}}%
\pgfpathlineto{\pgfqpoint{2.283984in}{1.648056in}}%
\pgfpathlineto{\pgfqpoint{2.284185in}{1.639813in}}%
\pgfpathlineto{\pgfqpoint{2.284686in}{1.670624in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{1.642287in}}%
\pgfpathlineto{\pgfqpoint{2.285338in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{2.285940in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{2.286441in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{2.286542in}{1.654806in}}%
\pgfpathlineto{\pgfqpoint{2.286943in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{2.287143in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{2.287645in}{1.642448in}}%
\pgfpathlineto{\pgfqpoint{2.287695in}{1.638994in}}%
\pgfpathlineto{\pgfqpoint{2.287945in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{2.288296in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.288948in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{2.288998in}{1.655500in}}%
\pgfpathlineto{\pgfqpoint{2.289099in}{1.661973in}}%
\pgfpathlineto{\pgfqpoint{2.289450in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{2.290001in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{2.291856in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{2.292408in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{2.292909in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{2.293009in}{1.679476in}}%
\pgfpathlineto{\pgfqpoint{2.293411in}{1.777446in}}%
\pgfpathlineto{\pgfqpoint{2.294263in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{2.294714in}{1.853995in}}%
\pgfpathlineto{\pgfqpoint{2.294764in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{2.297723in}{1.639767in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{1.650080in}}%
\pgfpathlineto{\pgfqpoint{2.299327in}{1.715352in}}%
\pgfpathlineto{\pgfqpoint{2.299477in}{1.706453in}}%
\pgfpathlineto{\pgfqpoint{2.299678in}{1.690176in}}%
\pgfpathlineto{\pgfqpoint{2.300029in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{1.887027in}}%
\pgfpathlineto{\pgfqpoint{2.300982in}{1.702219in}}%
\pgfpathlineto{\pgfqpoint{2.302235in}{1.641279in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{2.302636in}{1.648182in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{1.717025in}}%
\pgfpathlineto{\pgfqpoint{2.303940in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{2.305594in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{2.306146in}{1.650862in}}%
\pgfpathlineto{\pgfqpoint{2.306196in}{1.649389in}}%
\pgfpathlineto{\pgfqpoint{2.306447in}{1.674121in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{1.789384in}}%
\pgfpathlineto{\pgfqpoint{2.307800in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{2.308252in}{1.639602in}}%
\pgfpathlineto{\pgfqpoint{2.309204in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{1.639038in}}%
\pgfpathlineto{\pgfqpoint{2.309605in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{2.309906in}{1.689027in}}%
\pgfpathlineto{\pgfqpoint{2.310508in}{1.642454in}}%
\pgfpathlineto{\pgfqpoint{2.310658in}{1.639293in}}%
\pgfpathlineto{\pgfqpoint{2.311110in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{2.311912in}{1.743265in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{1.687021in}}%
\pgfpathlineto{\pgfqpoint{2.312965in}{1.644648in}}%
\pgfpathlineto{\pgfqpoint{2.313416in}{1.701695in}}%
\pgfpathlineto{\pgfqpoint{2.314218in}{1.880644in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{2.315071in}{1.638651in}}%
\pgfpathlineto{\pgfqpoint{2.315973in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{2.316124in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{2.316525in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{2.316775in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{2.317327in}{1.644816in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{2.317828in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{2.318731in}{1.684565in}}%
\pgfpathlineto{\pgfqpoint{2.318279in}{1.667376in}}%
\pgfpathlineto{\pgfqpoint{2.318931in}{1.677709in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.671161in}}%
\pgfpathlineto{\pgfqpoint{2.319483in}{1.705500in}}%
\pgfpathlineto{\pgfqpoint{2.319934in}{1.769319in}}%
\pgfpathlineto{\pgfqpoint{2.320435in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.320987in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{2.321488in}{1.681502in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{1.660143in}}%
\pgfpathlineto{\pgfqpoint{2.322140in}{1.757672in}}%
\pgfpathlineto{\pgfqpoint{2.322190in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{2.322441in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.638911in}}%
\pgfpathlineto{\pgfqpoint{2.323494in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{2.323745in}{1.749932in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.702299in}}%
\pgfpathlineto{\pgfqpoint{2.324998in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{2.325550in}{1.653543in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{1.697507in}}%
\pgfpathlineto{\pgfqpoint{2.326653in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{2.326903in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{2.327405in}{1.688597in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{1.701739in}}%
\pgfpathlineto{\pgfqpoint{2.328307in}{1.674202in}}%
\pgfpathlineto{\pgfqpoint{2.328408in}{1.671743in}}%
\pgfpathlineto{\pgfqpoint{2.328809in}{1.693587in}}%
\pgfpathlineto{\pgfqpoint{2.329109in}{1.705534in}}%
\pgfpathlineto{\pgfqpoint{2.329460in}{1.676874in}}%
\pgfpathlineto{\pgfqpoint{2.329761in}{1.640248in}}%
\pgfpathlineto{\pgfqpoint{2.330162in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{2.330513in}{1.807000in}}%
\pgfpathlineto{\pgfqpoint{2.331065in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{2.332218in}{1.640085in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{1.641019in}}%
\pgfpathlineto{\pgfqpoint{2.333121in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{1.728370in}}%
\pgfpathlineto{\pgfqpoint{2.333873in}{1.770638in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{2.336580in}{1.638979in}}%
\pgfpathlineto{\pgfqpoint{2.336731in}{1.642488in}}%
\pgfpathlineto{\pgfqpoint{2.337232in}{1.671137in}}%
\pgfpathlineto{\pgfqpoint{2.337784in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{2.337884in}{1.638933in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.646562in}}%
\pgfpathlineto{\pgfqpoint{2.338887in}{1.639159in}}%
\pgfpathlineto{\pgfqpoint{2.339338in}{1.654693in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.747268in}}%
\pgfpathlineto{\pgfqpoint{2.340641in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{2.342446in}{1.639898in}}%
\pgfpathlineto{\pgfqpoint{2.342497in}{1.641355in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.343600in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{2.343700in}{1.639989in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{1.671743in}}%
\pgfpathlineto{\pgfqpoint{2.344653in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.741052in}}%
\pgfpathlineto{\pgfqpoint{2.345756in}{1.644736in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{1.641282in}}%
\pgfpathlineto{\pgfqpoint{2.346107in}{1.696389in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{1.774101in}}%
\pgfpathlineto{\pgfqpoint{2.347410in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{2.348914in}{1.638522in}}%
\pgfpathlineto{\pgfqpoint{2.349165in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{2.349516in}{1.795412in}}%
\pgfpathlineto{\pgfqpoint{2.350118in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.350168in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{2.350368in}{1.664158in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{1.802682in}}%
\pgfpathlineto{\pgfqpoint{2.352474in}{1.641019in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{2.353427in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.729755in}}%
\pgfpathlineto{\pgfqpoint{2.354480in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{2.355533in}{1.655977in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{2.357237in}{1.646626in}}%
\pgfpathlineto{\pgfqpoint{2.357939in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{2.358892in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{1.638501in}}%
\pgfpathlineto{\pgfqpoint{2.360847in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{2.361299in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{2.361900in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.362101in}{1.650313in}}%
\pgfpathlineto{\pgfqpoint{2.362452in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.363003in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.644501in}}%
\pgfpathlineto{\pgfqpoint{2.363555in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{2.364106in}{1.643057in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{1.648680in}}%
\pgfpathlineto{\pgfqpoint{2.365611in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.364959in}{1.640401in}}%
\pgfpathlineto{\pgfqpoint{2.365861in}{1.669480in}}%
\pgfpathlineto{\pgfqpoint{2.366814in}{1.639509in}}%
\pgfpathlineto{\pgfqpoint{2.367014in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{2.367566in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{2.368067in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{2.368218in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.368819in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{2.369120in}{1.692651in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{2.369572in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.370023in}{1.668663in}}%
\pgfpathlineto{\pgfqpoint{2.370725in}{1.715115in}}%
\pgfpathlineto{\pgfqpoint{2.371276in}{1.642416in}}%
\pgfpathlineto{\pgfqpoint{2.371326in}{1.640753in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{1.663214in}}%
\pgfpathlineto{\pgfqpoint{2.371778in}{1.665516in}}%
\pgfpathlineto{\pgfqpoint{2.372179in}{1.640757in}}%
\pgfpathlineto{\pgfqpoint{2.372229in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{2.372480in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{2.373783in}{1.796195in}}%
\pgfpathlineto{\pgfqpoint{2.374134in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{2.374485in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{1.685064in}}%
\pgfpathlineto{\pgfqpoint{2.375839in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.376290in}{1.678333in}}%
\pgfpathlineto{\pgfqpoint{2.376541in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{2.377092in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{2.377443in}{1.662825in}}%
\pgfpathlineto{\pgfqpoint{2.377744in}{1.642369in}}%
\pgfpathlineto{\pgfqpoint{2.378647in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{1.655421in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{2.379800in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{2.380853in}{1.656912in}}%
\pgfpathlineto{\pgfqpoint{2.381103in}{1.639083in}}%
\pgfpathlineto{\pgfqpoint{2.381555in}{1.704783in}}%
\pgfpathlineto{\pgfqpoint{2.381856in}{1.738714in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{2.383510in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{2.382959in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{2.383661in}{1.642824in}}%
\pgfpathlineto{\pgfqpoint{2.383961in}{1.652602in}}%
\pgfpathlineto{\pgfqpoint{2.384864in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.385265in}{1.638989in}}%
\pgfpathlineto{\pgfqpoint{2.385566in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{2.386920in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{2.386318in}{1.638520in}}%
\pgfpathlineto{\pgfqpoint{2.387070in}{1.692273in}}%
\pgfpathlineto{\pgfqpoint{2.387471in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.387922in}{1.717007in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{2.388524in}{1.650918in}}%
\pgfpathlineto{\pgfqpoint{2.388574in}{1.647937in}}%
\pgfpathlineto{\pgfqpoint{2.388825in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{2.389226in}{1.755452in}}%
\pgfpathlineto{\pgfqpoint{2.389778in}{1.654913in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.391031in}{1.640192in}}%
\pgfpathlineto{\pgfqpoint{2.391783in}{1.650424in}}%
\pgfpathlineto{\pgfqpoint{2.392284in}{1.682214in}}%
\pgfpathlineto{\pgfqpoint{2.392736in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{2.392886in}{1.640173in}}%
\pgfpathlineto{\pgfqpoint{2.393187in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{2.393588in}{1.740922in}}%
\pgfpathlineto{\pgfqpoint{2.394140in}{1.649049in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.639338in}}%
\pgfpathlineto{\pgfqpoint{2.394741in}{1.660246in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.645271in}}%
\pgfpathlineto{\pgfqpoint{2.395894in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{2.396446in}{1.654923in}}%
\pgfpathlineto{\pgfqpoint{2.396847in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{2.397699in}{1.639636in}}%
\pgfpathlineto{\pgfqpoint{2.397850in}{1.638546in}}%
\pgfpathlineto{\pgfqpoint{2.398050in}{1.645968in}}%
\pgfpathlineto{\pgfqpoint{2.398652in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{2.399555in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.399956in}{1.735901in}}%
\pgfpathlineto{\pgfqpoint{2.400507in}{1.656982in}}%
\pgfpathlineto{\pgfqpoint{2.401109in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{2.402011in}{1.638823in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.638468in}}%
\pgfpathlineto{\pgfqpoint{2.402513in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.403666in}{1.666490in}}%
\pgfpathlineto{\pgfqpoint{2.404017in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{1.639002in}}%
\pgfpathlineto{\pgfqpoint{2.404568in}{1.678105in}}%
\pgfpathlineto{\pgfqpoint{2.404869in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{2.405421in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{2.405521in}{1.641696in}}%
\pgfpathlineto{\pgfqpoint{2.406022in}{1.662007in}}%
\pgfpathlineto{\pgfqpoint{2.406474in}{1.646351in}}%
\pgfpathlineto{\pgfqpoint{2.406524in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{2.406674in}{1.650691in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{2.407677in}{1.645355in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{2.408329in}{1.653536in}}%
\pgfpathlineto{\pgfqpoint{2.408780in}{1.694907in}}%
\pgfpathlineto{\pgfqpoint{2.409332in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{2.409933in}{1.668403in}}%
\pgfpathlineto{\pgfqpoint{2.410535in}{1.638880in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{1.639992in}}%
\pgfpathlineto{\pgfqpoint{2.411889in}{1.661536in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{2.412440in}{1.647188in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.661450in}}%
\pgfpathlineto{\pgfqpoint{2.413142in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.658873in}}%
\pgfpathlineto{\pgfqpoint{2.413293in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{2.414245in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{2.414396in}{1.650159in}}%
\pgfpathlineto{\pgfqpoint{2.414947in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{2.414997in}{1.683206in}}%
\pgfpathlineto{\pgfqpoint{2.415649in}{1.647393in}}%
\pgfpathlineto{\pgfqpoint{2.416852in}{1.660828in}}%
\pgfpathlineto{\pgfqpoint{2.416903in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{2.417103in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{2.417454in}{1.639995in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{1.656238in}}%
\pgfpathlineto{\pgfqpoint{2.418256in}{1.652153in}}%
\pgfpathlineto{\pgfqpoint{2.418507in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.418908in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.419259in}{1.646768in}}%
\pgfpathlineto{\pgfqpoint{2.419359in}{1.643122in}}%
\pgfpathlineto{\pgfqpoint{2.419710in}{1.673047in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{2.420462in}{1.663150in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{2.422969in}{1.640003in}}%
\pgfpathlineto{\pgfqpoint{2.423220in}{1.641870in}}%
\pgfpathlineto{\pgfqpoint{2.423571in}{1.638666in}}%
\pgfpathlineto{\pgfqpoint{2.423621in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{2.423722in}{1.639407in}}%
\pgfpathlineto{\pgfqpoint{2.425527in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.425928in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{1.669152in}}%
\pgfpathlineto{\pgfqpoint{2.426630in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.427181in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{2.427482in}{1.715792in}}%
\pgfpathlineto{\pgfqpoint{2.428033in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.428384in}{1.710976in}}%
\pgfpathlineto{\pgfqpoint{2.429287in}{1.641772in}}%
\pgfpathlineto{\pgfqpoint{2.429638in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{2.430490in}{1.644130in}}%
\pgfpathlineto{\pgfqpoint{2.431092in}{1.776420in}}%
\pgfpathlineto{\pgfqpoint{2.431443in}{1.673290in}}%
\pgfpathlineto{\pgfqpoint{2.431593in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{2.431994in}{1.848997in}}%
\pgfpathlineto{\pgfqpoint{2.432295in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{2.432897in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{2.433298in}{1.791897in}}%
\pgfpathlineto{\pgfqpoint{2.433649in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.433900in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{2.434451in}{1.793877in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{1.786647in}}%
\pgfpathlineto{\pgfqpoint{2.435153in}{1.642192in}}%
\pgfpathlineto{\pgfqpoint{2.436106in}{1.691357in}}%
\pgfpathlineto{\pgfqpoint{2.436507in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{2.437159in}{1.647389in}}%
\pgfpathlineto{\pgfqpoint{2.437610in}{1.702013in}}%
\pgfpathlineto{\pgfqpoint{2.437660in}{1.702425in}}%
\pgfpathlineto{\pgfqpoint{2.437760in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{2.438412in}{1.738627in}}%
\pgfpathlineto{\pgfqpoint{2.438813in}{1.841225in}}%
\pgfpathlineto{\pgfqpoint{2.439415in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{2.440317in}{1.647864in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{1.725956in}}%
\pgfpathlineto{\pgfqpoint{2.441571in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{2.441671in}{1.648066in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.677827in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{1.678897in}}%
\pgfpathlineto{\pgfqpoint{2.442473in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{2.443777in}{1.638802in}}%
\pgfpathlineto{\pgfqpoint{2.443827in}{1.638898in}}%
\pgfpathlineto{\pgfqpoint{2.445281in}{1.670273in}}%
\pgfpathlineto{\pgfqpoint{2.445632in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{2.445933in}{1.639167in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{1.660929in}}%
\pgfpathlineto{\pgfqpoint{2.446685in}{1.657091in}}%
\pgfpathlineto{\pgfqpoint{2.446785in}{1.656449in}}%
\pgfpathlineto{\pgfqpoint{2.447036in}{1.664596in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{1.709988in}}%
\pgfpathlineto{\pgfqpoint{2.448039in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.448540in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{2.449242in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{2.449744in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.450145in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{1.639350in}}%
\pgfpathlineto{\pgfqpoint{2.450797in}{1.670088in}}%
\pgfpathlineto{\pgfqpoint{2.451147in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.451749in}{1.653956in}}%
\pgfpathlineto{\pgfqpoint{2.452050in}{1.684618in}}%
\pgfpathlineto{\pgfqpoint{2.452451in}{1.746660in}}%
\pgfpathlineto{\pgfqpoint{2.452952in}{1.661366in}}%
\pgfpathlineto{\pgfqpoint{2.453153in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{2.453755in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{2.453805in}{1.707310in}}%
\pgfpathlineto{\pgfqpoint{2.454106in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{2.454958in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.646777in}}%
\pgfpathlineto{\pgfqpoint{2.456161in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{2.456663in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{2.456863in}{1.642563in}}%
\pgfpathlineto{\pgfqpoint{2.457114in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{2.457666in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{1.673540in}}%
\pgfpathlineto{\pgfqpoint{2.458869in}{1.763006in}}%
\pgfpathlineto{\pgfqpoint{2.459019in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{2.459420in}{1.684733in}}%
\pgfpathlineto{\pgfqpoint{2.459621in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{2.460223in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{2.460373in}{1.725042in}}%
\pgfpathlineto{\pgfqpoint{2.461025in}{1.638533in}}%
\pgfpathlineto{\pgfqpoint{2.462028in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.646679in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.641637in}}%
\pgfpathlineto{\pgfqpoint{2.463131in}{1.645402in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{2.464384in}{1.795610in}}%
\pgfpathlineto{\pgfqpoint{2.464936in}{1.675142in}}%
\pgfpathlineto{\pgfqpoint{2.465237in}{1.639495in}}%
\pgfpathlineto{\pgfqpoint{2.466089in}{1.665136in}}%
\pgfpathlineto{\pgfqpoint{2.466741in}{1.716489in}}%
\pgfpathlineto{\pgfqpoint{2.467292in}{1.674398in}}%
\pgfpathlineto{\pgfqpoint{2.468596in}{1.642532in}}%
\pgfpathlineto{\pgfqpoint{2.468746in}{1.644850in}}%
\pgfpathlineto{\pgfqpoint{2.469348in}{1.673125in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{1.644949in}}%
\pgfpathlineto{\pgfqpoint{2.469950in}{1.639883in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.470651in}{1.668213in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{2.471353in}{1.657995in}}%
\pgfpathlineto{\pgfqpoint{2.471805in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{1.655416in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{1.638778in}}%
\pgfpathlineto{\pgfqpoint{2.473158in}{1.659699in}}%
\pgfpathlineto{\pgfqpoint{2.473860in}{1.717385in}}%
\pgfpathlineto{\pgfqpoint{2.474412in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.474663in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{1.695273in}}%
\pgfpathlineto{\pgfqpoint{2.475264in}{1.694601in}}%
\pgfpathlineto{\pgfqpoint{2.476618in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.667197in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{1.643527in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{1.638700in}}%
\pgfpathlineto{\pgfqpoint{2.478423in}{1.676608in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{1.690197in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{2.479426in}{1.670513in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{2.480880in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{2.481080in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{2.481632in}{1.731509in}}%
\pgfpathlineto{\pgfqpoint{2.482183in}{1.662134in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{2.482835in}{1.671092in}}%
\pgfpathlineto{\pgfqpoint{2.483337in}{1.651733in}}%
\pgfpathlineto{\pgfqpoint{2.483988in}{1.737979in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{1.659304in}}%
\pgfpathlineto{\pgfqpoint{2.484640in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{2.485242in}{1.690402in}}%
\pgfpathlineto{\pgfqpoint{2.485593in}{1.683697in}}%
\pgfpathlineto{\pgfqpoint{2.485944in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{2.486044in}{1.694044in}}%
\pgfpathlineto{\pgfqpoint{2.486345in}{1.683690in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{1.639389in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{2.489002in}{1.673839in}}%
\pgfpathlineto{\pgfqpoint{2.489805in}{1.647270in}}%
\pgfpathlineto{\pgfqpoint{2.490005in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{2.490406in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{2.491409in}{1.666309in}}%
\pgfpathlineto{\pgfqpoint{2.491710in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.493013in}{1.752059in}}%
\pgfpathlineto{\pgfqpoint{2.493515in}{1.694723in}}%
\pgfpathlineto{\pgfqpoint{2.494367in}{1.641185in}}%
\pgfpathlineto{\pgfqpoint{2.494718in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{2.495220in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{2.495771in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{2.496874in}{1.656929in}}%
\pgfpathlineto{\pgfqpoint{2.497476in}{1.699384in}}%
\pgfpathlineto{\pgfqpoint{2.498027in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{2.498428in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{2.499181in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{2.499933in}{1.783751in}}%
\pgfpathlineto{\pgfqpoint{2.500434in}{1.670635in}}%
\pgfpathlineto{\pgfqpoint{2.500735in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{2.501286in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{2.501537in}{1.670577in}}%
\pgfpathlineto{\pgfqpoint{2.502891in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{2.504495in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.638985in}}%
\pgfpathlineto{\pgfqpoint{2.505749in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{2.505799in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{1.683450in}}%
\pgfpathlineto{\pgfqpoint{2.506300in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{1.719169in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.507303in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{2.507504in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.508005in}{1.724145in}}%
\pgfpathlineto{\pgfqpoint{2.508105in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{2.508456in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{2.509258in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{1.648197in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{1.645369in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{2.511013in}{1.720195in}}%
\pgfpathlineto{\pgfqpoint{2.511364in}{1.684164in}}%
\pgfpathlineto{\pgfqpoint{2.511665in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{2.512267in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{2.512467in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{2.512868in}{1.641981in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{1.727406in}}%
\pgfpathlineto{\pgfqpoint{2.513671in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.646540in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{1.720579in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{2.514924in}{1.704622in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{2.516278in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{2.517030in}{1.640839in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.518033in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{2.518534in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.518985in}{1.638815in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{1.653462in}}%
\pgfpathlineto{\pgfqpoint{2.520189in}{1.833662in}}%
\pgfpathlineto{\pgfqpoint{2.520690in}{1.686429in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{1.641806in}}%
\pgfpathlineto{\pgfqpoint{2.521442in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{2.521893in}{1.652699in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{2.522094in}{1.660936in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.716972in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{2.523247in}{1.638636in}}%
\pgfpathlineto{\pgfqpoint{2.523949in}{1.679582in}}%
\pgfpathlineto{\pgfqpoint{2.524049in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{2.524551in}{1.655322in}}%
\pgfpathlineto{\pgfqpoint{2.525052in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{2.525604in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{1.645641in}}%
\pgfpathlineto{\pgfqpoint{2.525955in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{1.729706in}}%
\pgfpathlineto{\pgfqpoint{2.528211in}{1.642667in}}%
\pgfpathlineto{\pgfqpoint{2.528411in}{1.652888in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{1.715466in}}%
\pgfpathlineto{\pgfqpoint{2.529665in}{1.672742in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{1.686006in}}%
\pgfpathlineto{\pgfqpoint{2.530467in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.530918in}{1.639770in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{1.673396in}}%
\pgfpathlineto{\pgfqpoint{2.531620in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{2.532021in}{1.655729in}}%
\pgfpathlineto{\pgfqpoint{2.532122in}{1.653893in}}%
\pgfpathlineto{\pgfqpoint{2.532372in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{1.724276in}}%
\pgfpathlineto{\pgfqpoint{2.533425in}{1.668697in}}%
\pgfpathlineto{\pgfqpoint{2.533826in}{1.642623in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{2.534729in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{2.535481in}{1.691061in}}%
\pgfpathlineto{\pgfqpoint{2.535982in}{1.736963in}}%
\pgfpathlineto{\pgfqpoint{2.536534in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{2.537838in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{2.538138in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{2.538489in}{1.690364in}}%
\pgfpathlineto{\pgfqpoint{2.538890in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.539392in}{1.656187in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{1.690096in}}%
\pgfpathlineto{\pgfqpoint{2.540545in}{1.645372in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{1.763856in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{1.644163in}}%
\pgfpathlineto{\pgfqpoint{2.541698in}{1.641931in}}%
\pgfpathlineto{\pgfqpoint{2.541999in}{1.674477in}}%
\pgfpathlineto{\pgfqpoint{2.542952in}{1.714705in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{1.689301in}}%
\pgfpathlineto{\pgfqpoint{2.543503in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{2.543854in}{1.763133in}}%
\pgfpathlineto{\pgfqpoint{2.544105in}{1.852213in}}%
\pgfpathlineto{\pgfqpoint{2.544857in}{1.710700in}}%
\pgfpathlineto{\pgfqpoint{2.545308in}{1.795593in}}%
\pgfpathlineto{\pgfqpoint{2.545659in}{1.699402in}}%
\pgfpathlineto{\pgfqpoint{2.546361in}{1.748881in}}%
\pgfpathlineto{\pgfqpoint{2.546913in}{1.656911in}}%
\pgfpathlineto{\pgfqpoint{2.547163in}{1.680580in}}%
\pgfpathlineto{\pgfqpoint{2.547364in}{1.698760in}}%
\pgfpathlineto{\pgfqpoint{2.547966in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{1.642514in}}%
\pgfpathlineto{\pgfqpoint{2.548668in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{2.549169in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{2.549370in}{1.763519in}}%
\pgfpathlineto{\pgfqpoint{2.549871in}{1.646568in}}%
\pgfpathlineto{\pgfqpoint{2.549971in}{1.639301in}}%
\pgfpathlineto{\pgfqpoint{2.550322in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{2.550523in}{1.753106in}}%
\pgfpathlineto{\pgfqpoint{2.551175in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{2.551576in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{2.552027in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{2.552127in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.552428in}{1.675548in}}%
\pgfpathlineto{\pgfqpoint{2.553280in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{2.553631in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{2.554133in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{2.554985in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{2.555587in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{2.556138in}{1.660563in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{2.557091in}{1.671738in}}%
\pgfpathlineto{\pgfqpoint{2.557241in}{1.676421in}}%
\pgfpathlineto{\pgfqpoint{2.557693in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.557843in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{2.558144in}{1.676898in}}%
\pgfpathlineto{\pgfqpoint{2.558545in}{1.730847in}}%
\pgfpathlineto{\pgfqpoint{2.559096in}{1.666998in}}%
\pgfpathlineto{\pgfqpoint{2.559197in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.559648in}{1.701059in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.670957in}}%
\pgfpathlineto{\pgfqpoint{2.561052in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{2.562506in}{1.644286in}}%
\pgfpathlineto{\pgfqpoint{2.562907in}{1.692612in}}%
\pgfpathlineto{\pgfqpoint{2.563509in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{2.563960in}{1.704661in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{1.640883in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.638639in}}%
\pgfpathlineto{\pgfqpoint{2.565965in}{1.650532in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{2.567169in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.567570in}{1.638545in}}%
\pgfpathlineto{\pgfqpoint{2.568322in}{1.654602in}}%
\pgfpathlineto{\pgfqpoint{2.568372in}{1.654919in}}%
\pgfpathlineto{\pgfqpoint{2.568623in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{2.569024in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{2.569676in}{1.780326in}}%
\pgfpathlineto{\pgfqpoint{2.570177in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{2.570628in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.571380in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{2.571982in}{1.670114in}}%
\pgfpathlineto{\pgfqpoint{2.572584in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{1.647733in}}%
\pgfpathlineto{\pgfqpoint{2.573486in}{1.671714in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{1.645208in}}%
\pgfpathlineto{\pgfqpoint{2.574289in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{2.574589in}{1.725052in}}%
\pgfpathlineto{\pgfqpoint{2.575141in}{1.640656in}}%
\pgfpathlineto{\pgfqpoint{2.575191in}{1.638950in}}%
\pgfpathlineto{\pgfqpoint{2.575442in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{2.575743in}{1.688039in}}%
\pgfpathlineto{\pgfqpoint{2.576294in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{2.576495in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{2.577798in}{1.717642in}}%
\pgfpathlineto{\pgfqpoint{2.577146in}{1.647878in}}%
\pgfpathlineto{\pgfqpoint{2.578049in}{1.687852in}}%
\pgfpathlineto{\pgfqpoint{2.578400in}{1.647006in}}%
\pgfpathlineto{\pgfqpoint{2.578951in}{1.712835in}}%
\pgfpathlineto{\pgfqpoint{2.579002in}{1.712770in}}%
\pgfpathlineto{\pgfqpoint{2.579553in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{2.580305in}{1.638604in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.646346in}}%
\pgfpathlineto{\pgfqpoint{2.581057in}{1.667146in}}%
\pgfpathlineto{\pgfqpoint{2.581659in}{1.644665in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{1.641288in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{1.651295in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{1.683711in}}%
\pgfpathlineto{\pgfqpoint{2.583614in}{1.662297in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{2.584116in}{1.668210in}}%
\pgfpathlineto{\pgfqpoint{2.584517in}{1.658901in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{1.640596in}}%
\pgfpathlineto{\pgfqpoint{2.585470in}{1.662327in}}%
\pgfpathlineto{\pgfqpoint{2.585820in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{2.586472in}{1.658171in}}%
\pgfpathlineto{\pgfqpoint{2.586522in}{1.658320in}}%
\pgfpathlineto{\pgfqpoint{2.587074in}{1.671610in}}%
\pgfpathlineto{\pgfqpoint{2.587375in}{1.659023in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{1.639852in}}%
\pgfpathlineto{\pgfqpoint{2.588177in}{1.681956in}}%
\pgfpathlineto{\pgfqpoint{2.588628in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{2.589180in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{2.589531in}{1.650902in}}%
\pgfpathlineto{\pgfqpoint{2.590283in}{1.668464in}}%
\pgfpathlineto{\pgfqpoint{2.590433in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{2.591085in}{1.638898in}}%
\pgfpathlineto{\pgfqpoint{2.591436in}{1.667335in}}%
\pgfpathlineto{\pgfqpoint{2.592088in}{1.757586in}}%
\pgfpathlineto{\pgfqpoint{2.592639in}{1.696140in}}%
\pgfpathlineto{\pgfqpoint{2.593091in}{1.643059in}}%
\pgfpathlineto{\pgfqpoint{2.593742in}{1.695839in}}%
\pgfpathlineto{\pgfqpoint{2.594344in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{2.595447in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{2.595648in}{1.644708in}}%
\pgfpathlineto{\pgfqpoint{2.596400in}{1.660618in}}%
\pgfpathlineto{\pgfqpoint{2.596951in}{1.725810in}}%
\pgfpathlineto{\pgfqpoint{2.597453in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{2.597703in}{1.639372in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.711632in}}%
\pgfpathlineto{\pgfqpoint{2.598606in}{1.761327in}}%
\pgfpathlineto{\pgfqpoint{2.599157in}{1.696485in}}%
\pgfpathlineto{\pgfqpoint{2.600611in}{1.645184in}}%
\pgfpathlineto{\pgfqpoint{2.600662in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{2.600862in}{1.646371in}}%
\pgfpathlineto{\pgfqpoint{2.601564in}{1.675429in}}%
\pgfpathlineto{\pgfqpoint{2.601765in}{1.680148in}}%
\pgfpathlineto{\pgfqpoint{2.602166in}{1.658612in}}%
\pgfpathlineto{\pgfqpoint{2.602517in}{1.639716in}}%
\pgfpathlineto{\pgfqpoint{2.603269in}{1.658216in}}%
\pgfpathlineto{\pgfqpoint{2.604272in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.604623in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{2.605525in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{2.606077in}{1.683483in}}%
\pgfpathlineto{\pgfqpoint{2.607079in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{2.607932in}{1.863933in}}%
\pgfpathlineto{\pgfqpoint{2.608483in}{1.695174in}}%
\pgfpathlineto{\pgfqpoint{2.608784in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{2.609636in}{1.671189in}}%
\pgfpathlineto{\pgfqpoint{2.611090in}{1.638968in}}%
\pgfpathlineto{\pgfqpoint{2.611291in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{2.611943in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{2.612043in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.612394in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{2.613648in}{1.640443in}}%
\pgfpathlineto{\pgfqpoint{2.613798in}{1.650944in}}%
\pgfpathlineto{\pgfqpoint{2.614450in}{1.786983in}}%
\pgfpathlineto{\pgfqpoint{2.614951in}{1.676240in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{1.639059in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{2.616656in}{1.725072in}}%
\pgfpathlineto{\pgfqpoint{2.617207in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.617558in}{1.641896in}}%
\pgfpathlineto{\pgfqpoint{2.618210in}{1.670105in}}%
\pgfpathlineto{\pgfqpoint{2.618712in}{1.737782in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{1.829596in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{1.710562in}}%
\pgfpathlineto{\pgfqpoint{2.620065in}{1.640316in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{1.641229in}}%
\pgfpathlineto{\pgfqpoint{2.621269in}{1.655273in}}%
\pgfpathlineto{\pgfqpoint{2.622522in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.645375in}}%
\pgfpathlineto{\pgfqpoint{2.622572in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{2.622773in}{1.666829in}}%
\pgfpathlineto{\pgfqpoint{2.623024in}{1.677815in}}%
\pgfpathlineto{\pgfqpoint{2.623525in}{1.738383in}}%
\pgfpathlineto{\pgfqpoint{2.623926in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{2.624127in}{1.641235in}}%
\pgfpathlineto{\pgfqpoint{2.624678in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{2.625129in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{2.625280in}{1.659335in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{1.848568in}}%
\pgfpathlineto{\pgfqpoint{2.626483in}{1.693645in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{1.640151in}}%
\pgfpathlineto{\pgfqpoint{2.627636in}{1.669686in}}%
\pgfpathlineto{\pgfqpoint{2.627987in}{1.705684in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.646956in}}%
\pgfpathlineto{\pgfqpoint{2.628639in}{1.646520in}}%
\pgfpathlineto{\pgfqpoint{2.628840in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{1.663964in}}%
\pgfpathlineto{\pgfqpoint{2.629542in}{1.641404in}}%
\pgfpathlineto{\pgfqpoint{2.630143in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{2.630645in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{2.631748in}{1.648301in}}%
\pgfpathlineto{\pgfqpoint{2.632399in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{2.633051in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{2.633202in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{2.633653in}{1.675954in}}%
\pgfpathlineto{\pgfqpoint{2.634054in}{1.675862in}}%
\pgfpathlineto{\pgfqpoint{2.634756in}{1.718113in}}%
\pgfpathlineto{\pgfqpoint{2.635257in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{2.636310in}{1.640015in}}%
\pgfpathlineto{\pgfqpoint{2.636711in}{1.649679in}}%
\pgfpathlineto{\pgfqpoint{2.637012in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{2.637614in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{2.637664in}{1.643700in}}%
\pgfpathlineto{\pgfqpoint{2.638115in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{2.638617in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{2.639168in}{1.677796in}}%
\pgfpathlineto{\pgfqpoint{2.639670in}{1.639345in}}%
\pgfpathlineto{\pgfqpoint{2.640271in}{1.670173in}}%
\pgfpathlineto{\pgfqpoint{2.641575in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{2.642126in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{2.642828in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.644082in}{1.643566in}}%
\pgfpathlineto{\pgfqpoint{2.644734in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{2.645586in}{1.673723in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{1.653991in}}%
\pgfpathlineto{\pgfqpoint{2.646639in}{1.674205in}}%
\pgfpathlineto{\pgfqpoint{2.647040in}{1.685268in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.648294in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{2.648644in}{1.673360in}}%
\pgfpathlineto{\pgfqpoint{2.649196in}{1.638782in}}%
\pgfpathlineto{\pgfqpoint{2.649898in}{1.650764in}}%
\pgfpathlineto{\pgfqpoint{2.650349in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{1.648491in}}%
\pgfpathlineto{\pgfqpoint{2.651502in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{2.651954in}{1.649927in}}%
\pgfpathlineto{\pgfqpoint{2.652305in}{1.661389in}}%
\pgfpathlineto{\pgfqpoint{2.652856in}{1.641122in}}%
\pgfpathlineto{\pgfqpoint{2.653007in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{2.653558in}{1.652574in}}%
\pgfpathlineto{\pgfqpoint{2.653608in}{1.652624in}}%
\pgfpathlineto{\pgfqpoint{2.653709in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{2.654962in}{1.638937in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{1.639798in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.638967in}}%
\pgfpathlineto{\pgfqpoint{2.655864in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{2.656667in}{1.726707in}}%
\pgfpathlineto{\pgfqpoint{2.657218in}{1.662052in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{2.658522in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{2.658572in}{1.639214in}}%
\pgfpathlineto{\pgfqpoint{2.658722in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{2.659424in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{2.660578in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{2.661029in}{1.662323in}}%
\pgfpathlineto{\pgfqpoint{2.661831in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{2.662232in}{1.657428in}}%
\pgfpathlineto{\pgfqpoint{2.663586in}{1.682608in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{2.664087in}{1.648843in}}%
\pgfpathlineto{\pgfqpoint{2.664288in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.664839in}{1.662398in}}%
\pgfpathlineto{\pgfqpoint{2.665240in}{1.644760in}}%
\pgfpathlineto{\pgfqpoint{2.665341in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{2.665642in}{1.665619in}}%
\pgfpathlineto{\pgfqpoint{2.666093in}{1.707634in}}%
\pgfpathlineto{\pgfqpoint{2.666945in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{2.667146in}{1.690955in}}%
\pgfpathlineto{\pgfqpoint{2.667647in}{1.653586in}}%
\pgfpathlineto{\pgfqpoint{2.668349in}{1.681097in}}%
\pgfpathlineto{\pgfqpoint{2.668700in}{1.670397in}}%
\pgfpathlineto{\pgfqpoint{2.669051in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{2.669151in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{2.669502in}{1.666725in}}%
\pgfpathlineto{\pgfqpoint{2.669753in}{1.646384in}}%
\pgfpathlineto{\pgfqpoint{2.670304in}{1.697782in}}%
\pgfpathlineto{\pgfqpoint{2.670355in}{1.697908in}}%
\pgfpathlineto{\pgfqpoint{2.670405in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{2.671357in}{1.705210in}}%
\pgfpathlineto{\pgfqpoint{2.671458in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{2.671909in}{1.653712in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{1.639404in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{2.672962in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{2.673062in}{1.654895in}}%
\pgfpathlineto{\pgfqpoint{2.673563in}{1.674189in}}%
\pgfpathlineto{\pgfqpoint{2.674065in}{1.731594in}}%
\pgfpathlineto{\pgfqpoint{2.674566in}{1.813029in}}%
\pgfpathlineto{\pgfqpoint{2.675018in}{1.705944in}}%
\pgfpathlineto{\pgfqpoint{2.675368in}{1.644495in}}%
\pgfpathlineto{\pgfqpoint{2.676221in}{1.666272in}}%
\pgfpathlineto{\pgfqpoint{2.676722in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{2.677123in}{1.660011in}}%
\pgfpathlineto{\pgfqpoint{2.677374in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{2.677926in}{1.700882in}}%
\pgfpathlineto{\pgfqpoint{2.678026in}{1.704652in}}%
\pgfpathlineto{\pgfqpoint{2.678427in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{2.679781in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{1.709083in}}%
\pgfpathlineto{\pgfqpoint{2.680934in}{1.744199in}}%
\pgfpathlineto{\pgfqpoint{2.681385in}{1.694696in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{2.682388in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{2.683541in}{1.783157in}}%
\pgfpathlineto{\pgfqpoint{2.682889in}{1.682375in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{1.734779in}}%
\pgfpathlineto{\pgfqpoint{2.684343in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.685146in}{1.663577in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{2.685948in}{1.645471in}}%
\pgfpathlineto{\pgfqpoint{2.686048in}{1.638802in}}%
\pgfpathlineto{\pgfqpoint{2.686349in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{2.687753in}{1.817780in}}%
\pgfpathlineto{\pgfqpoint{2.687201in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{2.687803in}{1.817598in}}%
\pgfpathlineto{\pgfqpoint{2.688405in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{2.688856in}{1.811724in}}%
\pgfpathlineto{\pgfqpoint{2.688956in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.689357in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.670877in}}%
\pgfpathlineto{\pgfqpoint{2.690109in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{2.690561in}{1.682599in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{1.643307in}}%
\pgfpathlineto{\pgfqpoint{2.691764in}{1.656144in}}%
\pgfpathlineto{\pgfqpoint{2.691814in}{1.655482in}}%
\pgfpathlineto{\pgfqpoint{2.692215in}{1.663350in}}%
\pgfpathlineto{\pgfqpoint{2.693017in}{1.713448in}}%
\pgfpathlineto{\pgfqpoint{2.693168in}{1.719500in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.685747in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{2.694672in}{1.755604in}}%
\pgfpathlineto{\pgfqpoint{2.695173in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{2.695424in}{1.656582in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{1.692676in}}%
\pgfpathlineto{\pgfqpoint{2.696327in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.696377in}{1.667914in}}%
\pgfpathlineto{\pgfqpoint{2.696878in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{2.697279in}{1.659607in}}%
\pgfpathlineto{\pgfqpoint{2.697430in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{2.697831in}{1.743977in}}%
\pgfpathlineto{\pgfqpoint{2.698081in}{1.796883in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{1.641255in}}%
\pgfpathlineto{\pgfqpoint{2.699235in}{1.695355in}}%
\pgfpathlineto{\pgfqpoint{2.699786in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.701290in}{1.723312in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{1.640285in}}%
\pgfpathlineto{\pgfqpoint{2.701591in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{2.701942in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{2.702845in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{1.696996in}}%
\pgfpathlineto{\pgfqpoint{2.703496in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{2.703998in}{1.650866in}}%
\pgfpathlineto{\pgfqpoint{2.704048in}{1.648773in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.674326in}}%
\pgfpathlineto{\pgfqpoint{2.704650in}{1.686775in}}%
\pgfpathlineto{\pgfqpoint{2.705301in}{1.657676in}}%
\pgfpathlineto{\pgfqpoint{2.705552in}{1.660096in}}%
\pgfpathlineto{\pgfqpoint{2.705803in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{2.707457in}{1.651512in}}%
\pgfpathlineto{\pgfqpoint{2.707758in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{2.708410in}{1.645052in}}%
\pgfpathlineto{\pgfqpoint{2.709012in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{2.709463in}{1.645178in}}%
\pgfpathlineto{\pgfqpoint{2.710967in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{2.710265in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{2.711569in}{1.639738in}}%
\pgfpathlineto{\pgfqpoint{2.712020in}{1.689196in}}%
\pgfpathlineto{\pgfqpoint{2.712120in}{1.694553in}}%
\pgfpathlineto{\pgfqpoint{2.712521in}{1.653297in}}%
\pgfpathlineto{\pgfqpoint{2.712722in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{2.713324in}{1.684139in}}%
\pgfpathlineto{\pgfqpoint{2.713524in}{1.681696in}}%
\pgfpathlineto{\pgfqpoint{2.713725in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.714226in}{1.733875in}}%
\pgfpathlineto{\pgfqpoint{2.714627in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{2.715480in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{2.715730in}{1.662095in}}%
\pgfpathlineto{\pgfqpoint{2.716182in}{1.796561in}}%
\pgfpathlineto{\pgfqpoint{2.716783in}{1.659106in}}%
\pgfpathlineto{\pgfqpoint{2.716883in}{1.666879in}}%
\pgfpathlineto{\pgfqpoint{2.717385in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{2.717936in}{1.659826in}}%
\pgfpathlineto{\pgfqpoint{2.718538in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{2.719090in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{2.720443in}{1.740075in}}%
\pgfpathlineto{\pgfqpoint{2.720844in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.721998in}{1.642897in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{1.727572in}}%
\pgfpathlineto{\pgfqpoint{2.722148in}{1.662930in}}%
\pgfpathlineto{\pgfqpoint{2.722700in}{1.880532in}}%
\pgfpathlineto{\pgfqpoint{2.723251in}{1.661682in}}%
\pgfpathlineto{\pgfqpoint{2.723301in}{1.656936in}}%
\pgfpathlineto{\pgfqpoint{2.723552in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.843161in}}%
\pgfpathlineto{\pgfqpoint{2.724505in}{1.665310in}}%
\pgfpathlineto{\pgfqpoint{2.725357in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{2.725608in}{1.662977in}}%
\pgfpathlineto{\pgfqpoint{2.726009in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.671156in}}%
\pgfpathlineto{\pgfqpoint{2.727062in}{1.667626in}}%
\pgfpathlineto{\pgfqpoint{2.727413in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{2.727814in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.728265in}{1.664807in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{1.651300in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{1.661322in}}%
\pgfpathlineto{\pgfqpoint{2.729769in}{1.657189in}}%
\pgfpathlineto{\pgfqpoint{2.730321in}{1.642714in}}%
\pgfpathlineto{\pgfqpoint{2.730722in}{1.657777in}}%
\pgfpathlineto{\pgfqpoint{2.731775in}{1.773702in}}%
\pgfpathlineto{\pgfqpoint{2.732326in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{2.732928in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.733580in}{1.674437in}}%
\pgfpathlineto{\pgfqpoint{2.733780in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.734532in}{1.676529in}}%
\pgfpathlineto{\pgfqpoint{2.735234in}{1.658683in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.693279in}}%
\pgfpathlineto{\pgfqpoint{2.736187in}{1.645223in}}%
\pgfpathlineto{\pgfqpoint{2.737089in}{1.639225in}}%
\pgfpathlineto{\pgfqpoint{2.736688in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{2.737240in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{2.737892in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{2.738543in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{2.739346in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{2.739747in}{1.662320in}}%
\pgfpathlineto{\pgfqpoint{2.739947in}{1.669895in}}%
\pgfpathlineto{\pgfqpoint{2.740449in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{2.740549in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{2.741000in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{1.640156in}}%
\pgfpathlineto{\pgfqpoint{2.742103in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.742655in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{2.743357in}{1.638740in}}%
\pgfpathlineto{\pgfqpoint{2.743607in}{1.643765in}}%
\pgfpathlineto{\pgfqpoint{2.744209in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{2.745062in}{1.662926in}}%
\pgfpathlineto{\pgfqpoint{2.745112in}{1.662999in}}%
\pgfpathlineto{\pgfqpoint{2.745262in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{2.745964in}{1.639355in}}%
\pgfpathlineto{\pgfqpoint{2.747117in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{2.747869in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{2.748321in}{1.649369in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{1.640755in}}%
\pgfpathlineto{\pgfqpoint{2.749073in}{1.672654in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{1.680925in}}%
\pgfpathlineto{\pgfqpoint{2.749825in}{1.650108in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{2.750677in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.752382in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{2.752432in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{2.753034in}{1.646192in}}%
\pgfpathlineto{\pgfqpoint{2.754137in}{1.675666in}}%
\pgfpathlineto{\pgfqpoint{2.754538in}{1.800625in}}%
\pgfpathlineto{\pgfqpoint{2.755139in}{1.645589in}}%
\pgfpathlineto{\pgfqpoint{2.755190in}{1.643774in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{2.755741in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{1.645232in}}%
\pgfpathlineto{\pgfqpoint{2.756593in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{2.756894in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{2.757446in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{2.757646in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{2.759050in}{1.726811in}}%
\pgfpathlineto{\pgfqpoint{2.758398in}{1.652787in}}%
\pgfpathlineto{\pgfqpoint{2.759100in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{2.760855in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{2.761106in}{1.725721in}}%
\pgfpathlineto{\pgfqpoint{2.761657in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{2.762259in}{1.697879in}}%
\pgfpathlineto{\pgfqpoint{2.762510in}{1.713881in}}%
\pgfpathlineto{\pgfqpoint{2.763112in}{1.673384in}}%
\pgfpathlineto{\pgfqpoint{2.763262in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.763713in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{2.764114in}{1.675756in}}%
\pgfpathlineto{\pgfqpoint{2.764515in}{1.640841in}}%
\pgfpathlineto{\pgfqpoint{2.765017in}{1.697473in}}%
\pgfpathlineto{\pgfqpoint{2.765267in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{2.765869in}{1.668064in}}%
\pgfpathlineto{\pgfqpoint{2.766020in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{2.766621in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{2.766671in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{2.767223in}{1.643756in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{1.639008in}}%
\pgfpathlineto{\pgfqpoint{2.767724in}{1.675246in}}%
\pgfpathlineto{\pgfqpoint{2.768075in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{2.768627in}{1.643158in}}%
\pgfpathlineto{\pgfqpoint{2.768677in}{1.643247in}}%
\pgfpathlineto{\pgfqpoint{2.769078in}{1.745874in}}%
\pgfpathlineto{\pgfqpoint{2.769379in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{2.769880in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{2.770031in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{1.755455in}}%
\pgfpathlineto{\pgfqpoint{2.770632in}{1.763801in}}%
\pgfpathlineto{\pgfqpoint{2.770983in}{1.681244in}}%
\pgfpathlineto{\pgfqpoint{2.771184in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{2.771786in}{1.760673in}}%
\pgfpathlineto{\pgfqpoint{2.771836in}{1.762964in}}%
\pgfpathlineto{\pgfqpoint{2.772036in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{2.772638in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{2.773440in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{2.773791in}{1.670580in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.639557in}}%
\pgfpathlineto{\pgfqpoint{2.774393in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.775797in}{1.696920in}}%
\pgfpathlineto{\pgfqpoint{2.776097in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{2.776649in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{2.777100in}{1.645648in}}%
\pgfpathlineto{\pgfqpoint{2.777902in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{2.778554in}{1.722377in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{2.779106in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.779507in}{1.711205in}}%
\pgfpathlineto{\pgfqpoint{2.779707in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{2.780259in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.640817in}}%
\pgfpathlineto{\pgfqpoint{2.780660in}{1.674187in}}%
\pgfpathlineto{\pgfqpoint{2.781813in}{1.721044in}}%
\pgfpathlineto{\pgfqpoint{2.781212in}{1.640535in}}%
\pgfpathlineto{\pgfqpoint{2.781964in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.782315in}{1.647852in}}%
\pgfpathlineto{\pgfqpoint{2.782866in}{1.744095in}}%
\pgfpathlineto{\pgfqpoint{2.783368in}{1.666465in}}%
\pgfpathlineto{\pgfqpoint{2.783769in}{1.746074in}}%
\pgfpathlineto{\pgfqpoint{2.783919in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{2.784370in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{2.784471in}{1.640645in}}%
\pgfpathlineto{\pgfqpoint{2.784721in}{1.715966in}}%
\pgfpathlineto{\pgfqpoint{2.785022in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{2.785624in}{1.639423in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{1.731435in}}%
\pgfpathlineto{\pgfqpoint{2.787429in}{1.672648in}}%
\pgfpathlineto{\pgfqpoint{2.787629in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{2.788181in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{2.788532in}{1.672710in}}%
\pgfpathlineto{\pgfqpoint{2.789234in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{2.789735in}{1.651840in}}%
\pgfpathlineto{\pgfqpoint{2.790136in}{1.742458in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.754743in}}%
\pgfpathlineto{\pgfqpoint{2.790688in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{2.790888in}{1.638590in}}%
\pgfpathlineto{\pgfqpoint{2.791440in}{1.701807in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.652108in}}%
\pgfpathlineto{\pgfqpoint{2.792042in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{2.792593in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.792794in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.793596in}{1.783890in}}%
\pgfpathlineto{\pgfqpoint{2.794097in}{1.679702in}}%
\pgfpathlineto{\pgfqpoint{2.794398in}{1.642067in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{1.647955in}}%
\pgfpathlineto{\pgfqpoint{2.796354in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.795852in}{1.655615in}}%
\pgfpathlineto{\pgfqpoint{2.796504in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{2.798008in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{2.797406in}{1.639721in}}%
\pgfpathlineto{\pgfqpoint{2.798209in}{1.697515in}}%
\pgfpathlineto{\pgfqpoint{2.798560in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{2.799011in}{1.760675in}}%
\pgfpathlineto{\pgfqpoint{2.799211in}{1.790775in}}%
\pgfpathlineto{\pgfqpoint{2.799763in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{1.648176in}}%
\pgfpathlineto{\pgfqpoint{2.800816in}{1.675093in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{1.782539in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{2.802370in}{1.780816in}}%
\pgfpathlineto{\pgfqpoint{2.803975in}{1.640162in}}%
\pgfpathlineto{\pgfqpoint{2.804225in}{1.683179in}}%
\pgfpathlineto{\pgfqpoint{2.805579in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{2.805730in}{1.792004in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{2.807083in}{1.707010in}}%
\pgfpathlineto{\pgfqpoint{2.807585in}{1.823871in}}%
\pgfpathlineto{\pgfqpoint{2.808136in}{1.707014in}}%
\pgfpathlineto{\pgfqpoint{2.808838in}{1.734531in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{2.809841in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{2.810242in}{1.682097in}}%
\pgfpathlineto{\pgfqpoint{2.810543in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{2.811395in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{1.816741in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{1.667780in}}%
\pgfpathlineto{\pgfqpoint{2.812699in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.731847in}}%
\pgfpathlineto{\pgfqpoint{2.813351in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{2.813451in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.815507in}{1.638683in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{2.816359in}{1.701720in}}%
\pgfpathlineto{\pgfqpoint{2.816911in}{1.657289in}}%
\pgfpathlineto{\pgfqpoint{2.817261in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{1.660465in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{1.678971in}}%
\pgfpathlineto{\pgfqpoint{2.819117in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.819468in}{1.639823in}}%
\pgfpathlineto{\pgfqpoint{2.819869in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{2.820220in}{1.731527in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.659712in}}%
\pgfpathlineto{\pgfqpoint{2.820871in}{1.656651in}}%
\pgfpathlineto{\pgfqpoint{2.821674in}{1.665969in}}%
\pgfpathlineto{\pgfqpoint{2.822175in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.822626in}{1.662296in}}%
\pgfpathlineto{\pgfqpoint{2.823027in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{2.823780in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{2.825284in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.737559in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.639545in}}%
\pgfpathlineto{\pgfqpoint{2.826437in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.857472in}}%
\pgfpathlineto{\pgfqpoint{2.827189in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{2.827540in}{1.742137in}}%
\pgfpathlineto{\pgfqpoint{2.828091in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{2.829044in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{1.638727in}}%
\pgfpathlineto{\pgfqpoint{2.830147in}{1.656636in}}%
\pgfpathlineto{\pgfqpoint{2.831651in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{2.830949in}{1.650137in}}%
\pgfpathlineto{\pgfqpoint{2.832002in}{1.741334in}}%
\pgfpathlineto{\pgfqpoint{2.832454in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{2.833055in}{1.740018in}}%
\pgfpathlineto{\pgfqpoint{2.833757in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{2.834158in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{2.834559in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{2.835462in}{1.645043in}}%
\pgfpathlineto{\pgfqpoint{2.835662in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{2.836064in}{1.647076in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{1.640965in}}%
\pgfpathlineto{\pgfqpoint{2.838320in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.838621in}{1.676095in}}%
\pgfpathlineto{\pgfqpoint{2.839323in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.839724in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{2.840275in}{1.742380in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{1.642345in}}%
\pgfpathlineto{\pgfqpoint{2.842130in}{1.641969in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.647783in}}%
\pgfpathlineto{\pgfqpoint{2.842882in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{2.843434in}{1.648142in}}%
\pgfpathlineto{\pgfqpoint{2.843685in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{2.844136in}{1.649055in}}%
\pgfpathlineto{\pgfqpoint{2.844637in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.845038in}{1.660995in}}%
\pgfpathlineto{\pgfqpoint{2.845289in}{1.670551in}}%
\pgfpathlineto{\pgfqpoint{2.845891in}{1.645508in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.665370in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{1.677797in}}%
\pgfpathlineto{\pgfqpoint{2.847295in}{1.660089in}}%
\pgfpathlineto{\pgfqpoint{2.848849in}{1.638974in}}%
\pgfpathlineto{\pgfqpoint{2.849150in}{1.654482in}}%
\pgfpathlineto{\pgfqpoint{2.849651in}{1.691572in}}%
\pgfpathlineto{\pgfqpoint{2.850203in}{1.650969in}}%
\pgfpathlineto{\pgfqpoint{2.851055in}{1.640668in}}%
\pgfpathlineto{\pgfqpoint{2.851356in}{1.647352in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.852509in}{1.651459in}}%
\pgfpathlineto{\pgfqpoint{2.852609in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{2.853111in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{2.854013in}{1.665532in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{2.854916in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{2.855818in}{1.639346in}}%
\pgfpathlineto{\pgfqpoint{2.856119in}{1.644877in}}%
\pgfpathlineto{\pgfqpoint{2.857573in}{1.673860in}}%
\pgfpathlineto{\pgfqpoint{2.857874in}{1.666881in}}%
\pgfpathlineto{\pgfqpoint{2.859278in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{2.859980in}{1.643478in}}%
\pgfpathlineto{\pgfqpoint{2.860331in}{1.654733in}}%
\pgfpathlineto{\pgfqpoint{2.861033in}{1.708572in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.671479in}}%
\pgfpathlineto{\pgfqpoint{2.862186in}{1.638902in}}%
\pgfpathlineto{\pgfqpoint{2.862687in}{1.667540in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.863389in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{2.863439in}{1.645398in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{2.865044in}{1.641493in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{1.669114in}}%
\pgfpathlineto{\pgfqpoint{2.865796in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{2.866297in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{2.867100in}{1.661638in}}%
\pgfpathlineto{\pgfqpoint{2.867150in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{2.867400in}{1.668899in}}%
\pgfpathlineto{\pgfqpoint{2.868052in}{1.714531in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.868804in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{2.869606in}{1.668246in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{1.642107in}}%
\pgfpathlineto{\pgfqpoint{2.870659in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{2.871010in}{1.679692in}}%
\pgfpathlineto{\pgfqpoint{2.871562in}{1.673516in}}%
\pgfpathlineto{\pgfqpoint{2.872264in}{1.638671in}}%
\pgfpathlineto{\pgfqpoint{2.872715in}{1.669688in}}%
\pgfpathlineto{\pgfqpoint{2.873016in}{1.691105in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{1.644002in}}%
\pgfpathlineto{\pgfqpoint{2.873718in}{1.639271in}}%
\pgfpathlineto{\pgfqpoint{2.874470in}{1.650328in}}%
\pgfpathlineto{\pgfqpoint{2.875172in}{1.753983in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{2.875974in}{1.639288in}}%
\pgfpathlineto{\pgfqpoint{2.876877in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{2.877177in}{1.659197in}}%
\pgfpathlineto{\pgfqpoint{2.877428in}{1.651477in}}%
\pgfpathlineto{\pgfqpoint{2.877679in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{2.877980in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{2.878431in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{2.879033in}{1.665692in}}%
\pgfpathlineto{\pgfqpoint{2.880085in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{2.880286in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{2.881540in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{2.880988in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.881690in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{2.881991in}{1.643953in}}%
\pgfpathlineto{\pgfqpoint{2.882392in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{2.882492in}{1.652188in}}%
\pgfpathlineto{\pgfqpoint{2.882893in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{2.882994in}{1.639982in}}%
\pgfpathlineto{\pgfqpoint{2.883294in}{1.653913in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{2.887356in}{1.644963in}}%
\pgfpathlineto{\pgfqpoint{2.887506in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{2.887807in}{1.660951in}}%
\pgfpathlineto{\pgfqpoint{2.888258in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{2.888810in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{2.888960in}{1.643285in}}%
\pgfpathlineto{\pgfqpoint{2.889411in}{1.691140in}}%
\pgfpathlineto{\pgfqpoint{2.889712in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{2.890214in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{1.645053in}}%
\pgfpathlineto{\pgfqpoint{2.890615in}{1.704398in}}%
\pgfpathlineto{\pgfqpoint{2.891066in}{1.826656in}}%
\pgfpathlineto{\pgfqpoint{2.891617in}{1.693100in}}%
\pgfpathlineto{\pgfqpoint{2.892921in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{2.894074in}{1.670778in}}%
\pgfpathlineto{\pgfqpoint{2.894576in}{1.774086in}}%
\pgfpathlineto{\pgfqpoint{2.895127in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{2.895328in}{1.640954in}}%
\pgfpathlineto{\pgfqpoint{2.895980in}{1.702746in}}%
\pgfpathlineto{\pgfqpoint{2.896080in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{2.896982in}{1.638565in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{2.897785in}{1.694904in}}%
\pgfpathlineto{\pgfqpoint{2.898386in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{2.898737in}{1.651601in}}%
\pgfpathlineto{\pgfqpoint{2.899289in}{1.663251in}}%
\pgfpathlineto{\pgfqpoint{2.899539in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{2.899991in}{1.643990in}}%
\pgfpathlineto{\pgfqpoint{2.900141in}{1.639037in}}%
\pgfpathlineto{\pgfqpoint{2.900442in}{1.669488in}}%
\pgfpathlineto{\pgfqpoint{2.900893in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{2.901495in}{1.658320in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{2.902748in}{1.645532in}}%
\pgfpathlineto{\pgfqpoint{2.903099in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.903701in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{2.904854in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{2.905205in}{1.723838in}}%
\pgfpathlineto{\pgfqpoint{2.905857in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{2.907562in}{1.639486in}}%
\pgfpathlineto{\pgfqpoint{2.907762in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{2.908163in}{1.641758in}}%
\pgfpathlineto{\pgfqpoint{2.908615in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{2.909066in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{2.909567in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{2.909868in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{2.910821in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{2.910921in}{1.638565in}}%
\pgfpathlineto{\pgfqpoint{2.911272in}{1.661936in}}%
\pgfpathlineto{\pgfqpoint{2.911823in}{1.691434in}}%
\pgfpathlineto{\pgfqpoint{2.912425in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{2.912676in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.913127in}{1.684356in}}%
\pgfpathlineto{\pgfqpoint{2.913227in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{2.913628in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{2.914531in}{1.646568in}}%
\pgfpathlineto{\pgfqpoint{2.914782in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{2.915484in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{2.915985in}{1.703400in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{1.638484in}}%
\pgfpathlineto{\pgfqpoint{2.917238in}{1.650368in}}%
\pgfpathlineto{\pgfqpoint{2.917690in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{2.918191in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{2.918392in}{1.639088in}}%
\pgfpathlineto{\pgfqpoint{2.918793in}{1.662043in}}%
\pgfpathlineto{\pgfqpoint{2.919194in}{1.687680in}}%
\pgfpathlineto{\pgfqpoint{2.919745in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.919896in}{1.643493in}}%
\pgfpathlineto{\pgfqpoint{2.920548in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{2.920798in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{2.921550in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{2.922102in}{1.706817in}}%
\pgfpathlineto{\pgfqpoint{2.922854in}{1.639518in}}%
\pgfpathlineto{\pgfqpoint{2.923405in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{2.924609in}{1.674283in}}%
\pgfpathlineto{\pgfqpoint{2.925010in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{2.925812in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{1.651524in}}%
\pgfpathlineto{\pgfqpoint{2.926314in}{1.677408in}}%
\pgfpathlineto{\pgfqpoint{2.927868in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{2.928119in}{1.734039in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{2.929071in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{2.929974in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.930525in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{2.931027in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{2.931177in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{2.931628in}{1.677179in}}%
\pgfpathlineto{\pgfqpoint{2.932130in}{1.641082in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{1.785218in}}%
\pgfpathlineto{\pgfqpoint{2.933935in}{1.719698in}}%
\pgfpathlineto{\pgfqpoint{2.935489in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{2.935639in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{2.937144in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{2.937645in}{1.638959in}}%
\pgfpathlineto{\pgfqpoint{2.938798in}{1.645424in}}%
\pgfpathlineto{\pgfqpoint{2.939350in}{1.686779in}}%
\pgfpathlineto{\pgfqpoint{2.939901in}{1.645957in}}%
\pgfpathlineto{\pgfqpoint{2.940152in}{1.639111in}}%
\pgfpathlineto{\pgfqpoint{2.940804in}{1.649644in}}%
\pgfpathlineto{\pgfqpoint{2.941556in}{1.820589in}}%
\pgfpathlineto{\pgfqpoint{2.942107in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{2.942358in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{2.943311in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{2.943411in}{1.643647in}}%
\pgfpathlineto{\pgfqpoint{2.943862in}{1.654952in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{1.659866in}}%
\pgfpathlineto{\pgfqpoint{2.944664in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{2.945216in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{1.811330in}}%
\pgfpathlineto{\pgfqpoint{2.946219in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.946369in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.946870in}{1.759729in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{2.947272in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{2.947472in}{1.646032in}}%
\pgfpathlineto{\pgfqpoint{2.947974in}{1.810300in}}%
\pgfpathlineto{\pgfqpoint{2.948174in}{1.850816in}}%
\pgfpathlineto{\pgfqpoint{2.948726in}{1.707163in}}%
\pgfpathlineto{\pgfqpoint{2.949478in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{2.950029in}{1.669987in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{2.950581in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{2.951082in}{1.676331in}}%
\pgfpathlineto{\pgfqpoint{2.951433in}{1.670683in}}%
\pgfpathlineto{\pgfqpoint{2.951734in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{2.952235in}{1.801854in}}%
\pgfpathlineto{\pgfqpoint{2.952737in}{1.676808in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.639076in}}%
\pgfpathlineto{\pgfqpoint{2.954090in}{1.638561in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{1.644578in}}%
\pgfpathlineto{\pgfqpoint{2.955745in}{1.681075in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{2.956347in}{1.640029in}}%
\pgfpathlineto{\pgfqpoint{2.957600in}{1.656472in}}%
\pgfpathlineto{\pgfqpoint{2.958102in}{1.737126in}}%
\pgfpathlineto{\pgfqpoint{2.958653in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{2.959806in}{1.639178in}}%
\pgfpathlineto{\pgfqpoint{2.959255in}{1.661679in}}%
\pgfpathlineto{\pgfqpoint{2.959856in}{1.639670in}}%
\pgfpathlineto{\pgfqpoint{2.960909in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{2.961210in}{1.696691in}}%
\pgfpathlineto{\pgfqpoint{2.961762in}{1.648830in}}%
\pgfpathlineto{\pgfqpoint{2.962664in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{2.962915in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{2.964269in}{1.676671in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.665728in}}%
\pgfpathlineto{\pgfqpoint{2.964820in}{1.638606in}}%
\pgfpathlineto{\pgfqpoint{2.965823in}{1.639261in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{2.966074in}{1.648112in}}%
\pgfpathlineto{\pgfqpoint{2.966475in}{1.689016in}}%
\pgfpathlineto{\pgfqpoint{2.967127in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{2.967177in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{2.967427in}{1.654008in}}%
\pgfpathlineto{\pgfqpoint{2.968831in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.969032in}{1.668604in}}%
\pgfpathlineto{\pgfqpoint{2.969433in}{1.654919in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{1.642266in}}%
\pgfpathlineto{\pgfqpoint{2.970787in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{2.971037in}{1.651374in}}%
\pgfpathlineto{\pgfqpoint{2.971589in}{1.703015in}}%
\pgfpathlineto{\pgfqpoint{2.972090in}{1.652902in}}%
\pgfpathlineto{\pgfqpoint{2.972341in}{1.638706in}}%
\pgfpathlineto{\pgfqpoint{2.972943in}{1.675443in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{2.973544in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{2.974597in}{1.639404in}}%
\pgfpathlineto{\pgfqpoint{2.974848in}{1.646908in}}%
\pgfpathlineto{\pgfqpoint{2.975349in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{2.975951in}{1.648958in}}%
\pgfpathlineto{\pgfqpoint{2.976954in}{1.639093in}}%
\pgfpathlineto{\pgfqpoint{2.976452in}{1.650997in}}%
\pgfpathlineto{\pgfqpoint{2.977104in}{1.642730in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{1.683771in}}%
\pgfpathlineto{\pgfqpoint{2.978358in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{2.978859in}{1.645760in}}%
\pgfpathlineto{\pgfqpoint{2.979210in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.980614in}{1.692716in}}%
\pgfpathlineto{\pgfqpoint{2.980664in}{1.692480in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{1.652553in}}%
\pgfpathlineto{\pgfqpoint{2.982419in}{1.669220in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{2.983221in}{1.660094in}}%
\pgfpathlineto{\pgfqpoint{2.983522in}{1.645120in}}%
\pgfpathlineto{\pgfqpoint{2.984124in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.984174in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.985277in}{1.638806in}}%
\pgfpathlineto{\pgfqpoint{2.985778in}{1.654242in}}%
\pgfpathlineto{\pgfqpoint{2.986781in}{1.721771in}}%
\pgfpathlineto{\pgfqpoint{2.987433in}{1.690561in}}%
\pgfpathlineto{\pgfqpoint{2.987483in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{2.987583in}{1.694097in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{2.988586in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{2.988937in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.989589in}{1.693675in}}%
\pgfpathlineto{\pgfqpoint{2.989839in}{1.702492in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{1.670947in}}%
\pgfpathlineto{\pgfqpoint{2.990692in}{1.645684in}}%
\pgfpathlineto{\pgfqpoint{2.991644in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{2.992547in}{1.638731in}}%
\pgfpathlineto{\pgfqpoint{2.992748in}{1.644647in}}%
\pgfpathlineto{\pgfqpoint{2.993299in}{1.677989in}}%
\pgfpathlineto{\pgfqpoint{2.993851in}{1.647087in}}%
\pgfpathlineto{\pgfqpoint{2.993901in}{1.646600in}}%
\pgfpathlineto{\pgfqpoint{2.994151in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{2.995305in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{2.995706in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{2.996107in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{2.996708in}{1.679597in}}%
\pgfpathlineto{\pgfqpoint{2.996809in}{1.676634in}}%
\pgfpathlineto{\pgfqpoint{2.997410in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{2.998413in}{1.647445in}}%
\pgfpathlineto{\pgfqpoint{2.999015in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{1.654110in}}%
\pgfpathlineto{\pgfqpoint{3.000669in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{3.000168in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{3.000770in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{3.001823in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.809785in}}%
\pgfpathlineto{\pgfqpoint{3.002825in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{3.004029in}{1.648129in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{3.004781in}{1.638810in}}%
\pgfpathlineto{\pgfqpoint{3.005834in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{3.006987in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{3.007137in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{3.008742in}{1.759982in}}%
\pgfpathlineto{\pgfqpoint{3.008040in}{1.639556in}}%
\pgfpathlineto{\pgfqpoint{3.009093in}{1.717303in}}%
\pgfpathlineto{\pgfqpoint{3.009594in}{1.645708in}}%
\pgfpathlineto{\pgfqpoint{3.010447in}{1.661787in}}%
\pgfpathlineto{\pgfqpoint{3.010597in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{3.011550in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{3.012502in}{1.652041in}}%
\pgfpathlineto{\pgfqpoint{3.013455in}{1.642313in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{1.652693in}}%
\pgfpathlineto{\pgfqpoint{3.013605in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{3.014207in}{1.696289in}}%
\pgfpathlineto{\pgfqpoint{3.014658in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{3.015360in}{1.672045in}}%
\pgfpathlineto{\pgfqpoint{3.015711in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{3.016914in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{3.017015in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{3.017867in}{1.660905in}}%
\pgfpathlineto{\pgfqpoint{3.018469in}{1.715764in}}%
\pgfpathlineto{\pgfqpoint{3.018970in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{3.019472in}{1.638479in}}%
\pgfpathlineto{\pgfqpoint{3.020224in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{3.020575in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{3.020875in}{1.654977in}}%
\pgfpathlineto{\pgfqpoint{3.021377in}{1.693457in}}%
\pgfpathlineto{\pgfqpoint{3.021928in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{3.022931in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{3.023132in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{3.024536in}{1.662165in}}%
\pgfpathlineto{\pgfqpoint{3.023984in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{3.024586in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{3.025037in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{3.025438in}{1.664637in}}%
\pgfpathlineto{\pgfqpoint{3.026742in}{1.690294in}}%
\pgfpathlineto{\pgfqpoint{3.026140in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{3.026892in}{1.685131in}}%
\pgfpathlineto{\pgfqpoint{3.027293in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{3.028146in}{1.753613in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{3.029449in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{3.030151in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{3.030753in}{1.647546in}}%
\pgfpathlineto{\pgfqpoint{3.031104in}{1.651674in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{1.644378in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{3.033210in}{1.640786in}}%
\pgfpathlineto{\pgfqpoint{3.033811in}{1.653999in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{1.639754in}}%
\pgfpathlineto{\pgfqpoint{3.034363in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{3.034563in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{3.035165in}{1.775493in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{3.035917in}{1.638583in}}%
\pgfpathlineto{\pgfqpoint{3.036418in}{1.686370in}}%
\pgfpathlineto{\pgfqpoint{3.036870in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{3.036920in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{3.037572in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{3.038324in}{1.680064in}}%
\pgfpathlineto{\pgfqpoint{3.038524in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{3.039076in}{1.644007in}}%
\pgfpathlineto{\pgfqpoint{3.039126in}{1.643664in}}%
\pgfpathlineto{\pgfqpoint{3.039226in}{1.648260in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.692861in}}%
\pgfpathlineto{\pgfqpoint{3.040129in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{3.040730in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{3.041182in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{3.041633in}{1.705383in}}%
\pgfpathlineto{\pgfqpoint{3.041833in}{1.722603in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{1.663220in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{1.661314in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.685158in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{1.704531in}}%
\pgfpathlineto{\pgfqpoint{3.043287in}{1.679530in}}%
\pgfpathlineto{\pgfqpoint{3.044040in}{1.693133in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{1.671819in}}%
\pgfpathlineto{\pgfqpoint{3.044792in}{1.720077in}}%
\pgfpathlineto{\pgfqpoint{3.044942in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{3.045343in}{1.663342in}}%
\pgfpathlineto{\pgfqpoint{3.045594in}{1.638650in}}%
\pgfpathlineto{\pgfqpoint{3.046196in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{3.046446in}{1.664132in}}%
\pgfpathlineto{\pgfqpoint{3.046697in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{3.047098in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{3.047349in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{3.047800in}{1.658439in}}%
\pgfpathlineto{\pgfqpoint{3.048101in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{3.048652in}{1.681678in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.686666in}}%
\pgfpathlineto{\pgfqpoint{3.049304in}{1.659902in}}%
\pgfpathlineto{\pgfqpoint{3.049806in}{1.684680in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{1.667675in}}%
\pgfpathlineto{\pgfqpoint{3.050357in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{3.050909in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{1.647961in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{1.644547in}}%
\pgfpathlineto{\pgfqpoint{3.051761in}{1.674765in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{3.052513in}{1.639340in}}%
\pgfpathlineto{\pgfqpoint{3.052563in}{1.638776in}}%
\pgfpathlineto{\pgfqpoint{3.052714in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{3.054468in}{1.763088in}}%
\pgfpathlineto{\pgfqpoint{3.053666in}{1.641597in}}%
\pgfpathlineto{\pgfqpoint{3.054669in}{1.749444in}}%
\pgfpathlineto{\pgfqpoint{3.055471in}{1.638582in}}%
\pgfpathlineto{\pgfqpoint{3.056273in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{3.056374in}{1.675905in}}%
\pgfpathlineto{\pgfqpoint{3.056624in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{3.056925in}{1.695383in}}%
\pgfpathlineto{\pgfqpoint{3.057427in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{3.057677in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{3.058580in}{1.750216in}}%
\pgfpathlineto{\pgfqpoint{3.059031in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{3.059332in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{3.059833in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{3.059934in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{1.679822in}}%
\pgfpathlineto{\pgfqpoint{3.060485in}{1.639843in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{3.061187in}{1.862942in}}%
\pgfpathlineto{\pgfqpoint{3.061839in}{1.719647in}}%
\pgfpathlineto{\pgfqpoint{3.062691in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{3.063844in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{3.064195in}{1.669844in}}%
\pgfpathlineto{\pgfqpoint{3.064747in}{1.639144in}}%
\pgfpathlineto{\pgfqpoint{3.064797in}{1.639675in}}%
\pgfpathlineto{\pgfqpoint{3.065499in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{3.066101in}{1.766579in}}%
\pgfpathlineto{\pgfqpoint{3.066803in}{1.713809in}}%
\pgfpathlineto{\pgfqpoint{3.067404in}{1.684440in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{1.818360in}}%
\pgfpathlineto{\pgfqpoint{3.068156in}{1.969753in}}%
\pgfpathlineto{\pgfqpoint{3.068658in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{3.069310in}{1.783826in}}%
\pgfpathlineto{\pgfqpoint{3.069811in}{1.643339in}}%
\pgfpathlineto{\pgfqpoint{3.069861in}{1.643443in}}%
\pgfpathlineto{\pgfqpoint{3.070362in}{1.775094in}}%
\pgfpathlineto{\pgfqpoint{3.070914in}{1.639937in}}%
\pgfpathlineto{\pgfqpoint{3.071165in}{1.687295in}}%
\pgfpathlineto{\pgfqpoint{3.072468in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{3.071867in}{1.639048in}}%
\pgfpathlineto{\pgfqpoint{3.072669in}{1.819423in}}%
\pgfpathlineto{\pgfqpoint{3.074023in}{1.644055in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{1.644134in}}%
\pgfpathlineto{\pgfqpoint{3.074624in}{1.813530in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{1.648132in}}%
\pgfpathlineto{\pgfqpoint{3.075276in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{3.075777in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{3.076279in}{1.641106in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.703863in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{1.676025in}}%
\pgfpathlineto{\pgfqpoint{3.078385in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{3.078986in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{3.079137in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{3.080491in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{3.080791in}{1.643345in}}%
\pgfpathlineto{\pgfqpoint{3.082396in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{3.081744in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{3.082647in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{3.082947in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{3.083399in}{1.718808in}}%
\pgfpathlineto{\pgfqpoint{3.083649in}{1.752446in}}%
\pgfpathlineto{\pgfqpoint{3.084201in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{3.084752in}{1.641050in}}%
\pgfpathlineto{\pgfqpoint{3.085204in}{1.674945in}}%
\pgfpathlineto{\pgfqpoint{3.085504in}{1.697978in}}%
\pgfpathlineto{\pgfqpoint{3.086056in}{1.646849in}}%
\pgfpathlineto{\pgfqpoint{3.086156in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{3.087861in}{1.693648in}}%
\pgfpathlineto{\pgfqpoint{3.088112in}{1.638746in}}%
\pgfpathlineto{\pgfqpoint{3.088613in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{3.088763in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{3.089215in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{3.089415in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{3.089967in}{1.718329in}}%
\pgfpathlineto{\pgfqpoint{3.090318in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{3.090769in}{1.641748in}}%
\pgfpathlineto{\pgfqpoint{3.091471in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{3.092373in}{1.647197in}}%
\pgfpathlineto{\pgfqpoint{3.092524in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{3.093126in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{3.093878in}{1.785286in}}%
\pgfpathlineto{\pgfqpoint{3.094329in}{1.700872in}}%
\pgfpathlineto{\pgfqpoint{3.094680in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{3.095282in}{1.741809in}}%
\pgfpathlineto{\pgfqpoint{3.095382in}{1.746926in}}%
\pgfpathlineto{\pgfqpoint{3.095683in}{1.700016in}}%
\pgfpathlineto{\pgfqpoint{3.096084in}{1.647963in}}%
\pgfpathlineto{\pgfqpoint{3.096836in}{1.690085in}}%
\pgfpathlineto{\pgfqpoint{3.098089in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{3.098591in}{1.647160in}}%
\pgfpathlineto{\pgfqpoint{3.098641in}{1.647181in}}%
\pgfpathlineto{\pgfqpoint{3.098741in}{1.646333in}}%
\pgfpathlineto{\pgfqpoint{3.099192in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{3.099995in}{1.643531in}}%
\pgfpathlineto{\pgfqpoint{3.100045in}{1.643479in}}%
\pgfpathlineto{\pgfqpoint{3.100145in}{1.644284in}}%
\pgfpathlineto{\pgfqpoint{3.100747in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{3.101298in}{1.645942in}}%
\pgfpathlineto{\pgfqpoint{3.101348in}{1.645095in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{1.656849in}}%
\pgfpathlineto{\pgfqpoint{3.102201in}{1.728720in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{1.667620in}}%
\pgfpathlineto{\pgfqpoint{3.103103in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{3.103554in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{3.104006in}{1.669205in}}%
\pgfpathlineto{\pgfqpoint{3.104657in}{1.670861in}}%
\pgfpathlineto{\pgfqpoint{3.105259in}{1.644680in}}%
\pgfpathlineto{\pgfqpoint{3.105309in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{3.105410in}{1.645711in}}%
\pgfpathlineto{\pgfqpoint{3.106162in}{1.673657in}}%
\pgfpathlineto{\pgfqpoint{3.106613in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{3.107164in}{1.662897in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{3.108267in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{3.108669in}{1.688208in}}%
\pgfpathlineto{\pgfqpoint{3.109220in}{1.640177in}}%
\pgfpathlineto{\pgfqpoint{3.109471in}{1.664471in}}%
\pgfpathlineto{\pgfqpoint{3.110674in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{3.110925in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{3.112279in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{3.112429in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.776062in}}%
\pgfpathlineto{\pgfqpoint{3.113582in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{3.113883in}{1.677513in}}%
\pgfpathlineto{\pgfqpoint{3.114384in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{3.114635in}{1.748293in}}%
\pgfpathlineto{\pgfqpoint{3.115086in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{3.115387in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{3.115939in}{1.726147in}}%
\pgfpathlineto{\pgfqpoint{3.117142in}{1.781525in}}%
\pgfpathlineto{\pgfqpoint{3.116490in}{1.716616in}}%
\pgfpathlineto{\pgfqpoint{3.117393in}{1.767165in}}%
\pgfpathlineto{\pgfqpoint{3.118045in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{3.118847in}{1.712323in}}%
\pgfpathlineto{\pgfqpoint{3.119499in}{1.682540in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{1.709029in}}%
\pgfpathlineto{\pgfqpoint{3.120501in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{3.121053in}{1.731538in}}%
\pgfpathlineto{\pgfqpoint{3.121855in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{3.122407in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{3.122858in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{3.123560in}{1.686855in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{1.737052in}}%
\pgfpathlineto{\pgfqpoint{3.124512in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{3.124813in}{1.638478in}}%
\pgfpathlineto{\pgfqpoint{3.125315in}{1.729810in}}%
\pgfpathlineto{\pgfqpoint{3.126668in}{1.824263in}}%
\pgfpathlineto{\pgfqpoint{3.126769in}{1.818601in}}%
\pgfpathlineto{\pgfqpoint{3.127521in}{1.643268in}}%
\pgfpathlineto{\pgfqpoint{3.128674in}{1.676993in}}%
\pgfpathlineto{\pgfqpoint{3.128975in}{1.699126in}}%
\pgfpathlineto{\pgfqpoint{3.129627in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{3.130128in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{3.130429in}{1.668581in}}%
\pgfpathlineto{\pgfqpoint{3.130880in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{3.131381in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{3.131582in}{1.643617in}}%
\pgfpathlineto{\pgfqpoint{3.131933in}{1.708630in}}%
\pgfpathlineto{\pgfqpoint{3.132485in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{3.133086in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{3.133537in}{1.646501in}}%
\pgfpathlineto{\pgfqpoint{3.134139in}{1.724521in}}%
\pgfpathlineto{\pgfqpoint{3.134641in}{1.813711in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{3.136295in}{1.645433in}}%
\pgfpathlineto{\pgfqpoint{3.136496in}{1.656557in}}%
\pgfpathlineto{\pgfqpoint{3.136847in}{1.677784in}}%
\pgfpathlineto{\pgfqpoint{3.137398in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{3.137448in}{1.644639in}}%
\pgfpathlineto{\pgfqpoint{3.138150in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{3.138551in}{1.709127in}}%
\pgfpathlineto{\pgfqpoint{3.138952in}{1.797110in}}%
\pgfpathlineto{\pgfqpoint{3.139504in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{3.139554in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{3.139955in}{1.722318in}}%
\pgfpathlineto{\pgfqpoint{3.141209in}{1.849138in}}%
\pgfpathlineto{\pgfqpoint{3.140607in}{1.703184in}}%
\pgfpathlineto{\pgfqpoint{3.141459in}{1.780971in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.651424in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{1.668329in}}%
\pgfpathlineto{\pgfqpoint{3.143264in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{3.143916in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{3.144367in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{3.144869in}{1.691684in}}%
\pgfpathlineto{\pgfqpoint{3.145120in}{1.704033in}}%
\pgfpathlineto{\pgfqpoint{3.145671in}{1.668777in}}%
\pgfpathlineto{\pgfqpoint{3.145721in}{1.667930in}}%
\pgfpathlineto{\pgfqpoint{3.145972in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{3.146473in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{3.146975in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{3.147376in}{1.647765in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{3.148328in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.148629in}{1.674598in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{3.150434in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{3.150886in}{1.727298in}}%
\pgfpathlineto{\pgfqpoint{3.152590in}{1.659759in}}%
\pgfpathlineto{\pgfqpoint{3.152941in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{3.153342in}{1.674472in}}%
\pgfpathlineto{\pgfqpoint{3.153944in}{1.726513in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{1.673618in}}%
\pgfpathlineto{\pgfqpoint{3.154646in}{1.645216in}}%
\pgfpathlineto{\pgfqpoint{3.155147in}{1.731227in}}%
\pgfpathlineto{\pgfqpoint{3.156050in}{1.730467in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{3.156651in}{1.779979in}}%
\pgfpathlineto{\pgfqpoint{3.157053in}{1.734554in}}%
\pgfpathlineto{\pgfqpoint{3.157654in}{1.647298in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.718009in}}%
\pgfpathlineto{\pgfqpoint{3.158356in}{1.726588in}}%
\pgfpathlineto{\pgfqpoint{3.158757in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{1.638672in}}%
\pgfpathlineto{\pgfqpoint{3.159961in}{1.657519in}}%
\pgfpathlineto{\pgfqpoint{3.160312in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{3.160713in}{1.788992in}}%
\pgfpathlineto{\pgfqpoint{3.161314in}{1.701367in}}%
\pgfpathlineto{\pgfqpoint{3.162417in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{3.161766in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{3.162919in}{1.672037in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{1.672887in}}%
\pgfpathlineto{\pgfqpoint{3.163320in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{3.163771in}{1.646295in}}%
\pgfpathlineto{\pgfqpoint{3.164222in}{1.669227in}}%
\pgfpathlineto{\pgfqpoint{3.164824in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{3.165326in}{1.673198in}}%
\pgfpathlineto{\pgfqpoint{3.165576in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{3.166278in}{1.697594in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{1.644795in}}%
\pgfpathlineto{\pgfqpoint{3.167331in}{1.696469in}}%
\pgfpathlineto{\pgfqpoint{3.167632in}{1.734898in}}%
\pgfpathlineto{\pgfqpoint{3.168183in}{1.659516in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{3.169036in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{3.169136in}{1.676498in}}%
\pgfpathlineto{\pgfqpoint{3.169387in}{1.672164in}}%
\pgfpathlineto{\pgfqpoint{3.169738in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{3.170791in}{1.769186in}}%
\pgfpathlineto{\pgfqpoint{3.171242in}{1.725241in}}%
\pgfpathlineto{\pgfqpoint{3.171793in}{1.648345in}}%
\pgfpathlineto{\pgfqpoint{3.172696in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{3.173047in}{1.692685in}}%
\pgfpathlineto{\pgfqpoint{3.173498in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{3.174000in}{1.660711in}}%
\pgfpathlineto{\pgfqpoint{3.174150in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{3.174601in}{1.749146in}}%
\pgfpathlineto{\pgfqpoint{3.175955in}{1.943467in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{1.695067in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{3.176557in}{1.688295in}}%
\pgfpathlineto{\pgfqpoint{3.177158in}{1.885118in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{1.868853in}}%
\pgfpathlineto{\pgfqpoint{3.178713in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{3.178913in}{1.661304in}}%
\pgfpathlineto{\pgfqpoint{3.179515in}{1.639737in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{3.180167in}{1.885557in}}%
\pgfpathlineto{\pgfqpoint{3.180668in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{3.180818in}{1.640929in}}%
\pgfpathlineto{\pgfqpoint{3.181270in}{1.817164in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{3.181821in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{1.914875in}}%
\pgfpathlineto{\pgfqpoint{3.183125in}{1.695560in}}%
\pgfpathlineto{\pgfqpoint{3.184077in}{1.706336in}}%
\pgfpathlineto{\pgfqpoint{3.184178in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{3.184579in}{1.785894in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{3.185180in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{3.186033in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{3.186334in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{1.744289in}}%
\pgfpathlineto{\pgfqpoint{3.187286in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{3.187437in}{1.644568in}}%
\pgfpathlineto{\pgfqpoint{3.187838in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{3.188690in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{3.189141in}{1.725112in}}%
\pgfpathlineto{\pgfqpoint{3.189342in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{3.189843in}{1.735262in}}%
\pgfpathlineto{\pgfqpoint{3.190295in}{1.710445in}}%
\pgfpathlineto{\pgfqpoint{3.190345in}{1.709988in}}%
\pgfpathlineto{\pgfqpoint{3.190445in}{1.714407in}}%
\pgfpathlineto{\pgfqpoint{3.190946in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{3.191699in}{1.734237in}}%
\pgfpathlineto{\pgfqpoint{3.193353in}{1.642417in}}%
\pgfpathlineto{\pgfqpoint{3.193403in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{3.193554in}{1.643670in}}%
\pgfpathlineto{\pgfqpoint{3.194657in}{1.651395in}}%
\pgfpathlineto{\pgfqpoint{3.194105in}{1.642843in}}%
\pgfpathlineto{\pgfqpoint{3.194857in}{1.647328in}}%
\pgfpathlineto{\pgfqpoint{3.195058in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{3.195459in}{1.659926in}}%
\pgfpathlineto{\pgfqpoint{3.196712in}{1.718703in}}%
\pgfpathlineto{\pgfqpoint{3.197013in}{1.693017in}}%
\pgfpathlineto{\pgfqpoint{3.197414in}{1.649460in}}%
\pgfpathlineto{\pgfqpoint{3.198016in}{1.698180in}}%
\pgfpathlineto{\pgfqpoint{3.198066in}{1.697711in}}%
\pgfpathlineto{\pgfqpoint{3.198568in}{1.644248in}}%
\pgfpathlineto{\pgfqpoint{3.198668in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{3.199019in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{3.199971in}{1.658698in}}%
\pgfpathlineto{\pgfqpoint{3.200072in}{1.663240in}}%
\pgfpathlineto{\pgfqpoint{3.201676in}{2.070597in}}%
\pgfpathlineto{\pgfqpoint{3.202077in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{3.202378in}{1.670812in}}%
\pgfpathlineto{\pgfqpoint{3.203331in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{3.204384in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{3.203832in}{1.711490in}}%
\pgfpathlineto{\pgfqpoint{3.204584in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.986983in}}%
\pgfpathlineto{\pgfqpoint{3.205186in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.206590in}{1.789825in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{3.207442in}{1.784460in}}%
\pgfpathlineto{\pgfqpoint{3.208044in}{2.229775in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{3.209749in}{1.638709in}}%
\pgfpathlineto{\pgfqpoint{3.209949in}{1.657843in}}%
\pgfpathlineto{\pgfqpoint{3.210551in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{3.211052in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{3.211403in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{3.211905in}{1.695777in}}%
\pgfpathlineto{\pgfqpoint{3.212606in}{1.997839in}}%
\pgfpathlineto{\pgfqpoint{3.213158in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.213409in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{3.214060in}{1.849616in}}%
\pgfpathlineto{\pgfqpoint{3.214261in}{1.864159in}}%
\pgfpathlineto{\pgfqpoint{3.214913in}{1.818673in}}%
\pgfpathlineto{\pgfqpoint{3.215715in}{1.639179in}}%
\pgfpathlineto{\pgfqpoint{3.216868in}{1.712110in}}%
\pgfpathlineto{\pgfqpoint{3.217169in}{1.740741in}}%
\pgfpathlineto{\pgfqpoint{3.217971in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{3.218222in}{1.702140in}}%
\pgfpathlineto{\pgfqpoint{3.218623in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{3.218924in}{1.805756in}}%
\pgfpathlineto{\pgfqpoint{3.219325in}{1.688166in}}%
\pgfpathlineto{\pgfqpoint{3.219526in}{1.647942in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{1.722249in}}%
\pgfpathlineto{\pgfqpoint{3.220378in}{1.697454in}}%
\pgfpathlineto{\pgfqpoint{3.221180in}{1.720688in}}%
\pgfpathlineto{\pgfqpoint{3.221932in}{1.639876in}}%
\pgfpathlineto{\pgfqpoint{3.222534in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{3.222785in}{1.640926in}}%
\pgfpathlineto{\pgfqpoint{3.223236in}{1.648657in}}%
\pgfpathlineto{\pgfqpoint{3.223888in}{1.762805in}}%
\pgfpathlineto{\pgfqpoint{3.224138in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{3.224790in}{1.717466in}}%
\pgfpathlineto{\pgfqpoint{3.225392in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{3.225743in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{3.226294in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{1.788676in}}%
\pgfpathlineto{\pgfqpoint{3.228902in}{1.656515in}}%
\pgfpathlineto{\pgfqpoint{3.229403in}{1.647930in}}%
\pgfpathlineto{\pgfqpoint{3.230055in}{1.639811in}}%
\pgfpathlineto{\pgfqpoint{3.230255in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{3.230857in}{1.782556in}}%
\pgfpathlineto{\pgfqpoint{3.231308in}{1.653561in}}%
\pgfpathlineto{\pgfqpoint{3.231409in}{1.638722in}}%
\pgfpathlineto{\pgfqpoint{3.231759in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{3.232161in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{3.232712in}{1.700577in}}%
\pgfpathlineto{\pgfqpoint{3.232762in}{1.697218in}}%
\pgfpathlineto{\pgfqpoint{3.232963in}{1.751910in}}%
\pgfpathlineto{\pgfqpoint{3.233264in}{1.855907in}}%
\pgfpathlineto{\pgfqpoint{3.233815in}{1.658193in}}%
\pgfpathlineto{\pgfqpoint{3.233966in}{1.639349in}}%
\pgfpathlineto{\pgfqpoint{3.234517in}{1.739291in}}%
\pgfpathlineto{\pgfqpoint{3.234668in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{3.235069in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{3.235620in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{3.236322in}{1.652985in}}%
\pgfpathlineto{\pgfqpoint{3.236824in}{1.777145in}}%
\pgfpathlineto{\pgfqpoint{3.237024in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{3.237525in}{1.701302in}}%
\pgfpathlineto{\pgfqpoint{3.237776in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{3.238328in}{1.810452in}}%
\pgfpathlineto{\pgfqpoint{3.238478in}{1.832948in}}%
\pgfpathlineto{\pgfqpoint{3.239030in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{3.239581in}{1.650218in}}%
\pgfpathlineto{\pgfqpoint{3.240383in}{1.655048in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{3.241938in}{1.677340in}}%
\pgfpathlineto{\pgfqpoint{3.242339in}{1.647448in}}%
\pgfpathlineto{\pgfqpoint{3.242690in}{1.709465in}}%
\pgfpathlineto{\pgfqpoint{3.244094in}{1.804010in}}%
\pgfpathlineto{\pgfqpoint{3.244144in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{1.644955in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{1.644955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{2.551181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.551181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.606299in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.606299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.551181in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.551181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047244in,y=2.437795in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k1d0rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{1.511811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.566929in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.007709in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.007709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.566929in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.094463in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.094463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.566929in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.199413in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.199413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.566929in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.293748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828955in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828955in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312239in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.312239in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795524in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795524in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278808in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278808in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762093in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762093in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245377in}{0.566929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245377in,y=0.469707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037402in,y=0.290695in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency [c/d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{0.601539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=0.553314in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{0.965648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=0.917423in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{1.329757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.281531in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.566929in}}{\pgfqpoint{2.657480in}{0.944882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829456in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{0.830108in}{1.169169in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{0.640940in}}%
\pgfpathlineto{\pgfqpoint{0.832214in}{0.614389in}}%
\pgfpathlineto{\pgfqpoint{0.832615in}{0.675307in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{0.886530in}}%
\pgfpathlineto{\pgfqpoint{0.833517in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{0.834470in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{0.606923in}}%
\pgfpathlineto{\pgfqpoint{0.835673in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{0.836124in}{0.984528in}}%
\pgfpathlineto{\pgfqpoint{0.836726in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{0.838481in}{0.609205in}}%
\pgfpathlineto{\pgfqpoint{0.838682in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{0.840938in}{0.716762in}}%
\pgfpathlineto{\pgfqpoint{0.841138in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.841489in}{0.624995in}}%
\pgfpathlineto{\pgfqpoint{0.841840in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{0.842241in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.672910in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{0.603429in}}%
\pgfpathlineto{\pgfqpoint{0.843896in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{0.844147in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{0.844648in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{0.844949in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{0.845601in}{0.639402in}}%
\pgfpathlineto{\pgfqpoint{0.847406in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{0.847707in}{0.869604in}}%
\pgfpathlineto{\pgfqpoint{0.849311in}{0.602168in}}%
\pgfpathlineto{\pgfqpoint{0.848509in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{0.627349in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{0.850615in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{0.851367in}{0.608856in}}%
\pgfpathlineto{\pgfqpoint{0.851768in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{0.852871in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{0.853222in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{0.616231in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{0.856732in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{0.857333in}{0.677257in}}%
\pgfpathlineto{\pgfqpoint{0.858787in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{0.858887in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{0.860793in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{0.861144in}{0.649957in}}%
\pgfpathlineto{\pgfqpoint{0.861344in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{0.861796in}{0.729607in}}%
\pgfpathlineto{\pgfqpoint{0.862447in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{0.862548in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{0.862798in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{0.863400in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{0.864353in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{0.865105in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{0.866258in}{0.805026in}}%
\pgfpathlineto{\pgfqpoint{0.866860in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{0.867311in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{0.867712in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{0.868765in}{0.722066in}}%
\pgfpathlineto{\pgfqpoint{0.869567in}{0.668188in}}%
\pgfpathlineto{\pgfqpoint{0.869968in}{0.698089in}}%
\pgfpathlineto{\pgfqpoint{0.870018in}{0.699795in}}%
\pgfpathlineto{\pgfqpoint{0.870319in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{0.870821in}{0.603021in}}%
\pgfpathlineto{\pgfqpoint{0.871272in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{0.873979in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{0.874782in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{0.875283in}{0.688465in}}%
\pgfpathlineto{\pgfqpoint{0.876587in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{0.877389in}{0.623448in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{0.704972in}}%
\pgfpathlineto{\pgfqpoint{0.879495in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{0.879595in}{0.709104in}}%
\pgfpathlineto{\pgfqpoint{0.879946in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{0.880297in}{0.681349in}}%
\pgfpathlineto{\pgfqpoint{0.880598in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{0.881049in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{0.881249in}{0.791775in}}%
\pgfpathlineto{\pgfqpoint{0.881751in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{0.882001in}{0.605188in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{0.882703in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{0.883155in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{0.883556in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{0.885110in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{0.606293in}}%
\pgfpathlineto{\pgfqpoint{0.885962in}{0.630886in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{0.668638in}}%
\pgfpathlineto{\pgfqpoint{0.887066in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{0.638631in}}%
\pgfpathlineto{\pgfqpoint{0.888570in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{0.889071in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{0.889472in}{0.749120in}}%
\pgfpathlineto{\pgfqpoint{0.890024in}{0.659005in}}%
\pgfpathlineto{\pgfqpoint{0.890826in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{0.891277in}{0.632774in}}%
\pgfpathlineto{\pgfqpoint{0.891377in}{0.627855in}}%
\pgfpathlineto{\pgfqpoint{0.891678in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{0.892831in}{0.687090in}}%
\pgfpathlineto{\pgfqpoint{0.892882in}{0.687965in}}%
\pgfpathlineto{\pgfqpoint{0.893082in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{0.894737in}{0.605689in}}%
\pgfpathlineto{\pgfqpoint{0.894787in}{0.605513in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{0.608306in}}%
\pgfpathlineto{\pgfqpoint{0.896141in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{0.896492in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{0.896692in}{0.614785in}}%
\pgfpathlineto{\pgfqpoint{0.897093in}{0.754482in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.897845in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{0.898597in}{0.904386in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{0.628440in}}%
\pgfpathlineto{\pgfqpoint{0.900352in}{0.691311in}}%
\pgfpathlineto{\pgfqpoint{0.900753in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{0.901355in}{0.639310in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{0.608338in}}%
\pgfpathlineto{\pgfqpoint{0.902809in}{0.601962in}}%
\pgfpathlineto{\pgfqpoint{0.903110in}{0.623154in}}%
\pgfpathlineto{\pgfqpoint{0.903862in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.674469in}}%
\pgfpathlineto{\pgfqpoint{0.904614in}{0.696329in}}%
\pgfpathlineto{\pgfqpoint{0.905116in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{0.905767in}{0.734080in}}%
\pgfpathlineto{\pgfqpoint{0.905817in}{0.733020in}}%
\pgfpathlineto{\pgfqpoint{0.905968in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.906269in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{0.906770in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{0.908324in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{0.907472in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{0.909327in}{0.669172in}}%
\pgfpathlineto{\pgfqpoint{0.910230in}{0.819096in}}%
\pgfpathlineto{\pgfqpoint{0.910631in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{0.911132in}{0.601848in}}%
\pgfpathlineto{\pgfqpoint{0.911934in}{0.648379in}}%
\pgfpathlineto{\pgfqpoint{0.912235in}{0.615049in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{0.913088in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{0.913639in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.915193in}{0.606549in}}%
\pgfpathlineto{\pgfqpoint{0.915244in}{0.606373in}}%
\pgfpathlineto{\pgfqpoint{0.915344in}{0.609458in}}%
\pgfpathlineto{\pgfqpoint{0.915946in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{0.916246in}{0.786116in}}%
\pgfpathlineto{\pgfqpoint{0.916748in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{0.917049in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{0.917600in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{0.917801in}{0.734365in}}%
\pgfpathlineto{\pgfqpoint{0.918503in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{0.918553in}{0.672365in}}%
\pgfpathlineto{\pgfqpoint{0.918803in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{0.918954in}{0.686147in}}%
\pgfpathlineto{\pgfqpoint{0.919305in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{0.919606in}{0.618352in}}%
\pgfpathlineto{\pgfqpoint{0.920007in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{0.920358in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{0.922614in}{0.777647in}}%
\pgfpathlineto{\pgfqpoint{0.923115in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{0.923266in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{0.923667in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{0.924018in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{0.924770in}{0.755103in}}%
\pgfpathlineto{\pgfqpoint{0.926274in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{0.656473in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{0.927477in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{0.927728in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{0.928330in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{0.929082in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{0.929633in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{0.929934in}{0.664092in}}%
\pgfpathlineto{\pgfqpoint{0.930436in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{0.930586in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{0.932441in}{0.620832in}}%
\pgfpathlineto{\pgfqpoint{0.932642in}{0.616301in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{0.933243in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{0.816990in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{0.936553in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{0.937355in}{0.608632in}}%
\pgfpathlineto{\pgfqpoint{0.938508in}{0.673325in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.676461in}}%
\pgfpathlineto{\pgfqpoint{0.938909in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{0.939110in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{0.939461in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{0.940413in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{0.941416in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{0.941968in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{0.942469in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{0.942720in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{0.662364in}}%
\pgfpathlineto{\pgfqpoint{0.943572in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{0.944525in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{0.944775in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{0.946280in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{0.946380in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{0.946681in}{0.666174in}}%
\pgfpathlineto{\pgfqpoint{0.947132in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{0.947633in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{0.948536in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{0.948837in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{0.949388in}{0.605898in}}%
\pgfpathlineto{\pgfqpoint{0.949990in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{0.950140in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{0.950591in}{0.655001in}}%
\pgfpathlineto{\pgfqpoint{0.950942in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{0.951494in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{0.951695in}{0.694703in}}%
\pgfpathlineto{\pgfqpoint{0.952146in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{0.602320in}}%
\pgfpathlineto{\pgfqpoint{0.953349in}{0.621451in}}%
\pgfpathlineto{\pgfqpoint{0.954051in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{0.954653in}{0.663831in}}%
\pgfpathlineto{\pgfqpoint{0.954753in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{0.955154in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{0.955254in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{0.955605in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{0.956608in}{0.685972in}}%
\pgfpathlineto{\pgfqpoint{0.956909in}{0.735656in}}%
\pgfpathlineto{\pgfqpoint{0.957561in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{0.957611in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{0.958213in}{0.685196in}}%
\pgfpathlineto{\pgfqpoint{0.958513in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{0.959516in}{0.674408in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{0.960720in}{0.719562in}}%
\pgfpathlineto{\pgfqpoint{0.962174in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{0.962575in}{0.616729in}}%
\pgfpathlineto{\pgfqpoint{0.962976in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{0.738101in}}%
\pgfpathlineto{\pgfqpoint{0.964079in}{0.666110in}}%
\pgfpathlineto{\pgfqpoint{0.964931in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{0.965834in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{0.966385in}{0.707475in}}%
\pgfpathlineto{\pgfqpoint{0.967087in}{0.660029in}}%
\pgfpathlineto{\pgfqpoint{0.967288in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{0.968290in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{0.969093in}{0.613210in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{0.650122in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{0.970497in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{0.601877in}}%
\pgfpathlineto{\pgfqpoint{0.971850in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.616443in}}%
\pgfpathlineto{\pgfqpoint{0.972953in}{0.604392in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{0.601765in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{0.974257in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{0.975109in}{0.628144in}}%
\pgfpathlineto{\pgfqpoint{0.975561in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{0.976062in}{0.635494in}}%
\pgfpathlineto{\pgfqpoint{0.976363in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{0.976914in}{0.619904in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{0.615796in}}%
\pgfpathlineto{\pgfqpoint{0.977265in}{0.619936in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{0.619826in}}%
\pgfpathlineto{\pgfqpoint{0.978619in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{0.979522in}{0.612272in}}%
\pgfpathlineto{\pgfqpoint{0.979973in}{0.631147in}}%
\pgfpathlineto{\pgfqpoint{0.980524in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{0.981026in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{0.981527in}{0.607485in}}%
\pgfpathlineto{\pgfqpoint{0.982229in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{0.982480in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{0.983432in}{0.613014in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.624355in}}%
\pgfpathlineto{\pgfqpoint{0.984185in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{0.984736in}{0.615578in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{0.613515in}}%
\pgfpathlineto{\pgfqpoint{0.985137in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{0.985588in}{0.711080in}}%
\pgfpathlineto{\pgfqpoint{0.986090in}{0.613612in}}%
\pgfpathlineto{\pgfqpoint{0.986240in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{0.986541in}{0.681914in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{0.987494in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{0.987795in}{0.602036in}}%
\pgfpathlineto{\pgfqpoint{0.988647in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{0.989048in}{0.668122in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{0.609641in}}%
\pgfpathlineto{\pgfqpoint{0.989850in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.990903in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{0.991354in}{0.615881in}}%
\pgfpathlineto{\pgfqpoint{0.991505in}{0.602871in}}%
\pgfpathlineto{\pgfqpoint{0.991856in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.992106in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{0.992658in}{0.609835in}}%
\pgfpathlineto{\pgfqpoint{0.992758in}{0.602637in}}%
\pgfpathlineto{\pgfqpoint{0.993109in}{0.678555in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{0.993911in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{0.994664in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{0.994914in}{0.615641in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{0.995967in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{0.614978in}}%
\pgfpathlineto{\pgfqpoint{0.997371in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{0.997872in}{0.619957in}}%
\pgfpathlineto{\pgfqpoint{0.998073in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{0.998574in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.611268in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{0.999276in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{0.999928in}{0.603995in}}%
\pgfpathlineto{\pgfqpoint{1.000079in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{1.000430in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{1.001984in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{1.002134in}{0.656423in}}%
\pgfpathlineto{\pgfqpoint{1.002736in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{1.003689in}{0.616329in}}%
\pgfpathlineto{\pgfqpoint{1.005092in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.608842in}}%
\pgfpathlineto{\pgfqpoint{1.005143in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{1.005494in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{1.005794in}{0.654443in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{0.730396in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{0.623139in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{0.618078in}}%
\pgfpathlineto{\pgfqpoint{1.007198in}{0.671752in}}%
\pgfpathlineto{\pgfqpoint{1.008402in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{1.008552in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{1.009053in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{1.010006in}{0.610547in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{0.671054in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{0.603378in}}%
\pgfpathlineto{\pgfqpoint{1.011059in}{0.604954in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{1.013165in}{0.706711in}}%
\pgfpathlineto{\pgfqpoint{1.013666in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{1.014218in}{0.702891in}}%
\pgfpathlineto{\pgfqpoint{1.014519in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{1.015070in}{0.641948in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{0.604889in}}%
\pgfpathlineto{\pgfqpoint{1.016273in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.017677in}{0.656607in}}%
\pgfpathlineto{\pgfqpoint{1.017076in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{0.651345in}}%
\pgfpathlineto{\pgfqpoint{1.018279in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{1.018830in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{1.019583in}{0.710541in}}%
\pgfpathlineto{\pgfqpoint{1.019934in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{1.020284in}{0.604866in}}%
\pgfpathlineto{\pgfqpoint{1.020886in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{1.020936in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.021087in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{1.021939in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{1.022641in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{0.619846in}}%
\pgfpathlineto{\pgfqpoint{1.023243in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{1.023594in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{1.023844in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{1.024396in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{1.024546in}{0.602559in}}%
\pgfpathlineto{\pgfqpoint{1.024998in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{1.025800in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{1.026151in}{0.625376in}}%
\pgfpathlineto{\pgfqpoint{1.027454in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{1.027605in}{0.604131in}}%
\pgfpathlineto{\pgfqpoint{1.028206in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.611681in}}%
\pgfpathlineto{\pgfqpoint{1.029660in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.030011in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{1.030463in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{1.030964in}{0.615827in}}%
\pgfpathlineto{\pgfqpoint{1.031114in}{0.607092in}}%
\pgfpathlineto{\pgfqpoint{1.031566in}{0.658376in}}%
\pgfpathlineto{\pgfqpoint{1.031716in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{1.032318in}{0.625971in}}%
\pgfpathlineto{\pgfqpoint{1.033170in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{1.033471in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{1.034323in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{1.034724in}{0.639799in}}%
\pgfpathlineto{\pgfqpoint{1.034775in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{1.034975in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{1.035376in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{1.035928in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{1.036329in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{1.036580in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{1.036981in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{1.037482in}{0.619051in}}%
\pgfpathlineto{\pgfqpoint{1.037633in}{0.607403in}}%
\pgfpathlineto{\pgfqpoint{1.038084in}{0.636073in}}%
\pgfpathlineto{\pgfqpoint{1.038535in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{1.039137in}{0.674429in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{0.633205in}}%
\pgfpathlineto{\pgfqpoint{1.040641in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{1.041794in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{1.042045in}{0.610700in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{0.623439in}}%
\pgfpathlineto{\pgfqpoint{1.042747in}{0.608407in}}%
\pgfpathlineto{\pgfqpoint{1.043649in}{0.619666in}}%
\pgfpathlineto{\pgfqpoint{1.044301in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{1.044903in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.045705in}{0.654937in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{1.046607in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.047710in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{0.602596in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{0.604149in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{0.612688in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{0.604193in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{1.051120in}{0.630188in}}%
\pgfpathlineto{\pgfqpoint{1.051922in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{1.052925in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{1.052424in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{1.053125in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.053627in}{0.609753in}}%
\pgfpathlineto{\pgfqpoint{1.054078in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{1.054379in}{0.630159in}}%
\pgfpathlineto{\pgfqpoint{1.054981in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.055031in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{1.056284in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{1.056735in}{0.631208in}}%
\pgfpathlineto{\pgfqpoint{1.057137in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{1.057939in}{0.614119in}}%
\pgfpathlineto{\pgfqpoint{1.058490in}{0.622843in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.614144in}}%
\pgfpathlineto{\pgfqpoint{1.059192in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{0.618944in}}%
\pgfpathlineto{\pgfqpoint{1.060145in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{1.060446in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{1.060897in}{0.621047in}}%
\pgfpathlineto{\pgfqpoint{1.062802in}{0.703215in}}%
\pgfpathlineto{\pgfqpoint{1.063254in}{0.673340in}}%
\pgfpathlineto{\pgfqpoint{1.064206in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{1.065961in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{1.066162in}{0.602445in}}%
\pgfpathlineto{\pgfqpoint{1.066713in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{1.067064in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{1.067214in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{1.067716in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{1.067816in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{1.068267in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.613749in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{0.631590in}}%
\pgfpathlineto{\pgfqpoint{1.069120in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.070022in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{1.071025in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.071577in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{1.072028in}{0.696080in}}%
\pgfpathlineto{\pgfqpoint{1.072579in}{0.631003in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{0.604115in}}%
\pgfpathlineto{\pgfqpoint{1.073833in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.075337in}{0.668083in}}%
\pgfpathlineto{\pgfqpoint{1.075688in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{1.076139in}{0.616425in}}%
\pgfpathlineto{\pgfqpoint{1.076741in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{1.076841in}{0.643477in}}%
\pgfpathlineto{\pgfqpoint{1.077192in}{0.626550in}}%
\pgfpathlineto{\pgfqpoint{1.077744in}{0.602019in}}%
\pgfpathlineto{\pgfqpoint{1.078345in}{0.620574in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{0.664984in}}%
\pgfpathlineto{\pgfqpoint{1.079549in}{0.627983in}}%
\pgfpathlineto{\pgfqpoint{1.079849in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.080401in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{1.080802in}{0.609591in}}%
\pgfpathlineto{\pgfqpoint{1.081003in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{1.081504in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{1.082005in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{0.606822in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{1.083209in}{0.610362in}}%
\pgfpathlineto{\pgfqpoint{1.083760in}{0.659806in}}%
\pgfpathlineto{\pgfqpoint{1.084312in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.085214in}{0.604278in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{0.621522in}}%
\pgfpathlineto{\pgfqpoint{1.085365in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.085866in}{0.677307in}}%
\pgfpathlineto{\pgfqpoint{1.086418in}{0.607163in}}%
\pgfpathlineto{\pgfqpoint{1.086518in}{0.601929in}}%
\pgfpathlineto{\pgfqpoint{1.086919in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{1.087120in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{1.087621in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{1.087721in}{0.603137in}}%
\pgfpathlineto{\pgfqpoint{1.088223in}{0.624031in}}%
\pgfpathlineto{\pgfqpoint{1.088724in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{1.091532in}{0.646374in}}%
\pgfpathlineto{\pgfqpoint{1.092033in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{0.605089in}}%
\pgfpathlineto{\pgfqpoint{1.093237in}{0.618662in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.094841in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{1.095342in}{0.610503in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{1.096345in}{0.682790in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{0.632418in}}%
\pgfpathlineto{\pgfqpoint{1.097147in}{0.603370in}}%
\pgfpathlineto{\pgfqpoint{1.097699in}{0.653570in}}%
\pgfpathlineto{\pgfqpoint{1.097849in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{1.099404in}{0.601749in}}%
\pgfpathlineto{\pgfqpoint{1.099654in}{0.616926in}}%
\pgfpathlineto{\pgfqpoint{1.101108in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{1.100406in}{0.605789in}}%
\pgfpathlineto{\pgfqpoint{1.101309in}{0.676144in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{1.102312in}{0.685828in}}%
\pgfpathlineto{\pgfqpoint{1.102863in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{1.103314in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{1.103766in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.104919in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{1.105320in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{1.105821in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{1.106022in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{1.106624in}{0.633971in}}%
\pgfpathlineto{\pgfqpoint{1.106774in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{1.107075in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{1.107426in}{0.648704in}}%
\pgfpathlineto{\pgfqpoint{1.107877in}{0.724108in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{0.622316in}}%
\pgfpathlineto{\pgfqpoint{1.108479in}{0.613557in}}%
\pgfpathlineto{\pgfqpoint{1.108880in}{0.676848in}}%
\pgfpathlineto{\pgfqpoint{1.109181in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.623492in}}%
\pgfpathlineto{\pgfqpoint{1.110785in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{1.110986in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{1.111387in}{0.659893in}}%
\pgfpathlineto{\pgfqpoint{1.112089in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{1.112540in}{0.624251in}}%
\pgfpathlineto{\pgfqpoint{1.113242in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.113643in}{0.627137in}}%
\pgfpathlineto{\pgfqpoint{1.113944in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{1.114445in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.114846in}{0.606800in}}%
\pgfpathlineto{\pgfqpoint{1.114947in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{1.115348in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{1.115448in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.115899in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{0.604336in}}%
\pgfpathlineto{\pgfqpoint{1.116200in}{0.611167in}}%
\pgfpathlineto{\pgfqpoint{1.116551in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{1.117454in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{1.117704in}{0.622022in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{0.616167in}}%
\pgfpathlineto{\pgfqpoint{1.118707in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{1.119008in}{0.616790in}}%
\pgfpathlineto{\pgfqpoint{1.119459in}{0.650095in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{0.607220in}}%
\pgfpathlineto{\pgfqpoint{1.120111in}{0.604816in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{0.627383in}}%
\pgfpathlineto{\pgfqpoint{1.121766in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{1.121916in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{1.123571in}{0.601812in}}%
\pgfpathlineto{\pgfqpoint{1.124172in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{1.124373in}{0.605224in}}%
\pgfpathlineto{\pgfqpoint{1.124774in}{0.618555in}}%
\pgfpathlineto{\pgfqpoint{1.125426in}{0.605709in}}%
\pgfpathlineto{\pgfqpoint{1.125927in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{1.126178in}{0.764089in}}%
\pgfpathlineto{\pgfqpoint{1.126679in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{1.126779in}{0.615135in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{0.729221in}}%
\pgfpathlineto{\pgfqpoint{1.127983in}{0.651064in}}%
\pgfpathlineto{\pgfqpoint{1.128434in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{1.128584in}{0.814685in}}%
\pgfpathlineto{\pgfqpoint{1.129036in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{0.602396in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{0.609838in}}%
\pgfpathlineto{\pgfqpoint{1.131041in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{1.132144in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.132746in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{1.133298in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{1.134501in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{1.133899in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{0.715559in}}%
\pgfpathlineto{\pgfqpoint{1.135754in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.136005in}{0.601758in}}%
\pgfpathlineto{\pgfqpoint{1.136958in}{0.603240in}}%
\pgfpathlineto{\pgfqpoint{1.137660in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.138562in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{0.610508in}}%
\pgfpathlineto{\pgfqpoint{1.139565in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{0.627608in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{0.603867in}}%
\pgfpathlineto{\pgfqpoint{1.141270in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{1.141721in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{0.602134in}}%
\pgfpathlineto{\pgfqpoint{1.143375in}{0.608316in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{1.144228in}{0.607004in}}%
\pgfpathlineto{\pgfqpoint{1.144428in}{0.601738in}}%
\pgfpathlineto{\pgfqpoint{1.144930in}{0.623957in}}%
\pgfpathlineto{\pgfqpoint{1.144980in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{1.145231in}{0.616149in}}%
\pgfpathlineto{\pgfqpoint{1.146434in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.146534in}{0.603783in}}%
\pgfpathlineto{\pgfqpoint{1.148038in}{0.688450in}}%
\pgfpathlineto{\pgfqpoint{1.148490in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{1.149442in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{1.150796in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{1.150896in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.151297in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{1.151398in}{0.636759in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.152049in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{1.152501in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{1.153152in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{1.153754in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{0.652387in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.157464in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{1.158618in}{0.623688in}}%
\pgfpathlineto{\pgfqpoint{1.159269in}{0.752377in}}%
\pgfpathlineto{\pgfqpoint{1.159871in}{0.655658in}}%
\pgfpathlineto{\pgfqpoint{1.159921in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.160022in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.160272in}{0.677724in}}%
\pgfpathlineto{\pgfqpoint{1.160723in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{1.160924in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{1.161476in}{0.655201in}}%
\pgfpathlineto{\pgfqpoint{1.161626in}{0.648883in}}%
\pgfpathlineto{\pgfqpoint{1.162930in}{0.604077in}}%
\pgfpathlineto{\pgfqpoint{1.163180in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{1.163882in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{1.164183in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{1.164534in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.164684in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.165988in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{1.166289in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{0.615944in}}%
\pgfpathlineto{\pgfqpoint{1.167693in}{0.645747in}}%
\pgfpathlineto{\pgfqpoint{1.168395in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{1.168796in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.169147in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.171002in}{0.601544in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{1.171754in}{0.730972in}}%
\pgfpathlineto{\pgfqpoint{1.172306in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{1.172606in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{0.617383in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{1.174762in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{0.618427in}}%
\pgfpathlineto{\pgfqpoint{1.175865in}{0.654317in}}%
\pgfpathlineto{\pgfqpoint{1.176617in}{0.639910in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.602907in}}%
\pgfpathlineto{\pgfqpoint{1.177971in}{0.621106in}}%
\pgfpathlineto{\pgfqpoint{1.178272in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.179024in}{0.618705in}}%
\pgfpathlineto{\pgfqpoint{1.179576in}{0.728588in}}%
\pgfpathlineto{\pgfqpoint{1.180177in}{0.634222in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{1.181481in}{0.603570in}}%
\pgfpathlineto{\pgfqpoint{1.181732in}{0.602609in}}%
\pgfpathlineto{\pgfqpoint{1.181932in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{1.182484in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{1.182785in}{0.614795in}}%
\pgfpathlineto{\pgfqpoint{1.183436in}{0.708681in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{1.184038in}{0.613504in}}%
\pgfpathlineto{\pgfqpoint{1.184339in}{0.673883in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{0.752028in}}%
\pgfpathlineto{\pgfqpoint{1.185241in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{1.185392in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{1.185843in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.186645in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{1.187999in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{0.703320in}}%
\pgfpathlineto{\pgfqpoint{1.189904in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{1.190406in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{1.190707in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.191609in}{0.644185in}}%
\pgfpathlineto{\pgfqpoint{1.192712in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{0.614975in}}%
\pgfpathlineto{\pgfqpoint{1.193715in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{1.194166in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{1.195119in}{0.624935in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{1.196773in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{1.197676in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{1.198428in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{0.608739in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.636358in}}%
\pgfpathlineto{\pgfqpoint{1.199681in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{0.601615in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{1.200935in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{1.202890in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{1.201938in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{1.203442in}{0.654122in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.205096in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{0.691801in}}%
\pgfpathlineto{\pgfqpoint{1.206701in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{1.207152in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{0.662454in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{1.208105in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{1.208756in}{0.604975in}}%
\pgfpathlineto{\pgfqpoint{1.209308in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{1.209960in}{0.716789in}}%
\pgfpathlineto{\pgfqpoint{1.210561in}{0.649229in}}%
\pgfpathlineto{\pgfqpoint{1.211213in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.211815in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{1.212066in}{0.626058in}}%
\pgfpathlineto{\pgfqpoint{1.212266in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{1.212617in}{0.643119in}}%
\pgfpathlineto{\pgfqpoint{1.213169in}{0.699863in}}%
\pgfpathlineto{\pgfqpoint{1.213670in}{0.645313in}}%
\pgfpathlineto{\pgfqpoint{1.214974in}{0.608074in}}%
\pgfpathlineto{\pgfqpoint{1.215024in}{0.608100in}}%
\pgfpathlineto{\pgfqpoint{1.215776in}{0.610325in}}%
\pgfpathlineto{\pgfqpoint{1.216628in}{0.653364in}}%
\pgfpathlineto{\pgfqpoint{1.217431in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{1.218734in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.217832in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{1.219536in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{1.220339in}{0.670509in}}%
\pgfpathlineto{\pgfqpoint{1.220890in}{0.625841in}}%
\pgfpathlineto{\pgfqpoint{1.221642in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.222093in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{1.222695in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{1.223247in}{0.622156in}}%
\pgfpathlineto{\pgfqpoint{1.223648in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{1.224049in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{1.224600in}{0.713258in}}%
\pgfpathlineto{\pgfqpoint{1.225052in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{1.226255in}{0.603249in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{1.226957in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{1.227659in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{1.228110in}{0.604104in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{1.228862in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{1.229414in}{0.610032in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{0.601721in}}%
\pgfpathlineto{\pgfqpoint{1.230416in}{0.609304in}}%
\pgfpathlineto{\pgfqpoint{1.231118in}{0.711980in}}%
\pgfpathlineto{\pgfqpoint{1.231670in}{0.630696in}}%
\pgfpathlineto{\pgfqpoint{1.232121in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{1.232873in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{1.232974in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{1.233174in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.233726in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{1.234127in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{1.234678in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{1.235130in}{0.608881in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{0.603784in}}%
\pgfpathlineto{\pgfqpoint{1.235882in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{1.236032in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{1.236433in}{0.611387in}}%
\pgfpathlineto{\pgfqpoint{1.236935in}{0.602021in}}%
\pgfpathlineto{\pgfqpoint{1.237486in}{0.610158in}}%
\pgfpathlineto{\pgfqpoint{1.238188in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{1.238740in}{0.617325in}}%
\pgfpathlineto{\pgfqpoint{1.238940in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{0.640947in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{0.615917in}}%
\pgfpathlineto{\pgfqpoint{1.239993in}{0.603729in}}%
\pgfpathlineto{\pgfqpoint{1.240344in}{0.662765in}}%
\pgfpathlineto{\pgfqpoint{1.240845in}{0.783709in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{0.647125in}}%
\pgfpathlineto{\pgfqpoint{1.241597in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.242149in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.242550in}{0.777146in}}%
\pgfpathlineto{\pgfqpoint{1.243001in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.243453in}{0.605995in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{1.245258in}{0.601676in}}%
\pgfpathlineto{\pgfqpoint{1.245458in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{0.993466in}}%
\pgfpathlineto{\pgfqpoint{1.246461in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{1.248216in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{1.248817in}{0.789236in}}%
\pgfpathlineto{\pgfqpoint{1.249118in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{1.249971in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.250873in}{0.607337in}}%
\pgfpathlineto{\pgfqpoint{1.251525in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{1.251675in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{0.770013in}}%
\pgfpathlineto{\pgfqpoint{1.252879in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{1.252979in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{1.253380in}{0.714844in}}%
\pgfpathlineto{\pgfqpoint{1.253781in}{0.800383in}}%
\pgfpathlineto{\pgfqpoint{1.254333in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{1.254784in}{0.613409in}}%
\pgfpathlineto{\pgfqpoint{1.255386in}{0.670458in}}%
\pgfpathlineto{\pgfqpoint{1.255486in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.255837in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{1.257141in}{0.602259in}}%
\pgfpathlineto{\pgfqpoint{1.257241in}{0.603798in}}%
\pgfpathlineto{\pgfqpoint{1.258895in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{1.259547in}{0.602281in}}%
\pgfpathlineto{\pgfqpoint{1.260500in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{1.260550in}{0.604996in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{0.614879in}}%
\pgfpathlineto{\pgfqpoint{1.261152in}{0.668100in}}%
\pgfpathlineto{\pgfqpoint{1.261753in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{1.262305in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{1.262856in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{1.263759in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{1.264310in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{1.264812in}{0.619571in}}%
\pgfpathlineto{\pgfqpoint{1.264962in}{0.606465in}}%
\pgfpathlineto{\pgfqpoint{1.265363in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{1.265865in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.267569in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{1.267770in}{0.756073in}}%
\pgfpathlineto{\pgfqpoint{1.268171in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{1.269475in}{0.604941in}}%
\pgfpathlineto{\pgfqpoint{1.270377in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{1.270828in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{1.271380in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{1.271430in}{0.616922in}}%
\pgfpathlineto{\pgfqpoint{1.273185in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{1.273536in}{0.694758in}}%
\pgfpathlineto{\pgfqpoint{1.274489in}{0.602800in}}%
\pgfpathlineto{\pgfqpoint{1.274789in}{0.633907in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{0.699559in}}%
\pgfpathlineto{\pgfqpoint{1.275742in}{0.606015in}}%
\pgfpathlineto{\pgfqpoint{1.275792in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{0.690611in}}%
\pgfpathlineto{\pgfqpoint{1.276945in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{1.277046in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{1.278500in}{0.682731in}}%
\pgfpathlineto{\pgfqpoint{1.277898in}{0.603485in}}%
\pgfpathlineto{\pgfqpoint{1.278700in}{0.661165in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{0.612662in}}%
\pgfpathlineto{\pgfqpoint{1.279553in}{0.661275in}}%
\pgfpathlineto{\pgfqpoint{1.280004in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{1.280054in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{1.280305in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{1.280806in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{1.281508in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{1.282711in}{0.670202in}}%
\pgfpathlineto{\pgfqpoint{1.282812in}{0.673274in}}%
\pgfpathlineto{\pgfqpoint{1.283112in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{1.283463in}{0.601670in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{1.285018in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{0.627352in}}%
\pgfpathlineto{\pgfqpoint{1.285870in}{0.657668in}}%
\pgfpathlineto{\pgfqpoint{1.286321in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{0.608767in}}%
\pgfpathlineto{\pgfqpoint{1.286773in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{1.287324in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{1.287876in}{0.664777in}}%
\pgfpathlineto{\pgfqpoint{1.288227in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{1.289029in}{0.630654in}}%
\pgfpathlineto{\pgfqpoint{1.289380in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{1.289831in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{1.289931in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{1.290282in}{0.659835in}}%
\pgfpathlineto{\pgfqpoint{1.290683in}{0.731207in}}%
\pgfpathlineto{\pgfqpoint{1.291185in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{1.291335in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.293140in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{1.293692in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{1.293892in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{1.294293in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{0.650204in}}%
\pgfpathlineto{\pgfqpoint{1.294895in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{1.295296in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.295547in}{0.655217in}}%
\pgfpathlineto{\pgfqpoint{1.295898in}{0.694323in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{0.617274in}}%
\pgfpathlineto{\pgfqpoint{1.296550in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{1.297101in}{0.659861in}}%
\pgfpathlineto{\pgfqpoint{1.297201in}{0.654897in}}%
\pgfpathlineto{\pgfqpoint{1.297703in}{0.610310in}}%
\pgfpathlineto{\pgfqpoint{1.298305in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{1.298756in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{1.299257in}{0.601809in}}%
\pgfpathlineto{\pgfqpoint{1.300160in}{0.603198in}}%
\pgfpathlineto{\pgfqpoint{1.300862in}{0.650047in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{1.301614in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{1.302065in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{0.614266in}}%
\pgfpathlineto{\pgfqpoint{1.303118in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.304171in}{0.601807in}}%
\pgfpathlineto{\pgfqpoint{1.304572in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{1.304873in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{1.305474in}{0.622779in}}%
\pgfpathlineto{\pgfqpoint{1.305575in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{1.305926in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{1.305976in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.306728in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.307029in}{0.675717in}}%
\pgfpathlineto{\pgfqpoint{1.307480in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{1.307680in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.308232in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{1.308884in}{0.702899in}}%
\pgfpathlineto{\pgfqpoint{1.309235in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{1.309586in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{1.310087in}{0.699030in}}%
\pgfpathlineto{\pgfqpoint{1.310238in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{1.310639in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{1.310839in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{1.312293in}{0.625841in}}%
\pgfpathlineto{\pgfqpoint{1.312895in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{1.312945in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{1.313346in}{0.638998in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{1.314650in}{0.734225in}}%
\pgfpathlineto{\pgfqpoint{1.315352in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{1.316304in}{0.605281in}}%
\pgfpathlineto{\pgfqpoint{1.316856in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.317107in}{0.640820in}}%
\pgfpathlineto{\pgfqpoint{1.317608in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{1.318009in}{0.623165in}}%
\pgfpathlineto{\pgfqpoint{1.318360in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{0.604299in}}%
\pgfpathlineto{\pgfqpoint{1.318962in}{0.603049in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{1.319614in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{0.607848in}}%
\pgfpathlineto{\pgfqpoint{1.320366in}{0.613553in}}%
\pgfpathlineto{\pgfqpoint{1.320967in}{0.707305in}}%
\pgfpathlineto{\pgfqpoint{1.321920in}{0.668471in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{1.324377in}{0.604134in}}%
\pgfpathlineto{\pgfqpoint{1.324678in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.325029in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{1.325580in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.325630in}{0.601563in}}%
\pgfpathlineto{\pgfqpoint{1.325881in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{1.327235in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{1.327335in}{0.671383in}}%
\pgfpathlineto{\pgfqpoint{1.327987in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{1.328889in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{1.329691in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{1.330995in}{0.602830in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{0.607382in}}%
\pgfpathlineto{\pgfqpoint{1.331998in}{0.622896in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{0.606874in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{0.603061in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{0.636917in}}%
\pgfpathlineto{\pgfqpoint{1.333953in}{0.618186in}}%
\pgfpathlineto{\pgfqpoint{1.334003in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{1.334605in}{0.614962in}}%
\pgfpathlineto{\pgfqpoint{1.334906in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{1.335407in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{1.335909in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{1.336260in}{0.642557in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.696601in}}%
\pgfpathlineto{\pgfqpoint{1.337162in}{0.613932in}}%
\pgfpathlineto{\pgfqpoint{1.337363in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{1.338215in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{1.338716in}{0.694609in}}%
\pgfpathlineto{\pgfqpoint{1.339268in}{0.610372in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.340421in}{0.604988in}}%
\pgfpathlineto{\pgfqpoint{1.340973in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.341574in}{0.611087in}}%
\pgfpathlineto{\pgfqpoint{1.341624in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{1.342176in}{0.619048in}}%
\pgfpathlineto{\pgfqpoint{1.342477in}{0.641405in}}%
\pgfpathlineto{\pgfqpoint{1.343028in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.343530in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{1.344332in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{1.344683in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{0.667133in}}%
\pgfpathlineto{\pgfqpoint{1.345686in}{0.611458in}}%
\pgfpathlineto{\pgfqpoint{1.346689in}{0.604727in}}%
\pgfpathlineto{\pgfqpoint{1.346237in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{1.346789in}{0.607132in}}%
\pgfpathlineto{\pgfqpoint{1.347541in}{0.651009in}}%
\pgfpathlineto{\pgfqpoint{1.348343in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{1.348494in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{1.348995in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{1.349095in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.349797in}{0.628038in}}%
\pgfpathlineto{\pgfqpoint{1.350248in}{0.637144in}}%
\pgfpathlineto{\pgfqpoint{1.350800in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{1.351402in}{0.640396in}}%
\pgfpathlineto{\pgfqpoint{1.352354in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.352856in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{1.354711in}{0.693868in}}%
\pgfpathlineto{\pgfqpoint{1.354961in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.606274in}}%
\pgfpathlineto{\pgfqpoint{1.356415in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{1.358020in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{1.358220in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{1.358822in}{0.613667in}}%
\pgfpathlineto{\pgfqpoint{1.359674in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{1.361179in}{0.739656in}}%
\pgfpathlineto{\pgfqpoint{1.361329in}{0.729820in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{1.362833in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{1.363335in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{1.363986in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{1.364688in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{1.365190in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{1.365892in}{0.627142in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{0.665736in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{1.366894in}{0.614962in}}%
\pgfpathlineto{\pgfqpoint{1.367145in}{0.634467in}}%
\pgfpathlineto{\pgfqpoint{1.367546in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{1.368148in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{1.369452in}{0.607607in}}%
\pgfpathlineto{\pgfqpoint{1.370354in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{1.370555in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.372209in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{1.372410in}{0.628477in}}%
\pgfpathlineto{\pgfqpoint{1.372911in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{1.373513in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{1.373613in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{1.374867in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{1.376270in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{1.375569in}{0.602038in}}%
\pgfpathlineto{\pgfqpoint{1.376521in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{1.377424in}{0.724813in}}%
\pgfpathlineto{\pgfqpoint{1.377524in}{0.731956in}}%
\pgfpathlineto{\pgfqpoint{1.377975in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{1.378928in}{0.607007in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{0.639163in}}%
\pgfpathlineto{\pgfqpoint{1.379931in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.380382in}{0.651800in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{0.604494in}}%
\pgfpathlineto{\pgfqpoint{1.381184in}{0.676300in}}%
\pgfpathlineto{\pgfqpoint{1.381535in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{1.382137in}{0.604042in}}%
\pgfpathlineto{\pgfqpoint{1.382538in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{1.382789in}{0.732606in}}%
\pgfpathlineto{\pgfqpoint{1.383340in}{0.628545in}}%
\pgfpathlineto{\pgfqpoint{1.383541in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{1.383992in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{1.384293in}{0.750409in}}%
\pgfpathlineto{\pgfqpoint{1.384794in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{1.384944in}{0.630284in}}%
\pgfpathlineto{\pgfqpoint{1.385446in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{0.699294in}}%
\pgfpathlineto{\pgfqpoint{1.385797in}{0.662198in}}%
\pgfpathlineto{\pgfqpoint{1.385997in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{1.386399in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{1.386649in}{0.770506in}}%
\pgfpathlineto{\pgfqpoint{1.387100in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{1.387301in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.387903in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{1.388003in}{0.686436in}}%
\pgfpathlineto{\pgfqpoint{1.389958in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{1.390109in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{1.390761in}{0.771385in}}%
\pgfpathlineto{\pgfqpoint{1.391262in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{1.391362in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{0.693793in}}%
\pgfpathlineto{\pgfqpoint{1.392566in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{1.393067in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{1.393217in}{0.694599in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{1.394020in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{1.394872in}{0.608401in}}%
\pgfpathlineto{\pgfqpoint{1.395273in}{0.604875in}}%
\pgfpathlineto{\pgfqpoint{1.395724in}{0.611763in}}%
\pgfpathlineto{\pgfqpoint{1.396476in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{1.397279in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{1.398281in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.622162in}}%
\pgfpathlineto{\pgfqpoint{1.399535in}{0.739740in}}%
\pgfpathlineto{\pgfqpoint{1.400137in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{1.401189in}{0.603978in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{1.401942in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{1.402092in}{0.606763in}}%
\pgfpathlineto{\pgfqpoint{1.402694in}{0.674223in}}%
\pgfpathlineto{\pgfqpoint{1.403245in}{0.615470in}}%
\pgfpathlineto{\pgfqpoint{1.404248in}{0.601558in}}%
\pgfpathlineto{\pgfqpoint{1.404448in}{0.605744in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{1.406955in}{0.620773in}}%
\pgfpathlineto{\pgfqpoint{1.407607in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.407908in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.408309in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.408710in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{1.409412in}{0.622798in}}%
\pgfpathlineto{\pgfqpoint{1.410716in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.411067in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{1.411719in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{1.412270in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{1.413524in}{0.612050in}}%
\pgfpathlineto{\pgfqpoint{1.414376in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{1.415178in}{0.645487in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{1.416983in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.418437in}{0.630152in}}%
\pgfpathlineto{\pgfqpoint{1.418838in}{0.606211in}}%
\pgfpathlineto{\pgfqpoint{1.419691in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{1.420092in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{1.421696in}{0.647627in}}%
\pgfpathlineto{\pgfqpoint{1.421095in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{0.647446in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{1.422498in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{1.423351in}{0.605553in}}%
\pgfpathlineto{\pgfqpoint{1.424153in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{1.424805in}{0.626843in}}%
\pgfpathlineto{\pgfqpoint{1.425557in}{0.604832in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{0.605697in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{0.601738in}}%
\pgfpathlineto{\pgfqpoint{1.426911in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{1.427512in}{0.621861in}}%
\pgfpathlineto{\pgfqpoint{1.428214in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{1.428315in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.429518in}{0.636921in}}%
\pgfpathlineto{\pgfqpoint{1.430019in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{1.431072in}{0.601611in}}%
\pgfpathlineto{\pgfqpoint{1.431473in}{0.606491in}}%
\pgfpathlineto{\pgfqpoint{1.432877in}{0.675770in}}%
\pgfpathlineto{\pgfqpoint{1.433429in}{0.636625in}}%
\pgfpathlineto{\pgfqpoint{1.433830in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{1.435434in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{1.435735in}{0.743869in}}%
\pgfpathlineto{\pgfqpoint{1.436237in}{0.671901in}}%
\pgfpathlineto{\pgfqpoint{1.436738in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{1.437540in}{0.624529in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{1.440097in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{1.441301in}{0.601640in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.610093in}}%
\pgfpathlineto{\pgfqpoint{1.442203in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{1.442755in}{0.650737in}}%
\pgfpathlineto{\pgfqpoint{1.444058in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{0.607806in}}%
\pgfpathlineto{\pgfqpoint{1.445211in}{0.610113in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{0.669018in}}%
\pgfpathlineto{\pgfqpoint{1.446164in}{0.705107in}}%
\pgfpathlineto{\pgfqpoint{1.446665in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.447067in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{1.447718in}{0.631848in}}%
\pgfpathlineto{\pgfqpoint{1.448420in}{0.743608in}}%
\pgfpathlineto{\pgfqpoint{1.448972in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.450275in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{1.451078in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{1.451378in}{0.623879in}}%
\pgfpathlineto{\pgfqpoint{1.451830in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{1.452732in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.618583in}}%
\pgfpathlineto{\pgfqpoint{1.453936in}{0.601699in}}%
\pgfpathlineto{\pgfqpoint{1.454236in}{0.616189in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{1.455640in}{0.667316in}}%
\pgfpathlineto{\pgfqpoint{1.455991in}{0.602330in}}%
\pgfpathlineto{\pgfqpoint{1.456743in}{0.653586in}}%
\pgfpathlineto{\pgfqpoint{1.457596in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{1.457947in}{0.658912in}}%
\pgfpathlineto{\pgfqpoint{1.458548in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{1.459200in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{1.459351in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.459752in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{1.460754in}{0.606317in}}%
\pgfpathlineto{\pgfqpoint{1.461005in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{1.461857in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{1.462359in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.462760in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{1.463562in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.464214in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{1.464615in}{0.652476in}}%
\pgfpathlineto{\pgfqpoint{1.465518in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{1.465818in}{0.646783in}}%
\pgfpathlineto{\pgfqpoint{1.466420in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{1.466972in}{0.668924in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{0.603769in}}%
\pgfpathlineto{\pgfqpoint{1.468125in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{1.468777in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{1.469278in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{1.469880in}{0.609963in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{1.471334in}{0.626970in}}%
\pgfpathlineto{\pgfqpoint{1.471685in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{1.472286in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{1.472938in}{0.752340in}}%
\pgfpathlineto{\pgfqpoint{1.473440in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{1.474041in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{0.643289in}}%
\pgfpathlineto{\pgfqpoint{1.475194in}{0.718468in}}%
\pgfpathlineto{\pgfqpoint{1.475746in}{0.653487in}}%
\pgfpathlineto{\pgfqpoint{1.476699in}{0.606416in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{0.616725in}}%
\pgfpathlineto{\pgfqpoint{1.477401in}{0.621327in}}%
\pgfpathlineto{\pgfqpoint{1.477852in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{1.478453in}{0.618493in}}%
\pgfpathlineto{\pgfqpoint{1.478905in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{1.479506in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{1.480058in}{0.605629in}}%
\pgfpathlineto{\pgfqpoint{1.480459in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{1.482465in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{0.605991in}}%
\pgfpathlineto{\pgfqpoint{1.483969in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{0.625058in}}%
\pgfpathlineto{\pgfqpoint{1.484821in}{0.650792in}}%
\pgfpathlineto{\pgfqpoint{1.485322in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{1.485423in}{0.624511in}}%
\pgfpathlineto{\pgfqpoint{1.485824in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{1.486225in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{1.486626in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{1.487178in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{1.487328in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{1.487779in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{1.487980in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{1.488381in}{0.640962in}}%
\pgfpathlineto{\pgfqpoint{1.488782in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{1.490487in}{0.614265in}}%
\pgfpathlineto{\pgfqpoint{1.491289in}{0.703351in}}%
\pgfpathlineto{\pgfqpoint{1.491941in}{0.644920in}}%
\pgfpathlineto{\pgfqpoint{1.493696in}{0.602561in}}%
\pgfpathlineto{\pgfqpoint{1.494448in}{0.602326in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{1.494999in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{1.495400in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{0.605203in}}%
\pgfpathlineto{\pgfqpoint{1.496002in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{1.497857in}{0.706987in}}%
\pgfpathlineto{\pgfqpoint{1.497155in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{1.498058in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.499261in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{1.499662in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.500013in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{1.500565in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{0.616661in}}%
\pgfpathlineto{\pgfqpoint{1.500866in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{1.501217in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{1.501467in}{0.623519in}}%
\pgfpathlineto{\pgfqpoint{1.501918in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{1.502470in}{0.612058in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{1.503723in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{1.503874in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.504275in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{1.504877in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.506431in}{0.611983in}}%
\pgfpathlineto{\pgfqpoint{1.506732in}{0.605867in}}%
\pgfpathlineto{\pgfqpoint{1.507033in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{1.507584in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.508136in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{1.509239in}{0.603433in}}%
\pgfpathlineto{\pgfqpoint{1.509489in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{1.510041in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{1.510392in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{1.510943in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{1.512648in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{1.512748in}{0.602747in}}%
\pgfpathlineto{\pgfqpoint{1.513852in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.514152in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{1.514754in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.515757in}{0.624055in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.810921in}}%
\pgfpathlineto{\pgfqpoint{1.516609in}{0.602484in}}%
\pgfpathlineto{\pgfqpoint{1.517762in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{0.606692in}}%
\pgfpathlineto{\pgfqpoint{1.519116in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.633336in}}%
\pgfpathlineto{\pgfqpoint{1.519818in}{0.616354in}}%
\pgfpathlineto{\pgfqpoint{1.519868in}{0.616507in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{0.643503in}}%
\pgfpathlineto{\pgfqpoint{1.521773in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{1.521924in}{0.628569in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{1.522526in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{1.522977in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.523478in}{0.602157in}}%
\pgfpathlineto{\pgfqpoint{1.524280in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{1.524381in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{0.610433in}}%
\pgfpathlineto{\pgfqpoint{1.525283in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{1.526737in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{1.527088in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{1.527941in}{0.665014in}}%
\pgfpathlineto{\pgfqpoint{1.528392in}{0.628579in}}%
\pgfpathlineto{\pgfqpoint{1.528743in}{0.601791in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{0.634991in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.530598in}{0.645395in}}%
\pgfpathlineto{\pgfqpoint{1.531952in}{0.604506in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{0.602438in}}%
\pgfpathlineto{\pgfqpoint{1.532403in}{0.606749in}}%
\pgfpathlineto{\pgfqpoint{1.532904in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{1.534459in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{1.535060in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{1.535612in}{0.676674in}}%
\pgfpathlineto{\pgfqpoint{1.535913in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{1.536113in}{0.623872in}}%
\pgfpathlineto{\pgfqpoint{1.536665in}{0.683115in}}%
\pgfpathlineto{\pgfqpoint{1.536765in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{1.537066in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{1.537367in}{0.623055in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{0.647065in}}%
\pgfpathlineto{\pgfqpoint{1.539773in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{1.539924in}{0.712029in}}%
\pgfpathlineto{\pgfqpoint{1.540425in}{0.614352in}}%
\pgfpathlineto{\pgfqpoint{1.541328in}{0.628078in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{1.542080in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{0.632002in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{1.543935in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{1.544486in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{1.545088in}{0.755022in}}%
\pgfpathlineto{\pgfqpoint{1.545439in}{0.823420in}}%
\pgfpathlineto{\pgfqpoint{1.546091in}{0.729616in}}%
\pgfpathlineto{\pgfqpoint{1.547043in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{1.547495in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{1.548598in}{0.695659in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{1.549951in}{0.629330in}}%
\pgfpathlineto{\pgfqpoint{1.550052in}{0.630532in}}%
\pgfpathlineto{\pgfqpoint{1.550403in}{0.616907in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{0.605804in}}%
\pgfpathlineto{\pgfqpoint{1.551255in}{0.620034in}}%
\pgfpathlineto{\pgfqpoint{1.551907in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{1.553461in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{1.553612in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{1.554364in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.555667in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{0.634257in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{1.557372in}{0.604067in}}%
\pgfpathlineto{\pgfqpoint{1.557823in}{0.627345in}}%
\pgfpathlineto{\pgfqpoint{1.558174in}{0.654838in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{1.558776in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{1.559127in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{1.560631in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{1.559779in}{0.612563in}}%
\pgfpathlineto{\pgfqpoint{1.561032in}{0.682119in}}%
\pgfpathlineto{\pgfqpoint{1.561584in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{1.562336in}{0.639403in}}%
\pgfpathlineto{\pgfqpoint{1.563188in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{1.563539in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{1.564642in}{0.643405in}}%
\pgfpathlineto{\pgfqpoint{1.565043in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.565645in}{0.650238in}}%
\pgfpathlineto{\pgfqpoint{1.565996in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{1.567099in}{0.665933in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.567801in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{1.568503in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{1.569806in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{0.748666in}}%
\pgfpathlineto{\pgfqpoint{1.570559in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{1.571010in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{1.572414in}{0.608978in}}%
\pgfpathlineto{\pgfqpoint{1.573116in}{0.653100in}}%
\pgfpathlineto{\pgfqpoint{1.573818in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{0.625963in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.575121in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{0.610575in}}%
\pgfpathlineto{\pgfqpoint{1.577177in}{0.670080in}}%
\pgfpathlineto{\pgfqpoint{1.577628in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{1.578230in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{1.579333in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{1.579784in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{1.580235in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{1.580887in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{1.581389in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{1.581890in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{1.582391in}{0.613520in}}%
\pgfpathlineto{\pgfqpoint{1.582792in}{0.635876in}}%
\pgfpathlineto{\pgfqpoint{1.583344in}{0.699365in}}%
\pgfpathlineto{\pgfqpoint{1.583845in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{1.584146in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{1.584898in}{0.631358in}}%
\pgfpathlineto{\pgfqpoint{1.585700in}{0.768240in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{0.602659in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{0.672631in}}%
\pgfpathlineto{\pgfqpoint{1.588508in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{1.590213in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{1.590464in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.591717in}{0.670440in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{0.715286in}}%
\pgfpathlineto{\pgfqpoint{1.592770in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{0.615317in}}%
\pgfpathlineto{\pgfqpoint{1.594124in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{1.595628in}{0.746067in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{1.596681in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{1.596831in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{0.689236in}}%
\pgfpathlineto{\pgfqpoint{1.597784in}{0.604201in}}%
\pgfpathlineto{\pgfqpoint{1.598486in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{1.599188in}{0.681047in}}%
\pgfpathlineto{\pgfqpoint{1.599790in}{0.658639in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{1.601695in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{1.602146in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{0.615317in}}%
\pgfpathlineto{\pgfqpoint{1.602898in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{1.603249in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{1.603650in}{0.674688in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{0.624243in}}%
\pgfpathlineto{\pgfqpoint{1.604452in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.649810in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{0.704956in}}%
\pgfpathlineto{\pgfqpoint{1.606558in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{1.608413in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.608965in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{1.609516in}{0.611674in}}%
\pgfpathlineto{\pgfqpoint{1.610118in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{1.610870in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{1.611422in}{0.632315in}}%
\pgfpathlineto{\pgfqpoint{1.612775in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{1.611923in}{0.624075in}}%
\pgfpathlineto{\pgfqpoint{1.613076in}{0.655568in}}%
\pgfpathlineto{\pgfqpoint{1.613929in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{1.614580in}{0.603264in}}%
\pgfpathlineto{\pgfqpoint{1.614681in}{0.605177in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{1.616837in}{0.675837in}}%
\pgfpathlineto{\pgfqpoint{1.618441in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.618541in}{0.602835in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{0.605650in}}%
\pgfpathlineto{\pgfqpoint{1.620497in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{1.620798in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.621048in}{0.611755in}}%
\pgfpathlineto{\pgfqpoint{1.621450in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.621800in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{1.622452in}{0.655819in}}%
\pgfpathlineto{\pgfqpoint{1.622502in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{1.622753in}{0.682477in}}%
\pgfpathlineto{\pgfqpoint{1.623104in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{1.624007in}{0.604770in}}%
\pgfpathlineto{\pgfqpoint{1.624709in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{1.625060in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{1.625511in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{1.626363in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{1.628218in}{0.724954in}}%
\pgfpathlineto{\pgfqpoint{1.628469in}{0.678649in}}%
\pgfpathlineto{\pgfqpoint{1.628820in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.629422in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{1.631227in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{1.631477in}{0.618276in}}%
\pgfpathlineto{\pgfqpoint{1.631678in}{0.609544in}}%
\pgfpathlineto{\pgfqpoint{1.632129in}{0.640193in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{1.632781in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.633082in}{0.649253in}}%
\pgfpathlineto{\pgfqpoint{1.633483in}{0.727300in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{0.620587in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{0.602658in}}%
\pgfpathlineto{\pgfqpoint{1.634435in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{1.635087in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{0.615897in}}%
\pgfpathlineto{\pgfqpoint{1.636291in}{0.606355in}}%
\pgfpathlineto{\pgfqpoint{1.636792in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{1.637243in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.638697in}{0.651352in}}%
\pgfpathlineto{\pgfqpoint{1.638898in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{1.639349in}{0.601993in}}%
\pgfpathlineto{\pgfqpoint{1.639850in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{1.640001in}{0.661781in}}%
\pgfpathlineto{\pgfqpoint{1.640402in}{0.611843in}}%
\pgfpathlineto{\pgfqpoint{1.640552in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{1.641004in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.642107in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{1.642408in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{1.642809in}{0.617572in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.643862in}{0.614561in}}%
\pgfpathlineto{\pgfqpoint{1.644313in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{0.707147in}}%
\pgfpathlineto{\pgfqpoint{1.644814in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{1.645717in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{0.629146in}}%
\pgfpathlineto{\pgfqpoint{1.646419in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{1.647020in}{0.630320in}}%
\pgfpathlineto{\pgfqpoint{1.648625in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.648926in}{0.709610in}}%
\pgfpathlineto{\pgfqpoint{1.650229in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{1.650329in}{0.605041in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.650781in}{0.656066in}}%
\pgfpathlineto{\pgfqpoint{1.651382in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{0.603011in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{1.652887in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{1.653639in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{1.654341in}{0.602854in}}%
\pgfpathlineto{\pgfqpoint{1.654992in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{1.655043in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{1.655343in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{0.622838in}}%
\pgfpathlineto{\pgfqpoint{1.657449in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{1.658201in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{1.658552in}{0.627915in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{1.659154in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{1.659505in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{1.660859in}{0.678370in}}%
\pgfpathlineto{\pgfqpoint{1.661059in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{1.661561in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{1.663315in}{0.612884in}}%
\pgfpathlineto{\pgfqpoint{1.663717in}{0.601885in}}%
\pgfpathlineto{\pgfqpoint{1.664368in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{1.665873in}{0.682640in}}%
\pgfpathlineto{\pgfqpoint{1.665120in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{1.666173in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{0.602793in}}%
\pgfpathlineto{\pgfqpoint{1.667126in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{1.667527in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{1.668079in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{1.668379in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{1.669132in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{1.669483in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.670084in}{0.602004in}}%
\pgfpathlineto{\pgfqpoint{1.670485in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{1.670786in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.671388in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{1.671538in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{1.672541in}{0.649285in}}%
\pgfpathlineto{\pgfqpoint{1.672992in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{0.610070in}}%
\pgfpathlineto{\pgfqpoint{1.673794in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{1.673945in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{1.674747in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{1.675198in}{0.604321in}}%
\pgfpathlineto{\pgfqpoint{1.675599in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{1.675900in}{0.695041in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{0.606716in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{1.676953in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{1.677204in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{1.677755in}{0.622310in}}%
\pgfpathlineto{\pgfqpoint{1.677956in}{0.628944in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{1.678708in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{1.678859in}{0.611429in}}%
\pgfpathlineto{\pgfqpoint{1.679410in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{1.679711in}{0.624063in}}%
\pgfpathlineto{\pgfqpoint{1.680062in}{0.603892in}}%
\pgfpathlineto{\pgfqpoint{1.680463in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{1.680814in}{0.686874in}}%
\pgfpathlineto{\pgfqpoint{1.681365in}{0.616079in}}%
\pgfpathlineto{\pgfqpoint{1.681566in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{0.646879in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{1.682719in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{0.602349in}}%
\pgfpathlineto{\pgfqpoint{1.683973in}{0.622503in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{1.684624in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{1.685627in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{1.686079in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{1.686780in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{0.650508in}}%
\pgfpathlineto{\pgfqpoint{1.687633in}{0.633009in}}%
\pgfpathlineto{\pgfqpoint{1.687984in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{1.688435in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{1.688636in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{1.689287in}{0.631383in}}%
\pgfpathlineto{\pgfqpoint{1.689638in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{0.615224in}}%
\pgfpathlineto{\pgfqpoint{1.690240in}{0.601862in}}%
\pgfpathlineto{\pgfqpoint{1.690741in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{1.691243in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{1.691293in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{1.692847in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{1.692346in}{0.604361in}}%
\pgfpathlineto{\pgfqpoint{1.692897in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{1.693399in}{0.607007in}}%
\pgfpathlineto{\pgfqpoint{1.693750in}{0.655721in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.694602in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{1.695605in}{0.609488in}}%
\pgfpathlineto{\pgfqpoint{1.695053in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.695856in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{1.696257in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.696858in}{0.610923in}}%
\pgfpathlineto{\pgfqpoint{1.697610in}{0.601827in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{1.699215in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.601637in}}%
\pgfpathlineto{\pgfqpoint{1.699917in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.700619in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{1.702474in}{0.603110in}}%
\pgfpathlineto{\pgfqpoint{1.702725in}{0.606070in}}%
\pgfpathlineto{\pgfqpoint{1.703226in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{1.703577in}{0.699696in}}%
\pgfpathlineto{\pgfqpoint{1.704078in}{0.618593in}}%
\pgfpathlineto{\pgfqpoint{1.704229in}{0.602760in}}%
\pgfpathlineto{\pgfqpoint{1.704730in}{0.686150in}}%
\pgfpathlineto{\pgfqpoint{1.704881in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{1.705683in}{0.605525in}}%
\pgfpathlineto{\pgfqpoint{1.706234in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.706836in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{1.707438in}{0.670866in}}%
\pgfpathlineto{\pgfqpoint{1.709243in}{0.604295in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{0.687263in}}%
\pgfpathlineto{\pgfqpoint{1.709543in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{1.709945in}{0.687932in}}%
\pgfpathlineto{\pgfqpoint{1.710496in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.603146in}}%
\pgfpathlineto{\pgfqpoint{1.711198in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{1.711348in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{1.712351in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{1.714808in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{1.714307in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.714858in}{0.618296in}}%
\pgfpathlineto{\pgfqpoint{1.715410in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{0.618664in}}%
\pgfpathlineto{\pgfqpoint{1.716362in}{0.602740in}}%
\pgfpathlineto{\pgfqpoint{1.717114in}{0.615733in}}%
\pgfpathlineto{\pgfqpoint{1.718568in}{0.604767in}}%
\pgfpathlineto{\pgfqpoint{1.718719in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{1.719321in}{0.622812in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{1.720173in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{1.720975in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{1.721527in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{0.610766in}}%
\pgfpathlineto{\pgfqpoint{1.721978in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{1.723282in}{0.685355in}}%
\pgfpathlineto{\pgfqpoint{1.724234in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{1.724685in}{0.652520in}}%
\pgfpathlineto{\pgfqpoint{1.724936in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{1.725488in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{1.725588in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{1.726039in}{0.618178in}}%
\pgfpathlineto{\pgfqpoint{1.726440in}{0.608040in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{1.728145in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.728847in}{0.727313in}}%
\pgfpathlineto{\pgfqpoint{1.729148in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{1.729749in}{0.668511in}}%
\pgfpathlineto{\pgfqpoint{1.730602in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{1.730853in}{0.652853in}}%
\pgfpathlineto{\pgfqpoint{1.731304in}{0.774422in}}%
\pgfpathlineto{\pgfqpoint{1.731805in}{0.620821in}}%
\pgfpathlineto{\pgfqpoint{1.731956in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{1.732457in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{0.619662in}}%
\pgfpathlineto{\pgfqpoint{1.733209in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{1.733710in}{0.736385in}}%
\pgfpathlineto{\pgfqpoint{1.734412in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{1.734964in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{1.735716in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{1.737070in}{0.606591in}}%
\pgfpathlineto{\pgfqpoint{1.737170in}{0.609478in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{0.618918in}}%
\pgfpathlineto{\pgfqpoint{1.738574in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{1.739226in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.739727in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{1.740429in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{0.668112in}}%
\pgfpathlineto{\pgfqpoint{1.741783in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.742384in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{1.742535in}{0.615478in}}%
\pgfpathlineto{\pgfqpoint{1.742986in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{1.743387in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{1.744791in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.744189in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{1.744841in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{1.745443in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{1.745994in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{1.747047in}{0.655692in}}%
\pgfpathlineto{\pgfqpoint{1.746496in}{0.629022in}}%
\pgfpathlineto{\pgfqpoint{1.747298in}{0.644853in}}%
\pgfpathlineto{\pgfqpoint{1.748000in}{0.602431in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{1.749003in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{0.610833in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.605173in}}%
\pgfpathlineto{\pgfqpoint{1.749955in}{0.642152in}}%
\pgfpathlineto{\pgfqpoint{1.750357in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{1.750958in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{1.752362in}{0.605809in}}%
\pgfpathlineto{\pgfqpoint{1.752513in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{1.753465in}{0.607583in}}%
\pgfpathlineto{\pgfqpoint{1.753816in}{0.603721in}}%
\pgfpathlineto{\pgfqpoint{1.754167in}{0.611871in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{1.755671in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.756624in}{0.607235in}}%
\pgfpathlineto{\pgfqpoint{1.757025in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{1.757677in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{1.758178in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{0.616947in}}%
\pgfpathlineto{\pgfqpoint{1.758780in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.759382in}{0.621552in}}%
\pgfpathlineto{\pgfqpoint{1.760083in}{0.743542in}}%
\pgfpathlineto{\pgfqpoint{1.760685in}{0.645431in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{0.623166in}}%
\pgfpathlineto{\pgfqpoint{1.761688in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{1.762340in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{1.763292in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.763844in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{0.683176in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{0.640723in}}%
\pgfpathlineto{\pgfqpoint{1.765749in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{1.766652in}{0.771265in}}%
\pgfpathlineto{\pgfqpoint{1.767203in}{0.665400in}}%
\pgfpathlineto{\pgfqpoint{1.767604in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.768256in}{0.664096in}}%
\pgfpathlineto{\pgfqpoint{1.768808in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{1.769309in}{0.671619in}}%
\pgfpathlineto{\pgfqpoint{1.769610in}{0.608757in}}%
\pgfpathlineto{\pgfqpoint{1.770161in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{1.770512in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{1.770713in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{1.771666in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{1.772067in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{1.772769in}{0.620707in}}%
\pgfpathlineto{\pgfqpoint{1.774072in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.774523in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{1.775827in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{1.775225in}{0.702331in}}%
\pgfpathlineto{\pgfqpoint{1.775927in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{1.776479in}{0.676920in}}%
\pgfpathlineto{\pgfqpoint{1.776980in}{0.608939in}}%
\pgfpathlineto{\pgfqpoint{1.777131in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{1.777632in}{0.645315in}}%
\pgfpathlineto{\pgfqpoint{1.777782in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{1.778936in}{0.606406in}}%
\pgfpathlineto{\pgfqpoint{1.779287in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{1.780289in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{1.781192in}{0.643081in}}%
\pgfpathlineto{\pgfqpoint{1.781994in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{1.783498in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{1.782596in}{0.694528in}}%
\pgfpathlineto{\pgfqpoint{1.784652in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{1.786005in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{1.786256in}{0.785661in}}%
\pgfpathlineto{\pgfqpoint{1.786757in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{1.788312in}{0.776175in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{1.789866in}{0.602138in}}%
\pgfpathlineto{\pgfqpoint{1.790267in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{1.790468in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{1.791019in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{1.791671in}{0.601992in}}%
\pgfpathlineto{\pgfqpoint{1.791922in}{0.613600in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{1.793626in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{1.794679in}{0.763755in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{0.731882in}}%
\pgfpathlineto{\pgfqpoint{1.796585in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{0.624531in}}%
\pgfpathlineto{\pgfqpoint{1.797437in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{1.798039in}{0.630543in}}%
\pgfpathlineto{\pgfqpoint{1.798089in}{0.630194in}}%
\pgfpathlineto{\pgfqpoint{1.798339in}{0.636039in}}%
\pgfpathlineto{\pgfqpoint{1.798640in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{1.799092in}{0.624275in}}%
\pgfpathlineto{\pgfqpoint{1.799392in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{1.799793in}{0.650992in}}%
\pgfpathlineto{\pgfqpoint{1.800445in}{0.771199in}}%
\pgfpathlineto{\pgfqpoint{1.800997in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{1.802300in}{0.603458in}}%
\pgfpathlineto{\pgfqpoint{1.802551in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{1.803955in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{1.804256in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{1.805710in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{1.806662in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{1.807766in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{1.809069in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{0.648466in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{0.633342in}}%
\pgfpathlineto{\pgfqpoint{1.810974in}{0.607861in}}%
\pgfpathlineto{\pgfqpoint{1.811576in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{1.811777in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{1.813281in}{0.603953in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{0.646826in}}%
\pgfpathlineto{\pgfqpoint{1.814986in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{1.816389in}{0.607196in}}%
\pgfpathlineto{\pgfqpoint{1.817292in}{0.606730in}}%
\pgfpathlineto{\pgfqpoint{1.817793in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{1.818445in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{1.818846in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{1.820050in}{0.632766in}}%
\pgfpathlineto{\pgfqpoint{1.820250in}{0.619501in}}%
\pgfpathlineto{\pgfqpoint{1.820601in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{1.821153in}{0.765276in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{1.822256in}{0.601540in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{1.823208in}{0.648689in}}%
\pgfpathlineto{\pgfqpoint{1.824061in}{0.643089in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{0.615573in}}%
\pgfpathlineto{\pgfqpoint{1.824763in}{0.674564in}}%
\pgfpathlineto{\pgfqpoint{1.825214in}{0.821069in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{1.825866in}{0.606956in}}%
\pgfpathlineto{\pgfqpoint{1.826467in}{0.734051in}}%
\pgfpathlineto{\pgfqpoint{1.826868in}{0.665522in}}%
\pgfpathlineto{\pgfqpoint{1.827621in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{1.828473in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{1.828523in}{0.603255in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{0.628636in}}%
\pgfpathlineto{\pgfqpoint{1.829476in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{1.830027in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.625341in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{0.638613in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{1.831080in}{0.612179in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{1.832584in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{1.833086in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{1.833286in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.833788in}{0.626747in}}%
\pgfpathlineto{\pgfqpoint{1.834891in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{1.835141in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{0.619049in}}%
\pgfpathlineto{\pgfqpoint{1.836194in}{0.604879in}}%
\pgfpathlineto{\pgfqpoint{1.836295in}{0.603821in}}%
\pgfpathlineto{\pgfqpoint{1.836646in}{0.614676in}}%
\pgfpathlineto{\pgfqpoint{1.837448in}{0.610903in}}%
\pgfpathlineto{\pgfqpoint{1.838049in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{1.838200in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{1.838451in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.838701in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.839203in}{0.743640in}}%
\pgfpathlineto{\pgfqpoint{1.839754in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.840055in}{0.611993in}}%
\pgfpathlineto{\pgfqpoint{1.840957in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{1.841258in}{0.611552in}}%
\pgfpathlineto{\pgfqpoint{1.841760in}{0.625574in}}%
\pgfpathlineto{\pgfqpoint{1.842261in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.842712in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{1.842913in}{0.603792in}}%
\pgfpathlineto{\pgfqpoint{1.843464in}{0.643100in}}%
\pgfpathlineto{\pgfqpoint{1.843615in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.843815in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{1.844116in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{1.844618in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{0.731793in}}%
\pgfpathlineto{\pgfqpoint{1.847526in}{0.603012in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.626104in}}%
\pgfpathlineto{\pgfqpoint{1.848378in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{1.848930in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{1.849481in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{1.849782in}{0.622636in}}%
\pgfpathlineto{\pgfqpoint{1.850534in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{1.851537in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.852239in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.611055in}}%
\pgfpathlineto{\pgfqpoint{1.853793in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{1.854244in}{0.602130in}}%
\pgfpathlineto{\pgfqpoint{1.854294in}{0.601840in}}%
\pgfpathlineto{\pgfqpoint{1.854395in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{1.857152in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{1.857904in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{1.858556in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{1.858907in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{1.859258in}{0.649242in}}%
\pgfpathlineto{\pgfqpoint{1.859910in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{1.860461in}{0.658283in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{0.626522in}}%
\pgfpathlineto{\pgfqpoint{1.861214in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{1.861765in}{0.833307in}}%
\pgfpathlineto{\pgfqpoint{1.862367in}{0.719380in}}%
\pgfpathlineto{\pgfqpoint{1.863169in}{0.755275in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{1.864172in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{1.864473in}{0.695310in}}%
\pgfpathlineto{\pgfqpoint{1.865124in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{1.865175in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{1.866127in}{0.722627in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{1.866929in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{0.632203in}}%
\pgfpathlineto{\pgfqpoint{1.867581in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{1.867982in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{1.868032in}{0.655795in}}%
\pgfpathlineto{\pgfqpoint{1.868283in}{0.676353in}}%
\pgfpathlineto{\pgfqpoint{1.868534in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{1.869085in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.869336in}{0.689366in}}%
\pgfpathlineto{\pgfqpoint{1.869687in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.870239in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{0.603098in}}%
\pgfpathlineto{\pgfqpoint{1.870740in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{1.871592in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.872344in}{0.673704in}}%
\pgfpathlineto{\pgfqpoint{1.872445in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{1.873648in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{1.874952in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{1.875603in}{0.720161in}}%
\pgfpathlineto{\pgfqpoint{1.876155in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{0.714607in}}%
\pgfpathlineto{\pgfqpoint{1.877108in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{1.877609in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{1.877759in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{1.878161in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{0.606899in}}%
\pgfpathlineto{\pgfqpoint{1.879113in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.879163in}{0.719965in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{0.676442in}}%
\pgfpathlineto{\pgfqpoint{1.879865in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{1.880818in}{0.611156in}}%
\pgfpathlineto{\pgfqpoint{1.880868in}{0.610381in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{0.622094in}}%
\pgfpathlineto{\pgfqpoint{1.882172in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{1.882623in}{0.723510in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{0.689786in}}%
\pgfpathlineto{\pgfqpoint{1.883425in}{0.772831in}}%
\pgfpathlineto{\pgfqpoint{1.883475in}{0.772461in}}%
\pgfpathlineto{\pgfqpoint{1.884979in}{0.609855in}}%
\pgfpathlineto{\pgfqpoint{1.885381in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{1.886183in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.886433in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{1.887486in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{0.685754in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.642406in}}%
\pgfpathlineto{\pgfqpoint{1.889692in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{1.890946in}{0.654438in}}%
\pgfpathlineto{\pgfqpoint{1.891497in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.892199in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{1.893553in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{1.894155in}{0.615355in}}%
\pgfpathlineto{\pgfqpoint{1.894857in}{0.638768in}}%
\pgfpathlineto{\pgfqpoint{1.895258in}{0.662509in}}%
\pgfpathlineto{\pgfqpoint{1.895759in}{0.624824in}}%
\pgfpathlineto{\pgfqpoint{1.895860in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{1.896110in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{1.897665in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{1.896912in}{0.631859in}}%
\pgfpathlineto{\pgfqpoint{1.897965in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{1.898768in}{0.634325in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{1.899369in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{1.899670in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{1.900472in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.901676in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.901124in}{0.664656in}}%
\pgfpathlineto{\pgfqpoint{1.901726in}{0.728884in}}%
\pgfpathlineto{\pgfqpoint{1.901976in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{1.902227in}{0.747015in}}%
\pgfpathlineto{\pgfqpoint{1.902628in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.903130in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{1.903330in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.903882in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{1.904082in}{0.741369in}}%
\pgfpathlineto{\pgfqpoint{1.904784in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{1.905536in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{1.906288in}{0.605916in}}%
\pgfpathlineto{\pgfqpoint{1.906639in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{1.907091in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{1.907793in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.908194in}{0.640015in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{1.909046in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{1.909497in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{1.909748in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{1.910400in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{1.910450in}{0.710877in}}%
\pgfpathlineto{\pgfqpoint{1.911403in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{1.912606in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{1.913208in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{1.913759in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{1.914260in}{0.602079in}}%
\pgfpathlineto{\pgfqpoint{1.914862in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.629018in}}%
\pgfpathlineto{\pgfqpoint{1.915664in}{0.618621in}}%
\pgfpathlineto{\pgfqpoint{1.916266in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{0.618742in}}%
\pgfpathlineto{\pgfqpoint{1.917169in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{0.609584in}}%
\pgfpathlineto{\pgfqpoint{1.917770in}{0.601668in}}%
\pgfpathlineto{\pgfqpoint{1.918221in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{1.919575in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{1.919776in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{0.619677in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{0.604093in}}%
\pgfpathlineto{\pgfqpoint{1.922985in}{0.605720in}}%
\pgfpathlineto{\pgfqpoint{1.923536in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{1.923937in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{1.924038in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.924288in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{1.924790in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{1.925341in}{0.622169in}}%
\pgfpathlineto{\pgfqpoint{1.925542in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{1.926143in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{1.926294in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.926545in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{1.926946in}{0.669006in}}%
\pgfpathlineto{\pgfqpoint{1.927246in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{1.927798in}{0.629989in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{0.609071in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{1.928851in}{0.661114in}}%
\pgfpathlineto{\pgfqpoint{1.929302in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{1.929954in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.930455in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.930756in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{1.931558in}{0.608412in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.934115in}{0.710354in}}%
\pgfpathlineto{\pgfqpoint{1.934366in}{0.689724in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{1.935519in}{0.682125in}}%
\pgfpathlineto{\pgfqpoint{1.935720in}{0.664488in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{0.604827in}}%
\pgfpathlineto{\pgfqpoint{1.936673in}{0.693057in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.699053in}}%
\pgfpathlineto{\pgfqpoint{1.937124in}{0.648662in}}%
\pgfpathlineto{\pgfqpoint{1.937475in}{0.604748in}}%
\pgfpathlineto{\pgfqpoint{1.938277in}{0.632361in}}%
\pgfpathlineto{\pgfqpoint{1.938929in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{1.939380in}{0.633247in}}%
\pgfpathlineto{\pgfqpoint{1.939631in}{0.625266in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{0.650830in}}%
\pgfpathlineto{\pgfqpoint{1.940634in}{0.725076in}}%
\pgfpathlineto{\pgfqpoint{1.941085in}{0.659988in}}%
\pgfpathlineto{\pgfqpoint{1.941486in}{0.604954in}}%
\pgfpathlineto{\pgfqpoint{1.942388in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.943090in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{1.943642in}{0.629187in}}%
\pgfpathlineto{\pgfqpoint{1.943893in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{1.944544in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{0.657501in}}%
\pgfpathlineto{\pgfqpoint{1.944895in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{1.945347in}{0.601701in}}%
\pgfpathlineto{\pgfqpoint{1.946149in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{1.946750in}{0.679437in}}%
\pgfpathlineto{\pgfqpoint{1.947302in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{1.947553in}{0.602681in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{0.633260in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{0.738704in}}%
\pgfpathlineto{\pgfqpoint{1.949608in}{0.671594in}}%
\pgfpathlineto{\pgfqpoint{1.950210in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{1.950711in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{1.950862in}{0.681547in}}%
\pgfpathlineto{\pgfqpoint{1.951363in}{0.619870in}}%
\pgfpathlineto{\pgfqpoint{1.952466in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{1.951965in}{0.628635in}}%
\pgfpathlineto{\pgfqpoint{1.952567in}{0.607820in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{1.953970in}{0.643793in}}%
\pgfpathlineto{\pgfqpoint{1.955374in}{0.707758in}}%
\pgfpathlineto{\pgfqpoint{1.955826in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{1.956477in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{1.957079in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{1.957230in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.624748in}}%
\pgfpathlineto{\pgfqpoint{1.957931in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{1.958684in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{1.958884in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{1.959135in}{0.640925in}}%
\pgfpathlineto{\pgfqpoint{1.959887in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{1.960338in}{0.671597in}}%
\pgfpathlineto{\pgfqpoint{1.961692in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{1.962143in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{1.962494in}{0.612261in}}%
\pgfpathlineto{\pgfqpoint{1.962845in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{1.963748in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{1.964249in}{0.602119in}}%
\pgfpathlineto{\pgfqpoint{1.964600in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{1.966054in}{0.694305in}}%
\pgfpathlineto{\pgfqpoint{1.966305in}{0.681273in}}%
\pgfpathlineto{\pgfqpoint{1.968059in}{0.601544in}}%
\pgfpathlineto{\pgfqpoint{1.968160in}{0.601919in}}%
\pgfpathlineto{\pgfqpoint{1.969664in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{1.970165in}{0.652097in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{0.619008in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{1.971268in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{1.971619in}{0.675144in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{0.628785in}}%
\pgfpathlineto{\pgfqpoint{1.973023in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{1.974377in}{0.614498in}}%
\pgfpathlineto{\pgfqpoint{1.975229in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{1.975580in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{1.976383in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{1.976683in}{0.697348in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{0.638925in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{1.977987in}{0.675042in}}%
\pgfpathlineto{\pgfqpoint{1.978037in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{0.609164in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.980293in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{1.980945in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{1.981346in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{1.981998in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{1.982550in}{0.613304in}}%
\pgfpathlineto{\pgfqpoint{1.982600in}{0.612662in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.983151in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{1.983703in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{1.983753in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{1.984355in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{1.985508in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{1.986310in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{1.987263in}{0.613416in}}%
\pgfpathlineto{\pgfqpoint{1.988265in}{0.653068in}}%
\pgfpathlineto{\pgfqpoint{1.988717in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{1.989118in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{1.990622in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.990923in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{1.991524in}{0.603936in}}%
\pgfpathlineto{\pgfqpoint{1.992377in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{1.992477in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{1.992828in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{1.993029in}{0.622079in}}%
\pgfpathlineto{\pgfqpoint{1.993630in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{1.994984in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{1.995134in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{1.995435in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{1.995736in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{1.997190in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{1.998895in}{0.604065in}}%
\pgfpathlineto{\pgfqpoint{1.999095in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.999797in}{0.646859in}}%
\pgfpathlineto{\pgfqpoint{2.000199in}{0.624836in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{0.601736in}}%
\pgfpathlineto{\pgfqpoint{2.001251in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.001853in}{0.609962in}}%
\pgfpathlineto{\pgfqpoint{2.001953in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{2.002154in}{0.616888in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.678501in}}%
\pgfpathlineto{\pgfqpoint{2.003006in}{0.611879in}}%
\pgfpathlineto{\pgfqpoint{2.003859in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{2.005363in}{0.601636in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{2.006265in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{0.633368in}}%
\pgfpathlineto{\pgfqpoint{2.007318in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{2.008171in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{2.008371in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{2.008622in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{2.009775in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{2.010327in}{0.643572in}}%
\pgfpathlineto{\pgfqpoint{2.010778in}{0.621238in}}%
\pgfpathlineto{\pgfqpoint{2.011329in}{0.608152in}}%
\pgfpathlineto{\pgfqpoint{2.011931in}{0.617905in}}%
\pgfpathlineto{\pgfqpoint{2.012232in}{0.615137in}}%
\pgfpathlineto{\pgfqpoint{2.012533in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{2.013184in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{2.013686in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{2.014989in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{2.015090in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{2.015742in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{2.016293in}{0.626635in}}%
\pgfpathlineto{\pgfqpoint{2.016494in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{2.017045in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{0.698154in}}%
\pgfpathlineto{\pgfqpoint{2.017797in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{0.607535in}}%
\pgfpathlineto{\pgfqpoint{2.019251in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{2.019903in}{0.657661in}}%
\pgfpathlineto{\pgfqpoint{2.020304in}{0.615677in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{0.607295in}}%
\pgfpathlineto{\pgfqpoint{2.021006in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{2.021307in}{0.618253in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{0.603049in}}%
\pgfpathlineto{\pgfqpoint{2.021909in}{0.671868in}}%
\pgfpathlineto{\pgfqpoint{2.022260in}{0.766857in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{2.023914in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{2.024566in}{0.663384in}}%
\pgfpathlineto{\pgfqpoint{2.024967in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{0.607044in}}%
\pgfpathlineto{\pgfqpoint{2.025819in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{0.642412in}}%
\pgfpathlineto{\pgfqpoint{2.026421in}{0.603864in}}%
\pgfpathlineto{\pgfqpoint{2.026872in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{2.027725in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{2.028226in}{0.663471in}}%
\pgfpathlineto{\pgfqpoint{2.028677in}{0.707141in}}%
\pgfpathlineto{\pgfqpoint{2.029179in}{0.653577in}}%
\pgfpathlineto{\pgfqpoint{2.029580in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{2.030533in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{2.030583in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{0.620324in}}%
\pgfpathlineto{\pgfqpoint{2.031084in}{0.670509in}}%
\pgfpathlineto{\pgfqpoint{2.032087in}{0.662581in}}%
\pgfpathlineto{\pgfqpoint{2.032187in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{2.032638in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{0.606595in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{0.795183in}}%
\pgfpathlineto{\pgfqpoint{2.033942in}{0.624119in}}%
\pgfpathlineto{\pgfqpoint{2.034042in}{0.614500in}}%
\pgfpathlineto{\pgfqpoint{2.034544in}{0.690907in}}%
\pgfpathlineto{\pgfqpoint{2.035045in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{2.035496in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{0.604177in}}%
\pgfpathlineto{\pgfqpoint{2.037101in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{2.037953in}{0.601664in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{2.039156in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{2.039207in}{0.667467in}}%
\pgfpathlineto{\pgfqpoint{2.039457in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{2.039808in}{0.709856in}}%
\pgfpathlineto{\pgfqpoint{2.040360in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{2.040460in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{0.743299in}}%
\pgfpathlineto{\pgfqpoint{2.041363in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{2.042766in}{0.624084in}}%
\pgfpathlineto{\pgfqpoint{2.043067in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{2.043719in}{0.602459in}}%
\pgfpathlineto{\pgfqpoint{2.044170in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{2.044271in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{2.044622in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{0.603178in}}%
\pgfpathlineto{\pgfqpoint{2.045073in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{0.718139in}}%
\pgfpathlineto{\pgfqpoint{2.046176in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{2.046276in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{2.046326in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{2.046878in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{2.047229in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{2.047580in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{2.048131in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{2.048332in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{2.049034in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{2.049385in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{2.050087in}{0.641739in}}%
\pgfpathlineto{\pgfqpoint{2.051140in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{0.612214in}}%
\pgfpathlineto{\pgfqpoint{2.051992in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{2.052543in}{0.630512in}}%
\pgfpathlineto{\pgfqpoint{2.052894in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{2.053596in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{2.053697in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{2.054098in}{0.629812in}}%
\pgfpathlineto{\pgfqpoint{2.055101in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{2.055552in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{0.726066in}}%
\pgfpathlineto{\pgfqpoint{2.057557in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{2.057858in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{2.058560in}{0.754823in}}%
\pgfpathlineto{\pgfqpoint{2.059112in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{2.060365in}{0.602271in}}%
\pgfpathlineto{\pgfqpoint{2.060516in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{2.061017in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.061669in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{2.061970in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{2.062621in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{2.062672in}{0.623294in}}%
\pgfpathlineto{\pgfqpoint{2.062872in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{2.063023in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{2.063775in}{0.736188in}}%
\pgfpathlineto{\pgfqpoint{2.064276in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{0.621252in}}%
\pgfpathlineto{\pgfqpoint{2.065128in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{2.065329in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{2.067034in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{0.601926in}}%
\pgfpathlineto{\pgfqpoint{2.067435in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{0.679939in}}%
\pgfpathlineto{\pgfqpoint{2.068538in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{2.069942in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{2.070844in}{0.638607in}}%
\pgfpathlineto{\pgfqpoint{2.071496in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{2.071847in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{2.072048in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{2.072449in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{0.605642in}}%
\pgfpathlineto{\pgfqpoint{2.073251in}{0.626758in}}%
\pgfpathlineto{\pgfqpoint{2.073301in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{2.073752in}{0.602555in}}%
\pgfpathlineto{\pgfqpoint{2.074103in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{0.687165in}}%
\pgfpathlineto{\pgfqpoint{2.075156in}{0.622294in}}%
\pgfpathlineto{\pgfqpoint{2.075457in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{2.076159in}{0.626644in}}%
\pgfpathlineto{\pgfqpoint{2.077162in}{0.644164in}}%
\pgfpathlineto{\pgfqpoint{2.076710in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{2.077463in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{2.077713in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{2.078164in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{2.078315in}{0.662369in}}%
\pgfpathlineto{\pgfqpoint{2.078816in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{2.080120in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{2.080170in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{2.080521in}{0.614083in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{0.635824in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{2.081825in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{2.082326in}{0.627845in}}%
\pgfpathlineto{\pgfqpoint{2.082376in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{2.082476in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{0.605637in}}%
\pgfpathlineto{\pgfqpoint{2.083329in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{2.084582in}{0.709994in}}%
\pgfpathlineto{\pgfqpoint{2.084833in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{2.085435in}{0.608082in}}%
\pgfpathlineto{\pgfqpoint{2.086237in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{2.086588in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{2.088092in}{0.601911in}}%
\pgfpathlineto{\pgfqpoint{2.088292in}{0.605132in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{2.089295in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{2.090599in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{2.092053in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{0.684514in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{0.634206in}}%
\pgfpathlineto{\pgfqpoint{2.094660in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.616148in}}%
\pgfpathlineto{\pgfqpoint{2.095713in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{2.096365in}{0.716924in}}%
\pgfpathlineto{\pgfqpoint{2.096465in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{2.096816in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{2.097167in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.098822in}{0.647181in}}%
\pgfpathlineto{\pgfqpoint{2.099323in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{2.099524in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.099975in}{0.636577in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{0.666680in}}%
\pgfpathlineto{\pgfqpoint{2.100978in}{0.630251in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{2.102181in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{2.102833in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{2.103284in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{2.103485in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.665734in}}%
\pgfpathlineto{\pgfqpoint{2.104287in}{0.673825in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.639332in}}%
\pgfpathlineto{\pgfqpoint{2.105992in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{2.106242in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{0.640261in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{0.615759in}}%
\pgfpathlineto{\pgfqpoint{2.107596in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{2.108147in}{0.629993in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{2.109551in}{0.644990in}}%
\pgfpathlineto{\pgfqpoint{2.109952in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{2.110755in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{2.111256in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.111958in}{0.616192in}}%
\pgfpathlineto{\pgfqpoint{2.113312in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{2.112810in}{0.609036in}}%
\pgfpathlineto{\pgfqpoint{2.113362in}{0.630055in}}%
\pgfpathlineto{\pgfqpoint{2.113713in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{2.113964in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{2.115167in}{0.670699in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{2.115668in}{0.672366in}}%
\pgfpathlineto{\pgfqpoint{2.116972in}{0.602372in}}%
\pgfpathlineto{\pgfqpoint{2.117574in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{0.602403in}}%
\pgfpathlineto{\pgfqpoint{2.118025in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.118276in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{0.680784in}}%
\pgfpathlineto{\pgfqpoint{2.119930in}{0.655969in}}%
\pgfpathlineto{\pgfqpoint{2.120081in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{2.120532in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{2.120933in}{0.797411in}}%
\pgfpathlineto{\pgfqpoint{2.121484in}{0.689702in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{0.608089in}}%
\pgfpathlineto{\pgfqpoint{2.122938in}{0.610305in}}%
\pgfpathlineto{\pgfqpoint{2.123039in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.124192in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{2.124292in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{2.124743in}{0.637326in}}%
\pgfpathlineto{\pgfqpoint{2.125696in}{0.774968in}}%
\pgfpathlineto{\pgfqpoint{2.126197in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{2.126599in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{2.127451in}{0.633175in}}%
\pgfpathlineto{\pgfqpoint{2.127752in}{0.652241in}}%
\pgfpathlineto{\pgfqpoint{2.128253in}{0.611021in}}%
\pgfpathlineto{\pgfqpoint{2.129256in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{2.128805in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{0.607462in}}%
\pgfpathlineto{\pgfqpoint{2.129958in}{0.675169in}}%
\pgfpathlineto{\pgfqpoint{2.130459in}{0.608221in}}%
\pgfpathlineto{\pgfqpoint{2.130560in}{0.601764in}}%
\pgfpathlineto{\pgfqpoint{2.130961in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{2.131612in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{2.132214in}{0.686618in}}%
\pgfpathlineto{\pgfqpoint{2.133067in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{2.134019in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{2.134470in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{2.134872in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{2.136426in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{2.136777in}{0.621973in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{0.672016in}}%
\pgfpathlineto{\pgfqpoint{2.137729in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{2.138281in}{0.630616in}}%
\pgfpathlineto{\pgfqpoint{2.139384in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{2.138933in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{2.139484in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{2.140888in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{2.141239in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.142342in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{2.143195in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{2.143546in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{2.144097in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{2.144598in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{2.144749in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{2.145250in}{0.676909in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{2.145902in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{2.146103in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{2.146554in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{0.724496in}}%
\pgfpathlineto{\pgfqpoint{2.147607in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{2.148810in}{0.603098in}}%
\pgfpathlineto{\pgfqpoint{2.149111in}{0.615294in}}%
\pgfpathlineto{\pgfqpoint{2.149713in}{0.666227in}}%
\pgfpathlineto{\pgfqpoint{2.150314in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{2.151016in}{0.601588in}}%
\pgfpathlineto{\pgfqpoint{2.151518in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{0.649769in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{2.152821in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{2.153172in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{2.153623in}{0.726881in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{2.154325in}{0.628350in}}%
\pgfpathlineto{\pgfqpoint{2.154877in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{2.155128in}{0.654623in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{2.155428in}{0.670434in}}%
\pgfpathlineto{\pgfqpoint{2.155930in}{0.737703in}}%
\pgfpathlineto{\pgfqpoint{2.156381in}{0.659579in}}%
\pgfpathlineto{\pgfqpoint{2.156782in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{2.157635in}{0.612750in}}%
\pgfpathlineto{\pgfqpoint{2.158387in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{2.158988in}{0.605976in}}%
\pgfpathlineto{\pgfqpoint{2.159440in}{0.625690in}}%
\pgfpathlineto{\pgfqpoint{2.159891in}{0.661209in}}%
\pgfpathlineto{\pgfqpoint{2.160442in}{0.616154in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{2.160843in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{2.161796in}{0.690838in}}%
\pgfpathlineto{\pgfqpoint{2.162197in}{0.677097in}}%
\pgfpathlineto{\pgfqpoint{2.163050in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{0.656738in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{0.677473in}}%
\pgfpathlineto{\pgfqpoint{2.164403in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{2.164704in}{0.607593in}}%
\pgfpathlineto{\pgfqpoint{2.165206in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{2.165406in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{2.165958in}{0.622795in}}%
\pgfpathlineto{\pgfqpoint{2.166309in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{2.167011in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{2.167763in}{0.658595in}}%
\pgfpathlineto{\pgfqpoint{2.168164in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{2.168665in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{2.169517in}{0.602987in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.169668in}{0.605437in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{0.714519in}}%
\pgfpathlineto{\pgfqpoint{2.170520in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{2.171022in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.171473in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{2.171824in}{0.818868in}}%
\pgfpathlineto{\pgfqpoint{2.172426in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{2.172526in}{0.706915in}}%
\pgfpathlineto{\pgfqpoint{2.172776in}{0.711857in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.697445in}}%
\pgfpathlineto{\pgfqpoint{2.174431in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{2.174682in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{0.690736in}}%
\pgfpathlineto{\pgfqpoint{2.175685in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{2.175935in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{2.176236in}{0.629646in}}%
\pgfpathlineto{\pgfqpoint{2.176938in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{2.177490in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{2.177590in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{2.177991in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{0.778497in}}%
\pgfpathlineto{\pgfqpoint{2.178743in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{2.179144in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{2.180749in}{0.601943in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{2.181451in}{0.721613in}}%
\pgfpathlineto{\pgfqpoint{2.182102in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{2.182253in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{2.182604in}{0.671484in}}%
\pgfpathlineto{\pgfqpoint{2.183306in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{2.183757in}{0.692422in}}%
\pgfpathlineto{\pgfqpoint{2.184258in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{2.185061in}{0.614704in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{0.626983in}}%
\pgfpathlineto{\pgfqpoint{2.186815in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{2.187567in}{0.617540in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{2.188671in}{0.757076in}}%
\pgfpathlineto{\pgfqpoint{2.189272in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{2.190425in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{2.190776in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{2.191228in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{2.191528in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{2.192030in}{0.682983in}}%
\pgfpathlineto{\pgfqpoint{2.192631in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{2.193083in}{0.694526in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{0.605024in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{2.195189in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{2.195690in}{0.652084in}}%
\pgfpathlineto{\pgfqpoint{2.195891in}{0.611262in}}%
\pgfpathlineto{\pgfqpoint{2.196442in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{2.196743in}{0.663428in}}%
\pgfpathlineto{\pgfqpoint{2.197445in}{0.756702in}}%
\pgfpathlineto{\pgfqpoint{2.197996in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{2.198097in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{2.198448in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{2.198849in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{2.199450in}{0.707471in}}%
\pgfpathlineto{\pgfqpoint{2.201005in}{0.601820in}}%
\pgfpathlineto{\pgfqpoint{2.201205in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{2.201757in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{2.202308in}{0.617336in}}%
\pgfpathlineto{\pgfqpoint{2.202459in}{0.604600in}}%
\pgfpathlineto{\pgfqpoint{2.202910in}{0.674817in}}%
\pgfpathlineto{\pgfqpoint{2.203261in}{0.721581in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{0.641476in}}%
\pgfpathlineto{\pgfqpoint{2.203913in}{0.633458in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{2.204715in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{2.205266in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{2.205968in}{0.601705in}}%
\pgfpathlineto{\pgfqpoint{2.206520in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{2.206670in}{0.645035in}}%
\pgfpathlineto{\pgfqpoint{2.207222in}{0.615615in}}%
\pgfpathlineto{\pgfqpoint{2.207422in}{0.627310in}}%
\pgfpathlineto{\pgfqpoint{2.207924in}{0.680782in}}%
\pgfpathlineto{\pgfqpoint{2.208776in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{2.209227in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{2.209528in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{2.209879in}{0.758358in}}%
\pgfpathlineto{\pgfqpoint{2.210431in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{2.210531in}{0.601639in}}%
\pgfpathlineto{\pgfqpoint{2.210882in}{0.690515in}}%
\pgfpathlineto{\pgfqpoint{2.211233in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{2.211835in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{2.211885in}{0.664781in}}%
\pgfpathlineto{\pgfqpoint{2.212837in}{0.717976in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{0.684246in}}%
\pgfpathlineto{\pgfqpoint{2.213690in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{2.214041in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{2.214442in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.214943in}{0.675092in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{2.215946in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{2.215996in}{0.693922in}}%
\pgfpathlineto{\pgfqpoint{2.216197in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{2.216999in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{2.217350in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{2.217901in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{2.218503in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{2.219005in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{2.219255in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{2.219757in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{2.220709in}{0.679972in}}%
\pgfpathlineto{\pgfqpoint{2.220810in}{0.678329in}}%
\pgfpathlineto{\pgfqpoint{2.221913in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{2.222264in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{2.222765in}{0.705561in}}%
\pgfpathlineto{\pgfqpoint{2.223617in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{2.224219in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.224720in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{2.225322in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{2.226074in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{2.226626in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{0.609401in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{0.649062in}}%
\pgfpathlineto{\pgfqpoint{2.229584in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{2.230185in}{0.731279in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{2.231840in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{2.232141in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{2.232743in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{2.233244in}{0.604322in}}%
\pgfpathlineto{\pgfqpoint{2.233846in}{0.627403in}}%
\pgfpathlineto{\pgfqpoint{2.233896in}{0.627636in}}%
\pgfpathlineto{\pgfqpoint{2.234046in}{0.623120in}}%
\pgfpathlineto{\pgfqpoint{2.234397in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.234698in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{2.236202in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{0.770600in}}%
\pgfpathlineto{\pgfqpoint{2.236603in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{2.236954in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{0.604855in}}%
\pgfpathlineto{\pgfqpoint{2.238007in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{2.238308in}{0.638298in}}%
\pgfpathlineto{\pgfqpoint{2.238609in}{0.672142in}}%
\pgfpathlineto{\pgfqpoint{2.239210in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{2.239361in}{0.602725in}}%
\pgfpathlineto{\pgfqpoint{2.240013in}{0.613999in}}%
\pgfpathlineto{\pgfqpoint{2.241768in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{2.241818in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{2.242570in}{0.610087in}}%
\pgfpathlineto{\pgfqpoint{2.243974in}{0.617205in}}%
\pgfpathlineto{\pgfqpoint{2.245829in}{0.603482in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{0.630991in}}%
\pgfpathlineto{\pgfqpoint{2.247684in}{0.690607in}}%
\pgfpathlineto{\pgfqpoint{2.248135in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{2.248386in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{2.249088in}{0.737519in}}%
\pgfpathlineto{\pgfqpoint{2.249639in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{2.249840in}{0.601834in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.250642in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{2.250793in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{0.651781in}}%
\pgfpathlineto{\pgfqpoint{2.251294in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{2.251645in}{0.632994in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{0.601776in}}%
\pgfpathlineto{\pgfqpoint{2.252698in}{0.627499in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{2.253851in}{0.639966in}}%
\pgfpathlineto{\pgfqpoint{2.253901in}{0.637672in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{0.671594in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{0.702709in}}%
\pgfpathlineto{\pgfqpoint{2.254954in}{0.611519in}}%
\pgfpathlineto{\pgfqpoint{2.255054in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{2.255305in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{2.255706in}{0.764952in}}%
\pgfpathlineto{\pgfqpoint{2.256408in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{2.256709in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{2.257311in}{0.610048in}}%
\pgfpathlineto{\pgfqpoint{2.258013in}{0.624368in}}%
\pgfpathlineto{\pgfqpoint{2.258815in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{2.259166in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{2.259717in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{2.260319in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{2.261623in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{2.261974in}{0.610017in}}%
\pgfpathlineto{\pgfqpoint{2.262876in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{2.263428in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{2.264781in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{2.266436in}{0.620207in}}%
\pgfpathlineto{\pgfqpoint{2.266937in}{0.642753in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{2.268692in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{2.268943in}{0.606529in}}%
\pgfpathlineto{\pgfqpoint{2.270447in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{0.604465in}}%
\pgfpathlineto{\pgfqpoint{2.270898in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{2.271350in}{0.642890in}}%
\pgfpathlineto{\pgfqpoint{2.271450in}{0.643913in}}%
\pgfpathlineto{\pgfqpoint{2.271700in}{0.632753in}}%
\pgfpathlineto{\pgfqpoint{2.272102in}{0.601765in}}%
\pgfpathlineto{\pgfqpoint{2.272804in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{0.686881in}}%
\pgfpathlineto{\pgfqpoint{2.273756in}{0.713331in}}%
\pgfpathlineto{\pgfqpoint{2.274308in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{0.603678in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{2.276063in}{0.619091in}}%
\pgfpathlineto{\pgfqpoint{2.276313in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{2.276765in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{2.277366in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{2.278720in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{2.278018in}{0.640496in}}%
\pgfpathlineto{\pgfqpoint{2.278820in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{2.280224in}{0.742432in}}%
\pgfpathlineto{\pgfqpoint{2.280475in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{2.280926in}{0.679095in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{0.610744in}}%
\pgfpathlineto{\pgfqpoint{2.282280in}{0.618708in}}%
\pgfpathlineto{\pgfqpoint{2.282831in}{0.605157in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{2.283734in}{0.638924in}}%
\pgfpathlineto{\pgfqpoint{2.284235in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{2.284436in}{0.603720in}}%
\pgfpathlineto{\pgfqpoint{2.284937in}{0.618108in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{0.618026in}}%
\pgfpathlineto{\pgfqpoint{2.285489in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{2.286090in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{2.286943in}{0.691249in}}%
\pgfpathlineto{\pgfqpoint{2.287594in}{0.603033in}}%
\pgfpathlineto{\pgfqpoint{2.287996in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{2.288246in}{0.728831in}}%
\pgfpathlineto{\pgfqpoint{2.288848in}{0.618698in}}%
\pgfpathlineto{\pgfqpoint{2.289901in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{2.289399in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{2.290051in}{0.610489in}}%
\pgfpathlineto{\pgfqpoint{2.290452in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{2.291004in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{2.291355in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.292358in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{2.292909in}{0.677836in}}%
\pgfpathlineto{\pgfqpoint{2.293060in}{0.672139in}}%
\pgfpathlineto{\pgfqpoint{2.293812in}{0.687608in}}%
\pgfpathlineto{\pgfqpoint{2.294313in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.294614in}{0.779617in}}%
\pgfpathlineto{\pgfqpoint{2.294965in}{0.694030in}}%
\pgfpathlineto{\pgfqpoint{2.295366in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{2.296218in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{2.297472in}{0.604066in}}%
\pgfpathlineto{\pgfqpoint{2.296820in}{0.643852in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.667445in}}%
\pgfpathlineto{\pgfqpoint{2.299227in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{2.300129in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{2.300430in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.300931in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{2.302034in}{0.601675in}}%
\pgfpathlineto{\pgfqpoint{2.302385in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{2.303188in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{2.303940in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{2.304391in}{0.624348in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{2.305243in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{2.305644in}{0.696083in}}%
\pgfpathlineto{\pgfqpoint{2.306447in}{0.669518in}}%
\pgfpathlineto{\pgfqpoint{2.307550in}{0.693206in}}%
\pgfpathlineto{\pgfqpoint{2.306948in}{0.668530in}}%
\pgfpathlineto{\pgfqpoint{2.307800in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.308703in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{2.309305in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{2.309555in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{2.311009in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{2.310558in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{2.311160in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{2.311812in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{2.312012in}{0.753848in}}%
\pgfpathlineto{\pgfqpoint{2.312564in}{0.687262in}}%
\pgfpathlineto{\pgfqpoint{2.313015in}{0.626455in}}%
\pgfpathlineto{\pgfqpoint{2.313617in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{0.807411in}}%
\pgfpathlineto{\pgfqpoint{2.314720in}{0.692643in}}%
\pgfpathlineto{\pgfqpoint{2.315071in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{2.315973in}{0.629546in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.316424in}{0.654838in}}%
\pgfpathlineto{\pgfqpoint{2.316725in}{0.678846in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{2.318129in}{0.633027in}}%
\pgfpathlineto{\pgfqpoint{2.319834in}{0.684134in}}%
\pgfpathlineto{\pgfqpoint{2.319934in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{2.320285in}{0.666862in}}%
\pgfpathlineto{\pgfqpoint{2.320335in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{2.320486in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{2.320837in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{2.321338in}{0.642769in}}%
\pgfpathlineto{\pgfqpoint{2.321689in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{2.322190in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{2.322541in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{2.322792in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.323845in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{2.324346in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.325048in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{2.325600in}{0.622533in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{2.326603in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{0.622507in}}%
\pgfpathlineto{\pgfqpoint{2.328057in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{2.328508in}{0.608341in}}%
\pgfpathlineto{\pgfqpoint{2.328658in}{0.602343in}}%
\pgfpathlineto{\pgfqpoint{2.329160in}{0.635101in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{0.723567in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.675807in}}%
\pgfpathlineto{\pgfqpoint{2.331466in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{2.332318in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{2.332770in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{2.333020in}{0.606378in}}%
\pgfpathlineto{\pgfqpoint{2.334625in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{2.335477in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{2.336430in}{0.607538in}}%
\pgfpathlineto{\pgfqpoint{2.336630in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{2.337182in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{0.608498in}}%
\pgfpathlineto{\pgfqpoint{2.339037in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{2.339137in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{2.339589in}{0.629046in}}%
\pgfpathlineto{\pgfqpoint{2.340591in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{2.341093in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{2.342497in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{2.342597in}{0.607371in}}%
\pgfpathlineto{\pgfqpoint{2.343198in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{2.345304in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{2.344703in}{0.611994in}}%
\pgfpathlineto{\pgfqpoint{2.345505in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{2.345856in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{2.346307in}{0.684984in}}%
\pgfpathlineto{\pgfqpoint{2.347159in}{0.778401in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{2.348964in}{0.605233in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{2.349566in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{2.350118in}{0.610979in}}%
\pgfpathlineto{\pgfqpoint{2.350168in}{0.608679in}}%
\pgfpathlineto{\pgfqpoint{2.350469in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{2.351722in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{0.729655in}}%
\pgfpathlineto{\pgfqpoint{2.352474in}{0.610676in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{0.684261in}}%
\pgfpathlineto{\pgfqpoint{2.353577in}{0.700616in}}%
\pgfpathlineto{\pgfqpoint{2.353978in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{2.355282in}{0.603160in}}%
\pgfpathlineto{\pgfqpoint{2.355432in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{2.355884in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{2.356485in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{0.602574in}}%
\pgfpathlineto{\pgfqpoint{2.356886in}{0.618167in}}%
\pgfpathlineto{\pgfqpoint{2.358240in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{2.358691in}{0.673396in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{0.601662in}}%
\pgfpathlineto{\pgfqpoint{2.360998in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{2.361399in}{0.627356in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{0.604528in}}%
\pgfpathlineto{\pgfqpoint{2.362101in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{2.362552in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.363003in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{2.363505in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{2.364056in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{2.365059in}{0.611951in}}%
\pgfpathlineto{\pgfqpoint{2.365510in}{0.643152in}}%
\pgfpathlineto{\pgfqpoint{2.366062in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{2.366162in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{2.367666in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{2.368017in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{0.609025in}}%
\pgfpathlineto{\pgfqpoint{2.369120in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{2.369572in}{0.704011in}}%
\pgfpathlineto{\pgfqpoint{2.370023in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{2.370223in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{0.695036in}}%
\pgfpathlineto{\pgfqpoint{2.370825in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{2.371126in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{2.371527in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{2.372429in}{0.606224in}}%
\pgfpathlineto{\pgfqpoint{2.373934in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{2.374335in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{2.374987in}{0.612257in}}%
\pgfpathlineto{\pgfqpoint{2.375438in}{0.652558in}}%
\pgfpathlineto{\pgfqpoint{2.375939in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{2.376390in}{0.636471in}}%
\pgfpathlineto{\pgfqpoint{2.376641in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{2.377243in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{2.377493in}{0.636837in}}%
\pgfpathlineto{\pgfqpoint{2.378195in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{2.379298in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{0.604918in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{2.380853in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{2.381053in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{2.381555in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{2.381705in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{2.382156in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{2.383159in}{0.601577in}}%
\pgfpathlineto{\pgfqpoint{2.383410in}{0.605469in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{2.384062in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{2.384914in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{2.385165in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.385616in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{2.386117in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{2.386268in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.386669in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{2.387922in}{0.694858in}}%
\pgfpathlineto{\pgfqpoint{2.387321in}{0.630167in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{2.388524in}{0.603282in}}%
\pgfpathlineto{\pgfqpoint{2.389527in}{0.614515in}}%
\pgfpathlineto{\pgfqpoint{2.389627in}{0.612873in}}%
\pgfpathlineto{\pgfqpoint{2.389978in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{2.390078in}{0.633365in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{2.390630in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{2.391232in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{2.391332in}{0.625885in}}%
\pgfpathlineto{\pgfqpoint{2.391633in}{0.616694in}}%
\pgfpathlineto{\pgfqpoint{2.391984in}{0.636907in}}%
\pgfpathlineto{\pgfqpoint{2.392284in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{2.392786in}{0.612589in}}%
\pgfpathlineto{\pgfqpoint{2.392986in}{0.603223in}}%
\pgfpathlineto{\pgfqpoint{2.393438in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{2.393789in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{2.394340in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{2.395343in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{2.395995in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{2.396446in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{0.601852in}}%
\pgfpathlineto{\pgfqpoint{2.397900in}{0.608356in}}%
\pgfpathlineto{\pgfqpoint{2.398652in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{0.618252in}}%
\pgfpathlineto{\pgfqpoint{2.399354in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{2.399855in}{0.669702in}}%
\pgfpathlineto{\pgfqpoint{2.400056in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{2.400507in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{2.400758in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{2.401360in}{0.639562in}}%
\pgfpathlineto{\pgfqpoint{2.401460in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{0.607594in}}%
\pgfpathlineto{\pgfqpoint{2.402864in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{2.403616in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{2.404268in}{0.601566in}}%
\pgfpathlineto{\pgfqpoint{2.404719in}{0.667406in}}%
\pgfpathlineto{\pgfqpoint{2.404970in}{0.691192in}}%
\pgfpathlineto{\pgfqpoint{2.405571in}{0.624987in}}%
\pgfpathlineto{\pgfqpoint{2.405822in}{0.616130in}}%
\pgfpathlineto{\pgfqpoint{2.406574in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{2.406875in}{0.635000in}}%
\pgfpathlineto{\pgfqpoint{2.407176in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{2.407627in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{2.408028in}{0.640426in}}%
\pgfpathlineto{\pgfqpoint{2.408529in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{2.409031in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{2.409883in}{0.654274in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{2.411588in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{2.413593in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{2.413894in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{2.414295in}{0.607490in}}%
\pgfpathlineto{\pgfqpoint{2.414797in}{0.680919in}}%
\pgfpathlineto{\pgfqpoint{2.415047in}{0.700082in}}%
\pgfpathlineto{\pgfqpoint{2.415549in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{2.416702in}{0.602452in}}%
\pgfpathlineto{\pgfqpoint{2.416953in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{2.417454in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{2.418256in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{2.418507in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{2.418958in}{0.619953in}}%
\pgfpathlineto{\pgfqpoint{2.419911in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{2.420513in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.420964in}{0.638864in}}%
\pgfpathlineto{\pgfqpoint{2.421064in}{0.641203in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{0.616626in}}%
\pgfpathlineto{\pgfqpoint{2.421666in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.422117in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{2.422368in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{2.422969in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{2.423270in}{0.601601in}}%
\pgfpathlineto{\pgfqpoint{2.424223in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.602438in}}%
\pgfpathlineto{\pgfqpoint{2.425476in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{2.425827in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{2.426429in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{2.426630in}{0.636026in}}%
\pgfpathlineto{\pgfqpoint{2.427983in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{2.427332in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{2.428234in}{0.703824in}}%
\pgfpathlineto{\pgfqpoint{2.429437in}{0.617266in}}%
\pgfpathlineto{\pgfqpoint{2.429588in}{0.627081in}}%
\pgfpathlineto{\pgfqpoint{2.430039in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{2.430540in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.432295in}{0.832852in}}%
\pgfpathlineto{\pgfqpoint{2.431593in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.433850in}{0.609051in}}%
\pgfpathlineto{\pgfqpoint{2.433198in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{2.434050in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{2.434451in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{2.435153in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{2.435905in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{2.436507in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{0.628633in}}%
\pgfpathlineto{\pgfqpoint{2.437209in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{2.437660in}{0.650378in}}%
\pgfpathlineto{\pgfqpoint{2.438111in}{0.627044in}}%
\pgfpathlineto{\pgfqpoint{2.438613in}{0.752336in}}%
\pgfpathlineto{\pgfqpoint{2.438813in}{0.777647in}}%
\pgfpathlineto{\pgfqpoint{2.439315in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{2.440267in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{2.440568in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{2.440969in}{0.682687in}}%
\pgfpathlineto{\pgfqpoint{2.441521in}{0.610845in}}%
\pgfpathlineto{\pgfqpoint{2.441571in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{2.441872in}{0.634100in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{0.659848in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{2.443727in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{2.443827in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{2.444228in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{2.444629in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{2.445231in}{0.654674in}}%
\pgfpathlineto{\pgfqpoint{2.445682in}{0.608316in}}%
\pgfpathlineto{\pgfqpoint{2.445833in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.446334in}{0.640746in}}%
\pgfpathlineto{\pgfqpoint{2.446735in}{0.617355in}}%
\pgfpathlineto{\pgfqpoint{2.447036in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{2.447437in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{2.447989in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{2.448139in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{2.448641in}{0.626213in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{0.613768in}}%
\pgfpathlineto{\pgfqpoint{2.450446in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{2.449593in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{2.450696in}{0.610762in}}%
\pgfpathlineto{\pgfqpoint{2.451298in}{0.686515in}}%
\pgfpathlineto{\pgfqpoint{2.451900in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{2.452000in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{0.626457in}}%
\pgfpathlineto{\pgfqpoint{2.453253in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{2.453705in}{0.676051in}}%
\pgfpathlineto{\pgfqpoint{2.453855in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.454306in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{2.455209in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{2.455560in}{0.608713in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{2.456613in}{0.610196in}}%
\pgfpathlineto{\pgfqpoint{2.456763in}{0.605999in}}%
\pgfpathlineto{\pgfqpoint{2.457064in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{2.457716in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{2.458367in}{0.683164in}}%
\pgfpathlineto{\pgfqpoint{2.458468in}{0.678222in}}%
\pgfpathlineto{\pgfqpoint{2.458919in}{0.719901in}}%
\pgfpathlineto{\pgfqpoint{2.458969in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{2.459170in}{0.706203in}}%
\pgfpathlineto{\pgfqpoint{2.459721in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.460373in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{2.460624in}{0.663308in}}%
\pgfpathlineto{\pgfqpoint{2.462028in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{2.462579in}{0.601710in}}%
\pgfpathlineto{\pgfqpoint{2.463181in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{2.463532in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{2.464384in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{2.464936in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{2.466089in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{2.466189in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{2.466891in}{0.670419in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{2.470752in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{2.471253in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.472607in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.473108in}{0.610583in}}%
\pgfpathlineto{\pgfqpoint{2.474211in}{0.666710in}}%
\pgfpathlineto{\pgfqpoint{2.474562in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{2.475214in}{0.658369in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.476919in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{2.477270in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{2.477771in}{0.615807in}}%
\pgfpathlineto{\pgfqpoint{2.477922in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{2.478423in}{0.648775in}}%
\pgfpathlineto{\pgfqpoint{2.478674in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{2.479225in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{2.480328in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{2.481080in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{2.482083in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{2.483387in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{2.483988in}{0.745520in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.643972in}}%
\pgfpathlineto{\pgfqpoint{2.484640in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{2.485041in}{0.695929in}}%
\pgfpathlineto{\pgfqpoint{2.485242in}{0.711988in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{2.487197in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{2.487298in}{0.611725in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{0.632717in}}%
\pgfpathlineto{\pgfqpoint{2.488651in}{0.711578in}}%
\pgfpathlineto{\pgfqpoint{2.489253in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{2.489855in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.490356in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{2.490807in}{0.715162in}}%
\pgfpathlineto{\pgfqpoint{2.491509in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{2.492963in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{2.493364in}{0.642384in}}%
\pgfpathlineto{\pgfqpoint{2.494417in}{0.603300in}}%
\pgfpathlineto{\pgfqpoint{2.494618in}{0.616966in}}%
\pgfpathlineto{\pgfqpoint{2.495270in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{2.495871in}{0.646615in}}%
\pgfpathlineto{\pgfqpoint{2.496924in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{2.497125in}{0.609526in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{0.656214in}}%
\pgfpathlineto{\pgfqpoint{2.498428in}{0.626049in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{2.499882in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{2.500284in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{2.501387in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{2.501587in}{0.635060in}}%
\pgfpathlineto{\pgfqpoint{2.502139in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{2.502941in}{0.604740in}}%
\pgfpathlineto{\pgfqpoint{2.503292in}{0.619322in}}%
\pgfpathlineto{\pgfqpoint{2.503894in}{0.648111in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{0.636341in}}%
\pgfpathlineto{\pgfqpoint{2.504696in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{0.632379in}}%
\pgfpathlineto{\pgfqpoint{2.505398in}{0.605760in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{2.507002in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{2.507203in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{2.507554in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{2.508155in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{2.508206in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{2.509660in}{0.612913in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{2.510462in}{0.682226in}}%
\pgfpathlineto{\pgfqpoint{2.511214in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{2.511816in}{0.609505in}}%
\pgfpathlineto{\pgfqpoint{2.512217in}{0.642575in}}%
\pgfpathlineto{\pgfqpoint{2.512417in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{2.512868in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{2.513019in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{2.513721in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{2.514373in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{2.515024in}{0.650604in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{0.616980in}}%
\pgfpathlineto{\pgfqpoint{2.515827in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{2.516478in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{2.516779in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.517381in}{0.606749in}}%
\pgfpathlineto{\pgfqpoint{2.517832in}{0.618705in}}%
\pgfpathlineto{\pgfqpoint{2.518384in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.519036in}{0.623852in}}%
\pgfpathlineto{\pgfqpoint{2.519086in}{0.623396in}}%
\pgfpathlineto{\pgfqpoint{2.519286in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{2.519988in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{2.520189in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{2.520590in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{2.521041in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{2.521944in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{2.522646in}{0.667959in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{0.607740in}}%
\pgfpathlineto{\pgfqpoint{2.523347in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{2.523799in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{2.524250in}{0.609098in}}%
\pgfpathlineto{\pgfqpoint{2.524451in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{2.524952in}{0.606321in}}%
\pgfpathlineto{\pgfqpoint{2.525002in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{2.525203in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{2.525704in}{0.643224in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{2.527008in}{0.695579in}}%
\pgfpathlineto{\pgfqpoint{2.527359in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{2.528261in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{2.529063in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{2.529565in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{2.530317in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{2.530918in}{0.605248in}}%
\pgfpathlineto{\pgfqpoint{2.531219in}{0.603573in}}%
\pgfpathlineto{\pgfqpoint{2.531520in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{2.532423in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{2.532824in}{0.711743in}}%
\pgfpathlineto{\pgfqpoint{2.533275in}{0.661630in}}%
\pgfpathlineto{\pgfqpoint{2.533776in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{2.534328in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{2.535882in}{0.732180in}}%
\pgfpathlineto{\pgfqpoint{2.537186in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{2.537487in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{2.537637in}{0.631220in}}%
\pgfpathlineto{\pgfqpoint{2.537988in}{0.609918in}}%
\pgfpathlineto{\pgfqpoint{2.538138in}{0.604951in}}%
\pgfpathlineto{\pgfqpoint{2.538439in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{2.538840in}{0.692758in}}%
\pgfpathlineto{\pgfqpoint{2.539342in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{2.539492in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{0.633399in}}%
\pgfpathlineto{\pgfqpoint{2.540445in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{2.541046in}{0.682686in}}%
\pgfpathlineto{\pgfqpoint{2.541548in}{0.615612in}}%
\pgfpathlineto{\pgfqpoint{2.541648in}{0.611033in}}%
\pgfpathlineto{\pgfqpoint{2.542150in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{2.542350in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{2.543453in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{0.647211in}}%
\pgfpathlineto{\pgfqpoint{2.543553in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{2.544105in}{0.706636in}}%
\pgfpathlineto{\pgfqpoint{2.544807in}{0.649471in}}%
\pgfpathlineto{\pgfqpoint{2.545760in}{0.625714in}}%
\pgfpathlineto{\pgfqpoint{2.545258in}{0.662354in}}%
\pgfpathlineto{\pgfqpoint{2.546010in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{2.546361in}{0.671764in}}%
\pgfpathlineto{\pgfqpoint{2.546963in}{0.622602in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.547364in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{2.548718in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{2.549269in}{0.651497in}}%
\pgfpathlineto{\pgfqpoint{2.549720in}{0.614161in}}%
\pgfpathlineto{\pgfqpoint{2.549921in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{2.550422in}{0.645286in}}%
\pgfpathlineto{\pgfqpoint{2.550573in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{2.551024in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.643100in}}%
\pgfpathlineto{\pgfqpoint{2.552127in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.553481in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{2.554133in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{2.554634in}{0.616918in}}%
\pgfpathlineto{\pgfqpoint{2.555386in}{0.674379in}}%
\pgfpathlineto{\pgfqpoint{2.556038in}{0.635083in}}%
\pgfpathlineto{\pgfqpoint{2.556339in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{2.556890in}{0.649757in}}%
\pgfpathlineto{\pgfqpoint{2.556940in}{0.649952in}}%
\pgfpathlineto{\pgfqpoint{2.557041in}{0.646909in}}%
\pgfpathlineto{\pgfqpoint{2.557592in}{0.603434in}}%
\pgfpathlineto{\pgfqpoint{2.558144in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{2.558294in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{0.620884in}}%
\pgfpathlineto{\pgfqpoint{2.558846in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{2.559147in}{0.641589in}}%
\pgfpathlineto{\pgfqpoint{2.559498in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{2.560250in}{0.648200in}}%
\pgfpathlineto{\pgfqpoint{2.560851in}{0.606599in}}%
\pgfpathlineto{\pgfqpoint{2.561954in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{2.562255in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{0.619453in}}%
\pgfpathlineto{\pgfqpoint{2.563459in}{0.822101in}}%
\pgfpathlineto{\pgfqpoint{2.563960in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{2.565213in}{0.602189in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{0.601602in}}%
\pgfpathlineto{\pgfqpoint{2.565715in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{2.566166in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{2.566667in}{0.672639in}}%
\pgfpathlineto{\pgfqpoint{2.567119in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{2.568172in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{2.568372in}{0.604167in}}%
\pgfpathlineto{\pgfqpoint{2.569525in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{2.569876in}{0.698644in}}%
\pgfpathlineto{\pgfqpoint{2.570378in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{2.571681in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{2.571731in}{0.606416in}}%
\pgfpathlineto{\pgfqpoint{2.571782in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{2.572383in}{0.626897in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{0.616130in}}%
\pgfpathlineto{\pgfqpoint{2.574339in}{0.637313in}}%
\pgfpathlineto{\pgfqpoint{2.573787in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{2.574640in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{2.574940in}{0.602282in}}%
\pgfpathlineto{\pgfqpoint{2.575492in}{0.631279in}}%
\pgfpathlineto{\pgfqpoint{2.575893in}{0.607153in}}%
\pgfpathlineto{\pgfqpoint{2.576043in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{2.576545in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{2.576996in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{2.577046in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{2.577698in}{0.684057in}}%
\pgfpathlineto{\pgfqpoint{2.578199in}{0.612688in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{0.602841in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{2.579002in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{2.579302in}{0.635383in}}%
\pgfpathlineto{\pgfqpoint{2.579954in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{2.580556in}{0.617233in}}%
\pgfpathlineto{\pgfqpoint{2.580857in}{0.625862in}}%
\pgfpathlineto{\pgfqpoint{2.581408in}{0.607947in}}%
\pgfpathlineto{\pgfqpoint{2.581960in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{0.610292in}}%
\pgfpathlineto{\pgfqpoint{2.583163in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{0.630707in}}%
\pgfpathlineto{\pgfqpoint{2.585068in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{2.585269in}{0.608557in}}%
\pgfpathlineto{\pgfqpoint{2.585820in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{2.586372in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.587174in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{2.587625in}{0.604397in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{2.587776in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{2.588528in}{0.667685in}}%
\pgfpathlineto{\pgfqpoint{2.589932in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{2.590233in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{2.591035in}{0.602081in}}%
\pgfpathlineto{\pgfqpoint{2.591737in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.593091in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{2.593642in}{0.656956in}}%
\pgfpathlineto{\pgfqpoint{2.594043in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{2.594244in}{0.601762in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{0.648331in}}%
\pgfpathlineto{\pgfqpoint{2.594946in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{0.623322in}}%
\pgfpathlineto{\pgfqpoint{2.595999in}{0.617093in}}%
\pgfpathlineto{\pgfqpoint{2.596400in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{2.596801in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{2.597703in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{2.598255in}{0.623805in}}%
\pgfpathlineto{\pgfqpoint{2.599157in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{2.599709in}{0.652733in}}%
\pgfpathlineto{\pgfqpoint{2.600662in}{0.607851in}}%
\pgfpathlineto{\pgfqpoint{2.601113in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{2.601664in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{2.602116in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{0.604502in}}%
\pgfpathlineto{\pgfqpoint{2.603369in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{2.603720in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{2.604572in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{2.605024in}{0.636258in}}%
\pgfpathlineto{\pgfqpoint{2.605625in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.606127in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{0.602859in}}%
\pgfpathlineto{\pgfqpoint{2.607230in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{2.607932in}{0.786367in}}%
\pgfpathlineto{\pgfqpoint{2.608483in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{2.608934in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{2.609687in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{2.609787in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.609987in}{0.624874in}}%
\pgfpathlineto{\pgfqpoint{2.610639in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{2.611241in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{2.612093in}{0.724527in}}%
\pgfpathlineto{\pgfqpoint{2.612695in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{2.613246in}{0.601595in}}%
\pgfpathlineto{\pgfqpoint{2.613848in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{2.614600in}{0.677507in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{2.615653in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{0.635651in}}%
\pgfpathlineto{\pgfqpoint{2.616606in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{2.617157in}{0.637342in}}%
\pgfpathlineto{\pgfqpoint{2.618260in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{2.617759in}{0.640915in}}%
\pgfpathlineto{\pgfqpoint{2.618361in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{2.619113in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{2.619714in}{0.653796in}}%
\pgfpathlineto{\pgfqpoint{2.620366in}{0.601685in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{0.604721in}}%
\pgfpathlineto{\pgfqpoint{2.621620in}{0.619151in}}%
\pgfpathlineto{\pgfqpoint{2.623274in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{0.617817in}}%
\pgfpathlineto{\pgfqpoint{2.623525in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{2.624979in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{0.603293in}}%
\pgfpathlineto{\pgfqpoint{2.625380in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{2.626483in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{2.627085in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{2.628188in}{0.634714in}}%
\pgfpathlineto{\pgfqpoint{2.628789in}{0.622573in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{2.630695in}{0.607755in}}%
\pgfpathlineto{\pgfqpoint{2.632500in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{2.632951in}{0.663910in}}%
\pgfpathlineto{\pgfqpoint{2.633854in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{2.634154in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{2.634806in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{2.635358in}{0.660785in}}%
\pgfpathlineto{\pgfqpoint{2.635909in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{2.636661in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{2.638115in}{0.634727in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{0.729395in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{2.639569in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{2.640372in}{0.635055in}}%
\pgfpathlineto{\pgfqpoint{2.640422in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{2.640622in}{0.648358in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{0.691414in}}%
\pgfpathlineto{\pgfqpoint{2.642828in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{2.643280in}{0.614592in}}%
\pgfpathlineto{\pgfqpoint{2.643530in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{2.644082in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{2.644182in}{0.603664in}}%
\pgfpathlineto{\pgfqpoint{2.644383in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{2.645085in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{2.645636in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{0.616466in}}%
\pgfpathlineto{\pgfqpoint{2.646539in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{2.647642in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{2.647842in}{0.649593in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{2.649597in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{0.610266in}}%
\pgfpathlineto{\pgfqpoint{2.650550in}{0.620720in}}%
\pgfpathlineto{\pgfqpoint{2.651302in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{2.653057in}{0.601741in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{0.603764in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{0.615341in}}%
\pgfpathlineto{\pgfqpoint{2.654360in}{0.605127in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{2.656215in}{0.631528in}}%
\pgfpathlineto{\pgfqpoint{2.656767in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{2.658422in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{2.658522in}{0.604326in}}%
\pgfpathlineto{\pgfqpoint{2.659174in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{2.660126in}{0.627007in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{0.618506in}}%
\pgfpathlineto{\pgfqpoint{2.660878in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{2.661580in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{2.661831in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.663135in}{0.649402in}}%
\pgfpathlineto{\pgfqpoint{2.663486in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{2.664087in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{0.604484in}}%
\pgfpathlineto{\pgfqpoint{2.665140in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{2.665541in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{2.666494in}{0.689292in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{2.667697in}{0.605806in}}%
\pgfpathlineto{\pgfqpoint{2.668299in}{0.621076in}}%
\pgfpathlineto{\pgfqpoint{2.668951in}{0.660666in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{0.626232in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{0.602018in}}%
\pgfpathlineto{\pgfqpoint{2.670706in}{0.608826in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{0.604451in}}%
\pgfpathlineto{\pgfqpoint{2.671257in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{2.671608in}{0.643916in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{0.606065in}}%
\pgfpathlineto{\pgfqpoint{2.672260in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{2.673764in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{2.673965in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{2.674265in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{2.674917in}{0.738353in}}%
\pgfpathlineto{\pgfqpoint{2.675469in}{0.667241in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{2.677023in}{0.611688in}}%
\pgfpathlineto{\pgfqpoint{2.677324in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{2.677675in}{0.626119in}}%
\pgfpathlineto{\pgfqpoint{2.678126in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{0.615939in}}%
\pgfpathlineto{\pgfqpoint{2.678928in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{2.679781in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{2.680533in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.681285in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{2.681836in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{2.683090in}{0.623232in}}%
\pgfpathlineto{\pgfqpoint{2.683190in}{0.625836in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{2.684343in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{2.685647in}{0.605824in}}%
\pgfpathlineto{\pgfqpoint{2.685848in}{0.604742in}}%
\pgfpathlineto{\pgfqpoint{2.686249in}{0.608919in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{0.667050in}}%
\pgfpathlineto{\pgfqpoint{2.687753in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{2.688254in}{0.612084in}}%
\pgfpathlineto{\pgfqpoint{2.688354in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{2.688705in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{0.634996in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{0.771676in}}%
\pgfpathlineto{\pgfqpoint{2.690410in}{0.726783in}}%
\pgfpathlineto{\pgfqpoint{2.690912in}{0.604401in}}%
\pgfpathlineto{\pgfqpoint{2.691764in}{0.640923in}}%
\pgfpathlineto{\pgfqpoint{2.692215in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{2.692616in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{0.698467in}}%
\pgfpathlineto{\pgfqpoint{2.693519in}{0.623850in}}%
\pgfpathlineto{\pgfqpoint{2.693619in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{0.695547in}}%
\pgfpathlineto{\pgfqpoint{2.695173in}{0.682914in}}%
\pgfpathlineto{\pgfqpoint{2.695825in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{2.696276in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{2.696728in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{2.697179in}{0.648948in}}%
\pgfpathlineto{\pgfqpoint{2.697430in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{2.697881in}{0.744529in}}%
\pgfpathlineto{\pgfqpoint{2.698132in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{2.698783in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.699686in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{2.699987in}{0.611675in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{0.633516in}}%
\pgfpathlineto{\pgfqpoint{2.701290in}{0.674459in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{0.616902in}}%
\pgfpathlineto{\pgfqpoint{2.701942in}{0.604778in}}%
\pgfpathlineto{\pgfqpoint{2.702544in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{2.702644in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{2.702744in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{2.703396in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{2.703747in}{0.660182in}}%
\pgfpathlineto{\pgfqpoint{2.704048in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{2.705001in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{2.705301in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{2.707157in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{2.707658in}{0.610215in}}%
\pgfpathlineto{\pgfqpoint{2.707909in}{0.603595in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{0.621851in}}%
\pgfpathlineto{\pgfqpoint{2.708510in}{0.621927in}}%
\pgfpathlineto{\pgfqpoint{2.708611in}{0.620368in}}%
\pgfpathlineto{\pgfqpoint{2.710014in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{2.710265in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{2.710917in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{2.711168in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{2.711769in}{0.614127in}}%
\pgfpathlineto{\pgfqpoint{2.711819in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{2.711970in}{0.616697in}}%
\pgfpathlineto{\pgfqpoint{2.713023in}{0.678166in}}%
\pgfpathlineto{\pgfqpoint{2.713273in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{2.713825in}{0.641656in}}%
\pgfpathlineto{\pgfqpoint{2.713875in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{2.714126in}{0.659264in}}%
\pgfpathlineto{\pgfqpoint{2.714427in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{2.715028in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{2.715630in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{2.715881in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{2.717385in}{0.797136in}}%
\pgfpathlineto{\pgfqpoint{2.717485in}{0.791816in}}%
\pgfpathlineto{\pgfqpoint{2.718989in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{2.719290in}{0.663918in}}%
\pgfpathlineto{\pgfqpoint{2.719641in}{0.734028in}}%
\pgfpathlineto{\pgfqpoint{2.720243in}{0.662430in}}%
\pgfpathlineto{\pgfqpoint{2.720493in}{0.695476in}}%
\pgfpathlineto{\pgfqpoint{2.720794in}{0.730681in}}%
\pgfpathlineto{\pgfqpoint{2.721446in}{0.671653in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{0.609255in}}%
\pgfpathlineto{\pgfqpoint{2.722399in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{2.723803in}{0.783467in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{0.754269in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{2.725457in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{2.727262in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{2.727563in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{2.728365in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{2.730772in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{2.731574in}{0.704106in}}%
\pgfpathlineto{\pgfqpoint{2.732025in}{0.663996in}}%
\pgfpathlineto{\pgfqpoint{2.732677in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.733229in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{2.733379in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{0.627765in}}%
\pgfpathlineto{\pgfqpoint{2.734131in}{0.611641in}}%
\pgfpathlineto{\pgfqpoint{2.734633in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{2.735084in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{2.735385in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{2.735686in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{2.736187in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{2.736939in}{0.601624in}}%
\pgfpathlineto{\pgfqpoint{2.737140in}{0.612091in}}%
\pgfpathlineto{\pgfqpoint{2.737791in}{0.735903in}}%
\pgfpathlineto{\pgfqpoint{2.738343in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{2.739245in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{0.622299in}}%
\pgfpathlineto{\pgfqpoint{2.739897in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{2.740399in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{2.741000in}{0.628533in}}%
\pgfpathlineto{\pgfqpoint{2.741552in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{2.742103in}{0.650756in}}%
\pgfpathlineto{\pgfqpoint{2.742655in}{0.602827in}}%
\pgfpathlineto{\pgfqpoint{2.743457in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{2.743106in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{2.743557in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.744209in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{2.744811in}{0.617639in}}%
\pgfpathlineto{\pgfqpoint{2.746114in}{0.602619in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{2.746165in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{2.747819in}{0.635389in}}%
\pgfpathlineto{\pgfqpoint{2.748120in}{0.623605in}}%
\pgfpathlineto{\pgfqpoint{2.748571in}{0.603160in}}%
\pgfpathlineto{\pgfqpoint{2.749173in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{2.749373in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{2.749825in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{2.750577in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{2.751078in}{0.659695in}}%
\pgfpathlineto{\pgfqpoint{2.751730in}{0.634278in}}%
\pgfpathlineto{\pgfqpoint{2.751830in}{0.635125in}}%
\pgfpathlineto{\pgfqpoint{2.752332in}{0.664815in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{0.631287in}}%
\pgfpathlineto{\pgfqpoint{2.752983in}{0.620300in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{2.753836in}{0.639760in}}%
\pgfpathlineto{\pgfqpoint{2.754087in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{2.754588in}{0.674723in}}%
\pgfpathlineto{\pgfqpoint{2.754738in}{0.667683in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{0.601596in}}%
\pgfpathlineto{\pgfqpoint{2.756042in}{0.646136in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{0.601669in}}%
\pgfpathlineto{\pgfqpoint{2.757245in}{0.636979in}}%
\pgfpathlineto{\pgfqpoint{2.758298in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{2.758549in}{0.631647in}}%
\pgfpathlineto{\pgfqpoint{2.759802in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{2.760153in}{0.668721in}}%
\pgfpathlineto{\pgfqpoint{2.760705in}{0.604487in}}%
\pgfpathlineto{\pgfqpoint{2.761357in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{2.761407in}{0.645537in}}%
\pgfpathlineto{\pgfqpoint{2.761457in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{2.762059in}{0.601613in}}%
\pgfpathlineto{\pgfqpoint{2.762560in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{2.762761in}{0.651273in}}%
\pgfpathlineto{\pgfqpoint{2.763312in}{0.618789in}}%
\pgfpathlineto{\pgfqpoint{2.763362in}{0.617629in}}%
\pgfpathlineto{\pgfqpoint{2.763663in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{2.764014in}{0.658722in}}%
\pgfpathlineto{\pgfqpoint{2.764566in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{2.764716in}{0.614885in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{2.766120in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{2.766371in}{0.699269in}}%
\pgfpathlineto{\pgfqpoint{2.767123in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{2.767925in}{0.645652in}}%
\pgfpathlineto{\pgfqpoint{2.768125in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{2.768476in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{2.768727in}{0.614358in}}%
\pgfpathlineto{\pgfqpoint{2.769128in}{0.658776in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.699300in}}%
\pgfpathlineto{\pgfqpoint{2.769981in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{0.606741in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{0.671347in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{2.771284in}{0.615246in}}%
\pgfpathlineto{\pgfqpoint{2.771485in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{2.772036in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{2.772638in}{0.641939in}}%
\pgfpathlineto{\pgfqpoint{2.773039in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{2.773540in}{0.664792in}}%
\pgfpathlineto{\pgfqpoint{2.773791in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{0.617605in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.603925in}}%
\pgfpathlineto{\pgfqpoint{2.775446in}{0.613288in}}%
\pgfpathlineto{\pgfqpoint{2.776047in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{2.776549in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{2.777702in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{2.777752in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{2.778153in}{0.647430in}}%
\pgfpathlineto{\pgfqpoint{2.778554in}{0.693848in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{0.617111in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{0.601825in}}%
\pgfpathlineto{\pgfqpoint{2.779808in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{2.779958in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.781061in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{2.781462in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{2.782866in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{2.783167in}{0.610738in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{0.681381in}}%
\pgfpathlineto{\pgfqpoint{2.783819in}{0.694182in}}%
\pgfpathlineto{\pgfqpoint{2.784270in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{2.784370in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{2.784772in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{2.784972in}{0.706786in}}%
\pgfpathlineto{\pgfqpoint{2.785524in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.786426in}{0.605723in}}%
\pgfpathlineto{\pgfqpoint{2.786025in}{0.622545in}}%
\pgfpathlineto{\pgfqpoint{2.786576in}{0.613530in}}%
\pgfpathlineto{\pgfqpoint{2.787128in}{0.705313in}}%
\pgfpathlineto{\pgfqpoint{2.787680in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{2.787780in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{2.788081in}{0.651536in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{2.789234in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.789685in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{2.790186in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{2.790287in}{0.693710in}}%
\pgfpathlineto{\pgfqpoint{2.790588in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{2.790989in}{0.601971in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{2.792142in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{2.792844in}{0.626090in}}%
\pgfpathlineto{\pgfqpoint{2.793395in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{2.793646in}{0.831452in}}%
\pgfpathlineto{\pgfqpoint{2.794097in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{2.794448in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{2.796404in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{2.796554in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{2.798058in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{2.797406in}{0.601765in}}%
\pgfpathlineto{\pgfqpoint{2.798309in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{2.798610in}{0.604474in}}%
\pgfpathlineto{\pgfqpoint{2.799161in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{2.799262in}{0.690835in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{0.650466in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{0.623833in}}%
\pgfpathlineto{\pgfqpoint{2.800766in}{0.641479in}}%
\pgfpathlineto{\pgfqpoint{2.801217in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{2.801769in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{2.801819in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{2.802019in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{2.802370in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{2.803523in}{0.642858in}}%
\pgfpathlineto{\pgfqpoint{2.803925in}{0.618499in}}%
\pgfpathlineto{\pgfqpoint{2.804025in}{0.616291in}}%
\pgfpathlineto{\pgfqpoint{2.804376in}{0.641428in}}%
\pgfpathlineto{\pgfqpoint{2.804877in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{2.805429in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{2.805579in}{0.772640in}}%
\pgfpathlineto{\pgfqpoint{2.806081in}{0.640463in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{2.806883in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{2.807133in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{2.807334in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{2.807785in}{0.843205in}}%
\pgfpathlineto{\pgfqpoint{2.808287in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{2.809490in}{0.621146in}}%
\pgfpathlineto{\pgfqpoint{2.809590in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{2.810041in}{0.705590in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{0.618517in}}%
\pgfpathlineto{\pgfqpoint{2.811245in}{0.604406in}}%
\pgfpathlineto{\pgfqpoint{2.811496in}{0.630022in}}%
\pgfpathlineto{\pgfqpoint{2.812097in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{2.812599in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{2.813200in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{2.813351in}{0.807672in}}%
\pgfpathlineto{\pgfqpoint{2.813902in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{2.814203in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{2.814353in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{2.814755in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{2.815958in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{2.816058in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{2.816660in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{2.817211in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{2.817713in}{0.601822in}}%
\pgfpathlineto{\pgfqpoint{2.818114in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{2.819217in}{0.603906in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.619608in}}%
\pgfpathlineto{\pgfqpoint{2.820119in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{2.820470in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{2.820721in}{0.657147in}}%
\pgfpathlineto{\pgfqpoint{2.821222in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{2.821373in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{2.821824in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{2.822125in}{0.684057in}}%
\pgfpathlineto{\pgfqpoint{2.822676in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{2.823027in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{2.823880in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{2.823980in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{2.824331in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{2.824431in}{0.602865in}}%
\pgfpathlineto{\pgfqpoint{2.824632in}{0.610694in}}%
\pgfpathlineto{\pgfqpoint{2.825284in}{0.687776in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{2.825986in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{2.826337in}{0.656792in}}%
\pgfpathlineto{\pgfqpoint{2.827139in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{2.827590in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{2.827941in}{0.602899in}}%
\pgfpathlineto{\pgfqpoint{2.828743in}{0.680748in}}%
\pgfpathlineto{\pgfqpoint{2.829345in}{0.604727in}}%
\pgfpathlineto{\pgfqpoint{2.830097in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{2.831752in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{2.830899in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{2.832153in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{2.833105in}{0.737109in}}%
\pgfpathlineto{\pgfqpoint{2.833607in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{0.710184in}}%
\pgfpathlineto{\pgfqpoint{2.834409in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{2.835362in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{2.835462in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{2.835963in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{0.608724in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{2.837267in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{2.837417in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.837768in}{0.623835in}}%
\pgfpathlineto{\pgfqpoint{2.838420in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{2.839172in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{2.839623in}{0.679602in}}%
\pgfpathlineto{\pgfqpoint{2.839974in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{2.840526in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{2.840877in}{0.607887in}}%
\pgfpathlineto{\pgfqpoint{2.841729in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{2.842582in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{2.842983in}{0.640003in}}%
\pgfpathlineto{\pgfqpoint{2.843534in}{0.621085in}}%
\pgfpathlineto{\pgfqpoint{2.844136in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{2.844838in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{2.845640in}{0.612412in}}%
\pgfpathlineto{\pgfqpoint{2.846693in}{0.639388in}}%
\pgfpathlineto{\pgfqpoint{2.847194in}{0.633491in}}%
\pgfpathlineto{\pgfqpoint{2.848899in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{2.848999in}{0.604669in}}%
\pgfpathlineto{\pgfqpoint{2.849751in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{2.850353in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{2.850804in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{0.622932in}}%
\pgfpathlineto{\pgfqpoint{2.851757in}{0.640288in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{2.852609in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{2.853061in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{2.853763in}{0.705118in}}%
\pgfpathlineto{\pgfqpoint{2.854214in}{0.639174in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{2.855467in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.855568in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{2.855818in}{0.616356in}}%
\pgfpathlineto{\pgfqpoint{2.856219in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{2.856821in}{0.612638in}}%
\pgfpathlineto{\pgfqpoint{2.857022in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{2.857423in}{0.629298in}}%
\pgfpathlineto{\pgfqpoint{2.857874in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{2.859228in}{0.604782in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{2.860531in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{2.861033in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{2.862086in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{2.862487in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.864191in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{2.863239in}{0.603252in}}%
\pgfpathlineto{\pgfqpoint{2.864593in}{0.647088in}}%
\pgfpathlineto{\pgfqpoint{2.865194in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{2.866498in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{2.866899in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{2.866999in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{2.867300in}{0.651848in}}%
\pgfpathlineto{\pgfqpoint{2.867801in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{2.868403in}{0.659186in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.869957in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{2.870760in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{0.679412in}}%
\pgfpathlineto{\pgfqpoint{2.871662in}{0.646674in}}%
\pgfpathlineto{\pgfqpoint{2.872164in}{0.601713in}}%
\pgfpathlineto{\pgfqpoint{2.872665in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{2.872916in}{0.679174in}}%
\pgfpathlineto{\pgfqpoint{2.873417in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{2.873668in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{2.874320in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{2.875072in}{0.684238in}}%
\pgfpathlineto{\pgfqpoint{2.875473in}{0.648773in}}%
\pgfpathlineto{\pgfqpoint{2.876175in}{0.601757in}}%
\pgfpathlineto{\pgfqpoint{2.876826in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{2.877478in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{2.878431in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{2.879033in}{0.639189in}}%
\pgfpathlineto{\pgfqpoint{2.880236in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{2.880537in}{0.602471in}}%
\pgfpathlineto{\pgfqpoint{2.882592in}{0.616061in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{0.610775in}}%
\pgfpathlineto{\pgfqpoint{2.883194in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{2.883545in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{2.884448in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{2.884849in}{0.766087in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{0.603134in}}%
\pgfpathlineto{\pgfqpoint{2.886804in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{2.888208in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{2.888910in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{2.889261in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{2.889712in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{2.890264in}{0.627007in}}%
\pgfpathlineto{\pgfqpoint{2.890314in}{0.623701in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{0.664025in}}%
\pgfpathlineto{\pgfqpoint{2.891016in}{0.871678in}}%
\pgfpathlineto{\pgfqpoint{2.891617in}{0.665695in}}%
\pgfpathlineto{\pgfqpoint{2.892821in}{0.601926in}}%
\pgfpathlineto{\pgfqpoint{2.892921in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{2.894525in}{0.682715in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{2.895227in}{0.636778in}}%
\pgfpathlineto{\pgfqpoint{2.895478in}{0.603687in}}%
\pgfpathlineto{\pgfqpoint{2.895980in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{2.896180in}{0.731507in}}%
\pgfpathlineto{\pgfqpoint{2.896681in}{0.630643in}}%
\pgfpathlineto{\pgfqpoint{2.896932in}{0.606967in}}%
\pgfpathlineto{\pgfqpoint{2.897835in}{0.617766in}}%
\pgfpathlineto{\pgfqpoint{2.898035in}{0.614167in}}%
\pgfpathlineto{\pgfqpoint{2.898837in}{0.619399in}}%
\pgfpathlineto{\pgfqpoint{2.898988in}{0.620709in}}%
\pgfpathlineto{\pgfqpoint{2.899389in}{0.612677in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{0.601564in}}%
\pgfpathlineto{\pgfqpoint{2.900542in}{0.607485in}}%
\pgfpathlineto{\pgfqpoint{2.901244in}{0.679856in}}%
\pgfpathlineto{\pgfqpoint{2.901745in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{2.901996in}{0.602065in}}%
\pgfpathlineto{\pgfqpoint{2.902598in}{0.644848in}}%
\pgfpathlineto{\pgfqpoint{2.902698in}{0.647314in}}%
\pgfpathlineto{\pgfqpoint{2.903049in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{2.903450in}{0.601631in}}%
\pgfpathlineto{\pgfqpoint{2.904052in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{2.905055in}{0.681392in}}%
\pgfpathlineto{\pgfqpoint{2.905406in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{2.906007in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{2.906709in}{0.627768in}}%
\pgfpathlineto{\pgfqpoint{2.906860in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{2.907211in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{2.908364in}{0.612328in}}%
\pgfpathlineto{\pgfqpoint{2.908965in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{2.909116in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{0.671977in}}%
\pgfpathlineto{\pgfqpoint{2.909918in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.910770in}{0.610678in}}%
\pgfpathlineto{\pgfqpoint{2.910821in}{0.610238in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.617555in}}%
\pgfpathlineto{\pgfqpoint{2.911322in}{0.629493in}}%
\pgfpathlineto{\pgfqpoint{2.911974in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{2.912174in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{2.912676in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{2.913177in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{2.913779in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{2.914481in}{0.608230in}}%
\pgfpathlineto{\pgfqpoint{2.914731in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{2.915885in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{2.916236in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{2.917088in}{0.619640in}}%
\pgfpathlineto{\pgfqpoint{2.917539in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{2.918191in}{0.619780in}}%
\pgfpathlineto{\pgfqpoint{2.918642in}{0.606263in}}%
\pgfpathlineto{\pgfqpoint{2.918993in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{2.919946in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{0.646891in}}%
\pgfpathlineto{\pgfqpoint{2.921600in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{2.921901in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{2.922503in}{0.601654in}}%
\pgfpathlineto{\pgfqpoint{2.923255in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{2.923355in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{2.923756in}{0.672193in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{0.719009in}}%
\pgfpathlineto{\pgfqpoint{2.924659in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{2.925110in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{2.925862in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{2.926464in}{0.643381in}}%
\pgfpathlineto{\pgfqpoint{2.928219in}{0.709776in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{0.694192in}}%
\pgfpathlineto{\pgfqpoint{2.930024in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{2.930375in}{0.652624in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{0.676954in}}%
\pgfpathlineto{\pgfqpoint{2.931177in}{0.609577in}}%
\pgfpathlineto{\pgfqpoint{2.931378in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{2.932180in}{0.617008in}}%
\pgfpathlineto{\pgfqpoint{2.932731in}{0.695166in}}%
\pgfpathlineto{\pgfqpoint{2.933433in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{0.647109in}}%
\pgfpathlineto{\pgfqpoint{2.933935in}{0.637734in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{2.934937in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.934988in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{2.936592in}{0.601901in}}%
\pgfpathlineto{\pgfqpoint{2.936893in}{0.607766in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{2.937795in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{2.938096in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{2.939099in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{2.939751in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.940052in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{2.940453in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.941455in}{0.703361in}}%
\pgfpathlineto{\pgfqpoint{2.942007in}{0.646828in}}%
\pgfpathlineto{\pgfqpoint{2.942709in}{0.602582in}}%
\pgfpathlineto{\pgfqpoint{2.943361in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{2.943862in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{2.944163in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{2.945467in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{2.945667in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{2.946118in}{0.639405in}}%
\pgfpathlineto{\pgfqpoint{2.946369in}{0.603719in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{2.947071in}{0.679994in}}%
\pgfpathlineto{\pgfqpoint{2.947422in}{0.631280in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{2.948174in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{2.948726in}{0.668598in}}%
\pgfpathlineto{\pgfqpoint{2.949578in}{0.603519in}}%
\pgfpathlineto{\pgfqpoint{2.950079in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{2.950129in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{2.950330in}{0.611613in}}%
\pgfpathlineto{\pgfqpoint{2.950581in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{2.950982in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{2.952235in}{0.752276in}}%
\pgfpathlineto{\pgfqpoint{2.952636in}{0.675325in}}%
\pgfpathlineto{\pgfqpoint{2.952937in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{2.953539in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{2.953589in}{0.712415in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{0.606249in}}%
\pgfpathlineto{\pgfqpoint{2.957049in}{0.627834in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{2.957349in}{0.621576in}}%
\pgfpathlineto{\pgfqpoint{2.957450in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{2.957751in}{0.637536in}}%
\pgfpathlineto{\pgfqpoint{2.958202in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{2.958804in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{2.959806in}{0.603856in}}%
\pgfpathlineto{\pgfqpoint{2.960157in}{0.617265in}}%
\pgfpathlineto{\pgfqpoint{2.961511in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{2.960809in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{2.961762in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{0.603021in}}%
\pgfpathlineto{\pgfqpoint{2.963115in}{0.606721in}}%
\pgfpathlineto{\pgfqpoint{2.963817in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{2.964620in}{0.618747in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{2.965873in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.966475in}{0.671823in}}%
\pgfpathlineto{\pgfqpoint{2.967076in}{0.610031in}}%
\pgfpathlineto{\pgfqpoint{2.967277in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.967879in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.968079in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{2.968581in}{0.617733in}}%
\pgfpathlineto{\pgfqpoint{2.969132in}{0.628161in}}%
\pgfpathlineto{\pgfqpoint{2.969283in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{2.970085in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{2.970887in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{2.971639in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{2.972090in}{0.628487in}}%
\pgfpathlineto{\pgfqpoint{2.972391in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{2.972792in}{0.663766in}}%
\pgfpathlineto{\pgfqpoint{2.973143in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{2.973695in}{0.626177in}}%
\pgfpathlineto{\pgfqpoint{2.974447in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{2.974948in}{0.601572in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{0.615442in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{2.976152in}{0.604643in}}%
\pgfpathlineto{\pgfqpoint{2.976202in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{2.976503in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{2.978057in}{0.709241in}}%
\pgfpathlineto{\pgfqpoint{2.977204in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{2.978308in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{2.979009in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{2.979561in}{0.666051in}}%
\pgfpathlineto{\pgfqpoint{2.979812in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{2.980263in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{2.980413in}{0.612258in}}%
\pgfpathlineto{\pgfqpoint{2.981015in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{2.981065in}{0.656981in}}%
\pgfpathlineto{\pgfqpoint{2.981667in}{0.603002in}}%
\pgfpathlineto{\pgfqpoint{2.982870in}{0.619516in}}%
\pgfpathlineto{\pgfqpoint{2.983823in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{2.984475in}{0.670166in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.660778in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{0.612661in}}%
\pgfpathlineto{\pgfqpoint{2.986179in}{0.620812in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.632380in}}%
\pgfpathlineto{\pgfqpoint{2.986831in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{2.987583in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{2.988987in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{2.988436in}{0.628670in}}%
\pgfpathlineto{\pgfqpoint{2.989087in}{0.603576in}}%
\pgfpathlineto{\pgfqpoint{2.989739in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{2.990742in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{2.991644in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{2.991695in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{2.991995in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{2.993199in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.993349in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{2.995104in}{0.673037in}}%
\pgfpathlineto{\pgfqpoint{2.995355in}{0.654527in}}%
\pgfpathlineto{\pgfqpoint{2.996007in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{2.996759in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{2.997110in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{2.997611in}{0.603932in}}%
\pgfpathlineto{\pgfqpoint{2.997761in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{2.998163in}{0.617752in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{0.640391in}}%
\pgfpathlineto{\pgfqpoint{2.999566in}{0.629172in}}%
\pgfpathlineto{\pgfqpoint{3.000018in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{3.000720in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{3.001572in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{3.002725in}{0.641254in}}%
\pgfpathlineto{\pgfqpoint{3.003227in}{0.602872in}}%
\pgfpathlineto{\pgfqpoint{3.003979in}{0.613258in}}%
\pgfpathlineto{\pgfqpoint{3.004229in}{0.615847in}}%
\pgfpathlineto{\pgfqpoint{3.004681in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{3.004831in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{3.005182in}{0.624654in}}%
\pgfpathlineto{\pgfqpoint{3.005633in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{3.006135in}{0.612498in}}%
\pgfpathlineto{\pgfqpoint{3.006385in}{0.603213in}}%
\pgfpathlineto{\pgfqpoint{3.007238in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{3.008842in}{0.702812in}}%
\pgfpathlineto{\pgfqpoint{3.008090in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{3.009243in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{3.010196in}{0.603956in}}%
\pgfpathlineto{\pgfqpoint{3.010497in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{3.011850in}{0.664874in}}%
\pgfpathlineto{\pgfqpoint{3.012001in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{3.013505in}{0.601586in}}%
\pgfpathlineto{\pgfqpoint{3.013655in}{0.606418in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{3.014708in}{0.606938in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{3.015360in}{0.621286in}}%
\pgfpathlineto{\pgfqpoint{3.015912in}{0.614434in}}%
\pgfpathlineto{\pgfqpoint{3.016313in}{0.619750in}}%
\pgfpathlineto{\pgfqpoint{3.016363in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{3.016513in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.016965in}{0.601595in}}%
\pgfpathlineto{\pgfqpoint{3.017316in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{3.018118in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{3.019271in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.020073in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{0.601561in}}%
\pgfpathlineto{\pgfqpoint{3.020725in}{0.615809in}}%
\pgfpathlineto{\pgfqpoint{3.021126in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{3.021728in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{3.021928in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{3.022580in}{0.617669in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{3.023583in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{3.023884in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{3.024385in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{3.024586in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{3.025087in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{3.026040in}{0.603029in}}%
\pgfpathlineto{\pgfqpoint{3.026341in}{0.614087in}}%
\pgfpathlineto{\pgfqpoint{3.026692in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{3.027293in}{0.604551in}}%
\pgfpathlineto{\pgfqpoint{3.027544in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{3.028095in}{0.651927in}}%
\pgfpathlineto{\pgfqpoint{3.028797in}{0.628162in}}%
\pgfpathlineto{\pgfqpoint{3.029700in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{3.031003in}{0.602937in}}%
\pgfpathlineto{\pgfqpoint{3.031555in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{3.032107in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{0.608754in}}%
\pgfpathlineto{\pgfqpoint{3.033310in}{0.619537in}}%
\pgfpathlineto{\pgfqpoint{3.033811in}{0.610507in}}%
\pgfpathlineto{\pgfqpoint{3.034162in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{3.035165in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{0.633105in}}%
\pgfpathlineto{\pgfqpoint{3.036168in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.036870in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{3.037371in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{3.037873in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{3.037973in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{3.038374in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{3.038524in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{3.039026in}{0.613584in}}%
\pgfpathlineto{\pgfqpoint{3.039728in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{3.040028in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{3.040480in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{3.040931in}{0.608367in}}%
\pgfpathlineto{\pgfqpoint{3.041081in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{3.041432in}{0.643701in}}%
\pgfpathlineto{\pgfqpoint{3.041733in}{0.671166in}}%
\pgfpathlineto{\pgfqpoint{3.042385in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{3.042485in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{3.042736in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{3.043187in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{3.043538in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{3.044441in}{0.641960in}}%
\pgfpathlineto{\pgfqpoint{3.044491in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{3.044942in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{3.045293in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{3.045644in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{3.046496in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{3.047148in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{3.047700in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{3.047950in}{0.602542in}}%
\pgfpathlineto{\pgfqpoint{3.048502in}{0.635796in}}%
\pgfpathlineto{\pgfqpoint{3.048903in}{0.661450in}}%
\pgfpathlineto{\pgfqpoint{3.049555in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{3.050056in}{0.623803in}}%
\pgfpathlineto{\pgfqpoint{3.050457in}{0.643714in}}%
\pgfpathlineto{\pgfqpoint{3.050808in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{0.622957in}}%
\pgfpathlineto{\pgfqpoint{3.051410in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{3.052112in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{3.053466in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{3.053666in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{3.054619in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{3.055221in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{3.056374in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{3.056574in}{0.610386in}}%
\pgfpathlineto{\pgfqpoint{3.057026in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{3.057577in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{3.057727in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{3.058179in}{0.621610in}}%
\pgfpathlineto{\pgfqpoint{3.058429in}{0.627109in}}%
\pgfpathlineto{\pgfqpoint{3.058981in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{3.059131in}{0.609910in}}%
\pgfpathlineto{\pgfqpoint{3.059432in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{3.059883in}{0.662798in}}%
\pgfpathlineto{\pgfqpoint{3.060335in}{0.606800in}}%
\pgfpathlineto{\pgfqpoint{3.060435in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{3.060736in}{0.658517in}}%
\pgfpathlineto{\pgfqpoint{3.061287in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{3.061889in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{3.062441in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{3.063193in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{3.064697in}{0.601947in}}%
\pgfpathlineto{\pgfqpoint{3.063995in}{0.651014in}}%
\pgfpathlineto{\pgfqpoint{3.064947in}{0.609834in}}%
\pgfpathlineto{\pgfqpoint{3.065298in}{0.608967in}}%
\pgfpathlineto{\pgfqpoint{3.065649in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{3.066151in}{0.731230in}}%
\pgfpathlineto{\pgfqpoint{3.066752in}{0.645353in}}%
\pgfpathlineto{\pgfqpoint{3.067304in}{0.664909in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{3.068106in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{3.068608in}{0.672270in}}%
\pgfpathlineto{\pgfqpoint{3.069310in}{0.736940in}}%
\pgfpathlineto{\pgfqpoint{3.069861in}{0.602279in}}%
\pgfpathlineto{\pgfqpoint{3.069961in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{3.070463in}{0.704631in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{0.608192in}}%
\pgfpathlineto{\pgfqpoint{3.071867in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{3.072268in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{3.072518in}{0.741549in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{0.634009in}}%
\pgfpathlineto{\pgfqpoint{3.073271in}{0.641064in}}%
\pgfpathlineto{\pgfqpoint{3.074674in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{3.074825in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{3.076379in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{3.076530in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{3.077131in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{3.077733in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{3.078284in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{3.078736in}{0.624552in}}%
\pgfpathlineto{\pgfqpoint{3.079187in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{3.079688in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{3.080892in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{3.082296in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{3.082596in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{3.082847in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{3.083298in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{3.083549in}{0.696673in}}%
\pgfpathlineto{\pgfqpoint{3.084101in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{3.084502in}{0.605258in}}%
\pgfpathlineto{\pgfqpoint{3.085053in}{0.635724in}}%
\pgfpathlineto{\pgfqpoint{3.085404in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{3.086106in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{3.086808in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{3.087410in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{3.087961in}{0.624694in}}%
\pgfpathlineto{\pgfqpoint{3.088112in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{3.088513in}{0.723030in}}%
\pgfpathlineto{\pgfqpoint{3.088763in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{3.089315in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{3.090017in}{0.638005in}}%
\pgfpathlineto{\pgfqpoint{3.090418in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{3.090819in}{0.606258in}}%
\pgfpathlineto{\pgfqpoint{3.091270in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{3.091722in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{3.092223in}{0.614578in}}%
\pgfpathlineto{\pgfqpoint{3.092424in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{3.093176in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{3.093928in}{0.824806in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{3.094680in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{3.095282in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{3.095382in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{3.095733in}{0.672631in}}%
\pgfpathlineto{\pgfqpoint{3.096234in}{0.607576in}}%
\pgfpathlineto{\pgfqpoint{3.097036in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{3.097588in}{0.613058in}}%
\pgfpathlineto{\pgfqpoint{3.098290in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{3.098641in}{0.609648in}}%
\pgfpathlineto{\pgfqpoint{3.099092in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{3.099694in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{3.100446in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{3.100997in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{3.101248in}{0.607522in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{3.102050in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{3.102552in}{0.619500in}}%
\pgfpathlineto{\pgfqpoint{3.102852in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{3.103454in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{3.103504in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{3.103755in}{0.627846in}}%
\pgfpathlineto{\pgfqpoint{3.104006in}{0.640279in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{3.104958in}{0.623912in}}%
\pgfpathlineto{\pgfqpoint{3.105259in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{3.106111in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{3.106713in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{3.107265in}{0.622115in}}%
\pgfpathlineto{\pgfqpoint{3.107515in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{3.108017in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{0.656253in}}%
\pgfpathlineto{\pgfqpoint{3.108769in}{0.617636in}}%
\pgfpathlineto{\pgfqpoint{3.108969in}{0.602832in}}%
\pgfpathlineto{\pgfqpoint{3.109421in}{0.661216in}}%
\pgfpathlineto{\pgfqpoint{3.110825in}{0.757090in}}%
\pgfpathlineto{\pgfqpoint{3.110173in}{0.655398in}}%
\pgfpathlineto{\pgfqpoint{3.110975in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{3.112329in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{0.653591in}}%
\pgfpathlineto{\pgfqpoint{3.114485in}{0.805022in}}%
\pgfpathlineto{\pgfqpoint{3.114635in}{0.790229in}}%
\pgfpathlineto{\pgfqpoint{3.115337in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{3.115939in}{0.726218in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.742189in}}%
\pgfpathlineto{\pgfqpoint{3.116641in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{3.116941in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{3.117343in}{0.738900in}}%
\pgfpathlineto{\pgfqpoint{3.117694in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{3.118195in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{3.118797in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{3.118997in}{0.701038in}}%
\pgfpathlineto{\pgfqpoint{3.119448in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{3.119599in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{3.119900in}{0.714559in}}%
\pgfpathlineto{\pgfqpoint{3.120401in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{3.121003in}{0.717709in}}%
\pgfpathlineto{\pgfqpoint{3.121805in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{3.122256in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{3.122758in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{3.123409in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{3.123660in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{3.123961in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{3.124462in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{3.124763in}{0.605653in}}%
\pgfpathlineto{\pgfqpoint{3.125164in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{3.126618in}{0.827907in}}%
\pgfpathlineto{\pgfqpoint{3.126668in}{0.831278in}}%
\pgfpathlineto{\pgfqpoint{3.126919in}{0.779785in}}%
\pgfpathlineto{\pgfqpoint{3.127521in}{0.601629in}}%
\pgfpathlineto{\pgfqpoint{3.128373in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{3.128423in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{3.128574in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{3.129075in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{3.129677in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.129877in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{3.130329in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{3.130730in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{3.131131in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{3.131833in}{0.684155in}}%
\pgfpathlineto{\pgfqpoint{3.132434in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{3.132986in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{3.133588in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{3.134540in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{0.671956in}}%
\pgfpathlineto{\pgfqpoint{3.136345in}{0.617617in}}%
\pgfpathlineto{\pgfqpoint{3.136395in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{3.136696in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{3.136897in}{0.641713in}}%
\pgfpathlineto{\pgfqpoint{3.137498in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{3.137649in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{3.137749in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{3.138050in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{3.138251in}{0.617117in}}%
\pgfpathlineto{\pgfqpoint{3.138952in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{3.139454in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{3.139604in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{3.140256in}{0.711927in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{0.816094in}}%
\pgfpathlineto{\pgfqpoint{3.141409in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{3.141861in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{3.143315in}{0.601904in}}%
\pgfpathlineto{\pgfqpoint{3.143916in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{3.144869in}{0.681178in}}%
\pgfpathlineto{\pgfqpoint{3.145320in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{3.145922in}{0.677064in}}%
\pgfpathlineto{\pgfqpoint{3.146624in}{0.695548in}}%
\pgfpathlineto{\pgfqpoint{3.147727in}{0.603636in}}%
\pgfpathlineto{\pgfqpoint{3.147827in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{3.148178in}{0.612776in}}%
\pgfpathlineto{\pgfqpoint{3.150535in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{3.150986in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{3.151287in}{0.680201in}}%
\pgfpathlineto{\pgfqpoint{3.151738in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{3.151838in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{0.612343in}}%
\pgfpathlineto{\pgfqpoint{3.153493in}{0.650693in}}%
\pgfpathlineto{\pgfqpoint{3.154044in}{0.768806in}}%
\pgfpathlineto{\pgfqpoint{3.154546in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.154746in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{3.155248in}{0.717929in}}%
\pgfpathlineto{\pgfqpoint{3.156651in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{3.156902in}{0.805046in}}%
\pgfpathlineto{\pgfqpoint{3.157554in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{3.158106in}{0.769287in}}%
\pgfpathlineto{\pgfqpoint{3.158256in}{0.780304in}}%
\pgfpathlineto{\pgfqpoint{3.158607in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{3.159911in}{0.634510in}}%
\pgfpathlineto{\pgfqpoint{3.160562in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{3.161214in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.161365in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{3.161816in}{0.712505in}}%
\pgfpathlineto{\pgfqpoint{3.161866in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{3.162117in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{3.163019in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{3.163571in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{3.163671in}{0.604229in}}%
\pgfpathlineto{\pgfqpoint{3.163922in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{3.164624in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{3.165125in}{0.703129in}}%
\pgfpathlineto{\pgfqpoint{3.165626in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{3.166378in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{0.656359in}}%
\pgfpathlineto{\pgfqpoint{3.167933in}{0.737892in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{0.646397in}}%
\pgfpathlineto{\pgfqpoint{3.168635in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{3.169186in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{3.169236in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.169437in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{3.169838in}{0.614630in}}%
\pgfpathlineto{\pgfqpoint{3.170239in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{3.170590in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{3.171192in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{3.172596in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{3.172646in}{0.604137in}}%
\pgfpathlineto{\pgfqpoint{3.172947in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{3.173548in}{0.812276in}}%
\pgfpathlineto{\pgfqpoint{3.174100in}{0.670972in}}%
\pgfpathlineto{\pgfqpoint{3.174200in}{0.666099in}}%
\pgfpathlineto{\pgfqpoint{3.174551in}{0.733135in}}%
\pgfpathlineto{\pgfqpoint{3.175855in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{3.176155in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{3.176456in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{3.177108in}{0.875177in}}%
\pgfpathlineto{\pgfqpoint{3.177208in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{3.177810in}{0.610631in}}%
\pgfpathlineto{\pgfqpoint{3.178963in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{3.179013in}{0.616523in}}%
\pgfpathlineto{\pgfqpoint{3.179264in}{0.609323in}}%
\pgfpathlineto{\pgfqpoint{3.179364in}{0.606362in}}%
\pgfpathlineto{\pgfqpoint{3.179565in}{0.632334in}}%
\pgfpathlineto{\pgfqpoint{3.180167in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{3.180618in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{3.180818in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{0.797762in}}%
\pgfpathlineto{\pgfqpoint{3.182373in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{3.181821in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{3.184027in}{0.653338in}}%
\pgfpathlineto{\pgfqpoint{3.184178in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{3.184579in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{3.184779in}{0.790449in}}%
\pgfpathlineto{\pgfqpoint{3.185231in}{0.667310in}}%
\pgfpathlineto{\pgfqpoint{3.185983in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{3.186434in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{3.188038in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{3.187186in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{3.188389in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{3.188941in}{0.681497in}}%
\pgfpathlineto{\pgfqpoint{3.189342in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{3.189944in}{0.685274in}}%
\pgfpathlineto{\pgfqpoint{3.189994in}{0.684923in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{3.190946in}{0.689752in}}%
\pgfpathlineto{\pgfqpoint{3.191598in}{0.746566in}}%
\pgfpathlineto{\pgfqpoint{3.191999in}{0.699127in}}%
\pgfpathlineto{\pgfqpoint{3.192651in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{3.193353in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{3.193453in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.193654in}{0.640482in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{3.194757in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{0.616799in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.196712in}{0.642806in}}%
\pgfpathlineto{\pgfqpoint{3.197414in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{0.639792in}}%
\pgfpathlineto{\pgfqpoint{3.198267in}{0.683937in}}%
\pgfpathlineto{\pgfqpoint{3.198718in}{0.617967in}}%
\pgfpathlineto{\pgfqpoint{3.198818in}{0.610326in}}%
\pgfpathlineto{\pgfqpoint{3.199169in}{0.668003in}}%
\pgfpathlineto{\pgfqpoint{3.199570in}{0.775563in}}%
\pgfpathlineto{\pgfqpoint{3.200172in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{3.200222in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{3.201225in}{0.781542in}}%
\pgfpathlineto{\pgfqpoint{3.201676in}{0.869598in}}%
\pgfpathlineto{\pgfqpoint{3.202127in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{3.203531in}{0.615678in}}%
\pgfpathlineto{\pgfqpoint{3.203632in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{3.203882in}{0.627050in}}%
\pgfpathlineto{\pgfqpoint{3.204384in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{3.204484in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{3.204885in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{3.205035in}{0.610853in}}%
\pgfpathlineto{\pgfqpoint{3.205286in}{0.625239in}}%
\pgfpathlineto{\pgfqpoint{3.206038in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{3.206640in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{3.206941in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{3.207442in}{0.742447in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{3.208595in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{3.209949in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{3.210100in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{3.210852in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{3.211654in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{3.212155in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{3.212657in}{0.802463in}}%
\pgfpathlineto{\pgfqpoint{3.213108in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{3.213459in}{0.607582in}}%
\pgfpathlineto{\pgfqpoint{3.214111in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{3.214512in}{0.763184in}}%
\pgfpathlineto{\pgfqpoint{3.215113in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{3.215865in}{0.606080in}}%
\pgfpathlineto{\pgfqpoint{3.216618in}{0.618675in}}%
\pgfpathlineto{\pgfqpoint{3.217420in}{0.780146in}}%
\pgfpathlineto{\pgfqpoint{3.218122in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{3.219425in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{3.219576in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{3.220077in}{0.698023in}}%
\pgfpathlineto{\pgfqpoint{3.220980in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{3.221230in}{0.688262in}}%
\pgfpathlineto{\pgfqpoint{3.221531in}{0.664779in}}%
\pgfpathlineto{\pgfqpoint{3.222935in}{0.610240in}}%
\pgfpathlineto{\pgfqpoint{3.222985in}{0.610900in}}%
\pgfpathlineto{\pgfqpoint{3.223436in}{0.669830in}}%
\pgfpathlineto{\pgfqpoint{3.224138in}{0.744896in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{0.687032in}}%
\pgfpathlineto{\pgfqpoint{3.225342in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{3.227097in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{3.229503in}{0.602030in}}%
\pgfpathlineto{\pgfqpoint{3.229804in}{0.611032in}}%
\pgfpathlineto{\pgfqpoint{3.231007in}{0.652745in}}%
\pgfpathlineto{\pgfqpoint{3.231258in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{3.231559in}{0.601970in}}%
\pgfpathlineto{\pgfqpoint{3.231910in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{3.233364in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{3.233414in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{3.233615in}{0.839155in}}%
\pgfpathlineto{\pgfqpoint{3.235219in}{0.664014in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{0.601586in}}%
\pgfpathlineto{\pgfqpoint{3.236322in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{3.236773in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{3.237375in}{0.659299in}}%
\pgfpathlineto{\pgfqpoint{3.237676in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{3.238077in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{3.238528in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{3.239080in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{3.239381in}{0.606320in}}%
\pgfpathlineto{\pgfqpoint{3.239982in}{0.701870in}}%
\pgfpathlineto{\pgfqpoint{3.240083in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.240734in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{3.241386in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{3.241486in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{3.241837in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{3.242790in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{3.244495in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{3.244996in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{3.245347in}{0.699578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{1.511811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.511811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.566929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.511811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.047244in,y=1.398425in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont (O-C)\(\displaystyle _\mathrm{k1d1rn}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211888in,y=1.772312in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_GLSfreqancillary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.644857in}{6.735163in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.644857in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.644857in}{6.735163in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.735163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{6.600163in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{6.600163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.457819in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{4.457819in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103752in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103752in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562092in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562092in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020431in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020431in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478771in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478771in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937110in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937110in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395450in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395450in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{5.377320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=5.329095in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{5.794939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=5.746714in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{6.212558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=6.164332in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104703in}{5.383245in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{5.433339in}}%
\pgfpathlineto{\pgfqpoint{4.106605in}{5.729980in}}%
\pgfpathlineto{\pgfqpoint{4.107366in}{5.687376in}}%
\pgfpathlineto{\pgfqpoint{4.107556in}{5.687771in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{5.843830in}}%
\pgfpathlineto{\pgfqpoint{4.109268in}{5.791129in}}%
\pgfpathlineto{\pgfqpoint{4.109839in}{5.624267in}}%
\pgfpathlineto{\pgfqpoint{4.110029in}{5.551483in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{5.662575in}}%
\pgfpathlineto{\pgfqpoint{4.112692in}{5.961910in}}%
\pgfpathlineto{\pgfqpoint{4.111550in}{5.654873in}}%
\pgfpathlineto{\pgfqpoint{4.113072in}{5.914481in}}%
\pgfpathlineto{\pgfqpoint{4.114213in}{5.409267in}}%
\pgfpathlineto{\pgfqpoint{4.114974in}{5.488043in}}%
\pgfpathlineto{\pgfqpoint{4.115164in}{5.492718in}}%
\pgfpathlineto{\pgfqpoint{4.115355in}{5.482419in}}%
\pgfpathlineto{\pgfqpoint{4.115925in}{5.381977in}}%
\pgfpathlineto{\pgfqpoint{4.116115in}{5.445133in}}%
\pgfpathlineto{\pgfqpoint{4.116496in}{5.639039in}}%
\pgfpathlineto{\pgfqpoint{4.117257in}{5.568381in}}%
\pgfpathlineto{\pgfqpoint{4.118778in}{5.613597in}}%
\pgfpathlineto{\pgfqpoint{4.118968in}{5.589517in}}%
\pgfpathlineto{\pgfqpoint{4.119729in}{5.420636in}}%
\pgfpathlineto{\pgfqpoint{4.120110in}{5.480511in}}%
\pgfpathlineto{\pgfqpoint{4.120870in}{5.668450in}}%
\pgfpathlineto{\pgfqpoint{4.121251in}{5.594267in}}%
\pgfpathlineto{\pgfqpoint{4.122012in}{5.425714in}}%
\pgfpathlineto{\pgfqpoint{4.122582in}{5.502161in}}%
\pgfpathlineto{\pgfqpoint{4.122963in}{5.527305in}}%
\pgfpathlineto{\pgfqpoint{4.123343in}{5.472695in}}%
\pgfpathlineto{\pgfqpoint{4.123914in}{5.379085in}}%
\pgfpathlineto{\pgfqpoint{4.124294in}{5.437711in}}%
\pgfpathlineto{\pgfqpoint{4.125055in}{5.610476in}}%
\pgfpathlineto{\pgfqpoint{4.125626in}{5.531901in}}%
\pgfpathlineto{\pgfqpoint{4.126196in}{5.380681in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{5.513259in}}%
\pgfpathlineto{\pgfqpoint{4.127337in}{5.622664in}}%
\pgfpathlineto{\pgfqpoint{4.127718in}{5.573269in}}%
\pgfpathlineto{\pgfqpoint{4.128479in}{5.382855in}}%
\pgfpathlineto{\pgfqpoint{4.128859in}{5.494249in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{6.009386in}}%
\pgfpathlineto{\pgfqpoint{4.130190in}{5.847068in}}%
\pgfpathlineto{\pgfqpoint{4.131522in}{5.391284in}}%
\pgfpathlineto{\pgfqpoint{4.131902in}{5.420454in}}%
\pgfpathlineto{\pgfqpoint{4.132283in}{5.434783in}}%
\pgfpathlineto{\pgfqpoint{4.132663in}{5.415823in}}%
\pgfpathlineto{\pgfqpoint{4.133234in}{5.383082in}}%
\pgfpathlineto{\pgfqpoint{4.133804in}{5.401143in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{5.425688in}}%
\pgfpathlineto{\pgfqpoint{4.134755in}{5.413871in}}%
\pgfpathlineto{\pgfqpoint{4.135516in}{5.382461in}}%
\pgfpathlineto{\pgfqpoint{4.136087in}{5.395659in}}%
\pgfpathlineto{\pgfqpoint{4.137608in}{5.484291in}}%
\pgfpathlineto{\pgfqpoint{4.138179in}{5.452276in}}%
\pgfpathlineto{\pgfqpoint{4.138750in}{5.411693in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{5.428975in}}%
\pgfpathlineto{\pgfqpoint{4.140271in}{5.803415in}}%
\pgfpathlineto{\pgfqpoint{4.140842in}{5.671870in}}%
\pgfpathlineto{\pgfqpoint{4.141412in}{5.499536in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{5.621234in}}%
\pgfpathlineto{\pgfqpoint{4.142934in}{5.923413in}}%
\pgfpathlineto{\pgfqpoint{4.143315in}{5.801607in}}%
\pgfpathlineto{\pgfqpoint{4.144266in}{5.426686in}}%
\pgfpathlineto{\pgfqpoint{4.144836in}{5.559633in}}%
\pgfpathlineto{\pgfqpoint{4.145597in}{5.684618in}}%
\pgfpathlineto{\pgfqpoint{4.145977in}{5.628866in}}%
\pgfpathlineto{\pgfqpoint{4.147689in}{5.409909in}}%
\pgfpathlineto{\pgfqpoint{4.148260in}{5.377481in}}%
\pgfpathlineto{\pgfqpoint{4.148830in}{5.398229in}}%
\pgfpathlineto{\pgfqpoint{4.149211in}{5.407694in}}%
\pgfpathlineto{\pgfqpoint{4.149591in}{5.397295in}}%
\pgfpathlineto{\pgfqpoint{4.149972in}{5.389109in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{5.407204in}}%
\pgfpathlineto{\pgfqpoint{4.152444in}{5.676141in}}%
\pgfpathlineto{\pgfqpoint{4.153205in}{6.049348in}}%
\pgfpathlineto{\pgfqpoint{4.153776in}{5.917841in}}%
\pgfpathlineto{\pgfqpoint{4.154727in}{5.499404in}}%
\pgfpathlineto{\pgfqpoint{4.155297in}{5.662731in}}%
\pgfpathlineto{\pgfqpoint{4.155678in}{5.746734in}}%
\pgfpathlineto{\pgfqpoint{4.156058in}{5.681083in}}%
\pgfpathlineto{\pgfqpoint{4.157009in}{5.394310in}}%
\pgfpathlineto{\pgfqpoint{4.157580in}{5.502462in}}%
\pgfpathlineto{\pgfqpoint{4.158150in}{5.602403in}}%
\pgfpathlineto{\pgfqpoint{4.158531in}{5.559560in}}%
\pgfpathlineto{\pgfqpoint{4.159482in}{5.380346in}}%
\pgfpathlineto{\pgfqpoint{4.160243in}{5.393609in}}%
\pgfpathlineto{\pgfqpoint{4.160623in}{5.381765in}}%
\pgfpathlineto{\pgfqpoint{4.161003in}{5.393042in}}%
\pgfpathlineto{\pgfqpoint{4.161954in}{5.529173in}}%
\pgfpathlineto{\pgfqpoint{4.162525in}{5.471181in}}%
\pgfpathlineto{\pgfqpoint{4.163286in}{5.380338in}}%
\pgfpathlineto{\pgfqpoint{4.163666in}{5.424355in}}%
\pgfpathlineto{\pgfqpoint{4.164427in}{5.495817in}}%
\pgfpathlineto{\pgfqpoint{4.164998in}{5.462528in}}%
\pgfpathlineto{\pgfqpoint{4.165188in}{5.457973in}}%
\pgfpathlineto{\pgfqpoint{4.165378in}{5.465375in}}%
\pgfpathlineto{\pgfqpoint{4.166519in}{5.583798in}}%
\pgfpathlineto{\pgfqpoint{4.166900in}{5.548646in}}%
\pgfpathlineto{\pgfqpoint{4.168231in}{5.379936in}}%
\pgfpathlineto{\pgfqpoint{4.168802in}{5.389316in}}%
\pgfpathlineto{\pgfqpoint{4.169943in}{5.397227in}}%
\pgfpathlineto{\pgfqpoint{4.170323in}{5.402480in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{5.398131in}}%
\pgfpathlineto{\pgfqpoint{4.171084in}{5.391575in}}%
\pgfpathlineto{\pgfqpoint{4.171465in}{5.401655in}}%
\pgfpathlineto{\pgfqpoint{4.172225in}{5.429200in}}%
\pgfpathlineto{\pgfqpoint{4.172606in}{5.422312in}}%
\pgfpathlineto{\pgfqpoint{4.173367in}{5.378208in}}%
\pgfpathlineto{\pgfqpoint{4.173747in}{5.397779in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{5.591180in}}%
\pgfpathlineto{\pgfqpoint{4.175839in}{5.553048in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{5.379472in}}%
\pgfpathlineto{\pgfqpoint{4.177361in}{5.433953in}}%
\pgfpathlineto{\pgfqpoint{4.177932in}{5.483767in}}%
\pgfpathlineto{\pgfqpoint{4.178502in}{5.442945in}}%
\pgfpathlineto{\pgfqpoint{4.179073in}{5.393519in}}%
\pgfpathlineto{\pgfqpoint{4.179453in}{5.424457in}}%
\pgfpathlineto{\pgfqpoint{4.180214in}{5.510235in}}%
\pgfpathlineto{\pgfqpoint{4.180785in}{5.464718in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{5.389514in}}%
\pgfpathlineto{\pgfqpoint{4.182116in}{5.404454in}}%
\pgfpathlineto{\pgfqpoint{4.182496in}{5.409138in}}%
\pgfpathlineto{\pgfqpoint{4.182877in}{5.398372in}}%
\pgfpathlineto{\pgfqpoint{4.183828in}{5.377424in}}%
\pgfpathlineto{\pgfqpoint{4.184398in}{5.379274in}}%
\pgfpathlineto{\pgfqpoint{4.184969in}{5.394789in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{5.457130in}}%
\pgfpathlineto{\pgfqpoint{4.186301in}{5.438341in}}%
\pgfpathlineto{\pgfqpoint{4.187061in}{5.383475in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{5.402758in}}%
\pgfpathlineto{\pgfqpoint{4.188393in}{5.812445in}}%
\pgfpathlineto{\pgfqpoint{4.189154in}{5.600013in}}%
\pgfpathlineto{\pgfqpoint{4.189914in}{5.404498in}}%
\pgfpathlineto{\pgfqpoint{4.190485in}{5.505047in}}%
\pgfpathlineto{\pgfqpoint{4.190865in}{5.557260in}}%
\pgfpathlineto{\pgfqpoint{4.191436in}{5.489000in}}%
\pgfpathlineto{\pgfqpoint{4.192197in}{5.387303in}}%
\pgfpathlineto{\pgfqpoint{4.192767in}{5.421130in}}%
\pgfpathlineto{\pgfqpoint{4.192958in}{5.426263in}}%
\pgfpathlineto{\pgfqpoint{4.193338in}{5.407715in}}%
\pgfpathlineto{\pgfqpoint{4.193718in}{5.379148in}}%
\pgfpathlineto{\pgfqpoint{4.194099in}{5.395553in}}%
\pgfpathlineto{\pgfqpoint{4.195050in}{5.524574in}}%
\pgfpathlineto{\pgfqpoint{4.195430in}{5.481532in}}%
\pgfpathlineto{\pgfqpoint{4.196191in}{5.378242in}}%
\pgfpathlineto{\pgfqpoint{4.196572in}{5.428067in}}%
\pgfpathlineto{\pgfqpoint{4.198854in}{5.704009in}}%
\pgfpathlineto{\pgfqpoint{4.199044in}{5.720804in}}%
\pgfpathlineto{\pgfqpoint{4.199425in}{5.657695in}}%
\pgfpathlineto{\pgfqpoint{4.200185in}{5.405988in}}%
\pgfpathlineto{\pgfqpoint{4.200756in}{5.525344in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{5.760003in}}%
\pgfpathlineto{\pgfqpoint{4.201897in}{5.683441in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{5.382229in}}%
\pgfpathlineto{\pgfqpoint{4.203609in}{5.385885in}}%
\pgfpathlineto{\pgfqpoint{4.203989in}{5.383925in}}%
\pgfpathlineto{\pgfqpoint{4.204180in}{5.384944in}}%
\pgfpathlineto{\pgfqpoint{4.206652in}{5.526933in}}%
\pgfpathlineto{\pgfqpoint{4.207413in}{5.767061in}}%
\pgfpathlineto{\pgfqpoint{4.207984in}{5.654509in}}%
\pgfpathlineto{\pgfqpoint{4.208745in}{5.397795in}}%
\pgfpathlineto{\pgfqpoint{4.209315in}{5.480477in}}%
\pgfpathlineto{\pgfqpoint{4.211788in}{5.924351in}}%
\pgfpathlineto{\pgfqpoint{4.211978in}{5.946557in}}%
\pgfpathlineto{\pgfqpoint{4.212358in}{5.893325in}}%
\pgfpathlineto{\pgfqpoint{4.213880in}{5.426849in}}%
\pgfpathlineto{\pgfqpoint{4.214451in}{5.502589in}}%
\pgfpathlineto{\pgfqpoint{4.215211in}{5.572261in}}%
\pgfpathlineto{\pgfqpoint{4.215592in}{5.549342in}}%
\pgfpathlineto{\pgfqpoint{4.216543in}{5.454220in}}%
\pgfpathlineto{\pgfqpoint{4.216923in}{5.495725in}}%
\pgfpathlineto{\pgfqpoint{4.217684in}{5.617904in}}%
\pgfpathlineto{\pgfqpoint{4.218255in}{5.565272in}}%
\pgfpathlineto{\pgfqpoint{4.219016in}{5.426239in}}%
\pgfpathlineto{\pgfqpoint{4.219586in}{5.489719in}}%
\pgfpathlineto{\pgfqpoint{4.220347in}{5.615036in}}%
\pgfpathlineto{\pgfqpoint{4.220727in}{5.575018in}}%
\pgfpathlineto{\pgfqpoint{4.221678in}{5.385906in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{5.456111in}}%
\pgfpathlineto{\pgfqpoint{4.223010in}{5.562029in}}%
\pgfpathlineto{\pgfqpoint{4.223580in}{5.522941in}}%
\pgfpathlineto{\pgfqpoint{4.223961in}{5.508371in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{5.524915in}}%
\pgfpathlineto{\pgfqpoint{4.225482in}{5.829005in}}%
\pgfpathlineto{\pgfqpoint{4.225863in}{5.743467in}}%
\pgfpathlineto{\pgfqpoint{4.227004in}{5.386790in}}%
\pgfpathlineto{\pgfqpoint{4.227575in}{5.493973in}}%
\pgfpathlineto{\pgfqpoint{4.228145in}{5.567899in}}%
\pgfpathlineto{\pgfqpoint{4.228716in}{5.505473in}}%
\pgfpathlineto{\pgfqpoint{4.229287in}{5.448588in}}%
\pgfpathlineto{\pgfqpoint{4.229667in}{5.481324in}}%
\pgfpathlineto{\pgfqpoint{4.230428in}{5.565763in}}%
\pgfpathlineto{\pgfqpoint{4.230808in}{5.528110in}}%
\pgfpathlineto{\pgfqpoint{4.231569in}{5.416659in}}%
\pgfpathlineto{\pgfqpoint{4.232140in}{5.446020in}}%
\pgfpathlineto{\pgfqpoint{4.232520in}{5.469570in}}%
\pgfpathlineto{\pgfqpoint{4.233091in}{5.440296in}}%
\pgfpathlineto{\pgfqpoint{4.234042in}{5.380905in}}%
\pgfpathlineto{\pgfqpoint{4.234422in}{5.396563in}}%
\pgfpathlineto{\pgfqpoint{4.235753in}{5.463681in}}%
\pgfpathlineto{\pgfqpoint{4.235944in}{5.454529in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{5.379071in}}%
\pgfpathlineto{\pgfqpoint{4.237085in}{5.421408in}}%
\pgfpathlineto{\pgfqpoint{4.238226in}{5.711521in}}%
\pgfpathlineto{\pgfqpoint{4.238607in}{5.623400in}}%
\pgfpathlineto{\pgfqpoint{4.239558in}{5.385927in}}%
\pgfpathlineto{\pgfqpoint{4.240128in}{5.454237in}}%
\pgfpathlineto{\pgfqpoint{4.240509in}{5.484456in}}%
\pgfpathlineto{\pgfqpoint{4.241079in}{5.447234in}}%
\pgfpathlineto{\pgfqpoint{4.241460in}{5.428971in}}%
\pgfpathlineto{\pgfqpoint{4.242030in}{5.456906in}}%
\pgfpathlineto{\pgfqpoint{4.242220in}{5.466236in}}%
\pgfpathlineto{\pgfqpoint{4.242601in}{5.452333in}}%
\pgfpathlineto{\pgfqpoint{4.243362in}{5.377543in}}%
\pgfpathlineto{\pgfqpoint{4.243742in}{5.429255in}}%
\pgfpathlineto{\pgfqpoint{4.244693in}{5.683774in}}%
\pgfpathlineto{\pgfqpoint{4.245264in}{5.601684in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{5.416580in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{5.380700in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{5.390169in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{5.528592in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{5.480126in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{5.423510in}}%
\pgfpathlineto{\pgfqpoint{4.252872in}{5.426185in}}%
\pgfpathlineto{\pgfqpoint{4.254013in}{5.509188in}}%
\pgfpathlineto{\pgfqpoint{4.254964in}{5.474066in}}%
\pgfpathlineto{\pgfqpoint{4.255344in}{5.450045in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{5.472967in}}%
\pgfpathlineto{\pgfqpoint{4.258198in}{5.616140in}}%
\pgfpathlineto{\pgfqpoint{4.258578in}{5.598700in}}%
\pgfpathlineto{\pgfqpoint{4.260480in}{5.377613in}}%
\pgfpathlineto{\pgfqpoint{4.261051in}{5.440177in}}%
\pgfpathlineto{\pgfqpoint{4.261621in}{5.503694in}}%
\pgfpathlineto{\pgfqpoint{4.262002in}{5.472392in}}%
\pgfpathlineto{\pgfqpoint{4.262572in}{5.411392in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{5.466780in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{5.745032in}}%
\pgfpathlineto{\pgfqpoint{4.264284in}{5.654506in}}%
\pgfpathlineto{\pgfqpoint{4.265235in}{5.378452in}}%
\pgfpathlineto{\pgfqpoint{4.265806in}{5.429090in}}%
\pgfpathlineto{\pgfqpoint{4.266186in}{5.464004in}}%
\pgfpathlineto{\pgfqpoint{4.266757in}{5.428358in}}%
\pgfpathlineto{\pgfqpoint{4.267137in}{5.398317in}}%
\pgfpathlineto{\pgfqpoint{4.267708in}{5.427333in}}%
\pgfpathlineto{\pgfqpoint{4.268278in}{5.455882in}}%
\pgfpathlineto{\pgfqpoint{4.268849in}{5.430187in}}%
\pgfpathlineto{\pgfqpoint{4.269610in}{5.389535in}}%
\pgfpathlineto{\pgfqpoint{4.269990in}{5.398200in}}%
\pgfpathlineto{\pgfqpoint{4.270751in}{5.549447in}}%
\pgfpathlineto{\pgfqpoint{4.271512in}{5.759969in}}%
\pgfpathlineto{\pgfqpoint{4.272082in}{5.656057in}}%
\pgfpathlineto{\pgfqpoint{4.272843in}{5.424656in}}%
\pgfpathlineto{\pgfqpoint{4.273414in}{5.516736in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{5.609173in}}%
\pgfpathlineto{\pgfqpoint{4.274365in}{5.530082in}}%
\pgfpathlineto{\pgfqpoint{4.274935in}{5.381151in}}%
\pgfpathlineto{\pgfqpoint{4.275506in}{5.481545in}}%
\pgfpathlineto{\pgfqpoint{4.276267in}{5.661648in}}%
\pgfpathlineto{\pgfqpoint{4.276647in}{5.595447in}}%
\pgfpathlineto{\pgfqpoint{4.277408in}{5.396275in}}%
\pgfpathlineto{\pgfqpoint{4.278169in}{5.444988in}}%
\pgfpathlineto{\pgfqpoint{4.278359in}{5.444732in}}%
\pgfpathlineto{\pgfqpoint{4.279120in}{5.395814in}}%
\pgfpathlineto{\pgfqpoint{4.279500in}{5.417473in}}%
\pgfpathlineto{\pgfqpoint{4.280261in}{5.507482in}}%
\pgfpathlineto{\pgfqpoint{4.280832in}{5.467147in}}%
\pgfpathlineto{\pgfqpoint{4.282544in}{5.378346in}}%
\pgfpathlineto{\pgfqpoint{4.282734in}{5.378788in}}%
\pgfpathlineto{\pgfqpoint{4.283304in}{5.445320in}}%
\pgfpathlineto{\pgfqpoint{4.284065in}{5.561977in}}%
\pgfpathlineto{\pgfqpoint{4.284636in}{5.533510in}}%
\pgfpathlineto{\pgfqpoint{4.284826in}{5.528631in}}%
\pgfpathlineto{\pgfqpoint{4.285016in}{5.535281in}}%
\pgfpathlineto{\pgfqpoint{4.285967in}{5.669064in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{5.627182in}}%
\pgfpathlineto{\pgfqpoint{4.287489in}{5.378670in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{5.453790in}}%
\pgfpathlineto{\pgfqpoint{4.288630in}{5.508479in}}%
\pgfpathlineto{\pgfqpoint{4.289011in}{5.477679in}}%
\pgfpathlineto{\pgfqpoint{4.289962in}{5.379414in}}%
\pgfpathlineto{\pgfqpoint{4.290532in}{5.389303in}}%
\pgfpathlineto{\pgfqpoint{4.292434in}{5.449519in}}%
\pgfpathlineto{\pgfqpoint{4.293385in}{5.526873in}}%
\pgfpathlineto{\pgfqpoint{4.293956in}{5.493498in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{5.378676in}}%
\pgfpathlineto{\pgfqpoint{4.295477in}{5.407037in}}%
\pgfpathlineto{\pgfqpoint{4.296048in}{5.452587in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{5.420796in}}%
\pgfpathlineto{\pgfqpoint{4.297189in}{5.378354in}}%
\pgfpathlineto{\pgfqpoint{4.297570in}{5.420322in}}%
\pgfpathlineto{\pgfqpoint{4.298711in}{5.684444in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{5.620448in}}%
\pgfpathlineto{\pgfqpoint{4.300613in}{5.380299in}}%
\pgfpathlineto{\pgfqpoint{4.300993in}{5.399119in}}%
\pgfpathlineto{\pgfqpoint{4.302325in}{5.499438in}}%
\pgfpathlineto{\pgfqpoint{4.302705in}{5.480374in}}%
\pgfpathlineto{\pgfqpoint{4.303656in}{5.384072in}}%
\pgfpathlineto{\pgfqpoint{4.304227in}{5.426372in}}%
\pgfpathlineto{\pgfqpoint{4.304797in}{5.463415in}}%
\pgfpathlineto{\pgfqpoint{4.305558in}{5.449808in}}%
\pgfpathlineto{\pgfqpoint{4.306699in}{5.564550in}}%
\pgfpathlineto{\pgfqpoint{4.307080in}{5.517868in}}%
\pgfpathlineto{\pgfqpoint{4.307841in}{5.388504in}}%
\pgfpathlineto{\pgfqpoint{4.308221in}{5.465274in}}%
\pgfpathlineto{\pgfqpoint{4.309172in}{5.678112in}}%
\pgfpathlineto{\pgfqpoint{4.309553in}{5.597380in}}%
\pgfpathlineto{\pgfqpoint{4.310504in}{5.384841in}}%
\pgfpathlineto{\pgfqpoint{4.311074in}{5.444436in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{5.490479in}}%
\pgfpathlineto{\pgfqpoint{4.312406in}{5.486454in}}%
\pgfpathlineto{\pgfqpoint{4.312786in}{5.473820in}}%
\pgfpathlineto{\pgfqpoint{4.313737in}{5.378169in}}%
\pgfpathlineto{\pgfqpoint{4.314117in}{5.404077in}}%
\pgfpathlineto{\pgfqpoint{4.315068in}{5.552807in}}%
\pgfpathlineto{\pgfqpoint{4.315449in}{5.515220in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{5.377973in}}%
\pgfpathlineto{\pgfqpoint{4.316970in}{5.432236in}}%
\pgfpathlineto{\pgfqpoint{4.317161in}{5.444852in}}%
\pgfpathlineto{\pgfqpoint{4.317731in}{5.413200in}}%
\pgfpathlineto{\pgfqpoint{4.318112in}{5.381799in}}%
\pgfpathlineto{\pgfqpoint{4.318492in}{5.403051in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{5.578876in}}%
\pgfpathlineto{\pgfqpoint{4.320014in}{5.534049in}}%
\pgfpathlineto{\pgfqpoint{4.320584in}{5.480195in}}%
\pgfpathlineto{\pgfqpoint{4.320965in}{5.533121in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{5.604594in}}%
\pgfpathlineto{\pgfqpoint{4.322296in}{5.592134in}}%
\pgfpathlineto{\pgfqpoint{4.324769in}{5.377616in}}%
\pgfpathlineto{\pgfqpoint{4.328002in}{5.431207in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{5.430002in}}%
\pgfpathlineto{\pgfqpoint{4.329143in}{5.430317in}}%
\pgfpathlineto{\pgfqpoint{4.330475in}{5.390947in}}%
\pgfpathlineto{\pgfqpoint{4.330855in}{5.382077in}}%
\pgfpathlineto{\pgfqpoint{4.331236in}{5.388063in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{5.454730in}}%
\pgfpathlineto{\pgfqpoint{4.333138in}{5.425755in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{5.405675in}}%
\pgfpathlineto{\pgfqpoint{4.334089in}{5.416069in}}%
\pgfpathlineto{\pgfqpoint{4.334850in}{5.441142in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{5.430374in}}%
\pgfpathlineto{\pgfqpoint{4.335610in}{5.428305in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{5.430889in}}%
\pgfpathlineto{\pgfqpoint{4.336942in}{5.438173in}}%
\pgfpathlineto{\pgfqpoint{4.337132in}{5.433750in}}%
\pgfpathlineto{\pgfqpoint{4.338083in}{5.378236in}}%
\pgfpathlineto{\pgfqpoint{4.338463in}{5.399441in}}%
\pgfpathlineto{\pgfqpoint{4.339224in}{5.468696in}}%
\pgfpathlineto{\pgfqpoint{4.339795in}{5.432196in}}%
\pgfpathlineto{\pgfqpoint{4.340556in}{5.378346in}}%
\pgfpathlineto{\pgfqpoint{4.340936in}{5.407389in}}%
\pgfpathlineto{\pgfqpoint{4.341507in}{5.453604in}}%
\pgfpathlineto{\pgfqpoint{4.342077in}{5.429660in}}%
\pgfpathlineto{\pgfqpoint{4.342838in}{5.377690in}}%
\pgfpathlineto{\pgfqpoint{4.343409in}{5.399882in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{5.413098in}}%
\pgfpathlineto{\pgfqpoint{4.344360in}{5.399994in}}%
\pgfpathlineto{\pgfqpoint{4.344930in}{5.380464in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{5.392491in}}%
\pgfpathlineto{\pgfqpoint{4.346452in}{5.457169in}}%
\pgfpathlineto{\pgfqpoint{4.347023in}{5.434622in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{5.434083in}}%
\pgfpathlineto{\pgfqpoint{4.347403in}{5.436472in}}%
\pgfpathlineto{\pgfqpoint{4.348544in}{5.443093in}}%
\pgfpathlineto{\pgfqpoint{4.349876in}{5.377393in}}%
\pgfpathlineto{\pgfqpoint{4.351588in}{5.378493in}}%
\pgfpathlineto{\pgfqpoint{4.352729in}{5.415543in}}%
\pgfpathlineto{\pgfqpoint{4.353299in}{5.397425in}}%
\pgfpathlineto{\pgfqpoint{4.353870in}{5.378048in}}%
\pgfpathlineto{\pgfqpoint{4.354250in}{5.389515in}}%
\pgfpathlineto{\pgfqpoint{4.355011in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{4.355392in}{5.402942in}}%
\pgfpathlineto{\pgfqpoint{4.355962in}{5.385924in}}%
\pgfpathlineto{\pgfqpoint{4.356343in}{5.406625in}}%
\pgfpathlineto{\pgfqpoint{4.357103in}{5.441561in}}%
\pgfpathlineto{\pgfqpoint{4.357484in}{5.418990in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{5.389683in}}%
\pgfpathlineto{\pgfqpoint{4.358245in}{5.418909in}}%
\pgfpathlineto{\pgfqpoint{4.359386in}{5.582839in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{5.530285in}}%
\pgfpathlineto{\pgfqpoint{4.360337in}{5.435810in}}%
\pgfpathlineto{\pgfqpoint{4.360717in}{5.513600in}}%
\pgfpathlineto{\pgfqpoint{4.361478in}{5.688955in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{5.615535in}}%
\pgfpathlineto{\pgfqpoint{4.363000in}{5.424470in}}%
\pgfpathlineto{\pgfqpoint{4.363570in}{5.475708in}}%
\pgfpathlineto{\pgfqpoint{4.363761in}{5.485300in}}%
\pgfpathlineto{\pgfqpoint{4.364141in}{5.469556in}}%
\pgfpathlineto{\pgfqpoint{4.364712in}{5.426147in}}%
\pgfpathlineto{\pgfqpoint{4.365282in}{5.462538in}}%
\pgfpathlineto{\pgfqpoint{4.365663in}{5.479135in}}%
\pgfpathlineto{\pgfqpoint{4.366043in}{5.448737in}}%
\pgfpathlineto{\pgfqpoint{4.366614in}{5.402118in}}%
\pgfpathlineto{\pgfqpoint{4.366994in}{5.427276in}}%
\pgfpathlineto{\pgfqpoint{4.367565in}{5.484272in}}%
\pgfpathlineto{\pgfqpoint{4.367945in}{5.456521in}}%
\pgfpathlineto{\pgfqpoint{4.368516in}{5.381675in}}%
\pgfpathlineto{\pgfqpoint{4.368896in}{5.413321in}}%
\pgfpathlineto{\pgfqpoint{4.369657in}{5.549823in}}%
\pgfpathlineto{\pgfqpoint{4.370227in}{5.468198in}}%
\pgfpathlineto{\pgfqpoint{4.370798in}{5.379453in}}%
\pgfpathlineto{\pgfqpoint{4.371178in}{5.448789in}}%
\pgfpathlineto{\pgfqpoint{4.371939in}{5.585804in}}%
\pgfpathlineto{\pgfqpoint{4.372320in}{5.508479in}}%
\pgfpathlineto{\pgfqpoint{4.372890in}{5.406990in}}%
\pgfpathlineto{\pgfqpoint{4.373271in}{5.501223in}}%
\pgfpathlineto{\pgfqpoint{4.374222in}{5.842045in}}%
\pgfpathlineto{\pgfqpoint{4.374602in}{5.750688in}}%
\pgfpathlineto{\pgfqpoint{4.375934in}{5.414956in}}%
\pgfpathlineto{\pgfqpoint{4.376504in}{5.418764in}}%
\pgfpathlineto{\pgfqpoint{4.377075in}{5.411536in}}%
\pgfpathlineto{\pgfqpoint{4.377455in}{5.420596in}}%
\pgfpathlineto{\pgfqpoint{4.377836in}{5.433272in}}%
\pgfpathlineto{\pgfqpoint{4.378216in}{5.424711in}}%
\pgfpathlineto{\pgfqpoint{4.378787in}{5.395642in}}%
\pgfpathlineto{\pgfqpoint{4.379167in}{5.416504in}}%
\pgfpathlineto{\pgfqpoint{4.379928in}{5.496574in}}%
\pgfpathlineto{\pgfqpoint{4.380498in}{5.449968in}}%
\pgfpathlineto{\pgfqpoint{4.381069in}{5.394875in}}%
\pgfpathlineto{\pgfqpoint{4.381640in}{5.437671in}}%
\pgfpathlineto{\pgfqpoint{4.382210in}{5.509844in}}%
\pgfpathlineto{\pgfqpoint{4.382781in}{5.475403in}}%
\pgfpathlineto{\pgfqpoint{4.383732in}{5.401589in}}%
\pgfpathlineto{\pgfqpoint{4.384493in}{5.403128in}}%
\pgfpathlineto{\pgfqpoint{4.384873in}{5.388387in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{5.401556in}}%
\pgfpathlineto{\pgfqpoint{4.386585in}{5.616623in}}%
\pgfpathlineto{\pgfqpoint{4.387156in}{5.534248in}}%
\pgfpathlineto{\pgfqpoint{4.388867in}{5.388581in}}%
\pgfpathlineto{\pgfqpoint{4.389628in}{5.379181in}}%
\pgfpathlineto{\pgfqpoint{4.390199in}{5.381514in}}%
\pgfpathlineto{\pgfqpoint{4.390579in}{5.383129in}}%
\pgfpathlineto{\pgfqpoint{4.391150in}{5.381420in}}%
\pgfpathlineto{\pgfqpoint{4.391530in}{5.380328in}}%
\pgfpathlineto{\pgfqpoint{4.391911in}{5.381206in}}%
\pgfpathlineto{\pgfqpoint{4.392481in}{5.393622in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{5.446291in}}%
\pgfpathlineto{\pgfqpoint{4.394003in}{5.429564in}}%
\pgfpathlineto{\pgfqpoint{4.394764in}{5.377665in}}%
\pgfpathlineto{\pgfqpoint{4.395144in}{5.404342in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{5.515946in}}%
\pgfpathlineto{\pgfqpoint{4.396476in}{5.480983in}}%
\pgfpathlineto{\pgfqpoint{4.397236in}{5.393136in}}%
\pgfpathlineto{\pgfqpoint{4.397807in}{5.416329in}}%
\pgfpathlineto{\pgfqpoint{4.398187in}{5.425405in}}%
\pgfpathlineto{\pgfqpoint{4.398568in}{5.408530in}}%
\pgfpathlineto{\pgfqpoint{4.398948in}{5.396490in}}%
\pgfpathlineto{\pgfqpoint{4.399329in}{5.419008in}}%
\pgfpathlineto{\pgfqpoint{4.400280in}{5.507333in}}%
\pgfpathlineto{\pgfqpoint{4.400660in}{5.481757in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{5.410856in}}%
\pgfpathlineto{\pgfqpoint{4.401991in}{5.446521in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{5.453420in}}%
\pgfpathlineto{\pgfqpoint{4.402562in}{5.440908in}}%
\pgfpathlineto{\pgfqpoint{4.403323in}{5.384935in}}%
\pgfpathlineto{\pgfqpoint{4.403703in}{5.411075in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{5.595118in}}%
\pgfpathlineto{\pgfqpoint{4.405415in}{5.558700in}}%
\pgfpathlineto{\pgfqpoint{4.406556in}{5.426398in}}%
\pgfpathlineto{\pgfqpoint{4.407127in}{5.452772in}}%
\pgfpathlineto{\pgfqpoint{4.407698in}{5.480345in}}%
\pgfpathlineto{\pgfqpoint{4.408078in}{5.469903in}}%
\pgfpathlineto{\pgfqpoint{4.410170in}{5.385682in}}%
\pgfpathlineto{\pgfqpoint{4.410360in}{5.386078in}}%
\pgfpathlineto{\pgfqpoint{4.410931in}{5.432950in}}%
\pgfpathlineto{\pgfqpoint{4.411882in}{5.572009in}}%
\pgfpathlineto{\pgfqpoint{4.412453in}{5.533464in}}%
\pgfpathlineto{\pgfqpoint{4.413404in}{5.433972in}}%
\pgfpathlineto{\pgfqpoint{4.413974in}{5.456059in}}%
\pgfpathlineto{\pgfqpoint{4.414735in}{5.495565in}}%
\pgfpathlineto{\pgfqpoint{4.415116in}{5.483342in}}%
\pgfpathlineto{\pgfqpoint{4.415876in}{5.408531in}}%
\pgfpathlineto{\pgfqpoint{4.416257in}{5.432307in}}%
\pgfpathlineto{\pgfqpoint{4.417398in}{5.790336in}}%
\pgfpathlineto{\pgfqpoint{4.417969in}{5.695323in}}%
\pgfpathlineto{\pgfqpoint{4.419110in}{5.380531in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{5.435337in}}%
\pgfpathlineto{\pgfqpoint{4.420061in}{5.456672in}}%
\pgfpathlineto{\pgfqpoint{4.420631in}{5.428834in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{5.380042in}}%
\pgfpathlineto{\pgfqpoint{4.421963in}{5.387820in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{5.510360in}}%
\pgfpathlineto{\pgfqpoint{4.423485in}{5.573455in}}%
\pgfpathlineto{\pgfqpoint{4.424055in}{5.536652in}}%
\pgfpathlineto{\pgfqpoint{4.426147in}{5.383506in}}%
\pgfpathlineto{\pgfqpoint{4.426528in}{5.400466in}}%
\pgfpathlineto{\pgfqpoint{4.427479in}{5.490603in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{5.462215in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{5.381048in}}%
\pgfpathlineto{\pgfqpoint{4.429191in}{5.427961in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{5.591042in}}%
\pgfpathlineto{\pgfqpoint{4.430712in}{5.555105in}}%
\pgfpathlineto{\pgfqpoint{4.432234in}{5.379040in}}%
\pgfpathlineto{\pgfqpoint{4.433375in}{5.389546in}}%
\pgfpathlineto{\pgfqpoint{4.433946in}{5.409940in}}%
\pgfpathlineto{\pgfqpoint{4.434897in}{5.469006in}}%
\pgfpathlineto{\pgfqpoint{4.435277in}{5.450222in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{5.381408in}}%
\pgfpathlineto{\pgfqpoint{4.437179in}{5.390036in}}%
\pgfpathlineto{\pgfqpoint{4.438130in}{5.534817in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{5.631476in}}%
\pgfpathlineto{\pgfqpoint{4.439271in}{5.556734in}}%
\pgfpathlineto{\pgfqpoint{4.440603in}{5.380550in}}%
\pgfpathlineto{\pgfqpoint{4.440983in}{5.388035in}}%
\pgfpathlineto{\pgfqpoint{4.441173in}{5.389257in}}%
\pgfpathlineto{\pgfqpoint{4.441364in}{5.386794in}}%
\pgfpathlineto{\pgfqpoint{4.441934in}{5.377504in}}%
\pgfpathlineto{\pgfqpoint{4.442315in}{5.387728in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{5.446315in}}%
\pgfpathlineto{\pgfqpoint{4.444026in}{5.433521in}}%
\pgfpathlineto{\pgfqpoint{4.445548in}{5.396969in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{5.406941in}}%
\pgfpathlineto{\pgfqpoint{4.446499in}{5.426390in}}%
\pgfpathlineto{\pgfqpoint{4.447070in}{5.410168in}}%
\pgfpathlineto{\pgfqpoint{4.447831in}{5.383678in}}%
\pgfpathlineto{\pgfqpoint{4.448401in}{5.390409in}}%
\pgfpathlineto{\pgfqpoint{4.449542in}{5.413452in}}%
\pgfpathlineto{\pgfqpoint{4.450874in}{5.533833in}}%
\pgfpathlineto{\pgfqpoint{4.451825in}{5.527528in}}%
\pgfpathlineto{\pgfqpoint{4.452395in}{5.563985in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{5.548687in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{5.392547in}}%
\pgfpathlineto{\pgfqpoint{4.454488in}{5.437410in}}%
\pgfpathlineto{\pgfqpoint{4.455058in}{5.471973in}}%
\pgfpathlineto{\pgfqpoint{4.455439in}{5.447620in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{5.407831in}}%
\pgfpathlineto{\pgfqpoint{4.456580in}{5.441089in}}%
\pgfpathlineto{\pgfqpoint{4.456960in}{5.460018in}}%
\pgfpathlineto{\pgfqpoint{4.457531in}{5.441399in}}%
\pgfpathlineto{\pgfqpoint{4.459813in}{5.378934in}}%
\pgfpathlineto{\pgfqpoint{4.460574in}{5.415506in}}%
\pgfpathlineto{\pgfqpoint{4.461145in}{5.391913in}}%
\pgfpathlineto{\pgfqpoint{4.461335in}{5.382051in}}%
\pgfpathlineto{\pgfqpoint{4.461715in}{5.403273in}}%
\pgfpathlineto{\pgfqpoint{4.462857in}{5.734975in}}%
\pgfpathlineto{\pgfqpoint{4.463427in}{5.551649in}}%
\pgfpathlineto{\pgfqpoint{4.463998in}{5.380135in}}%
\pgfpathlineto{\pgfqpoint{4.464568in}{5.508687in}}%
\pgfpathlineto{\pgfqpoint{4.465329in}{5.704627in}}%
\pgfpathlineto{\pgfqpoint{4.465710in}{5.621982in}}%
\pgfpathlineto{\pgfqpoint{4.466471in}{5.435258in}}%
\pgfpathlineto{\pgfqpoint{4.467041in}{5.519207in}}%
\pgfpathlineto{\pgfqpoint{4.467422in}{5.542447in}}%
\pgfpathlineto{\pgfqpoint{4.467802in}{5.495303in}}%
\pgfpathlineto{\pgfqpoint{4.468753in}{5.385699in}}%
\pgfpathlineto{\pgfqpoint{4.469324in}{5.399272in}}%
\pgfpathlineto{\pgfqpoint{4.469514in}{5.398938in}}%
\pgfpathlineto{\pgfqpoint{4.470275in}{5.379898in}}%
\pgfpathlineto{\pgfqpoint{4.470655in}{5.390316in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{5.496114in}}%
\pgfpathlineto{\pgfqpoint{4.473318in}{5.475536in}}%
\pgfpathlineto{\pgfqpoint{4.474079in}{5.399542in}}%
\pgfpathlineto{\pgfqpoint{4.474459in}{5.450403in}}%
\pgfpathlineto{\pgfqpoint{4.475410in}{5.600543in}}%
\pgfpathlineto{\pgfqpoint{4.475791in}{5.548422in}}%
\pgfpathlineto{\pgfqpoint{4.476551in}{5.388147in}}%
\pgfpathlineto{\pgfqpoint{4.477122in}{5.425787in}}%
\pgfpathlineto{\pgfqpoint{4.477693in}{5.460867in}}%
\pgfpathlineto{\pgfqpoint{4.478073in}{5.437802in}}%
\pgfpathlineto{\pgfqpoint{4.478644in}{5.405922in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{5.426180in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{5.464240in}}%
\pgfpathlineto{\pgfqpoint{4.480165in}{5.448897in}}%
\pgfpathlineto{\pgfqpoint{4.480926in}{5.399166in}}%
\pgfpathlineto{\pgfqpoint{4.481497in}{5.423088in}}%
\pgfpathlineto{\pgfqpoint{4.481687in}{5.428562in}}%
\pgfpathlineto{\pgfqpoint{4.482067in}{5.420742in}}%
\pgfpathlineto{\pgfqpoint{4.482828in}{5.389834in}}%
\pgfpathlineto{\pgfqpoint{4.483208in}{5.414227in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{5.482531in}}%
\pgfpathlineto{\pgfqpoint{4.484540in}{5.463610in}}%
\pgfpathlineto{\pgfqpoint{4.485871in}{5.382160in}}%
\pgfpathlineto{\pgfqpoint{4.486252in}{5.394440in}}%
\pgfpathlineto{\pgfqpoint{4.487773in}{5.541746in}}%
\pgfpathlineto{\pgfqpoint{4.488344in}{5.469273in}}%
\pgfpathlineto{\pgfqpoint{4.489105in}{5.383190in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{5.420845in}}%
\pgfpathlineto{\pgfqpoint{4.489866in}{5.427224in}}%
\pgfpathlineto{\pgfqpoint{4.490246in}{5.418514in}}%
\pgfpathlineto{\pgfqpoint{4.491007in}{5.377583in}}%
\pgfpathlineto{\pgfqpoint{4.491577in}{5.390666in}}%
\pgfpathlineto{\pgfqpoint{4.491768in}{5.393145in}}%
\pgfpathlineto{\pgfqpoint{4.492148in}{5.384309in}}%
\pgfpathlineto{\pgfqpoint{4.492338in}{5.378381in}}%
\pgfpathlineto{\pgfqpoint{4.492719in}{5.391178in}}%
\pgfpathlineto{\pgfqpoint{4.493670in}{5.564443in}}%
\pgfpathlineto{\pgfqpoint{4.494240in}{5.498915in}}%
\pgfpathlineto{\pgfqpoint{4.494811in}{5.387184in}}%
\pgfpathlineto{\pgfqpoint{4.495191in}{5.428304in}}%
\pgfpathlineto{\pgfqpoint{4.496142in}{5.706769in}}%
\pgfpathlineto{\pgfqpoint{4.496523in}{5.637327in}}%
\pgfpathlineto{\pgfqpoint{4.497664in}{5.383067in}}%
\pgfpathlineto{\pgfqpoint{4.498235in}{5.412329in}}%
\pgfpathlineto{\pgfqpoint{4.498995in}{5.449575in}}%
\pgfpathlineto{\pgfqpoint{4.500137in}{5.687679in}}%
\pgfpathlineto{\pgfqpoint{4.500707in}{5.617125in}}%
\pgfpathlineto{\pgfqpoint{4.501658in}{5.422598in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{5.477627in}}%
\pgfpathlineto{\pgfqpoint{4.502419in}{5.481925in}}%
\pgfpathlineto{\pgfqpoint{4.502609in}{5.471624in}}%
\pgfpathlineto{\pgfqpoint{4.503560in}{5.380053in}}%
\pgfpathlineto{\pgfqpoint{4.504131in}{5.412940in}}%
\pgfpathlineto{\pgfqpoint{4.506033in}{5.547637in}}%
\pgfpathlineto{\pgfqpoint{4.506413in}{5.523842in}}%
\pgfpathlineto{\pgfqpoint{4.507174in}{5.381596in}}%
\pgfpathlineto{\pgfqpoint{4.507745in}{5.475310in}}%
\pgfpathlineto{\pgfqpoint{4.508506in}{5.651619in}}%
\pgfpathlineto{\pgfqpoint{4.508886in}{5.597752in}}%
\pgfpathlineto{\pgfqpoint{4.509837in}{5.385852in}}%
\pgfpathlineto{\pgfqpoint{4.510408in}{5.446507in}}%
\pgfpathlineto{\pgfqpoint{4.512500in}{5.543451in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{5.539971in}}%
\pgfpathlineto{\pgfqpoint{4.513451in}{5.418352in}}%
\pgfpathlineto{\pgfqpoint{4.514021in}{5.475692in}}%
\pgfpathlineto{\pgfqpoint{4.514782in}{5.564400in}}%
\pgfpathlineto{\pgfqpoint{4.515163in}{5.528398in}}%
\pgfpathlineto{\pgfqpoint{4.516494in}{5.380199in}}%
\pgfpathlineto{\pgfqpoint{4.517065in}{5.384847in}}%
\pgfpathlineto{\pgfqpoint{4.517635in}{5.382622in}}%
\pgfpathlineto{\pgfqpoint{4.518396in}{5.377588in}}%
\pgfpathlineto{\pgfqpoint{4.518777in}{5.382479in}}%
\pgfpathlineto{\pgfqpoint{4.519537in}{5.489664in}}%
\pgfpathlineto{\pgfqpoint{4.520108in}{5.586665in}}%
\pgfpathlineto{\pgfqpoint{4.520679in}{5.512770in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{5.384396in}}%
\pgfpathlineto{\pgfqpoint{4.521820in}{5.470050in}}%
\pgfpathlineto{\pgfqpoint{4.522581in}{5.703089in}}%
\pgfpathlineto{\pgfqpoint{4.523151in}{5.640750in}}%
\pgfpathlineto{\pgfqpoint{4.524102in}{5.456447in}}%
\pgfpathlineto{\pgfqpoint{4.524673in}{5.509000in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{5.514090in}}%
\pgfpathlineto{\pgfqpoint{4.525053in}{5.502865in}}%
\pgfpathlineto{\pgfqpoint{4.526004in}{5.382522in}}%
\pgfpathlineto{\pgfqpoint{4.526575in}{5.422713in}}%
\pgfpathlineto{\pgfqpoint{4.527145in}{5.473773in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{5.446150in}}%
\pgfpathlineto{\pgfqpoint{4.528097in}{5.436092in}}%
\pgfpathlineto{\pgfqpoint{4.528477in}{5.462409in}}%
\pgfpathlineto{\pgfqpoint{4.529048in}{5.493182in}}%
\pgfpathlineto{\pgfqpoint{4.529428in}{5.464451in}}%
\pgfpathlineto{\pgfqpoint{4.529808in}{5.434615in}}%
\pgfpathlineto{\pgfqpoint{4.530189in}{5.452761in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{5.729015in}}%
\pgfpathlineto{\pgfqpoint{4.532281in}{5.631298in}}%
\pgfpathlineto{\pgfqpoint{4.533042in}{5.516419in}}%
\pgfpathlineto{\pgfqpoint{4.533612in}{5.551981in}}%
\pgfpathlineto{\pgfqpoint{4.535134in}{5.755811in}}%
\pgfpathlineto{\pgfqpoint{4.535514in}{5.699669in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{5.410441in}}%
\pgfpathlineto{\pgfqpoint{4.537416in}{5.437383in}}%
\pgfpathlineto{\pgfqpoint{4.537797in}{5.427880in}}%
\pgfpathlineto{\pgfqpoint{4.538368in}{5.406355in}}%
\pgfpathlineto{\pgfqpoint{4.538938in}{5.417566in}}%
\pgfpathlineto{\pgfqpoint{4.539319in}{5.409203in}}%
\pgfpathlineto{\pgfqpoint{4.539699in}{5.390193in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{5.408373in}}%
\pgfpathlineto{\pgfqpoint{4.541221in}{5.679184in}}%
\pgfpathlineto{\pgfqpoint{4.541791in}{5.559058in}}%
\pgfpathlineto{\pgfqpoint{4.542362in}{5.399316in}}%
\pgfpathlineto{\pgfqpoint{4.542932in}{5.513508in}}%
\pgfpathlineto{\pgfqpoint{4.543503in}{5.639552in}}%
\pgfpathlineto{\pgfqpoint{4.544074in}{5.549858in}}%
\pgfpathlineto{\pgfqpoint{4.544834in}{5.378594in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{5.455561in}}%
\pgfpathlineto{\pgfqpoint{4.545976in}{5.517112in}}%
\pgfpathlineto{\pgfqpoint{4.546356in}{5.478675in}}%
\pgfpathlineto{\pgfqpoint{4.547117in}{5.411197in}}%
\pgfpathlineto{\pgfqpoint{4.547687in}{5.426438in}}%
\pgfpathlineto{\pgfqpoint{4.547878in}{5.430040in}}%
\pgfpathlineto{\pgfqpoint{4.548258in}{5.424022in}}%
\pgfpathlineto{\pgfqpoint{4.549590in}{5.377346in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{5.379829in}}%
\pgfpathlineto{\pgfqpoint{4.552823in}{5.428177in}}%
\pgfpathlineto{\pgfqpoint{4.553394in}{5.442613in}}%
\pgfpathlineto{\pgfqpoint{4.553774in}{5.435052in}}%
\pgfpathlineto{\pgfqpoint{4.554154in}{5.425898in}}%
\pgfpathlineto{\pgfqpoint{4.554535in}{5.431815in}}%
\pgfpathlineto{\pgfqpoint{4.555105in}{5.452699in}}%
\pgfpathlineto{\pgfqpoint{4.555486in}{5.443811in}}%
\pgfpathlineto{\pgfqpoint{4.556056in}{5.417379in}}%
\pgfpathlineto{\pgfqpoint{4.556437in}{5.435711in}}%
\pgfpathlineto{\pgfqpoint{4.557578in}{5.537896in}}%
\pgfpathlineto{\pgfqpoint{4.557958in}{5.508699in}}%
\pgfpathlineto{\pgfqpoint{4.559100in}{5.377666in}}%
\pgfpathlineto{\pgfqpoint{4.559670in}{5.405440in}}%
\pgfpathlineto{\pgfqpoint{4.560241in}{5.420283in}}%
\pgfpathlineto{\pgfqpoint{4.560621in}{5.412489in}}%
\pgfpathlineto{\pgfqpoint{4.562523in}{5.377636in}}%
\pgfpathlineto{\pgfqpoint{4.562714in}{5.377788in}}%
\pgfpathlineto{\pgfqpoint{4.564616in}{5.422709in}}%
\pgfpathlineto{\pgfqpoint{4.565757in}{5.554892in}}%
\pgfpathlineto{\pgfqpoint{4.566137in}{5.510775in}}%
\pgfpathlineto{\pgfqpoint{4.566708in}{5.398779in}}%
\pgfpathlineto{\pgfqpoint{4.567088in}{5.444460in}}%
\pgfpathlineto{\pgfqpoint{4.568420in}{6.061106in}}%
\pgfpathlineto{\pgfqpoint{4.568990in}{5.861790in}}%
\pgfpathlineto{\pgfqpoint{4.569941in}{5.521195in}}%
\pgfpathlineto{\pgfqpoint{4.570512in}{5.526647in}}%
\pgfpathlineto{\pgfqpoint{4.571653in}{5.380345in}}%
\pgfpathlineto{\pgfqpoint{4.572224in}{5.447047in}}%
\pgfpathlineto{\pgfqpoint{4.572985in}{5.505601in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{5.499205in}}%
\pgfpathlineto{\pgfqpoint{4.575077in}{5.377519in}}%
\pgfpathlineto{\pgfqpoint{4.575647in}{5.420178in}}%
\pgfpathlineto{\pgfqpoint{4.576218in}{5.461176in}}%
\pgfpathlineto{\pgfqpoint{4.576598in}{5.432322in}}%
\pgfpathlineto{\pgfqpoint{4.577169in}{5.380210in}}%
\pgfpathlineto{\pgfqpoint{4.577549in}{5.432482in}}%
\pgfpathlineto{\pgfqpoint{4.578500in}{5.665663in}}%
\pgfpathlineto{\pgfqpoint{4.578881in}{5.573208in}}%
\pgfpathlineto{\pgfqpoint{4.579642in}{5.380203in}}%
\pgfpathlineto{\pgfqpoint{4.580022in}{5.490554in}}%
\pgfpathlineto{\pgfqpoint{4.580973in}{5.931798in}}%
\pgfpathlineto{\pgfqpoint{4.581544in}{5.792386in}}%
\pgfpathlineto{\pgfqpoint{4.582685in}{5.419386in}}%
\pgfpathlineto{\pgfqpoint{4.583256in}{5.425441in}}%
\pgfpathlineto{\pgfqpoint{4.584207in}{5.385609in}}%
\pgfpathlineto{\pgfqpoint{4.584587in}{5.415366in}}%
\pgfpathlineto{\pgfqpoint{4.585538in}{5.501972in}}%
\pgfpathlineto{\pgfqpoint{4.585918in}{5.471219in}}%
\pgfpathlineto{\pgfqpoint{4.586869in}{5.390825in}}%
\pgfpathlineto{\pgfqpoint{4.587440in}{5.401201in}}%
\pgfpathlineto{\pgfqpoint{4.587630in}{5.400527in}}%
\pgfpathlineto{\pgfqpoint{4.588201in}{5.384268in}}%
\pgfpathlineto{\pgfqpoint{4.588581in}{5.390765in}}%
\pgfpathlineto{\pgfqpoint{4.589532in}{5.448281in}}%
\pgfpathlineto{\pgfqpoint{4.590103in}{5.419164in}}%
\pgfpathlineto{\pgfqpoint{4.590674in}{5.389370in}}%
\pgfpathlineto{\pgfqpoint{4.591054in}{5.411670in}}%
\pgfpathlineto{\pgfqpoint{4.591625in}{5.462295in}}%
\pgfpathlineto{\pgfqpoint{4.592195in}{5.426596in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{5.378904in}}%
\pgfpathlineto{\pgfqpoint{4.593146in}{5.401863in}}%
\pgfpathlineto{\pgfqpoint{4.594097in}{5.533080in}}%
\pgfpathlineto{\pgfqpoint{4.594668in}{5.490366in}}%
\pgfpathlineto{\pgfqpoint{4.595809in}{5.378567in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{5.390826in}}%
\pgfpathlineto{\pgfqpoint{4.597331in}{5.437595in}}%
\pgfpathlineto{\pgfqpoint{4.597901in}{5.431867in}}%
\pgfpathlineto{\pgfqpoint{4.599042in}{5.400685in}}%
\pgfpathlineto{\pgfqpoint{4.599423in}{5.413261in}}%
\pgfpathlineto{\pgfqpoint{4.599994in}{5.427667in}}%
\pgfpathlineto{\pgfqpoint{4.600374in}{5.413637in}}%
\pgfpathlineto{\pgfqpoint{4.601135in}{5.380745in}}%
\pgfpathlineto{\pgfqpoint{4.601515in}{5.396829in}}%
\pgfpathlineto{\pgfqpoint{4.602466in}{5.488514in}}%
\pgfpathlineto{\pgfqpoint{4.603037in}{5.463918in}}%
\pgfpathlineto{\pgfqpoint{4.603988in}{5.396549in}}%
\pgfpathlineto{\pgfqpoint{4.604558in}{5.423281in}}%
\pgfpathlineto{\pgfqpoint{4.604939in}{5.432032in}}%
\pgfpathlineto{\pgfqpoint{4.605319in}{5.415644in}}%
\pgfpathlineto{\pgfqpoint{4.606270in}{5.380319in}}%
\pgfpathlineto{\pgfqpoint{4.606841in}{5.386909in}}%
\pgfpathlineto{\pgfqpoint{4.607221in}{5.388038in}}%
\pgfpathlineto{\pgfqpoint{4.607792in}{5.413681in}}%
\pgfpathlineto{\pgfqpoint{4.608933in}{5.523207in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{5.489915in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{5.378488in}}%
\pgfpathlineto{\pgfqpoint{4.611025in}{5.403791in}}%
\pgfpathlineto{\pgfqpoint{4.611596in}{5.421758in}}%
\pgfpathlineto{\pgfqpoint{4.612167in}{5.408860in}}%
\pgfpathlineto{\pgfqpoint{4.612927in}{5.383069in}}%
\pgfpathlineto{\pgfqpoint{4.613308in}{5.391250in}}%
\pgfpathlineto{\pgfqpoint{4.613878in}{5.404833in}}%
\pgfpathlineto{\pgfqpoint{4.614259in}{5.395526in}}%
\pgfpathlineto{\pgfqpoint{4.614829in}{5.379460in}}%
\pgfpathlineto{\pgfqpoint{4.615020in}{5.388770in}}%
\pgfpathlineto{\pgfqpoint{4.616161in}{5.526824in}}%
\pgfpathlineto{\pgfqpoint{4.616731in}{5.463234in}}%
\pgfpathlineto{\pgfqpoint{4.617492in}{5.378736in}}%
\pgfpathlineto{\pgfqpoint{4.617873in}{5.417168in}}%
\pgfpathlineto{\pgfqpoint{4.618443in}{5.473164in}}%
\pgfpathlineto{\pgfqpoint{4.619014in}{5.451962in}}%
\pgfpathlineto{\pgfqpoint{4.619204in}{5.445875in}}%
\pgfpathlineto{\pgfqpoint{4.619584in}{5.463434in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{5.535303in}}%
\pgfpathlineto{\pgfqpoint{4.620726in}{5.512619in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{5.424252in}}%
\pgfpathlineto{\pgfqpoint{4.621867in}{5.472237in}}%
\pgfpathlineto{\pgfqpoint{4.622438in}{5.520535in}}%
\pgfpathlineto{\pgfqpoint{4.622818in}{5.474633in}}%
\pgfpathlineto{\pgfqpoint{4.623579in}{5.379525in}}%
\pgfpathlineto{\pgfqpoint{4.623959in}{5.432421in}}%
\pgfpathlineto{\pgfqpoint{4.624530in}{5.513952in}}%
\pgfpathlineto{\pgfqpoint{4.625100in}{5.453836in}}%
\pgfpathlineto{\pgfqpoint{4.625671in}{5.399071in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{5.429042in}}%
\pgfpathlineto{\pgfqpoint{4.626622in}{5.497900in}}%
\pgfpathlineto{\pgfqpoint{4.627193in}{5.465451in}}%
\pgfpathlineto{\pgfqpoint{4.627383in}{5.459588in}}%
\pgfpathlineto{\pgfqpoint{4.627763in}{5.479313in}}%
\pgfpathlineto{\pgfqpoint{4.628524in}{5.545620in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{5.510344in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{5.461681in}}%
\pgfpathlineto{\pgfqpoint{4.630236in}{5.497240in}}%
\pgfpathlineto{\pgfqpoint{4.631948in}{5.765585in}}%
\pgfpathlineto{\pgfqpoint{4.632328in}{5.704482in}}%
\pgfpathlineto{\pgfqpoint{4.633469in}{5.379412in}}%
\pgfpathlineto{\pgfqpoint{4.634040in}{5.469134in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{5.585882in}}%
\pgfpathlineto{\pgfqpoint{4.635181in}{5.528569in}}%
\pgfpathlineto{\pgfqpoint{4.636322in}{5.382248in}}%
\pgfpathlineto{\pgfqpoint{4.636703in}{5.400398in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{5.430609in}}%
\pgfpathlineto{\pgfqpoint{4.637844in}{5.406152in}}%
\pgfpathlineto{\pgfqpoint{4.638415in}{5.377713in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{5.403278in}}%
\pgfpathlineto{\pgfqpoint{4.639936in}{5.576020in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{5.537036in}}%
\pgfpathlineto{\pgfqpoint{4.641077in}{5.411538in}}%
\pgfpathlineto{\pgfqpoint{4.641458in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{4.643931in}{5.829855in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{5.786122in}}%
\pgfpathlineto{\pgfqpoint{4.645833in}{5.395483in}}%
\pgfpathlineto{\pgfqpoint{4.646403in}{5.437660in}}%
\pgfpathlineto{\pgfqpoint{4.646784in}{5.449788in}}%
\pgfpathlineto{\pgfqpoint{4.647354in}{5.439251in}}%
\pgfpathlineto{\pgfqpoint{4.647544in}{5.438786in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{5.468116in}}%
\pgfpathlineto{\pgfqpoint{4.648876in}{5.517282in}}%
\pgfpathlineto{\pgfqpoint{4.649256in}{5.485760in}}%
\pgfpathlineto{\pgfqpoint{4.650207in}{5.379441in}}%
\pgfpathlineto{\pgfqpoint{4.650588in}{5.446146in}}%
\pgfpathlineto{\pgfqpoint{4.651539in}{5.767333in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{5.653214in}}%
\pgfpathlineto{\pgfqpoint{4.653060in}{5.377835in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{5.439621in}}%
\pgfpathlineto{\pgfqpoint{4.654392in}{5.515931in}}%
\pgfpathlineto{\pgfqpoint{4.654772in}{5.494297in}}%
\pgfpathlineto{\pgfqpoint{4.655723in}{5.447840in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{5.453747in}}%
\pgfpathlineto{\pgfqpoint{4.656674in}{5.456779in}}%
\pgfpathlineto{\pgfqpoint{4.657055in}{5.454465in}}%
\pgfpathlineto{\pgfqpoint{4.658196in}{5.428490in}}%
\pgfpathlineto{\pgfqpoint{4.658576in}{5.438641in}}%
\pgfpathlineto{\pgfqpoint{4.661239in}{5.585630in}}%
\pgfpathlineto{\pgfqpoint{4.661619in}{5.566821in}}%
\pgfpathlineto{\pgfqpoint{4.662380in}{5.445462in}}%
\pgfpathlineto{\pgfqpoint{4.662761in}{5.478678in}}%
\pgfpathlineto{\pgfqpoint{4.663902in}{5.848286in}}%
\pgfpathlineto{\pgfqpoint{4.664473in}{5.722006in}}%
\pgfpathlineto{\pgfqpoint{4.665424in}{5.405908in}}%
\pgfpathlineto{\pgfqpoint{4.665804in}{5.475703in}}%
\pgfpathlineto{\pgfqpoint{4.666755in}{5.756008in}}%
\pgfpathlineto{\pgfqpoint{4.667135in}{5.688544in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{5.391911in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{5.384213in}}%
\pgfpathlineto{\pgfqpoint{4.669798in}{5.390980in}}%
\pgfpathlineto{\pgfqpoint{4.672271in}{5.482463in}}%
\pgfpathlineto{\pgfqpoint{4.672461in}{5.481740in}}%
\pgfpathlineto{\pgfqpoint{4.673412in}{5.381197in}}%
\pgfpathlineto{\pgfqpoint{4.673793in}{5.415695in}}%
\pgfpathlineto{\pgfqpoint{4.674744in}{5.584566in}}%
\pgfpathlineto{\pgfqpoint{4.675314in}{5.510266in}}%
\pgfpathlineto{\pgfqpoint{4.675504in}{5.506916in}}%
\pgfpathlineto{\pgfqpoint{4.676075in}{5.680985in}}%
\pgfpathlineto{\pgfqpoint{4.676646in}{5.938661in}}%
\pgfpathlineto{\pgfqpoint{4.677216in}{5.766223in}}%
\pgfpathlineto{\pgfqpoint{4.677977in}{5.424314in}}%
\pgfpathlineto{\pgfqpoint{4.678548in}{5.598061in}}%
\pgfpathlineto{\pgfqpoint{4.679308in}{5.891177in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{5.778213in}}%
\pgfpathlineto{\pgfqpoint{4.681971in}{5.384221in}}%
\pgfpathlineto{\pgfqpoint{4.682161in}{5.383185in}}%
\pgfpathlineto{\pgfqpoint{4.682352in}{5.385059in}}%
\pgfpathlineto{\pgfqpoint{4.682922in}{5.393727in}}%
\pgfpathlineto{\pgfqpoint{4.683303in}{5.388748in}}%
\pgfpathlineto{\pgfqpoint{4.683873in}{5.377486in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{5.383916in}}%
\pgfpathlineto{\pgfqpoint{4.685205in}{5.454920in}}%
\pgfpathlineto{\pgfqpoint{4.686536in}{5.615189in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{5.572769in}}%
\pgfpathlineto{\pgfqpoint{4.687868in}{5.434047in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{5.498987in}}%
\pgfpathlineto{\pgfqpoint{4.689009in}{5.641106in}}%
\pgfpathlineto{\pgfqpoint{4.689579in}{5.565926in}}%
\pgfpathlineto{\pgfqpoint{4.690530in}{5.381323in}}%
\pgfpathlineto{\pgfqpoint{4.691101in}{5.421766in}}%
\pgfpathlineto{\pgfqpoint{4.693003in}{5.735515in}}%
\pgfpathlineto{\pgfqpoint{4.693384in}{5.679264in}}%
\pgfpathlineto{\pgfqpoint{4.694715in}{5.377456in}}%
\pgfpathlineto{\pgfqpoint{4.695286in}{5.424614in}}%
\pgfpathlineto{\pgfqpoint{4.695856in}{5.454022in}}%
\pgfpathlineto{\pgfqpoint{4.696237in}{5.429806in}}%
\pgfpathlineto{\pgfqpoint{4.696807in}{5.398182in}}%
\pgfpathlineto{\pgfqpoint{4.697188in}{5.435202in}}%
\pgfpathlineto{\pgfqpoint{4.698139in}{5.592865in}}%
\pgfpathlineto{\pgfqpoint{4.698709in}{5.526218in}}%
\pgfpathlineto{\pgfqpoint{4.699660in}{5.416190in}}%
\pgfpathlineto{\pgfqpoint{4.700231in}{5.436180in}}%
\pgfpathlineto{\pgfqpoint{4.700611in}{5.427247in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{5.398192in}}%
\pgfpathlineto{\pgfqpoint{4.701943in}{5.403593in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{5.408593in}}%
\pgfpathlineto{\pgfqpoint{4.702703in}{5.404933in}}%
\pgfpathlineto{\pgfqpoint{4.704225in}{5.381944in}}%
\pgfpathlineto{\pgfqpoint{4.704415in}{5.384428in}}%
\pgfpathlineto{\pgfqpoint{4.704986in}{5.442616in}}%
\pgfpathlineto{\pgfqpoint{4.706127in}{5.674370in}}%
\pgfpathlineto{\pgfqpoint{4.706698in}{5.598832in}}%
\pgfpathlineto{\pgfqpoint{4.707649in}{5.386622in}}%
\pgfpathlineto{\pgfqpoint{4.708219in}{5.434849in}}%
\pgfpathlineto{\pgfqpoint{4.708980in}{5.503129in}}%
\pgfpathlineto{\pgfqpoint{4.709551in}{5.478448in}}%
\pgfpathlineto{\pgfqpoint{4.711072in}{5.386369in}}%
\pgfpathlineto{\pgfqpoint{4.711643in}{5.415377in}}%
\pgfpathlineto{\pgfqpoint{4.712404in}{5.482051in}}%
\pgfpathlineto{\pgfqpoint{4.712784in}{5.462882in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{5.380860in}}%
\pgfpathlineto{\pgfqpoint{4.714116in}{5.418623in}}%
\pgfpathlineto{\pgfqpoint{4.714877in}{5.515649in}}%
\pgfpathlineto{\pgfqpoint{4.715447in}{5.465879in}}%
\pgfpathlineto{\pgfqpoint{4.716208in}{5.386701in}}%
\pgfpathlineto{\pgfqpoint{4.716779in}{5.403566in}}%
\pgfpathlineto{\pgfqpoint{4.716969in}{5.408496in}}%
\pgfpathlineto{\pgfqpoint{4.717349in}{5.402321in}}%
\pgfpathlineto{\pgfqpoint{4.717920in}{5.385303in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{5.397487in}}%
\pgfpathlineto{\pgfqpoint{4.719441in}{5.588937in}}%
\pgfpathlineto{\pgfqpoint{4.719822in}{5.540708in}}%
\pgfpathlineto{\pgfqpoint{4.720773in}{5.393413in}}%
\pgfpathlineto{\pgfqpoint{4.721153in}{5.426751in}}%
\pgfpathlineto{\pgfqpoint{4.722104in}{5.557755in}}%
\pgfpathlineto{\pgfqpoint{4.722675in}{5.522984in}}%
\pgfpathlineto{\pgfqpoint{4.723626in}{5.404198in}}%
\pgfpathlineto{\pgfqpoint{4.724196in}{5.435757in}}%
\pgfpathlineto{\pgfqpoint{4.725148in}{5.539624in}}%
\pgfpathlineto{\pgfqpoint{4.725718in}{5.493444in}}%
\pgfpathlineto{\pgfqpoint{4.726669in}{5.379214in}}%
\pgfpathlineto{\pgfqpoint{4.727050in}{5.413631in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{5.500731in}}%
\pgfpathlineto{\pgfqpoint{4.728381in}{5.451340in}}%
\pgfpathlineto{\pgfqpoint{4.729142in}{5.377507in}}%
\pgfpathlineto{\pgfqpoint{4.729712in}{5.414302in}}%
\pgfpathlineto{\pgfqpoint{4.730283in}{5.452459in}}%
\pgfpathlineto{\pgfqpoint{4.730663in}{5.429097in}}%
\pgfpathlineto{\pgfqpoint{4.731234in}{5.389414in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{5.423008in}}%
\pgfpathlineto{\pgfqpoint{4.732565in}{5.568302in}}%
\pgfpathlineto{\pgfqpoint{4.733136in}{5.498117in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{5.379299in}}%
\pgfpathlineto{\pgfqpoint{4.734277in}{5.431821in}}%
\pgfpathlineto{\pgfqpoint{4.735228in}{5.590779in}}%
\pgfpathlineto{\pgfqpoint{4.735609in}{5.540747in}}%
\pgfpathlineto{\pgfqpoint{4.736370in}{5.439560in}}%
\pgfpathlineto{\pgfqpoint{4.736940in}{5.473527in}}%
\pgfpathlineto{\pgfqpoint{4.737891in}{5.555174in}}%
\pgfpathlineto{\pgfqpoint{4.738462in}{5.522528in}}%
\pgfpathlineto{\pgfqpoint{4.739603in}{5.380404in}}%
\pgfpathlineto{\pgfqpoint{4.740174in}{5.405880in}}%
\pgfpathlineto{\pgfqpoint{4.740934in}{5.452619in}}%
\pgfpathlineto{\pgfqpoint{4.741505in}{5.431576in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{5.430532in}}%
\pgfpathlineto{\pgfqpoint{4.742456in}{5.502074in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{5.570476in}}%
\pgfpathlineto{\pgfqpoint{4.743787in}{5.540112in}}%
\pgfpathlineto{\pgfqpoint{4.743978in}{5.538005in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{5.546844in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{5.594252in}}%
\pgfpathlineto{\pgfqpoint{4.745309in}{5.580582in}}%
\pgfpathlineto{\pgfqpoint{4.747021in}{5.395059in}}%
\pgfpathlineto{\pgfqpoint{4.747972in}{5.438455in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{5.460609in}}%
\pgfpathlineto{\pgfqpoint{4.749494in}{5.455409in}}%
\pgfpathlineto{\pgfqpoint{4.750445in}{5.441786in}}%
\pgfpathlineto{\pgfqpoint{4.751015in}{5.446280in}}%
\pgfpathlineto{\pgfqpoint{4.751586in}{5.427884in}}%
\pgfpathlineto{\pgfqpoint{4.752537in}{5.377392in}}%
\pgfpathlineto{\pgfqpoint{4.752917in}{5.389172in}}%
\pgfpathlineto{\pgfqpoint{4.754058in}{5.456872in}}%
\pgfpathlineto{\pgfqpoint{4.754439in}{5.440934in}}%
\pgfpathlineto{\pgfqpoint{4.754819in}{5.431042in}}%
\pgfpathlineto{\pgfqpoint{4.755200in}{5.453765in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{5.516961in}}%
\pgfpathlineto{\pgfqpoint{4.756531in}{5.496659in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.392906in}}%
\pgfpathlineto{\pgfqpoint{4.758243in}{5.406478in}}%
\pgfpathlineto{\pgfqpoint{4.759194in}{5.693357in}}%
\pgfpathlineto{\pgfqpoint{4.759765in}{5.818265in}}%
\pgfpathlineto{\pgfqpoint{4.760335in}{5.718963in}}%
\pgfpathlineto{\pgfqpoint{4.762237in}{5.438689in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{5.378897in}}%
\pgfpathlineto{\pgfqpoint{4.763378in}{5.430475in}}%
\pgfpathlineto{\pgfqpoint{4.763949in}{5.477022in}}%
\pgfpathlineto{\pgfqpoint{4.764329in}{5.434312in}}%
\pgfpathlineto{\pgfqpoint{4.764900in}{5.380153in}}%
\pgfpathlineto{\pgfqpoint{4.765280in}{5.418550in}}%
\pgfpathlineto{\pgfqpoint{4.765851in}{5.488760in}}%
\pgfpathlineto{\pgfqpoint{4.766422in}{5.448645in}}%
\pgfpathlineto{\pgfqpoint{4.766802in}{5.431500in}}%
\pgfpathlineto{\pgfqpoint{4.767183in}{5.446760in}}%
\pgfpathlineto{\pgfqpoint{4.767753in}{5.474528in}}%
\pgfpathlineto{\pgfqpoint{4.767943in}{5.461400in}}%
\pgfpathlineto{\pgfqpoint{4.768514in}{5.384422in}}%
\pgfpathlineto{\pgfqpoint{4.768894in}{5.417646in}}%
\pgfpathlineto{\pgfqpoint{4.769655in}{5.603561in}}%
\pgfpathlineto{\pgfqpoint{4.770226in}{5.507038in}}%
\pgfpathlineto{\pgfqpoint{4.770796in}{5.391726in}}%
\pgfpathlineto{\pgfqpoint{4.771177in}{5.531563in}}%
\pgfpathlineto{\pgfqpoint{4.772128in}{6.016066in}}%
\pgfpathlineto{\pgfqpoint{4.772508in}{5.884711in}}%
\pgfpathlineto{\pgfqpoint{4.774220in}{5.431344in}}%
\pgfpathlineto{\pgfqpoint{4.774791in}{5.380171in}}%
\pgfpathlineto{\pgfqpoint{4.775171in}{5.417494in}}%
\pgfpathlineto{\pgfqpoint{4.775932in}{5.581771in}}%
\pgfpathlineto{\pgfqpoint{4.776503in}{5.510020in}}%
\pgfpathlineto{\pgfqpoint{4.777263in}{5.379485in}}%
\pgfpathlineto{\pgfqpoint{4.777644in}{5.424566in}}%
\pgfpathlineto{\pgfqpoint{4.778405in}{5.508995in}}%
\pgfpathlineto{\pgfqpoint{4.778975in}{5.491385in}}%
\pgfpathlineto{\pgfqpoint{4.780116in}{5.455762in}}%
\pgfpathlineto{\pgfqpoint{4.780877in}{5.394949in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{5.419454in}}%
\pgfpathlineto{\pgfqpoint{4.781828in}{5.466490in}}%
\pgfpathlineto{\pgfqpoint{4.782209in}{5.442007in}}%
\pgfpathlineto{\pgfqpoint{4.782969in}{5.377332in}}%
\pgfpathlineto{\pgfqpoint{4.783350in}{5.399975in}}%
\pgfpathlineto{\pgfqpoint{4.784111in}{5.480474in}}%
\pgfpathlineto{\pgfqpoint{4.784681in}{5.461202in}}%
\pgfpathlineto{\pgfqpoint{4.786583in}{5.380204in}}%
\pgfpathlineto{\pgfqpoint{4.786774in}{5.381483in}}%
\pgfpathlineto{\pgfqpoint{4.787725in}{5.500831in}}%
\pgfpathlineto{\pgfqpoint{4.788295in}{5.550795in}}%
\pgfpathlineto{\pgfqpoint{4.788676in}{5.523416in}}%
\pgfpathlineto{\pgfqpoint{4.789817in}{5.384632in}}%
\pgfpathlineto{\pgfqpoint{4.790387in}{5.407188in}}%
\pgfpathlineto{\pgfqpoint{4.790958in}{5.434862in}}%
\pgfpathlineto{\pgfqpoint{4.791529in}{5.422660in}}%
\pgfpathlineto{\pgfqpoint{4.792480in}{5.378193in}}%
\pgfpathlineto{\pgfqpoint{4.792860in}{5.389830in}}%
\pgfpathlineto{\pgfqpoint{4.794382in}{5.516534in}}%
\pgfpathlineto{\pgfqpoint{4.794762in}{5.484560in}}%
\pgfpathlineto{\pgfqpoint{4.795523in}{5.410802in}}%
\pgfpathlineto{\pgfqpoint{4.796093in}{5.442905in}}%
\pgfpathlineto{\pgfqpoint{4.797044in}{5.550643in}}%
\pgfpathlineto{\pgfqpoint{4.797615in}{5.520510in}}%
\pgfpathlineto{\pgfqpoint{4.799707in}{5.442549in}}%
\pgfpathlineto{\pgfqpoint{4.800278in}{5.459185in}}%
\pgfpathlineto{\pgfqpoint{4.801039in}{5.484140in}}%
\pgfpathlineto{\pgfqpoint{4.801419in}{5.474957in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{5.377768in}}%
\pgfpathlineto{\pgfqpoint{4.803321in}{5.428748in}}%
\pgfpathlineto{\pgfqpoint{4.804272in}{5.534018in}}%
\pgfpathlineto{\pgfqpoint{4.804843in}{5.494594in}}%
\pgfpathlineto{\pgfqpoint{4.805223in}{5.462966in}}%
\pgfpathlineto{\pgfqpoint{4.805604in}{5.493734in}}%
\pgfpathlineto{\pgfqpoint{4.806555in}{5.614686in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{5.566101in}}%
\pgfpathlineto{\pgfqpoint{4.807506in}{5.528189in}}%
\pgfpathlineto{\pgfqpoint{4.808076in}{5.570788in}}%
\pgfpathlineto{\pgfqpoint{4.809027in}{5.624404in}}%
\pgfpathlineto{\pgfqpoint{4.809408in}{5.597737in}}%
\pgfpathlineto{\pgfqpoint{4.809978in}{5.561893in}}%
\pgfpathlineto{\pgfqpoint{4.810359in}{5.584870in}}%
\pgfpathlineto{\pgfqpoint{4.810739in}{5.605621in}}%
\pgfpathlineto{\pgfqpoint{4.811120in}{5.584655in}}%
\pgfpathlineto{\pgfqpoint{4.812451in}{5.417810in}}%
\pgfpathlineto{\pgfqpoint{4.813022in}{5.466863in}}%
\pgfpathlineto{\pgfqpoint{4.813782in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{4.814163in}{5.497020in}}%
\pgfpathlineto{\pgfqpoint{4.815304in}{5.385927in}}%
\pgfpathlineto{\pgfqpoint{4.815684in}{5.414941in}}%
\pgfpathlineto{\pgfqpoint{4.817396in}{5.700361in}}%
\pgfpathlineto{\pgfqpoint{4.817967in}{5.592753in}}%
\pgfpathlineto{\pgfqpoint{4.818918in}{5.393864in}}%
\pgfpathlineto{\pgfqpoint{4.819298in}{5.434775in}}%
\pgfpathlineto{\pgfqpoint{4.820440in}{5.643973in}}%
\pgfpathlineto{\pgfqpoint{4.820820in}{5.610354in}}%
\pgfpathlineto{\pgfqpoint{4.822151in}{5.429422in}}%
\pgfpathlineto{\pgfqpoint{4.822722in}{5.472216in}}%
\pgfpathlineto{\pgfqpoint{4.823293in}{5.499510in}}%
\pgfpathlineto{\pgfqpoint{4.823673in}{5.478930in}}%
\pgfpathlineto{\pgfqpoint{4.824814in}{5.391893in}}%
\pgfpathlineto{\pgfqpoint{4.825385in}{5.418495in}}%
\pgfpathlineto{\pgfqpoint{4.826716in}{5.513506in}}%
\pgfpathlineto{\pgfqpoint{4.827097in}{5.496550in}}%
\pgfpathlineto{\pgfqpoint{4.828238in}{5.378645in}}%
\pgfpathlineto{\pgfqpoint{4.828618in}{5.411540in}}%
\pgfpathlineto{\pgfqpoint{4.829760in}{5.608836in}}%
\pgfpathlineto{\pgfqpoint{4.830330in}{5.547884in}}%
\pgfpathlineto{\pgfqpoint{4.831281in}{5.423591in}}%
\pgfpathlineto{\pgfqpoint{4.831852in}{5.466908in}}%
\pgfpathlineto{\pgfqpoint{4.832422in}{5.526428in}}%
\pgfpathlineto{\pgfqpoint{4.832993in}{5.504576in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{5.379497in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{5.389785in}}%
\pgfpathlineto{\pgfqpoint{4.835846in}{5.392179in}}%
\pgfpathlineto{\pgfqpoint{4.836226in}{5.389500in}}%
\pgfpathlineto{\pgfqpoint{4.837177in}{5.377574in}}%
\pgfpathlineto{\pgfqpoint{4.837558in}{5.382448in}}%
\pgfpathlineto{\pgfqpoint{4.839080in}{5.455015in}}%
\pgfpathlineto{\pgfqpoint{4.839840in}{5.476210in}}%
\pgfpathlineto{\pgfqpoint{4.840221in}{5.467119in}}%
\pgfpathlineto{\pgfqpoint{4.842123in}{5.380576in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{5.389790in}}%
\pgfpathlineto{\pgfqpoint{4.844405in}{5.428144in}}%
\pgfpathlineto{\pgfqpoint{4.844976in}{5.418723in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{5.383267in}}%
\pgfpathlineto{\pgfqpoint{4.847068in}{5.385521in}}%
\pgfpathlineto{\pgfqpoint{4.847258in}{5.385759in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{5.384861in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{5.379786in}}%
\pgfpathlineto{\pgfqpoint{4.848590in}{5.383890in}}%
\pgfpathlineto{\pgfqpoint{4.849541in}{5.399652in}}%
\pgfpathlineto{\pgfqpoint{4.849921in}{5.394981in}}%
\pgfpathlineto{\pgfqpoint{4.850872in}{5.384633in}}%
\pgfpathlineto{\pgfqpoint{4.851253in}{5.386557in}}%
\pgfpathlineto{\pgfqpoint{4.852204in}{5.404531in}}%
\pgfpathlineto{\pgfqpoint{4.853535in}{5.444903in}}%
\pgfpathlineto{\pgfqpoint{4.854106in}{5.439590in}}%
\pgfpathlineto{\pgfqpoint{4.854296in}{5.439057in}}%
\pgfpathlineto{\pgfqpoint{4.854676in}{5.440637in}}%
\pgfpathlineto{\pgfqpoint{4.855627in}{5.454634in}}%
\pgfpathlineto{\pgfqpoint{4.856578in}{5.478027in}}%
\pgfpathlineto{\pgfqpoint{4.856959in}{5.468994in}}%
\pgfpathlineto{\pgfqpoint{4.858290in}{5.379510in}}%
\pgfpathlineto{\pgfqpoint{4.858861in}{5.401911in}}%
\pgfpathlineto{\pgfqpoint{4.859812in}{5.447863in}}%
\pgfpathlineto{\pgfqpoint{4.860192in}{5.437251in}}%
\pgfpathlineto{\pgfqpoint{4.861143in}{5.407829in}}%
\pgfpathlineto{\pgfqpoint{4.861714in}{5.416266in}}%
\pgfpathlineto{\pgfqpoint{4.862284in}{5.424111in}}%
\pgfpathlineto{\pgfqpoint{4.862855in}{5.418984in}}%
\pgfpathlineto{\pgfqpoint{4.863996in}{5.386048in}}%
\pgfpathlineto{\pgfqpoint{4.864567in}{5.398768in}}%
\pgfpathlineto{\pgfqpoint{4.865328in}{5.417846in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{5.405775in}}%
\pgfpathlineto{\pgfqpoint{4.866279in}{5.378291in}}%
\pgfpathlineto{\pgfqpoint{4.866659in}{5.392513in}}%
\pgfpathlineto{\pgfqpoint{4.868561in}{5.760568in}}%
\pgfpathlineto{\pgfqpoint{4.869512in}{5.628102in}}%
\pgfpathlineto{\pgfqpoint{4.871034in}{5.379529in}}%
\pgfpathlineto{\pgfqpoint{4.871414in}{5.409939in}}%
\pgfpathlineto{\pgfqpoint{4.872746in}{5.556856in}}%
\pgfpathlineto{\pgfqpoint{4.873126in}{5.533310in}}%
\pgfpathlineto{\pgfqpoint{4.874077in}{5.443137in}}%
\pgfpathlineto{\pgfqpoint{4.874457in}{5.461582in}}%
\pgfpathlineto{\pgfqpoint{4.875408in}{5.604188in}}%
\pgfpathlineto{\pgfqpoint{4.875789in}{5.564287in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{5.416412in}}%
\pgfpathlineto{\pgfqpoint{4.877120in}{5.503556in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{5.716738in}}%
\pgfpathlineto{\pgfqpoint{4.878452in}{5.589263in}}%
\pgfpathlineto{\pgfqpoint{4.879212in}{5.395409in}}%
\pgfpathlineto{\pgfqpoint{4.879593in}{5.455631in}}%
\pgfpathlineto{\pgfqpoint{4.880734in}{5.712358in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{5.652114in}}%
\pgfpathlineto{\pgfqpoint{4.883968in}{5.387013in}}%
\pgfpathlineto{\pgfqpoint{4.884538in}{5.457745in}}%
\pgfpathlineto{\pgfqpoint{4.885489in}{5.669714in}}%
\pgfpathlineto{\pgfqpoint{4.886060in}{5.572597in}}%
\pgfpathlineto{\pgfqpoint{4.886630in}{5.411223in}}%
\pgfpathlineto{\pgfqpoint{4.887201in}{5.538437in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{5.715471in}}%
\pgfpathlineto{\pgfqpoint{4.888342in}{5.597475in}}%
\pgfpathlineto{\pgfqpoint{4.888913in}{5.397154in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{5.521492in}}%
\pgfpathlineto{\pgfqpoint{4.890244in}{5.742442in}}%
\pgfpathlineto{\pgfqpoint{4.890625in}{5.673929in}}%
\pgfpathlineto{\pgfqpoint{4.891766in}{5.378584in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{5.421079in}}%
\pgfpathlineto{\pgfqpoint{4.892717in}{5.434941in}}%
\pgfpathlineto{\pgfqpoint{4.893288in}{5.424502in}}%
\pgfpathlineto{\pgfqpoint{4.894239in}{5.398257in}}%
\pgfpathlineto{\pgfqpoint{4.894619in}{5.390892in}}%
\pgfpathlineto{\pgfqpoint{4.894999in}{5.404315in}}%
\pgfpathlineto{\pgfqpoint{4.895570in}{5.433040in}}%
\pgfpathlineto{\pgfqpoint{4.895950in}{5.421061in}}%
\pgfpathlineto{\pgfqpoint{4.896711in}{5.379253in}}%
\pgfpathlineto{\pgfqpoint{4.897092in}{5.407862in}}%
\pgfpathlineto{\pgfqpoint{4.898043in}{5.497456in}}%
\pgfpathlineto{\pgfqpoint{4.898423in}{5.453702in}}%
\pgfpathlineto{\pgfqpoint{4.898994in}{5.378344in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{5.408077in}}%
\pgfpathlineto{\pgfqpoint{4.899945in}{5.424058in}}%
\pgfpathlineto{\pgfqpoint{4.900325in}{5.410571in}}%
\pgfpathlineto{\pgfqpoint{4.900896in}{5.381899in}}%
\pgfpathlineto{\pgfqpoint{4.901276in}{5.396529in}}%
\pgfpathlineto{\pgfqpoint{4.902227in}{5.457242in}}%
\pgfpathlineto{\pgfqpoint{4.902608in}{5.436689in}}%
\pgfpathlineto{\pgfqpoint{4.903559in}{5.389157in}}%
\pgfpathlineto{\pgfqpoint{4.904129in}{5.403687in}}%
\pgfpathlineto{\pgfqpoint{4.905461in}{5.520550in}}%
\pgfpathlineto{\pgfqpoint{4.906031in}{5.478431in}}%
\pgfpathlineto{\pgfqpoint{4.907172in}{5.377558in}}%
\pgfpathlineto{\pgfqpoint{4.907743in}{5.383292in}}%
\pgfpathlineto{\pgfqpoint{4.907933in}{5.383923in}}%
\pgfpathlineto{\pgfqpoint{4.908123in}{5.382787in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{5.379394in}}%
\pgfpathlineto{\pgfqpoint{4.909074in}{5.384003in}}%
\pgfpathlineto{\pgfqpoint{4.910406in}{5.417889in}}%
\pgfpathlineto{\pgfqpoint{4.910976in}{5.410449in}}%
\pgfpathlineto{\pgfqpoint{4.911737in}{5.382519in}}%
\pgfpathlineto{\pgfqpoint{4.912118in}{5.394306in}}%
\pgfpathlineto{\pgfqpoint{4.912879in}{5.448522in}}%
\pgfpathlineto{\pgfqpoint{4.913449in}{5.421839in}}%
\pgfpathlineto{\pgfqpoint{4.914020in}{5.385515in}}%
\pgfpathlineto{\pgfqpoint{4.914400in}{5.409299in}}%
\pgfpathlineto{\pgfqpoint{4.915161in}{5.478115in}}%
\pgfpathlineto{\pgfqpoint{4.915732in}{5.444750in}}%
\pgfpathlineto{\pgfqpoint{4.915922in}{5.443516in}}%
\pgfpathlineto{\pgfqpoint{4.916683in}{5.627510in}}%
\pgfpathlineto{\pgfqpoint{4.917063in}{5.698154in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{5.638583in}}%
\pgfpathlineto{\pgfqpoint{4.919536in}{5.406902in}}%
\pgfpathlineto{\pgfqpoint{4.920106in}{5.394005in}}%
\pgfpathlineto{\pgfqpoint{4.920487in}{5.404610in}}%
\pgfpathlineto{\pgfqpoint{4.921057in}{5.418320in}}%
\pgfpathlineto{\pgfqpoint{4.921438in}{5.405890in}}%
\pgfpathlineto{\pgfqpoint{4.922008in}{5.388754in}}%
\pgfpathlineto{\pgfqpoint{4.922389in}{5.410237in}}%
\pgfpathlineto{\pgfqpoint{4.923150in}{5.461605in}}%
\pgfpathlineto{\pgfqpoint{4.923530in}{5.435940in}}%
\pgfpathlineto{\pgfqpoint{4.924101in}{5.401683in}}%
\pgfpathlineto{\pgfqpoint{4.924481in}{5.431343in}}%
\pgfpathlineto{\pgfqpoint{4.925052in}{5.470868in}}%
\pgfpathlineto{\pgfqpoint{4.925432in}{5.437081in}}%
\pgfpathlineto{\pgfqpoint{4.926003in}{5.381096in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{5.427457in}}%
\pgfpathlineto{\pgfqpoint{4.927334in}{5.589178in}}%
\pgfpathlineto{\pgfqpoint{4.927905in}{5.537041in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{5.527034in}}%
\pgfpathlineto{\pgfqpoint{4.928285in}{5.543395in}}%
\pgfpathlineto{\pgfqpoint{4.929236in}{5.770834in}}%
\pgfpathlineto{\pgfqpoint{4.929616in}{5.705877in}}%
\pgfpathlineto{\pgfqpoint{4.930758in}{5.386370in}}%
\pgfpathlineto{\pgfqpoint{4.931328in}{5.446067in}}%
\pgfpathlineto{\pgfqpoint{4.932850in}{5.505779in}}%
\pgfpathlineto{\pgfqpoint{4.933040in}{5.505656in}}%
\pgfpathlineto{\pgfqpoint{4.933991in}{5.407841in}}%
\pgfpathlineto{\pgfqpoint{4.934562in}{5.379536in}}%
\pgfpathlineto{\pgfqpoint{4.934942in}{5.395963in}}%
\pgfpathlineto{\pgfqpoint{4.935513in}{5.411511in}}%
\pgfpathlineto{\pgfqpoint{4.935893in}{5.400006in}}%
\pgfpathlineto{\pgfqpoint{4.936274in}{5.388960in}}%
\pgfpathlineto{\pgfqpoint{4.936844in}{5.398264in}}%
\pgfpathlineto{\pgfqpoint{4.937034in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{4.937225in}{5.397444in}}%
\pgfpathlineto{\pgfqpoint{4.937795in}{5.378107in}}%
\pgfpathlineto{\pgfqpoint{4.938176in}{5.387290in}}%
\pgfpathlineto{\pgfqpoint{4.939127in}{5.468686in}}%
\pgfpathlineto{\pgfqpoint{4.939697in}{5.437006in}}%
\pgfpathlineto{\pgfqpoint{4.940078in}{5.421887in}}%
\pgfpathlineto{\pgfqpoint{4.940458in}{5.445460in}}%
\pgfpathlineto{\pgfqpoint{4.941409in}{5.533442in}}%
\pgfpathlineto{\pgfqpoint{4.941789in}{5.487602in}}%
\pgfpathlineto{\pgfqpoint{4.942550in}{5.378385in}}%
\pgfpathlineto{\pgfqpoint{4.943121in}{5.407937in}}%
\pgfpathlineto{\pgfqpoint{4.945403in}{5.556199in}}%
\pgfpathlineto{\pgfqpoint{4.945594in}{5.543061in}}%
\pgfpathlineto{\pgfqpoint{4.946735in}{5.378635in}}%
\pgfpathlineto{\pgfqpoint{4.947305in}{5.418709in}}%
\pgfpathlineto{\pgfqpoint{4.947876in}{5.460417in}}%
\pgfpathlineto{\pgfqpoint{4.948447in}{5.425694in}}%
\pgfpathlineto{\pgfqpoint{4.949017in}{5.395864in}}%
\pgfpathlineto{\pgfqpoint{4.949588in}{5.416159in}}%
\pgfpathlineto{\pgfqpoint{4.950158in}{5.436469in}}%
\pgfpathlineto{\pgfqpoint{4.950729in}{5.424401in}}%
\pgfpathlineto{\pgfqpoint{4.952060in}{5.384066in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{5.385942in}}%
\pgfpathlineto{\pgfqpoint{4.952631in}{5.386254in}}%
\pgfpathlineto{\pgfqpoint{4.952821in}{5.385410in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{5.379332in}}%
\pgfpathlineto{\pgfqpoint{4.953772in}{5.382221in}}%
\pgfpathlineto{\pgfqpoint{4.955104in}{5.429889in}}%
\pgfpathlineto{\pgfqpoint{4.956055in}{5.418560in}}%
\pgfpathlineto{\pgfqpoint{4.956816in}{5.459989in}}%
\pgfpathlineto{\pgfqpoint{4.957576in}{5.498885in}}%
\pgfpathlineto{\pgfqpoint{4.957957in}{5.467985in}}%
\pgfpathlineto{\pgfqpoint{4.958718in}{5.379849in}}%
\pgfpathlineto{\pgfqpoint{4.959288in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{4.960429in}{5.573685in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{5.541169in}}%
\pgfpathlineto{\pgfqpoint{4.962141in}{5.446634in}}%
\pgfpathlineto{\pgfqpoint{4.962712in}{5.458800in}}%
\pgfpathlineto{\pgfqpoint{4.963663in}{5.551620in}}%
\pgfpathlineto{\pgfqpoint{4.964043in}{5.570540in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{5.532011in}}%
\pgfpathlineto{\pgfqpoint{4.965375in}{5.401712in}}%
\pgfpathlineto{\pgfqpoint{4.965945in}{5.442290in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{5.519818in}}%
\pgfpathlineto{\pgfqpoint{4.967087in}{5.495143in}}%
\pgfpathlineto{\pgfqpoint{4.968038in}{5.401551in}}%
\pgfpathlineto{\pgfqpoint{4.968608in}{5.419130in}}%
\pgfpathlineto{\pgfqpoint{4.969559in}{5.443957in}}%
\pgfpathlineto{\pgfqpoint{4.969940in}{5.440884in}}%
\pgfpathlineto{\pgfqpoint{4.971271in}{5.386192in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{5.401621in}}%
\pgfpathlineto{\pgfqpoint{4.974124in}{5.553330in}}%
\pgfpathlineto{\pgfqpoint{4.974505in}{5.531702in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{5.394714in}}%
\pgfpathlineto{\pgfqpoint{4.975836in}{5.435815in}}%
\pgfpathlineto{\pgfqpoint{4.976787in}{5.629434in}}%
\pgfpathlineto{\pgfqpoint{4.977358in}{5.564473in}}%
\pgfpathlineto{\pgfqpoint{4.979260in}{5.410388in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{5.383506in}}%
\pgfpathlineto{\pgfqpoint{4.980591in}{5.392969in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{5.416313in}}%
\pgfpathlineto{\pgfqpoint{4.982683in}{5.495804in}}%
\pgfpathlineto{\pgfqpoint{4.983254in}{5.463387in}}%
\pgfpathlineto{\pgfqpoint{4.984205in}{5.394373in}}%
\pgfpathlineto{\pgfqpoint{4.984585in}{5.419721in}}%
\pgfpathlineto{\pgfqpoint{4.987058in}{5.699169in}}%
\pgfpathlineto{\pgfqpoint{4.987438in}{5.639673in}}%
\pgfpathlineto{\pgfqpoint{4.988580in}{5.403966in}}%
\pgfpathlineto{\pgfqpoint{4.989150in}{5.459533in}}%
\pgfpathlineto{\pgfqpoint{4.990291in}{5.628160in}}%
\pgfpathlineto{\pgfqpoint{4.990672in}{5.602086in}}%
\pgfpathlineto{\pgfqpoint{4.992954in}{5.394274in}}%
\pgfpathlineto{\pgfqpoint{4.993715in}{5.377527in}}%
\pgfpathlineto{\pgfqpoint{4.994286in}{5.385699in}}%
\pgfpathlineto{\pgfqpoint{4.995998in}{5.503314in}}%
\pgfpathlineto{\pgfqpoint{4.996568in}{5.457172in}}%
\pgfpathlineto{\pgfqpoint{4.997139in}{5.415662in}}%
\pgfpathlineto{\pgfqpoint{4.997519in}{5.445320in}}%
\pgfpathlineto{\pgfqpoint{4.998280in}{5.510329in}}%
\pgfpathlineto{\pgfqpoint{4.998660in}{5.488087in}}%
\pgfpathlineto{\pgfqpoint{4.999421in}{5.447091in}}%
\pgfpathlineto{\pgfqpoint{4.999992in}{5.463746in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{5.470830in}}%
\pgfpathlineto{\pgfqpoint{5.000562in}{5.459137in}}%
\pgfpathlineto{\pgfqpoint{5.001513in}{5.379237in}}%
\pgfpathlineto{\pgfqpoint{5.001894in}{5.397740in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{5.487328in}}%
\pgfpathlineto{\pgfqpoint{5.003415in}{5.461783in}}%
\pgfpathlineto{\pgfqpoint{5.005127in}{5.395377in}}%
\pgfpathlineto{\pgfqpoint{5.005508in}{5.399678in}}%
\pgfpathlineto{\pgfqpoint{5.006459in}{5.461809in}}%
\pgfpathlineto{\pgfqpoint{5.007410in}{5.552591in}}%
\pgfpathlineto{\pgfqpoint{5.007790in}{5.530341in}}%
\pgfpathlineto{\pgfqpoint{5.009122in}{5.391300in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{5.401343in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{5.394340in}}%
\pgfpathlineto{\pgfqpoint{5.010643in}{5.377665in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{5.398045in}}%
\pgfpathlineto{\pgfqpoint{5.011975in}{5.499022in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{5.451030in}}%
\pgfpathlineto{\pgfqpoint{5.013496in}{5.389408in}}%
\pgfpathlineto{\pgfqpoint{5.013877in}{5.397462in}}%
\pgfpathlineto{\pgfqpoint{5.014257in}{5.403687in}}%
\pgfpathlineto{\pgfqpoint{5.014637in}{5.398354in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{5.380543in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{5.379749in}}%
\pgfpathlineto{\pgfqpoint{5.017110in}{5.381564in}}%
\pgfpathlineto{\pgfqpoint{5.017681in}{5.403572in}}%
\pgfpathlineto{\pgfqpoint{5.018442in}{5.568806in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{5.898711in}}%
\pgfpathlineto{\pgfqpoint{5.020153in}{5.827957in}}%
\pgfpathlineto{\pgfqpoint{5.021295in}{5.401566in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{5.532546in}}%
\pgfpathlineto{\pgfqpoint{5.022436in}{5.687179in}}%
\pgfpathlineto{\pgfqpoint{5.023006in}{5.616267in}}%
\pgfpathlineto{\pgfqpoint{5.023577in}{5.553362in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{5.616847in}}%
\pgfpathlineto{\pgfqpoint{5.024718in}{5.798431in}}%
\pgfpathlineto{\pgfqpoint{5.025289in}{5.697624in}}%
\pgfpathlineto{\pgfqpoint{5.026620in}{5.383322in}}%
\pgfpathlineto{\pgfqpoint{5.027191in}{5.398329in}}%
\pgfpathlineto{\pgfqpoint{5.027762in}{5.393124in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{5.397125in}}%
\pgfpathlineto{\pgfqpoint{5.029283in}{5.415860in}}%
\pgfpathlineto{\pgfqpoint{5.032707in}{5.797357in}}%
\pgfpathlineto{\pgfqpoint{5.033277in}{5.612667in}}%
\pgfpathlineto{\pgfqpoint{5.033848in}{5.382277in}}%
\pgfpathlineto{\pgfqpoint{5.034419in}{5.541660in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{5.834299in}}%
\pgfpathlineto{\pgfqpoint{5.035750in}{5.660145in}}%
\pgfpathlineto{\pgfqpoint{5.036321in}{5.470261in}}%
\pgfpathlineto{\pgfqpoint{5.036891in}{5.529553in}}%
\pgfpathlineto{\pgfqpoint{5.037462in}{5.578231in}}%
\pgfpathlineto{\pgfqpoint{5.037842in}{5.529736in}}%
\pgfpathlineto{\pgfqpoint{5.039554in}{5.378353in}}%
\pgfpathlineto{\pgfqpoint{5.039935in}{5.382340in}}%
\pgfpathlineto{\pgfqpoint{5.040695in}{5.399933in}}%
\pgfpathlineto{\pgfqpoint{5.041076in}{5.392211in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{5.388332in}}%
\pgfpathlineto{\pgfqpoint{5.041456in}{5.391328in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{5.540861in}}%
\pgfpathlineto{\pgfqpoint{5.042978in}{5.598517in}}%
\pgfpathlineto{\pgfqpoint{5.043358in}{5.560328in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{5.378416in}}%
\pgfpathlineto{\pgfqpoint{5.045070in}{5.405367in}}%
\pgfpathlineto{\pgfqpoint{5.046972in}{5.477548in}}%
\pgfpathlineto{\pgfqpoint{5.047353in}{5.489414in}}%
\pgfpathlineto{\pgfqpoint{5.047733in}{5.471329in}}%
\pgfpathlineto{\pgfqpoint{5.049635in}{5.386769in}}%
\pgfpathlineto{\pgfqpoint{5.049825in}{5.385273in}}%
\pgfpathlineto{\pgfqpoint{5.050206in}{5.389707in}}%
\pgfpathlineto{\pgfqpoint{5.050966in}{5.407642in}}%
\pgfpathlineto{\pgfqpoint{5.051537in}{5.397448in}}%
\pgfpathlineto{\pgfqpoint{5.052298in}{5.378576in}}%
\pgfpathlineto{\pgfqpoint{5.052868in}{5.384440in}}%
\pgfpathlineto{\pgfqpoint{5.053629in}{5.390782in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{5.387576in}}%
\pgfpathlineto{\pgfqpoint{5.054770in}{5.381567in}}%
\pgfpathlineto{\pgfqpoint{5.055151in}{5.385536in}}%
\pgfpathlineto{\pgfqpoint{5.056102in}{5.463657in}}%
\pgfpathlineto{\pgfqpoint{5.056863in}{5.531169in}}%
\pgfpathlineto{\pgfqpoint{5.057433in}{5.506180in}}%
\pgfpathlineto{\pgfqpoint{5.058765in}{5.422103in}}%
\pgfpathlineto{\pgfqpoint{5.059335in}{5.427628in}}%
\pgfpathlineto{\pgfqpoint{5.059906in}{5.445199in}}%
\pgfpathlineto{\pgfqpoint{5.060286in}{5.436771in}}%
\pgfpathlineto{\pgfqpoint{5.061047in}{5.391424in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{5.406437in}}%
\pgfpathlineto{\pgfqpoint{5.062379in}{5.510432in}}%
\pgfpathlineto{\pgfqpoint{5.062949in}{5.479874in}}%
\pgfpathlineto{\pgfqpoint{5.064090in}{5.381696in}}%
\pgfpathlineto{\pgfqpoint{5.064471in}{5.397616in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{5.442112in}}%
\pgfpathlineto{\pgfqpoint{5.065992in}{5.433367in}}%
\pgfpathlineto{\pgfqpoint{5.066753in}{5.383826in}}%
\pgfpathlineto{\pgfqpoint{5.067134in}{5.396794in}}%
\pgfpathlineto{\pgfqpoint{5.068275in}{5.551924in}}%
\pgfpathlineto{\pgfqpoint{5.068846in}{5.494923in}}%
\pgfpathlineto{\pgfqpoint{5.069416in}{5.449333in}}%
\pgfpathlineto{\pgfqpoint{5.069797in}{5.480404in}}%
\pgfpathlineto{\pgfqpoint{5.070177in}{5.510129in}}%
\pgfpathlineto{\pgfqpoint{5.070557in}{5.484910in}}%
\pgfpathlineto{\pgfqpoint{5.071128in}{5.409230in}}%
\pgfpathlineto{\pgfqpoint{5.071508in}{5.453742in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{5.717179in}}%
\pgfpathlineto{\pgfqpoint{5.073030in}{5.586591in}}%
\pgfpathlineto{\pgfqpoint{5.073791in}{5.396036in}}%
\pgfpathlineto{\pgfqpoint{5.074361in}{5.478554in}}%
\pgfpathlineto{\pgfqpoint{5.074742in}{5.534987in}}%
\pgfpathlineto{\pgfqpoint{5.075312in}{5.478282in}}%
\pgfpathlineto{\pgfqpoint{5.076073in}{5.388178in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{5.404392in}}%
\pgfpathlineto{\pgfqpoint{5.078546in}{5.508743in}}%
\pgfpathlineto{\pgfqpoint{5.079307in}{5.473028in}}%
\pgfpathlineto{\pgfqpoint{5.079877in}{5.451196in}}%
\pgfpathlineto{\pgfqpoint{5.080258in}{5.469462in}}%
\pgfpathlineto{\pgfqpoint{5.080638in}{5.487454in}}%
\pgfpathlineto{\pgfqpoint{5.081209in}{5.462537in}}%
\pgfpathlineto{\pgfqpoint{5.082540in}{5.377949in}}%
\pgfpathlineto{\pgfqpoint{5.082921in}{5.420702in}}%
\pgfpathlineto{\pgfqpoint{5.084252in}{5.880878in}}%
\pgfpathlineto{\pgfqpoint{5.084823in}{5.774885in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{5.463906in}}%
\pgfpathlineto{\pgfqpoint{5.089197in}{5.388722in}}%
\pgfpathlineto{\pgfqpoint{5.089388in}{5.386742in}}%
\pgfpathlineto{\pgfqpoint{5.089768in}{5.392874in}}%
\pgfpathlineto{\pgfqpoint{5.090529in}{5.480140in}}%
\pgfpathlineto{\pgfqpoint{5.091480in}{5.674708in}}%
\pgfpathlineto{\pgfqpoint{5.092050in}{5.584437in}}%
\pgfpathlineto{\pgfqpoint{5.092811in}{5.387468in}}%
\pgfpathlineto{\pgfqpoint{5.093382in}{5.457474in}}%
\pgfpathlineto{\pgfqpoint{5.093952in}{5.554838in}}%
\pgfpathlineto{\pgfqpoint{5.094523in}{5.480143in}}%
\pgfpathlineto{\pgfqpoint{5.095094in}{5.390881in}}%
\pgfpathlineto{\pgfqpoint{5.095474in}{5.458197in}}%
\pgfpathlineto{\pgfqpoint{5.096425in}{5.731768in}}%
\pgfpathlineto{\pgfqpoint{5.096805in}{5.663390in}}%
\pgfpathlineto{\pgfqpoint{5.097947in}{5.411492in}}%
\pgfpathlineto{\pgfqpoint{5.098517in}{5.441185in}}%
\pgfpathlineto{\pgfqpoint{5.100039in}{5.579259in}}%
\pgfpathlineto{\pgfqpoint{5.100610in}{5.545197in}}%
\pgfpathlineto{\pgfqpoint{5.101751in}{5.429386in}}%
\pgfpathlineto{\pgfqpoint{5.102512in}{5.435980in}}%
\pgfpathlineto{\pgfqpoint{5.103082in}{5.444646in}}%
\pgfpathlineto{\pgfqpoint{5.103843in}{5.460922in}}%
\pgfpathlineto{\pgfqpoint{5.104223in}{5.449024in}}%
\pgfpathlineto{\pgfqpoint{5.105365in}{5.380799in}}%
\pgfpathlineto{\pgfqpoint{5.105935in}{5.395120in}}%
\pgfpathlineto{\pgfqpoint{5.106506in}{5.411297in}}%
\pgfpathlineto{\pgfqpoint{5.107076in}{5.397337in}}%
\pgfpathlineto{\pgfqpoint{5.107837in}{5.377518in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{5.388063in}}%
\pgfpathlineto{\pgfqpoint{5.109359in}{5.449956in}}%
\pgfpathlineto{\pgfqpoint{5.109930in}{5.426823in}}%
\pgfpathlineto{\pgfqpoint{5.110500in}{5.406623in}}%
\pgfpathlineto{\pgfqpoint{5.110881in}{5.422860in}}%
\pgfpathlineto{\pgfqpoint{5.112212in}{5.540115in}}%
\pgfpathlineto{\pgfqpoint{5.112783in}{5.510731in}}%
\pgfpathlineto{\pgfqpoint{5.114494in}{5.381121in}}%
\pgfpathlineto{\pgfqpoint{5.114875in}{5.397379in}}%
\pgfpathlineto{\pgfqpoint{5.116206in}{5.561250in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{5.482209in}}%
\pgfpathlineto{\pgfqpoint{5.117347in}{5.417298in}}%
\pgfpathlineto{\pgfqpoint{5.117918in}{5.476085in}}%
\pgfpathlineto{\pgfqpoint{5.118298in}{5.501848in}}%
\pgfpathlineto{\pgfqpoint{5.118679in}{5.472545in}}%
\pgfpathlineto{\pgfqpoint{5.119630in}{5.384198in}}%
\pgfpathlineto{\pgfqpoint{5.120010in}{5.413097in}}%
\pgfpathlineto{\pgfqpoint{5.120391in}{5.438497in}}%
\pgfpathlineto{\pgfqpoint{5.120961in}{5.408719in}}%
\pgfpathlineto{\pgfqpoint{5.121342in}{5.396456in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{5.414416in}}%
\pgfpathlineto{\pgfqpoint{5.122293in}{5.442844in}}%
\pgfpathlineto{\pgfqpoint{5.122863in}{5.416514in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{5.381073in}}%
\pgfpathlineto{\pgfqpoint{5.124005in}{5.398682in}}%
\pgfpathlineto{\pgfqpoint{5.124195in}{5.402466in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{5.391800in}}%
\pgfpathlineto{\pgfqpoint{5.124956in}{5.378051in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{5.395677in}}%
\pgfpathlineto{\pgfqpoint{5.126097in}{5.486354in}}%
\pgfpathlineto{\pgfqpoint{5.126667in}{5.433310in}}%
\pgfpathlineto{\pgfqpoint{5.127048in}{5.397907in}}%
\pgfpathlineto{\pgfqpoint{5.127428in}{5.467292in}}%
\pgfpathlineto{\pgfqpoint{5.128379in}{5.734935in}}%
\pgfpathlineto{\pgfqpoint{5.128760in}{5.653605in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{5.419226in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{5.560931in}}%
\pgfpathlineto{\pgfqpoint{5.130662in}{5.719521in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{5.607150in}}%
\pgfpathlineto{\pgfqpoint{5.132374in}{5.380562in}}%
\pgfpathlineto{\pgfqpoint{5.132944in}{5.389793in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{5.389821in}}%
\pgfpathlineto{\pgfqpoint{5.133705in}{5.383382in}}%
\pgfpathlineto{\pgfqpoint{5.134085in}{5.387789in}}%
\pgfpathlineto{\pgfqpoint{5.134656in}{5.396267in}}%
\pgfpathlineto{\pgfqpoint{5.135227in}{5.389713in}}%
\pgfpathlineto{\pgfqpoint{5.135797in}{5.384947in}}%
\pgfpathlineto{\pgfqpoint{5.136178in}{5.387777in}}%
\pgfpathlineto{\pgfqpoint{5.137129in}{5.417117in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{5.454527in}}%
\pgfpathlineto{\pgfqpoint{5.138460in}{5.431347in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{5.382704in}}%
\pgfpathlineto{\pgfqpoint{5.139601in}{5.407396in}}%
\pgfpathlineto{\pgfqpoint{5.140362in}{5.466185in}}%
\pgfpathlineto{\pgfqpoint{5.140743in}{5.442541in}}%
\pgfpathlineto{\pgfqpoint{5.141503in}{5.378098in}}%
\pgfpathlineto{\pgfqpoint{5.141884in}{5.397481in}}%
\pgfpathlineto{\pgfqpoint{5.143025in}{5.528435in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{5.491699in}}%
\pgfpathlineto{\pgfqpoint{5.144356in}{5.440746in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{5.459372in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{5.488080in}}%
\pgfpathlineto{\pgfqpoint{5.145688in}{5.468619in}}%
\pgfpathlineto{\pgfqpoint{5.146829in}{5.389564in}}%
\pgfpathlineto{\pgfqpoint{5.147400in}{5.391705in}}%
\pgfpathlineto{\pgfqpoint{5.147970in}{5.384781in}}%
\pgfpathlineto{\pgfqpoint{5.148160in}{5.387986in}}%
\pgfpathlineto{\pgfqpoint{5.149302in}{5.502897in}}%
\pgfpathlineto{\pgfqpoint{5.150253in}{5.448824in}}%
\pgfpathlineto{\pgfqpoint{5.150443in}{5.447933in}}%
\pgfpathlineto{\pgfqpoint{5.151204in}{5.499170in}}%
\pgfpathlineto{\pgfqpoint{5.151584in}{5.475606in}}%
\pgfpathlineto{\pgfqpoint{5.152345in}{5.377372in}}%
\pgfpathlineto{\pgfqpoint{5.152725in}{5.416586in}}%
\pgfpathlineto{\pgfqpoint{5.153676in}{5.580006in}}%
\pgfpathlineto{\pgfqpoint{5.154057in}{5.525642in}}%
\pgfpathlineto{\pgfqpoint{5.154818in}{5.390901in}}%
\pgfpathlineto{\pgfqpoint{5.155578in}{5.422408in}}%
\pgfpathlineto{\pgfqpoint{5.156339in}{5.389585in}}%
\pgfpathlineto{\pgfqpoint{5.156529in}{5.403368in}}%
\pgfpathlineto{\pgfqpoint{5.157671in}{5.682429in}}%
\pgfpathlineto{\pgfqpoint{5.158241in}{5.554444in}}%
\pgfpathlineto{\pgfqpoint{5.159002in}{5.380432in}}%
\pgfpathlineto{\pgfqpoint{5.159573in}{5.437776in}}%
\pgfpathlineto{\pgfqpoint{5.160143in}{5.471282in}}%
\pgfpathlineto{\pgfqpoint{5.160714in}{5.449357in}}%
\pgfpathlineto{\pgfqpoint{5.160904in}{5.449455in}}%
\pgfpathlineto{\pgfqpoint{5.161665in}{5.484616in}}%
\pgfpathlineto{\pgfqpoint{5.162045in}{5.451364in}}%
\pgfpathlineto{\pgfqpoint{5.162806in}{5.380324in}}%
\pgfpathlineto{\pgfqpoint{5.163187in}{5.415371in}}%
\pgfpathlineto{\pgfqpoint{5.163567in}{5.452158in}}%
\pgfpathlineto{\pgfqpoint{5.164138in}{5.405429in}}%
\pgfpathlineto{\pgfqpoint{5.164518in}{5.378020in}}%
\pgfpathlineto{\pgfqpoint{5.164708in}{5.398273in}}%
\pgfpathlineto{\pgfqpoint{5.165849in}{5.816046in}}%
\pgfpathlineto{\pgfqpoint{5.166420in}{5.623232in}}%
\pgfpathlineto{\pgfqpoint{5.167181in}{5.386080in}}%
\pgfpathlineto{\pgfqpoint{5.167561in}{5.475135in}}%
\pgfpathlineto{\pgfqpoint{5.168132in}{5.621580in}}%
\pgfpathlineto{\pgfqpoint{5.168702in}{5.556692in}}%
\pgfpathlineto{\pgfqpoint{5.169463in}{5.454457in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{5.502318in}}%
\pgfpathlineto{\pgfqpoint{5.170224in}{5.501154in}}%
\pgfpathlineto{\pgfqpoint{5.171365in}{5.381127in}}%
\pgfpathlineto{\pgfqpoint{5.172126in}{5.421467in}}%
\pgfpathlineto{\pgfqpoint{5.172316in}{5.422030in}}%
\pgfpathlineto{\pgfqpoint{5.173267in}{5.377982in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{5.381851in}}%
\pgfpathlineto{\pgfqpoint{5.174979in}{5.453160in}}%
\pgfpathlineto{\pgfqpoint{5.175740in}{5.611056in}}%
\pgfpathlineto{\pgfqpoint{5.176311in}{5.517034in}}%
\pgfpathlineto{\pgfqpoint{5.176881in}{5.380721in}}%
\pgfpathlineto{\pgfqpoint{5.177452in}{5.487596in}}%
\pgfpathlineto{\pgfqpoint{5.178213in}{5.651525in}}%
\pgfpathlineto{\pgfqpoint{5.178593in}{5.563983in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{5.448416in}}%
\pgfpathlineto{\pgfqpoint{5.179544in}{5.514701in}}%
\pgfpathlineto{\pgfqpoint{5.180305in}{5.693306in}}%
\pgfpathlineto{\pgfqpoint{5.180875in}{5.587249in}}%
\pgfpathlineto{\pgfqpoint{5.181827in}{5.391251in}}%
\pgfpathlineto{\pgfqpoint{5.182397in}{5.411325in}}%
\pgfpathlineto{\pgfqpoint{5.183729in}{5.423502in}}%
\pgfpathlineto{\pgfqpoint{5.184299in}{5.407018in}}%
\pgfpathlineto{\pgfqpoint{5.184680in}{5.394340in}}%
\pgfpathlineto{\pgfqpoint{5.185060in}{5.413085in}}%
\pgfpathlineto{\pgfqpoint{5.185821in}{5.489543in}}%
\pgfpathlineto{\pgfqpoint{5.186391in}{5.442674in}}%
\pgfpathlineto{\pgfqpoint{5.186772in}{5.421573in}}%
\pgfpathlineto{\pgfqpoint{5.186962in}{5.440962in}}%
\pgfpathlineto{\pgfqpoint{5.187913in}{5.659872in}}%
\pgfpathlineto{\pgfqpoint{5.188484in}{5.551941in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{5.401168in}}%
\pgfpathlineto{\pgfqpoint{5.189625in}{5.471529in}}%
\pgfpathlineto{\pgfqpoint{5.190195in}{5.547995in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{5.474494in}}%
\pgfpathlineto{\pgfqpoint{5.191146in}{5.382743in}}%
\pgfpathlineto{\pgfqpoint{5.191337in}{5.429645in}}%
\pgfpathlineto{\pgfqpoint{5.192288in}{5.933960in}}%
\pgfpathlineto{\pgfqpoint{5.192858in}{5.756733in}}%
\pgfpathlineto{\pgfqpoint{5.193809in}{5.397116in}}%
\pgfpathlineto{\pgfqpoint{5.194190in}{5.508174in}}%
\pgfpathlineto{\pgfqpoint{5.194951in}{5.672852in}}%
\pgfpathlineto{\pgfqpoint{5.195331in}{5.623673in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{5.447681in}}%
\pgfpathlineto{\pgfqpoint{5.197423in}{5.445522in}}%
\pgfpathlineto{\pgfqpoint{5.197613in}{5.449950in}}%
\pgfpathlineto{\pgfqpoint{5.198374in}{5.505604in}}%
\pgfpathlineto{\pgfqpoint{5.198755in}{5.481279in}}%
\pgfpathlineto{\pgfqpoint{5.200466in}{5.390906in}}%
\pgfpathlineto{\pgfqpoint{5.200657in}{5.387350in}}%
\pgfpathlineto{\pgfqpoint{5.201037in}{5.399536in}}%
\pgfpathlineto{\pgfqpoint{5.202369in}{5.721485in}}%
\pgfpathlineto{\pgfqpoint{5.203129in}{5.544096in}}%
\pgfpathlineto{\pgfqpoint{5.203510in}{5.481752in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{5.556953in}}%
\pgfpathlineto{\pgfqpoint{5.204651in}{5.737225in}}%
\pgfpathlineto{\pgfqpoint{5.205031in}{5.683761in}}%
\pgfpathlineto{\pgfqpoint{5.205792in}{5.502203in}}%
\pgfpathlineto{\pgfqpoint{5.206553in}{5.556833in}}%
\pgfpathlineto{\pgfqpoint{5.206743in}{5.559522in}}%
\pgfpathlineto{\pgfqpoint{5.206933in}{5.551059in}}%
\pgfpathlineto{\pgfqpoint{5.208075in}{5.405510in}}%
\pgfpathlineto{\pgfqpoint{5.209026in}{5.434167in}}%
\pgfpathlineto{\pgfqpoint{5.209596in}{5.410149in}}%
\pgfpathlineto{\pgfqpoint{5.210357in}{5.381246in}}%
\pgfpathlineto{\pgfqpoint{5.210928in}{5.390294in}}%
\pgfpathlineto{\pgfqpoint{5.212640in}{5.469803in}}%
\pgfpathlineto{\pgfqpoint{5.213781in}{5.531219in}}%
\pgfpathlineto{\pgfqpoint{5.214542in}{5.511782in}}%
\pgfpathlineto{\pgfqpoint{5.217014in}{5.377522in}}%
\pgfpathlineto{\pgfqpoint{5.217395in}{5.386212in}}%
\pgfpathlineto{\pgfqpoint{5.219867in}{5.456628in}}%
\pgfpathlineto{\pgfqpoint{5.220438in}{5.434309in}}%
\pgfpathlineto{\pgfqpoint{5.221769in}{5.377618in}}%
\pgfpathlineto{\pgfqpoint{5.222150in}{5.383298in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{5.443411in}}%
\pgfpathlineto{\pgfqpoint{5.223671in}{5.422453in}}%
\pgfpathlineto{\pgfqpoint{5.224052in}{5.400349in}}%
\pgfpathlineto{\pgfqpoint{5.224432in}{5.418626in}}%
\pgfpathlineto{\pgfqpoint{5.225193in}{5.539225in}}%
\pgfpathlineto{\pgfqpoint{5.225764in}{5.491788in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{5.381905in}}%
\pgfpathlineto{\pgfqpoint{5.227095in}{5.420563in}}%
\pgfpathlineto{\pgfqpoint{5.227475in}{5.449117in}}%
\pgfpathlineto{\pgfqpoint{5.228046in}{5.422571in}}%
\pgfpathlineto{\pgfqpoint{5.228236in}{5.412367in}}%
\pgfpathlineto{\pgfqpoint{5.228617in}{5.435692in}}%
\pgfpathlineto{\pgfqpoint{5.229568in}{5.593374in}}%
\pgfpathlineto{\pgfqpoint{5.230138in}{5.512613in}}%
\pgfpathlineto{\pgfqpoint{5.230709in}{5.411689in}}%
\pgfpathlineto{\pgfqpoint{5.231279in}{5.442075in}}%
\pgfpathlineto{\pgfqpoint{5.233372in}{5.575913in}}%
\pgfpathlineto{\pgfqpoint{5.236415in}{5.384971in}}%
\pgfpathlineto{\pgfqpoint{5.236795in}{5.408492in}}%
\pgfpathlineto{\pgfqpoint{5.237366in}{5.458674in}}%
\pgfpathlineto{\pgfqpoint{5.237937in}{5.415935in}}%
\pgfpathlineto{\pgfqpoint{5.238317in}{5.379551in}}%
\pgfpathlineto{\pgfqpoint{5.238697in}{5.408756in}}%
\pgfpathlineto{\pgfqpoint{5.240029in}{5.677150in}}%
\pgfpathlineto{\pgfqpoint{5.240599in}{5.618189in}}%
\pgfpathlineto{\pgfqpoint{5.242311in}{5.453826in}}%
\pgfpathlineto{\pgfqpoint{5.242501in}{5.458349in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{5.507506in}}%
\pgfpathlineto{\pgfqpoint{5.243833in}{5.493452in}}%
\pgfpathlineto{\pgfqpoint{5.244784in}{5.402201in}}%
\pgfpathlineto{\pgfqpoint{5.245355in}{5.445911in}}%
\pgfpathlineto{\pgfqpoint{5.246306in}{5.555262in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{5.513910in}}%
\pgfpathlineto{\pgfqpoint{5.248017in}{5.379781in}}%
\pgfpathlineto{\pgfqpoint{5.248588in}{5.412831in}}%
\pgfpathlineto{\pgfqpoint{5.249349in}{5.455209in}}%
\pgfpathlineto{\pgfqpoint{5.249919in}{5.434974in}}%
\pgfpathlineto{\pgfqpoint{5.250680in}{5.403239in}}%
\pgfpathlineto{\pgfqpoint{5.251251in}{5.414620in}}%
\pgfpathlineto{\pgfqpoint{5.252963in}{5.494449in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{5.480671in}}%
\pgfpathlineto{\pgfqpoint{5.255055in}{5.377947in}}%
\pgfpathlineto{\pgfqpoint{5.255626in}{5.412647in}}%
\pgfpathlineto{\pgfqpoint{5.256577in}{5.465107in}}%
\pgfpathlineto{\pgfqpoint{5.256957in}{5.456757in}}%
\pgfpathlineto{\pgfqpoint{5.258859in}{5.413518in}}%
\pgfpathlineto{\pgfqpoint{5.259049in}{5.414621in}}%
\pgfpathlineto{\pgfqpoint{5.260000in}{5.431909in}}%
\pgfpathlineto{\pgfqpoint{5.260381in}{5.421109in}}%
\pgfpathlineto{\pgfqpoint{5.261141in}{5.394774in}}%
\pgfpathlineto{\pgfqpoint{5.261522in}{5.408451in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{5.432909in}}%
\pgfpathlineto{\pgfqpoint{5.262663in}{5.410396in}}%
\pgfpathlineto{\pgfqpoint{5.263234in}{5.379306in}}%
\pgfpathlineto{\pgfqpoint{5.263804in}{5.392527in}}%
\pgfpathlineto{\pgfqpoint{5.264185in}{5.401420in}}%
\pgfpathlineto{\pgfqpoint{5.264755in}{5.390400in}}%
\pgfpathlineto{\pgfqpoint{5.264946in}{5.389993in}}%
\pgfpathlineto{\pgfqpoint{5.265516in}{5.435837in}}%
\pgfpathlineto{\pgfqpoint{5.266277in}{5.507100in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{5.483298in}}%
\pgfpathlineto{\pgfqpoint{5.267799in}{5.382851in}}%
\pgfpathlineto{\pgfqpoint{5.268369in}{5.390487in}}%
\pgfpathlineto{\pgfqpoint{5.269130in}{5.406142in}}%
\pgfpathlineto{\pgfqpoint{5.270271in}{5.459262in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{5.439120in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{5.436243in}}%
\pgfpathlineto{\pgfqpoint{5.271222in}{5.439359in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{5.466032in}}%
\pgfpathlineto{\pgfqpoint{5.272363in}{5.446178in}}%
\pgfpathlineto{\pgfqpoint{5.273124in}{5.386515in}}%
\pgfpathlineto{\pgfqpoint{5.273505in}{5.413441in}}%
\pgfpathlineto{\pgfqpoint{5.274075in}{5.471168in}}%
\pgfpathlineto{\pgfqpoint{5.274646in}{5.443724in}}%
\pgfpathlineto{\pgfqpoint{5.275217in}{5.397985in}}%
\pgfpathlineto{\pgfqpoint{5.275787in}{5.431390in}}%
\pgfpathlineto{\pgfqpoint{5.276358in}{5.480207in}}%
\pgfpathlineto{\pgfqpoint{5.276928in}{5.442362in}}%
\pgfpathlineto{\pgfqpoint{5.277689in}{5.393037in}}%
\pgfpathlineto{\pgfqpoint{5.278070in}{5.417000in}}%
\pgfpathlineto{\pgfqpoint{5.278830in}{5.472236in}}%
\pgfpathlineto{\pgfqpoint{5.279401in}{5.448674in}}%
\pgfpathlineto{\pgfqpoint{5.280542in}{5.377465in}}%
\pgfpathlineto{\pgfqpoint{5.281113in}{5.387388in}}%
\pgfpathlineto{\pgfqpoint{5.281303in}{5.388844in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{5.384962in}}%
\pgfpathlineto{\pgfqpoint{5.281874in}{5.383801in}}%
\pgfpathlineto{\pgfqpoint{5.282064in}{5.388317in}}%
\pgfpathlineto{\pgfqpoint{5.282825in}{5.526029in}}%
\pgfpathlineto{\pgfqpoint{5.283585in}{5.657643in}}%
\pgfpathlineto{\pgfqpoint{5.283966in}{5.609321in}}%
\pgfpathlineto{\pgfqpoint{5.284917in}{5.403177in}}%
\pgfpathlineto{\pgfqpoint{5.285488in}{5.444280in}}%
\pgfpathlineto{\pgfqpoint{5.285868in}{5.472160in}}%
\pgfpathlineto{\pgfqpoint{5.286439in}{5.438957in}}%
\pgfpathlineto{\pgfqpoint{5.286819in}{5.408880in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{5.444521in}}%
\pgfpathlineto{\pgfqpoint{5.287770in}{5.464627in}}%
\pgfpathlineto{\pgfqpoint{5.288150in}{5.444179in}}%
\pgfpathlineto{\pgfqpoint{5.288911in}{5.384304in}}%
\pgfpathlineto{\pgfqpoint{5.289482in}{5.412808in}}%
\pgfpathlineto{\pgfqpoint{5.289862in}{5.423284in}}%
\pgfpathlineto{\pgfqpoint{5.290243in}{5.406740in}}%
\pgfpathlineto{\pgfqpoint{5.290623in}{5.397254in}}%
\pgfpathlineto{\pgfqpoint{5.290813in}{5.406954in}}%
\pgfpathlineto{\pgfqpoint{5.291954in}{5.562529in}}%
\pgfpathlineto{\pgfqpoint{5.292335in}{5.513472in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{5.380000in}}%
\pgfpathlineto{\pgfqpoint{5.293856in}{5.417094in}}%
\pgfpathlineto{\pgfqpoint{5.295759in}{5.590038in}}%
\pgfpathlineto{\pgfqpoint{5.296139in}{5.549766in}}%
\pgfpathlineto{\pgfqpoint{5.297280in}{5.385200in}}%
\pgfpathlineto{\pgfqpoint{5.297851in}{5.415968in}}%
\pgfpathlineto{\pgfqpoint{5.298231in}{5.426402in}}%
\pgfpathlineto{\pgfqpoint{5.298612in}{5.412581in}}%
\pgfpathlineto{\pgfqpoint{5.299182in}{5.382650in}}%
\pgfpathlineto{\pgfqpoint{5.299753in}{5.405660in}}%
\pgfpathlineto{\pgfqpoint{5.300704in}{5.479816in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{5.454093in}}%
\pgfpathlineto{\pgfqpoint{5.301655in}{5.438463in}}%
\pgfpathlineto{\pgfqpoint{5.302035in}{5.446753in}}%
\pgfpathlineto{\pgfqpoint{5.302986in}{5.516649in}}%
\pgfpathlineto{\pgfqpoint{5.303367in}{5.489411in}}%
\pgfpathlineto{\pgfqpoint{5.304127in}{5.418855in}}%
\pgfpathlineto{\pgfqpoint{5.304698in}{5.453699in}}%
\pgfpathlineto{\pgfqpoint{5.305078in}{5.463074in}}%
\pgfpathlineto{\pgfqpoint{5.305269in}{5.453327in}}%
\pgfpathlineto{\pgfqpoint{5.306030in}{5.378599in}}%
\pgfpathlineto{\pgfqpoint{5.306600in}{5.421789in}}%
\pgfpathlineto{\pgfqpoint{5.307361in}{5.487382in}}%
\pgfpathlineto{\pgfqpoint{5.307741in}{5.461816in}}%
\pgfpathlineto{\pgfqpoint{5.308883in}{5.380076in}}%
\pgfpathlineto{\pgfqpoint{5.309263in}{5.386504in}}%
\pgfpathlineto{\pgfqpoint{5.310024in}{5.453167in}}%
\pgfpathlineto{\pgfqpoint{5.310594in}{5.512097in}}%
\pgfpathlineto{\pgfqpoint{5.311165in}{5.459242in}}%
\pgfpathlineto{\pgfqpoint{5.311736in}{5.380533in}}%
\pgfpathlineto{\pgfqpoint{5.312306in}{5.448753in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{5.589393in}}%
\pgfpathlineto{\pgfqpoint{5.313447in}{5.534683in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{5.390274in}}%
\pgfpathlineto{\pgfqpoint{5.314779in}{5.450334in}}%
\pgfpathlineto{\pgfqpoint{5.315349in}{5.511258in}}%
\pgfpathlineto{\pgfqpoint{5.315730in}{5.480499in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{5.425812in}}%
\pgfpathlineto{\pgfqpoint{5.316871in}{5.446291in}}%
\pgfpathlineto{\pgfqpoint{5.317632in}{5.466368in}}%
\pgfpathlineto{\pgfqpoint{5.318012in}{5.458417in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{5.378878in}}%
\pgfpathlineto{\pgfqpoint{5.319724in}{5.407428in}}%
\pgfpathlineto{\pgfqpoint{5.320485in}{5.500831in}}%
\pgfpathlineto{\pgfqpoint{5.321056in}{5.444841in}}%
\pgfpathlineto{\pgfqpoint{5.321626in}{5.386325in}}%
\pgfpathlineto{\pgfqpoint{5.322007in}{5.437168in}}%
\pgfpathlineto{\pgfqpoint{5.322767in}{5.595828in}}%
\pgfpathlineto{\pgfqpoint{5.323338in}{5.513479in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{5.387736in}}%
\pgfpathlineto{\pgfqpoint{5.324669in}{5.446727in}}%
\pgfpathlineto{\pgfqpoint{5.325050in}{5.479724in}}%
\pgfpathlineto{\pgfqpoint{5.325620in}{5.450415in}}%
\pgfpathlineto{\pgfqpoint{5.327332in}{5.379592in}}%
\pgfpathlineto{\pgfqpoint{5.327713in}{5.386664in}}%
\pgfpathlineto{\pgfqpoint{5.328854in}{5.486795in}}%
\pgfpathlineto{\pgfqpoint{5.329425in}{5.447978in}}%
\pgfpathlineto{\pgfqpoint{5.330185in}{5.403980in}}%
\pgfpathlineto{\pgfqpoint{5.330566in}{5.419490in}}%
\pgfpathlineto{\pgfqpoint{5.331327in}{5.456093in}}%
\pgfpathlineto{\pgfqpoint{5.331707in}{5.440628in}}%
\pgfpathlineto{\pgfqpoint{5.332087in}{5.425435in}}%
\pgfpathlineto{\pgfqpoint{5.332468in}{5.440830in}}%
\pgfpathlineto{\pgfqpoint{5.333038in}{5.471526in}}%
\pgfpathlineto{\pgfqpoint{5.333419in}{5.450506in}}%
\pgfpathlineto{\pgfqpoint{5.334180in}{5.377474in}}%
\pgfpathlineto{\pgfqpoint{5.334560in}{5.407837in}}%
\pgfpathlineto{\pgfqpoint{5.335511in}{5.600745in}}%
\pgfpathlineto{\pgfqpoint{5.336082in}{5.514513in}}%
\pgfpathlineto{\pgfqpoint{5.336842in}{5.378416in}}%
\pgfpathlineto{\pgfqpoint{5.337223in}{5.422048in}}%
\pgfpathlineto{\pgfqpoint{5.337794in}{5.511526in}}%
\pgfpathlineto{\pgfqpoint{5.338364in}{5.454099in}}%
\pgfpathlineto{\pgfqpoint{5.338935in}{5.378936in}}%
\pgfpathlineto{\pgfqpoint{5.339505in}{5.440376in}}%
\pgfpathlineto{\pgfqpoint{5.340076in}{5.504157in}}%
\pgfpathlineto{\pgfqpoint{5.340647in}{5.446983in}}%
\pgfpathlineto{\pgfqpoint{5.341407in}{5.400263in}}%
\pgfpathlineto{\pgfqpoint{5.341978in}{5.412577in}}%
\pgfpathlineto{\pgfqpoint{5.342358in}{5.404788in}}%
\pgfpathlineto{\pgfqpoint{5.342929in}{5.385253in}}%
\pgfpathlineto{\pgfqpoint{5.343309in}{5.394662in}}%
\pgfpathlineto{\pgfqpoint{5.344070in}{5.422335in}}%
\pgfpathlineto{\pgfqpoint{5.344451in}{5.412082in}}%
\pgfpathlineto{\pgfqpoint{5.345592in}{5.378040in}}%
\pgfpathlineto{\pgfqpoint{5.345972in}{5.383816in}}%
\pgfpathlineto{\pgfqpoint{5.346733in}{5.491312in}}%
\pgfpathlineto{\pgfqpoint{5.347494in}{5.661474in}}%
\pgfpathlineto{\pgfqpoint{5.348065in}{5.580774in}}%
\pgfpathlineto{\pgfqpoint{5.349016in}{5.380298in}}%
\pgfpathlineto{\pgfqpoint{5.349396in}{5.424664in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{5.488934in}}%
\pgfpathlineto{\pgfqpoint{5.350537in}{5.434302in}}%
\pgfpathlineto{\pgfqpoint{5.351108in}{5.378572in}}%
\pgfpathlineto{\pgfqpoint{5.351488in}{5.427073in}}%
\pgfpathlineto{\pgfqpoint{5.352439in}{5.564615in}}%
\pgfpathlineto{\pgfqpoint{5.352820in}{5.531983in}}%
\pgfpathlineto{\pgfqpoint{5.353961in}{5.377400in}}%
\pgfpathlineto{\pgfqpoint{5.354531in}{5.400205in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{5.415416in}}%
\pgfpathlineto{\pgfqpoint{5.355482in}{5.405580in}}%
\pgfpathlineto{\pgfqpoint{5.355863in}{5.394769in}}%
\pgfpathlineto{\pgfqpoint{5.356243in}{5.403517in}}%
\pgfpathlineto{\pgfqpoint{5.357575in}{5.514839in}}%
\pgfpathlineto{\pgfqpoint{5.358145in}{5.490356in}}%
\pgfpathlineto{\pgfqpoint{5.358526in}{5.468801in}}%
\pgfpathlineto{\pgfqpoint{5.358906in}{5.488571in}}%
\pgfpathlineto{\pgfqpoint{5.360238in}{5.682177in}}%
\pgfpathlineto{\pgfqpoint{5.360618in}{5.627215in}}%
\pgfpathlineto{\pgfqpoint{5.362140in}{5.381188in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{5.388930in}}%
\pgfpathlineto{\pgfqpoint{5.365183in}{5.447511in}}%
\pgfpathlineto{\pgfqpoint{5.365563in}{5.435954in}}%
\pgfpathlineto{\pgfqpoint{5.366514in}{5.382575in}}%
\pgfpathlineto{\pgfqpoint{5.366895in}{5.398744in}}%
\pgfpathlineto{\pgfqpoint{5.368226in}{5.501846in}}%
\pgfpathlineto{\pgfqpoint{5.368797in}{5.483888in}}%
\pgfpathlineto{\pgfqpoint{5.369177in}{5.469522in}}%
\pgfpathlineto{\pgfqpoint{5.369558in}{5.480620in}}%
\pgfpathlineto{\pgfqpoint{5.370318in}{5.533546in}}%
\pgfpathlineto{\pgfqpoint{5.370699in}{5.502439in}}%
\pgfpathlineto{\pgfqpoint{5.371650in}{5.380781in}}%
\pgfpathlineto{\pgfqpoint{5.372030in}{5.426665in}}%
\pgfpathlineto{\pgfqpoint{5.373171in}{5.631267in}}%
\pgfpathlineto{\pgfqpoint{5.373742in}{5.559936in}}%
\pgfpathlineto{\pgfqpoint{5.374503in}{5.428527in}}%
\pgfpathlineto{\pgfqpoint{5.375264in}{5.431916in}}%
\pgfpathlineto{\pgfqpoint{5.376024in}{5.392626in}}%
\pgfpathlineto{\pgfqpoint{5.376405in}{5.377368in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{5.399869in}}%
\pgfpathlineto{\pgfqpoint{5.377546in}{5.473493in}}%
\pgfpathlineto{\pgfqpoint{5.378117in}{5.428840in}}%
\pgfpathlineto{\pgfqpoint{5.378687in}{5.378025in}}%
\pgfpathlineto{\pgfqpoint{5.379068in}{5.419982in}}%
\pgfpathlineto{\pgfqpoint{5.380019in}{5.602073in}}%
\pgfpathlineto{\pgfqpoint{5.380589in}{5.536478in}}%
\pgfpathlineto{\pgfqpoint{5.381921in}{5.379054in}}%
\pgfpathlineto{\pgfqpoint{5.382301in}{5.383248in}}%
\pgfpathlineto{\pgfqpoint{5.383823in}{5.418135in}}%
\pgfpathlineto{\pgfqpoint{5.385725in}{5.494765in}}%
\pgfpathlineto{\pgfqpoint{5.386295in}{5.467279in}}%
\pgfpathlineto{\pgfqpoint{5.386486in}{5.459760in}}%
\pgfpathlineto{\pgfqpoint{5.386866in}{5.468806in}}%
\pgfpathlineto{\pgfqpoint{5.387627in}{5.518405in}}%
\pgfpathlineto{\pgfqpoint{5.388007in}{5.497236in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{5.382064in}}%
\pgfpathlineto{\pgfqpoint{5.389149in}{5.416915in}}%
\pgfpathlineto{\pgfqpoint{5.390100in}{5.645493in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{5.555085in}}%
\pgfpathlineto{\pgfqpoint{5.391241in}{5.429657in}}%
\pgfpathlineto{\pgfqpoint{5.391811in}{5.487023in}}%
\pgfpathlineto{\pgfqpoint{5.392382in}{5.557852in}}%
\pgfpathlineto{\pgfqpoint{5.392953in}{5.497483in}}%
\pgfpathlineto{\pgfqpoint{5.393713in}{5.378938in}}%
\pgfpathlineto{\pgfqpoint{5.394284in}{5.411339in}}%
\pgfpathlineto{\pgfqpoint{5.394664in}{5.431799in}}%
\pgfpathlineto{\pgfqpoint{5.395235in}{5.406782in}}%
\pgfpathlineto{\pgfqpoint{5.395806in}{5.377901in}}%
\pgfpathlineto{\pgfqpoint{5.396376in}{5.396888in}}%
\pgfpathlineto{\pgfqpoint{5.397708in}{5.498063in}}%
\pgfpathlineto{\pgfqpoint{5.398088in}{5.476774in}}%
\pgfpathlineto{\pgfqpoint{5.398849in}{5.389829in}}%
\pgfpathlineto{\pgfqpoint{5.399229in}{5.430806in}}%
\pgfpathlineto{\pgfqpoint{5.400180in}{5.626422in}}%
\pgfpathlineto{\pgfqpoint{5.400561in}{5.570120in}}%
\pgfpathlineto{\pgfqpoint{5.401322in}{5.387427in}}%
\pgfpathlineto{\pgfqpoint{5.401892in}{5.472884in}}%
\pgfpathlineto{\pgfqpoint{5.402653in}{5.643836in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{5.561172in}}%
\pgfpathlineto{\pgfqpoint{5.404365in}{5.382764in}}%
\pgfpathlineto{\pgfqpoint{5.404935in}{5.399114in}}%
\pgfpathlineto{\pgfqpoint{5.405126in}{5.400400in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{5.398260in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{5.377711in}}%
\pgfpathlineto{\pgfqpoint{5.406837in}{5.384607in}}%
\pgfpathlineto{\pgfqpoint{5.408169in}{5.454798in}}%
\pgfpathlineto{\pgfqpoint{5.408930in}{5.429657in}}%
\pgfpathlineto{\pgfqpoint{5.409120in}{5.429781in}}%
\pgfpathlineto{\pgfqpoint{5.409690in}{5.473100in}}%
\pgfpathlineto{\pgfqpoint{5.410261in}{5.521356in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{5.481526in}}%
\pgfpathlineto{\pgfqpoint{5.411402in}{5.409344in}}%
\pgfpathlineto{\pgfqpoint{5.411783in}{5.443214in}}%
\pgfpathlineto{\pgfqpoint{5.412734in}{5.553698in}}%
\pgfpathlineto{\pgfqpoint{5.413114in}{5.505917in}}%
\pgfpathlineto{\pgfqpoint{5.413875in}{5.388108in}}%
\pgfpathlineto{\pgfqpoint{5.414446in}{5.434113in}}%
\pgfpathlineto{\pgfqpoint{5.415016in}{5.480929in}}%
\pgfpathlineto{\pgfqpoint{5.415587in}{5.443814in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{5.402092in}}%
\pgfpathlineto{\pgfqpoint{5.416918in}{5.411773in}}%
\pgfpathlineto{\pgfqpoint{5.417299in}{5.408587in}}%
\pgfpathlineto{\pgfqpoint{5.417489in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{5.418059in}{5.458665in}}%
\pgfpathlineto{\pgfqpoint{5.418820in}{5.553798in}}%
\pgfpathlineto{\pgfqpoint{5.419201in}{5.500644in}}%
\pgfpathlineto{\pgfqpoint{5.419771in}{5.404076in}}%
\pgfpathlineto{\pgfqpoint{5.420152in}{5.443812in}}%
\pgfpathlineto{\pgfqpoint{5.421103in}{5.725068in}}%
\pgfpathlineto{\pgfqpoint{5.421483in}{5.638157in}}%
\pgfpathlineto{\pgfqpoint{5.422244in}{5.400056in}}%
\pgfpathlineto{\pgfqpoint{5.422815in}{5.483931in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{5.576214in}}%
\pgfpathlineto{\pgfqpoint{5.423766in}{5.533991in}}%
\pgfpathlineto{\pgfqpoint{5.424526in}{5.392925in}}%
\pgfpathlineto{\pgfqpoint{5.425097in}{5.436733in}}%
\pgfpathlineto{\pgfqpoint{5.425477in}{5.463133in}}%
\pgfpathlineto{\pgfqpoint{5.426048in}{5.427320in}}%
\pgfpathlineto{\pgfqpoint{5.426809in}{5.377503in}}%
\pgfpathlineto{\pgfqpoint{5.427379in}{5.383646in}}%
\pgfpathlineto{\pgfqpoint{5.428330in}{5.400929in}}%
\pgfpathlineto{\pgfqpoint{5.429281in}{5.398151in}}%
\pgfpathlineto{\pgfqpoint{5.429662in}{5.434864in}}%
\pgfpathlineto{\pgfqpoint{5.430993in}{5.968059in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{5.722803in}}%
\pgfpathlineto{\pgfqpoint{5.432325in}{5.395504in}}%
\pgfpathlineto{\pgfqpoint{5.432705in}{5.502180in}}%
\pgfpathlineto{\pgfqpoint{5.433466in}{5.731980in}}%
\pgfpathlineto{\pgfqpoint{5.433846in}{5.627838in}}%
\pgfpathlineto{\pgfqpoint{5.434607in}{5.378757in}}%
\pgfpathlineto{\pgfqpoint{5.435178in}{5.447147in}}%
\pgfpathlineto{\pgfqpoint{5.435748in}{5.536712in}}%
\pgfpathlineto{\pgfqpoint{5.436319in}{5.487960in}}%
\pgfpathlineto{\pgfqpoint{5.437650in}{5.377709in}}%
\pgfpathlineto{\pgfqpoint{5.437841in}{5.381030in}}%
\pgfpathlineto{\pgfqpoint{5.439743in}{5.444214in}}%
\pgfpathlineto{\pgfqpoint{5.440123in}{5.436330in}}%
\pgfpathlineto{\pgfqpoint{5.441074in}{5.382591in}}%
\pgfpathlineto{\pgfqpoint{5.441455in}{5.406252in}}%
\pgfpathlineto{\pgfqpoint{5.442596in}{5.880587in}}%
\pgfpathlineto{\pgfqpoint{5.442976in}{5.979521in}}%
\pgfpathlineto{\pgfqpoint{5.443547in}{5.861476in}}%
\pgfpathlineto{\pgfqpoint{5.445068in}{5.378774in}}%
\pgfpathlineto{\pgfqpoint{5.445449in}{5.400950in}}%
\pgfpathlineto{\pgfqpoint{5.446019in}{5.421043in}}%
\pgfpathlineto{\pgfqpoint{5.446400in}{5.406955in}}%
\pgfpathlineto{\pgfqpoint{5.447161in}{5.380701in}}%
\pgfpathlineto{\pgfqpoint{5.447731in}{5.393798in}}%
\pgfpathlineto{\pgfqpoint{5.448682in}{5.406589in}}%
\pgfpathlineto{\pgfqpoint{5.449823in}{5.515895in}}%
\pgfpathlineto{\pgfqpoint{5.450204in}{5.477048in}}%
\pgfpathlineto{\pgfqpoint{5.450965in}{5.391823in}}%
\pgfpathlineto{\pgfqpoint{5.451345in}{5.441287in}}%
\pgfpathlineto{\pgfqpoint{5.451916in}{5.517772in}}%
\pgfpathlineto{\pgfqpoint{5.452486in}{5.454245in}}%
\pgfpathlineto{\pgfqpoint{5.453057in}{5.381683in}}%
\pgfpathlineto{\pgfqpoint{5.453247in}{5.418097in}}%
\pgfpathlineto{\pgfqpoint{5.454198in}{5.734140in}}%
\pgfpathlineto{\pgfqpoint{5.454769in}{5.653730in}}%
\pgfpathlineto{\pgfqpoint{5.455339in}{5.580825in}}%
\pgfpathlineto{\pgfqpoint{5.455910in}{5.627348in}}%
\pgfpathlineto{\pgfqpoint{5.456290in}{5.593235in}}%
\pgfpathlineto{\pgfqpoint{5.457051in}{5.422077in}}%
\pgfpathlineto{\pgfqpoint{5.457622in}{5.506874in}}%
\pgfpathlineto{\pgfqpoint{5.458383in}{5.638874in}}%
\pgfpathlineto{\pgfqpoint{5.458763in}{5.581476in}}%
\pgfpathlineto{\pgfqpoint{5.459524in}{5.404416in}}%
\pgfpathlineto{\pgfqpoint{5.460094in}{5.456142in}}%
\pgfpathlineto{\pgfqpoint{5.460475in}{5.479840in}}%
\pgfpathlineto{\pgfqpoint{5.461045in}{5.447966in}}%
\pgfpathlineto{\pgfqpoint{5.461236in}{5.448135in}}%
\pgfpathlineto{\pgfqpoint{5.462187in}{5.518358in}}%
\pgfpathlineto{\pgfqpoint{5.462567in}{5.497726in}}%
\pgfpathlineto{\pgfqpoint{5.463518in}{5.378457in}}%
\pgfpathlineto{\pgfqpoint{5.464279in}{5.402783in}}%
\pgfpathlineto{\pgfqpoint{5.464850in}{5.413432in}}%
\pgfpathlineto{\pgfqpoint{5.465610in}{5.601257in}}%
\pgfpathlineto{\pgfqpoint{5.466181in}{5.728488in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{5.638830in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{5.383865in}}%
\pgfpathlineto{\pgfqpoint{5.468273in}{5.437211in}}%
\pgfpathlineto{\pgfqpoint{5.468654in}{5.458928in}}%
\pgfpathlineto{\pgfqpoint{5.469034in}{5.425608in}}%
\pgfpathlineto{\pgfqpoint{5.469605in}{5.381786in}}%
\pgfpathlineto{\pgfqpoint{5.469985in}{5.413837in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{5.604066in}}%
\pgfpathlineto{\pgfqpoint{5.471507in}{5.549752in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{5.377380in}}%
\pgfpathlineto{\pgfqpoint{5.473219in}{5.413660in}}%
\pgfpathlineto{\pgfqpoint{5.473789in}{5.441031in}}%
\pgfpathlineto{\pgfqpoint{5.474170in}{5.419637in}}%
\pgfpathlineto{\pgfqpoint{5.474930in}{5.377459in}}%
\pgfpathlineto{\pgfqpoint{5.475501in}{5.398278in}}%
\pgfpathlineto{\pgfqpoint{5.477213in}{5.526284in}}%
\pgfpathlineto{\pgfqpoint{5.477974in}{5.644601in}}%
\pgfpathlineto{\pgfqpoint{5.478544in}{5.608494in}}%
\pgfpathlineto{\pgfqpoint{5.480446in}{5.412029in}}%
\pgfpathlineto{\pgfqpoint{5.480827in}{5.431982in}}%
\pgfpathlineto{\pgfqpoint{5.481968in}{5.544267in}}%
\pgfpathlineto{\pgfqpoint{5.482348in}{5.508041in}}%
\pgfpathlineto{\pgfqpoint{5.483109in}{5.377913in}}%
\pgfpathlineto{\pgfqpoint{5.483490in}{5.417268in}}%
\pgfpathlineto{\pgfqpoint{5.484441in}{5.656240in}}%
\pgfpathlineto{\pgfqpoint{5.485011in}{5.537249in}}%
\pgfpathlineto{\pgfqpoint{5.485772in}{5.379457in}}%
\pgfpathlineto{\pgfqpoint{5.486343in}{5.439467in}}%
\pgfpathlineto{\pgfqpoint{5.486723in}{5.473612in}}%
\pgfpathlineto{\pgfqpoint{5.487103in}{5.444966in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{5.381682in}}%
\pgfpathlineto{\pgfqpoint{5.488245in}{5.414700in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{5.477113in}}%
\pgfpathlineto{\pgfqpoint{5.489766in}{5.466214in}}%
\pgfpathlineto{\pgfqpoint{5.490717in}{5.455647in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{5.421113in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{5.434933in}}%
\pgfpathlineto{\pgfqpoint{5.492239in}{5.450238in}}%
\pgfpathlineto{\pgfqpoint{5.492810in}{5.432376in}}%
\pgfpathlineto{\pgfqpoint{5.493190in}{5.417855in}}%
\pgfpathlineto{\pgfqpoint{5.493380in}{5.428053in}}%
\pgfpathlineto{\pgfqpoint{5.494521in}{5.695717in}}%
\pgfpathlineto{\pgfqpoint{5.495282in}{5.584201in}}%
\pgfpathlineto{\pgfqpoint{5.496043in}{5.388586in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{5.435191in}}%
\pgfpathlineto{\pgfqpoint{5.497565in}{5.534698in}}%
\pgfpathlineto{\pgfqpoint{5.497945in}{5.496579in}}%
\pgfpathlineto{\pgfqpoint{5.499276in}{5.377485in}}%
\pgfpathlineto{\pgfqpoint{5.499657in}{5.381564in}}%
\pgfpathlineto{\pgfqpoint{5.500418in}{5.393163in}}%
\pgfpathlineto{\pgfqpoint{5.500798in}{5.389066in}}%
\pgfpathlineto{\pgfqpoint{5.501559in}{5.379673in}}%
\pgfpathlineto{\pgfqpoint{5.502129in}{5.383032in}}%
\pgfpathlineto{\pgfqpoint{5.502320in}{5.383595in}}%
\pgfpathlineto{\pgfqpoint{5.502700in}{5.381937in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{5.379076in}}%
\pgfpathlineto{\pgfqpoint{5.503651in}{5.382199in}}%
\pgfpathlineto{\pgfqpoint{5.504222in}{5.385909in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{5.382310in}}%
\pgfpathlineto{\pgfqpoint{5.504983in}{5.378308in}}%
\pgfpathlineto{\pgfqpoint{5.505363in}{5.380852in}}%
\pgfpathlineto{\pgfqpoint{5.506314in}{5.427153in}}%
\pgfpathlineto{\pgfqpoint{5.507645in}{5.595750in}}%
\pgfpathlineto{\pgfqpoint{5.508216in}{5.559915in}}%
\pgfpathlineto{\pgfqpoint{5.509167in}{5.416190in}}%
\pgfpathlineto{\pgfqpoint{5.509738in}{5.461795in}}%
\pgfpathlineto{\pgfqpoint{5.511449in}{5.582239in}}%
\pgfpathlineto{\pgfqpoint{5.511830in}{5.588661in}}%
\pgfpathlineto{\pgfqpoint{5.512210in}{5.573361in}}%
\pgfpathlineto{\pgfqpoint{5.513351in}{5.424956in}}%
\pgfpathlineto{\pgfqpoint{5.514112in}{5.490128in}}%
\pgfpathlineto{\pgfqpoint{5.514493in}{5.522034in}}%
\pgfpathlineto{\pgfqpoint{5.515063in}{5.479626in}}%
\pgfpathlineto{\pgfqpoint{5.516205in}{5.378932in}}%
\pgfpathlineto{\pgfqpoint{5.516775in}{5.386215in}}%
\pgfpathlineto{\pgfqpoint{5.517156in}{5.390348in}}%
\pgfpathlineto{\pgfqpoint{5.517726in}{5.386328in}}%
\pgfpathlineto{\pgfqpoint{5.517916in}{5.385893in}}%
\pgfpathlineto{\pgfqpoint{5.518107in}{5.388125in}}%
\pgfpathlineto{\pgfqpoint{5.518867in}{5.436442in}}%
\pgfpathlineto{\pgfqpoint{5.520389in}{5.601813in}}%
\pgfpathlineto{\pgfqpoint{5.521150in}{5.577261in}}%
\pgfpathlineto{\pgfqpoint{5.522291in}{5.501859in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{5.529567in}}%
\pgfpathlineto{\pgfqpoint{5.524003in}{5.754191in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{5.718290in}}%
\pgfpathlineto{\pgfqpoint{5.526476in}{5.428967in}}%
\pgfpathlineto{\pgfqpoint{5.526856in}{5.446035in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{5.490714in}}%
\pgfpathlineto{\pgfqpoint{5.528568in}{5.485188in}}%
\pgfpathlineto{\pgfqpoint{5.529709in}{5.379575in}}%
\pgfpathlineto{\pgfqpoint{5.530280in}{5.426520in}}%
\pgfpathlineto{\pgfqpoint{5.531421in}{5.643186in}}%
\pgfpathlineto{\pgfqpoint{5.531801in}{5.588240in}}%
\pgfpathlineto{\pgfqpoint{5.532752in}{5.435647in}}%
\pgfpathlineto{\pgfqpoint{5.533323in}{5.465094in}}%
\pgfpathlineto{\pgfqpoint{5.533703in}{5.481721in}}%
\pgfpathlineto{\pgfqpoint{5.534274in}{5.462044in}}%
\pgfpathlineto{\pgfqpoint{5.534464in}{5.459328in}}%
\pgfpathlineto{\pgfqpoint{5.534845in}{5.463674in}}%
\pgfpathlineto{\pgfqpoint{5.535986in}{5.497123in}}%
\pgfpathlineto{\pgfqpoint{5.536366in}{5.485662in}}%
\pgfpathlineto{\pgfqpoint{5.536747in}{5.476590in}}%
\pgfpathlineto{\pgfqpoint{5.537127in}{5.491773in}}%
\pgfpathlineto{\pgfqpoint{5.538268in}{5.643776in}}%
\pgfpathlineto{\pgfqpoint{5.538839in}{5.586765in}}%
\pgfpathlineto{\pgfqpoint{5.539600in}{5.427256in}}%
\pgfpathlineto{\pgfqpoint{5.539980in}{5.482194in}}%
\pgfpathlineto{\pgfqpoint{5.540931in}{5.816202in}}%
\pgfpathlineto{\pgfqpoint{5.541502in}{5.657206in}}%
\pgfpathlineto{\pgfqpoint{5.542262in}{5.379159in}}%
\pgfpathlineto{\pgfqpoint{5.542643in}{5.495182in}}%
\pgfpathlineto{\pgfqpoint{5.543404in}{5.770945in}}%
\pgfpathlineto{\pgfqpoint{5.543974in}{5.615464in}}%
\pgfpathlineto{\pgfqpoint{5.544735in}{5.382005in}}%
\pgfpathlineto{\pgfqpoint{5.545306in}{5.469377in}}%
\pgfpathlineto{\pgfqpoint{5.545686in}{5.508402in}}%
\pgfpathlineto{\pgfqpoint{5.546257in}{5.469173in}}%
\pgfpathlineto{\pgfqpoint{5.547969in}{5.377549in}}%
\pgfpathlineto{\pgfqpoint{5.548159in}{5.378592in}}%
\pgfpathlineto{\pgfqpoint{5.549490in}{5.446225in}}%
\pgfpathlineto{\pgfqpoint{5.550441in}{5.766326in}}%
\pgfpathlineto{\pgfqpoint{5.551012in}{5.962093in}}%
\pgfpathlineto{\pgfqpoint{5.551392in}{5.866053in}}%
\pgfpathlineto{\pgfqpoint{5.552343in}{5.433343in}}%
\pgfpathlineto{\pgfqpoint{5.552914in}{5.600946in}}%
\pgfpathlineto{\pgfqpoint{5.553484in}{5.727400in}}%
\pgfpathlineto{\pgfqpoint{5.553865in}{5.605391in}}%
\pgfpathlineto{\pgfqpoint{5.554626in}{5.379848in}}%
\pgfpathlineto{\pgfqpoint{5.555006in}{5.452054in}}%
\pgfpathlineto{\pgfqpoint{5.555577in}{5.579044in}}%
\pgfpathlineto{\pgfqpoint{5.556147in}{5.472312in}}%
\pgfpathlineto{\pgfqpoint{5.556718in}{5.378312in}}%
\pgfpathlineto{\pgfqpoint{5.557098in}{5.448686in}}%
\pgfpathlineto{\pgfqpoint{5.558049in}{5.697432in}}%
\pgfpathlineto{\pgfqpoint{5.558430in}{5.647606in}}%
\pgfpathlineto{\pgfqpoint{5.559571in}{5.394619in}}%
\pgfpathlineto{\pgfqpoint{5.560142in}{5.402080in}}%
\pgfpathlineto{\pgfqpoint{5.560902in}{5.377427in}}%
\pgfpathlineto{\pgfqpoint{5.561283in}{5.395045in}}%
\pgfpathlineto{\pgfqpoint{5.562424in}{5.542424in}}%
\pgfpathlineto{\pgfqpoint{5.562995in}{5.503056in}}%
\pgfpathlineto{\pgfqpoint{5.564706in}{5.377771in}}%
\pgfpathlineto{\pgfqpoint{5.564897in}{5.379053in}}%
\pgfpathlineto{\pgfqpoint{5.566038in}{5.456150in}}%
\pgfpathlineto{\pgfqpoint{5.566609in}{5.407923in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{5.378525in}}%
\pgfpathlineto{\pgfqpoint{5.567369in}{5.407615in}}%
\pgfpathlineto{\pgfqpoint{5.568320in}{5.553119in}}%
\pgfpathlineto{\pgfqpoint{5.568701in}{5.507101in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{5.393657in}}%
\pgfpathlineto{\pgfqpoint{5.570032in}{5.439620in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{5.510572in}}%
\pgfpathlineto{\pgfqpoint{5.571364in}{5.491269in}}%
\pgfpathlineto{\pgfqpoint{5.572315in}{5.387513in}}%
\pgfpathlineto{\pgfqpoint{5.572695in}{5.424291in}}%
\pgfpathlineto{\pgfqpoint{5.573836in}{5.837184in}}%
\pgfpathlineto{\pgfqpoint{5.574407in}{5.644910in}}%
\pgfpathlineto{\pgfqpoint{5.575168in}{5.386627in}}%
\pgfpathlineto{\pgfqpoint{5.575548in}{5.482167in}}%
\pgfpathlineto{\pgfqpoint{5.576119in}{5.657966in}}%
\pgfpathlineto{\pgfqpoint{5.576689in}{5.542654in}}%
\pgfpathlineto{\pgfqpoint{5.577070in}{5.427918in}}%
\pgfpathlineto{\pgfqpoint{5.577640in}{5.541725in}}%
\pgfpathlineto{\pgfqpoint{5.578401in}{5.728295in}}%
\pgfpathlineto{\pgfqpoint{5.578782in}{5.636067in}}%
\pgfpathlineto{\pgfqpoint{5.579542in}{5.446123in}}%
\pgfpathlineto{\pgfqpoint{5.580113in}{5.506749in}}%
\pgfpathlineto{\pgfqpoint{5.581825in}{5.560044in}}%
\pgfpathlineto{\pgfqpoint{5.582586in}{5.498723in}}%
\pgfpathlineto{\pgfqpoint{5.582776in}{5.527843in}}%
\pgfpathlineto{\pgfqpoint{5.583917in}{5.855813in}}%
\pgfpathlineto{\pgfqpoint{5.584297in}{5.763598in}}%
\pgfpathlineto{\pgfqpoint{5.584868in}{5.520951in}}%
\pgfpathlineto{\pgfqpoint{5.585248in}{5.672362in}}%
\pgfpathlineto{\pgfqpoint{5.586199in}{6.541933in}}%
\pgfpathlineto{\pgfqpoint{5.586770in}{6.199262in}}%
\pgfpathlineto{\pgfqpoint{5.587531in}{5.517171in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{5.691205in}}%
\pgfpathlineto{\pgfqpoint{5.588672in}{5.866876in}}%
\pgfpathlineto{\pgfqpoint{5.589053in}{5.753890in}}%
\pgfpathlineto{\pgfqpoint{5.590004in}{5.411457in}}%
\pgfpathlineto{\pgfqpoint{5.590574in}{5.483702in}}%
\pgfpathlineto{\pgfqpoint{5.591906in}{5.599639in}}%
\pgfpathlineto{\pgfqpoint{5.592096in}{5.589818in}}%
\pgfpathlineto{\pgfqpoint{5.593237in}{5.377726in}}%
\pgfpathlineto{\pgfqpoint{5.593808in}{5.494052in}}%
\pgfpathlineto{\pgfqpoint{5.595519in}{5.732239in}}%
\pgfpathlineto{\pgfqpoint{5.596280in}{5.817402in}}%
\pgfpathlineto{\pgfqpoint{5.596470in}{5.791595in}}%
\pgfpathlineto{\pgfqpoint{5.597422in}{5.446673in}}%
\pgfpathlineto{\pgfqpoint{5.597992in}{5.620763in}}%
\pgfpathlineto{\pgfqpoint{5.598753in}{6.047021in}}%
\pgfpathlineto{\pgfqpoint{5.599324in}{5.893098in}}%
\pgfpathlineto{\pgfqpoint{5.600465in}{5.443796in}}%
\pgfpathlineto{\pgfqpoint{5.600845in}{5.505460in}}%
\pgfpathlineto{\pgfqpoint{5.601606in}{5.617662in}}%
\pgfpathlineto{\pgfqpoint{5.602177in}{5.578090in}}%
\pgfpathlineto{\pgfqpoint{5.603508in}{5.403916in}}%
\pgfpathlineto{\pgfqpoint{5.604079in}{5.453697in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{5.496648in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{5.476635in}}%
\pgfpathlineto{\pgfqpoint{5.605981in}{5.388464in}}%
\pgfpathlineto{\pgfqpoint{5.606361in}{5.410195in}}%
\pgfpathlineto{\pgfqpoint{5.607312in}{5.499894in}}%
\pgfpathlineto{\pgfqpoint{5.607883in}{5.467674in}}%
\pgfpathlineto{\pgfqpoint{5.609785in}{5.390360in}}%
\pgfpathlineto{\pgfqpoint{5.610546in}{5.377408in}}%
\pgfpathlineto{\pgfqpoint{5.610926in}{5.389185in}}%
\pgfpathlineto{\pgfqpoint{5.612257in}{5.598934in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{5.513523in}}%
\pgfpathlineto{\pgfqpoint{5.613589in}{5.460039in}}%
\pgfpathlineto{\pgfqpoint{5.613969in}{5.495926in}}%
\pgfpathlineto{\pgfqpoint{5.614730in}{5.626050in}}%
\pgfpathlineto{\pgfqpoint{5.615301in}{5.552442in}}%
\pgfpathlineto{\pgfqpoint{5.616252in}{5.387368in}}%
\pgfpathlineto{\pgfqpoint{5.616822in}{5.435546in}}%
\pgfpathlineto{\pgfqpoint{5.617203in}{5.460780in}}%
\pgfpathlineto{\pgfqpoint{5.617583in}{5.441620in}}%
\pgfpathlineto{\pgfqpoint{5.618344in}{5.377887in}}%
\pgfpathlineto{\pgfqpoint{5.619105in}{5.388289in}}%
\pgfpathlineto{\pgfqpoint{5.619675in}{5.383660in}}%
\pgfpathlineto{\pgfqpoint{5.619866in}{5.389983in}}%
\pgfpathlineto{\pgfqpoint{5.621007in}{5.504490in}}%
\pgfpathlineto{\pgfqpoint{5.621387in}{5.468837in}}%
\pgfpathlineto{\pgfqpoint{5.622148in}{5.381619in}}%
\pgfpathlineto{\pgfqpoint{5.622528in}{5.412548in}}%
\pgfpathlineto{\pgfqpoint{5.623289in}{5.476928in}}%
\pgfpathlineto{\pgfqpoint{5.623670in}{5.446009in}}%
\pgfpathlineto{\pgfqpoint{5.624050in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{5.624430in}{5.442665in}}%
\pgfpathlineto{\pgfqpoint{5.625381in}{5.585546in}}%
\pgfpathlineto{\pgfqpoint{5.625762in}{5.545491in}}%
\pgfpathlineto{\pgfqpoint{5.626713in}{5.383053in}}%
\pgfpathlineto{\pgfqpoint{5.627283in}{5.413830in}}%
\pgfpathlineto{\pgfqpoint{5.627854in}{5.435045in}}%
\pgfpathlineto{\pgfqpoint{5.628235in}{5.422390in}}%
\pgfpathlineto{\pgfqpoint{5.628805in}{5.405989in}}%
\pgfpathlineto{\pgfqpoint{5.629186in}{5.416690in}}%
\pgfpathlineto{\pgfqpoint{5.629946in}{5.441388in}}%
\pgfpathlineto{\pgfqpoint{5.630327in}{5.432774in}}%
\pgfpathlineto{\pgfqpoint{5.631278in}{5.410702in}}%
\pgfpathlineto{\pgfqpoint{5.631848in}{5.417518in}}%
\pgfpathlineto{\pgfqpoint{5.634131in}{5.461435in}}%
\pgfpathlineto{\pgfqpoint{5.634701in}{5.437257in}}%
\pgfpathlineto{\pgfqpoint{5.635272in}{5.401035in}}%
\pgfpathlineto{\pgfqpoint{5.635843in}{5.425896in}}%
\pgfpathlineto{\pgfqpoint{5.636984in}{5.522065in}}%
\pgfpathlineto{\pgfqpoint{5.637364in}{5.496789in}}%
\pgfpathlineto{\pgfqpoint{5.637935in}{5.453737in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{5.485876in}}%
\pgfpathlineto{\pgfqpoint{5.638886in}{5.512751in}}%
\pgfpathlineto{\pgfqpoint{5.639266in}{5.488570in}}%
\pgfpathlineto{\pgfqpoint{5.640027in}{5.391434in}}%
\pgfpathlineto{\pgfqpoint{5.640598in}{5.449371in}}%
\pgfpathlineto{\pgfqpoint{5.641168in}{5.548413in}}%
\pgfpathlineto{\pgfqpoint{5.641739in}{5.469363in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{5.378111in}}%
\pgfpathlineto{\pgfqpoint{5.642690in}{5.456486in}}%
\pgfpathlineto{\pgfqpoint{5.643641in}{5.754145in}}%
\pgfpathlineto{\pgfqpoint{5.644021in}{5.661774in}}%
\pgfpathlineto{\pgfqpoint{5.645163in}{5.383039in}}%
\pgfpathlineto{\pgfqpoint{5.645733in}{5.397006in}}%
\pgfpathlineto{\pgfqpoint{5.646304in}{5.385772in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{5.395949in}}%
\pgfpathlineto{\pgfqpoint{5.647445in}{5.512710in}}%
\pgfpathlineto{\pgfqpoint{5.647825in}{5.463555in}}%
\pgfpathlineto{\pgfqpoint{5.648396in}{5.382210in}}%
\pgfpathlineto{\pgfqpoint{5.648777in}{5.452820in}}%
\pgfpathlineto{\pgfqpoint{5.649537in}{5.649199in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{5.539348in}}%
\pgfpathlineto{\pgfqpoint{5.650679in}{5.412195in}}%
\pgfpathlineto{\pgfqpoint{5.651059in}{5.483856in}}%
\pgfpathlineto{\pgfqpoint{5.651630in}{5.585066in}}%
\pgfpathlineto{\pgfqpoint{5.652010in}{5.500806in}}%
\pgfpathlineto{\pgfqpoint{5.652390in}{5.420141in}}%
\pgfpathlineto{\pgfqpoint{5.652961in}{5.511454in}}%
\pgfpathlineto{\pgfqpoint{5.653722in}{5.744856in}}%
\pgfpathlineto{\pgfqpoint{5.654102in}{5.667484in}}%
\pgfpathlineto{\pgfqpoint{5.654863in}{5.400795in}}%
\pgfpathlineto{\pgfqpoint{5.655434in}{5.557422in}}%
\pgfpathlineto{\pgfqpoint{5.655814in}{5.635520in}}%
\pgfpathlineto{\pgfqpoint{5.656385in}{5.527514in}}%
\pgfpathlineto{\pgfqpoint{5.657145in}{5.381085in}}%
\pgfpathlineto{\pgfqpoint{5.657526in}{5.441670in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{5.482554in}}%
\pgfpathlineto{\pgfqpoint{5.658287in}{5.439767in}}%
\pgfpathlineto{\pgfqpoint{5.658857in}{5.378153in}}%
\pgfpathlineto{\pgfqpoint{5.659238in}{5.425396in}}%
\pgfpathlineto{\pgfqpoint{5.659999in}{5.549454in}}%
\pgfpathlineto{\pgfqpoint{5.660379in}{5.500248in}}%
\pgfpathlineto{\pgfqpoint{5.661140in}{5.384989in}}%
\pgfpathlineto{\pgfqpoint{5.661520in}{5.424016in}}%
\pgfpathlineto{\pgfqpoint{5.662661in}{5.549657in}}%
\pgfpathlineto{\pgfqpoint{5.663042in}{5.532548in}}%
\pgfpathlineto{\pgfqpoint{5.664373in}{5.382664in}}%
\pgfpathlineto{\pgfqpoint{5.664944in}{5.454234in}}%
\pgfpathlineto{\pgfqpoint{5.665895in}{5.641436in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{5.596502in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{5.382027in}}%
\pgfpathlineto{\pgfqpoint{5.668177in}{5.396542in}}%
\pgfpathlineto{\pgfqpoint{5.668367in}{5.396665in}}%
\pgfpathlineto{\pgfqpoint{5.669128in}{5.380416in}}%
\pgfpathlineto{\pgfqpoint{5.669699in}{5.389830in}}%
\pgfpathlineto{\pgfqpoint{5.671411in}{5.404617in}}%
\pgfpathlineto{\pgfqpoint{5.671601in}{5.406613in}}%
\pgfpathlineto{\pgfqpoint{5.671981in}{5.399257in}}%
\pgfpathlineto{\pgfqpoint{5.672552in}{5.383123in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{5.392047in}}%
\pgfpathlineto{\pgfqpoint{5.675595in}{5.776508in}}%
\pgfpathlineto{\pgfqpoint{5.676166in}{5.950771in}}%
\pgfpathlineto{\pgfqpoint{5.676736in}{5.796581in}}%
\pgfpathlineto{\pgfqpoint{5.677497in}{5.546099in}}%
\pgfpathlineto{\pgfqpoint{5.678068in}{5.630425in}}%
\pgfpathlineto{\pgfqpoint{5.678448in}{5.658280in}}%
\pgfpathlineto{\pgfqpoint{5.678638in}{5.624012in}}%
\pgfpathlineto{\pgfqpoint{5.679589in}{5.377566in}}%
\pgfpathlineto{\pgfqpoint{5.680160in}{5.424244in}}%
\pgfpathlineto{\pgfqpoint{5.680541in}{5.442097in}}%
\pgfpathlineto{\pgfqpoint{5.680921in}{5.409816in}}%
\pgfpathlineto{\pgfqpoint{5.681301in}{5.383272in}}%
\pgfpathlineto{\pgfqpoint{5.681872in}{5.423717in}}%
\pgfpathlineto{\pgfqpoint{5.682062in}{5.432952in}}%
\pgfpathlineto{\pgfqpoint{5.682443in}{5.413517in}}%
\pgfpathlineto{\pgfqpoint{5.682823in}{5.382638in}}%
\pgfpathlineto{\pgfqpoint{5.683203in}{5.446299in}}%
\pgfpathlineto{\pgfqpoint{5.684154in}{5.858219in}}%
\pgfpathlineto{\pgfqpoint{5.684725in}{5.661203in}}%
\pgfpathlineto{\pgfqpoint{5.685296in}{5.393411in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{5.554288in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{5.982886in}}%
\pgfpathlineto{\pgfqpoint{5.687007in}{5.775819in}}%
\pgfpathlineto{\pgfqpoint{5.687578in}{5.575851in}}%
\pgfpathlineto{\pgfqpoint{5.687958in}{5.750662in}}%
\pgfpathlineto{\pgfqpoint{5.688719in}{6.016462in}}%
\pgfpathlineto{\pgfqpoint{5.689100in}{5.872973in}}%
\pgfpathlineto{\pgfqpoint{5.690812in}{5.400890in}}%
\pgfpathlineto{\pgfqpoint{5.691382in}{5.381208in}}%
\pgfpathlineto{\pgfqpoint{5.691953in}{5.394407in}}%
\pgfpathlineto{\pgfqpoint{5.692143in}{5.398811in}}%
\pgfpathlineto{\pgfqpoint{5.692523in}{5.390102in}}%
\pgfpathlineto{\pgfqpoint{5.692904in}{5.378677in}}%
\pgfpathlineto{\pgfqpoint{5.693094in}{5.389130in}}%
\pgfpathlineto{\pgfqpoint{5.694235in}{5.618989in}}%
\pgfpathlineto{\pgfqpoint{5.694806in}{5.523445in}}%
\pgfpathlineto{\pgfqpoint{5.695186in}{5.494711in}}%
\pgfpathlineto{\pgfqpoint{5.695376in}{5.524425in}}%
\pgfpathlineto{\pgfqpoint{5.696518in}{6.065531in}}%
\pgfpathlineto{\pgfqpoint{5.697088in}{5.736625in}}%
\pgfpathlineto{\pgfqpoint{5.697849in}{5.402791in}}%
\pgfpathlineto{\pgfqpoint{5.698420in}{5.480427in}}%
\pgfpathlineto{\pgfqpoint{5.698990in}{5.542307in}}%
\pgfpathlineto{\pgfqpoint{5.699371in}{5.502247in}}%
\pgfpathlineto{\pgfqpoint{5.700512in}{5.387598in}}%
\pgfpathlineto{\pgfqpoint{5.701083in}{5.403000in}}%
\pgfpathlineto{\pgfqpoint{5.702985in}{5.512815in}}%
\pgfpathlineto{\pgfqpoint{5.703365in}{5.492795in}}%
\pgfpathlineto{\pgfqpoint{5.704316in}{5.419555in}}%
\pgfpathlineto{\pgfqpoint{5.704887in}{5.450619in}}%
\pgfpathlineto{\pgfqpoint{5.706598in}{5.570118in}}%
\pgfpathlineto{\pgfqpoint{5.706789in}{5.567555in}}%
\pgfpathlineto{\pgfqpoint{5.708881in}{5.447057in}}%
\pgfpathlineto{\pgfqpoint{5.709642in}{5.487189in}}%
\pgfpathlineto{\pgfqpoint{5.710593in}{5.563872in}}%
\pgfpathlineto{\pgfqpoint{5.710973in}{5.551944in}}%
\pgfpathlineto{\pgfqpoint{5.711924in}{5.425837in}}%
\pgfpathlineto{\pgfqpoint{5.712305in}{5.474744in}}%
\pgfpathlineto{\pgfqpoint{5.713256in}{5.664039in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{5.571808in}}%
\pgfpathlineto{\pgfqpoint{5.714397in}{5.470411in}}%
\pgfpathlineto{\pgfqpoint{5.714967in}{5.510417in}}%
\pgfpathlineto{\pgfqpoint{5.715348in}{5.528652in}}%
\pgfpathlineto{\pgfqpoint{5.715728in}{5.483489in}}%
\pgfpathlineto{\pgfqpoint{5.716299in}{5.398707in}}%
\pgfpathlineto{\pgfqpoint{5.716869in}{5.464460in}}%
\pgfpathlineto{\pgfqpoint{5.717630in}{5.581915in}}%
\pgfpathlineto{\pgfqpoint{5.718011in}{5.521100in}}%
\pgfpathlineto{\pgfqpoint{5.719532in}{5.425239in}}%
\pgfpathlineto{\pgfqpoint{5.720103in}{5.388928in}}%
\pgfpathlineto{\pgfqpoint{5.720483in}{5.404702in}}%
\pgfpathlineto{\pgfqpoint{5.721054in}{5.450814in}}%
\pgfpathlineto{\pgfqpoint{5.721434in}{5.431111in}}%
\pgfpathlineto{\pgfqpoint{5.722005in}{5.381516in}}%
\pgfpathlineto{\pgfqpoint{5.722195in}{5.405525in}}%
\pgfpathlineto{\pgfqpoint{5.723336in}{5.899495in}}%
\pgfpathlineto{\pgfqpoint{5.723907in}{5.730011in}}%
\pgfpathlineto{\pgfqpoint{5.724668in}{5.378688in}}%
\pgfpathlineto{\pgfqpoint{5.725238in}{5.507118in}}%
\pgfpathlineto{\pgfqpoint{5.725809in}{5.606034in}}%
\pgfpathlineto{\pgfqpoint{5.726189in}{5.525282in}}%
\pgfpathlineto{\pgfqpoint{5.726760in}{5.392857in}}%
\pgfpathlineto{\pgfqpoint{5.727331in}{5.454135in}}%
\pgfpathlineto{\pgfqpoint{5.727711in}{5.500743in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{5.448239in}}%
\pgfpathlineto{\pgfqpoint{5.728662in}{5.426646in}}%
\pgfpathlineto{\pgfqpoint{5.728852in}{5.452592in}}%
\pgfpathlineto{\pgfqpoint{5.729803in}{5.703297in}}%
\pgfpathlineto{\pgfqpoint{5.730374in}{5.586198in}}%
\pgfpathlineto{\pgfqpoint{5.731325in}{5.392376in}}%
\pgfpathlineto{\pgfqpoint{5.731896in}{5.421247in}}%
\pgfpathlineto{\pgfqpoint{5.732086in}{5.421280in}}%
\pgfpathlineto{\pgfqpoint{5.733037in}{5.377746in}}%
\pgfpathlineto{\pgfqpoint{5.733607in}{5.400197in}}%
\pgfpathlineto{\pgfqpoint{5.734939in}{5.502384in}}%
\pgfpathlineto{\pgfqpoint{5.735700in}{5.568784in}}%
\pgfpathlineto{\pgfqpoint{5.736080in}{5.529624in}}%
\pgfpathlineto{\pgfqpoint{5.736460in}{5.508219in}}%
\pgfpathlineto{\pgfqpoint{5.736841in}{5.554547in}}%
\pgfpathlineto{\pgfqpoint{5.737221in}{5.590131in}}%
\pgfpathlineto{\pgfqpoint{5.737792in}{5.534346in}}%
\pgfpathlineto{\pgfqpoint{5.738553in}{5.377500in}}%
\pgfpathlineto{\pgfqpoint{5.738933in}{5.435663in}}%
\pgfpathlineto{\pgfqpoint{5.739884in}{5.698823in}}%
\pgfpathlineto{\pgfqpoint{5.740455in}{5.591204in}}%
\pgfpathlineto{\pgfqpoint{5.741215in}{5.425714in}}%
\pgfpathlineto{\pgfqpoint{5.741786in}{5.477711in}}%
\pgfpathlineto{\pgfqpoint{5.742547in}{5.541645in}}%
\pgfpathlineto{\pgfqpoint{5.742927in}{5.519946in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{5.393212in}}%
\pgfpathlineto{\pgfqpoint{5.744449in}{5.429575in}}%
\pgfpathlineto{\pgfqpoint{5.745400in}{5.539649in}}%
\pgfpathlineto{\pgfqpoint{5.745971in}{5.525575in}}%
\pgfpathlineto{\pgfqpoint{5.746351in}{5.552534in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{5.758815in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{5.642568in}}%
\pgfpathlineto{\pgfqpoint{5.748824in}{5.382329in}}%
\pgfpathlineto{\pgfqpoint{5.749204in}{5.444900in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{5.580338in}}%
\pgfpathlineto{\pgfqpoint{5.750535in}{5.521278in}}%
\pgfpathlineto{\pgfqpoint{5.751296in}{5.427264in}}%
\pgfpathlineto{\pgfqpoint{5.751867in}{5.443824in}}%
\pgfpathlineto{\pgfqpoint{5.753769in}{5.487086in}}%
\pgfpathlineto{\pgfqpoint{5.753959in}{5.489293in}}%
\pgfpathlineto{\pgfqpoint{5.754149in}{5.484202in}}%
\pgfpathlineto{\pgfqpoint{5.755100in}{5.404552in}}%
\pgfpathlineto{\pgfqpoint{5.755671in}{5.433446in}}%
\pgfpathlineto{\pgfqpoint{5.756432in}{5.516235in}}%
\pgfpathlineto{\pgfqpoint{5.757002in}{5.477911in}}%
\pgfpathlineto{\pgfqpoint{5.757193in}{5.466398in}}%
\pgfpathlineto{\pgfqpoint{5.757573in}{5.504847in}}%
\pgfpathlineto{\pgfqpoint{5.758714in}{5.831182in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{5.744972in}}%
\pgfpathlineto{\pgfqpoint{5.760806in}{5.481431in}}%
\pgfpathlineto{\pgfqpoint{5.761757in}{5.382563in}}%
\pgfpathlineto{\pgfqpoint{5.762328in}{5.430121in}}%
\pgfpathlineto{\pgfqpoint{5.762899in}{5.485722in}}%
\pgfpathlineto{\pgfqpoint{5.763469in}{5.446672in}}%
\pgfpathlineto{\pgfqpoint{5.764611in}{5.378250in}}%
\pgfpathlineto{\pgfqpoint{5.764991in}{5.391413in}}%
\pgfpathlineto{\pgfqpoint{5.766322in}{5.613188in}}%
\pgfpathlineto{\pgfqpoint{5.767083in}{5.517954in}}%
\pgfpathlineto{\pgfqpoint{5.767654in}{5.439008in}}%
\pgfpathlineto{\pgfqpoint{5.768224in}{5.489199in}}%
\pgfpathlineto{\pgfqpoint{5.768605in}{5.517479in}}%
\pgfpathlineto{\pgfqpoint{5.768985in}{5.479854in}}%
\pgfpathlineto{\pgfqpoint{5.769746in}{5.385757in}}%
\pgfpathlineto{\pgfqpoint{5.770126in}{5.452472in}}%
\pgfpathlineto{\pgfqpoint{5.771077in}{5.731555in}}%
\pgfpathlineto{\pgfqpoint{5.771648in}{5.637401in}}%
\pgfpathlineto{\pgfqpoint{5.772789in}{5.389161in}}%
\pgfpathlineto{\pgfqpoint{5.773360in}{5.428659in}}%
\pgfpathlineto{\pgfqpoint{5.773740in}{5.446829in}}%
\pgfpathlineto{\pgfqpoint{5.774121in}{5.430479in}}%
\pgfpathlineto{\pgfqpoint{5.774882in}{5.380377in}}%
\pgfpathlineto{\pgfqpoint{5.775262in}{5.396463in}}%
\pgfpathlineto{\pgfqpoint{5.776023in}{5.446117in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{5.418702in}}%
\pgfpathlineto{\pgfqpoint{5.776784in}{5.417461in}}%
\pgfpathlineto{\pgfqpoint{5.777925in}{5.529183in}}%
\pgfpathlineto{\pgfqpoint{5.778495in}{5.455993in}}%
\pgfpathlineto{\pgfqpoint{5.778876in}{5.411638in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{5.479175in}}%
\pgfpathlineto{\pgfqpoint{5.780207in}{5.658995in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{5.595165in}}%
\pgfpathlineto{\pgfqpoint{5.782109in}{5.398119in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{5.413669in}}%
\pgfpathlineto{\pgfqpoint{5.784011in}{5.550715in}}%
\pgfpathlineto{\pgfqpoint{5.784582in}{5.510523in}}%
\pgfpathlineto{\pgfqpoint{5.785533in}{5.405263in}}%
\pgfpathlineto{\pgfqpoint{5.786104in}{5.437878in}}%
\pgfpathlineto{\pgfqpoint{5.786864in}{5.491573in}}%
\pgfpathlineto{\pgfqpoint{5.787245in}{5.473005in}}%
\pgfpathlineto{\pgfqpoint{5.787815in}{5.425245in}}%
\pgfpathlineto{\pgfqpoint{5.788196in}{5.446243in}}%
\pgfpathlineto{\pgfqpoint{5.789337in}{5.652255in}}%
\pgfpathlineto{\pgfqpoint{5.789908in}{5.588314in}}%
\pgfpathlineto{\pgfqpoint{5.791049in}{5.385310in}}%
\pgfpathlineto{\pgfqpoint{5.791619in}{5.417916in}}%
\pgfpathlineto{\pgfqpoint{5.793712in}{5.587445in}}%
\pgfpathlineto{\pgfqpoint{5.794092in}{5.574918in}}%
\pgfpathlineto{\pgfqpoint{5.795804in}{5.440811in}}%
\pgfpathlineto{\pgfqpoint{5.796184in}{5.472863in}}%
\pgfpathlineto{\pgfqpoint{5.796755in}{5.522944in}}%
\pgfpathlineto{\pgfqpoint{5.797135in}{5.489008in}}%
\pgfpathlineto{\pgfqpoint{5.797896in}{5.397369in}}%
\pgfpathlineto{\pgfqpoint{5.798277in}{5.443741in}}%
\pgfpathlineto{\pgfqpoint{5.799037in}{5.607710in}}%
\pgfpathlineto{\pgfqpoint{5.799608in}{5.526634in}}%
\pgfpathlineto{\pgfqpoint{5.800369in}{5.392017in}}%
\pgfpathlineto{\pgfqpoint{5.800939in}{5.471008in}}%
\pgfpathlineto{\pgfqpoint{5.801510in}{5.546241in}}%
\pgfpathlineto{\pgfqpoint{5.802081in}{5.505872in}}%
\pgfpathlineto{\pgfqpoint{5.803222in}{5.379983in}}%
\pgfpathlineto{\pgfqpoint{5.803792in}{5.395201in}}%
\pgfpathlineto{\pgfqpoint{5.804173in}{5.398701in}}%
\pgfpathlineto{\pgfqpoint{5.804553in}{5.389994in}}%
\pgfpathlineto{\pgfqpoint{5.804934in}{5.379088in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{5.392564in}}%
\pgfpathlineto{\pgfqpoint{5.806836in}{5.663373in}}%
\pgfpathlineto{\pgfqpoint{5.807406in}{5.556428in}}%
\pgfpathlineto{\pgfqpoint{5.808167in}{5.394040in}}%
\pgfpathlineto{\pgfqpoint{5.808738in}{5.416399in}}%
\pgfpathlineto{\pgfqpoint{5.809118in}{5.427647in}}%
\pgfpathlineto{\pgfqpoint{5.809499in}{5.412186in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{5.397008in}}%
\pgfpathlineto{\pgfqpoint{5.810259in}{5.416331in}}%
\pgfpathlineto{\pgfqpoint{5.811210in}{5.494576in}}%
\pgfpathlineto{\pgfqpoint{5.811591in}{5.468806in}}%
\pgfpathlineto{\pgfqpoint{5.813493in}{5.382333in}}%
\pgfpathlineto{\pgfqpoint{5.813873in}{5.379398in}}%
\pgfpathlineto{\pgfqpoint{5.814254in}{5.386343in}}%
\pgfpathlineto{\pgfqpoint{5.815015in}{5.406088in}}%
\pgfpathlineto{\pgfqpoint{5.815585in}{5.399748in}}%
\pgfpathlineto{\pgfqpoint{5.815966in}{5.396170in}}%
\pgfpathlineto{\pgfqpoint{5.816346in}{5.404274in}}%
\pgfpathlineto{\pgfqpoint{5.816917in}{5.419569in}}%
\pgfpathlineto{\pgfqpoint{5.817297in}{5.406458in}}%
\pgfpathlineto{\pgfqpoint{5.818058in}{5.378706in}}%
\pgfpathlineto{\pgfqpoint{5.818438in}{5.396985in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{5.454095in}}%
\pgfpathlineto{\pgfqpoint{5.819770in}{5.428806in}}%
\pgfpathlineto{\pgfqpoint{5.820530in}{5.385663in}}%
\pgfpathlineto{\pgfqpoint{5.820911in}{5.407425in}}%
\pgfpathlineto{\pgfqpoint{5.821862in}{5.477146in}}%
\pgfpathlineto{\pgfqpoint{5.822432in}{5.452002in}}%
\pgfpathlineto{\pgfqpoint{5.822623in}{5.450221in}}%
\pgfpathlineto{\pgfqpoint{5.822813in}{5.454580in}}%
\pgfpathlineto{\pgfqpoint{5.823193in}{5.465771in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{5.459277in}}%
\pgfpathlineto{\pgfqpoint{5.824525in}{5.401453in}}%
\pgfpathlineto{\pgfqpoint{5.824905in}{5.416971in}}%
\pgfpathlineto{\pgfqpoint{5.825666in}{5.503303in}}%
\pgfpathlineto{\pgfqpoint{5.826237in}{5.466746in}}%
\pgfpathlineto{\pgfqpoint{5.827188in}{5.380810in}}%
\pgfpathlineto{\pgfqpoint{5.827758in}{5.387306in}}%
\pgfpathlineto{\pgfqpoint{5.827948in}{5.387988in}}%
\pgfpathlineto{\pgfqpoint{5.828139in}{5.386013in}}%
\pgfpathlineto{\pgfqpoint{5.828709in}{5.377502in}}%
\pgfpathlineto{\pgfqpoint{5.829280in}{5.384836in}}%
\pgfpathlineto{\pgfqpoint{5.830421in}{5.408879in}}%
\pgfpathlineto{\pgfqpoint{5.831752in}{5.596826in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{5.503327in}}%
\pgfpathlineto{\pgfqpoint{5.833084in}{5.398822in}}%
\pgfpathlineto{\pgfqpoint{5.833654in}{5.432431in}}%
\pgfpathlineto{\pgfqpoint{5.834035in}{5.446570in}}%
\pgfpathlineto{\pgfqpoint{5.834415in}{5.429762in}}%
\pgfpathlineto{\pgfqpoint{5.835366in}{5.381648in}}%
\pgfpathlineto{\pgfqpoint{5.835937in}{5.389580in}}%
\pgfpathlineto{\pgfqpoint{5.836888in}{5.439508in}}%
\pgfpathlineto{\pgfqpoint{5.837649in}{5.490894in}}%
\pgfpathlineto{\pgfqpoint{5.838029in}{5.472852in}}%
\pgfpathlineto{\pgfqpoint{5.839551in}{5.378662in}}%
\pgfpathlineto{\pgfqpoint{5.839931in}{5.379422in}}%
\pgfpathlineto{\pgfqpoint{5.840502in}{5.390412in}}%
\pgfpathlineto{\pgfqpoint{5.841263in}{5.418497in}}%
\pgfpathlineto{\pgfqpoint{5.841643in}{5.406665in}}%
\pgfpathlineto{\pgfqpoint{5.842214in}{5.380201in}}%
\pgfpathlineto{\pgfqpoint{5.842594in}{5.412830in}}%
\pgfpathlineto{\pgfqpoint{5.843735in}{5.645858in}}%
\pgfpathlineto{\pgfqpoint{5.844306in}{5.551385in}}%
\pgfpathlineto{\pgfqpoint{5.846018in}{5.380548in}}%
\pgfpathlineto{\pgfqpoint{5.846208in}{5.380377in}}%
\pgfpathlineto{\pgfqpoint{5.846588in}{5.387798in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{5.478878in}}%
\pgfpathlineto{\pgfqpoint{5.848300in}{5.438693in}}%
\pgfpathlineto{\pgfqpoint{5.848871in}{5.390538in}}%
\pgfpathlineto{\pgfqpoint{5.849251in}{5.415276in}}%
\pgfpathlineto{\pgfqpoint{5.850392in}{5.572396in}}%
\pgfpathlineto{\pgfqpoint{5.850773in}{5.544807in}}%
\pgfpathlineto{\pgfqpoint{5.852294in}{5.382157in}}%
\pgfpathlineto{\pgfqpoint{5.852865in}{5.391080in}}%
\pgfpathlineto{\pgfqpoint{5.853055in}{5.392266in}}%
\pgfpathlineto{\pgfqpoint{5.853436in}{5.389111in}}%
\pgfpathlineto{\pgfqpoint{5.854196in}{5.377838in}}%
\pgfpathlineto{\pgfqpoint{5.854577in}{5.384614in}}%
\pgfpathlineto{\pgfqpoint{5.855908in}{5.441938in}}%
\pgfpathlineto{\pgfqpoint{5.856479in}{5.416107in}}%
\pgfpathlineto{\pgfqpoint{5.857240in}{5.384785in}}%
\pgfpathlineto{\pgfqpoint{5.857620in}{5.396608in}}%
\pgfpathlineto{\pgfqpoint{5.860473in}{5.523640in}}%
\pgfpathlineto{\pgfqpoint{5.861044in}{5.471006in}}%
\pgfpathlineto{\pgfqpoint{5.861805in}{5.378278in}}%
\pgfpathlineto{\pgfqpoint{5.862185in}{5.426884in}}%
\pgfpathlineto{\pgfqpoint{5.863326in}{5.584892in}}%
\pgfpathlineto{\pgfqpoint{5.863707in}{5.545481in}}%
\pgfpathlineto{\pgfqpoint{5.865038in}{5.378274in}}%
\pgfpathlineto{\pgfqpoint{5.865418in}{5.381268in}}%
\pgfpathlineto{\pgfqpoint{5.866560in}{5.428632in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{5.407987in}}%
\pgfpathlineto{\pgfqpoint{5.868081in}{5.398836in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{5.407160in}}%
\pgfpathlineto{\pgfqpoint{5.868842in}{5.411111in}}%
\pgfpathlineto{\pgfqpoint{5.869223in}{5.401135in}}%
\pgfpathlineto{\pgfqpoint{5.869793in}{5.385876in}}%
\pgfpathlineto{\pgfqpoint{5.870174in}{5.403009in}}%
\pgfpathlineto{\pgfqpoint{5.870934in}{5.465517in}}%
\pgfpathlineto{\pgfqpoint{5.871505in}{5.435208in}}%
\pgfpathlineto{\pgfqpoint{5.872266in}{5.379463in}}%
\pgfpathlineto{\pgfqpoint{5.872836in}{5.398794in}}%
\pgfpathlineto{\pgfqpoint{5.873407in}{5.420158in}}%
\pgfpathlineto{\pgfqpoint{5.873978in}{5.402824in}}%
\pgfpathlineto{\pgfqpoint{5.874168in}{5.400930in}}%
\pgfpathlineto{\pgfqpoint{5.874358in}{5.405695in}}%
\pgfpathlineto{\pgfqpoint{5.875309in}{5.527568in}}%
\pgfpathlineto{\pgfqpoint{5.875689in}{5.559809in}}%
\pgfpathlineto{\pgfqpoint{5.876070in}{5.527520in}}%
\pgfpathlineto{\pgfqpoint{5.877211in}{5.381797in}}%
\pgfpathlineto{\pgfqpoint{5.877782in}{5.433290in}}%
\pgfpathlineto{\pgfqpoint{5.878352in}{5.508997in}}%
\pgfpathlineto{\pgfqpoint{5.879113in}{5.471463in}}%
\pgfpathlineto{\pgfqpoint{5.879684in}{5.502665in}}%
\pgfpathlineto{\pgfqpoint{5.880635in}{5.660153in}}%
\pgfpathlineto{\pgfqpoint{5.881015in}{5.600453in}}%
\pgfpathlineto{\pgfqpoint{5.881966in}{5.406912in}}%
\pgfpathlineto{\pgfqpoint{5.882537in}{5.455546in}}%
\pgfpathlineto{\pgfqpoint{5.883107in}{5.496050in}}%
\pgfpathlineto{\pgfqpoint{5.883488in}{5.467262in}}%
\pgfpathlineto{\pgfqpoint{5.884249in}{5.380280in}}%
\pgfpathlineto{\pgfqpoint{5.884819in}{5.423527in}}%
\pgfpathlineto{\pgfqpoint{5.885390in}{5.457584in}}%
\pgfpathlineto{\pgfqpoint{5.885770in}{5.442066in}}%
\pgfpathlineto{\pgfqpoint{5.886531in}{5.378677in}}%
\pgfpathlineto{\pgfqpoint{5.886911in}{5.397380in}}%
\pgfpathlineto{\pgfqpoint{5.888053in}{5.528992in}}%
\pgfpathlineto{\pgfqpoint{5.888623in}{5.490632in}}%
\pgfpathlineto{\pgfqpoint{5.889384in}{5.386627in}}%
\pgfpathlineto{\pgfqpoint{5.889955in}{5.450333in}}%
\pgfpathlineto{\pgfqpoint{5.890716in}{5.615856in}}%
\pgfpathlineto{\pgfqpoint{5.891286in}{5.552918in}}%
\pgfpathlineto{\pgfqpoint{5.892047in}{5.403701in}}%
\pgfpathlineto{\pgfqpoint{5.892427in}{5.459088in}}%
\pgfpathlineto{\pgfqpoint{5.893378in}{5.669700in}}%
\pgfpathlineto{\pgfqpoint{5.893759in}{5.634143in}}%
\pgfpathlineto{\pgfqpoint{5.894900in}{5.381688in}}%
\pgfpathlineto{\pgfqpoint{5.895471in}{5.439814in}}%
\pgfpathlineto{\pgfqpoint{5.896041in}{5.481719in}}%
\pgfpathlineto{\pgfqpoint{5.896612in}{5.461271in}}%
\pgfpathlineto{\pgfqpoint{5.898514in}{5.414601in}}%
\pgfpathlineto{\pgfqpoint{5.898704in}{5.411343in}}%
\pgfpathlineto{\pgfqpoint{5.899275in}{5.420616in}}%
\pgfpathlineto{\pgfqpoint{5.900416in}{5.456311in}}%
\pgfpathlineto{\pgfqpoint{5.900796in}{5.440638in}}%
\pgfpathlineto{\pgfqpoint{5.901557in}{5.391854in}}%
\pgfpathlineto{\pgfqpoint{5.902128in}{5.421001in}}%
\pgfpathlineto{\pgfqpoint{5.903459in}{5.625565in}}%
\pgfpathlineto{\pgfqpoint{5.904030in}{5.579480in}}%
\pgfpathlineto{\pgfqpoint{5.905171in}{5.394244in}}%
\pgfpathlineto{\pgfqpoint{5.905551in}{5.443864in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{5.628312in}}%
\pgfpathlineto{\pgfqpoint{5.907073in}{5.551692in}}%
\pgfpathlineto{\pgfqpoint{5.907834in}{5.401838in}}%
\pgfpathlineto{\pgfqpoint{5.908405in}{5.489425in}}%
\pgfpathlineto{\pgfqpoint{5.909356in}{5.734782in}}%
\pgfpathlineto{\pgfqpoint{5.909926in}{5.644735in}}%
\pgfpathlineto{\pgfqpoint{5.910877in}{5.386032in}}%
\pgfpathlineto{\pgfqpoint{5.911448in}{5.438477in}}%
\pgfpathlineto{\pgfqpoint{5.912018in}{5.503369in}}%
\pgfpathlineto{\pgfqpoint{5.912589in}{5.468155in}}%
\pgfpathlineto{\pgfqpoint{5.913540in}{5.378697in}}%
\pgfpathlineto{\pgfqpoint{5.914111in}{5.405309in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{5.592801in}}%
\pgfpathlineto{\pgfqpoint{5.917154in}{5.581536in}}%
\pgfpathlineto{\pgfqpoint{5.918485in}{5.387035in}}%
\pgfpathlineto{\pgfqpoint{5.919056in}{5.451410in}}%
\pgfpathlineto{\pgfqpoint{5.919627in}{5.514284in}}%
\pgfpathlineto{\pgfqpoint{5.920197in}{5.462960in}}%
\pgfpathlineto{\pgfqpoint{5.920578in}{5.436735in}}%
\pgfpathlineto{\pgfqpoint{5.920958in}{5.478163in}}%
\pgfpathlineto{\pgfqpoint{5.922099in}{5.712777in}}%
\pgfpathlineto{\pgfqpoint{5.922480in}{5.647464in}}%
\pgfpathlineto{\pgfqpoint{5.923621in}{5.401275in}}%
\pgfpathlineto{\pgfqpoint{5.924191in}{5.425062in}}%
\pgfpathlineto{\pgfqpoint{5.924382in}{5.430071in}}%
\pgfpathlineto{\pgfqpoint{5.924762in}{5.419583in}}%
\pgfpathlineto{\pgfqpoint{5.925333in}{5.394464in}}%
\pgfpathlineto{\pgfqpoint{5.925713in}{5.426601in}}%
\pgfpathlineto{\pgfqpoint{5.926664in}{5.554921in}}%
\pgfpathlineto{\pgfqpoint{5.927235in}{5.512630in}}%
\pgfpathlineto{\pgfqpoint{5.928186in}{5.417616in}}%
\pgfpathlineto{\pgfqpoint{5.928756in}{5.435431in}}%
\pgfpathlineto{\pgfqpoint{5.930468in}{5.472304in}}%
\pgfpathlineto{\pgfqpoint{5.930849in}{5.468293in}}%
\pgfpathlineto{\pgfqpoint{5.932180in}{5.378390in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{5.406917in}}%
\pgfpathlineto{\pgfqpoint{5.934843in}{5.515179in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{5.482060in}}%
\pgfpathlineto{\pgfqpoint{5.936935in}{5.380630in}}%
\pgfpathlineto{\pgfqpoint{5.937315in}{5.396256in}}%
\pgfpathlineto{\pgfqpoint{5.938457in}{5.677585in}}%
\pgfpathlineto{\pgfqpoint{5.939217in}{5.781484in}}%
\pgfpathlineto{\pgfqpoint{5.939598in}{5.738855in}}%
\pgfpathlineto{\pgfqpoint{5.942261in}{5.384540in}}%
\pgfpathlineto{\pgfqpoint{5.942451in}{5.377723in}}%
\pgfpathlineto{\pgfqpoint{5.942831in}{5.396322in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{5.638643in}}%
\pgfpathlineto{\pgfqpoint{5.944733in}{5.541228in}}%
\pgfpathlineto{\pgfqpoint{5.945684in}{5.381748in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{5.427360in}}%
\pgfpathlineto{\pgfqpoint{5.947206in}{5.541385in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{5.506044in}}%
\pgfpathlineto{\pgfqpoint{5.948918in}{5.384472in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{5.406251in}}%
\pgfpathlineto{\pgfqpoint{5.951391in}{5.705739in}}%
\pgfpathlineto{\pgfqpoint{5.952151in}{5.891786in}}%
\pgfpathlineto{\pgfqpoint{5.952532in}{5.802428in}}%
\pgfpathlineto{\pgfqpoint{5.953673in}{5.393257in}}%
\pgfpathlineto{\pgfqpoint{5.954434in}{5.458968in}}%
\pgfpathlineto{\pgfqpoint{5.954624in}{5.469955in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{5.446003in}}%
\pgfpathlineto{\pgfqpoint{5.955575in}{5.377979in}}%
\pgfpathlineto{\pgfqpoint{5.955955in}{5.441993in}}%
\pgfpathlineto{\pgfqpoint{5.957097in}{5.714062in}}%
\pgfpathlineto{\pgfqpoint{5.957477in}{5.627984in}}%
\pgfpathlineto{\pgfqpoint{5.958238in}{5.381336in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{5.461042in}}%
\pgfpathlineto{\pgfqpoint{5.959379in}{5.563365in}}%
\pgfpathlineto{\pgfqpoint{5.959950in}{5.492745in}}%
\pgfpathlineto{\pgfqpoint{5.960711in}{5.377682in}}%
\pgfpathlineto{\pgfqpoint{5.961281in}{5.422488in}}%
\pgfpathlineto{\pgfqpoint{5.961852in}{5.458659in}}%
\pgfpathlineto{\pgfqpoint{5.962422in}{5.427579in}}%
\pgfpathlineto{\pgfqpoint{5.963183in}{5.378914in}}%
\pgfpathlineto{\pgfqpoint{5.963564in}{5.409908in}}%
\pgfpathlineto{\pgfqpoint{5.964895in}{5.642326in}}%
\pgfpathlineto{\pgfqpoint{5.965275in}{5.586998in}}%
\pgfpathlineto{\pgfqpoint{5.966226in}{5.389620in}}%
\pgfpathlineto{\pgfqpoint{5.966607in}{5.444768in}}%
\pgfpathlineto{\pgfqpoint{5.967177in}{5.530596in}}%
\pgfpathlineto{\pgfqpoint{5.967748in}{5.457965in}}%
\pgfpathlineto{\pgfqpoint{5.968319in}{5.384262in}}%
\pgfpathlineto{\pgfqpoint{5.968699in}{5.460563in}}%
\pgfpathlineto{\pgfqpoint{5.969460in}{5.630570in}}%
\pgfpathlineto{\pgfqpoint{5.969840in}{5.580071in}}%
\pgfpathlineto{\pgfqpoint{5.970791in}{5.382883in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{5.464093in}}%
\pgfpathlineto{\pgfqpoint{5.971742in}{5.510504in}}%
\pgfpathlineto{\pgfqpoint{5.972313in}{5.464403in}}%
\pgfpathlineto{\pgfqpoint{5.972884in}{5.391454in}}%
\pgfpathlineto{\pgfqpoint{5.973454in}{5.421802in}}%
\pgfpathlineto{\pgfqpoint{5.974025in}{5.454216in}}%
\pgfpathlineto{\pgfqpoint{5.974405in}{5.433041in}}%
\pgfpathlineto{\pgfqpoint{5.975166in}{5.393596in}}%
\pgfpathlineto{\pgfqpoint{5.975737in}{5.405718in}}%
\pgfpathlineto{\pgfqpoint{5.976117in}{5.410950in}}%
\pgfpathlineto{\pgfqpoint{5.976497in}{5.404930in}}%
\pgfpathlineto{\pgfqpoint{5.977639in}{5.392993in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{5.393772in}}%
\pgfpathlineto{\pgfqpoint{5.978780in}{5.393572in}}%
\pgfpathlineto{\pgfqpoint{5.979731in}{5.412147in}}%
\pgfpathlineto{\pgfqpoint{5.980301in}{5.399662in}}%
\pgfpathlineto{\pgfqpoint{5.981253in}{5.379468in}}%
\pgfpathlineto{\pgfqpoint{5.981633in}{5.383087in}}%
\pgfpathlineto{\pgfqpoint{5.982204in}{5.388074in}}%
\pgfpathlineto{\pgfqpoint{5.982584in}{5.385460in}}%
\pgfpathlineto{\pgfqpoint{5.983155in}{5.380750in}}%
\pgfpathlineto{\pgfqpoint{5.983535in}{5.383310in}}%
\pgfpathlineto{\pgfqpoint{5.984296in}{5.391801in}}%
\pgfpathlineto{\pgfqpoint{5.984866in}{5.387863in}}%
\pgfpathlineto{\pgfqpoint{5.985627in}{5.377476in}}%
\pgfpathlineto{\pgfqpoint{5.986008in}{5.382750in}}%
\pgfpathlineto{\pgfqpoint{5.988480in}{5.457268in}}%
\pgfpathlineto{\pgfqpoint{5.989431in}{5.540718in}}%
\pgfpathlineto{\pgfqpoint{5.989812in}{5.503621in}}%
\pgfpathlineto{\pgfqpoint{5.990763in}{5.377981in}}%
\pgfpathlineto{\pgfqpoint{5.991333in}{5.413320in}}%
\pgfpathlineto{\pgfqpoint{5.991714in}{5.436756in}}%
\pgfpathlineto{\pgfqpoint{5.992284in}{5.406313in}}%
\pgfpathlineto{\pgfqpoint{5.992855in}{5.379889in}}%
\pgfpathlineto{\pgfqpoint{5.993235in}{5.408076in}}%
\pgfpathlineto{\pgfqpoint{5.994186in}{5.507272in}}%
\pgfpathlineto{\pgfqpoint{5.994567in}{5.485144in}}%
\pgfpathlineto{\pgfqpoint{5.995898in}{5.386518in}}%
\pgfpathlineto{\pgfqpoint{5.996469in}{5.394623in}}%
\pgfpathlineto{\pgfqpoint{5.997610in}{5.430143in}}%
\pgfpathlineto{\pgfqpoint{5.998181in}{5.417466in}}%
\pgfpathlineto{\pgfqpoint{5.999892in}{5.386367in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{5.382162in}}%
\pgfpathlineto{\pgfqpoint{6.000463in}{5.390846in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{5.619202in}}%
\pgfpathlineto{\pgfqpoint{6.002365in}{5.544275in}}%
\pgfpathlineto{\pgfqpoint{6.003316in}{5.379645in}}%
\pgfpathlineto{\pgfqpoint{6.003887in}{5.425772in}}%
\pgfpathlineto{\pgfqpoint{6.004457in}{5.459431in}}%
\pgfpathlineto{\pgfqpoint{6.004838in}{5.444697in}}%
\pgfpathlineto{\pgfqpoint{6.005599in}{5.391403in}}%
\pgfpathlineto{\pgfqpoint{6.005979in}{5.410810in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{5.567835in}}%
\pgfpathlineto{\pgfqpoint{6.007881in}{5.518951in}}%
\pgfpathlineto{\pgfqpoint{6.009022in}{5.386470in}}%
\pgfpathlineto{\pgfqpoint{6.009403in}{5.401585in}}%
\pgfpathlineto{\pgfqpoint{6.010544in}{5.441416in}}%
\pgfpathlineto{\pgfqpoint{6.010924in}{5.440442in}}%
\pgfpathlineto{\pgfqpoint{6.011685in}{5.433988in}}%
\pgfpathlineto{\pgfqpoint{6.011875in}{5.437035in}}%
\pgfpathlineto{\pgfqpoint{6.012826in}{5.465338in}}%
\pgfpathlineto{\pgfqpoint{6.013207in}{5.450161in}}%
\pgfpathlineto{\pgfqpoint{6.014158in}{5.397735in}}%
\pgfpathlineto{\pgfqpoint{6.014538in}{5.417335in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{5.455168in}}%
\pgfpathlineto{\pgfqpoint{6.015679in}{5.431112in}}%
\pgfpathlineto{\pgfqpoint{6.016440in}{5.381599in}}%
\pgfpathlineto{\pgfqpoint{6.016821in}{5.405839in}}%
\pgfpathlineto{\pgfqpoint{6.017772in}{5.462626in}}%
\pgfpathlineto{\pgfqpoint{6.018152in}{5.442749in}}%
\pgfpathlineto{\pgfqpoint{6.018913in}{5.392576in}}%
\pgfpathlineto{\pgfqpoint{6.019293in}{5.415208in}}%
\pgfpathlineto{\pgfqpoint{6.020434in}{5.529710in}}%
\pgfpathlineto{\pgfqpoint{6.020815in}{5.502772in}}%
\pgfpathlineto{\pgfqpoint{6.021576in}{5.430292in}}%
\pgfpathlineto{\pgfqpoint{6.021956in}{5.469339in}}%
\pgfpathlineto{\pgfqpoint{6.022527in}{5.546905in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{5.489843in}}%
\pgfpathlineto{\pgfqpoint{6.023668in}{5.431820in}}%
\pgfpathlineto{\pgfqpoint{6.024048in}{5.480297in}}%
\pgfpathlineto{\pgfqpoint{6.024809in}{5.622815in}}%
\pgfpathlineto{\pgfqpoint{6.025380in}{5.551331in}}%
\pgfpathlineto{\pgfqpoint{6.025950in}{5.472428in}}%
\pgfpathlineto{\pgfqpoint{6.026521in}{5.527360in}}%
\pgfpathlineto{\pgfqpoint{6.026711in}{5.542520in}}%
\pgfpathlineto{\pgfqpoint{6.027092in}{5.521053in}}%
\pgfpathlineto{\pgfqpoint{6.028043in}{5.402050in}}%
\pgfpathlineto{\pgfqpoint{6.028423in}{5.439405in}}%
\pgfpathlineto{\pgfqpoint{6.028803in}{5.461503in}}%
\pgfpathlineto{\pgfqpoint{6.029184in}{5.426495in}}%
\pgfpathlineto{\pgfqpoint{6.029754in}{5.380349in}}%
\pgfpathlineto{\pgfqpoint{6.030135in}{5.426852in}}%
\pgfpathlineto{\pgfqpoint{6.030896in}{5.562297in}}%
\pgfpathlineto{\pgfqpoint{6.031276in}{5.500085in}}%
\pgfpathlineto{\pgfqpoint{6.032037in}{5.385493in}}%
\pgfpathlineto{\pgfqpoint{6.032417in}{5.434356in}}%
\pgfpathlineto{\pgfqpoint{6.032988in}{5.487175in}}%
\pgfpathlineto{\pgfqpoint{6.033559in}{5.448470in}}%
\pgfpathlineto{\pgfqpoint{6.033749in}{5.450989in}}%
\pgfpathlineto{\pgfqpoint{6.034890in}{5.639254in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{5.558105in}}%
\pgfpathlineto{\pgfqpoint{6.036031in}{5.392394in}}%
\pgfpathlineto{\pgfqpoint{6.036602in}{5.478209in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{5.528749in}}%
\pgfpathlineto{\pgfqpoint{6.037363in}{5.489732in}}%
\pgfpathlineto{\pgfqpoint{6.037933in}{5.386408in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{5.465180in}}%
\pgfpathlineto{\pgfqpoint{6.039265in}{5.804523in}}%
\pgfpathlineto{\pgfqpoint{6.039835in}{5.657585in}}%
\pgfpathlineto{\pgfqpoint{6.040976in}{5.379740in}}%
\pgfpathlineto{\pgfqpoint{6.041357in}{5.395537in}}%
\pgfpathlineto{\pgfqpoint{6.043259in}{5.444846in}}%
\pgfpathlineto{\pgfqpoint{6.043639in}{5.439893in}}%
\pgfpathlineto{\pgfqpoint{6.044400in}{5.416829in}}%
\pgfpathlineto{\pgfqpoint{6.044781in}{5.428878in}}%
\pgfpathlineto{\pgfqpoint{6.045161in}{5.437010in}}%
\pgfpathlineto{\pgfqpoint{6.045541in}{5.427541in}}%
\pgfpathlineto{\pgfqpoint{6.045922in}{5.418444in}}%
\pgfpathlineto{\pgfqpoint{6.046302in}{5.435555in}}%
\pgfpathlineto{\pgfqpoint{6.047253in}{5.516232in}}%
\pgfpathlineto{\pgfqpoint{6.047634in}{5.488310in}}%
\pgfpathlineto{\pgfqpoint{6.048394in}{5.379172in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{5.411357in}}%
\pgfpathlineto{\pgfqpoint{6.049726in}{5.585084in}}%
\pgfpathlineto{\pgfqpoint{6.050106in}{5.535851in}}%
\pgfpathlineto{\pgfqpoint{6.050867in}{5.392256in}}%
\pgfpathlineto{\pgfqpoint{6.051247in}{5.436786in}}%
\pgfpathlineto{\pgfqpoint{6.052198in}{5.678335in}}%
\pgfpathlineto{\pgfqpoint{6.052769in}{5.622584in}}%
\pgfpathlineto{\pgfqpoint{6.054291in}{5.385190in}}%
\pgfpathlineto{\pgfqpoint{6.054861in}{5.406369in}}%
\pgfpathlineto{\pgfqpoint{6.057334in}{5.618060in}}%
\pgfpathlineto{\pgfqpoint{6.057905in}{5.565409in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{5.443400in}}%
\pgfpathlineto{\pgfqpoint{6.059236in}{5.475468in}}%
\pgfpathlineto{\pgfqpoint{6.059807in}{5.509643in}}%
\pgfpathlineto{\pgfqpoint{6.060187in}{5.463916in}}%
\pgfpathlineto{\pgfqpoint{6.060758in}{5.378553in}}%
\pgfpathlineto{\pgfqpoint{6.061328in}{5.443499in}}%
\pgfpathlineto{\pgfqpoint{6.062279in}{5.610174in}}%
\pgfpathlineto{\pgfqpoint{6.062850in}{5.545845in}}%
\pgfpathlineto{\pgfqpoint{6.064562in}{5.378319in}}%
\pgfpathlineto{\pgfqpoint{6.065132in}{5.412613in}}%
\pgfpathlineto{\pgfqpoint{6.065703in}{5.473036in}}%
\pgfpathlineto{\pgfqpoint{6.066274in}{5.433637in}}%
\pgfpathlineto{\pgfqpoint{6.066844in}{5.386096in}}%
\pgfpathlineto{\pgfqpoint{6.067225in}{5.408887in}}%
\pgfpathlineto{\pgfqpoint{6.069697in}{5.664400in}}%
\pgfpathlineto{\pgfqpoint{6.069887in}{5.659256in}}%
\pgfpathlineto{\pgfqpoint{6.071029in}{5.406563in}}%
\pgfpathlineto{\pgfqpoint{6.071789in}{5.534868in}}%
\pgfpathlineto{\pgfqpoint{6.072170in}{5.591805in}}%
\pgfpathlineto{\pgfqpoint{6.072550in}{5.543132in}}%
\pgfpathlineto{\pgfqpoint{6.073311in}{5.378620in}}%
\pgfpathlineto{\pgfqpoint{6.073691in}{5.436163in}}%
\pgfpathlineto{\pgfqpoint{6.074643in}{5.619620in}}%
\pgfpathlineto{\pgfqpoint{6.075023in}{5.567488in}}%
\pgfpathlineto{\pgfqpoint{6.075403in}{5.524715in}}%
\pgfpathlineto{\pgfqpoint{6.075784in}{5.560176in}}%
\pgfpathlineto{\pgfqpoint{6.076545in}{5.658475in}}%
\pgfpathlineto{\pgfqpoint{6.077115in}{5.610455in}}%
\pgfpathlineto{\pgfqpoint{6.079017in}{5.468689in}}%
\pgfpathlineto{\pgfqpoint{6.080539in}{5.434454in}}%
\pgfpathlineto{\pgfqpoint{6.080919in}{5.441424in}}%
\pgfpathlineto{\pgfqpoint{6.081870in}{5.516887in}}%
\pgfpathlineto{\pgfqpoint{6.082251in}{5.497149in}}%
\pgfpathlineto{\pgfqpoint{6.083011in}{5.403136in}}%
\pgfpathlineto{\pgfqpoint{6.083392in}{5.438662in}}%
\pgfpathlineto{\pgfqpoint{6.084343in}{5.645938in}}%
\pgfpathlineto{\pgfqpoint{6.084914in}{5.547210in}}%
\pgfpathlineto{\pgfqpoint{6.085674in}{5.383105in}}%
\pgfpathlineto{\pgfqpoint{6.086245in}{5.434142in}}%
\pgfpathlineto{\pgfqpoint{6.087196in}{5.539658in}}%
\pgfpathlineto{\pgfqpoint{6.087576in}{5.521458in}}%
\pgfpathlineto{\pgfqpoint{6.088527in}{5.416718in}}%
\pgfpathlineto{\pgfqpoint{6.088908in}{5.446689in}}%
\pgfpathlineto{\pgfqpoint{6.090049in}{5.779102in}}%
\pgfpathlineto{\pgfqpoint{6.090810in}{6.049281in}}%
\pgfpathlineto{\pgfqpoint{6.091380in}{5.894633in}}%
\pgfpathlineto{\pgfqpoint{6.092712in}{5.384268in}}%
\pgfpathlineto{\pgfqpoint{6.093282in}{5.410265in}}%
\pgfpathlineto{\pgfqpoint{6.093663in}{5.424372in}}%
\pgfpathlineto{\pgfqpoint{6.094043in}{5.403772in}}%
\pgfpathlineto{\pgfqpoint{6.094424in}{5.379171in}}%
\pgfpathlineto{\pgfqpoint{6.094994in}{5.412976in}}%
\pgfpathlineto{\pgfqpoint{6.096136in}{5.524189in}}%
\pgfpathlineto{\pgfqpoint{6.096516in}{5.500932in}}%
\pgfpathlineto{\pgfqpoint{6.097847in}{5.383406in}}%
\pgfpathlineto{\pgfqpoint{6.098418in}{5.411827in}}%
\pgfpathlineto{\pgfqpoint{6.098989in}{5.432029in}}%
\pgfpathlineto{\pgfqpoint{6.099369in}{5.413521in}}%
\pgfpathlineto{\pgfqpoint{6.099940in}{5.388947in}}%
\pgfpathlineto{\pgfqpoint{6.100320in}{5.406956in}}%
\pgfpathlineto{\pgfqpoint{6.100891in}{5.442783in}}%
\pgfpathlineto{\pgfqpoint{6.101271in}{5.416904in}}%
\pgfpathlineto{\pgfqpoint{6.101651in}{5.378321in}}%
\pgfpathlineto{\pgfqpoint{6.102032in}{5.427022in}}%
\pgfpathlineto{\pgfqpoint{6.103363in}{5.977747in}}%
\pgfpathlineto{\pgfqpoint{6.103934in}{5.792401in}}%
\pgfpathlineto{\pgfqpoint{6.105075in}{5.377491in}}%
\pgfpathlineto{\pgfqpoint{6.105646in}{5.388374in}}%
\pgfpathlineto{\pgfqpoint{6.106026in}{5.386407in}}%
\pgfpathlineto{\pgfqpoint{6.106597in}{5.449021in}}%
\pgfpathlineto{\pgfqpoint{6.107548in}{5.646061in}}%
\pgfpathlineto{\pgfqpoint{6.107928in}{5.594329in}}%
\pgfpathlineto{\pgfqpoint{6.109069in}{5.387655in}}%
\pgfpathlineto{\pgfqpoint{6.109640in}{5.389432in}}%
\pgfpathlineto{\pgfqpoint{6.110211in}{5.377436in}}%
\pgfpathlineto{\pgfqpoint{6.110591in}{5.388056in}}%
\pgfpathlineto{\pgfqpoint{6.111542in}{5.455773in}}%
\pgfpathlineto{\pgfqpoint{6.112113in}{5.427088in}}%
\pgfpathlineto{\pgfqpoint{6.113634in}{5.383861in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{5.381020in}}%
\pgfpathlineto{\pgfqpoint{6.114205in}{5.386857in}}%
\pgfpathlineto{\pgfqpoint{6.115536in}{5.501413in}}%
\pgfpathlineto{\pgfqpoint{6.116107in}{5.446189in}}%
\pgfpathlineto{\pgfqpoint{6.117629in}{5.384479in}}%
\pgfpathlineto{\pgfqpoint{6.118009in}{5.377830in}}%
\pgfpathlineto{\pgfqpoint{6.118199in}{5.384728in}}%
\pgfpathlineto{\pgfqpoint{6.119150in}{5.604951in}}%
\pgfpathlineto{\pgfqpoint{6.119531in}{5.662994in}}%
\pgfpathlineto{\pgfqpoint{6.120101in}{5.620204in}}%
\pgfpathlineto{\pgfqpoint{6.122384in}{5.393819in}}%
\pgfpathlineto{\pgfqpoint{6.122764in}{5.382458in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{5.397469in}}%
\pgfpathlineto{\pgfqpoint{6.124286in}{5.485697in}}%
\pgfpathlineto{\pgfqpoint{6.124666in}{5.458468in}}%
\pgfpathlineto{\pgfqpoint{6.125237in}{5.426219in}}%
\pgfpathlineto{\pgfqpoint{6.125617in}{5.445443in}}%
\pgfpathlineto{\pgfqpoint{6.126188in}{5.476960in}}%
\pgfpathlineto{\pgfqpoint{6.126568in}{5.458391in}}%
\pgfpathlineto{\pgfqpoint{6.127709in}{5.380805in}}%
\pgfpathlineto{\pgfqpoint{6.128280in}{5.392637in}}%
\pgfpathlineto{\pgfqpoint{6.129611in}{5.444727in}}%
\pgfpathlineto{\pgfqpoint{6.130182in}{5.425723in}}%
\pgfpathlineto{\pgfqpoint{6.130943in}{5.377337in}}%
\pgfpathlineto{\pgfqpoint{6.131323in}{5.400811in}}%
\pgfpathlineto{\pgfqpoint{6.133035in}{5.630225in}}%
\pgfpathlineto{\pgfqpoint{6.133606in}{5.573676in}}%
\pgfpathlineto{\pgfqpoint{6.134747in}{5.393271in}}%
\pgfpathlineto{\pgfqpoint{6.135317in}{5.443745in}}%
\pgfpathlineto{\pgfqpoint{6.135888in}{5.484856in}}%
\pgfpathlineto{\pgfqpoint{6.136268in}{5.463078in}}%
\pgfpathlineto{\pgfqpoint{6.136839in}{5.412302in}}%
\pgfpathlineto{\pgfqpoint{6.137410in}{5.443568in}}%
\pgfpathlineto{\pgfqpoint{6.138171in}{5.508108in}}%
\pgfpathlineto{\pgfqpoint{6.138741in}{5.478430in}}%
\pgfpathlineto{\pgfqpoint{6.139692in}{5.414779in}}%
\pgfpathlineto{\pgfqpoint{6.140263in}{5.423703in}}%
\pgfpathlineto{\pgfqpoint{6.140453in}{5.423533in}}%
\pgfpathlineto{\pgfqpoint{6.141404in}{5.403412in}}%
\pgfpathlineto{\pgfqpoint{6.141784in}{5.412382in}}%
\pgfpathlineto{\pgfqpoint{6.142545in}{5.427737in}}%
\pgfpathlineto{\pgfqpoint{6.142926in}{5.421759in}}%
\pgfpathlineto{\pgfqpoint{6.144067in}{5.380570in}}%
\pgfpathlineto{\pgfqpoint{6.144447in}{5.403022in}}%
\pgfpathlineto{\pgfqpoint{6.145398in}{5.507909in}}%
\pgfpathlineto{\pgfqpoint{6.145969in}{5.478021in}}%
\pgfpathlineto{\pgfqpoint{6.146920in}{5.378793in}}%
\pgfpathlineto{\pgfqpoint{6.147491in}{5.414046in}}%
\pgfpathlineto{\pgfqpoint{6.147871in}{5.432714in}}%
\pgfpathlineto{\pgfqpoint{6.148442in}{5.411906in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{5.384581in}}%
\pgfpathlineto{\pgfqpoint{6.149393in}{5.399087in}}%
\pgfpathlineto{\pgfqpoint{6.150344in}{5.442851in}}%
\pgfpathlineto{\pgfqpoint{6.150914in}{5.428898in}}%
\pgfpathlineto{\pgfqpoint{6.151104in}{5.424288in}}%
\pgfpathlineto{\pgfqpoint{6.151485in}{5.438276in}}%
\pgfpathlineto{\pgfqpoint{6.152436in}{5.521723in}}%
\pgfpathlineto{\pgfqpoint{6.153006in}{5.502355in}}%
\pgfpathlineto{\pgfqpoint{6.154718in}{5.377722in}}%
\pgfpathlineto{\pgfqpoint{6.155289in}{5.389316in}}%
\pgfpathlineto{\pgfqpoint{6.156810in}{5.483313in}}%
\pgfpathlineto{\pgfqpoint{6.157381in}{5.443228in}}%
\pgfpathlineto{\pgfqpoint{6.158522in}{5.382402in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{5.389174in}}%
\pgfpathlineto{\pgfqpoint{6.159664in}{5.404181in}}%
\pgfpathlineto{\pgfqpoint{6.160234in}{5.400001in}}%
\pgfpathlineto{\pgfqpoint{6.162136in}{5.386805in}}%
\pgfpathlineto{\pgfqpoint{6.162897in}{5.385793in}}%
\pgfpathlineto{\pgfqpoint{6.163087in}{5.386904in}}%
\pgfpathlineto{\pgfqpoint{6.163658in}{5.405003in}}%
\pgfpathlineto{\pgfqpoint{6.165370in}{5.570241in}}%
\pgfpathlineto{\pgfqpoint{6.165940in}{5.516621in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{5.390778in}}%
\pgfpathlineto{\pgfqpoint{6.167272in}{5.422499in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{5.578452in}}%
\pgfpathlineto{\pgfqpoint{6.168793in}{5.543636in}}%
\pgfpathlineto{\pgfqpoint{6.169364in}{5.497447in}}%
\pgfpathlineto{\pgfqpoint{6.169935in}{5.525749in}}%
\pgfpathlineto{\pgfqpoint{6.170315in}{5.540785in}}%
\pgfpathlineto{\pgfqpoint{6.170505in}{5.527759in}}%
\pgfpathlineto{\pgfqpoint{6.171646in}{5.381390in}}%
\pgfpathlineto{\pgfqpoint{6.172217in}{5.412619in}}%
\pgfpathlineto{\pgfqpoint{6.172597in}{5.427979in}}%
\pgfpathlineto{\pgfqpoint{6.173168in}{5.404679in}}%
\pgfpathlineto{\pgfqpoint{6.173739in}{5.379144in}}%
\pgfpathlineto{\pgfqpoint{6.174309in}{5.393597in}}%
\pgfpathlineto{\pgfqpoint{6.174690in}{5.399105in}}%
\pgfpathlineto{\pgfqpoint{6.175260in}{5.390436in}}%
\pgfpathlineto{\pgfqpoint{6.175450in}{5.388568in}}%
\pgfpathlineto{\pgfqpoint{6.175831in}{5.394936in}}%
\pgfpathlineto{\pgfqpoint{6.176401in}{5.409009in}}%
\pgfpathlineto{\pgfqpoint{6.176972in}{5.398833in}}%
\pgfpathlineto{\pgfqpoint{6.177352in}{5.395815in}}%
\pgfpathlineto{\pgfqpoint{6.177733in}{5.399032in}}%
\pgfpathlineto{\pgfqpoint{6.178113in}{5.401915in}}%
\pgfpathlineto{\pgfqpoint{6.178494in}{5.395291in}}%
\pgfpathlineto{\pgfqpoint{6.179064in}{5.384899in}}%
\pgfpathlineto{\pgfqpoint{6.179255in}{5.390517in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{5.482794in}}%
\pgfpathlineto{\pgfqpoint{6.180966in}{5.439793in}}%
\pgfpathlineto{\pgfqpoint{6.181537in}{5.388934in}}%
\pgfpathlineto{\pgfqpoint{6.182108in}{5.418488in}}%
\pgfpathlineto{\pgfqpoint{6.182678in}{5.453881in}}%
\pgfpathlineto{\pgfqpoint{6.183249in}{5.421815in}}%
\pgfpathlineto{\pgfqpoint{6.183819in}{5.378186in}}%
\pgfpathlineto{\pgfqpoint{6.184390in}{5.401372in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{5.428000in}}%
\pgfpathlineto{\pgfqpoint{6.185531in}{5.418590in}}%
\pgfpathlineto{\pgfqpoint{6.186292in}{5.398025in}}%
\pgfpathlineto{\pgfqpoint{6.187053in}{5.401851in}}%
\pgfpathlineto{\pgfqpoint{6.187433in}{5.399802in}}%
\pgfpathlineto{\pgfqpoint{6.188194in}{5.389121in}}%
\pgfpathlineto{\pgfqpoint{6.188384in}{5.394238in}}%
\pgfpathlineto{\pgfqpoint{6.190286in}{5.565890in}}%
\pgfpathlineto{\pgfqpoint{6.191237in}{5.508877in}}%
\pgfpathlineto{\pgfqpoint{6.192569in}{5.430804in}}%
\pgfpathlineto{\pgfqpoint{6.193139in}{5.377627in}}%
\pgfpathlineto{\pgfqpoint{6.193710in}{5.420953in}}%
\pgfpathlineto{\pgfqpoint{6.194661in}{5.496309in}}%
\pgfpathlineto{\pgfqpoint{6.195041in}{5.477508in}}%
\pgfpathlineto{\pgfqpoint{6.196563in}{5.380181in}}%
\pgfpathlineto{\pgfqpoint{6.196943in}{5.390096in}}%
\pgfpathlineto{\pgfqpoint{6.201128in}{5.612483in}}%
\pgfpathlineto{\pgfqpoint{6.203030in}{5.932257in}}%
\pgfpathlineto{\pgfqpoint{6.203601in}{5.869902in}}%
\pgfpathlineto{\pgfqpoint{6.205312in}{5.382074in}}%
\pgfpathlineto{\pgfqpoint{6.205883in}{5.484285in}}%
\pgfpathlineto{\pgfqpoint{6.206454in}{5.570597in}}%
\pgfpathlineto{\pgfqpoint{6.207024in}{5.523705in}}%
\pgfpathlineto{\pgfqpoint{6.208736in}{5.398007in}}%
\pgfpathlineto{\pgfqpoint{6.209116in}{5.399213in}}%
\pgfpathlineto{\pgfqpoint{6.209687in}{5.418130in}}%
\pgfpathlineto{\pgfqpoint{6.210638in}{5.477221in}}%
\pgfpathlineto{\pgfqpoint{6.211209in}{5.466642in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{5.450448in}}%
\pgfpathlineto{\pgfqpoint{6.211970in}{5.458066in}}%
\pgfpathlineto{\pgfqpoint{6.213491in}{5.663905in}}%
\pgfpathlineto{\pgfqpoint{6.214062in}{5.572268in}}%
\pgfpathlineto{\pgfqpoint{6.214632in}{5.495281in}}%
\pgfpathlineto{\pgfqpoint{6.215013in}{5.544149in}}%
\pgfpathlineto{\pgfqpoint{6.215774in}{5.750186in}}%
\pgfpathlineto{\pgfqpoint{6.216344in}{5.656465in}}%
\pgfpathlineto{\pgfqpoint{6.217295in}{5.464020in}}%
\pgfpathlineto{\pgfqpoint{6.217866in}{5.506662in}}%
\pgfpathlineto{\pgfqpoint{6.218246in}{5.526806in}}%
\pgfpathlineto{\pgfqpoint{6.218627in}{5.508857in}}%
\pgfpathlineto{\pgfqpoint{6.220529in}{5.378103in}}%
\pgfpathlineto{\pgfqpoint{6.220719in}{5.379274in}}%
\pgfpathlineto{\pgfqpoint{6.221480in}{5.404442in}}%
\pgfpathlineto{\pgfqpoint{6.223001in}{5.427061in}}%
\pgfpathlineto{\pgfqpoint{6.223952in}{5.439635in}}%
\pgfpathlineto{\pgfqpoint{6.224523in}{5.434358in}}%
\pgfpathlineto{\pgfqpoint{6.225664in}{5.412753in}}%
\pgfpathlineto{\pgfqpoint{6.226045in}{5.418375in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{5.446239in}}%
\pgfpathlineto{\pgfqpoint{6.227376in}{5.433171in}}%
\pgfpathlineto{\pgfqpoint{6.228137in}{5.391148in}}%
\pgfpathlineto{\pgfqpoint{6.228517in}{5.409532in}}%
\pgfpathlineto{\pgfqpoint{6.229849in}{5.614570in}}%
\pgfpathlineto{\pgfqpoint{6.230419in}{5.540403in}}%
\pgfpathlineto{\pgfqpoint{6.231751in}{5.396095in}}%
\pgfpathlineto{\pgfqpoint{6.232131in}{5.406347in}}%
\pgfpathlineto{\pgfqpoint{6.232892in}{5.429002in}}%
\pgfpathlineto{\pgfqpoint{6.233272in}{5.417855in}}%
\pgfpathlineto{\pgfqpoint{6.233843in}{5.400392in}}%
\pgfpathlineto{\pgfqpoint{6.234223in}{5.415211in}}%
\pgfpathlineto{\pgfqpoint{6.235365in}{5.591051in}}%
\pgfpathlineto{\pgfqpoint{6.236506in}{5.821899in}}%
\pgfpathlineto{\pgfqpoint{6.237076in}{5.738720in}}%
\pgfpathlineto{\pgfqpoint{6.238218in}{5.444135in}}%
\pgfpathlineto{\pgfqpoint{6.238788in}{5.526332in}}%
\pgfpathlineto{\pgfqpoint{6.239549in}{5.637004in}}%
\pgfpathlineto{\pgfqpoint{6.239929in}{5.600468in}}%
\pgfpathlineto{\pgfqpoint{6.241071in}{5.437598in}}%
\pgfpathlineto{\pgfqpoint{6.241641in}{5.458062in}}%
\pgfpathlineto{\pgfqpoint{6.242022in}{5.464970in}}%
\pgfpathlineto{\pgfqpoint{6.242402in}{5.453808in}}%
\pgfpathlineto{\pgfqpoint{6.244494in}{5.396747in}}%
\pgfpathlineto{\pgfqpoint{6.244685in}{5.397265in}}%
\pgfpathlineto{\pgfqpoint{6.245255in}{5.438613in}}%
\pgfpathlineto{\pgfqpoint{6.246206in}{5.554714in}}%
\pgfpathlineto{\pgfqpoint{6.246777in}{5.513652in}}%
\pgfpathlineto{\pgfqpoint{6.247157in}{5.497126in}}%
\pgfpathlineto{\pgfqpoint{6.247347in}{5.520992in}}%
\pgfpathlineto{\pgfqpoint{6.248679in}{6.134639in}}%
\pgfpathlineto{\pgfqpoint{6.249249in}{5.873591in}}%
\pgfpathlineto{\pgfqpoint{6.250391in}{5.451071in}}%
\pgfpathlineto{\pgfqpoint{6.250961in}{5.509752in}}%
\pgfpathlineto{\pgfqpoint{6.251152in}{5.518871in}}%
\pgfpathlineto{\pgfqpoint{6.251912in}{5.504270in}}%
\pgfpathlineto{\pgfqpoint{6.253054in}{5.481720in}}%
\pgfpathlineto{\pgfqpoint{6.254385in}{5.377717in}}%
\pgfpathlineto{\pgfqpoint{6.255146in}{5.385950in}}%
\pgfpathlineto{\pgfqpoint{6.256287in}{5.426546in}}%
\pgfpathlineto{\pgfqpoint{6.256858in}{5.405326in}}%
\pgfpathlineto{\pgfqpoint{6.257238in}{5.380178in}}%
\pgfpathlineto{\pgfqpoint{6.257618in}{5.396517in}}%
\pgfpathlineto{\pgfqpoint{6.258569in}{5.569486in}}%
\pgfpathlineto{\pgfqpoint{6.259140in}{5.495116in}}%
\pgfpathlineto{\pgfqpoint{6.259711in}{5.393456in}}%
\pgfpathlineto{\pgfqpoint{6.260091in}{5.450199in}}%
\pgfpathlineto{\pgfqpoint{6.261232in}{5.824954in}}%
\pgfpathlineto{\pgfqpoint{6.261613in}{5.722178in}}%
\pgfpathlineto{\pgfqpoint{6.262944in}{5.388096in}}%
\pgfpathlineto{\pgfqpoint{6.263325in}{5.401617in}}%
\pgfpathlineto{\pgfqpoint{6.264846in}{5.422852in}}%
\pgfpathlineto{\pgfqpoint{6.265607in}{5.433240in}}%
\pgfpathlineto{\pgfqpoint{6.265987in}{5.424908in}}%
\pgfpathlineto{\pgfqpoint{6.266938in}{5.383889in}}%
\pgfpathlineto{\pgfqpoint{6.267509in}{5.398509in}}%
\pgfpathlineto{\pgfqpoint{6.268080in}{5.420141in}}%
\pgfpathlineto{\pgfqpoint{6.268460in}{5.406215in}}%
\pgfpathlineto{\pgfqpoint{6.269031in}{5.386860in}}%
\pgfpathlineto{\pgfqpoint{6.269411in}{5.406435in}}%
\pgfpathlineto{\pgfqpoint{6.270362in}{5.521188in}}%
\pgfpathlineto{\pgfqpoint{6.270933in}{5.461490in}}%
\pgfpathlineto{\pgfqpoint{6.271694in}{5.380478in}}%
\pgfpathlineto{\pgfqpoint{6.272264in}{5.398162in}}%
\pgfpathlineto{\pgfqpoint{6.274166in}{5.524943in}}%
\pgfpathlineto{\pgfqpoint{6.274737in}{5.568310in}}%
\pgfpathlineto{\pgfqpoint{6.275117in}{5.526118in}}%
\pgfpathlineto{\pgfqpoint{6.276639in}{5.382141in}}%
\pgfpathlineto{\pgfqpoint{6.276829in}{5.383684in}}%
\pgfpathlineto{\pgfqpoint{6.277780in}{5.417478in}}%
\pgfpathlineto{\pgfqpoint{6.278160in}{5.429322in}}%
\pgfpathlineto{\pgfqpoint{6.278541in}{5.421880in}}%
\pgfpathlineto{\pgfqpoint{6.279302in}{5.379243in}}%
\pgfpathlineto{\pgfqpoint{6.279682in}{5.393924in}}%
\pgfpathlineto{\pgfqpoint{6.280443in}{5.440456in}}%
\pgfpathlineto{\pgfqpoint{6.280823in}{5.422974in}}%
\pgfpathlineto{\pgfqpoint{6.281394in}{5.381504in}}%
\pgfpathlineto{\pgfqpoint{6.281965in}{5.416718in}}%
\pgfpathlineto{\pgfqpoint{6.282725in}{5.500101in}}%
\pgfpathlineto{\pgfqpoint{6.283296in}{5.474211in}}%
\pgfpathlineto{\pgfqpoint{6.285388in}{5.382931in}}%
\pgfpathlineto{\pgfqpoint{6.285959in}{5.434391in}}%
\pgfpathlineto{\pgfqpoint{6.286910in}{5.533155in}}%
\pgfpathlineto{\pgfqpoint{6.287480in}{5.496796in}}%
\pgfpathlineto{\pgfqpoint{6.289382in}{5.383993in}}%
\pgfpathlineto{\pgfqpoint{6.289953in}{5.379672in}}%
\pgfpathlineto{\pgfqpoint{6.290524in}{5.382866in}}%
\pgfpathlineto{\pgfqpoint{6.291094in}{5.386250in}}%
\pgfpathlineto{\pgfqpoint{6.291665in}{5.384480in}}%
\pgfpathlineto{\pgfqpoint{6.292045in}{5.386246in}}%
\pgfpathlineto{\pgfqpoint{6.293187in}{5.405302in}}%
\pgfpathlineto{\pgfqpoint{6.293567in}{5.397604in}}%
\pgfpathlineto{\pgfqpoint{6.294328in}{5.377793in}}%
\pgfpathlineto{\pgfqpoint{6.294518in}{5.384193in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{5.549332in}}%
\pgfpathlineto{\pgfqpoint{6.296040in}{5.618101in}}%
\pgfpathlineto{\pgfqpoint{6.296420in}{5.581191in}}%
\pgfpathlineto{\pgfqpoint{6.297561in}{5.377385in}}%
\pgfpathlineto{\pgfqpoint{6.297942in}{5.417964in}}%
\pgfpathlineto{\pgfqpoint{6.299083in}{5.642345in}}%
\pgfpathlineto{\pgfqpoint{6.299653in}{5.586367in}}%
\pgfpathlineto{\pgfqpoint{6.301555in}{5.434908in}}%
\pgfpathlineto{\pgfqpoint{6.301746in}{5.434468in}}%
\pgfpathlineto{\pgfqpoint{6.302316in}{5.456921in}}%
\pgfpathlineto{\pgfqpoint{6.302697in}{5.471879in}}%
\pgfpathlineto{\pgfqpoint{6.303077in}{5.457494in}}%
\pgfpathlineto{\pgfqpoint{6.304028in}{5.386835in}}%
\pgfpathlineto{\pgfqpoint{6.304599in}{5.422684in}}%
\pgfpathlineto{\pgfqpoint{6.305360in}{5.479936in}}%
\pgfpathlineto{\pgfqpoint{6.305740in}{5.462936in}}%
\pgfpathlineto{\pgfqpoint{6.306691in}{5.377982in}}%
\pgfpathlineto{\pgfqpoint{6.307262in}{5.421360in}}%
\pgfpathlineto{\pgfqpoint{6.308783in}{5.685172in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{5.596723in}}%
\pgfpathlineto{\pgfqpoint{6.310305in}{5.405671in}}%
\pgfpathlineto{\pgfqpoint{6.310685in}{5.446964in}}%
\pgfpathlineto{\pgfqpoint{6.311826in}{5.642226in}}%
\pgfpathlineto{\pgfqpoint{6.312397in}{5.589478in}}%
\pgfpathlineto{\pgfqpoint{6.313919in}{5.456804in}}%
\pgfpathlineto{\pgfqpoint{6.314299in}{5.467761in}}%
\pgfpathlineto{\pgfqpoint{6.315440in}{5.557767in}}%
\pgfpathlineto{\pgfqpoint{6.315821in}{5.531806in}}%
\pgfpathlineto{\pgfqpoint{6.316962in}{5.382258in}}%
\pgfpathlineto{\pgfqpoint{6.317533in}{5.410777in}}%
\pgfpathlineto{\pgfqpoint{6.318293in}{5.464376in}}%
\pgfpathlineto{\pgfqpoint{6.318864in}{5.453093in}}%
\pgfpathlineto{\pgfqpoint{6.320386in}{5.397093in}}%
\pgfpathlineto{\pgfqpoint{6.320766in}{5.406839in}}%
\pgfpathlineto{\pgfqpoint{6.322288in}{5.621270in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{5.534512in}}%
\pgfpathlineto{\pgfqpoint{6.323809in}{5.433523in}}%
\pgfpathlineto{\pgfqpoint{6.324380in}{5.469422in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{5.491936in}}%
\pgfpathlineto{\pgfqpoint{6.325141in}{5.472396in}}%
\pgfpathlineto{\pgfqpoint{6.326092in}{5.384521in}}%
\pgfpathlineto{\pgfqpoint{6.326472in}{5.411456in}}%
\pgfpathlineto{\pgfqpoint{6.327233in}{5.457730in}}%
\pgfpathlineto{\pgfqpoint{6.327613in}{5.437770in}}%
\pgfpathlineto{\pgfqpoint{6.328374in}{5.398987in}}%
\pgfpathlineto{\pgfqpoint{6.328755in}{5.410037in}}%
\pgfpathlineto{\pgfqpoint{6.329896in}{5.472659in}}%
\pgfpathlineto{\pgfqpoint{6.330276in}{5.442808in}}%
\pgfpathlineto{\pgfqpoint{6.330847in}{5.401168in}}%
\pgfpathlineto{\pgfqpoint{6.331227in}{5.442147in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{5.632649in}}%
\pgfpathlineto{\pgfqpoint{6.332749in}{5.595271in}}%
\pgfpathlineto{\pgfqpoint{6.333890in}{5.378875in}}%
\pgfpathlineto{\pgfqpoint{6.334461in}{5.434677in}}%
\pgfpathlineto{\pgfqpoint{6.335412in}{5.539793in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{5.511409in}}%
\pgfpathlineto{\pgfqpoint{6.336363in}{5.463687in}}%
\pgfpathlineto{\pgfqpoint{6.336743in}{5.482316in}}%
\pgfpathlineto{\pgfqpoint{6.337694in}{5.624118in}}%
\pgfpathlineto{\pgfqpoint{6.338075in}{5.570525in}}%
\pgfpathlineto{\pgfqpoint{6.338835in}{5.380367in}}%
\pgfpathlineto{\pgfqpoint{6.339406in}{5.479132in}}%
\pgfpathlineto{\pgfqpoint{6.339977in}{5.645524in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{5.536761in}}%
\pgfpathlineto{\pgfqpoint{6.341308in}{5.402037in}}%
\pgfpathlineto{\pgfqpoint{6.341688in}{5.473371in}}%
\pgfpathlineto{\pgfqpoint{6.342259in}{5.585605in}}%
\pgfpathlineto{\pgfqpoint{6.342830in}{5.528401in}}%
\pgfpathlineto{\pgfqpoint{6.343781in}{5.397356in}}%
\pgfpathlineto{\pgfqpoint{6.344351in}{5.423212in}}%
\pgfpathlineto{\pgfqpoint{6.346634in}{5.536131in}}%
\pgfpathlineto{\pgfqpoint{6.346824in}{5.532463in}}%
\pgfpathlineto{\pgfqpoint{6.348155in}{5.430856in}}%
\pgfpathlineto{\pgfqpoint{6.348536in}{5.455875in}}%
\pgfpathlineto{\pgfqpoint{6.349867in}{5.790379in}}%
\pgfpathlineto{\pgfqpoint{6.350438in}{5.647273in}}%
\pgfpathlineto{\pgfqpoint{6.351389in}{5.382960in}}%
\pgfpathlineto{\pgfqpoint{6.351959in}{5.470393in}}%
\pgfpathlineto{\pgfqpoint{6.352530in}{5.538070in}}%
\pgfpathlineto{\pgfqpoint{6.353101in}{5.486685in}}%
\pgfpathlineto{\pgfqpoint{6.354052in}{5.377780in}}%
\pgfpathlineto{\pgfqpoint{6.354622in}{5.399387in}}%
\pgfpathlineto{\pgfqpoint{6.356715in}{5.474110in}}%
\pgfpathlineto{\pgfqpoint{6.356905in}{5.465718in}}%
\pgfpathlineto{\pgfqpoint{6.357856in}{5.377721in}}%
\pgfpathlineto{\pgfqpoint{6.358236in}{5.421740in}}%
\pgfpathlineto{\pgfqpoint{6.359377in}{5.688247in}}%
\pgfpathlineto{\pgfqpoint{6.359948in}{5.622502in}}%
\pgfpathlineto{\pgfqpoint{6.361089in}{5.384414in}}%
\pgfpathlineto{\pgfqpoint{6.361660in}{5.418486in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{5.434314in}}%
\pgfpathlineto{\pgfqpoint{6.362611in}{5.411545in}}%
\pgfpathlineto{\pgfqpoint{6.364132in}{5.378597in}}%
\pgfpathlineto{\pgfqpoint{6.365084in}{5.377726in}}%
\pgfpathlineto{\pgfqpoint{6.365274in}{5.378532in}}%
\pgfpathlineto{\pgfqpoint{6.365844in}{5.397422in}}%
\pgfpathlineto{\pgfqpoint{6.366795in}{5.448950in}}%
\pgfpathlineto{\pgfqpoint{6.367176in}{5.432851in}}%
\pgfpathlineto{\pgfqpoint{6.367937in}{5.385583in}}%
\pgfpathlineto{\pgfqpoint{6.368317in}{5.403761in}}%
\pgfpathlineto{\pgfqpoint{6.369268in}{5.487736in}}%
\pgfpathlineto{\pgfqpoint{6.369839in}{5.457588in}}%
\pgfpathlineto{\pgfqpoint{6.370980in}{5.378196in}}%
\pgfpathlineto{\pgfqpoint{6.371550in}{5.384586in}}%
\pgfpathlineto{\pgfqpoint{6.372692in}{5.408364in}}%
\pgfpathlineto{\pgfqpoint{6.373643in}{5.518427in}}%
\pgfpathlineto{\pgfqpoint{6.374594in}{5.648403in}}%
\pgfpathlineto{\pgfqpoint{6.374974in}{5.591781in}}%
\pgfpathlineto{\pgfqpoint{6.376115in}{5.406672in}}%
\pgfpathlineto{\pgfqpoint{6.376686in}{5.436891in}}%
\pgfpathlineto{\pgfqpoint{6.378778in}{5.517374in}}%
\pgfpathlineto{\pgfqpoint{6.378968in}{5.523453in}}%
\pgfpathlineto{\pgfqpoint{6.379349in}{5.503030in}}%
\pgfpathlineto{\pgfqpoint{6.380680in}{5.386714in}}%
\pgfpathlineto{\pgfqpoint{6.381251in}{5.388119in}}%
\pgfpathlineto{\pgfqpoint{6.381821in}{5.385701in}}%
\pgfpathlineto{\pgfqpoint{6.382392in}{5.380691in}}%
\pgfpathlineto{\pgfqpoint{6.382772in}{5.385530in}}%
\pgfpathlineto{\pgfqpoint{6.383533in}{5.507959in}}%
\pgfpathlineto{\pgfqpoint{6.384104in}{5.632639in}}%
\pgfpathlineto{\pgfqpoint{6.384674in}{5.540631in}}%
\pgfpathlineto{\pgfqpoint{6.385245in}{5.438414in}}%
\pgfpathlineto{\pgfqpoint{6.385625in}{5.492032in}}%
\pgfpathlineto{\pgfqpoint{6.386957in}{6.000942in}}%
\pgfpathlineto{\pgfqpoint{6.387528in}{5.825734in}}%
\pgfpathlineto{\pgfqpoint{6.388669in}{5.388466in}}%
\pgfpathlineto{\pgfqpoint{6.389239in}{5.440985in}}%
\pgfpathlineto{\pgfqpoint{6.390761in}{5.551415in}}%
\pgfpathlineto{\pgfqpoint{6.390951in}{5.550624in}}%
\pgfpathlineto{\pgfqpoint{6.393234in}{5.409393in}}%
\pgfpathlineto{\pgfqpoint{6.394185in}{5.442863in}}%
\pgfpathlineto{\pgfqpoint{6.394375in}{5.446002in}}%
\pgfpathlineto{\pgfqpoint{6.394755in}{5.441155in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{5.394985in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{5.394985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509857in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{5.319102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{6.600163in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{6.600163in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{6.600163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956796in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956796in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432082in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432082in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907368in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907368in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382654in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382654in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857940in}{5.319102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857940in,y=5.221879in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{5.345436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544443in,y=5.297211in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{5.900112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471527in,y=5.851887in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{6.454788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471527in,y=6.406563in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229243in,y=5.516537in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bis. Vel. Span}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381249in,y=5.764416in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829113in}{5.827525in}}%
\pgfpathlineto{\pgfqpoint{0.829113in}{5.827880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838611in}{5.955804in}}%
\pgfpathlineto{\pgfqpoint{0.838611in}{5.956114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842448in}{5.872154in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{5.872443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868092in}{5.749019in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{5.749307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878570in}{5.932629in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{5.933073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889895in}{5.829734in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{5.830111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894709in}{5.746006in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{5.746384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922240in}{5.854021in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{5.854398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926881in}{5.733323in}}%
\pgfpathlineto{\pgfqpoint{0.926881in}{5.733744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937366in}{6.055869in}}%
\pgfpathlineto{\pgfqpoint{0.937366in}{6.056157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947680in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{0.947680in}{5.935035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972439in}{5.987798in}}%
\pgfpathlineto{\pgfqpoint{0.972439in}{5.988086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981895in}{6.541555in}}%
\pgfpathlineto{\pgfqpoint{0.981895in}{6.541933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984796in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{0.984796in}{6.236574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997129in}{5.772869in}}%
\pgfpathlineto{\pgfqpoint{0.997129in}{5.773202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001904in}{6.123704in}}%
\pgfpathlineto{\pgfqpoint{1.001904in}{6.124192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012324in}{5.706796in}}%
\pgfpathlineto{\pgfqpoint{1.012324in}{5.707285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025601in}{5.918388in}}%
\pgfpathlineto{\pgfqpoint{1.025601in}{5.918676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034152in}{5.871461in}}%
\pgfpathlineto{\pgfqpoint{1.034152in}{5.871794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196020in}{5.851734in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{5.852000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240702in}{5.960692in}}%
\pgfpathlineto{\pgfqpoint{1.240702in}{5.960959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255813in}{5.728958in}}%
\pgfpathlineto{\pgfqpoint{1.255813in}{5.729269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{5.969203in}}%
\pgfpathlineto{\pgfqpoint{1.259670in}{5.969536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260631in}{6.024637in}}%
\pgfpathlineto{\pgfqpoint{1.260631in}{6.024969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268234in}{5.802500in}}%
\pgfpathlineto{\pgfqpoint{1.268234in}{5.802833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284361in}{5.894393in}}%
\pgfpathlineto{\pgfqpoint{1.284361in}{5.894704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289020in}{5.959003in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{5.959270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293800in}{6.069797in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{6.070063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320288in}{6.041338in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{6.041648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342220in}{6.207276in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{6.207564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352632in}{5.717127in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{5.717438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355503in}{6.031368in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{6.031657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372523in}{5.873915in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{5.874314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591409in}{5.792604in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{5.792892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596220in}{6.134764in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{6.135164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601931in}{6.005473in}}%
\pgfpathlineto{\pgfqpoint{1.601931in}{6.005895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605704in}{6.005652in}}%
\pgfpathlineto{\pgfqpoint{1.605704in}{6.005963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621795in}{6.024703in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{6.025080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630303in}{6.108232in}}%
\pgfpathlineto{\pgfqpoint{1.630303in}{6.108587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632189in}{5.904915in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{5.905248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633132in}{5.831024in}}%
\pgfpathlineto{\pgfqpoint{1.633132in}{5.831335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651092in}{5.998185in}}%
\pgfpathlineto{\pgfqpoint{1.651092in}{5.998429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652013in}{6.016672in}}%
\pgfpathlineto{\pgfqpoint{1.652013in}{6.016961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654057in}{5.933569in}}%
\pgfpathlineto{\pgfqpoint{1.654057in}{5.933835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660688in}{6.118708in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{6.119019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662523in}{5.980153in}}%
\pgfpathlineto{\pgfqpoint{1.662523in}{5.980397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672050in}{5.832687in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{5.832975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676823in}{5.805188in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{5.805454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695820in}{6.037189in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{6.037477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710939in}{5.908578in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{5.908866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711955in}{5.816157in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{5.816468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936413in}{6.009037in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{6.009347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939270in}{5.889111in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{5.889444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941161in}{6.194405in}}%
\pgfpathlineto{\pgfqpoint{1.941161in}{6.194671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946035in}{5.936083in}}%
\pgfpathlineto{\pgfqpoint{1.946035in}{5.936350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958233in}{5.900311in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{5.900622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967756in}{6.030745in}}%
\pgfpathlineto{\pgfqpoint{1.967756in}{6.030989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969630in}{6.030953in}}%
\pgfpathlineto{\pgfqpoint{1.969630in}{6.031175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975417in}{5.883670in}}%
\pgfpathlineto{\pgfqpoint{1.975417in}{5.883936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982871in}{6.013845in}}%
\pgfpathlineto{\pgfqpoint{1.982871in}{6.014178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984847in}{5.542263in}}%
\pgfpathlineto{\pgfqpoint{1.984847in}{5.543239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991599in}{5.913148in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{5.913437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993435in}{5.996574in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{5.996818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997116in}{5.802812in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{5.803123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007629in}{6.081231in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{6.081741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015251in}{6.063685in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{6.063973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017041in}{5.999227in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{5.999493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021843in}{6.027505in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{6.027793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031356in}{5.945406in}}%
\pgfpathlineto{\pgfqpoint{2.031356in}{5.945717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272079in}{5.924171in}}%
\pgfpathlineto{\pgfqpoint{2.272079in}{5.924415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278717in}{6.202561in}}%
\pgfpathlineto{\pgfqpoint{2.278717in}{6.202916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292018in}{5.982968in}}%
\pgfpathlineto{\pgfqpoint{2.292018in}{5.983257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298629in}{5.947122in}}%
\pgfpathlineto{\pgfqpoint{2.298629in}{5.947366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306243in}{6.031623in}}%
\pgfpathlineto{\pgfqpoint{2.306243in}{6.031890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328086in}{5.869023in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{5.869334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{5.863702in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{5.863968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352721in}{5.845728in}}%
\pgfpathlineto{\pgfqpoint{2.352721in}{5.846016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353712in}{6.030804in}}%
\pgfpathlineto{\pgfqpoint{2.353712in}{6.031048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355623in}{5.827754in}}%
\pgfpathlineto{\pgfqpoint{2.355623in}{5.828109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358385in}{5.911494in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{5.911782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600030in}{5.795218in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{5.795506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601938in}{5.823416in}}%
\pgfpathlineto{\pgfqpoint{2.601938in}{5.823660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602852in}{5.897577in}}%
\pgfpathlineto{\pgfqpoint{2.602852in}{5.897799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604729in}{5.888728in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{5.888994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605743in}{5.898238in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{5.898482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610392in}{5.769883in}}%
\pgfpathlineto{\pgfqpoint{2.610392in}{5.770193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611375in}{5.908815in}}%
\pgfpathlineto{\pgfqpoint{2.611375in}{5.909059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627627in}{6.051288in}}%
\pgfpathlineto{\pgfqpoint{2.627627in}{6.051577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629446in}{5.829872in}}%
\pgfpathlineto{\pgfqpoint{2.629446in}{5.830116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630409in}{5.987229in}}%
\pgfpathlineto{\pgfqpoint{2.630409in}{5.987495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632271in}{6.043139in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{6.043406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635127in}{5.868143in}}%
\pgfpathlineto{\pgfqpoint{2.635127in}{5.868431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636136in}{6.108791in}}%
\pgfpathlineto{\pgfqpoint{2.636136in}{6.109057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639965in}{5.980223in}}%
\pgfpathlineto{\pgfqpoint{2.639965in}{5.980534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640874in}{5.795612in}}%
\pgfpathlineto{\pgfqpoint{2.640874in}{5.795834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641792in}{5.989969in}}%
\pgfpathlineto{\pgfqpoint{2.641792in}{5.990191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668349in}{5.940931in}}%
\pgfpathlineto{\pgfqpoint{2.668349in}{5.941175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669287in}{5.941161in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{5.941405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681627in}{5.888726in}}%
\pgfpathlineto{\pgfqpoint{2.681627in}{5.888992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684551in}{5.704567in}}%
\pgfpathlineto{\pgfqpoint{2.684551in}{5.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687354in}{5.695945in}}%
\pgfpathlineto{\pgfqpoint{2.687354in}{5.696345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688246in}{6.010547in}}%
\pgfpathlineto{\pgfqpoint{2.688246in}{6.010857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690188in}{5.752197in}}%
\pgfpathlineto{\pgfqpoint{2.690188in}{5.752441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693076in}{5.956307in}}%
\pgfpathlineto{\pgfqpoint{2.693076in}{5.956574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695848in}{5.892293in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{5.892515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696817in}{5.920259in}}%
\pgfpathlineto{\pgfqpoint{2.696817in}{5.920503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698704in}{5.994660in}}%
\pgfpathlineto{\pgfqpoint{2.698704in}{5.994926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699668in}{5.911667in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{5.912000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713871in}{5.674951in}}%
\pgfpathlineto{\pgfqpoint{2.713871in}{5.675217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715802in}{5.906587in}}%
\pgfpathlineto{\pgfqpoint{2.715802in}{5.906831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717703in}{5.981021in}}%
\pgfpathlineto{\pgfqpoint{2.717703in}{5.981242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719635in}{5.981503in}}%
\pgfpathlineto{\pgfqpoint{2.719635in}{5.981747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720582in}{5.759874in}}%
\pgfpathlineto{\pgfqpoint{2.720582in}{5.760118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722519in}{5.871305in}}%
\pgfpathlineto{\pgfqpoint{2.722519in}{5.871549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724346in}{5.834710in}}%
\pgfpathlineto{\pgfqpoint{2.724346in}{5.835087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725257in}{6.001379in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{6.001690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749990in}{6.081790in}}%
\pgfpathlineto{\pgfqpoint{2.749990in}{6.082079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751870in}{5.804956in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{5.805222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752840in}{5.888411in}}%
\pgfpathlineto{\pgfqpoint{2.752840in}{5.888677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{5.990567in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{5.990855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981215in}{5.999624in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{5.999979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982160in}{5.944481in}}%
\pgfpathlineto{\pgfqpoint{2.982160in}{5.944769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983113in}{6.286843in}}%
\pgfpathlineto{\pgfqpoint{2.983113in}{6.287131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989712in}{5.956063in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{5.956374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991616in}{6.067610in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{6.067876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992587in}{5.975413in}}%
\pgfpathlineto{\pgfqpoint{2.992587in}{5.975746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997291in}{6.041637in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{6.041903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998265in}{6.041940in}}%
\pgfpathlineto{\pgfqpoint{2.998265in}{6.042206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999221in}{6.032963in}}%
\pgfpathlineto{\pgfqpoint{2.999221in}{6.033251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002148in}{5.987671in}}%
\pgfpathlineto{\pgfqpoint{3.002148in}{5.987959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030465in}{5.978088in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{5.978310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063706in}{5.896287in}}%
\pgfpathlineto{\pgfqpoint{3.063706in}{5.896619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081764in}{6.105516in}}%
\pgfpathlineto{\pgfqpoint{3.081764in}{6.105849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082653in}{6.198294in}}%
\pgfpathlineto{\pgfqpoint{3.082653in}{6.198582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087510in}{5.913255in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{5.913610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089378in}{5.377332in}}%
\pgfpathlineto{\pgfqpoint{3.089378in}{5.378463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091282in}{6.006983in}}%
\pgfpathlineto{\pgfqpoint{3.091282in}{6.007294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099824in}{5.926594in}}%
\pgfpathlineto{\pgfqpoint{3.099824in}{5.926927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100689in}{6.102502in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{6.102923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100791in}{5.788257in}}%
\pgfpathlineto{\pgfqpoint{3.100791in}{5.788567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103522in}{6.103519in}}%
\pgfpathlineto{\pgfqpoint{3.103522in}{6.103786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103630in}{5.724468in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{5.724778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107323in}{5.993859in}}%
\pgfpathlineto{\pgfqpoint{3.107323in}{5.994103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108286in}{5.984917in}}%
\pgfpathlineto{\pgfqpoint{3.108286in}{5.985161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108396in}{5.735327in}}%
\pgfpathlineto{\pgfqpoint{3.108396in}{5.735615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109236in}{5.994463in}}%
\pgfpathlineto{\pgfqpoint{3.109236in}{5.994773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110176in}{5.930067in}}%
\pgfpathlineto{\pgfqpoint{3.110176in}{5.930334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114984in}{6.070353in}}%
\pgfpathlineto{\pgfqpoint{3.114984in}{6.070597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115917in}{5.987452in}}%
\pgfpathlineto{\pgfqpoint{3.115917in}{5.987719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116895in}{5.747428in}}%
\pgfpathlineto{\pgfqpoint{3.116895in}{5.747716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119735in}{5.831580in}}%
\pgfpathlineto{\pgfqpoint{3.119735in}{5.831869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{5.319102in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829113in}{5.827702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838611in}{5.955959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842448in}{5.872298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868092in}{5.749163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878570in}{5.932851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889895in}{5.829923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894709in}{5.746195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922240in}{5.854209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926881in}{5.733534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937366in}{6.056013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947680in}{5.934846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972439in}{5.987942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981895in}{6.541744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984796in}{6.236408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997129in}{5.773036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001904in}{6.123948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012324in}{5.707041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025601in}{5.918532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034152in}{5.871627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196020in}{5.851867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240702in}{5.960825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255813in}{5.729114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259670in}{5.969370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260631in}{6.024803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268234in}{5.802666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284361in}{5.894548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289020in}{5.959136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293800in}{6.069930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320288in}{6.041493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342220in}{6.207420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352632in}{5.717282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355503in}{6.031512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372523in}{5.874115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591409in}{5.792748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596220in}{6.134964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601931in}{6.005684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605704in}{6.005807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621795in}{6.024892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630303in}{6.108409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632189in}{5.905082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633132in}{5.831180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651092in}{5.998307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652013in}{6.016816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654057in}{5.933702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660688in}{6.118863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662523in}{5.980275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672050in}{5.832831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676823in}{5.805321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695820in}{6.037333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710939in}{5.908722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711955in}{5.816312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936413in}{6.009192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939270in}{5.889278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{6.194538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946035in}{5.936217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958233in}{5.900467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967756in}{6.030867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969630in}{6.031064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975417in}{5.883803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982871in}{6.014011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984847in}{5.542751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991599in}{5.913293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993435in}{5.996696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997116in}{5.802968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007629in}{6.081486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015251in}{6.063829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017041in}{5.999360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021843in}{6.027649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031356in}{5.945562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272079in}{5.924293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278717in}{6.202738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292018in}{5.983112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298629in}{5.947244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306243in}{6.031756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328086in}{5.869178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349929in}{5.863835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352721in}{5.845872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353712in}{6.030926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355623in}{5.827931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358385in}{5.911638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600030in}{5.795362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601938in}{5.823538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602852in}{5.897688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604729in}{5.888861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605743in}{5.898360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610392in}{5.770038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611375in}{5.908937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627627in}{6.051432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629446in}{5.829994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630409in}{5.987362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632271in}{6.043272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635127in}{5.868287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636136in}{6.108924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639965in}{5.980379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640874in}{5.795723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641792in}{5.990080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668349in}{5.941053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669287in}{5.941283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681627in}{5.888859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684551in}{5.704711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687354in}{5.696145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688246in}{6.010702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690188in}{5.752319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693076in}{5.956440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695848in}{5.892404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696817in}{5.920381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698704in}{5.994793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699668in}{5.911834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713871in}{5.675084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715802in}{5.906709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717703in}{5.981131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719635in}{5.981625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720582in}{5.759996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722519in}{5.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724346in}{5.834898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725257in}{6.001534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749990in}{6.081935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751870in}{5.805089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752840in}{5.888544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754727in}{5.990711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981215in}{5.999802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982160in}{5.944625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983113in}{6.286987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989712in}{5.956219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991616in}{6.067743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992587in}{5.975580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997291in}{6.041770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998265in}{6.042073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999221in}{6.033107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002148in}{5.987815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030465in}{5.978199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063706in}{5.896453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081764in}{6.105683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082653in}{6.198438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087510in}{5.913432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089378in}{5.377898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091282in}{6.007139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099824in}{5.926760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100689in}{6.102713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100791in}{5.788412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103522in}{6.103652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103630in}{5.724623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107323in}{5.993981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108286in}{5.985039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108396in}{5.735471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109236in}{5.994618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110176in}{5.930201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114984in}{6.070475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115917in}{5.987585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116895in}{5.747572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119735in}{5.831725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234267in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{5.319102in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{5.319102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{6.600163in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{6.600163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{4.998836in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{4.998836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.457819in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{4.457819in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103752in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103752in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562092in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562092in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020431in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020431in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478771in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478771in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937110in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937110in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395450in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395450in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{3.776003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=3.727778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{4.179033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=4.130807in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{4.582062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=4.533837in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{4.985092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633693in,y=4.936866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104703in}{3.780103in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{3.815837in}}%
\pgfpathlineto{\pgfqpoint{4.106415in}{4.025717in}}%
\pgfpathlineto{\pgfqpoint{4.106986in}{3.952200in}}%
\pgfpathlineto{\pgfqpoint{4.107746in}{3.831887in}}%
\pgfpathlineto{\pgfqpoint{4.108127in}{3.934188in}}%
\pgfpathlineto{\pgfqpoint{4.108888in}{4.511800in}}%
\pgfpathlineto{\pgfqpoint{4.109648in}{4.379297in}}%
\pgfpathlineto{\pgfqpoint{4.110029in}{4.219490in}}%
\pgfpathlineto{\pgfqpoint{4.110980in}{3.782174in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{3.856713in}}%
\pgfpathlineto{\pgfqpoint{4.112502in}{4.314591in}}%
\pgfpathlineto{\pgfqpoint{4.113072in}{4.117519in}}%
\pgfpathlineto{\pgfqpoint{4.113833in}{3.800527in}}%
\pgfpathlineto{\pgfqpoint{4.114404in}{3.974140in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{4.940606in}}%
\pgfpathlineto{\pgfqpoint{4.116686in}{4.637162in}}%
\pgfpathlineto{\pgfqpoint{4.117637in}{3.884746in}}%
\pgfpathlineto{\pgfqpoint{4.118017in}{4.057820in}}%
\pgfpathlineto{\pgfqpoint{4.118778in}{4.528304in}}%
\pgfpathlineto{\pgfqpoint{4.119159in}{4.347879in}}%
\pgfpathlineto{\pgfqpoint{4.119919in}{3.833030in}}%
\pgfpathlineto{\pgfqpoint{4.120490in}{4.131039in}}%
\pgfpathlineto{\pgfqpoint{4.121441in}{4.426929in}}%
\pgfpathlineto{\pgfqpoint{4.121821in}{4.378291in}}%
\pgfpathlineto{\pgfqpoint{4.123533in}{3.833037in}}%
\pgfpathlineto{\pgfqpoint{4.124104in}{4.030176in}}%
\pgfpathlineto{\pgfqpoint{4.124675in}{4.274639in}}%
\pgfpathlineto{\pgfqpoint{4.125245in}{4.173922in}}%
\pgfpathlineto{\pgfqpoint{4.126006in}{4.014194in}}%
\pgfpathlineto{\pgfqpoint{4.126577in}{4.085742in}}%
\pgfpathlineto{\pgfqpoint{4.126767in}{4.088563in}}%
\pgfpathlineto{\pgfqpoint{4.127337in}{4.027832in}}%
\pgfpathlineto{\pgfqpoint{4.127528in}{4.065188in}}%
\pgfpathlineto{\pgfqpoint{4.128479in}{4.646178in}}%
\pgfpathlineto{\pgfqpoint{4.129049in}{4.503983in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.816275in}}%
\pgfpathlineto{\pgfqpoint{4.130761in}{4.001945in}}%
\pgfpathlineto{\pgfqpoint{4.131141in}{4.037881in}}%
\pgfpathlineto{\pgfqpoint{4.131712in}{3.977793in}}%
\pgfpathlineto{\pgfqpoint{4.132092in}{3.960557in}}%
\pgfpathlineto{\pgfqpoint{4.132663in}{3.984296in}}%
\pgfpathlineto{\pgfqpoint{4.132853in}{3.988128in}}%
\pgfpathlineto{\pgfqpoint{4.133044in}{3.981935in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{3.785214in}}%
\pgfpathlineto{\pgfqpoint{4.136277in}{3.793380in}}%
\pgfpathlineto{\pgfqpoint{4.136848in}{3.810225in}}%
\pgfpathlineto{\pgfqpoint{4.137989in}{3.976529in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{3.923956in}}%
\pgfpathlineto{\pgfqpoint{4.139320in}{3.800892in}}%
\pgfpathlineto{\pgfqpoint{4.139891in}{3.848259in}}%
\pgfpathlineto{\pgfqpoint{4.140271in}{3.871796in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{3.777917in}}%
\pgfpathlineto{\pgfqpoint{4.142363in}{3.784976in}}%
\pgfpathlineto{\pgfqpoint{4.143315in}{3.948530in}}%
\pgfpathlineto{\pgfqpoint{4.143695in}{3.974887in}}%
\pgfpathlineto{\pgfqpoint{4.144075in}{3.934198in}}%
\pgfpathlineto{\pgfqpoint{4.145026in}{3.781604in}}%
\pgfpathlineto{\pgfqpoint{4.145597in}{3.805947in}}%
\pgfpathlineto{\pgfqpoint{4.146738in}{3.910986in}}%
\pgfpathlineto{\pgfqpoint{4.147309in}{4.048842in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{3.979446in}}%
\pgfpathlineto{\pgfqpoint{4.148450in}{3.887811in}}%
\pgfpathlineto{\pgfqpoint{4.148830in}{3.997306in}}%
\pgfpathlineto{\pgfqpoint{4.149591in}{4.227540in}}%
\pgfpathlineto{\pgfqpoint{4.150162in}{4.120022in}}%
\pgfpathlineto{\pgfqpoint{4.150732in}{3.948334in}}%
\pgfpathlineto{\pgfqpoint{4.151683in}{3.953961in}}%
\pgfpathlineto{\pgfqpoint{4.152444in}{3.842286in}}%
\pgfpathlineto{\pgfqpoint{4.152825in}{3.888541in}}%
\pgfpathlineto{\pgfqpoint{4.153776in}{4.051662in}}%
\pgfpathlineto{\pgfqpoint{4.154156in}{4.023259in}}%
\pgfpathlineto{\pgfqpoint{4.154537in}{3.995975in}}%
\pgfpathlineto{\pgfqpoint{4.154917in}{4.037355in}}%
\pgfpathlineto{\pgfqpoint{4.155678in}{4.150865in}}%
\pgfpathlineto{\pgfqpoint{4.156248in}{4.099542in}}%
\pgfpathlineto{\pgfqpoint{4.157770in}{3.910905in}}%
\pgfpathlineto{\pgfqpoint{4.158150in}{3.940769in}}%
\pgfpathlineto{\pgfqpoint{4.159101in}{4.213355in}}%
\pgfpathlineto{\pgfqpoint{4.159672in}{4.121002in}}%
\pgfpathlineto{\pgfqpoint{4.160243in}{4.045877in}}%
\pgfpathlineto{\pgfqpoint{4.160623in}{4.101434in}}%
\pgfpathlineto{\pgfqpoint{4.161003in}{4.140753in}}%
\pgfpathlineto{\pgfqpoint{4.161384in}{4.100727in}}%
\pgfpathlineto{\pgfqpoint{4.162145in}{4.005742in}}%
\pgfpathlineto{\pgfqpoint{4.162525in}{4.045380in}}%
\pgfpathlineto{\pgfqpoint{4.163096in}{4.142787in}}%
\pgfpathlineto{\pgfqpoint{4.163476in}{4.099150in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.837158in}}%
\pgfpathlineto{\pgfqpoint{4.165188in}{3.872840in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{4.020776in}}%
\pgfpathlineto{\pgfqpoint{4.166710in}{4.253463in}}%
\pgfpathlineto{\pgfqpoint{4.167090in}{4.168301in}}%
\pgfpathlineto{\pgfqpoint{4.168041in}{3.833850in}}%
\pgfpathlineto{\pgfqpoint{4.168612in}{3.899990in}}%
\pgfpathlineto{\pgfqpoint{4.168992in}{3.925480in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{4.169943in}{3.804969in}}%
\pgfpathlineto{\pgfqpoint{4.170323in}{3.872328in}}%
\pgfpathlineto{\pgfqpoint{4.170894in}{3.964568in}}%
\pgfpathlineto{\pgfqpoint{4.171274in}{3.914418in}}%
\pgfpathlineto{\pgfqpoint{4.172035in}{3.793982in}}%
\pgfpathlineto{\pgfqpoint{4.172416in}{3.858065in}}%
\pgfpathlineto{\pgfqpoint{4.172986in}{3.932698in}}%
\pgfpathlineto{\pgfqpoint{4.173367in}{3.883818in}}%
\pgfpathlineto{\pgfqpoint{4.174127in}{3.776531in}}%
\pgfpathlineto{\pgfqpoint{4.174508in}{3.809649in}}%
\pgfpathlineto{\pgfqpoint{4.175079in}{3.880143in}}%
\pgfpathlineto{\pgfqpoint{4.175649in}{3.833763in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.777734in}}%
\pgfpathlineto{\pgfqpoint{4.177171in}{3.785170in}}%
\pgfpathlineto{\pgfqpoint{4.178502in}{3.970557in}}%
\pgfpathlineto{\pgfqpoint{4.179073in}{3.882623in}}%
\pgfpathlineto{\pgfqpoint{4.179834in}{3.789875in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{3.809553in}}%
\pgfpathlineto{\pgfqpoint{4.181355in}{3.842371in}}%
\pgfpathlineto{\pgfqpoint{4.182116in}{3.929177in}}%
\pgfpathlineto{\pgfqpoint{4.182496in}{3.901677in}}%
\pgfpathlineto{\pgfqpoint{4.183447in}{3.783008in}}%
\pgfpathlineto{\pgfqpoint{4.183828in}{3.831541in}}%
\pgfpathlineto{\pgfqpoint{4.184589in}{3.951354in}}%
\pgfpathlineto{\pgfqpoint{4.185159in}{3.885211in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{3.802071in}}%
\pgfpathlineto{\pgfqpoint{4.186491in}{3.824195in}}%
\pgfpathlineto{\pgfqpoint{4.186871in}{3.840998in}}%
\pgfpathlineto{\pgfqpoint{4.187632in}{3.837269in}}%
\pgfpathlineto{\pgfqpoint{4.188012in}{3.830353in}}%
\pgfpathlineto{\pgfqpoint{4.188393in}{3.817004in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{3.832033in}}%
\pgfpathlineto{\pgfqpoint{4.190295in}{4.104464in}}%
\pgfpathlineto{\pgfqpoint{4.191056in}{4.014597in}}%
\pgfpathlineto{\pgfqpoint{4.192387in}{3.829488in}}%
\pgfpathlineto{\pgfqpoint{4.192767in}{3.863193in}}%
\pgfpathlineto{\pgfqpoint{4.194099in}{4.118870in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{4.055679in}}%
\pgfpathlineto{\pgfqpoint{4.196001in}{3.817189in}}%
\pgfpathlineto{\pgfqpoint{4.196381in}{3.856158in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{3.971371in}}%
\pgfpathlineto{\pgfqpoint{4.197713in}{3.942728in}}%
\pgfpathlineto{\pgfqpoint{4.199425in}{3.813863in}}%
\pgfpathlineto{\pgfqpoint{4.199805in}{3.810758in}}%
\pgfpathlineto{\pgfqpoint{4.199995in}{3.815684in}}%
\pgfpathlineto{\pgfqpoint{4.200756in}{3.919097in}}%
\pgfpathlineto{\pgfqpoint{4.201327in}{3.996736in}}%
\pgfpathlineto{\pgfqpoint{4.201897in}{3.969377in}}%
\pgfpathlineto{\pgfqpoint{4.202278in}{3.950025in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{3.974287in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{3.992100in}}%
\pgfpathlineto{\pgfqpoint{4.203609in}{3.974386in}}%
\pgfpathlineto{\pgfqpoint{4.205892in}{3.796909in}}%
\pgfpathlineto{\pgfqpoint{4.206462in}{3.830871in}}%
\pgfpathlineto{\pgfqpoint{4.207223in}{3.896351in}}%
\pgfpathlineto{\pgfqpoint{4.207603in}{3.871385in}}%
\pgfpathlineto{\pgfqpoint{4.208554in}{3.776408in}}%
\pgfpathlineto{\pgfqpoint{4.209125in}{3.792639in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{3.800904in}}%
\pgfpathlineto{\pgfqpoint{4.210076in}{3.792826in}}%
\pgfpathlineto{\pgfqpoint{4.210266in}{3.791513in}}%
\pgfpathlineto{\pgfqpoint{4.210456in}{3.793445in}}%
\pgfpathlineto{\pgfqpoint{4.213309in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{4.213690in}{3.857516in}}%
\pgfpathlineto{\pgfqpoint{4.214831in}{3.819564in}}%
\pgfpathlineto{\pgfqpoint{4.215402in}{3.824894in}}%
\pgfpathlineto{\pgfqpoint{4.215592in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{4.215972in}{3.822179in}}%
\pgfpathlineto{\pgfqpoint{4.216923in}{3.792153in}}%
\pgfpathlineto{\pgfqpoint{4.217304in}{3.800673in}}%
\pgfpathlineto{\pgfqpoint{4.218065in}{3.828929in}}%
\pgfpathlineto{\pgfqpoint{4.218635in}{3.813303in}}%
\pgfpathlineto{\pgfqpoint{4.219776in}{3.776645in}}%
\pgfpathlineto{\pgfqpoint{4.220157in}{3.779074in}}%
\pgfpathlineto{\pgfqpoint{4.221108in}{3.792780in}}%
\pgfpathlineto{\pgfqpoint{4.221869in}{3.814793in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{3.802809in}}%
\pgfpathlineto{\pgfqpoint{4.222820in}{3.777535in}}%
\pgfpathlineto{\pgfqpoint{4.223200in}{3.790934in}}%
\pgfpathlineto{\pgfqpoint{4.224531in}{3.913462in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{3.871599in}}%
\pgfpathlineto{\pgfqpoint{4.226243in}{3.777146in}}%
\pgfpathlineto{\pgfqpoint{4.226624in}{3.794111in}}%
\pgfpathlineto{\pgfqpoint{4.227955in}{3.903921in}}%
\pgfpathlineto{\pgfqpoint{4.228526in}{3.883825in}}%
\pgfpathlineto{\pgfqpoint{4.228906in}{3.889338in}}%
\pgfpathlineto{\pgfqpoint{4.229477in}{3.900010in}}%
\pgfpathlineto{\pgfqpoint{4.229857in}{3.884546in}}%
\pgfpathlineto{\pgfqpoint{4.230808in}{3.800318in}}%
\pgfpathlineto{\pgfqpoint{4.231379in}{3.835775in}}%
\pgfpathlineto{\pgfqpoint{4.231759in}{3.850644in}}%
\pgfpathlineto{\pgfqpoint{4.232140in}{3.833458in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{4.233281in}{3.797674in}}%
\pgfpathlineto{\pgfqpoint{4.234232in}{3.850030in}}%
\pgfpathlineto{\pgfqpoint{4.234802in}{3.836228in}}%
\pgfpathlineto{\pgfqpoint{4.236324in}{3.824584in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{3.834825in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{3.877879in}}%
\pgfpathlineto{\pgfqpoint{4.237846in}{3.857878in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{3.777019in}}%
\pgfpathlineto{\pgfqpoint{4.239367in}{3.797726in}}%
\pgfpathlineto{\pgfqpoint{4.241840in}{3.959222in}}%
\pgfpathlineto{\pgfqpoint{4.242220in}{3.928662in}}%
\pgfpathlineto{\pgfqpoint{4.243362in}{3.776034in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{3.797541in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{3.806678in}}%
\pgfpathlineto{\pgfqpoint{4.244883in}{3.797464in}}%
\pgfpathlineto{\pgfqpoint{4.245644in}{3.778143in}}%
\pgfpathlineto{\pgfqpoint{4.246024in}{3.785140in}}%
\pgfpathlineto{\pgfqpoint{4.247166in}{3.840759in}}%
\pgfpathlineto{\pgfqpoint{4.247736in}{3.828600in}}%
\pgfpathlineto{\pgfqpoint{4.250399in}{3.778637in}}%
\pgfpathlineto{\pgfqpoint{4.250589in}{3.779033in}}%
\pgfpathlineto{\pgfqpoint{4.251540in}{3.795946in}}%
\pgfpathlineto{\pgfqpoint{4.251921in}{3.786848in}}%
\pgfpathlineto{\pgfqpoint{4.252301in}{3.777347in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{3.785085in}}%
\pgfpathlineto{\pgfqpoint{4.254393in}{3.901373in}}%
\pgfpathlineto{\pgfqpoint{4.254964in}{3.880249in}}%
\pgfpathlineto{\pgfqpoint{4.256295in}{3.785826in}}%
\pgfpathlineto{\pgfqpoint{4.256676in}{3.800911in}}%
\pgfpathlineto{\pgfqpoint{4.257246in}{3.822733in}}%
\pgfpathlineto{\pgfqpoint{4.257817in}{3.803328in}}%
\pgfpathlineto{\pgfqpoint{4.258578in}{3.776697in}}%
\pgfpathlineto{\pgfqpoint{4.258958in}{3.785996in}}%
\pgfpathlineto{\pgfqpoint{4.259339in}{3.795778in}}%
\pgfpathlineto{\pgfqpoint{4.260100in}{3.787352in}}%
\pgfpathlineto{\pgfqpoint{4.260670in}{3.806058in}}%
\pgfpathlineto{\pgfqpoint{4.261431in}{3.835620in}}%
\pgfpathlineto{\pgfqpoint{4.261811in}{3.821639in}}%
\pgfpathlineto{\pgfqpoint{4.262762in}{3.777720in}}%
\pgfpathlineto{\pgfqpoint{4.263333in}{3.793308in}}%
\pgfpathlineto{\pgfqpoint{4.263523in}{3.796391in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{3.791843in}}%
\pgfpathlineto{\pgfqpoint{4.264664in}{3.776018in}}%
\pgfpathlineto{\pgfqpoint{4.265045in}{3.781672in}}%
\pgfpathlineto{\pgfqpoint{4.266186in}{3.849242in}}%
\pgfpathlineto{\pgfqpoint{4.266757in}{3.873601in}}%
\pgfpathlineto{\pgfqpoint{4.267327in}{3.852588in}}%
\pgfpathlineto{\pgfqpoint{4.268278in}{3.783064in}}%
\pgfpathlineto{\pgfqpoint{4.268849in}{3.804269in}}%
\pgfpathlineto{\pgfqpoint{4.269420in}{3.824431in}}%
\pgfpathlineto{\pgfqpoint{4.269990in}{3.807897in}}%
\pgfpathlineto{\pgfqpoint{4.272082in}{3.776812in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{3.780455in}}%
\pgfpathlineto{\pgfqpoint{4.273414in}{3.821726in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{3.806826in}}%
\pgfpathlineto{\pgfqpoint{4.275316in}{3.776441in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{3.778440in}}%
\pgfpathlineto{\pgfqpoint{4.277788in}{3.823743in}}%
\pgfpathlineto{\pgfqpoint{4.278549in}{3.878174in}}%
\pgfpathlineto{\pgfqpoint{4.278930in}{3.856347in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{3.776034in}}%
\pgfpathlineto{\pgfqpoint{4.280451in}{3.803197in}}%
\pgfpathlineto{\pgfqpoint{4.281022in}{3.822389in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.807792in}}%
\pgfpathlineto{\pgfqpoint{4.283685in}{3.776050in}}%
\pgfpathlineto{\pgfqpoint{4.284255in}{3.781393in}}%
\pgfpathlineto{\pgfqpoint{4.285967in}{3.798071in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{3.796586in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{3.776391in}}%
\pgfpathlineto{\pgfqpoint{4.287679in}{3.785620in}}%
\pgfpathlineto{\pgfqpoint{4.290152in}{3.915510in}}%
\pgfpathlineto{\pgfqpoint{4.290722in}{3.880671in}}%
\pgfpathlineto{\pgfqpoint{4.291864in}{3.776626in}}%
\pgfpathlineto{\pgfqpoint{4.292244in}{3.791386in}}%
\pgfpathlineto{\pgfqpoint{4.293005in}{3.821754in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{3.809738in}}%
\pgfpathlineto{\pgfqpoint{4.294526in}{3.783600in}}%
\pgfpathlineto{\pgfqpoint{4.294907in}{3.795743in}}%
\pgfpathlineto{\pgfqpoint{4.296238in}{3.871903in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{3.857124in}}%
\pgfpathlineto{\pgfqpoint{4.297950in}{3.802300in}}%
\pgfpathlineto{\pgfqpoint{4.298330in}{3.810899in}}%
\pgfpathlineto{\pgfqpoint{4.298901in}{3.823299in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{3.814455in}}%
\pgfpathlineto{\pgfqpoint{4.300042in}{3.794335in}}%
\pgfpathlineto{\pgfqpoint{4.300423in}{3.800758in}}%
\pgfpathlineto{\pgfqpoint{4.301944in}{3.908292in}}%
\pgfpathlineto{\pgfqpoint{4.302515in}{3.875063in}}%
\pgfpathlineto{\pgfqpoint{4.303846in}{3.790301in}}%
\pgfpathlineto{\pgfqpoint{4.304227in}{3.809440in}}%
\pgfpathlineto{\pgfqpoint{4.305178in}{3.856749in}}%
\pgfpathlineto{\pgfqpoint{4.305558in}{3.841934in}}%
\pgfpathlineto{\pgfqpoint{4.306509in}{3.776262in}}%
\pgfpathlineto{\pgfqpoint{4.306890in}{3.791894in}}%
\pgfpathlineto{\pgfqpoint{4.308411in}{4.045232in}}%
\pgfpathlineto{\pgfqpoint{4.309172in}{3.960140in}}%
\pgfpathlineto{\pgfqpoint{4.310313in}{3.776808in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{3.804434in}}%
\pgfpathlineto{\pgfqpoint{4.311264in}{3.812724in}}%
\pgfpathlineto{\pgfqpoint{4.311645in}{3.803153in}}%
\pgfpathlineto{\pgfqpoint{4.313166in}{3.780918in}}%
\pgfpathlineto{\pgfqpoint{4.313547in}{3.784058in}}%
\pgfpathlineto{\pgfqpoint{4.314498in}{3.810480in}}%
\pgfpathlineto{\pgfqpoint{4.315068in}{3.796148in}}%
\pgfpathlineto{\pgfqpoint{4.315639in}{3.781502in}}%
\pgfpathlineto{\pgfqpoint{4.316019in}{3.798467in}}%
\pgfpathlineto{\pgfqpoint{4.317351in}{3.885438in}}%
\pgfpathlineto{\pgfqpoint{4.317921in}{3.869156in}}%
\pgfpathlineto{\pgfqpoint{4.319063in}{3.778697in}}%
\pgfpathlineto{\pgfqpoint{4.319633in}{3.825134in}}%
\pgfpathlineto{\pgfqpoint{4.320584in}{3.945104in}}%
\pgfpathlineto{\pgfqpoint{4.321155in}{3.906176in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{3.825200in}}%
\pgfpathlineto{\pgfqpoint{4.322486in}{3.840550in}}%
\pgfpathlineto{\pgfqpoint{4.323628in}{3.884441in}}%
\pgfpathlineto{\pgfqpoint{4.324008in}{3.872497in}}%
\pgfpathlineto{\pgfqpoint{4.325339in}{3.777545in}}%
\pgfpathlineto{\pgfqpoint{4.325720in}{3.804847in}}%
\pgfpathlineto{\pgfqpoint{4.326481in}{3.871874in}}%
\pgfpathlineto{\pgfqpoint{4.327051in}{3.835105in}}%
\pgfpathlineto{\pgfqpoint{4.328002in}{3.776634in}}%
\pgfpathlineto{\pgfqpoint{4.328383in}{3.791234in}}%
\pgfpathlineto{\pgfqpoint{4.329714in}{3.894210in}}%
\pgfpathlineto{\pgfqpoint{4.330095in}{3.865977in}}%
\pgfpathlineto{\pgfqpoint{4.331046in}{3.776028in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{3.801763in}}%
\pgfpathlineto{\pgfqpoint{4.332567in}{3.925671in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{3.885458in}}%
\pgfpathlineto{\pgfqpoint{4.334089in}{3.776525in}}%
\pgfpathlineto{\pgfqpoint{4.334469in}{3.798694in}}%
\pgfpathlineto{\pgfqpoint{4.335991in}{4.014634in}}%
\pgfpathlineto{\pgfqpoint{4.336561in}{3.947580in}}%
\pgfpathlineto{\pgfqpoint{4.337703in}{3.778193in}}%
\pgfpathlineto{\pgfqpoint{4.338273in}{3.815946in}}%
\pgfpathlineto{\pgfqpoint{4.339034in}{3.864005in}}%
\pgfpathlineto{\pgfqpoint{4.339414in}{3.845581in}}%
\pgfpathlineto{\pgfqpoint{4.340366in}{3.776435in}}%
\pgfpathlineto{\pgfqpoint{4.340746in}{3.800993in}}%
\pgfpathlineto{\pgfqpoint{4.341887in}{3.885100in}}%
\pgfpathlineto{\pgfqpoint{4.342268in}{3.869000in}}%
\pgfpathlineto{\pgfqpoint{4.344170in}{3.785689in}}%
\pgfpathlineto{\pgfqpoint{4.344550in}{3.797255in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{3.818429in}}%
\pgfpathlineto{\pgfqpoint{4.345691in}{3.807852in}}%
\pgfpathlineto{\pgfqpoint{4.346452in}{3.782138in}}%
\pgfpathlineto{\pgfqpoint{4.346832in}{3.794755in}}%
\pgfpathlineto{\pgfqpoint{4.347974in}{3.883816in}}%
\pgfpathlineto{\pgfqpoint{4.348544in}{3.854053in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{3.818314in}}%
\pgfpathlineto{\pgfqpoint{4.349876in}{3.831297in}}%
\pgfpathlineto{\pgfqpoint{4.350827in}{3.897602in}}%
\pgfpathlineto{\pgfqpoint{4.351207in}{3.874665in}}%
\pgfpathlineto{\pgfqpoint{4.352729in}{3.778661in}}%
\pgfpathlineto{\pgfqpoint{4.353109in}{3.786106in}}%
\pgfpathlineto{\pgfqpoint{4.354631in}{3.857868in}}%
\pgfpathlineto{\pgfqpoint{4.355011in}{3.832672in}}%
\pgfpathlineto{\pgfqpoint{4.355772in}{3.781703in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{3.799435in}}%
\pgfpathlineto{\pgfqpoint{4.357674in}{3.926794in}}%
\pgfpathlineto{\pgfqpoint{4.358054in}{3.904241in}}%
\pgfpathlineto{\pgfqpoint{4.358815in}{3.862896in}}%
\pgfpathlineto{\pgfqpoint{4.359196in}{3.890216in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{3.954834in}}%
\pgfpathlineto{\pgfqpoint{4.360337in}{3.905177in}}%
\pgfpathlineto{\pgfqpoint{4.361288in}{3.784157in}}%
\pgfpathlineto{\pgfqpoint{4.361668in}{3.811291in}}%
\pgfpathlineto{\pgfqpoint{4.363570in}{4.028413in}}%
\pgfpathlineto{\pgfqpoint{4.363951in}{4.004649in}}%
\pgfpathlineto{\pgfqpoint{4.365092in}{3.796162in}}%
\pgfpathlineto{\pgfqpoint{4.365472in}{3.861498in}}%
\pgfpathlineto{\pgfqpoint{4.366614in}{4.161709in}}%
\pgfpathlineto{\pgfqpoint{4.367184in}{4.063215in}}%
\pgfpathlineto{\pgfqpoint{4.368325in}{3.815457in}}%
\pgfpathlineto{\pgfqpoint{4.368706in}{3.893940in}}%
\pgfpathlineto{\pgfqpoint{4.370037in}{4.369173in}}%
\pgfpathlineto{\pgfqpoint{4.370608in}{4.273976in}}%
\pgfpathlineto{\pgfqpoint{4.372510in}{3.834153in}}%
\pgfpathlineto{\pgfqpoint{4.372700in}{3.835231in}}%
\pgfpathlineto{\pgfqpoint{4.373841in}{3.964504in}}%
\pgfpathlineto{\pgfqpoint{4.374602in}{3.886949in}}%
\pgfpathlineto{\pgfqpoint{4.374792in}{3.885520in}}%
\pgfpathlineto{\pgfqpoint{4.375553in}{4.010946in}}%
\pgfpathlineto{\pgfqpoint{4.376124in}{4.126280in}}%
\pgfpathlineto{\pgfqpoint{4.376694in}{4.032651in}}%
\pgfpathlineto{\pgfqpoint{4.377645in}{3.830816in}}%
\pgfpathlineto{\pgfqpoint{4.378026in}{3.927513in}}%
\pgfpathlineto{\pgfqpoint{4.378977in}{4.193905in}}%
\pgfpathlineto{\pgfqpoint{4.379357in}{4.146118in}}%
\pgfpathlineto{\pgfqpoint{4.380689in}{3.819666in}}%
\pgfpathlineto{\pgfqpoint{4.381069in}{3.866235in}}%
\pgfpathlineto{\pgfqpoint{4.382591in}{4.236312in}}%
\pgfpathlineto{\pgfqpoint{4.383161in}{4.157610in}}%
\pgfpathlineto{\pgfqpoint{4.384493in}{3.787609in}}%
\pgfpathlineto{\pgfqpoint{4.385063in}{3.880635in}}%
\pgfpathlineto{\pgfqpoint{4.386014in}{3.992969in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{3.963023in}}%
\pgfpathlineto{\pgfqpoint{4.387346in}{3.783154in}}%
\pgfpathlineto{\pgfqpoint{4.387916in}{3.856268in}}%
\pgfpathlineto{\pgfqpoint{4.388677in}{4.045197in}}%
\pgfpathlineto{\pgfqpoint{4.389058in}{3.981312in}}%
\pgfpathlineto{\pgfqpoint{4.389818in}{3.784492in}}%
\pgfpathlineto{\pgfqpoint{4.390389in}{3.856051in}}%
\pgfpathlineto{\pgfqpoint{4.390960in}{3.931280in}}%
\pgfpathlineto{\pgfqpoint{4.391340in}{3.890494in}}%
\pgfpathlineto{\pgfqpoint{4.392101in}{3.807118in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{3.822845in}}%
\pgfpathlineto{\pgfqpoint{4.393432in}{3.789085in}}%
\pgfpathlineto{\pgfqpoint{4.393813in}{3.819848in}}%
\pgfpathlineto{\pgfqpoint{4.394764in}{3.985457in}}%
\pgfpathlineto{\pgfqpoint{4.395334in}{3.912160in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{3.822893in}}%
\pgfpathlineto{\pgfqpoint{4.396476in}{3.861495in}}%
\pgfpathlineto{\pgfqpoint{4.397997in}{4.043304in}}%
\pgfpathlineto{\pgfqpoint{4.398378in}{4.012438in}}%
\pgfpathlineto{\pgfqpoint{4.399329in}{3.778420in}}%
\pgfpathlineto{\pgfqpoint{4.399899in}{3.905590in}}%
\pgfpathlineto{\pgfqpoint{4.400660in}{4.093813in}}%
\pgfpathlineto{\pgfqpoint{4.401040in}{4.016842in}}%
\pgfpathlineto{\pgfqpoint{4.401991in}{3.815873in}}%
\pgfpathlineto{\pgfqpoint{4.402562in}{3.843985in}}%
\pgfpathlineto{\pgfqpoint{4.403323in}{3.810160in}}%
\pgfpathlineto{\pgfqpoint{4.403703in}{3.830545in}}%
\pgfpathlineto{\pgfqpoint{4.404464in}{3.909458in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{3.877791in}}%
\pgfpathlineto{\pgfqpoint{4.405605in}{3.800737in}}%
\pgfpathlineto{\pgfqpoint{4.405986in}{3.842481in}}%
\pgfpathlineto{\pgfqpoint{4.406366in}{3.875909in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{3.831175in}}%
\pgfpathlineto{\pgfqpoint{4.407507in}{3.783040in}}%
\pgfpathlineto{\pgfqpoint{4.407888in}{3.808182in}}%
\pgfpathlineto{\pgfqpoint{4.410170in}{4.042092in}}%
\pgfpathlineto{\pgfqpoint{4.410551in}{4.011238in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{3.809358in}}%
\pgfpathlineto{\pgfqpoint{4.412262in}{3.869450in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{3.904615in}}%
\pgfpathlineto{\pgfqpoint{4.413404in}{3.883849in}}%
\pgfpathlineto{\pgfqpoint{4.414165in}{3.847309in}}%
\pgfpathlineto{\pgfqpoint{4.414925in}{3.779040in}}%
\pgfpathlineto{\pgfqpoint{4.415496in}{3.816565in}}%
\pgfpathlineto{\pgfqpoint{4.416257in}{3.878624in}}%
\pgfpathlineto{\pgfqpoint{4.416827in}{3.855463in}}%
\pgfpathlineto{\pgfqpoint{4.418920in}{3.777020in}}%
\pgfpathlineto{\pgfqpoint{4.419110in}{3.784874in}}%
\pgfpathlineto{\pgfqpoint{4.420061in}{3.870451in}}%
\pgfpathlineto{\pgfqpoint{4.420631in}{3.847447in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{3.814726in}}%
\pgfpathlineto{\pgfqpoint{4.422153in}{3.819800in}}%
\pgfpathlineto{\pgfqpoint{4.422914in}{3.831232in}}%
\pgfpathlineto{\pgfqpoint{4.423294in}{3.835969in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{3.825218in}}%
\pgfpathlineto{\pgfqpoint{4.424626in}{3.777124in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{3.792484in}}%
\pgfpathlineto{\pgfqpoint{4.425577in}{3.799526in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{3.791896in}}%
\pgfpathlineto{\pgfqpoint{4.426338in}{3.781996in}}%
\pgfpathlineto{\pgfqpoint{4.426718in}{3.788919in}}%
\pgfpathlineto{\pgfqpoint{4.427669in}{3.821935in}}%
\pgfpathlineto{\pgfqpoint{4.428240in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{4.428430in}{3.808568in}}%
\pgfpathlineto{\pgfqpoint{4.428810in}{3.814040in}}%
\pgfpathlineto{\pgfqpoint{4.429381in}{3.826661in}}%
\pgfpathlineto{\pgfqpoint{4.429761in}{3.814910in}}%
\pgfpathlineto{\pgfqpoint{4.430522in}{3.777913in}}%
\pgfpathlineto{\pgfqpoint{4.430902in}{3.788425in}}%
\pgfpathlineto{\pgfqpoint{4.432424in}{3.910360in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{3.889059in}}%
\pgfpathlineto{\pgfqpoint{4.433946in}{3.779305in}}%
\pgfpathlineto{\pgfqpoint{4.434326in}{3.806900in}}%
\pgfpathlineto{\pgfqpoint{4.435087in}{3.872888in}}%
\pgfpathlineto{\pgfqpoint{4.435658in}{3.848346in}}%
\pgfpathlineto{\pgfqpoint{4.437179in}{3.781206in}}%
\pgfpathlineto{\pgfqpoint{4.437369in}{3.782698in}}%
\pgfpathlineto{\pgfqpoint{4.438130in}{3.819031in}}%
\pgfpathlineto{\pgfqpoint{4.438891in}{3.865594in}}%
\pgfpathlineto{\pgfqpoint{4.439462in}{3.845297in}}%
\pgfpathlineto{\pgfqpoint{4.440983in}{3.780847in}}%
\pgfpathlineto{\pgfqpoint{4.441364in}{3.788323in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{3.809170in}}%
\pgfpathlineto{\pgfqpoint{4.442505in}{3.796897in}}%
\pgfpathlineto{\pgfqpoint{4.442885in}{3.779633in}}%
\pgfpathlineto{\pgfqpoint{4.443266in}{3.790054in}}%
\pgfpathlineto{\pgfqpoint{4.444407in}{3.947643in}}%
\pgfpathlineto{\pgfqpoint{4.444978in}{3.895463in}}%
\pgfpathlineto{\pgfqpoint{4.446689in}{3.783379in}}%
\pgfpathlineto{\pgfqpoint{4.447070in}{3.780393in}}%
\pgfpathlineto{\pgfqpoint{4.447450in}{3.786048in}}%
\pgfpathlineto{\pgfqpoint{4.448401in}{3.824954in}}%
\pgfpathlineto{\pgfqpoint{4.448972in}{3.813320in}}%
\pgfpathlineto{\pgfqpoint{4.449733in}{3.795786in}}%
\pgfpathlineto{\pgfqpoint{4.450113in}{3.802079in}}%
\pgfpathlineto{\pgfqpoint{4.451825in}{3.834037in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.829177in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{3.823082in}}%
\pgfpathlineto{\pgfqpoint{4.453156in}{3.829147in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{3.848671in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{3.831949in}}%
\pgfpathlineto{\pgfqpoint{4.455249in}{3.776317in}}%
\pgfpathlineto{\pgfqpoint{4.455819in}{3.783862in}}%
\pgfpathlineto{\pgfqpoint{4.456200in}{3.789131in}}%
\pgfpathlineto{\pgfqpoint{4.456770in}{3.784653in}}%
\pgfpathlineto{\pgfqpoint{4.457531in}{3.777976in}}%
\pgfpathlineto{\pgfqpoint{4.457911in}{3.779431in}}%
\pgfpathlineto{\pgfqpoint{4.458672in}{3.808230in}}%
\pgfpathlineto{\pgfqpoint{4.459433in}{3.841725in}}%
\pgfpathlineto{\pgfqpoint{4.460004in}{3.825480in}}%
\pgfpathlineto{\pgfqpoint{4.460955in}{3.776809in}}%
\pgfpathlineto{\pgfqpoint{4.461335in}{3.790378in}}%
\pgfpathlineto{\pgfqpoint{4.462857in}{3.904390in}}%
\pgfpathlineto{\pgfqpoint{4.463427in}{3.877150in}}%
\pgfpathlineto{\pgfqpoint{4.464378in}{3.795974in}}%
\pgfpathlineto{\pgfqpoint{4.464759in}{3.816586in}}%
\pgfpathlineto{\pgfqpoint{4.466090in}{3.944271in}}%
\pgfpathlineto{\pgfqpoint{4.466471in}{3.919541in}}%
\pgfpathlineto{\pgfqpoint{4.467802in}{3.776749in}}%
\pgfpathlineto{\pgfqpoint{4.468373in}{3.798362in}}%
\pgfpathlineto{\pgfqpoint{4.468753in}{3.810131in}}%
\pgfpathlineto{\pgfqpoint{4.469514in}{3.799951in}}%
\pgfpathlineto{\pgfqpoint{4.470655in}{3.791057in}}%
\pgfpathlineto{\pgfqpoint{4.471035in}{3.784138in}}%
\pgfpathlineto{\pgfqpoint{4.471416in}{3.797690in}}%
\pgfpathlineto{\pgfqpoint{4.472367in}{3.887518in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{3.842498in}}%
\pgfpathlineto{\pgfqpoint{4.473508in}{3.779836in}}%
\pgfpathlineto{\pgfqpoint{4.473888in}{3.807501in}}%
\pgfpathlineto{\pgfqpoint{4.474839in}{3.921548in}}%
\pgfpathlineto{\pgfqpoint{4.475220in}{3.875911in}}%
\pgfpathlineto{\pgfqpoint{4.476932in}{3.777747in}}%
\pgfpathlineto{\pgfqpoint{4.477312in}{3.797246in}}%
\pgfpathlineto{\pgfqpoint{4.478644in}{4.028164in}}%
\pgfpathlineto{\pgfqpoint{4.479214in}{3.939278in}}%
\pgfpathlineto{\pgfqpoint{4.480926in}{3.779652in}}%
\pgfpathlineto{\pgfqpoint{4.481306in}{3.777497in}}%
\pgfpathlineto{\pgfqpoint{4.481497in}{3.780127in}}%
\pgfpathlineto{\pgfqpoint{4.482448in}{3.811001in}}%
\pgfpathlineto{\pgfqpoint{4.483208in}{3.801653in}}%
\pgfpathlineto{\pgfqpoint{4.483779in}{3.825035in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{3.845755in}}%
\pgfpathlineto{\pgfqpoint{4.484730in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{4.485491in}{3.781054in}}%
\pgfpathlineto{\pgfqpoint{4.486062in}{3.799998in}}%
\pgfpathlineto{\pgfqpoint{4.486442in}{3.805656in}}%
\pgfpathlineto{\pgfqpoint{4.486822in}{3.794397in}}%
\pgfpathlineto{\pgfqpoint{4.487583in}{3.776275in}}%
\pgfpathlineto{\pgfqpoint{4.488154in}{3.783107in}}%
\pgfpathlineto{\pgfqpoint{4.488915in}{3.791693in}}%
\pgfpathlineto{\pgfqpoint{4.490056in}{3.839407in}}%
\pgfpathlineto{\pgfqpoint{4.490626in}{3.822018in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{3.801016in}}%
\pgfpathlineto{\pgfqpoint{4.492338in}{3.804215in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{3.851539in}}%
\pgfpathlineto{\pgfqpoint{4.494050in}{3.828200in}}%
\pgfpathlineto{\pgfqpoint{4.494811in}{3.777018in}}%
\pgfpathlineto{\pgfqpoint{4.495381in}{3.804304in}}%
\pgfpathlineto{\pgfqpoint{4.495952in}{3.823021in}}%
\pgfpathlineto{\pgfqpoint{4.496333in}{3.809496in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.786948in}}%
\pgfpathlineto{\pgfqpoint{4.498425in}{3.776349in}}%
\pgfpathlineto{\pgfqpoint{4.498995in}{3.786174in}}%
\pgfpathlineto{\pgfqpoint{4.499376in}{3.793002in}}%
\pgfpathlineto{\pgfqpoint{4.499946in}{3.785278in}}%
\pgfpathlineto{\pgfqpoint{4.500327in}{3.780754in}}%
\pgfpathlineto{\pgfqpoint{4.500707in}{3.787464in}}%
\pgfpathlineto{\pgfqpoint{4.501468in}{3.799537in}}%
\pgfpathlineto{\pgfqpoint{4.501848in}{3.792380in}}%
\pgfpathlineto{\pgfqpoint{4.502229in}{3.784959in}}%
\pgfpathlineto{\pgfqpoint{4.502799in}{3.794392in}}%
\pgfpathlineto{\pgfqpoint{4.502990in}{3.797012in}}%
\pgfpathlineto{\pgfqpoint{4.503370in}{3.792127in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{3.776213in}}%
\pgfpathlineto{\pgfqpoint{4.504321in}{3.785886in}}%
\pgfpathlineto{\pgfqpoint{4.505082in}{3.830285in}}%
\pgfpathlineto{\pgfqpoint{4.505652in}{3.811595in}}%
\pgfpathlineto{\pgfqpoint{4.506413in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{4.506984in}{3.783357in}}%
\pgfpathlineto{\pgfqpoint{4.507174in}{3.784361in}}%
\pgfpathlineto{\pgfqpoint{4.507555in}{3.780917in}}%
\pgfpathlineto{\pgfqpoint{4.507935in}{3.777153in}}%
\pgfpathlineto{\pgfqpoint{4.508315in}{3.783587in}}%
\pgfpathlineto{\pgfqpoint{4.508886in}{3.791865in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{3.784667in}}%
\pgfpathlineto{\pgfqpoint{4.509647in}{3.778189in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.784993in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{3.807144in}}%
\pgfpathlineto{\pgfqpoint{4.511168in}{3.797406in}}%
\pgfpathlineto{\pgfqpoint{4.511549in}{3.788842in}}%
\pgfpathlineto{\pgfqpoint{4.511929in}{3.797359in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{3.828735in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{4.513641in}{3.779804in}}%
\pgfpathlineto{\pgfqpoint{4.514212in}{3.796595in}}%
\pgfpathlineto{\pgfqpoint{4.514592in}{3.807153in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{3.793459in}}%
\pgfpathlineto{\pgfqpoint{4.515353in}{3.779282in}}%
\pgfpathlineto{\pgfqpoint{4.515733in}{3.790135in}}%
\pgfpathlineto{\pgfqpoint{4.516494in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{4.517065in}{3.807263in}}%
\pgfpathlineto{\pgfqpoint{4.517445in}{3.792399in}}%
\pgfpathlineto{\pgfqpoint{4.517826in}{3.809759in}}%
\pgfpathlineto{\pgfqpoint{4.518586in}{3.870782in}}%
\pgfpathlineto{\pgfqpoint{4.519157in}{3.852074in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{3.827131in}}%
\pgfpathlineto{\pgfqpoint{4.521059in}{3.827412in}}%
\pgfpathlineto{\pgfqpoint{4.522200in}{3.965058in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{3.879169in}}%
\pgfpathlineto{\pgfqpoint{4.523341in}{3.818990in}}%
\pgfpathlineto{\pgfqpoint{4.523722in}{3.848083in}}%
\pgfpathlineto{\pgfqpoint{4.524483in}{3.925489in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{3.886871in}}%
\pgfpathlineto{\pgfqpoint{4.525243in}{3.869367in}}%
\pgfpathlineto{\pgfqpoint{4.525624in}{3.892871in}}%
\pgfpathlineto{\pgfqpoint{4.526194in}{3.920084in}}%
\pgfpathlineto{\pgfqpoint{4.526385in}{3.905857in}}%
\pgfpathlineto{\pgfqpoint{4.527145in}{3.795608in}}%
\pgfpathlineto{\pgfqpoint{4.527526in}{3.832870in}}%
\pgfpathlineto{\pgfqpoint{4.528477in}{3.987424in}}%
\pgfpathlineto{\pgfqpoint{4.528857in}{3.931882in}}%
\pgfpathlineto{\pgfqpoint{4.529808in}{3.850242in}}%
\pgfpathlineto{\pgfqpoint{4.530189in}{3.869339in}}%
\pgfpathlineto{\pgfqpoint{4.531710in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{4.532091in}{3.971023in}}%
\pgfpathlineto{\pgfqpoint{4.533042in}{3.805963in}}%
\pgfpathlineto{\pgfqpoint{4.533422in}{3.869464in}}%
\pgfpathlineto{\pgfqpoint{4.534183in}{3.985800in}}%
\pgfpathlineto{\pgfqpoint{4.534754in}{3.935857in}}%
\pgfpathlineto{\pgfqpoint{4.536465in}{3.863211in}}%
\pgfpathlineto{\pgfqpoint{4.536656in}{3.859866in}}%
\pgfpathlineto{\pgfqpoint{4.537036in}{3.869258in}}%
\pgfpathlineto{\pgfqpoint{4.537987in}{3.944977in}}%
\pgfpathlineto{\pgfqpoint{4.538368in}{3.921673in}}%
\pgfpathlineto{\pgfqpoint{4.539509in}{3.777026in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{3.817758in}}%
\pgfpathlineto{\pgfqpoint{4.541030in}{3.916001in}}%
\pgfpathlineto{\pgfqpoint{4.541601in}{3.875337in}}%
\pgfpathlineto{\pgfqpoint{4.542552in}{3.777799in}}%
\pgfpathlineto{\pgfqpoint{4.542932in}{3.815296in}}%
\pgfpathlineto{\pgfqpoint{4.543693in}{3.891099in}}%
\pgfpathlineto{\pgfqpoint{4.544074in}{3.870358in}}%
\pgfpathlineto{\pgfqpoint{4.545025in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{4.545595in}{3.789429in}}%
\pgfpathlineto{\pgfqpoint{4.547307in}{3.822907in}}%
\pgfpathlineto{\pgfqpoint{4.547687in}{3.820567in}}%
\pgfpathlineto{\pgfqpoint{4.549399in}{3.778435in}}%
\pgfpathlineto{\pgfqpoint{4.550160in}{3.780749in}}%
\pgfpathlineto{\pgfqpoint{4.550921in}{3.794291in}}%
\pgfpathlineto{\pgfqpoint{4.552443in}{3.876405in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{3.843183in}}%
\pgfpathlineto{\pgfqpoint{4.553774in}{3.776255in}}%
\pgfpathlineto{\pgfqpoint{4.554345in}{3.809314in}}%
\pgfpathlineto{\pgfqpoint{4.555296in}{3.877664in}}%
\pgfpathlineto{\pgfqpoint{4.555866in}{3.857969in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{3.789966in}}%
\pgfpathlineto{\pgfqpoint{4.557388in}{3.799563in}}%
\pgfpathlineto{\pgfqpoint{4.558149in}{3.845178in}}%
\pgfpathlineto{\pgfqpoint{4.558719in}{3.827983in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{3.776392in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{3.781281in}}%
\pgfpathlineto{\pgfqpoint{4.564045in}{4.026366in}}%
\pgfpathlineto{\pgfqpoint{4.564235in}{4.004948in}}%
\pgfpathlineto{\pgfqpoint{4.565186in}{3.817600in}}%
\pgfpathlineto{\pgfqpoint{4.565757in}{3.866145in}}%
\pgfpathlineto{\pgfqpoint{4.566327in}{3.906309in}}%
\pgfpathlineto{\pgfqpoint{4.566708in}{3.878024in}}%
\pgfpathlineto{\pgfqpoint{4.567088in}{3.845785in}}%
\pgfpathlineto{\pgfqpoint{4.567469in}{3.882695in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{3.948048in}}%
\pgfpathlineto{\pgfqpoint{4.568610in}{3.906588in}}%
\pgfpathlineto{\pgfqpoint{4.569371in}{3.808077in}}%
\pgfpathlineto{\pgfqpoint{4.569941in}{3.862543in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{3.867827in}}%
\pgfpathlineto{\pgfqpoint{4.570322in}{3.860510in}}%
\pgfpathlineto{\pgfqpoint{4.571083in}{3.791676in}}%
\pgfpathlineto{\pgfqpoint{4.571653in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{4.572034in}{3.847174in}}%
\pgfpathlineto{\pgfqpoint{4.572604in}{3.815063in}}%
\pgfpathlineto{\pgfqpoint{4.573175in}{3.776246in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{3.799464in}}%
\pgfpathlineto{\pgfqpoint{4.576028in}{4.032280in}}%
\pgfpathlineto{\pgfqpoint{4.576408in}{3.980206in}}%
\pgfpathlineto{\pgfqpoint{4.577549in}{3.786055in}}%
\pgfpathlineto{\pgfqpoint{4.577930in}{3.810737in}}%
\pgfpathlineto{\pgfqpoint{4.578691in}{3.849978in}}%
\pgfpathlineto{\pgfqpoint{4.579261in}{3.832366in}}%
\pgfpathlineto{\pgfqpoint{4.581544in}{3.776615in}}%
\pgfpathlineto{\pgfqpoint{4.581924in}{3.779979in}}%
\pgfpathlineto{\pgfqpoint{4.584587in}{3.819214in}}%
\pgfpathlineto{\pgfqpoint{4.584967in}{3.811876in}}%
\pgfpathlineto{\pgfqpoint{4.585728in}{3.776711in}}%
\pgfpathlineto{\pgfqpoint{4.586109in}{3.787867in}}%
\pgfpathlineto{\pgfqpoint{4.587060in}{3.844267in}}%
\pgfpathlineto{\pgfqpoint{4.587630in}{3.823941in}}%
\pgfpathlineto{\pgfqpoint{4.588011in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{4.588581in}{3.829159in}}%
\pgfpathlineto{\pgfqpoint{4.590103in}{3.941426in}}%
\pgfpathlineto{\pgfqpoint{4.590483in}{3.910883in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{3.789450in}}%
\pgfpathlineto{\pgfqpoint{4.591815in}{3.829861in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{3.973428in}}%
\pgfpathlineto{\pgfqpoint{4.593336in}{3.925203in}}%
\pgfpathlineto{\pgfqpoint{4.595238in}{3.791617in}}%
\pgfpathlineto{\pgfqpoint{4.595429in}{3.793215in}}%
\pgfpathlineto{\pgfqpoint{4.596570in}{4.092305in}}%
\pgfpathlineto{\pgfqpoint{4.597140in}{3.981313in}}%
\pgfpathlineto{\pgfqpoint{4.598091in}{3.781606in}}%
\pgfpathlineto{\pgfqpoint{4.598662in}{3.841173in}}%
\pgfpathlineto{\pgfqpoint{4.599042in}{3.852335in}}%
\pgfpathlineto{\pgfqpoint{4.599613in}{3.840704in}}%
\pgfpathlineto{\pgfqpoint{4.599803in}{3.841240in}}%
\pgfpathlineto{\pgfqpoint{4.599994in}{3.839450in}}%
\pgfpathlineto{\pgfqpoint{4.600945in}{3.781177in}}%
\pgfpathlineto{\pgfqpoint{4.601325in}{3.801099in}}%
\pgfpathlineto{\pgfqpoint{4.602276in}{4.034925in}}%
\pgfpathlineto{\pgfqpoint{4.602847in}{3.965987in}}%
\pgfpathlineto{\pgfqpoint{4.603798in}{3.776740in}}%
\pgfpathlineto{\pgfqpoint{4.604368in}{3.811255in}}%
\pgfpathlineto{\pgfqpoint{4.605700in}{3.968461in}}%
\pgfpathlineto{\pgfqpoint{4.606080in}{4.030778in}}%
\pgfpathlineto{\pgfqpoint{4.606651in}{3.948411in}}%
\pgfpathlineto{\pgfqpoint{4.607411in}{3.802007in}}%
\pgfpathlineto{\pgfqpoint{4.607982in}{3.866686in}}%
\pgfpathlineto{\pgfqpoint{4.608553in}{3.944148in}}%
\pgfpathlineto{\pgfqpoint{4.609123in}{3.885978in}}%
\pgfpathlineto{\pgfqpoint{4.610645in}{3.783385in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{3.788068in}}%
\pgfpathlineto{\pgfqpoint{4.611976in}{3.902994in}}%
\pgfpathlineto{\pgfqpoint{4.612547in}{3.842695in}}%
\pgfpathlineto{\pgfqpoint{4.613118in}{3.791898in}}%
\pgfpathlineto{\pgfqpoint{4.613688in}{3.819631in}}%
\pgfpathlineto{\pgfqpoint{4.614069in}{3.834396in}}%
\pgfpathlineto{\pgfqpoint{4.614449in}{3.817250in}}%
\pgfpathlineto{\pgfqpoint{4.615020in}{3.791218in}}%
\pgfpathlineto{\pgfqpoint{4.615780in}{3.796121in}}%
\pgfpathlineto{\pgfqpoint{4.616351in}{3.780226in}}%
\pgfpathlineto{\pgfqpoint{4.616731in}{3.797899in}}%
\pgfpathlineto{\pgfqpoint{4.617873in}{3.967892in}}%
\pgfpathlineto{\pgfqpoint{4.618253in}{3.906258in}}%
\pgfpathlineto{\pgfqpoint{4.619014in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{4.619394in}{3.824891in}}%
\pgfpathlineto{\pgfqpoint{4.620726in}{4.029814in}}%
\pgfpathlineto{\pgfqpoint{4.621106in}{4.009098in}}%
\pgfpathlineto{\pgfqpoint{4.622247in}{3.778731in}}%
\pgfpathlineto{\pgfqpoint{4.622818in}{3.838437in}}%
\pgfpathlineto{\pgfqpoint{4.623769in}{4.068606in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{3.986847in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{3.819163in}}%
\pgfpathlineto{\pgfqpoint{4.625861in}{3.881170in}}%
\pgfpathlineto{\pgfqpoint{4.627002in}{4.144868in}}%
\pgfpathlineto{\pgfqpoint{4.627763in}{4.063954in}}%
\pgfpathlineto{\pgfqpoint{4.628904in}{3.905641in}}%
\pgfpathlineto{\pgfqpoint{4.629475in}{3.957298in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{4.173598in}}%
\pgfpathlineto{\pgfqpoint{4.630997in}{4.109912in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{3.887131in}}%
\pgfpathlineto{\pgfqpoint{4.632328in}{3.993803in}}%
\pgfpathlineto{\pgfqpoint{4.633089in}{4.160658in}}%
\pgfpathlineto{\pgfqpoint{4.633469in}{4.092852in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{3.839146in}}%
\pgfpathlineto{\pgfqpoint{4.634991in}{3.850504in}}%
\pgfpathlineto{\pgfqpoint{4.636132in}{4.132342in}}%
\pgfpathlineto{\pgfqpoint{4.636513in}{4.228414in}}%
\pgfpathlineto{\pgfqpoint{4.637083in}{4.130571in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{3.866964in}}%
\pgfpathlineto{\pgfqpoint{4.638605in}{3.948420in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{4.135532in}}%
\pgfpathlineto{\pgfqpoint{4.641838in}{3.796519in}}%
\pgfpathlineto{\pgfqpoint{4.642409in}{3.924118in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{4.043544in}}%
\pgfpathlineto{\pgfqpoint{4.643550in}{3.976625in}}%
\pgfpathlineto{\pgfqpoint{4.645452in}{3.817806in}}%
\pgfpathlineto{\pgfqpoint{4.645642in}{3.815849in}}%
\pgfpathlineto{\pgfqpoint{4.646023in}{3.822714in}}%
\pgfpathlineto{\pgfqpoint{4.646213in}{3.827430in}}%
\pgfpathlineto{\pgfqpoint{4.646593in}{3.820151in}}%
\pgfpathlineto{\pgfqpoint{4.647164in}{3.792758in}}%
\pgfpathlineto{\pgfqpoint{4.647544in}{3.801704in}}%
\pgfpathlineto{\pgfqpoint{4.648686in}{3.906368in}}%
\pgfpathlineto{\pgfqpoint{4.649256in}{3.879751in}}%
\pgfpathlineto{\pgfqpoint{4.651158in}{3.778514in}}%
\pgfpathlineto{\pgfqpoint{4.651539in}{3.786398in}}%
\pgfpathlineto{\pgfqpoint{4.652300in}{3.821443in}}%
\pgfpathlineto{\pgfqpoint{4.652870in}{3.804340in}}%
\pgfpathlineto{\pgfqpoint{4.653631in}{3.785123in}}%
\pgfpathlineto{\pgfqpoint{4.654011in}{3.790978in}}%
\pgfpathlineto{\pgfqpoint{4.655723in}{3.858211in}}%
\pgfpathlineto{\pgfqpoint{4.656104in}{3.835379in}}%
\pgfpathlineto{\pgfqpoint{4.656674in}{3.798531in}}%
\pgfpathlineto{\pgfqpoint{4.657245in}{3.828053in}}%
\pgfpathlineto{\pgfqpoint{4.657815in}{3.870332in}}%
\pgfpathlineto{\pgfqpoint{4.658576in}{3.851170in}}%
\pgfpathlineto{\pgfqpoint{4.659147in}{3.861821in}}%
\pgfpathlineto{\pgfqpoint{4.659527in}{3.868377in}}%
\pgfpathlineto{\pgfqpoint{4.659717in}{3.864219in}}%
\pgfpathlineto{\pgfqpoint{4.660859in}{3.781260in}}%
\pgfpathlineto{\pgfqpoint{4.661429in}{3.812113in}}%
\pgfpathlineto{\pgfqpoint{4.661810in}{3.822725in}}%
\pgfpathlineto{\pgfqpoint{4.662190in}{3.807383in}}%
\pgfpathlineto{\pgfqpoint{4.662571in}{3.799575in}}%
\pgfpathlineto{\pgfqpoint{4.662761in}{3.810136in}}%
\pgfpathlineto{\pgfqpoint{4.663902in}{3.947857in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{3.914671in}}%
\pgfpathlineto{\pgfqpoint{4.665233in}{3.905950in}}%
\pgfpathlineto{\pgfqpoint{4.666184in}{3.853692in}}%
\pgfpathlineto{\pgfqpoint{4.666565in}{3.870906in}}%
\pgfpathlineto{\pgfqpoint{4.667706in}{4.003936in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{3.962608in}}%
\pgfpathlineto{\pgfqpoint{4.669228in}{3.808917in}}%
\pgfpathlineto{\pgfqpoint{4.669608in}{3.851820in}}%
\pgfpathlineto{\pgfqpoint{4.670939in}{4.150327in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{4.086460in}}%
\pgfpathlineto{\pgfqpoint{4.673222in}{3.797196in}}%
\pgfpathlineto{\pgfqpoint{4.673602in}{3.821510in}}%
\pgfpathlineto{\pgfqpoint{4.674744in}{3.994492in}}%
\pgfpathlineto{\pgfqpoint{4.675314in}{3.922290in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{3.853249in}}%
\pgfpathlineto{\pgfqpoint{4.676265in}{3.879889in}}%
\pgfpathlineto{\pgfqpoint{4.677026in}{3.993747in}}%
\pgfpathlineto{\pgfqpoint{4.677597in}{3.946521in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.823198in}}%
\pgfpathlineto{\pgfqpoint{4.679689in}{3.829864in}}%
\pgfpathlineto{\pgfqpoint{4.680830in}{3.981998in}}%
\pgfpathlineto{\pgfqpoint{4.681210in}{3.919372in}}%
\pgfpathlineto{\pgfqpoint{4.681971in}{3.787161in}}%
\pgfpathlineto{\pgfqpoint{4.682352in}{3.828876in}}%
\pgfpathlineto{\pgfqpoint{4.683113in}{3.938175in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{3.879269in}}%
\pgfpathlineto{\pgfqpoint{4.685395in}{3.795367in}}%
\pgfpathlineto{\pgfqpoint{4.685585in}{3.796411in}}%
\pgfpathlineto{\pgfqpoint{4.686726in}{3.939886in}}%
\pgfpathlineto{\pgfqpoint{4.687487in}{3.866493in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{3.787060in}}%
\pgfpathlineto{\pgfqpoint{4.689009in}{3.793319in}}%
\pgfpathlineto{\pgfqpoint{4.689389in}{3.796529in}}%
\pgfpathlineto{\pgfqpoint{4.690340in}{3.839995in}}%
\pgfpathlineto{\pgfqpoint{4.690911in}{3.811554in}}%
\pgfpathlineto{\pgfqpoint{4.691481in}{3.780975in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{3.795466in}}%
\pgfpathlineto{\pgfqpoint{4.692623in}{3.836561in}}%
\pgfpathlineto{\pgfqpoint{4.693003in}{3.821593in}}%
\pgfpathlineto{\pgfqpoint{4.694715in}{3.776030in}}%
\pgfpathlineto{\pgfqpoint{4.695095in}{3.780602in}}%
\pgfpathlineto{\pgfqpoint{4.696046in}{3.841027in}}%
\pgfpathlineto{\pgfqpoint{4.696617in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{4.697188in}{3.777011in}}%
\pgfpathlineto{\pgfqpoint{4.697568in}{3.811742in}}%
\pgfpathlineto{\pgfqpoint{4.698709in}{3.942881in}}%
\pgfpathlineto{\pgfqpoint{4.699090in}{3.923042in}}%
\pgfpathlineto{\pgfqpoint{4.700801in}{3.777641in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{3.804078in}}%
\pgfpathlineto{\pgfqpoint{4.701943in}{3.906514in}}%
\pgfpathlineto{\pgfqpoint{4.702513in}{3.862437in}}%
\pgfpathlineto{\pgfqpoint{4.703274in}{3.794489in}}%
\pgfpathlineto{\pgfqpoint{4.703845in}{3.820417in}}%
\pgfpathlineto{\pgfqpoint{4.705937in}{3.865860in}}%
\pgfpathlineto{\pgfqpoint{4.706888in}{3.778417in}}%
\pgfpathlineto{\pgfqpoint{4.707268in}{3.801983in}}%
\pgfpathlineto{\pgfqpoint{4.708219in}{3.967999in}}%
\pgfpathlineto{\pgfqpoint{4.708790in}{3.939821in}}%
\pgfpathlineto{\pgfqpoint{4.710121in}{3.796041in}}%
\pgfpathlineto{\pgfqpoint{4.710502in}{3.817607in}}%
\pgfpathlineto{\pgfqpoint{4.711643in}{3.895737in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{3.883337in}}%
\pgfpathlineto{\pgfqpoint{4.713165in}{3.811262in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{3.826775in}}%
\pgfpathlineto{\pgfqpoint{4.715067in}{3.881355in}}%
\pgfpathlineto{\pgfqpoint{4.715447in}{3.873719in}}%
\pgfpathlineto{\pgfqpoint{4.716779in}{3.780881in}}%
\pgfpathlineto{\pgfqpoint{4.717730in}{3.811178in}}%
\pgfpathlineto{\pgfqpoint{4.718300in}{3.826116in}}%
\pgfpathlineto{\pgfqpoint{4.718681in}{3.817127in}}%
\pgfpathlineto{\pgfqpoint{4.719632in}{3.778262in}}%
\pgfpathlineto{\pgfqpoint{4.720012in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{4.720963in}{3.855947in}}%
\pgfpathlineto{\pgfqpoint{4.721343in}{3.839959in}}%
\pgfpathlineto{\pgfqpoint{4.722294in}{3.776845in}}%
\pgfpathlineto{\pgfqpoint{4.722865in}{3.788798in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{3.898843in}}%
\pgfpathlineto{\pgfqpoint{4.725528in}{3.857379in}}%
\pgfpathlineto{\pgfqpoint{4.726669in}{3.776361in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{3.784304in}}%
\pgfpathlineto{\pgfqpoint{4.727430in}{3.785077in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{3.783024in}}%
\pgfpathlineto{\pgfqpoint{4.728381in}{3.779934in}}%
\pgfpathlineto{\pgfqpoint{4.728761in}{3.781391in}}%
\pgfpathlineto{\pgfqpoint{4.729522in}{3.801391in}}%
\pgfpathlineto{\pgfqpoint{4.730473in}{3.840571in}}%
\pgfpathlineto{\pgfqpoint{4.730854in}{3.827774in}}%
\pgfpathlineto{\pgfqpoint{4.731805in}{3.779343in}}%
\pgfpathlineto{\pgfqpoint{4.732375in}{3.786647in}}%
\pgfpathlineto{\pgfqpoint{4.733897in}{3.814968in}}%
\pgfpathlineto{\pgfqpoint{4.734277in}{3.827602in}}%
\pgfpathlineto{\pgfqpoint{4.734658in}{3.815629in}}%
\pgfpathlineto{\pgfqpoint{4.735419in}{3.777136in}}%
\pgfpathlineto{\pgfqpoint{4.735799in}{3.797055in}}%
\pgfpathlineto{\pgfqpoint{4.736750in}{3.874242in}}%
\pgfpathlineto{\pgfqpoint{4.737321in}{3.841370in}}%
\pgfpathlineto{\pgfqpoint{4.738081in}{3.804562in}}%
\pgfpathlineto{\pgfqpoint{4.738652in}{3.820298in}}%
\pgfpathlineto{\pgfqpoint{4.740174in}{3.898857in}}%
\pgfpathlineto{\pgfqpoint{4.740554in}{3.877735in}}%
\pgfpathlineto{\pgfqpoint{4.741315in}{3.826203in}}%
\pgfpathlineto{\pgfqpoint{4.741885in}{3.849570in}}%
\pgfpathlineto{\pgfqpoint{4.742456in}{3.872906in}}%
\pgfpathlineto{\pgfqpoint{4.743027in}{3.859591in}}%
\pgfpathlineto{\pgfqpoint{4.743407in}{3.863657in}}%
\pgfpathlineto{\pgfqpoint{4.743787in}{3.856454in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{3.776785in}}%
\pgfpathlineto{\pgfqpoint{4.745309in}{3.797420in}}%
\pgfpathlineto{\pgfqpoint{4.746450in}{3.969845in}}%
\pgfpathlineto{\pgfqpoint{4.746831in}{3.923276in}}%
\pgfpathlineto{\pgfqpoint{4.747782in}{3.777867in}}%
\pgfpathlineto{\pgfqpoint{4.748352in}{3.808794in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{3.832016in}}%
\pgfpathlineto{\pgfqpoint{4.749494in}{3.811842in}}%
\pgfpathlineto{\pgfqpoint{4.750254in}{3.776831in}}%
\pgfpathlineto{\pgfqpoint{4.750825in}{3.797711in}}%
\pgfpathlineto{\pgfqpoint{4.752917in}{4.012097in}}%
\pgfpathlineto{\pgfqpoint{4.753488in}{3.981782in}}%
\pgfpathlineto{\pgfqpoint{4.754819in}{3.781771in}}%
\pgfpathlineto{\pgfqpoint{4.755580in}{3.845916in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{3.882986in}}%
\pgfpathlineto{\pgfqpoint{4.756531in}{3.849242in}}%
\pgfpathlineto{\pgfqpoint{4.757292in}{3.776700in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.812332in}}%
\pgfpathlineto{\pgfqpoint{4.759004in}{3.930141in}}%
\pgfpathlineto{\pgfqpoint{4.759384in}{3.904261in}}%
\pgfpathlineto{\pgfqpoint{4.760525in}{3.777871in}}%
\pgfpathlineto{\pgfqpoint{4.761096in}{3.799169in}}%
\pgfpathlineto{\pgfqpoint{4.761476in}{3.812606in}}%
\pgfpathlineto{\pgfqpoint{4.762047in}{3.799392in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{3.787576in}}%
\pgfpathlineto{\pgfqpoint{4.762998in}{3.805456in}}%
\pgfpathlineto{\pgfqpoint{4.763569in}{3.821265in}}%
\pgfpathlineto{\pgfqpoint{4.763949in}{3.808621in}}%
\pgfpathlineto{\pgfqpoint{4.764329in}{3.800455in}}%
\pgfpathlineto{\pgfqpoint{4.764520in}{3.810957in}}%
\pgfpathlineto{\pgfqpoint{4.765851in}{4.000559in}}%
\pgfpathlineto{\pgfqpoint{4.766422in}{3.926234in}}%
\pgfpathlineto{\pgfqpoint{4.767373in}{3.785529in}}%
\pgfpathlineto{\pgfqpoint{4.767943in}{3.809840in}}%
\pgfpathlineto{\pgfqpoint{4.768514in}{3.824440in}}%
\pgfpathlineto{\pgfqpoint{4.769085in}{3.814820in}}%
\pgfpathlineto{\pgfqpoint{4.770036in}{3.777452in}}%
\pgfpathlineto{\pgfqpoint{4.770606in}{3.794356in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{3.837430in}}%
\pgfpathlineto{\pgfqpoint{4.771938in}{3.827185in}}%
\pgfpathlineto{\pgfqpoint{4.773840in}{3.781787in}}%
\pgfpathlineto{\pgfqpoint{4.774220in}{3.776294in}}%
\pgfpathlineto{\pgfqpoint{4.774600in}{3.780922in}}%
\pgfpathlineto{\pgfqpoint{4.775551in}{3.820279in}}%
\pgfpathlineto{\pgfqpoint{4.776122in}{3.805796in}}%
\pgfpathlineto{\pgfqpoint{4.776883in}{3.776306in}}%
\pgfpathlineto{\pgfqpoint{4.777263in}{3.788830in}}%
\pgfpathlineto{\pgfqpoint{4.778214in}{3.845184in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{3.830765in}}%
\pgfpathlineto{\pgfqpoint{4.779926in}{3.783959in}}%
\pgfpathlineto{\pgfqpoint{4.780497in}{3.791990in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{3.807535in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{4.782779in}{3.777063in}}%
\pgfpathlineto{\pgfqpoint{4.783350in}{3.781185in}}%
\pgfpathlineto{\pgfqpoint{4.783730in}{3.779823in}}%
\pgfpathlineto{\pgfqpoint{4.784301in}{3.776460in}}%
\pgfpathlineto{\pgfqpoint{4.784491in}{3.778131in}}%
\pgfpathlineto{\pgfqpoint{4.785632in}{3.802401in}}%
\pgfpathlineto{\pgfqpoint{4.786203in}{3.793201in}}%
\pgfpathlineto{\pgfqpoint{4.786964in}{3.779635in}}%
\pgfpathlineto{\pgfqpoint{4.787534in}{3.787246in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{3.790670in}}%
\pgfpathlineto{\pgfqpoint{4.788485in}{3.786856in}}%
\pgfpathlineto{\pgfqpoint{4.789817in}{3.778722in}}%
\pgfpathlineto{\pgfqpoint{4.790197in}{3.780129in}}%
\pgfpathlineto{\pgfqpoint{4.791529in}{3.805961in}}%
\pgfpathlineto{\pgfqpoint{4.791909in}{3.797437in}}%
\pgfpathlineto{\pgfqpoint{4.792670in}{3.776109in}}%
\pgfpathlineto{\pgfqpoint{4.793050in}{3.786649in}}%
\pgfpathlineto{\pgfqpoint{4.794191in}{3.834214in}}%
\pgfpathlineto{\pgfqpoint{4.794572in}{3.821274in}}%
\pgfpathlineto{\pgfqpoint{4.796093in}{3.777808in}}%
\pgfpathlineto{\pgfqpoint{4.796284in}{3.777890in}}%
\pgfpathlineto{\pgfqpoint{4.796854in}{3.781795in}}%
\pgfpathlineto{\pgfqpoint{4.797996in}{3.796795in}}%
\pgfpathlineto{\pgfqpoint{4.798376in}{3.792851in}}%
\pgfpathlineto{\pgfqpoint{4.799327in}{3.779063in}}%
\pgfpathlineto{\pgfqpoint{4.799898in}{3.782619in}}%
\pgfpathlineto{\pgfqpoint{4.800658in}{3.788370in}}%
\pgfpathlineto{\pgfqpoint{4.801039in}{3.786494in}}%
\pgfpathlineto{\pgfqpoint{4.801990in}{3.777300in}}%
\pgfpathlineto{\pgfqpoint{4.802370in}{3.780967in}}%
\pgfpathlineto{\pgfqpoint{4.803702in}{3.805843in}}%
\pgfpathlineto{\pgfqpoint{4.804082in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.805033in}{3.779485in}}%
\pgfpathlineto{\pgfqpoint{4.805413in}{3.784218in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{3.837706in}}%
\pgfpathlineto{\pgfqpoint{4.807696in}{3.833996in}}%
\pgfpathlineto{\pgfqpoint{4.808457in}{3.822555in}}%
\pgfpathlineto{\pgfqpoint{4.809027in}{3.827358in}}%
\pgfpathlineto{\pgfqpoint{4.809218in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{4.809408in}{3.827062in}}%
\pgfpathlineto{\pgfqpoint{4.810169in}{3.812871in}}%
\pgfpathlineto{\pgfqpoint{4.811880in}{3.776328in}}%
\pgfpathlineto{\pgfqpoint{4.812071in}{3.778079in}}%
\pgfpathlineto{\pgfqpoint{4.813212in}{3.794852in}}%
\pgfpathlineto{\pgfqpoint{4.813782in}{3.790709in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{3.787688in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.790164in}}%
\pgfpathlineto{\pgfqpoint{4.815494in}{3.795716in}}%
\pgfpathlineto{\pgfqpoint{4.816065in}{3.794850in}}%
\pgfpathlineto{\pgfqpoint{4.816635in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{4.817777in}{3.776503in}}%
\pgfpathlineto{\pgfqpoint{4.818347in}{3.780512in}}%
\pgfpathlineto{\pgfqpoint{4.821581in}{3.848478in}}%
\pgfpathlineto{\pgfqpoint{4.822342in}{3.836633in}}%
\pgfpathlineto{\pgfqpoint{4.825385in}{3.780142in}}%
\pgfpathlineto{\pgfqpoint{4.825575in}{3.781385in}}%
\pgfpathlineto{\pgfqpoint{4.826526in}{3.808004in}}%
\pgfpathlineto{\pgfqpoint{4.827667in}{3.857000in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.844196in}}%
\pgfpathlineto{\pgfqpoint{4.829569in}{3.779288in}}%
\pgfpathlineto{\pgfqpoint{4.829950in}{3.780769in}}%
\pgfpathlineto{\pgfqpoint{4.830901in}{3.789164in}}%
\pgfpathlineto{\pgfqpoint{4.831281in}{3.787333in}}%
\pgfpathlineto{\pgfqpoint{4.831852in}{3.777487in}}%
\pgfpathlineto{\pgfqpoint{4.832232in}{3.784621in}}%
\pgfpathlineto{\pgfqpoint{4.833564in}{3.911303in}}%
\pgfpathlineto{\pgfqpoint{4.834134in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{4.835085in}{3.777490in}}%
\pgfpathlineto{\pgfqpoint{4.835466in}{3.790131in}}%
\pgfpathlineto{\pgfqpoint{4.837368in}{3.910461in}}%
\pgfpathlineto{\pgfqpoint{4.837938in}{3.863703in}}%
\pgfpathlineto{\pgfqpoint{4.838699in}{3.796567in}}%
\pgfpathlineto{\pgfqpoint{4.839270in}{3.825035in}}%
\pgfpathlineto{\pgfqpoint{4.839650in}{3.842935in}}%
\pgfpathlineto{\pgfqpoint{4.840221in}{3.823743in}}%
\pgfpathlineto{\pgfqpoint{4.841742in}{3.782114in}}%
\pgfpathlineto{\pgfqpoint{4.841933in}{3.783040in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{3.837607in}}%
\pgfpathlineto{\pgfqpoint{4.843264in}{3.884873in}}%
\pgfpathlineto{\pgfqpoint{4.843835in}{3.851889in}}%
\pgfpathlineto{\pgfqpoint{4.844595in}{3.787366in}}%
\pgfpathlineto{\pgfqpoint{4.844976in}{3.813933in}}%
\pgfpathlineto{\pgfqpoint{4.845737in}{3.856629in}}%
\pgfpathlineto{\pgfqpoint{4.846307in}{3.839295in}}%
\pgfpathlineto{\pgfqpoint{4.848209in}{3.777847in}}%
\pgfpathlineto{\pgfqpoint{4.848590in}{3.789114in}}%
\pgfpathlineto{\pgfqpoint{4.849541in}{3.878852in}}%
\pgfpathlineto{\pgfqpoint{4.850111in}{3.855460in}}%
\pgfpathlineto{\pgfqpoint{4.852013in}{3.778124in}}%
\pgfpathlineto{\pgfqpoint{4.852204in}{3.777856in}}%
\pgfpathlineto{\pgfqpoint{4.853155in}{3.802369in}}%
\pgfpathlineto{\pgfqpoint{4.853725in}{3.787442in}}%
\pgfpathlineto{\pgfqpoint{4.854106in}{3.779375in}}%
\pgfpathlineto{\pgfqpoint{4.854486in}{3.796373in}}%
\pgfpathlineto{\pgfqpoint{4.855437in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{4.856008in}{3.838092in}}%
\pgfpathlineto{\pgfqpoint{4.858290in}{3.776237in}}%
\pgfpathlineto{\pgfqpoint{4.858670in}{3.783298in}}%
\pgfpathlineto{\pgfqpoint{4.859241in}{3.793355in}}%
\pgfpathlineto{\pgfqpoint{4.859812in}{3.786981in}}%
\pgfpathlineto{\pgfqpoint{4.860002in}{3.785333in}}%
\pgfpathlineto{\pgfqpoint{4.860382in}{3.790503in}}%
\pgfpathlineto{\pgfqpoint{4.862094in}{3.839122in}}%
\pgfpathlineto{\pgfqpoint{4.862475in}{3.833354in}}%
\pgfpathlineto{\pgfqpoint{4.863616in}{3.779880in}}%
\pgfpathlineto{\pgfqpoint{4.864186in}{3.802861in}}%
\pgfpathlineto{\pgfqpoint{4.865137in}{3.839359in}}%
\pgfpathlineto{\pgfqpoint{4.865518in}{3.828874in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{3.777434in}}%
\pgfpathlineto{\pgfqpoint{4.867230in}{3.785636in}}%
\pgfpathlineto{\pgfqpoint{4.868371in}{3.848443in}}%
\pgfpathlineto{\pgfqpoint{4.868941in}{3.824390in}}%
\pgfpathlineto{\pgfqpoint{4.869893in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{4.870463in}{3.789924in}}%
\pgfpathlineto{\pgfqpoint{4.871795in}{3.869069in}}%
\pgfpathlineto{\pgfqpoint{4.872365in}{3.843367in}}%
\pgfpathlineto{\pgfqpoint{4.872936in}{3.801732in}}%
\pgfpathlineto{\pgfqpoint{4.873506in}{3.835727in}}%
\pgfpathlineto{\pgfqpoint{4.874457in}{3.927806in}}%
\pgfpathlineto{\pgfqpoint{4.874838in}{3.893340in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{3.779341in}}%
\pgfpathlineto{\pgfqpoint{4.876740in}{3.781033in}}%
\pgfpathlineto{\pgfqpoint{4.877501in}{3.842876in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{3.881403in}}%
\pgfpathlineto{\pgfqpoint{4.878452in}{3.855118in}}%
\pgfpathlineto{\pgfqpoint{4.879403in}{3.776988in}}%
\pgfpathlineto{\pgfqpoint{4.879783in}{3.800835in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.890516in}}%
\pgfpathlineto{\pgfqpoint{4.881685in}{3.882914in}}%
\pgfpathlineto{\pgfqpoint{4.882826in}{3.777789in}}%
\pgfpathlineto{\pgfqpoint{4.883397in}{3.815698in}}%
\pgfpathlineto{\pgfqpoint{4.884348in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{4.884728in}{3.897084in}}%
\pgfpathlineto{\pgfqpoint{4.886630in}{3.788124in}}%
\pgfpathlineto{\pgfqpoint{4.886821in}{3.786651in}}%
\pgfpathlineto{\pgfqpoint{4.887011in}{3.788955in}}%
\pgfpathlineto{\pgfqpoint{4.888152in}{3.839065in}}%
\pgfpathlineto{\pgfqpoint{4.888723in}{3.824080in}}%
\pgfpathlineto{\pgfqpoint{4.889483in}{3.793622in}}%
\pgfpathlineto{\pgfqpoint{4.890054in}{3.807761in}}%
\pgfpathlineto{\pgfqpoint{4.890625in}{3.819042in}}%
\pgfpathlineto{\pgfqpoint{4.891005in}{3.811615in}}%
\pgfpathlineto{\pgfqpoint{4.892146in}{3.783254in}}%
\pgfpathlineto{\pgfqpoint{4.892527in}{3.787817in}}%
\pgfpathlineto{\pgfqpoint{4.894429in}{3.881712in}}%
\pgfpathlineto{\pgfqpoint{4.895190in}{3.856740in}}%
\pgfpathlineto{\pgfqpoint{4.896711in}{3.784482in}}%
\pgfpathlineto{\pgfqpoint{4.897092in}{3.792358in}}%
\pgfpathlineto{\pgfqpoint{4.898803in}{3.856934in}}%
\pgfpathlineto{\pgfqpoint{4.899184in}{3.846969in}}%
\pgfpathlineto{\pgfqpoint{4.900325in}{3.776684in}}%
\pgfpathlineto{\pgfqpoint{4.900705in}{3.802498in}}%
\pgfpathlineto{\pgfqpoint{4.901847in}{3.922866in}}%
\pgfpathlineto{\pgfqpoint{4.902227in}{3.892280in}}%
\pgfpathlineto{\pgfqpoint{4.903178in}{3.776557in}}%
\pgfpathlineto{\pgfqpoint{4.903749in}{3.802069in}}%
\pgfpathlineto{\pgfqpoint{4.904319in}{3.821991in}}%
\pgfpathlineto{\pgfqpoint{4.904700in}{3.808719in}}%
\pgfpathlineto{\pgfqpoint{4.905461in}{3.787600in}}%
\pgfpathlineto{\pgfqpoint{4.906031in}{3.794532in}}%
\pgfpathlineto{\pgfqpoint{4.906602in}{3.829457in}}%
\pgfpathlineto{\pgfqpoint{4.907933in}{3.975664in}}%
\pgfpathlineto{\pgfqpoint{4.908314in}{3.947936in}}%
\pgfpathlineto{\pgfqpoint{4.910216in}{3.784877in}}%
\pgfpathlineto{\pgfqpoint{4.910406in}{3.788611in}}%
\pgfpathlineto{\pgfqpoint{4.911357in}{4.001458in}}%
\pgfpathlineto{\pgfqpoint{4.911737in}{4.060710in}}%
\pgfpathlineto{\pgfqpoint{4.912118in}{4.009553in}}%
\pgfpathlineto{\pgfqpoint{4.913069in}{3.783621in}}%
\pgfpathlineto{\pgfqpoint{4.913449in}{3.848720in}}%
\pgfpathlineto{\pgfqpoint{4.914020in}{3.950155in}}%
\pgfpathlineto{\pgfqpoint{4.914590in}{3.880524in}}%
\pgfpathlineto{\pgfqpoint{4.914971in}{3.839748in}}%
\pgfpathlineto{\pgfqpoint{4.915541in}{3.877096in}}%
\pgfpathlineto{\pgfqpoint{4.915922in}{3.909980in}}%
\pgfpathlineto{\pgfqpoint{4.916302in}{3.888769in}}%
\pgfpathlineto{\pgfqpoint{4.917063in}{3.785104in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{3.825585in}}%
\pgfpathlineto{\pgfqpoint{4.919916in}{3.978360in}}%
\pgfpathlineto{\pgfqpoint{4.920106in}{3.964508in}}%
\pgfpathlineto{\pgfqpoint{4.920867in}{3.844274in}}%
\pgfpathlineto{\pgfqpoint{4.921247in}{3.895073in}}%
\pgfpathlineto{\pgfqpoint{4.921628in}{3.958927in}}%
\pgfpathlineto{\pgfqpoint{4.922199in}{3.894798in}}%
\pgfpathlineto{\pgfqpoint{4.922959in}{3.782160in}}%
\pgfpathlineto{\pgfqpoint{4.923340in}{3.846792in}}%
\pgfpathlineto{\pgfqpoint{4.924101in}{3.962102in}}%
\pgfpathlineto{\pgfqpoint{4.924481in}{3.904446in}}%
\pgfpathlineto{\pgfqpoint{4.925242in}{3.795145in}}%
\pgfpathlineto{\pgfqpoint{4.925812in}{3.826461in}}%
\pgfpathlineto{\pgfqpoint{4.926003in}{3.828088in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{3.776733in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{3.794656in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{3.900495in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{3.871356in}}%
\pgfpathlineto{\pgfqpoint{4.929616in}{3.776347in}}%
\pgfpathlineto{\pgfqpoint{4.930187in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{4.930758in}{3.812699in}}%
\pgfpathlineto{\pgfqpoint{4.931709in}{3.912282in}}%
\pgfpathlineto{\pgfqpoint{4.932089in}{3.889383in}}%
\pgfpathlineto{\pgfqpoint{4.933040in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{4.933801in}{3.804066in}}%
\pgfpathlineto{\pgfqpoint{4.934181in}{3.810178in}}%
\pgfpathlineto{\pgfqpoint{4.934752in}{3.802446in}}%
\pgfpathlineto{\pgfqpoint{4.936274in}{3.776332in}}%
\pgfpathlineto{\pgfqpoint{4.936844in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{4.937225in}{3.782894in}}%
\pgfpathlineto{\pgfqpoint{4.937605in}{3.779618in}}%
\pgfpathlineto{\pgfqpoint{4.937795in}{3.777798in}}%
\pgfpathlineto{\pgfqpoint{4.938176in}{3.781905in}}%
\pgfpathlineto{\pgfqpoint{4.939317in}{3.830507in}}%
\pgfpathlineto{\pgfqpoint{4.939887in}{3.812442in}}%
\pgfpathlineto{\pgfqpoint{4.941219in}{3.776981in}}%
\pgfpathlineto{\pgfqpoint{4.941599in}{3.785767in}}%
\pgfpathlineto{\pgfqpoint{4.942931in}{3.919884in}}%
\pgfpathlineto{\pgfqpoint{4.943692in}{3.859412in}}%
\pgfpathlineto{\pgfqpoint{4.944833in}{3.776373in}}%
\pgfpathlineto{\pgfqpoint{4.945213in}{3.777943in}}%
\pgfpathlineto{\pgfqpoint{4.945784in}{3.803295in}}%
\pgfpathlineto{\pgfqpoint{4.946925in}{3.878485in}}%
\pgfpathlineto{\pgfqpoint{4.947305in}{3.857893in}}%
\pgfpathlineto{\pgfqpoint{4.948066in}{3.791409in}}%
\pgfpathlineto{\pgfqpoint{4.948637in}{3.810989in}}%
\pgfpathlineto{\pgfqpoint{4.950349in}{3.867462in}}%
\pgfpathlineto{\pgfqpoint{4.950539in}{3.865667in}}%
\pgfpathlineto{\pgfqpoint{4.951680in}{3.794556in}}%
\pgfpathlineto{\pgfqpoint{4.952441in}{3.821226in}}%
\pgfpathlineto{\pgfqpoint{4.952631in}{3.824018in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{3.815541in}}%
\pgfpathlineto{\pgfqpoint{4.953772in}{3.787736in}}%
\pgfpathlineto{\pgfqpoint{4.954153in}{3.797270in}}%
\pgfpathlineto{\pgfqpoint{4.956055in}{3.917651in}}%
\pgfpathlineto{\pgfqpoint{4.956435in}{3.897458in}}%
\pgfpathlineto{\pgfqpoint{4.957576in}{3.785657in}}%
\pgfpathlineto{\pgfqpoint{4.958147in}{3.826848in}}%
\pgfpathlineto{\pgfqpoint{4.959478in}{3.929888in}}%
\pgfpathlineto{\pgfqpoint{4.959859in}{3.913904in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{3.779117in}}%
\pgfpathlineto{\pgfqpoint{4.961571in}{3.836834in}}%
\pgfpathlineto{\pgfqpoint{4.962331in}{3.957077in}}%
\pgfpathlineto{\pgfqpoint{4.962902in}{3.906990in}}%
\pgfpathlineto{\pgfqpoint{4.964234in}{3.788850in}}%
\pgfpathlineto{\pgfqpoint{4.964614in}{3.795639in}}%
\pgfpathlineto{\pgfqpoint{4.965945in}{3.914619in}}%
\pgfpathlineto{\pgfqpoint{4.966516in}{3.852860in}}%
\pgfpathlineto{\pgfqpoint{4.967087in}{3.786535in}}%
\pgfpathlineto{\pgfqpoint{4.967657in}{3.821214in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{3.907458in}}%
\pgfpathlineto{\pgfqpoint{4.968989in}{3.876015in}}%
\pgfpathlineto{\pgfqpoint{4.970320in}{3.801044in}}%
\pgfpathlineto{\pgfqpoint{4.970510in}{3.804679in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{3.858929in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{3.841992in}}%
\pgfpathlineto{\pgfqpoint{4.972602in}{3.838782in}}%
\pgfpathlineto{\pgfqpoint{4.972983in}{3.844722in}}%
\pgfpathlineto{\pgfqpoint{4.973744in}{3.867990in}}%
\pgfpathlineto{\pgfqpoint{4.974124in}{3.857590in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{3.802377in}}%
\pgfpathlineto{\pgfqpoint{4.975836in}{3.814613in}}%
\pgfpathlineto{\pgfqpoint{4.976787in}{3.969265in}}%
\pgfpathlineto{\pgfqpoint{4.977548in}{4.094010in}}%
\pgfpathlineto{\pgfqpoint{4.977928in}{4.044796in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{3.819360in}}%
\pgfpathlineto{\pgfqpoint{4.980971in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{4.981542in}{3.789629in}}%
\pgfpathlineto{\pgfqpoint{4.983444in}{3.910531in}}%
\pgfpathlineto{\pgfqpoint{4.984015in}{3.877999in}}%
\pgfpathlineto{\pgfqpoint{4.985156in}{3.776543in}}%
\pgfpathlineto{\pgfqpoint{4.985536in}{3.798518in}}%
\pgfpathlineto{\pgfqpoint{4.986487in}{3.889380in}}%
\pgfpathlineto{\pgfqpoint{4.987058in}{3.858198in}}%
\pgfpathlineto{\pgfqpoint{4.988009in}{3.781027in}}%
\pgfpathlineto{\pgfqpoint{4.988389in}{3.809959in}}%
\pgfpathlineto{\pgfqpoint{4.989721in}{3.972297in}}%
\pgfpathlineto{\pgfqpoint{4.990291in}{3.935228in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{3.849577in}}%
\pgfpathlineto{\pgfqpoint{4.991813in}{3.862721in}}%
\pgfpathlineto{\pgfqpoint{4.992193in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{4.992574in}{3.862074in}}%
\pgfpathlineto{\pgfqpoint{4.994856in}{3.783472in}}%
\pgfpathlineto{\pgfqpoint{4.995047in}{3.784952in}}%
\pgfpathlineto{\pgfqpoint{4.995807in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{4.996378in}{3.921140in}}%
\pgfpathlineto{\pgfqpoint{4.996949in}{3.880302in}}%
\pgfpathlineto{\pgfqpoint{4.998090in}{3.780351in}}%
\pgfpathlineto{\pgfqpoint{4.998660in}{3.790856in}}%
\pgfpathlineto{\pgfqpoint{4.998851in}{3.791624in}}%
\pgfpathlineto{\pgfqpoint{4.999041in}{3.790034in}}%
\pgfpathlineto{\pgfqpoint{4.999992in}{3.776737in}}%
\pgfpathlineto{\pgfqpoint{5.000753in}{3.778160in}}%
\pgfpathlineto{\pgfqpoint{5.001323in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.001513in}{3.777746in}}%
\pgfpathlineto{\pgfqpoint{5.002274in}{3.808700in}}%
\pgfpathlineto{\pgfqpoint{5.003415in}{3.861796in}}%
\pgfpathlineto{\pgfqpoint{5.003796in}{3.850555in}}%
\pgfpathlineto{\pgfqpoint{5.005127in}{3.799232in}}%
\pgfpathlineto{\pgfqpoint{5.005698in}{3.803365in}}%
\pgfpathlineto{\pgfqpoint{5.006459in}{3.822628in}}%
\pgfpathlineto{\pgfqpoint{5.007410in}{3.865847in}}%
\pgfpathlineto{\pgfqpoint{5.007790in}{3.841633in}}%
\pgfpathlineto{\pgfqpoint{5.008551in}{3.793505in}}%
\pgfpathlineto{\pgfqpoint{5.009122in}{3.806835in}}%
\pgfpathlineto{\pgfqpoint{5.009502in}{3.814558in}}%
\pgfpathlineto{\pgfqpoint{5.009882in}{3.803990in}}%
\pgfpathlineto{\pgfqpoint{5.010263in}{3.795916in}}%
\pgfpathlineto{\pgfqpoint{5.010643in}{3.813742in}}%
\pgfpathlineto{\pgfqpoint{5.011404in}{3.870385in}}%
\pgfpathlineto{\pgfqpoint{5.011784in}{3.845575in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{3.776270in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{5.013496in}{3.830320in}}%
\pgfpathlineto{\pgfqpoint{5.013877in}{3.811616in}}%
\pgfpathlineto{\pgfqpoint{5.014447in}{3.780530in}}%
\pgfpathlineto{\pgfqpoint{5.014828in}{3.798824in}}%
\pgfpathlineto{\pgfqpoint{5.017110in}{3.952657in}}%
\pgfpathlineto{\pgfqpoint{5.017300in}{3.949478in}}%
\pgfpathlineto{\pgfqpoint{5.018442in}{3.778758in}}%
\pgfpathlineto{\pgfqpoint{5.018822in}{3.845671in}}%
\pgfpathlineto{\pgfqpoint{5.019393in}{3.937130in}}%
\pgfpathlineto{\pgfqpoint{5.019963in}{3.880747in}}%
\pgfpathlineto{\pgfqpoint{5.020724in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{5.021295in}{3.843295in}}%
\pgfpathlineto{\pgfqpoint{5.021485in}{3.843000in}}%
\pgfpathlineto{\pgfqpoint{5.022246in}{3.800331in}}%
\pgfpathlineto{\pgfqpoint{5.022626in}{3.823621in}}%
\pgfpathlineto{\pgfqpoint{5.023387in}{3.903240in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{3.872420in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{3.803131in}}%
\pgfpathlineto{\pgfqpoint{5.025860in}{3.797184in}}%
\pgfpathlineto{\pgfqpoint{5.026430in}{3.814032in}}%
\pgfpathlineto{\pgfqpoint{5.027001in}{3.827218in}}%
\pgfpathlineto{\pgfqpoint{5.027571in}{3.815379in}}%
\pgfpathlineto{\pgfqpoint{5.027952in}{3.845190in}}%
\pgfpathlineto{\pgfqpoint{5.028903in}{4.019432in}}%
\pgfpathlineto{\pgfqpoint{5.029473in}{3.963260in}}%
\pgfpathlineto{\pgfqpoint{5.030424in}{3.802762in}}%
\pgfpathlineto{\pgfqpoint{5.030995in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.031375in}{3.847843in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{3.831217in}}%
\pgfpathlineto{\pgfqpoint{5.032136in}{3.820395in}}%
\pgfpathlineto{\pgfqpoint{5.032517in}{3.832418in}}%
\pgfpathlineto{\pgfqpoint{5.033087in}{3.845574in}}%
\pgfpathlineto{\pgfqpoint{5.033468in}{3.830462in}}%
\pgfpathlineto{\pgfqpoint{5.034989in}{3.801111in}}%
\pgfpathlineto{\pgfqpoint{5.035370in}{3.792169in}}%
\pgfpathlineto{\pgfqpoint{5.035750in}{3.805620in}}%
\pgfpathlineto{\pgfqpoint{5.036511in}{3.870209in}}%
\pgfpathlineto{\pgfqpoint{5.037082in}{3.842022in}}%
\pgfpathlineto{\pgfqpoint{5.037842in}{3.779877in}}%
\pgfpathlineto{\pgfqpoint{5.038603in}{3.794247in}}%
\pgfpathlineto{\pgfqpoint{5.039174in}{3.786246in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{5.040125in}{3.916639in}}%
\pgfpathlineto{\pgfqpoint{5.040886in}{4.016858in}}%
\pgfpathlineto{\pgfqpoint{5.041266in}{3.974289in}}%
\pgfpathlineto{\pgfqpoint{5.042978in}{3.779623in}}%
\pgfpathlineto{\pgfqpoint{5.043168in}{3.780007in}}%
\pgfpathlineto{\pgfqpoint{5.044119in}{3.789195in}}%
\pgfpathlineto{\pgfqpoint{5.044690in}{3.783564in}}%
\pgfpathlineto{\pgfqpoint{5.044880in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{5.045260in}{3.787066in}}%
\pgfpathlineto{\pgfqpoint{5.046021in}{3.810492in}}%
\pgfpathlineto{\pgfqpoint{5.046402in}{3.801192in}}%
\pgfpathlineto{\pgfqpoint{5.046972in}{3.776378in}}%
\pgfpathlineto{\pgfqpoint{5.047353in}{3.789498in}}%
\pgfpathlineto{\pgfqpoint{5.048113in}{3.840425in}}%
\pgfpathlineto{\pgfqpoint{5.048684in}{3.813016in}}%
\pgfpathlineto{\pgfqpoint{5.049445in}{3.780237in}}%
\pgfpathlineto{\pgfqpoint{5.050206in}{3.783348in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{3.776562in}}%
\pgfpathlineto{\pgfqpoint{5.050966in}{3.786511in}}%
\pgfpathlineto{\pgfqpoint{5.052108in}{3.893057in}}%
\pgfpathlineto{\pgfqpoint{5.052678in}{3.867433in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{3.802192in}}%
\pgfpathlineto{\pgfqpoint{5.054390in}{3.804409in}}%
\pgfpathlineto{\pgfqpoint{5.055531in}{3.866299in}}%
\pgfpathlineto{\pgfqpoint{5.055912in}{3.843895in}}%
\pgfpathlineto{\pgfqpoint{5.056672in}{3.780114in}}%
\pgfpathlineto{\pgfqpoint{5.057243in}{3.813777in}}%
\pgfpathlineto{\pgfqpoint{5.057624in}{3.830493in}}%
\pgfpathlineto{\pgfqpoint{5.058004in}{3.816208in}}%
\pgfpathlineto{\pgfqpoint{5.058575in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{5.059145in}{3.810867in}}%
\pgfpathlineto{\pgfqpoint{5.059716in}{3.845897in}}%
\pgfpathlineto{\pgfqpoint{5.060096in}{3.825209in}}%
\pgfpathlineto{\pgfqpoint{5.060857in}{3.776134in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{3.789058in}}%
\pgfpathlineto{\pgfqpoint{5.061618in}{3.790339in}}%
\pgfpathlineto{\pgfqpoint{5.061808in}{3.787329in}}%
\pgfpathlineto{\pgfqpoint{5.062188in}{3.777216in}}%
\pgfpathlineto{\pgfqpoint{5.062569in}{3.787179in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{3.864738in}}%
\pgfpathlineto{\pgfqpoint{5.064090in}{3.829009in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{5.065802in}{3.776208in}}%
\pgfpathlineto{\pgfqpoint{5.065992in}{3.777661in}}%
\pgfpathlineto{\pgfqpoint{5.066753in}{3.848263in}}%
\pgfpathlineto{\pgfqpoint{5.067324in}{3.906918in}}%
\pgfpathlineto{\pgfqpoint{5.067895in}{3.871930in}}%
\pgfpathlineto{\pgfqpoint{5.069606in}{3.797807in}}%
\pgfpathlineto{\pgfqpoint{5.070177in}{3.776408in}}%
\pgfpathlineto{\pgfqpoint{5.070557in}{3.797951in}}%
\pgfpathlineto{\pgfqpoint{5.071318in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{5.071699in}{3.836046in}}%
\pgfpathlineto{\pgfqpoint{5.072650in}{3.781550in}}%
\pgfpathlineto{\pgfqpoint{5.073220in}{3.787291in}}%
\pgfpathlineto{\pgfqpoint{5.073791in}{3.799698in}}%
\pgfpathlineto{\pgfqpoint{5.074932in}{3.881495in}}%
\pgfpathlineto{\pgfqpoint{5.075503in}{3.844451in}}%
\pgfpathlineto{\pgfqpoint{5.076263in}{3.780598in}}%
\pgfpathlineto{\pgfqpoint{5.076834in}{3.792418in}}%
\pgfpathlineto{\pgfqpoint{5.078356in}{3.834200in}}%
\pgfpathlineto{\pgfqpoint{5.078736in}{3.825787in}}%
\pgfpathlineto{\pgfqpoint{5.079307in}{3.817846in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{3.821823in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{3.902288in}}%
\pgfpathlineto{\pgfqpoint{5.081019in}{3.854094in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{3.776854in}}%
\pgfpathlineto{\pgfqpoint{5.082350in}{3.802776in}}%
\pgfpathlineto{\pgfqpoint{5.083872in}{3.841151in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{3.841272in}}%
\pgfpathlineto{\pgfqpoint{5.084823in}{3.797486in}}%
\pgfpathlineto{\pgfqpoint{5.085203in}{3.779887in}}%
\pgfpathlineto{\pgfqpoint{5.085583in}{3.798220in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{3.899216in}}%
\pgfpathlineto{\pgfqpoint{5.087105in}{3.882726in}}%
\pgfpathlineto{\pgfqpoint{5.088437in}{3.779713in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{3.813527in}}%
\pgfpathlineto{\pgfqpoint{5.089958in}{3.959119in}}%
\pgfpathlineto{\pgfqpoint{5.090339in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.091290in}{3.781323in}}%
\pgfpathlineto{\pgfqpoint{5.091860in}{3.831900in}}%
\pgfpathlineto{\pgfqpoint{5.092241in}{3.855350in}}%
\pgfpathlineto{\pgfqpoint{5.092811in}{3.830147in}}%
\pgfpathlineto{\pgfqpoint{5.094333in}{3.780396in}}%
\pgfpathlineto{\pgfqpoint{5.094523in}{3.780641in}}%
\pgfpathlineto{\pgfqpoint{5.095094in}{3.817031in}}%
\pgfpathlineto{\pgfqpoint{5.095854in}{3.882444in}}%
\pgfpathlineto{\pgfqpoint{5.096235in}{3.850989in}}%
\pgfpathlineto{\pgfqpoint{5.096996in}{3.796232in}}%
\pgfpathlineto{\pgfqpoint{5.097566in}{3.814193in}}%
\pgfpathlineto{\pgfqpoint{5.098898in}{3.905397in}}%
\pgfpathlineto{\pgfqpoint{5.099278in}{3.939669in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{3.889471in}}%
\pgfpathlineto{\pgfqpoint{5.100610in}{3.776196in}}%
\pgfpathlineto{\pgfqpoint{5.100990in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{5.101751in}{3.930263in}}%
\pgfpathlineto{\pgfqpoint{5.102321in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{5.103082in}{3.788792in}}%
\pgfpathlineto{\pgfqpoint{5.103653in}{3.799849in}}%
\pgfpathlineto{\pgfqpoint{5.104604in}{3.834693in}}%
\pgfpathlineto{\pgfqpoint{5.105365in}{3.877715in}}%
\pgfpathlineto{\pgfqpoint{5.105745in}{3.856959in}}%
\pgfpathlineto{\pgfqpoint{5.106506in}{3.805341in}}%
\pgfpathlineto{\pgfqpoint{5.106886in}{3.824479in}}%
\pgfpathlineto{\pgfqpoint{5.108408in}{3.980593in}}%
\pgfpathlineto{\pgfqpoint{5.108979in}{3.943752in}}%
\pgfpathlineto{\pgfqpoint{5.109930in}{3.806263in}}%
\pgfpathlineto{\pgfqpoint{5.110310in}{3.848585in}}%
\pgfpathlineto{\pgfqpoint{5.111261in}{3.997200in}}%
\pgfpathlineto{\pgfqpoint{5.111641in}{3.944968in}}%
\pgfpathlineto{\pgfqpoint{5.112592in}{3.793214in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{3.826483in}}%
\pgfpathlineto{\pgfqpoint{5.114494in}{3.961413in}}%
\pgfpathlineto{\pgfqpoint{5.114875in}{3.915819in}}%
\pgfpathlineto{\pgfqpoint{5.115826in}{3.832791in}}%
\pgfpathlineto{\pgfqpoint{5.116206in}{3.874292in}}%
\pgfpathlineto{\pgfqpoint{5.117728in}{3.966817in}}%
\pgfpathlineto{\pgfqpoint{5.118298in}{4.025078in}}%
\pgfpathlineto{\pgfqpoint{5.118679in}{3.987534in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{3.805781in}}%
\pgfpathlineto{\pgfqpoint{5.119820in}{3.901700in}}%
\pgfpathlineto{\pgfqpoint{5.120581in}{4.265395in}}%
\pgfpathlineto{\pgfqpoint{5.121152in}{4.089155in}}%
\pgfpathlineto{\pgfqpoint{5.121912in}{3.810672in}}%
\pgfpathlineto{\pgfqpoint{5.122483in}{3.896243in}}%
\pgfpathlineto{\pgfqpoint{5.122863in}{3.952845in}}%
\pgfpathlineto{\pgfqpoint{5.123434in}{3.905445in}}%
\pgfpathlineto{\pgfqpoint{5.125146in}{3.828720in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{3.861355in}}%
\pgfpathlineto{\pgfqpoint{5.126667in}{4.066594in}}%
\pgfpathlineto{\pgfqpoint{5.127048in}{4.001050in}}%
\pgfpathlineto{\pgfqpoint{5.127809in}{3.873591in}}%
\pgfpathlineto{\pgfqpoint{5.128379in}{3.906226in}}%
\pgfpathlineto{\pgfqpoint{5.129140in}{3.868226in}}%
\pgfpathlineto{\pgfqpoint{5.129330in}{3.886376in}}%
\pgfpathlineto{\pgfqpoint{5.130281in}{4.115852in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{3.980033in}}%
\pgfpathlineto{\pgfqpoint{5.131423in}{3.798508in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{3.883981in}}%
\pgfpathlineto{\pgfqpoint{5.132754in}{4.204963in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{4.129959in}}%
\pgfpathlineto{\pgfqpoint{5.134276in}{3.868075in}}%
\pgfpathlineto{\pgfqpoint{5.134846in}{3.876446in}}%
\pgfpathlineto{\pgfqpoint{5.137129in}{3.918510in}}%
\pgfpathlineto{\pgfqpoint{5.137889in}{4.007915in}}%
\pgfpathlineto{\pgfqpoint{5.138460in}{3.962656in}}%
\pgfpathlineto{\pgfqpoint{5.138840in}{3.941283in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{3.957708in}}%
\pgfpathlineto{\pgfqpoint{5.139792in}{4.003366in}}%
\pgfpathlineto{\pgfqpoint{5.140172in}{3.955144in}}%
\pgfpathlineto{\pgfqpoint{5.140743in}{3.892665in}}%
\pgfpathlineto{\pgfqpoint{5.141123in}{3.926056in}}%
\pgfpathlineto{\pgfqpoint{5.142074in}{4.110838in}}%
\pgfpathlineto{\pgfqpoint{5.142645in}{4.062752in}}%
\pgfpathlineto{\pgfqpoint{5.143215in}{3.963887in}}%
\pgfpathlineto{\pgfqpoint{5.143786in}{4.014836in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.021287in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{4.110213in}}%
\pgfpathlineto{\pgfqpoint{5.145688in}{4.080574in}}%
\pgfpathlineto{\pgfqpoint{5.146639in}{3.850307in}}%
\pgfpathlineto{\pgfqpoint{5.147209in}{3.902541in}}%
\pgfpathlineto{\pgfqpoint{5.149492in}{4.203286in}}%
\pgfpathlineto{\pgfqpoint{5.148160in}{3.900278in}}%
\pgfpathlineto{\pgfqpoint{5.149872in}{4.145876in}}%
\pgfpathlineto{\pgfqpoint{5.150633in}{3.898434in}}%
\pgfpathlineto{\pgfqpoint{5.151204in}{3.977142in}}%
\pgfpathlineto{\pgfqpoint{5.151774in}{4.049829in}}%
\pgfpathlineto{\pgfqpoint{5.152155in}{3.999488in}}%
\pgfpathlineto{\pgfqpoint{5.152535in}{3.977624in}}%
\pgfpathlineto{\pgfqpoint{5.152916in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{5.153486in}{4.087575in}}%
\pgfpathlineto{\pgfqpoint{5.153867in}{4.039690in}}%
\pgfpathlineto{\pgfqpoint{5.154437in}{3.959710in}}%
\pgfpathlineto{\pgfqpoint{5.155008in}{3.997837in}}%
\pgfpathlineto{\pgfqpoint{5.155769in}{4.105791in}}%
\pgfpathlineto{\pgfqpoint{5.156149in}{4.045999in}}%
\pgfpathlineto{\pgfqpoint{5.158241in}{3.839134in}}%
\pgfpathlineto{\pgfqpoint{5.158812in}{3.893235in}}%
\pgfpathlineto{\pgfqpoint{5.159192in}{3.916030in}}%
\pgfpathlineto{\pgfqpoint{5.159573in}{3.882815in}}%
\pgfpathlineto{\pgfqpoint{5.159953in}{3.851495in}}%
\pgfpathlineto{\pgfqpoint{5.160333in}{3.875424in}}%
\pgfpathlineto{\pgfqpoint{5.161285in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{5.161855in}{4.028322in}}%
\pgfpathlineto{\pgfqpoint{5.163757in}{3.827751in}}%
\pgfpathlineto{\pgfqpoint{5.164328in}{3.870540in}}%
\pgfpathlineto{\pgfqpoint{5.165089in}{3.990669in}}%
\pgfpathlineto{\pgfqpoint{5.165659in}{3.930563in}}%
\pgfpathlineto{\pgfqpoint{5.166610in}{3.825599in}}%
\pgfpathlineto{\pgfqpoint{5.167181in}{3.866887in}}%
\pgfpathlineto{\pgfqpoint{5.168132in}{3.957943in}}%
\pgfpathlineto{\pgfqpoint{5.168512in}{3.934646in}}%
\pgfpathlineto{\pgfqpoint{5.169463in}{3.777727in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{3.840458in}}%
\pgfpathlineto{\pgfqpoint{5.170795in}{3.972819in}}%
\pgfpathlineto{\pgfqpoint{5.171365in}{3.909955in}}%
\pgfpathlineto{\pgfqpoint{5.172126in}{3.847414in}}%
\pgfpathlineto{\pgfqpoint{5.172507in}{3.872268in}}%
\pgfpathlineto{\pgfqpoint{5.172887in}{3.890400in}}%
\pgfpathlineto{\pgfqpoint{5.173458in}{3.870863in}}%
\pgfpathlineto{\pgfqpoint{5.173648in}{3.868733in}}%
\pgfpathlineto{\pgfqpoint{5.174028in}{3.874323in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{3.876575in}}%
\pgfpathlineto{\pgfqpoint{5.174599in}{3.868565in}}%
\pgfpathlineto{\pgfqpoint{5.175360in}{3.819025in}}%
\pgfpathlineto{\pgfqpoint{5.175930in}{3.851437in}}%
\pgfpathlineto{\pgfqpoint{5.177262in}{4.147538in}}%
\pgfpathlineto{\pgfqpoint{5.177832in}{4.056767in}}%
\pgfpathlineto{\pgfqpoint{5.178783in}{3.818414in}}%
\pgfpathlineto{\pgfqpoint{5.179354in}{3.899936in}}%
\pgfpathlineto{\pgfqpoint{5.179924in}{4.039631in}}%
\pgfpathlineto{\pgfqpoint{5.180495in}{3.966966in}}%
\pgfpathlineto{\pgfqpoint{5.181256in}{3.810541in}}%
\pgfpathlineto{\pgfqpoint{5.181827in}{3.887372in}}%
\pgfpathlineto{\pgfqpoint{5.182968in}{4.153604in}}%
\pgfpathlineto{\pgfqpoint{5.183729in}{4.091076in}}%
\pgfpathlineto{\pgfqpoint{5.185060in}{3.883235in}}%
\pgfpathlineto{\pgfqpoint{5.185440in}{3.905357in}}%
\pgfpathlineto{\pgfqpoint{5.186772in}{4.091238in}}%
\pgfpathlineto{\pgfqpoint{5.187152in}{4.061492in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{3.887570in}}%
\pgfpathlineto{\pgfqpoint{5.188484in}{4.000996in}}%
\pgfpathlineto{\pgfqpoint{5.189435in}{4.361432in}}%
\pgfpathlineto{\pgfqpoint{5.189815in}{4.286739in}}%
\pgfpathlineto{\pgfqpoint{5.190956in}{3.841147in}}%
\pgfpathlineto{\pgfqpoint{5.191527in}{3.903870in}}%
\pgfpathlineto{\pgfqpoint{5.192478in}{4.048129in}}%
\pgfpathlineto{\pgfqpoint{5.193239in}{4.028515in}}%
\pgfpathlineto{\pgfqpoint{5.193619in}{3.995738in}}%
\pgfpathlineto{\pgfqpoint{5.194000in}{3.934057in}}%
\pgfpathlineto{\pgfqpoint{5.194570in}{3.989761in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{4.104841in}}%
\pgfpathlineto{\pgfqpoint{5.196282in}{4.087184in}}%
\pgfpathlineto{\pgfqpoint{5.196853in}{3.972553in}}%
\pgfpathlineto{\pgfqpoint{5.197613in}{3.813269in}}%
\pgfpathlineto{\pgfqpoint{5.197994in}{3.901057in}}%
\pgfpathlineto{\pgfqpoint{5.198945in}{4.250481in}}%
\pgfpathlineto{\pgfqpoint{5.199325in}{4.168795in}}%
\pgfpathlineto{\pgfqpoint{5.200276in}{3.836580in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{3.952790in}}%
\pgfpathlineto{\pgfqpoint{5.201417in}{4.028439in}}%
\pgfpathlineto{\pgfqpoint{5.201988in}{3.998235in}}%
\pgfpathlineto{\pgfqpoint{5.202559in}{3.973603in}}%
\pgfpathlineto{\pgfqpoint{5.203700in}{3.795651in}}%
\pgfpathlineto{\pgfqpoint{5.204080in}{3.867329in}}%
\pgfpathlineto{\pgfqpoint{5.205031in}{4.107145in}}%
\pgfpathlineto{\pgfqpoint{5.205412in}{4.017830in}}%
\pgfpathlineto{\pgfqpoint{5.206553in}{3.839989in}}%
\pgfpathlineto{\pgfqpoint{5.206933in}{3.840960in}}%
\pgfpathlineto{\pgfqpoint{5.207124in}{3.840469in}}%
\pgfpathlineto{\pgfqpoint{5.207504in}{3.866694in}}%
\pgfpathlineto{\pgfqpoint{5.208455in}{4.098112in}}%
\pgfpathlineto{\pgfqpoint{5.209026in}{3.979475in}}%
\pgfpathlineto{\pgfqpoint{5.209596in}{3.778836in}}%
\pgfpathlineto{\pgfqpoint{5.210167in}{3.925696in}}%
\pgfpathlineto{\pgfqpoint{5.210928in}{4.191243in}}%
\pgfpathlineto{\pgfqpoint{5.211308in}{4.067221in}}%
\pgfpathlineto{\pgfqpoint{5.212259in}{3.842886in}}%
\pgfpathlineto{\pgfqpoint{5.212830in}{3.862745in}}%
\pgfpathlineto{\pgfqpoint{5.213400in}{3.831101in}}%
\pgfpathlineto{\pgfqpoint{5.213781in}{3.862453in}}%
\pgfpathlineto{\pgfqpoint{5.214732in}{4.016327in}}%
\pgfpathlineto{\pgfqpoint{5.215112in}{3.925443in}}%
\pgfpathlineto{\pgfqpoint{5.215683in}{3.780595in}}%
\pgfpathlineto{\pgfqpoint{5.216253in}{3.880207in}}%
\pgfpathlineto{\pgfqpoint{5.217014in}{4.011139in}}%
\pgfpathlineto{\pgfqpoint{5.217395in}{3.968335in}}%
\pgfpathlineto{\pgfqpoint{5.219106in}{3.851538in}}%
\pgfpathlineto{\pgfqpoint{5.219677in}{3.917608in}}%
\pgfpathlineto{\pgfqpoint{5.220438in}{4.117694in}}%
\pgfpathlineto{\pgfqpoint{5.221008in}{3.997940in}}%
\pgfpathlineto{\pgfqpoint{5.221769in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{5.222340in}{3.886248in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{4.015710in}}%
\pgfpathlineto{\pgfqpoint{5.223671in}{3.979005in}}%
\pgfpathlineto{\pgfqpoint{5.225193in}{3.804890in}}%
\pgfpathlineto{\pgfqpoint{5.225764in}{3.865210in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{4.042010in}}%
\pgfpathlineto{\pgfqpoint{5.227095in}{3.981540in}}%
\pgfpathlineto{\pgfqpoint{5.228046in}{3.809465in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{3.858001in}}%
\pgfpathlineto{\pgfqpoint{5.229568in}{4.031707in}}%
\pgfpathlineto{\pgfqpoint{5.230138in}{4.009185in}}%
\pgfpathlineto{\pgfqpoint{5.232421in}{3.831062in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{3.831940in}}%
\pgfpathlineto{\pgfqpoint{5.233181in}{3.840827in}}%
\pgfpathlineto{\pgfqpoint{5.233562in}{3.828747in}}%
\pgfpathlineto{\pgfqpoint{5.234133in}{3.809250in}}%
\pgfpathlineto{\pgfqpoint{5.234513in}{3.823890in}}%
\pgfpathlineto{\pgfqpoint{5.235844in}{3.994364in}}%
\pgfpathlineto{\pgfqpoint{5.236415in}{3.934837in}}%
\pgfpathlineto{\pgfqpoint{5.237366in}{3.796330in}}%
\pgfpathlineto{\pgfqpoint{5.237937in}{3.849993in}}%
\pgfpathlineto{\pgfqpoint{5.238697in}{3.948027in}}%
\pgfpathlineto{\pgfqpoint{5.239268in}{3.913919in}}%
\pgfpathlineto{\pgfqpoint{5.240219in}{3.823529in}}%
\pgfpathlineto{\pgfqpoint{5.240790in}{3.846138in}}%
\pgfpathlineto{\pgfqpoint{5.242501in}{3.910211in}}%
\pgfpathlineto{\pgfqpoint{5.242692in}{3.906965in}}%
\pgfpathlineto{\pgfqpoint{5.244023in}{3.776695in}}%
\pgfpathlineto{\pgfqpoint{5.244594in}{3.835322in}}%
\pgfpathlineto{\pgfqpoint{5.245545in}{4.010769in}}%
\pgfpathlineto{\pgfqpoint{5.246115in}{3.974801in}}%
\pgfpathlineto{\pgfqpoint{5.247066in}{3.823551in}}%
\pgfpathlineto{\pgfqpoint{5.247637in}{3.886435in}}%
\pgfpathlineto{\pgfqpoint{5.248208in}{3.969003in}}%
\pgfpathlineto{\pgfqpoint{5.248778in}{3.901892in}}%
\pgfpathlineto{\pgfqpoint{5.249539in}{3.783250in}}%
\pgfpathlineto{\pgfqpoint{5.250110in}{3.825187in}}%
\pgfpathlineto{\pgfqpoint{5.250680in}{3.853031in}}%
\pgfpathlineto{\pgfqpoint{5.251251in}{3.839775in}}%
\pgfpathlineto{\pgfqpoint{5.251631in}{3.852399in}}%
\pgfpathlineto{\pgfqpoint{5.252392in}{3.903575in}}%
\pgfpathlineto{\pgfqpoint{5.252772in}{3.872102in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{3.791571in}}%
\pgfpathlineto{\pgfqpoint{5.253914in}{3.825563in}}%
\pgfpathlineto{\pgfqpoint{5.254675in}{3.910231in}}%
\pgfpathlineto{\pgfqpoint{5.255055in}{3.885960in}}%
\pgfpathlineto{\pgfqpoint{5.256006in}{3.777709in}}%
\pgfpathlineto{\pgfqpoint{5.256386in}{3.816414in}}%
\pgfpathlineto{\pgfqpoint{5.257908in}{4.132444in}}%
\pgfpathlineto{\pgfqpoint{5.258288in}{4.055427in}}%
\pgfpathlineto{\pgfqpoint{5.259430in}{3.778036in}}%
\pgfpathlineto{\pgfqpoint{5.260000in}{3.815311in}}%
\pgfpathlineto{\pgfqpoint{5.260381in}{3.837640in}}%
\pgfpathlineto{\pgfqpoint{5.260951in}{3.815747in}}%
\pgfpathlineto{\pgfqpoint{5.261712in}{3.786048in}}%
\pgfpathlineto{\pgfqpoint{5.262283in}{3.797379in}}%
\pgfpathlineto{\pgfqpoint{5.263424in}{3.855566in}}%
\pgfpathlineto{\pgfqpoint{5.264185in}{3.928140in}}%
\pgfpathlineto{\pgfqpoint{5.264755in}{3.890264in}}%
\pgfpathlineto{\pgfqpoint{5.265706in}{3.779489in}}%
\pgfpathlineto{\pgfqpoint{5.266277in}{3.818211in}}%
\pgfpathlineto{\pgfqpoint{5.267038in}{3.866814in}}%
\pgfpathlineto{\pgfqpoint{5.267418in}{3.838836in}}%
\pgfpathlineto{\pgfqpoint{5.268179in}{3.776415in}}%
\pgfpathlineto{\pgfqpoint{5.268559in}{3.804800in}}%
\pgfpathlineto{\pgfqpoint{5.269510in}{3.892590in}}%
\pgfpathlineto{\pgfqpoint{5.269891in}{3.871258in}}%
\pgfpathlineto{\pgfqpoint{5.271222in}{3.781621in}}%
\pgfpathlineto{\pgfqpoint{5.271793in}{3.789602in}}%
\pgfpathlineto{\pgfqpoint{5.272744in}{3.825032in}}%
\pgfpathlineto{\pgfqpoint{5.273314in}{3.806900in}}%
\pgfpathlineto{\pgfqpoint{5.274075in}{3.781816in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{3.793342in}}%
\pgfpathlineto{\pgfqpoint{5.275977in}{3.819278in}}%
\pgfpathlineto{\pgfqpoint{5.276358in}{3.814572in}}%
\pgfpathlineto{\pgfqpoint{5.277309in}{3.780609in}}%
\pgfpathlineto{\pgfqpoint{5.277499in}{3.791033in}}%
\pgfpathlineto{\pgfqpoint{5.278640in}{3.966068in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{3.876851in}}%
\pgfpathlineto{\pgfqpoint{5.279972in}{3.783822in}}%
\pgfpathlineto{\pgfqpoint{5.280352in}{3.813187in}}%
\pgfpathlineto{\pgfqpoint{5.280923in}{3.847777in}}%
\pgfpathlineto{\pgfqpoint{5.281303in}{3.817645in}}%
\pgfpathlineto{\pgfqpoint{5.281874in}{3.782537in}}%
\pgfpathlineto{\pgfqpoint{5.282444in}{3.804454in}}%
\pgfpathlineto{\pgfqpoint{5.282634in}{3.809782in}}%
\pgfpathlineto{\pgfqpoint{5.283205in}{3.797123in}}%
\pgfpathlineto{\pgfqpoint{5.283395in}{3.793815in}}%
\pgfpathlineto{\pgfqpoint{5.283585in}{3.797773in}}%
\pgfpathlineto{\pgfqpoint{5.284536in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{5.285107in}{3.853721in}}%
\pgfpathlineto{\pgfqpoint{5.285678in}{3.825390in}}%
\pgfpathlineto{\pgfqpoint{5.286058in}{3.845710in}}%
\pgfpathlineto{\pgfqpoint{5.286629in}{3.871948in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{3.847220in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{3.826205in}}%
\pgfpathlineto{\pgfqpoint{5.287770in}{3.854785in}}%
\pgfpathlineto{\pgfqpoint{5.288341in}{3.917821in}}%
\pgfpathlineto{\pgfqpoint{5.288721in}{3.885356in}}%
\pgfpathlineto{\pgfqpoint{5.289292in}{3.801688in}}%
\pgfpathlineto{\pgfqpoint{5.289672in}{3.832487in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{3.993212in}}%
\pgfpathlineto{\pgfqpoint{5.291003in}{3.939178in}}%
\pgfpathlineto{\pgfqpoint{5.291764in}{3.823295in}}%
\pgfpathlineto{\pgfqpoint{5.292335in}{3.860686in}}%
\pgfpathlineto{\pgfqpoint{5.292525in}{3.864319in}}%
\pgfpathlineto{\pgfqpoint{5.292715in}{3.858183in}}%
\pgfpathlineto{\pgfqpoint{5.293476in}{3.792511in}}%
\pgfpathlineto{\pgfqpoint{5.294047in}{3.838049in}}%
\pgfpathlineto{\pgfqpoint{5.294427in}{3.862058in}}%
\pgfpathlineto{\pgfqpoint{5.294998in}{3.837137in}}%
\pgfpathlineto{\pgfqpoint{5.295378in}{3.817613in}}%
\pgfpathlineto{\pgfqpoint{5.295759in}{3.847104in}}%
\pgfpathlineto{\pgfqpoint{5.296329in}{3.891536in}}%
\pgfpathlineto{\pgfqpoint{5.296900in}{3.855463in}}%
\pgfpathlineto{\pgfqpoint{5.297280in}{3.837245in}}%
\pgfpathlineto{\pgfqpoint{5.297661in}{3.866830in}}%
\pgfpathlineto{\pgfqpoint{5.298231in}{3.933206in}}%
\pgfpathlineto{\pgfqpoint{5.298802in}{3.900179in}}%
\pgfpathlineto{\pgfqpoint{5.299372in}{3.847569in}}%
\pgfpathlineto{\pgfqpoint{5.299753in}{3.883600in}}%
\pgfpathlineto{\pgfqpoint{5.300323in}{3.933240in}}%
\pgfpathlineto{\pgfqpoint{5.300704in}{3.903490in}}%
\pgfpathlineto{\pgfqpoint{5.301274in}{3.833429in}}%
\pgfpathlineto{\pgfqpoint{5.301845in}{3.874987in}}%
\pgfpathlineto{\pgfqpoint{5.302416in}{3.919007in}}%
\pgfpathlineto{\pgfqpoint{5.302796in}{3.889651in}}%
\pgfpathlineto{\pgfqpoint{5.303557in}{3.819024in}}%
\pgfpathlineto{\pgfqpoint{5.304127in}{3.850407in}}%
\pgfpathlineto{\pgfqpoint{5.304508in}{3.863259in}}%
\pgfpathlineto{\pgfqpoint{5.304888in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{5.305459in}{3.816109in}}%
\pgfpathlineto{\pgfqpoint{5.306030in}{3.825895in}}%
\pgfpathlineto{\pgfqpoint{5.306410in}{3.827218in}}%
\pgfpathlineto{\pgfqpoint{5.306600in}{3.825835in}}%
\pgfpathlineto{\pgfqpoint{5.306981in}{3.816714in}}%
\pgfpathlineto{\pgfqpoint{5.307361in}{3.827373in}}%
\pgfpathlineto{\pgfqpoint{5.308502in}{3.890853in}}%
\pgfpathlineto{\pgfqpoint{5.308883in}{3.873429in}}%
\pgfpathlineto{\pgfqpoint{5.309263in}{3.854305in}}%
\pgfpathlineto{\pgfqpoint{5.309834in}{3.869266in}}%
\pgfpathlineto{\pgfqpoint{5.311736in}{3.937241in}}%
\pgfpathlineto{\pgfqpoint{5.311926in}{3.926864in}}%
\pgfpathlineto{\pgfqpoint{5.313447in}{3.819052in}}%
\pgfpathlineto{\pgfqpoint{5.313828in}{3.833643in}}%
\pgfpathlineto{\pgfqpoint{5.314589in}{3.865825in}}%
\pgfpathlineto{\pgfqpoint{5.315159in}{3.853459in}}%
\pgfpathlineto{\pgfqpoint{5.315920in}{3.824229in}}%
\pgfpathlineto{\pgfqpoint{5.316491in}{3.837584in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{3.842257in}}%
\pgfpathlineto{\pgfqpoint{5.317442in}{3.837203in}}%
\pgfpathlineto{\pgfqpoint{5.318393in}{3.802916in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{3.807552in}}%
\pgfpathlineto{\pgfqpoint{5.319724in}{3.847549in}}%
\pgfpathlineto{\pgfqpoint{5.320675in}{3.971117in}}%
\pgfpathlineto{\pgfqpoint{5.321246in}{3.932309in}}%
\pgfpathlineto{\pgfqpoint{5.322197in}{3.822217in}}%
\pgfpathlineto{\pgfqpoint{5.322767in}{3.870546in}}%
\pgfpathlineto{\pgfqpoint{5.323718in}{3.950403in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{3.925730in}}%
\pgfpathlineto{\pgfqpoint{5.325620in}{3.776772in}}%
\pgfpathlineto{\pgfqpoint{5.326001in}{3.806903in}}%
\pgfpathlineto{\pgfqpoint{5.326762in}{3.886585in}}%
\pgfpathlineto{\pgfqpoint{5.327332in}{3.859043in}}%
\pgfpathlineto{\pgfqpoint{5.329044in}{3.801820in}}%
\pgfpathlineto{\pgfqpoint{5.329805in}{3.790018in}}%
\pgfpathlineto{\pgfqpoint{5.330185in}{3.795561in}}%
\pgfpathlineto{\pgfqpoint{5.330376in}{3.797457in}}%
\pgfpathlineto{\pgfqpoint{5.330756in}{3.792042in}}%
\pgfpathlineto{\pgfqpoint{5.331136in}{3.782548in}}%
\pgfpathlineto{\pgfqpoint{5.331517in}{3.795262in}}%
\pgfpathlineto{\pgfqpoint{5.332658in}{3.937245in}}%
\pgfpathlineto{\pgfqpoint{5.333229in}{3.901488in}}%
\pgfpathlineto{\pgfqpoint{5.334940in}{3.780693in}}%
\pgfpathlineto{\pgfqpoint{5.335131in}{3.783345in}}%
\pgfpathlineto{\pgfqpoint{5.336272in}{3.819380in}}%
\pgfpathlineto{\pgfqpoint{5.336842in}{3.807011in}}%
\pgfpathlineto{\pgfqpoint{5.337223in}{3.800095in}}%
\pgfpathlineto{\pgfqpoint{5.337413in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{3.894459in}}%
\pgfpathlineto{\pgfqpoint{5.339125in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{5.341217in}{3.779278in}}%
\pgfpathlineto{\pgfqpoint{5.341407in}{3.782161in}}%
\pgfpathlineto{\pgfqpoint{5.342168in}{3.802937in}}%
\pgfpathlineto{\pgfqpoint{5.342739in}{3.792534in}}%
\pgfpathlineto{\pgfqpoint{5.342929in}{3.789619in}}%
\pgfpathlineto{\pgfqpoint{5.343309in}{3.793569in}}%
\pgfpathlineto{\pgfqpoint{5.344451in}{3.839064in}}%
\pgfpathlineto{\pgfqpoint{5.345021in}{3.823482in}}%
\pgfpathlineto{\pgfqpoint{5.346543in}{3.776973in}}%
\pgfpathlineto{\pgfqpoint{5.346923in}{3.787060in}}%
\pgfpathlineto{\pgfqpoint{5.347874in}{3.823298in}}%
\pgfpathlineto{\pgfqpoint{5.348255in}{3.815480in}}%
\pgfpathlineto{\pgfqpoint{5.349016in}{3.789685in}}%
\pgfpathlineto{\pgfqpoint{5.349396in}{3.799826in}}%
\pgfpathlineto{\pgfqpoint{5.350918in}{3.882676in}}%
\pgfpathlineto{\pgfqpoint{5.351488in}{3.859291in}}%
\pgfpathlineto{\pgfqpoint{5.352820in}{3.776105in}}%
\pgfpathlineto{\pgfqpoint{5.353390in}{3.784466in}}%
\pgfpathlineto{\pgfqpoint{5.354341in}{3.847704in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{3.910634in}}%
\pgfpathlineto{\pgfqpoint{5.355673in}{3.879400in}}%
\pgfpathlineto{\pgfqpoint{5.356433in}{3.808511in}}%
\pgfpathlineto{\pgfqpoint{5.357004in}{3.834752in}}%
\pgfpathlineto{\pgfqpoint{5.357194in}{3.839634in}}%
\pgfpathlineto{\pgfqpoint{5.357575in}{3.829825in}}%
\pgfpathlineto{\pgfqpoint{5.358336in}{3.779534in}}%
\pgfpathlineto{\pgfqpoint{5.358906in}{3.797382in}}%
\pgfpathlineto{\pgfqpoint{5.359477in}{3.813449in}}%
\pgfpathlineto{\pgfqpoint{5.359857in}{3.802777in}}%
\pgfpathlineto{\pgfqpoint{5.360047in}{3.798547in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{3.814205in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{3.885248in}}%
\pgfpathlineto{\pgfqpoint{5.361759in}{3.865423in}}%
\pgfpathlineto{\pgfqpoint{5.362330in}{3.814353in}}%
\pgfpathlineto{\pgfqpoint{5.362900in}{3.843444in}}%
\pgfpathlineto{\pgfqpoint{5.363091in}{3.853097in}}%
\pgfpathlineto{\pgfqpoint{5.363471in}{3.841842in}}%
\pgfpathlineto{\pgfqpoint{5.364232in}{3.781989in}}%
\pgfpathlineto{\pgfqpoint{5.364802in}{3.813381in}}%
\pgfpathlineto{\pgfqpoint{5.365183in}{3.832759in}}%
\pgfpathlineto{\pgfqpoint{5.365563in}{3.813029in}}%
\pgfpathlineto{\pgfqpoint{5.366134in}{3.777422in}}%
\pgfpathlineto{\pgfqpoint{5.366514in}{3.823572in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{4.001472in}}%
\pgfpathlineto{\pgfqpoint{5.367846in}{3.953861in}}%
\pgfpathlineto{\pgfqpoint{5.368607in}{3.814215in}}%
\pgfpathlineto{\pgfqpoint{5.369177in}{3.849601in}}%
\pgfpathlineto{\pgfqpoint{5.369367in}{3.857935in}}%
\pgfpathlineto{\pgfqpoint{5.369748in}{3.838586in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{3.776795in}}%
\pgfpathlineto{\pgfqpoint{5.371079in}{3.810169in}}%
\pgfpathlineto{\pgfqpoint{5.371460in}{3.824440in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{3.804246in}}%
\pgfpathlineto{\pgfqpoint{5.372220in}{3.780490in}}%
\pgfpathlineto{\pgfqpoint{5.372791in}{3.805692in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{3.845272in}}%
\pgfpathlineto{\pgfqpoint{5.373932in}{3.825351in}}%
\pgfpathlineto{\pgfqpoint{5.374313in}{3.809651in}}%
\pgfpathlineto{\pgfqpoint{5.374693in}{3.830264in}}%
\pgfpathlineto{\pgfqpoint{5.375264in}{3.862898in}}%
\pgfpathlineto{\pgfqpoint{5.375644in}{3.832965in}}%
\pgfpathlineto{\pgfqpoint{5.376215in}{3.776884in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{3.821705in}}%
\pgfpathlineto{\pgfqpoint{5.377356in}{3.883127in}}%
\pgfpathlineto{\pgfqpoint{5.377926in}{3.837314in}}%
\pgfpathlineto{\pgfqpoint{5.378497in}{3.779490in}}%
\pgfpathlineto{\pgfqpoint{5.379068in}{3.813182in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{5.380019in}{3.822984in}}%
\pgfpathlineto{\pgfqpoint{5.380589in}{3.806876in}}%
\pgfpathlineto{\pgfqpoint{5.381160in}{3.819229in}}%
\pgfpathlineto{\pgfqpoint{5.381350in}{3.820875in}}%
\pgfpathlineto{\pgfqpoint{5.381540in}{3.816990in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{3.777436in}}%
\pgfpathlineto{\pgfqpoint{5.383252in}{3.783142in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{3.776445in}}%
\pgfpathlineto{\pgfqpoint{5.384203in}{3.779248in}}%
\pgfpathlineto{\pgfqpoint{5.384964in}{3.801520in}}%
\pgfpathlineto{\pgfqpoint{5.385535in}{3.788464in}}%
\pgfpathlineto{\pgfqpoint{5.385915in}{3.777347in}}%
\pgfpathlineto{\pgfqpoint{5.386295in}{3.785462in}}%
\pgfpathlineto{\pgfqpoint{5.387246in}{3.824327in}}%
\pgfpathlineto{\pgfqpoint{5.387627in}{3.810255in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{3.782912in}}%
\pgfpathlineto{\pgfqpoint{5.389149in}{3.783469in}}%
\pgfpathlineto{\pgfqpoint{5.389909in}{3.778139in}}%
\pgfpathlineto{\pgfqpoint{5.390290in}{3.782383in}}%
\pgfpathlineto{\pgfqpoint{5.390670in}{3.785293in}}%
\pgfpathlineto{\pgfqpoint{5.391051in}{3.781603in}}%
\pgfpathlineto{\pgfqpoint{5.391621in}{3.777152in}}%
\pgfpathlineto{\pgfqpoint{5.392002in}{3.781961in}}%
\pgfpathlineto{\pgfqpoint{5.392572in}{3.789028in}}%
\pgfpathlineto{\pgfqpoint{5.392953in}{3.784185in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{3.778387in}}%
\pgfpathlineto{\pgfqpoint{5.393904in}{3.786717in}}%
\pgfpathlineto{\pgfqpoint{5.394474in}{3.797415in}}%
\pgfpathlineto{\pgfqpoint{5.394855in}{3.790260in}}%
\pgfpathlineto{\pgfqpoint{5.395235in}{3.783816in}}%
\pgfpathlineto{\pgfqpoint{5.395615in}{3.793489in}}%
\pgfpathlineto{\pgfqpoint{5.396376in}{3.832222in}}%
\pgfpathlineto{\pgfqpoint{5.396947in}{3.816521in}}%
\pgfpathlineto{\pgfqpoint{5.397708in}{3.793558in}}%
\pgfpathlineto{\pgfqpoint{5.398278in}{3.796140in}}%
\pgfpathlineto{\pgfqpoint{5.399039in}{3.800961in}}%
\pgfpathlineto{\pgfqpoint{5.399990in}{3.842815in}}%
\pgfpathlineto{\pgfqpoint{5.400561in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{5.401131in}{3.790863in}}%
\pgfpathlineto{\pgfqpoint{5.401512in}{3.811541in}}%
\pgfpathlineto{\pgfqpoint{5.402273in}{3.856169in}}%
\pgfpathlineto{\pgfqpoint{5.402653in}{3.834775in}}%
\pgfpathlineto{\pgfqpoint{5.403224in}{3.798908in}}%
\pgfpathlineto{\pgfqpoint{5.403794in}{3.822232in}}%
\pgfpathlineto{\pgfqpoint{5.403984in}{3.828100in}}%
\pgfpathlineto{\pgfqpoint{5.404365in}{3.817147in}}%
\pgfpathlineto{\pgfqpoint{5.404935in}{3.794311in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{3.809949in}}%
\pgfpathlineto{\pgfqpoint{5.406077in}{3.871839in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{3.849797in}}%
\pgfpathlineto{\pgfqpoint{5.407218in}{3.776670in}}%
\pgfpathlineto{\pgfqpoint{5.407788in}{3.813566in}}%
\pgfpathlineto{\pgfqpoint{5.409500in}{3.961649in}}%
\pgfpathlineto{\pgfqpoint{5.409881in}{3.944974in}}%
\pgfpathlineto{\pgfqpoint{5.411022in}{3.785863in}}%
\pgfpathlineto{\pgfqpoint{5.411783in}{3.856923in}}%
\pgfpathlineto{\pgfqpoint{5.411973in}{3.862787in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{3.842342in}}%
\pgfpathlineto{\pgfqpoint{5.413114in}{3.779753in}}%
\pgfpathlineto{\pgfqpoint{5.413495in}{3.802692in}}%
\pgfpathlineto{\pgfqpoint{5.415206in}{3.903281in}}%
\pgfpathlineto{\pgfqpoint{5.415397in}{3.899405in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{3.786980in}}%
\pgfpathlineto{\pgfqpoint{5.417489in}{3.834682in}}%
\pgfpathlineto{\pgfqpoint{5.417869in}{3.847710in}}%
\pgfpathlineto{\pgfqpoint{5.418440in}{3.835076in}}%
\pgfpathlineto{\pgfqpoint{5.419771in}{3.798119in}}%
\pgfpathlineto{\pgfqpoint{5.420152in}{3.810262in}}%
\pgfpathlineto{\pgfqpoint{5.421483in}{4.004182in}}%
\pgfpathlineto{\pgfqpoint{5.422054in}{3.944347in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{3.778413in}}%
\pgfpathlineto{\pgfqpoint{5.423766in}{3.782428in}}%
\pgfpathlineto{\pgfqpoint{5.426238in}{3.899996in}}%
\pgfpathlineto{\pgfqpoint{5.426999in}{3.969496in}}%
\pgfpathlineto{\pgfqpoint{5.427379in}{3.943581in}}%
\pgfpathlineto{\pgfqpoint{5.429281in}{3.819577in}}%
\pgfpathlineto{\pgfqpoint{5.429662in}{3.814711in}}%
\pgfpathlineto{\pgfqpoint{5.429852in}{3.821794in}}%
\pgfpathlineto{\pgfqpoint{5.430803in}{3.913077in}}%
\pgfpathlineto{\pgfqpoint{5.431374in}{3.873219in}}%
\pgfpathlineto{\pgfqpoint{5.431944in}{3.815072in}}%
\pgfpathlineto{\pgfqpoint{5.432515in}{3.842891in}}%
\pgfpathlineto{\pgfqpoint{5.433086in}{3.861589in}}%
\pgfpathlineto{\pgfqpoint{5.433466in}{3.849039in}}%
\pgfpathlineto{\pgfqpoint{5.435178in}{3.780517in}}%
\pgfpathlineto{\pgfqpoint{5.435368in}{3.786391in}}%
\pgfpathlineto{\pgfqpoint{5.436129in}{3.977873in}}%
\pgfpathlineto{\pgfqpoint{5.436890in}{4.122513in}}%
\pgfpathlineto{\pgfqpoint{5.437460in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{5.439552in}{3.878029in}}%
\pgfpathlineto{\pgfqpoint{5.439933in}{3.927513in}}%
\pgfpathlineto{\pgfqpoint{5.440313in}{3.972627in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{3.920907in}}%
\pgfpathlineto{\pgfqpoint{5.441645in}{3.841606in}}%
\pgfpathlineto{\pgfqpoint{5.442215in}{3.879203in}}%
\pgfpathlineto{\pgfqpoint{5.443927in}{4.011255in}}%
\pgfpathlineto{\pgfqpoint{5.444117in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{5.445068in}{3.824255in}}%
\pgfpathlineto{\pgfqpoint{5.445639in}{3.887259in}}%
\pgfpathlineto{\pgfqpoint{5.446210in}{3.994963in}}%
\pgfpathlineto{\pgfqpoint{5.446780in}{3.932202in}}%
\pgfpathlineto{\pgfqpoint{5.447351in}{3.877800in}}%
\pgfpathlineto{\pgfqpoint{5.448112in}{3.899720in}}%
\pgfpathlineto{\pgfqpoint{5.448302in}{3.894723in}}%
\pgfpathlineto{\pgfqpoint{5.448492in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{5.449253in}{4.081335in}}%
\pgfpathlineto{\pgfqpoint{5.449823in}{4.201014in}}%
\pgfpathlineto{\pgfqpoint{5.450204in}{4.152034in}}%
\pgfpathlineto{\pgfqpoint{5.451345in}{3.815914in}}%
\pgfpathlineto{\pgfqpoint{5.451916in}{3.890675in}}%
\pgfpathlineto{\pgfqpoint{5.452296in}{3.923168in}}%
\pgfpathlineto{\pgfqpoint{5.453057in}{3.895490in}}%
\pgfpathlineto{\pgfqpoint{5.453628in}{3.952694in}}%
\pgfpathlineto{\pgfqpoint{5.454008in}{3.926890in}}%
\pgfpathlineto{\pgfqpoint{5.454769in}{3.805789in}}%
\pgfpathlineto{\pgfqpoint{5.455149in}{3.900239in}}%
\pgfpathlineto{\pgfqpoint{5.455910in}{4.125344in}}%
\pgfpathlineto{\pgfqpoint{5.456481in}{4.019775in}}%
\pgfpathlineto{\pgfqpoint{5.457432in}{3.792345in}}%
\pgfpathlineto{\pgfqpoint{5.458002in}{3.830882in}}%
\pgfpathlineto{\pgfqpoint{5.459714in}{3.892419in}}%
\pgfpathlineto{\pgfqpoint{5.458763in}{3.828977in}}%
\pgfpathlineto{\pgfqpoint{5.459904in}{3.878946in}}%
\pgfpathlineto{\pgfqpoint{5.460665in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{5.461045in}{3.819741in}}%
\pgfpathlineto{\pgfqpoint{5.461997in}{3.974265in}}%
\pgfpathlineto{\pgfqpoint{5.462377in}{3.920707in}}%
\pgfpathlineto{\pgfqpoint{5.464089in}{3.790782in}}%
\pgfpathlineto{\pgfqpoint{5.464279in}{3.786135in}}%
\pgfpathlineto{\pgfqpoint{5.464659in}{3.801854in}}%
\pgfpathlineto{\pgfqpoint{5.465610in}{3.910513in}}%
\pgfpathlineto{\pgfqpoint{5.465991in}{3.876623in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{3.776601in}}%
\pgfpathlineto{\pgfqpoint{5.467322in}{3.822484in}}%
\pgfpathlineto{\pgfqpoint{5.467893in}{3.864418in}}%
\pgfpathlineto{\pgfqpoint{5.468463in}{3.828604in}}%
\pgfpathlineto{\pgfqpoint{5.469605in}{3.776064in}}%
\pgfpathlineto{\pgfqpoint{5.469985in}{3.785656in}}%
\pgfpathlineto{\pgfqpoint{5.471126in}{3.869283in}}%
\pgfpathlineto{\pgfqpoint{5.471697in}{3.841473in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{3.793951in}}%
\pgfpathlineto{\pgfqpoint{5.473028in}{3.803293in}}%
\pgfpathlineto{\pgfqpoint{5.474550in}{3.932853in}}%
\pgfpathlineto{\pgfqpoint{5.475121in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{5.475881in}{3.789131in}}%
\pgfpathlineto{\pgfqpoint{5.476452in}{3.839731in}}%
\pgfpathlineto{\pgfqpoint{5.477213in}{3.909957in}}%
\pgfpathlineto{\pgfqpoint{5.477783in}{3.881400in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{3.793196in}}%
\pgfpathlineto{\pgfqpoint{5.479495in}{3.809497in}}%
\pgfpathlineto{\pgfqpoint{5.480636in}{3.971026in}}%
\pgfpathlineto{\pgfqpoint{5.481017in}{3.905579in}}%
\pgfpathlineto{\pgfqpoint{5.481778in}{3.782156in}}%
\pgfpathlineto{\pgfqpoint{5.482348in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{5.484250in}{3.932155in}}%
\pgfpathlineto{\pgfqpoint{5.484441in}{3.930596in}}%
\pgfpathlineto{\pgfqpoint{5.485392in}{3.776070in}}%
\pgfpathlineto{\pgfqpoint{5.485962in}{3.874523in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.990069in}}%
\pgfpathlineto{\pgfqpoint{5.487103in}{3.896717in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{3.778582in}}%
\pgfpathlineto{\pgfqpoint{5.488245in}{3.819333in}}%
\pgfpathlineto{\pgfqpoint{5.490337in}{4.093874in}}%
\pgfpathlineto{\pgfqpoint{5.490717in}{4.027557in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.776647in}}%
\pgfpathlineto{\pgfqpoint{5.492239in}{3.860925in}}%
\pgfpathlineto{\pgfqpoint{5.492619in}{3.903733in}}%
\pgfpathlineto{\pgfqpoint{5.493190in}{3.862866in}}%
\pgfpathlineto{\pgfqpoint{5.494712in}{3.776081in}}%
\pgfpathlineto{\pgfqpoint{5.495092in}{3.790127in}}%
\pgfpathlineto{\pgfqpoint{5.496233in}{3.946271in}}%
\pgfpathlineto{\pgfqpoint{5.496804in}{3.868053in}}%
\pgfpathlineto{\pgfqpoint{5.497565in}{3.777057in}}%
\pgfpathlineto{\pgfqpoint{5.498135in}{3.816700in}}%
\pgfpathlineto{\pgfqpoint{5.498516in}{3.828863in}}%
\pgfpathlineto{\pgfqpoint{5.499086in}{3.812122in}}%
\pgfpathlineto{\pgfqpoint{5.500988in}{3.777179in}}%
\pgfpathlineto{\pgfqpoint{5.500037in}{3.813689in}}%
\pgfpathlineto{\pgfqpoint{5.501178in}{3.780841in}}%
\pgfpathlineto{\pgfqpoint{5.502320in}{3.878339in}}%
\pgfpathlineto{\pgfqpoint{5.503080in}{3.841498in}}%
\pgfpathlineto{\pgfqpoint{5.504792in}{3.786215in}}%
\pgfpathlineto{\pgfqpoint{5.505743in}{3.776771in}}%
\pgfpathlineto{\pgfqpoint{5.506124in}{3.780852in}}%
\pgfpathlineto{\pgfqpoint{5.507645in}{3.842694in}}%
\pgfpathlineto{\pgfqpoint{5.508216in}{3.823993in}}%
\pgfpathlineto{\pgfqpoint{5.509357in}{3.781441in}}%
\pgfpathlineto{\pgfqpoint{5.509738in}{3.786014in}}%
\pgfpathlineto{\pgfqpoint{5.510879in}{3.826265in}}%
\pgfpathlineto{\pgfqpoint{5.511449in}{3.806987in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{3.776890in}}%
\pgfpathlineto{\pgfqpoint{5.512971in}{3.781965in}}%
\pgfpathlineto{\pgfqpoint{5.514303in}{3.817853in}}%
\pgfpathlineto{\pgfqpoint{5.514873in}{3.796791in}}%
\pgfpathlineto{\pgfqpoint{5.515444in}{3.777625in}}%
\pgfpathlineto{\pgfqpoint{5.515824in}{3.795448in}}%
\pgfpathlineto{\pgfqpoint{5.516585in}{3.836676in}}%
\pgfpathlineto{\pgfqpoint{5.516965in}{3.817193in}}%
\pgfpathlineto{\pgfqpoint{5.517536in}{3.789164in}}%
\pgfpathlineto{\pgfqpoint{5.517916in}{3.817215in}}%
\pgfpathlineto{\pgfqpoint{5.518487in}{3.870572in}}%
\pgfpathlineto{\pgfqpoint{5.519058in}{3.836068in}}%
\pgfpathlineto{\pgfqpoint{5.519628in}{3.791077in}}%
\pgfpathlineto{\pgfqpoint{5.520199in}{3.819744in}}%
\pgfpathlineto{\pgfqpoint{5.520579in}{3.834975in}}%
\pgfpathlineto{\pgfqpoint{5.520960in}{3.812478in}}%
\pgfpathlineto{\pgfqpoint{5.521530in}{3.782534in}}%
\pgfpathlineto{\pgfqpoint{5.521911in}{3.802495in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{3.862129in}}%
\pgfpathlineto{\pgfqpoint{5.523242in}{3.842433in}}%
\pgfpathlineto{\pgfqpoint{5.525144in}{3.778214in}}%
\pgfpathlineto{\pgfqpoint{5.525525in}{3.787000in}}%
\pgfpathlineto{\pgfqpoint{5.526285in}{3.844525in}}%
\pgfpathlineto{\pgfqpoint{5.526856in}{3.809544in}}%
\pgfpathlineto{\pgfqpoint{5.527427in}{3.779161in}}%
\pgfpathlineto{\pgfqpoint{5.527807in}{3.797676in}}%
\pgfpathlineto{\pgfqpoint{5.530280in}{3.979799in}}%
\pgfpathlineto{\pgfqpoint{5.530660in}{3.952949in}}%
\pgfpathlineto{\pgfqpoint{5.531991in}{3.789401in}}%
\pgfpathlineto{\pgfqpoint{5.532372in}{3.803941in}}%
\pgfpathlineto{\pgfqpoint{5.533323in}{3.825040in}}%
\pgfpathlineto{\pgfqpoint{5.533703in}{3.816928in}}%
\pgfpathlineto{\pgfqpoint{5.534464in}{3.778613in}}%
\pgfpathlineto{\pgfqpoint{5.535035in}{3.803755in}}%
\pgfpathlineto{\pgfqpoint{5.535605in}{3.844955in}}%
\pgfpathlineto{\pgfqpoint{5.536176in}{3.813030in}}%
\pgfpathlineto{\pgfqpoint{5.536747in}{3.785559in}}%
\pgfpathlineto{\pgfqpoint{5.537127in}{3.803244in}}%
\pgfpathlineto{\pgfqpoint{5.537698in}{3.834072in}}%
\pgfpathlineto{\pgfqpoint{5.538268in}{3.809434in}}%
\pgfpathlineto{\pgfqpoint{5.538458in}{3.807442in}}%
\pgfpathlineto{\pgfqpoint{5.538649in}{3.816186in}}%
\pgfpathlineto{\pgfqpoint{5.539600in}{3.908181in}}%
\pgfpathlineto{\pgfqpoint{5.539980in}{3.872791in}}%
\pgfpathlineto{\pgfqpoint{5.540551in}{3.810653in}}%
\pgfpathlineto{\pgfqpoint{5.541121in}{3.860446in}}%
\pgfpathlineto{\pgfqpoint{5.541692in}{3.939908in}}%
\pgfpathlineto{\pgfqpoint{5.542262in}{3.891584in}}%
\pgfpathlineto{\pgfqpoint{5.543974in}{3.778799in}}%
\pgfpathlineto{\pgfqpoint{5.544164in}{3.779802in}}%
\pgfpathlineto{\pgfqpoint{5.545306in}{3.887899in}}%
\pgfpathlineto{\pgfqpoint{5.545876in}{3.818315in}}%
\pgfpathlineto{\pgfqpoint{5.546257in}{3.780742in}}%
\pgfpathlineto{\pgfqpoint{5.546637in}{3.814245in}}%
\pgfpathlineto{\pgfqpoint{5.547588in}{3.983627in}}%
\pgfpathlineto{\pgfqpoint{5.547969in}{3.926016in}}%
\pgfpathlineto{\pgfqpoint{5.548539in}{3.847021in}}%
\pgfpathlineto{\pgfqpoint{5.549110in}{3.875558in}}%
\pgfpathlineto{\pgfqpoint{5.549300in}{3.882721in}}%
\pgfpathlineto{\pgfqpoint{5.549680in}{3.858447in}}%
\pgfpathlineto{\pgfqpoint{5.550441in}{3.784725in}}%
\pgfpathlineto{\pgfqpoint{5.550822in}{3.831223in}}%
\pgfpathlineto{\pgfqpoint{5.551392in}{3.935510in}}%
\pgfpathlineto{\pgfqpoint{5.551963in}{3.883330in}}%
\pgfpathlineto{\pgfqpoint{5.552914in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{5.553294in}{3.811700in}}%
\pgfpathlineto{\pgfqpoint{5.553675in}{3.819604in}}%
\pgfpathlineto{\pgfqpoint{5.554055in}{3.806770in}}%
\pgfpathlineto{\pgfqpoint{5.555577in}{3.790186in}}%
\pgfpathlineto{\pgfqpoint{5.555957in}{3.787412in}}%
\pgfpathlineto{\pgfqpoint{5.556147in}{3.790563in}}%
\pgfpathlineto{\pgfqpoint{5.557479in}{3.864793in}}%
\pgfpathlineto{\pgfqpoint{5.558620in}{3.838982in}}%
\pgfpathlineto{\pgfqpoint{5.559000in}{3.824371in}}%
\pgfpathlineto{\pgfqpoint{5.559571in}{3.836638in}}%
\pgfpathlineto{\pgfqpoint{5.560332in}{3.842663in}}%
\pgfpathlineto{\pgfqpoint{5.560522in}{3.838627in}}%
\pgfpathlineto{\pgfqpoint{5.561663in}{3.776686in}}%
\pgfpathlineto{\pgfqpoint{5.562424in}{3.793138in}}%
\pgfpathlineto{\pgfqpoint{5.563755in}{3.853291in}}%
\pgfpathlineto{\pgfqpoint{5.564136in}{3.862800in}}%
\pgfpathlineto{\pgfqpoint{5.564516in}{3.841208in}}%
\pgfpathlineto{\pgfqpoint{5.565467in}{3.777094in}}%
\pgfpathlineto{\pgfqpoint{5.566038in}{3.788962in}}%
\pgfpathlineto{\pgfqpoint{5.566228in}{3.789747in}}%
\pgfpathlineto{\pgfqpoint{5.566418in}{3.787196in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{3.776150in}}%
\pgfpathlineto{\pgfqpoint{5.567369in}{3.786585in}}%
\pgfpathlineto{\pgfqpoint{5.567940in}{3.806740in}}%
\pgfpathlineto{\pgfqpoint{5.568320in}{3.796863in}}%
\pgfpathlineto{\pgfqpoint{5.568891in}{3.778505in}}%
\pgfpathlineto{\pgfqpoint{5.569081in}{3.787517in}}%
\pgfpathlineto{\pgfqpoint{5.570032in}{3.859179in}}%
\pgfpathlineto{\pgfqpoint{5.570413in}{3.830664in}}%
\pgfpathlineto{\pgfqpoint{5.571173in}{3.776823in}}%
\pgfpathlineto{\pgfqpoint{5.571744in}{3.803452in}}%
\pgfpathlineto{\pgfqpoint{5.571934in}{3.807183in}}%
\pgfpathlineto{\pgfqpoint{5.572315in}{3.794953in}}%
\pgfpathlineto{\pgfqpoint{5.572695in}{3.776594in}}%
\pgfpathlineto{\pgfqpoint{5.573075in}{3.796284in}}%
\pgfpathlineto{\pgfqpoint{5.574026in}{3.901771in}}%
\pgfpathlineto{\pgfqpoint{5.574597in}{3.860751in}}%
\pgfpathlineto{\pgfqpoint{5.575168in}{3.833727in}}%
\pgfpathlineto{\pgfqpoint{5.575738in}{3.846218in}}%
\pgfpathlineto{\pgfqpoint{5.576309in}{3.817493in}}%
\pgfpathlineto{\pgfqpoint{5.576880in}{3.779442in}}%
\pgfpathlineto{\pgfqpoint{5.577450in}{3.795389in}}%
\pgfpathlineto{\pgfqpoint{5.578782in}{3.849754in}}%
\pgfpathlineto{\pgfqpoint{5.579542in}{3.947570in}}%
\pgfpathlineto{\pgfqpoint{5.579923in}{3.905261in}}%
\pgfpathlineto{\pgfqpoint{5.580684in}{3.803600in}}%
\pgfpathlineto{\pgfqpoint{5.581064in}{3.854584in}}%
\pgfpathlineto{\pgfqpoint{5.581825in}{3.960783in}}%
\pgfpathlineto{\pgfqpoint{5.582205in}{3.929799in}}%
\pgfpathlineto{\pgfqpoint{5.582966in}{3.832980in}}%
\pgfpathlineto{\pgfqpoint{5.583537in}{3.850990in}}%
\pgfpathlineto{\pgfqpoint{5.584107in}{3.838987in}}%
\pgfpathlineto{\pgfqpoint{5.584678in}{3.813895in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{3.848172in}}%
\pgfpathlineto{\pgfqpoint{5.586199in}{3.922429in}}%
\pgfpathlineto{\pgfqpoint{5.586580in}{3.912034in}}%
\pgfpathlineto{\pgfqpoint{5.587721in}{3.819775in}}%
\pgfpathlineto{\pgfqpoint{5.588292in}{3.781785in}}%
\pgfpathlineto{\pgfqpoint{5.588672in}{3.811159in}}%
\pgfpathlineto{\pgfqpoint{5.591145in}{4.019664in}}%
\pgfpathlineto{\pgfqpoint{5.591335in}{4.029476in}}%
\pgfpathlineto{\pgfqpoint{5.591525in}{4.017778in}}%
\pgfpathlineto{\pgfqpoint{5.593617in}{3.853655in}}%
\pgfpathlineto{\pgfqpoint{5.594188in}{3.835577in}}%
\pgfpathlineto{\pgfqpoint{5.594759in}{3.847308in}}%
\pgfpathlineto{\pgfqpoint{5.595139in}{3.852742in}}%
\pgfpathlineto{\pgfqpoint{5.595519in}{3.847022in}}%
\pgfpathlineto{\pgfqpoint{5.596470in}{3.830318in}}%
\pgfpathlineto{\pgfqpoint{5.596851in}{3.836235in}}%
\pgfpathlineto{\pgfqpoint{5.597612in}{3.875523in}}%
\pgfpathlineto{\pgfqpoint{5.598753in}{3.983964in}}%
\pgfpathlineto{\pgfqpoint{5.599133in}{3.954154in}}%
\pgfpathlineto{\pgfqpoint{5.600275in}{3.779466in}}%
\pgfpathlineto{\pgfqpoint{5.600845in}{3.826571in}}%
\pgfpathlineto{\pgfqpoint{5.601986in}{3.924259in}}%
\pgfpathlineto{\pgfqpoint{5.602557in}{3.886945in}}%
\pgfpathlineto{\pgfqpoint{5.604459in}{3.799077in}}%
\pgfpathlineto{\pgfqpoint{5.604839in}{3.797203in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{3.798404in}}%
\pgfpathlineto{\pgfqpoint{5.605790in}{3.829296in}}%
\pgfpathlineto{\pgfqpoint{5.606551in}{3.849441in}}%
\pgfpathlineto{\pgfqpoint{5.607122in}{3.841461in}}%
\pgfpathlineto{\pgfqpoint{5.607883in}{3.891930in}}%
\pgfpathlineto{\pgfqpoint{5.608453in}{3.849603in}}%
\pgfpathlineto{\pgfqpoint{5.609024in}{3.795117in}}%
\pgfpathlineto{\pgfqpoint{5.609404in}{3.819661in}}%
\pgfpathlineto{\pgfqpoint{5.610355in}{3.945299in}}%
\pgfpathlineto{\pgfqpoint{5.610926in}{3.886719in}}%
\pgfpathlineto{\pgfqpoint{5.612067in}{3.776908in}}%
\pgfpathlineto{\pgfqpoint{5.612448in}{3.799190in}}%
\pgfpathlineto{\pgfqpoint{5.613589in}{3.998140in}}%
\pgfpathlineto{\pgfqpoint{5.614350in}{3.903587in}}%
\pgfpathlineto{\pgfqpoint{5.615110in}{3.804275in}}%
\pgfpathlineto{\pgfqpoint{5.615681in}{3.826359in}}%
\pgfpathlineto{\pgfqpoint{5.617583in}{3.949621in}}%
\pgfpathlineto{\pgfqpoint{5.618154in}{3.904720in}}%
\pgfpathlineto{\pgfqpoint{5.618915in}{3.835422in}}%
\pgfpathlineto{\pgfqpoint{5.619295in}{3.874867in}}%
\pgfpathlineto{\pgfqpoint{5.619866in}{3.909014in}}%
\pgfpathlineto{\pgfqpoint{5.620436in}{3.878985in}}%
\pgfpathlineto{\pgfqpoint{5.621007in}{3.855874in}}%
\pgfpathlineto{\pgfqpoint{5.621387in}{3.875340in}}%
\pgfpathlineto{\pgfqpoint{5.622528in}{3.940707in}}%
\pgfpathlineto{\pgfqpoint{5.622909in}{3.924944in}}%
\pgfpathlineto{\pgfqpoint{5.623860in}{3.788739in}}%
\pgfpathlineto{\pgfqpoint{5.624430in}{3.859069in}}%
\pgfpathlineto{\pgfqpoint{5.625381in}{4.103084in}}%
\pgfpathlineto{\pgfqpoint{5.625952in}{4.007478in}}%
\pgfpathlineto{\pgfqpoint{5.627664in}{3.832413in}}%
\pgfpathlineto{\pgfqpoint{5.627854in}{3.831359in}}%
\pgfpathlineto{\pgfqpoint{5.628425in}{3.892142in}}%
\pgfpathlineto{\pgfqpoint{5.629186in}{3.985934in}}%
\pgfpathlineto{\pgfqpoint{5.629566in}{3.955325in}}%
\pgfpathlineto{\pgfqpoint{5.630517in}{3.881243in}}%
\pgfpathlineto{\pgfqpoint{5.631088in}{3.887560in}}%
\pgfpathlineto{\pgfqpoint{5.631658in}{3.915259in}}%
\pgfpathlineto{\pgfqpoint{5.632799in}{4.113564in}}%
\pgfpathlineto{\pgfqpoint{5.633370in}{3.999181in}}%
\pgfpathlineto{\pgfqpoint{5.634131in}{3.838795in}}%
\pgfpathlineto{\pgfqpoint{5.634701in}{3.865657in}}%
\pgfpathlineto{\pgfqpoint{5.634892in}{3.869943in}}%
\pgfpathlineto{\pgfqpoint{5.635082in}{3.861829in}}%
\pgfpathlineto{\pgfqpoint{5.635843in}{3.785878in}}%
\pgfpathlineto{\pgfqpoint{5.636223in}{3.821210in}}%
\pgfpathlineto{\pgfqpoint{5.637174in}{3.970874in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{3.916405in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{3.849135in}}%
\pgfpathlineto{\pgfqpoint{5.639266in}{3.850706in}}%
\pgfpathlineto{\pgfqpoint{5.640217in}{3.890472in}}%
\pgfpathlineto{\pgfqpoint{5.641739in}{3.963792in}}%
\pgfpathlineto{\pgfqpoint{5.641929in}{3.960443in}}%
\pgfpathlineto{\pgfqpoint{5.643451in}{3.847453in}}%
\pgfpathlineto{\pgfqpoint{5.643831in}{3.894157in}}%
\pgfpathlineto{\pgfqpoint{5.644402in}{3.957515in}}%
\pgfpathlineto{\pgfqpoint{5.644972in}{3.913368in}}%
\pgfpathlineto{\pgfqpoint{5.646114in}{3.777259in}}%
\pgfpathlineto{\pgfqpoint{5.646494in}{3.791958in}}%
\pgfpathlineto{\pgfqpoint{5.648967in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{5.649537in}{3.952897in}}%
\pgfpathlineto{\pgfqpoint{5.650108in}{3.913045in}}%
\pgfpathlineto{\pgfqpoint{5.650679in}{3.839155in}}%
\pgfpathlineto{\pgfqpoint{5.651249in}{3.905478in}}%
\pgfpathlineto{\pgfqpoint{5.651820in}{3.975641in}}%
\pgfpathlineto{\pgfqpoint{5.652200in}{3.938217in}}%
\pgfpathlineto{\pgfqpoint{5.652961in}{3.833730in}}%
\pgfpathlineto{\pgfqpoint{5.653532in}{3.889747in}}%
\pgfpathlineto{\pgfqpoint{5.653912in}{3.921991in}}%
\pgfpathlineto{\pgfqpoint{5.654292in}{3.892158in}}%
\pgfpathlineto{\pgfqpoint{5.654863in}{3.816516in}}%
\pgfpathlineto{\pgfqpoint{5.655434in}{3.863644in}}%
\pgfpathlineto{\pgfqpoint{5.656004in}{3.904540in}}%
\pgfpathlineto{\pgfqpoint{5.656385in}{3.862194in}}%
\pgfpathlineto{\pgfqpoint{5.656955in}{3.803531in}}%
\pgfpathlineto{\pgfqpoint{5.657526in}{3.846959in}}%
\pgfpathlineto{\pgfqpoint{5.659808in}{4.081520in}}%
\pgfpathlineto{\pgfqpoint{5.660379in}{3.989040in}}%
\pgfpathlineto{\pgfqpoint{5.661901in}{3.861656in}}%
\pgfpathlineto{\pgfqpoint{5.662661in}{3.797475in}}%
\pgfpathlineto{\pgfqpoint{5.663042in}{3.830781in}}%
\pgfpathlineto{\pgfqpoint{5.663612in}{3.911737in}}%
\pgfpathlineto{\pgfqpoint{5.664183in}{3.877595in}}%
\pgfpathlineto{\pgfqpoint{5.664754in}{3.857399in}}%
\pgfpathlineto{\pgfqpoint{5.665134in}{3.878028in}}%
\pgfpathlineto{\pgfqpoint{5.665514in}{3.905070in}}%
\pgfpathlineto{\pgfqpoint{5.666085in}{3.872280in}}%
\pgfpathlineto{\pgfqpoint{5.666465in}{3.860724in}}%
\pgfpathlineto{\pgfqpoint{5.666846in}{3.886112in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{3.981621in}}%
\pgfpathlineto{\pgfqpoint{5.667987in}{3.925039in}}%
\pgfpathlineto{\pgfqpoint{5.668748in}{3.800901in}}%
\pgfpathlineto{\pgfqpoint{5.669319in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{5.670460in}{3.944790in}}%
\pgfpathlineto{\pgfqpoint{5.670840in}{3.931517in}}%
\pgfpathlineto{\pgfqpoint{5.672362in}{3.840048in}}%
\pgfpathlineto{\pgfqpoint{5.673123in}{3.861919in}}%
\pgfpathlineto{\pgfqpoint{5.675025in}{3.923730in}}%
\pgfpathlineto{\pgfqpoint{5.676166in}{4.028511in}}%
\pgfpathlineto{\pgfqpoint{5.676736in}{4.074450in}}%
\pgfpathlineto{\pgfqpoint{5.677117in}{4.015853in}}%
\pgfpathlineto{\pgfqpoint{5.678068in}{3.823773in}}%
\pgfpathlineto{\pgfqpoint{5.678638in}{3.896621in}}%
\pgfpathlineto{\pgfqpoint{5.679589in}{4.006503in}}%
\pgfpathlineto{\pgfqpoint{5.679970in}{3.946779in}}%
\pgfpathlineto{\pgfqpoint{5.680731in}{3.838039in}}%
\pgfpathlineto{\pgfqpoint{5.681111in}{3.890385in}}%
\pgfpathlineto{\pgfqpoint{5.682633in}{4.288325in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{4.177309in}}%
\pgfpathlineto{\pgfqpoint{5.684154in}{3.960389in}}%
\pgfpathlineto{\pgfqpoint{5.684535in}{4.000441in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{4.171437in}}%
\pgfpathlineto{\pgfqpoint{5.686247in}{4.103079in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.948458in}}%
\pgfpathlineto{\pgfqpoint{5.687768in}{4.039346in}}%
\pgfpathlineto{\pgfqpoint{5.688719in}{4.162283in}}%
\pgfpathlineto{\pgfqpoint{5.689100in}{4.084339in}}%
\pgfpathlineto{\pgfqpoint{5.690051in}{3.851705in}}%
\pgfpathlineto{\pgfqpoint{5.690431in}{3.928119in}}%
\pgfpathlineto{\pgfqpoint{5.691572in}{4.460543in}}%
\pgfpathlineto{\pgfqpoint{5.692143in}{4.321920in}}%
\pgfpathlineto{\pgfqpoint{5.693284in}{3.994720in}}%
\pgfpathlineto{\pgfqpoint{5.693665in}{4.098077in}}%
\pgfpathlineto{\pgfqpoint{5.694996in}{4.412659in}}%
\pgfpathlineto{\pgfqpoint{5.695186in}{4.390292in}}%
\pgfpathlineto{\pgfqpoint{5.696708in}{3.904184in}}%
\pgfpathlineto{\pgfqpoint{5.697278in}{4.030169in}}%
\pgfpathlineto{\pgfqpoint{5.697849in}{4.094670in}}%
\pgfpathlineto{\pgfqpoint{5.698420in}{4.044494in}}%
\pgfpathlineto{\pgfqpoint{5.699371in}{3.910311in}}%
\pgfpathlineto{\pgfqpoint{5.699751in}{3.939548in}}%
\pgfpathlineto{\pgfqpoint{5.700892in}{4.175322in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{4.084294in}}%
\pgfpathlineto{\pgfqpoint{5.702224in}{3.929048in}}%
\pgfpathlineto{\pgfqpoint{5.702604in}{3.973558in}}%
\pgfpathlineto{\pgfqpoint{5.703555in}{4.331293in}}%
\pgfpathlineto{\pgfqpoint{5.704316in}{4.209187in}}%
\pgfpathlineto{\pgfqpoint{5.705647in}{3.843312in}}%
\pgfpathlineto{\pgfqpoint{5.706028in}{3.921153in}}%
\pgfpathlineto{\pgfqpoint{5.706979in}{4.181351in}}%
\pgfpathlineto{\pgfqpoint{5.707549in}{4.088608in}}%
\pgfpathlineto{\pgfqpoint{5.708881in}{3.812683in}}%
\pgfpathlineto{\pgfqpoint{5.709261in}{3.850509in}}%
\pgfpathlineto{\pgfqpoint{5.710593in}{4.161811in}}%
\pgfpathlineto{\pgfqpoint{5.710973in}{4.061502in}}%
\pgfpathlineto{\pgfqpoint{5.711734in}{3.862356in}}%
\pgfpathlineto{\pgfqpoint{5.712305in}{3.967762in}}%
\pgfpathlineto{\pgfqpoint{5.712685in}{4.036806in}}%
\pgfpathlineto{\pgfqpoint{5.713446in}{3.981261in}}%
\pgfpathlineto{\pgfqpoint{5.715158in}{3.893389in}}%
\pgfpathlineto{\pgfqpoint{5.715348in}{3.885614in}}%
\pgfpathlineto{\pgfqpoint{5.715728in}{3.904025in}}%
\pgfpathlineto{\pgfqpoint{5.716299in}{3.972839in}}%
\pgfpathlineto{\pgfqpoint{5.716679in}{3.939227in}}%
\pgfpathlineto{\pgfqpoint{5.717440in}{3.843515in}}%
\pgfpathlineto{\pgfqpoint{5.717820in}{3.918440in}}%
\pgfpathlineto{\pgfqpoint{5.718771in}{4.173785in}}%
\pgfpathlineto{\pgfqpoint{5.719342in}{4.121346in}}%
\pgfpathlineto{\pgfqpoint{5.721054in}{3.808412in}}%
\pgfpathlineto{\pgfqpoint{5.721434in}{3.893481in}}%
\pgfpathlineto{\pgfqpoint{5.722385in}{4.315872in}}%
\pgfpathlineto{\pgfqpoint{5.722956in}{4.173408in}}%
\pgfpathlineto{\pgfqpoint{5.723907in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{5.724478in}{3.911619in}}%
\pgfpathlineto{\pgfqpoint{5.725999in}{4.104624in}}%
\pgfpathlineto{\pgfqpoint{5.726380in}{4.077129in}}%
\pgfpathlineto{\pgfqpoint{5.727331in}{3.880096in}}%
\pgfpathlineto{\pgfqpoint{5.727711in}{3.976243in}}%
\pgfpathlineto{\pgfqpoint{5.728662in}{4.180815in}}%
\pgfpathlineto{\pgfqpoint{5.729423in}{4.178385in}}%
\pgfpathlineto{\pgfqpoint{5.729613in}{4.202567in}}%
\pgfpathlineto{\pgfqpoint{5.729993in}{4.169561in}}%
\pgfpathlineto{\pgfqpoint{5.731325in}{3.986755in}}%
\pgfpathlineto{\pgfqpoint{5.731705in}{4.049904in}}%
\pgfpathlineto{\pgfqpoint{5.731896in}{4.064535in}}%
\pgfpathlineto{\pgfqpoint{5.732276in}{4.011348in}}%
\pgfpathlineto{\pgfqpoint{5.733037in}{3.828727in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{3.893202in}}%
\pgfpathlineto{\pgfqpoint{5.734558in}{4.255010in}}%
\pgfpathlineto{\pgfqpoint{5.734939in}{4.164568in}}%
\pgfpathlineto{\pgfqpoint{5.736460in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{5.736841in}{3.868850in}}%
\pgfpathlineto{\pgfqpoint{5.737982in}{4.219731in}}%
\pgfpathlineto{\pgfqpoint{5.738362in}{4.129605in}}%
\pgfpathlineto{\pgfqpoint{5.739123in}{3.891545in}}%
\pgfpathlineto{\pgfqpoint{5.739694in}{3.950404in}}%
\pgfpathlineto{\pgfqpoint{5.741596in}{4.224832in}}%
\pgfpathlineto{\pgfqpoint{5.741976in}{4.188107in}}%
\pgfpathlineto{\pgfqpoint{5.743118in}{3.809912in}}%
\pgfpathlineto{\pgfqpoint{5.743688in}{3.908865in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{3.976036in}}%
\pgfpathlineto{\pgfqpoint{5.744639in}{3.924645in}}%
\pgfpathlineto{\pgfqpoint{5.744829in}{3.909481in}}%
\pgfpathlineto{\pgfqpoint{5.745590in}{3.935053in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{3.981338in}}%
\pgfpathlineto{\pgfqpoint{5.747492in}{3.976496in}}%
\pgfpathlineto{\pgfqpoint{5.748633in}{3.815203in}}%
\pgfpathlineto{\pgfqpoint{5.749014in}{3.885376in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{4.129003in}}%
\pgfpathlineto{\pgfqpoint{5.750535in}{4.058243in}}%
\pgfpathlineto{\pgfqpoint{5.751486in}{3.956522in}}%
\pgfpathlineto{\pgfqpoint{5.752057in}{3.973030in}}%
\pgfpathlineto{\pgfqpoint{5.753008in}{4.040579in}}%
\pgfpathlineto{\pgfqpoint{5.753579in}{4.136430in}}%
\pgfpathlineto{\pgfqpoint{5.753959in}{4.091746in}}%
\pgfpathlineto{\pgfqpoint{5.755100in}{3.787305in}}%
\pgfpathlineto{\pgfqpoint{5.755671in}{3.905566in}}%
\pgfpathlineto{\pgfqpoint{5.756622in}{4.178084in}}%
\pgfpathlineto{\pgfqpoint{5.757002in}{4.101385in}}%
\pgfpathlineto{\pgfqpoint{5.758524in}{3.908920in}}%
\pgfpathlineto{\pgfqpoint{5.758714in}{3.909291in}}%
\pgfpathlineto{\pgfqpoint{5.760236in}{4.019118in}}%
\pgfpathlineto{\pgfqpoint{5.760616in}{3.976822in}}%
\pgfpathlineto{\pgfqpoint{5.760997in}{3.918974in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{3.966744in}}%
\pgfpathlineto{\pgfqpoint{5.762518in}{4.230650in}}%
\pgfpathlineto{\pgfqpoint{5.762899in}{4.151381in}}%
\pgfpathlineto{\pgfqpoint{5.764611in}{3.947660in}}%
\pgfpathlineto{\pgfqpoint{5.764991in}{3.916049in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{3.953112in}}%
\pgfpathlineto{\pgfqpoint{5.766132in}{4.048977in}}%
\pgfpathlineto{\pgfqpoint{5.766513in}{3.990989in}}%
\pgfpathlineto{\pgfqpoint{5.767273in}{3.798944in}}%
\pgfpathlineto{\pgfqpoint{5.767654in}{3.887922in}}%
\pgfpathlineto{\pgfqpoint{5.768795in}{4.294933in}}%
\pgfpathlineto{\pgfqpoint{5.769175in}{4.198134in}}%
\pgfpathlineto{\pgfqpoint{5.770887in}{3.844794in}}%
\pgfpathlineto{\pgfqpoint{5.771077in}{3.857335in}}%
\pgfpathlineto{\pgfqpoint{5.772028in}{4.028624in}}%
\pgfpathlineto{\pgfqpoint{5.772599in}{3.981840in}}%
\pgfpathlineto{\pgfqpoint{5.773360in}{3.885916in}}%
\pgfpathlineto{\pgfqpoint{5.773740in}{3.947146in}}%
\pgfpathlineto{\pgfqpoint{5.774311in}{4.016109in}}%
\pgfpathlineto{\pgfqpoint{5.774882in}{3.958066in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{3.878313in}}%
\pgfpathlineto{\pgfqpoint{5.776974in}{3.852059in}}%
\pgfpathlineto{\pgfqpoint{5.777354in}{3.878603in}}%
\pgfpathlineto{\pgfqpoint{5.778305in}{3.999659in}}%
\pgfpathlineto{\pgfqpoint{5.778686in}{3.940704in}}%
\pgfpathlineto{\pgfqpoint{5.779446in}{3.821465in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{3.873384in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{4.078050in}}%
\pgfpathlineto{\pgfqpoint{5.781348in}{4.015864in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{3.790144in}}%
\pgfpathlineto{\pgfqpoint{5.783060in}{3.848568in}}%
\pgfpathlineto{\pgfqpoint{5.784392in}{4.015336in}}%
\pgfpathlineto{\pgfqpoint{5.784962in}{4.003551in}}%
\pgfpathlineto{\pgfqpoint{5.785343in}{4.013106in}}%
\pgfpathlineto{\pgfqpoint{5.785533in}{4.004618in}}%
\pgfpathlineto{\pgfqpoint{5.786864in}{3.900649in}}%
\pgfpathlineto{\pgfqpoint{5.787245in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{5.788196in}{4.015548in}}%
\pgfpathlineto{\pgfqpoint{5.788576in}{3.998089in}}%
\pgfpathlineto{\pgfqpoint{5.789527in}{3.872678in}}%
\pgfpathlineto{\pgfqpoint{5.789908in}{3.925054in}}%
\pgfpathlineto{\pgfqpoint{5.790478in}{3.989179in}}%
\pgfpathlineto{\pgfqpoint{5.790859in}{3.963313in}}%
\pgfpathlineto{\pgfqpoint{5.791429in}{3.871814in}}%
\pgfpathlineto{\pgfqpoint{5.791810in}{3.914419in}}%
\pgfpathlineto{\pgfqpoint{5.792761in}{4.197118in}}%
\pgfpathlineto{\pgfqpoint{5.793141in}{4.106018in}}%
\pgfpathlineto{\pgfqpoint{5.794092in}{3.863906in}}%
\pgfpathlineto{\pgfqpoint{5.794473in}{3.918217in}}%
\pgfpathlineto{\pgfqpoint{5.796755in}{4.259753in}}%
\pgfpathlineto{\pgfqpoint{5.797135in}{4.199935in}}%
\pgfpathlineto{\pgfqpoint{5.799228in}{3.893284in}}%
\pgfpathlineto{\pgfqpoint{5.800369in}{4.205117in}}%
\pgfpathlineto{\pgfqpoint{5.800939in}{4.076401in}}%
\pgfpathlineto{\pgfqpoint{5.801700in}{3.860408in}}%
\pgfpathlineto{\pgfqpoint{5.802081in}{3.943879in}}%
\pgfpathlineto{\pgfqpoint{5.802651in}{4.073846in}}%
\pgfpathlineto{\pgfqpoint{5.803222in}{3.987316in}}%
\pgfpathlineto{\pgfqpoint{5.803412in}{3.980952in}}%
\pgfpathlineto{\pgfqpoint{5.803602in}{4.004989in}}%
\pgfpathlineto{\pgfqpoint{5.804553in}{4.312204in}}%
\pgfpathlineto{\pgfqpoint{5.805124in}{4.126474in}}%
\pgfpathlineto{\pgfqpoint{5.805885in}{3.893946in}}%
\pgfpathlineto{\pgfqpoint{5.806455in}{3.958080in}}%
\pgfpathlineto{\pgfqpoint{5.808167in}{4.051726in}}%
\pgfpathlineto{\pgfqpoint{5.808548in}{4.073416in}}%
\pgfpathlineto{\pgfqpoint{5.808738in}{4.057996in}}%
\pgfpathlineto{\pgfqpoint{5.810830in}{3.852933in}}%
\pgfpathlineto{\pgfqpoint{5.811020in}{3.832269in}}%
\pgfpathlineto{\pgfqpoint{5.811401in}{3.865469in}}%
\pgfpathlineto{\pgfqpoint{5.812352in}{4.089262in}}%
\pgfpathlineto{\pgfqpoint{5.812922in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{5.813493in}{3.839016in}}%
\pgfpathlineto{\pgfqpoint{5.814254in}{3.899507in}}%
\pgfpathlineto{\pgfqpoint{5.814444in}{3.904457in}}%
\pgfpathlineto{\pgfqpoint{5.814634in}{3.898895in}}%
\pgfpathlineto{\pgfqpoint{5.815205in}{3.868427in}}%
\pgfpathlineto{\pgfqpoint{5.815395in}{3.889214in}}%
\pgfpathlineto{\pgfqpoint{5.816346in}{4.115129in}}%
\pgfpathlineto{\pgfqpoint{5.816726in}{4.042649in}}%
\pgfpathlineto{\pgfqpoint{5.818628in}{3.791923in}}%
\pgfpathlineto{\pgfqpoint{5.819009in}{3.799831in}}%
\pgfpathlineto{\pgfqpoint{5.820150in}{3.903864in}}%
\pgfpathlineto{\pgfqpoint{5.820530in}{3.867561in}}%
\pgfpathlineto{\pgfqpoint{5.821291in}{3.798583in}}%
\pgfpathlineto{\pgfqpoint{5.821862in}{3.822869in}}%
\pgfpathlineto{\pgfqpoint{5.822052in}{3.828022in}}%
\pgfpathlineto{\pgfqpoint{5.822432in}{3.812526in}}%
\pgfpathlineto{\pgfqpoint{5.822813in}{3.799708in}}%
\pgfpathlineto{\pgfqpoint{5.823193in}{3.832208in}}%
\pgfpathlineto{\pgfqpoint{5.823954in}{3.903488in}}%
\pgfpathlineto{\pgfqpoint{5.824334in}{3.875008in}}%
\pgfpathlineto{\pgfqpoint{5.825095in}{3.776134in}}%
\pgfpathlineto{\pgfqpoint{5.825666in}{3.819275in}}%
\pgfpathlineto{\pgfqpoint{5.826046in}{3.840617in}}%
\pgfpathlineto{\pgfqpoint{5.826427in}{3.820426in}}%
\pgfpathlineto{\pgfqpoint{5.826997in}{3.781916in}}%
\pgfpathlineto{\pgfqpoint{5.827378in}{3.799933in}}%
\pgfpathlineto{\pgfqpoint{5.828139in}{3.855121in}}%
\pgfpathlineto{\pgfqpoint{5.828519in}{3.832331in}}%
\pgfpathlineto{\pgfqpoint{5.829470in}{3.777002in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{3.792857in}}%
\pgfpathlineto{\pgfqpoint{5.830992in}{3.863944in}}%
\pgfpathlineto{\pgfqpoint{5.831752in}{3.920462in}}%
\pgfpathlineto{\pgfqpoint{5.832133in}{3.902989in}}%
\pgfpathlineto{\pgfqpoint{5.833845in}{3.786679in}}%
\pgfpathlineto{\pgfqpoint{5.834225in}{3.790655in}}%
\pgfpathlineto{\pgfqpoint{5.835366in}{3.853492in}}%
\pgfpathlineto{\pgfqpoint{5.835937in}{3.823373in}}%
\pgfpathlineto{\pgfqpoint{5.836508in}{3.783284in}}%
\pgfpathlineto{\pgfqpoint{5.837078in}{3.820679in}}%
\pgfpathlineto{\pgfqpoint{5.838029in}{3.939737in}}%
\pgfpathlineto{\pgfqpoint{5.838600in}{3.890548in}}%
\pgfpathlineto{\pgfqpoint{5.839551in}{3.790834in}}%
\pgfpathlineto{\pgfqpoint{5.840121in}{3.820766in}}%
\pgfpathlineto{\pgfqpoint{5.840502in}{3.830374in}}%
\pgfpathlineto{\pgfqpoint{5.840882in}{3.811761in}}%
\pgfpathlineto{\pgfqpoint{5.841453in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{5.841643in}{3.800159in}}%
\pgfpathlineto{\pgfqpoint{5.842594in}{3.914497in}}%
\pgfpathlineto{\pgfqpoint{5.843165in}{3.868071in}}%
\pgfpathlineto{\pgfqpoint{5.843545in}{3.835076in}}%
\pgfpathlineto{\pgfqpoint{5.844116in}{3.874981in}}%
\pgfpathlineto{\pgfqpoint{5.844686in}{3.923767in}}%
\pgfpathlineto{\pgfqpoint{5.845067in}{3.898452in}}%
\pgfpathlineto{\pgfqpoint{5.846018in}{3.780764in}}%
\pgfpathlineto{\pgfqpoint{5.846398in}{3.814251in}}%
\pgfpathlineto{\pgfqpoint{5.846969in}{3.846297in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{3.821014in}}%
\pgfpathlineto{\pgfqpoint{5.848681in}{3.783277in}}%
\pgfpathlineto{\pgfqpoint{5.848871in}{3.784002in}}%
\pgfpathlineto{\pgfqpoint{5.849251in}{3.803594in}}%
\pgfpathlineto{\pgfqpoint{5.850392in}{4.014350in}}%
\pgfpathlineto{\pgfqpoint{5.850963in}{3.951733in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{3.776172in}}%
\pgfpathlineto{\pgfqpoint{5.852485in}{3.802517in}}%
\pgfpathlineto{\pgfqpoint{5.852675in}{3.806068in}}%
\pgfpathlineto{\pgfqpoint{5.852865in}{3.801173in}}%
\pgfpathlineto{\pgfqpoint{5.853245in}{3.780434in}}%
\pgfpathlineto{\pgfqpoint{5.853626in}{3.796446in}}%
\pgfpathlineto{\pgfqpoint{5.854767in}{3.952824in}}%
\pgfpathlineto{\pgfqpoint{5.855147in}{3.902234in}}%
\pgfpathlineto{\pgfqpoint{5.855908in}{3.777656in}}%
\pgfpathlineto{\pgfqpoint{5.856479in}{3.834978in}}%
\pgfpathlineto{\pgfqpoint{5.856859in}{3.861239in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{3.825146in}}%
\pgfpathlineto{\pgfqpoint{5.858001in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{5.858571in}{3.808954in}}%
\pgfpathlineto{\pgfqpoint{5.858761in}{3.810092in}}%
\pgfpathlineto{\pgfqpoint{5.858952in}{3.806755in}}%
\pgfpathlineto{\pgfqpoint{5.859712in}{3.783214in}}%
\pgfpathlineto{\pgfqpoint{5.860283in}{3.790786in}}%
\pgfpathlineto{\pgfqpoint{5.860473in}{3.793047in}}%
\pgfpathlineto{\pgfqpoint{5.860854in}{3.789270in}}%
\pgfpathlineto{\pgfqpoint{5.861234in}{3.782025in}}%
\pgfpathlineto{\pgfqpoint{5.861614in}{3.792099in}}%
\pgfpathlineto{\pgfqpoint{5.862565in}{3.854072in}}%
\pgfpathlineto{\pgfqpoint{5.863136in}{3.825847in}}%
\pgfpathlineto{\pgfqpoint{5.864277in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{5.864658in}{3.778279in}}%
\pgfpathlineto{\pgfqpoint{5.865228in}{3.804553in}}%
\pgfpathlineto{\pgfqpoint{5.866560in}{3.909704in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{3.889500in}}%
\pgfpathlineto{\pgfqpoint{5.868081in}{3.777746in}}%
\pgfpathlineto{\pgfqpoint{5.868842in}{3.783074in}}%
\pgfpathlineto{\pgfqpoint{5.869603in}{3.777629in}}%
\pgfpathlineto{\pgfqpoint{5.869983in}{3.782374in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{3.806604in}}%
\pgfpathlineto{\pgfqpoint{5.871505in}{3.801803in}}%
\pgfpathlineto{\pgfqpoint{5.872266in}{3.781549in}}%
\pgfpathlineto{\pgfqpoint{5.872836in}{3.789604in}}%
\pgfpathlineto{\pgfqpoint{5.873407in}{3.798767in}}%
\pgfpathlineto{\pgfqpoint{5.873978in}{3.792109in}}%
\pgfpathlineto{\pgfqpoint{5.874358in}{3.786407in}}%
\pgfpathlineto{\pgfqpoint{5.874738in}{3.793215in}}%
\pgfpathlineto{\pgfqpoint{5.875309in}{3.806409in}}%
\pgfpathlineto{\pgfqpoint{5.875689in}{3.799999in}}%
\pgfpathlineto{\pgfqpoint{5.876450in}{3.776954in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{3.796747in}}%
\pgfpathlineto{\pgfqpoint{5.877972in}{3.907144in}}%
\pgfpathlineto{\pgfqpoint{5.878733in}{3.892300in}}%
\pgfpathlineto{\pgfqpoint{5.879303in}{3.860945in}}%
\pgfpathlineto{\pgfqpoint{5.880254in}{3.778017in}}%
\pgfpathlineto{\pgfqpoint{5.880825in}{3.805888in}}%
\pgfpathlineto{\pgfqpoint{5.881396in}{3.832929in}}%
\pgfpathlineto{\pgfqpoint{5.881966in}{3.817594in}}%
\pgfpathlineto{\pgfqpoint{5.882347in}{3.807020in}}%
\pgfpathlineto{\pgfqpoint{5.882917in}{3.818994in}}%
\pgfpathlineto{\pgfqpoint{5.883107in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{5.883488in}{3.816906in}}%
\pgfpathlineto{\pgfqpoint{5.884249in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{5.884819in}{3.792642in}}%
\pgfpathlineto{\pgfqpoint{5.885390in}{3.807626in}}%
\pgfpathlineto{\pgfqpoint{5.886151in}{3.801935in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{3.847703in}}%
\pgfpathlineto{\pgfqpoint{5.887672in}{3.829473in}}%
\pgfpathlineto{\pgfqpoint{5.888433in}{3.786189in}}%
\pgfpathlineto{\pgfqpoint{5.889004in}{3.807249in}}%
\pgfpathlineto{\pgfqpoint{5.890906in}{3.898121in}}%
\pgfpathlineto{\pgfqpoint{5.891096in}{3.890837in}}%
\pgfpathlineto{\pgfqpoint{5.892237in}{3.776647in}}%
\pgfpathlineto{\pgfqpoint{5.892998in}{3.799703in}}%
\pgfpathlineto{\pgfqpoint{5.894520in}{3.827962in}}%
\pgfpathlineto{\pgfqpoint{5.894710in}{3.827786in}}%
\pgfpathlineto{\pgfqpoint{5.895851in}{3.776515in}}%
\pgfpathlineto{\pgfqpoint{5.896612in}{3.797596in}}%
\pgfpathlineto{\pgfqpoint{5.896802in}{3.798427in}}%
\pgfpathlineto{\pgfqpoint{5.896992in}{3.795282in}}%
\pgfpathlineto{\pgfqpoint{5.897373in}{3.785271in}}%
\pgfpathlineto{\pgfqpoint{5.897753in}{3.794430in}}%
\pgfpathlineto{\pgfqpoint{5.898704in}{3.884840in}}%
\pgfpathlineto{\pgfqpoint{5.899275in}{3.855815in}}%
\pgfpathlineto{\pgfqpoint{5.900226in}{3.777468in}}%
\pgfpathlineto{\pgfqpoint{5.900987in}{3.783435in}}%
\pgfpathlineto{\pgfqpoint{5.901367in}{3.786988in}}%
\pgfpathlineto{\pgfqpoint{5.902508in}{3.850868in}}%
\pgfpathlineto{\pgfqpoint{5.903079in}{3.818446in}}%
\pgfpathlineto{\pgfqpoint{5.903840in}{3.776808in}}%
\pgfpathlineto{\pgfqpoint{5.904410in}{3.789486in}}%
\pgfpathlineto{\pgfqpoint{5.904600in}{3.789616in}}%
\pgfpathlineto{\pgfqpoint{5.905171in}{3.780675in}}%
\pgfpathlineto{\pgfqpoint{5.905551in}{3.788889in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{3.823308in}}%
\pgfpathlineto{\pgfqpoint{5.906693in}{3.807136in}}%
\pgfpathlineto{\pgfqpoint{5.907263in}{3.782013in}}%
\pgfpathlineto{\pgfqpoint{5.907644in}{3.815175in}}%
\pgfpathlineto{\pgfqpoint{5.908405in}{3.870779in}}%
\pgfpathlineto{\pgfqpoint{5.908785in}{3.842333in}}%
\pgfpathlineto{\pgfqpoint{5.909356in}{3.787102in}}%
\pgfpathlineto{\pgfqpoint{5.909926in}{3.822784in}}%
\pgfpathlineto{\pgfqpoint{5.910497in}{3.845792in}}%
\pgfpathlineto{\pgfqpoint{5.910877in}{3.827000in}}%
\pgfpathlineto{\pgfqpoint{5.911828in}{3.780795in}}%
\pgfpathlineto{\pgfqpoint{5.912399in}{3.788122in}}%
\pgfpathlineto{\pgfqpoint{5.912969in}{3.817261in}}%
\pgfpathlineto{\pgfqpoint{5.913920in}{3.953309in}}%
\pgfpathlineto{\pgfqpoint{5.914491in}{3.886884in}}%
\pgfpathlineto{\pgfqpoint{5.915252in}{3.803605in}}%
\pgfpathlineto{\pgfqpoint{5.915822in}{3.838626in}}%
\pgfpathlineto{\pgfqpoint{5.916013in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{5.916393in}{3.824297in}}%
\pgfpathlineto{\pgfqpoint{5.916773in}{3.799033in}}%
\pgfpathlineto{\pgfqpoint{5.917344in}{3.835060in}}%
\pgfpathlineto{\pgfqpoint{5.917915in}{3.902772in}}%
\pgfpathlineto{\pgfqpoint{5.918485in}{3.848668in}}%
\pgfpathlineto{\pgfqpoint{5.919056in}{3.788613in}}%
\pgfpathlineto{\pgfqpoint{5.919436in}{3.831298in}}%
\pgfpathlineto{\pgfqpoint{5.920197in}{3.973488in}}%
\pgfpathlineto{\pgfqpoint{5.920768in}{3.937965in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{3.818422in}}%
\pgfpathlineto{\pgfqpoint{5.922670in}{3.833518in}}%
\pgfpathlineto{\pgfqpoint{5.923621in}{3.918783in}}%
\pgfpathlineto{\pgfqpoint{5.924001in}{3.894015in}}%
\pgfpathlineto{\pgfqpoint{5.924572in}{3.857359in}}%
\pgfpathlineto{\pgfqpoint{5.924952in}{3.903091in}}%
\pgfpathlineto{\pgfqpoint{5.925713in}{3.995922in}}%
\pgfpathlineto{\pgfqpoint{5.926284in}{3.945583in}}%
\pgfpathlineto{\pgfqpoint{5.926664in}{3.919586in}}%
\pgfpathlineto{\pgfqpoint{5.927044in}{3.954524in}}%
\pgfpathlineto{\pgfqpoint{5.927425in}{3.981023in}}%
\pgfpathlineto{\pgfqpoint{5.927805in}{3.950404in}}%
\pgfpathlineto{\pgfqpoint{5.928756in}{3.795479in}}%
\pgfpathlineto{\pgfqpoint{5.929327in}{3.855970in}}%
\pgfpathlineto{\pgfqpoint{5.929898in}{3.928824in}}%
\pgfpathlineto{\pgfqpoint{5.930658in}{3.898231in}}%
\pgfpathlineto{\pgfqpoint{5.930849in}{3.900768in}}%
\pgfpathlineto{\pgfqpoint{5.931039in}{3.898034in}}%
\pgfpathlineto{\pgfqpoint{5.931609in}{3.869054in}}%
\pgfpathlineto{\pgfqpoint{5.932180in}{3.894520in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{4.046891in}}%
\pgfpathlineto{\pgfqpoint{5.933511in}{3.978169in}}%
\pgfpathlineto{\pgfqpoint{5.934462in}{3.794318in}}%
\pgfpathlineto{\pgfqpoint{5.934843in}{3.851596in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{3.940350in}}%
\pgfpathlineto{\pgfqpoint{5.936174in}{3.911308in}}%
\pgfpathlineto{\pgfqpoint{5.936364in}{3.907656in}}%
\pgfpathlineto{\pgfqpoint{5.936555in}{3.920966in}}%
\pgfpathlineto{\pgfqpoint{5.937125in}{3.981972in}}%
\pgfpathlineto{\pgfqpoint{5.937506in}{3.930212in}}%
\pgfpathlineto{\pgfqpoint{5.938266in}{3.795279in}}%
\pgfpathlineto{\pgfqpoint{5.938647in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{5.939408in}{3.993680in}}%
\pgfpathlineto{\pgfqpoint{5.939788in}{3.939506in}}%
\pgfpathlineto{\pgfqpoint{5.940929in}{3.779860in}}%
\pgfpathlineto{\pgfqpoint{5.941310in}{3.795477in}}%
\pgfpathlineto{\pgfqpoint{5.942261in}{3.913016in}}%
\pgfpathlineto{\pgfqpoint{5.942831in}{4.002707in}}%
\pgfpathlineto{\pgfqpoint{5.943402in}{3.933201in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{3.787723in}}%
\pgfpathlineto{\pgfqpoint{5.944733in}{3.850281in}}%
\pgfpathlineto{\pgfqpoint{5.945114in}{3.884745in}}%
\pgfpathlineto{\pgfqpoint{5.945684in}{3.834231in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{3.778178in}}%
\pgfpathlineto{\pgfqpoint{5.946826in}{3.797088in}}%
\pgfpathlineto{\pgfqpoint{5.948918in}{3.911749in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{3.872915in}}%
\pgfpathlineto{\pgfqpoint{5.950059in}{3.781253in}}%
\pgfpathlineto{\pgfqpoint{5.950630in}{3.825202in}}%
\pgfpathlineto{\pgfqpoint{5.951200in}{3.868365in}}%
\pgfpathlineto{\pgfqpoint{5.951771in}{3.849691in}}%
\pgfpathlineto{\pgfqpoint{5.952912in}{3.776612in}}%
\pgfpathlineto{\pgfqpoint{5.953293in}{3.793883in}}%
\pgfpathlineto{\pgfqpoint{5.954624in}{3.976614in}}%
\pgfpathlineto{\pgfqpoint{5.955195in}{3.902134in}}%
\pgfpathlineto{\pgfqpoint{5.956146in}{3.777248in}}%
\pgfpathlineto{\pgfqpoint{5.956716in}{3.798854in}}%
\pgfpathlineto{\pgfqpoint{5.957857in}{3.859614in}}%
\pgfpathlineto{\pgfqpoint{5.958428in}{3.838692in}}%
\pgfpathlineto{\pgfqpoint{5.958999in}{3.814828in}}%
\pgfpathlineto{\pgfqpoint{5.959379in}{3.827623in}}%
\pgfpathlineto{\pgfqpoint{5.960520in}{3.881742in}}%
\pgfpathlineto{\pgfqpoint{5.960901in}{3.871180in}}%
\pgfpathlineto{\pgfqpoint{5.962232in}{3.781813in}}%
\pgfpathlineto{\pgfqpoint{5.962613in}{3.806579in}}%
\pgfpathlineto{\pgfqpoint{5.963754in}{3.988854in}}%
\pgfpathlineto{\pgfqpoint{5.964134in}{3.926722in}}%
\pgfpathlineto{\pgfqpoint{5.964895in}{3.781243in}}%
\pgfpathlineto{\pgfqpoint{5.965466in}{3.854211in}}%
\pgfpathlineto{\pgfqpoint{5.966417in}{3.962231in}}%
\pgfpathlineto{\pgfqpoint{5.966987in}{3.960173in}}%
\pgfpathlineto{\pgfqpoint{5.967368in}{3.945277in}}%
\pgfpathlineto{\pgfqpoint{5.968319in}{3.780663in}}%
\pgfpathlineto{\pgfqpoint{5.968889in}{3.855515in}}%
\pgfpathlineto{\pgfqpoint{5.969840in}{4.056998in}}%
\pgfpathlineto{\pgfqpoint{5.970221in}{4.009458in}}%
\pgfpathlineto{\pgfqpoint{5.972123in}{3.822676in}}%
\pgfpathlineto{\pgfqpoint{5.972503in}{3.842130in}}%
\pgfpathlineto{\pgfqpoint{5.973264in}{3.957522in}}%
\pgfpathlineto{\pgfqpoint{5.973835in}{3.880025in}}%
\pgfpathlineto{\pgfqpoint{5.974405in}{3.783367in}}%
\pgfpathlineto{\pgfqpoint{5.974976in}{3.867715in}}%
\pgfpathlineto{\pgfqpoint{5.975927in}{4.030060in}}%
\pgfpathlineto{\pgfqpoint{5.976307in}{3.973613in}}%
\pgfpathlineto{\pgfqpoint{5.977639in}{3.813262in}}%
\pgfpathlineto{\pgfqpoint{5.977829in}{3.823005in}}%
\pgfpathlineto{\pgfqpoint{5.979160in}{4.088126in}}%
\pgfpathlineto{\pgfqpoint{5.979731in}{3.960452in}}%
\pgfpathlineto{\pgfqpoint{5.980682in}{3.787547in}}%
\pgfpathlineto{\pgfqpoint{5.981062in}{3.819741in}}%
\pgfpathlineto{\pgfqpoint{5.982204in}{3.987363in}}%
\pgfpathlineto{\pgfqpoint{5.982774in}{3.946870in}}%
\pgfpathlineto{\pgfqpoint{5.983725in}{3.788239in}}%
\pgfpathlineto{\pgfqpoint{5.984296in}{3.864914in}}%
\pgfpathlineto{\pgfqpoint{5.984866in}{3.970009in}}%
\pgfpathlineto{\pgfqpoint{5.985437in}{3.914392in}}%
\pgfpathlineto{\pgfqpoint{5.986388in}{3.838502in}}%
\pgfpathlineto{\pgfqpoint{5.986959in}{3.839641in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{5.988480in}{4.064281in}}%
\pgfpathlineto{\pgfqpoint{5.988861in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{5.989621in}{3.793020in}}%
\pgfpathlineto{\pgfqpoint{5.990192in}{3.878921in}}%
\pgfpathlineto{\pgfqpoint{5.990763in}{4.031181in}}%
\pgfpathlineto{\pgfqpoint{5.991333in}{3.966589in}}%
\pgfpathlineto{\pgfqpoint{5.993045in}{3.793224in}}%
\pgfpathlineto{\pgfqpoint{5.993426in}{3.864067in}}%
\pgfpathlineto{\pgfqpoint{5.994377in}{4.182377in}}%
\pgfpathlineto{\pgfqpoint{5.994757in}{4.115196in}}%
\pgfpathlineto{\pgfqpoint{5.995518in}{3.854084in}}%
\pgfpathlineto{\pgfqpoint{5.996279in}{3.930238in}}%
\pgfpathlineto{\pgfqpoint{5.996659in}{3.958758in}}%
\pgfpathlineto{\pgfqpoint{5.997039in}{3.910674in}}%
\pgfpathlineto{\pgfqpoint{5.997230in}{3.885505in}}%
\pgfpathlineto{\pgfqpoint{5.997800in}{3.945632in}}%
\pgfpathlineto{\pgfqpoint{5.997990in}{3.962620in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{3.929324in}}%
\pgfpathlineto{\pgfqpoint{5.999132in}{3.853388in}}%
\pgfpathlineto{\pgfqpoint{5.999512in}{3.895514in}}%
\pgfpathlineto{\pgfqpoint{6.000273in}{4.112806in}}%
\pgfpathlineto{\pgfqpoint{6.000843in}{4.030527in}}%
\pgfpathlineto{\pgfqpoint{6.001604in}{3.879712in}}%
\pgfpathlineto{\pgfqpoint{6.002175in}{3.918144in}}%
\pgfpathlineto{\pgfqpoint{6.003316in}{3.977222in}}%
\pgfpathlineto{\pgfqpoint{6.003887in}{4.065695in}}%
\pgfpathlineto{\pgfqpoint{6.004267in}{3.988400in}}%
\pgfpathlineto{\pgfqpoint{6.005028in}{3.807737in}}%
\pgfpathlineto{\pgfqpoint{6.005408in}{3.879882in}}%
\pgfpathlineto{\pgfqpoint{6.006359in}{4.144700in}}%
\pgfpathlineto{\pgfqpoint{6.006740in}{4.082793in}}%
\pgfpathlineto{\pgfqpoint{6.008832in}{3.809698in}}%
\pgfpathlineto{\pgfqpoint{6.009022in}{3.805077in}}%
\pgfpathlineto{\pgfqpoint{6.009973in}{3.960560in}}%
\pgfpathlineto{\pgfqpoint{6.010924in}{3.902657in}}%
\pgfpathlineto{\pgfqpoint{6.011495in}{3.966859in}}%
\pgfpathlineto{\pgfqpoint{6.011875in}{3.993327in}}%
\pgfpathlineto{\pgfqpoint{6.012256in}{3.961182in}}%
\pgfpathlineto{\pgfqpoint{6.013017in}{3.895653in}}%
\pgfpathlineto{\pgfqpoint{6.013397in}{3.926489in}}%
\pgfpathlineto{\pgfqpoint{6.013777in}{3.943069in}}%
\pgfpathlineto{\pgfqpoint{6.014158in}{3.900802in}}%
\pgfpathlineto{\pgfqpoint{6.014728in}{3.838475in}}%
\pgfpathlineto{\pgfqpoint{6.015109in}{3.873092in}}%
\pgfpathlineto{\pgfqpoint{6.015679in}{3.969101in}}%
\pgfpathlineto{\pgfqpoint{6.016250in}{3.905883in}}%
\pgfpathlineto{\pgfqpoint{6.016821in}{3.849832in}}%
\pgfpathlineto{\pgfqpoint{6.017201in}{3.906857in}}%
\pgfpathlineto{\pgfqpoint{6.017962in}{4.017325in}}%
\pgfpathlineto{\pgfqpoint{6.018342in}{3.967131in}}%
\pgfpathlineto{\pgfqpoint{6.020434in}{3.801691in}}%
\pgfpathlineto{\pgfqpoint{6.020625in}{3.796270in}}%
\pgfpathlineto{\pgfqpoint{6.020815in}{3.805965in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{4.029288in}}%
\pgfpathlineto{\pgfqpoint{6.023478in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{6.024619in}{3.837475in}}%
\pgfpathlineto{\pgfqpoint{6.025380in}{3.899248in}}%
\pgfpathlineto{\pgfqpoint{6.027092in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{6.027282in}{3.959524in}}%
\pgfpathlineto{\pgfqpoint{6.027852in}{3.938663in}}%
\pgfpathlineto{\pgfqpoint{6.028423in}{3.948147in}}%
\pgfpathlineto{\pgfqpoint{6.029184in}{3.999640in}}%
\pgfpathlineto{\pgfqpoint{6.029754in}{3.986109in}}%
\pgfpathlineto{\pgfqpoint{6.030515in}{3.904399in}}%
\pgfpathlineto{\pgfqpoint{6.031466in}{3.843229in}}%
\pgfpathlineto{\pgfqpoint{6.031847in}{3.865730in}}%
\pgfpathlineto{\pgfqpoint{6.034510in}{4.093429in}}%
\pgfpathlineto{\pgfqpoint{6.034890in}{4.112174in}}%
\pgfpathlineto{\pgfqpoint{6.035080in}{4.094772in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{3.904347in}}%
\pgfpathlineto{\pgfqpoint{6.037172in}{3.909946in}}%
\pgfpathlineto{\pgfqpoint{6.037933in}{4.024885in}}%
\pgfpathlineto{\pgfqpoint{6.038504in}{4.110368in}}%
\pgfpathlineto{\pgfqpoint{6.039074in}{4.066070in}}%
\pgfpathlineto{\pgfqpoint{6.040025in}{3.955845in}}%
\pgfpathlineto{\pgfqpoint{6.040596in}{3.966966in}}%
\pgfpathlineto{\pgfqpoint{6.040786in}{3.968752in}}%
\pgfpathlineto{\pgfqpoint{6.041167in}{3.962276in}}%
\pgfpathlineto{\pgfqpoint{6.041357in}{3.962127in}}%
\pgfpathlineto{\pgfqpoint{6.041927in}{3.976899in}}%
\pgfpathlineto{\pgfqpoint{6.042308in}{3.962263in}}%
\pgfpathlineto{\pgfqpoint{6.043259in}{3.836236in}}%
\pgfpathlineto{\pgfqpoint{6.043830in}{3.887155in}}%
\pgfpathlineto{\pgfqpoint{6.045351in}{4.102714in}}%
\pgfpathlineto{\pgfqpoint{6.045732in}{4.082164in}}%
\pgfpathlineto{\pgfqpoint{6.047063in}{3.856247in}}%
\pgfpathlineto{\pgfqpoint{6.047443in}{3.909200in}}%
\pgfpathlineto{\pgfqpoint{6.048014in}{3.964885in}}%
\pgfpathlineto{\pgfqpoint{6.048394in}{3.919227in}}%
\pgfpathlineto{\pgfqpoint{6.048965in}{3.848834in}}%
\pgfpathlineto{\pgfqpoint{6.049536in}{3.911992in}}%
\pgfpathlineto{\pgfqpoint{6.050106in}{3.968173in}}%
\pgfpathlineto{\pgfqpoint{6.050677in}{3.920377in}}%
\pgfpathlineto{\pgfqpoint{6.051057in}{3.903863in}}%
\pgfpathlineto{\pgfqpoint{6.051628in}{3.924155in}}%
\pgfpathlineto{\pgfqpoint{6.052198in}{3.877493in}}%
\pgfpathlineto{\pgfqpoint{6.052959in}{3.807346in}}%
\pgfpathlineto{\pgfqpoint{6.053340in}{3.846614in}}%
\pgfpathlineto{\pgfqpoint{6.053910in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{6.054481in}{3.858292in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{3.807674in}}%
\pgfpathlineto{\pgfqpoint{6.056193in}{3.805820in}}%
\pgfpathlineto{\pgfqpoint{6.056383in}{3.812661in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{3.994016in}}%
\pgfpathlineto{\pgfqpoint{6.058095in}{3.890137in}}%
\pgfpathlineto{\pgfqpoint{6.058665in}{3.780398in}}%
\pgfpathlineto{\pgfqpoint{6.059236in}{3.849216in}}%
\pgfpathlineto{\pgfqpoint{6.059807in}{3.916736in}}%
\pgfpathlineto{\pgfqpoint{6.060377in}{3.857745in}}%
\pgfpathlineto{\pgfqpoint{6.060758in}{3.825236in}}%
\pgfpathlineto{\pgfqpoint{6.061328in}{3.853878in}}%
\pgfpathlineto{\pgfqpoint{6.061518in}{3.863967in}}%
\pgfpathlineto{\pgfqpoint{6.061899in}{3.850846in}}%
\pgfpathlineto{\pgfqpoint{6.062660in}{3.787118in}}%
\pgfpathlineto{\pgfqpoint{6.063230in}{3.819500in}}%
\pgfpathlineto{\pgfqpoint{6.063801in}{3.845269in}}%
\pgfpathlineto{\pgfqpoint{6.064181in}{3.823614in}}%
\pgfpathlineto{\pgfqpoint{6.064942in}{3.790269in}}%
\pgfpathlineto{\pgfqpoint{6.065513in}{3.794730in}}%
\pgfpathlineto{\pgfqpoint{6.066274in}{3.809094in}}%
\pgfpathlineto{\pgfqpoint{6.066844in}{3.825579in}}%
\pgfpathlineto{\pgfqpoint{6.067225in}{3.818076in}}%
\pgfpathlineto{\pgfqpoint{6.067795in}{3.788068in}}%
\pgfpathlineto{\pgfqpoint{6.068176in}{3.822465in}}%
\pgfpathlineto{\pgfqpoint{6.069127in}{3.967272in}}%
\pgfpathlineto{\pgfqpoint{6.069697in}{3.912184in}}%
\pgfpathlineto{\pgfqpoint{6.070458in}{3.788117in}}%
\pgfpathlineto{\pgfqpoint{6.071029in}{3.830455in}}%
\pgfpathlineto{\pgfqpoint{6.072170in}{3.925187in}}%
\pgfpathlineto{\pgfqpoint{6.072550in}{3.909636in}}%
\pgfpathlineto{\pgfqpoint{6.074072in}{3.782992in}}%
\pgfpathlineto{\pgfqpoint{6.074643in}{3.802099in}}%
\pgfpathlineto{\pgfqpoint{6.076164in}{3.928797in}}%
\pgfpathlineto{\pgfqpoint{6.076545in}{3.892668in}}%
\pgfpathlineto{\pgfqpoint{6.077305in}{3.778781in}}%
\pgfpathlineto{\pgfqpoint{6.077876in}{3.845928in}}%
\pgfpathlineto{\pgfqpoint{6.078637in}{3.952984in}}%
\pgfpathlineto{\pgfqpoint{6.079207in}{3.905102in}}%
\pgfpathlineto{\pgfqpoint{6.079778in}{3.865731in}}%
\pgfpathlineto{\pgfqpoint{6.080158in}{3.897696in}}%
\pgfpathlineto{\pgfqpoint{6.080539in}{3.917809in}}%
\pgfpathlineto{\pgfqpoint{6.081109in}{3.891714in}}%
\pgfpathlineto{\pgfqpoint{6.083202in}{3.785778in}}%
\pgfpathlineto{\pgfqpoint{6.083582in}{3.812482in}}%
\pgfpathlineto{\pgfqpoint{6.084343in}{3.884753in}}%
\pgfpathlineto{\pgfqpoint{6.084723in}{3.858252in}}%
\pgfpathlineto{\pgfqpoint{6.085484in}{3.801264in}}%
\pgfpathlineto{\pgfqpoint{6.086055in}{3.815298in}}%
\pgfpathlineto{\pgfqpoint{6.086816in}{3.834579in}}%
\pgfpathlineto{\pgfqpoint{6.087957in}{4.050364in}}%
\pgfpathlineto{\pgfqpoint{6.088527in}{3.958331in}}%
\pgfpathlineto{\pgfqpoint{6.089288in}{3.778049in}}%
\pgfpathlineto{\pgfqpoint{6.089859in}{3.864438in}}%
\pgfpathlineto{\pgfqpoint{6.090620in}{3.952026in}}%
\pgfpathlineto{\pgfqpoint{6.091380in}{3.951960in}}%
\pgfpathlineto{\pgfqpoint{6.091571in}{3.954220in}}%
\pgfpathlineto{\pgfqpoint{6.091761in}{3.949417in}}%
\pgfpathlineto{\pgfqpoint{6.093092in}{3.780982in}}%
\pgfpathlineto{\pgfqpoint{6.094804in}{3.796185in}}%
\pgfpathlineto{\pgfqpoint{6.095375in}{3.860857in}}%
\pgfpathlineto{\pgfqpoint{6.095945in}{3.906359in}}%
\pgfpathlineto{\pgfqpoint{6.096516in}{3.873251in}}%
\pgfpathlineto{\pgfqpoint{6.096706in}{3.867142in}}%
\pgfpathlineto{\pgfqpoint{6.097087in}{3.877019in}}%
\pgfpathlineto{\pgfqpoint{6.097657in}{3.916705in}}%
\pgfpathlineto{\pgfqpoint{6.098038in}{3.893895in}}%
\pgfpathlineto{\pgfqpoint{6.098608in}{3.819538in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{3.887462in}}%
\pgfpathlineto{\pgfqpoint{6.099749in}{3.986009in}}%
\pgfpathlineto{\pgfqpoint{6.100320in}{3.912728in}}%
\pgfpathlineto{\pgfqpoint{6.101081in}{3.785177in}}%
\pgfpathlineto{\pgfqpoint{6.101651in}{3.839887in}}%
\pgfpathlineto{\pgfqpoint{6.103553in}{3.941996in}}%
\pgfpathlineto{\pgfqpoint{6.103744in}{3.935404in}}%
\pgfpathlineto{\pgfqpoint{6.104885in}{3.778726in}}%
\pgfpathlineto{\pgfqpoint{6.105456in}{3.858554in}}%
\pgfpathlineto{\pgfqpoint{6.106026in}{3.902870in}}%
\pgfpathlineto{\pgfqpoint{6.106597in}{3.864676in}}%
\pgfpathlineto{\pgfqpoint{6.106787in}{3.862622in}}%
\pgfpathlineto{\pgfqpoint{6.107548in}{3.925690in}}%
\pgfpathlineto{\pgfqpoint{6.107928in}{3.897646in}}%
\pgfpathlineto{\pgfqpoint{6.108689in}{3.816368in}}%
\pgfpathlineto{\pgfqpoint{6.109260in}{3.852829in}}%
\pgfpathlineto{\pgfqpoint{6.109640in}{3.878785in}}%
\pgfpathlineto{\pgfqpoint{6.110211in}{3.847696in}}%
\pgfpathlineto{\pgfqpoint{6.110971in}{3.807053in}}%
\pgfpathlineto{\pgfqpoint{6.111352in}{3.824802in}}%
\pgfpathlineto{\pgfqpoint{6.111542in}{3.830817in}}%
\pgfpathlineto{\pgfqpoint{6.111922in}{3.822104in}}%
\pgfpathlineto{\pgfqpoint{6.112683in}{3.787831in}}%
\pgfpathlineto{\pgfqpoint{6.113064in}{3.801746in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{3.837249in}}%
\pgfpathlineto{\pgfqpoint{6.114395in}{3.826330in}}%
\pgfpathlineto{\pgfqpoint{6.114585in}{3.825036in}}%
\pgfpathlineto{\pgfqpoint{6.114966in}{3.830025in}}%
\pgfpathlineto{\pgfqpoint{6.115346in}{3.839226in}}%
\pgfpathlineto{\pgfqpoint{6.115727in}{3.831764in}}%
\pgfpathlineto{\pgfqpoint{6.116678in}{3.777723in}}%
\pgfpathlineto{\pgfqpoint{6.117058in}{3.794285in}}%
\pgfpathlineto{\pgfqpoint{6.118009in}{3.844405in}}%
\pgfpathlineto{\pgfqpoint{6.118389in}{3.833466in}}%
\pgfpathlineto{\pgfqpoint{6.120862in}{3.776892in}}%
\pgfpathlineto{\pgfqpoint{6.122003in}{3.823495in}}%
\pgfpathlineto{\pgfqpoint{6.122764in}{3.802752in}}%
\pgfpathlineto{\pgfqpoint{6.123525in}{3.777243in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{3.787213in}}%
\pgfpathlineto{\pgfqpoint{6.125237in}{3.830579in}}%
\pgfpathlineto{\pgfqpoint{6.125617in}{3.819857in}}%
\pgfpathlineto{\pgfqpoint{6.126568in}{3.788041in}}%
\pgfpathlineto{\pgfqpoint{6.127139in}{3.794149in}}%
\pgfpathlineto{\pgfqpoint{6.127329in}{3.796645in}}%
\pgfpathlineto{\pgfqpoint{6.127709in}{3.793194in}}%
\pgfpathlineto{\pgfqpoint{6.128280in}{3.783489in}}%
\pgfpathlineto{\pgfqpoint{6.128470in}{3.788271in}}%
\pgfpathlineto{\pgfqpoint{6.129421in}{3.859362in}}%
\pgfpathlineto{\pgfqpoint{6.129992in}{3.829083in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{3.787058in}}%
\pgfpathlineto{\pgfqpoint{6.131133in}{3.808630in}}%
\pgfpathlineto{\pgfqpoint{6.131513in}{3.824582in}}%
\pgfpathlineto{\pgfqpoint{6.132084in}{3.808943in}}%
\pgfpathlineto{\pgfqpoint{6.132464in}{3.791899in}}%
\pgfpathlineto{\pgfqpoint{6.132845in}{3.802458in}}%
\pgfpathlineto{\pgfqpoint{6.133796in}{3.881889in}}%
\pgfpathlineto{\pgfqpoint{6.134366in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{6.135317in}{3.781344in}}%
\pgfpathlineto{\pgfqpoint{6.135698in}{3.790284in}}%
\pgfpathlineto{\pgfqpoint{6.137220in}{3.908911in}}%
\pgfpathlineto{\pgfqpoint{6.137790in}{3.849509in}}%
\pgfpathlineto{\pgfqpoint{6.138361in}{3.791426in}}%
\pgfpathlineto{\pgfqpoint{6.138931in}{3.826725in}}%
\pgfpathlineto{\pgfqpoint{6.139312in}{3.853816in}}%
\pgfpathlineto{\pgfqpoint{6.139882in}{3.825695in}}%
\pgfpathlineto{\pgfqpoint{6.140263in}{3.796728in}}%
\pgfpathlineto{\pgfqpoint{6.140833in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{6.141404in}{3.907199in}}%
\pgfpathlineto{\pgfqpoint{6.141975in}{3.863918in}}%
\pgfpathlineto{\pgfqpoint{6.142545in}{3.790234in}}%
\pgfpathlineto{\pgfqpoint{6.143116in}{3.828335in}}%
\pgfpathlineto{\pgfqpoint{6.143686in}{3.859988in}}%
\pgfpathlineto{\pgfqpoint{6.144067in}{3.835069in}}%
\pgfpathlineto{\pgfqpoint{6.144637in}{3.792690in}}%
\pgfpathlineto{\pgfqpoint{6.145208in}{3.823834in}}%
\pgfpathlineto{\pgfqpoint{6.145588in}{3.842452in}}%
\pgfpathlineto{\pgfqpoint{6.146159in}{3.819991in}}%
\pgfpathlineto{\pgfqpoint{6.146920in}{3.776169in}}%
\pgfpathlineto{\pgfqpoint{6.147300in}{3.790477in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{3.910334in}}%
\pgfpathlineto{\pgfqpoint{6.149393in}{3.894123in}}%
\pgfpathlineto{\pgfqpoint{6.150724in}{3.787763in}}%
\pgfpathlineto{\pgfqpoint{6.151295in}{3.805816in}}%
\pgfpathlineto{\pgfqpoint{6.151485in}{3.807641in}}%
\pgfpathlineto{\pgfqpoint{6.151865in}{3.802141in}}%
\pgfpathlineto{\pgfqpoint{6.152626in}{3.788888in}}%
\pgfpathlineto{\pgfqpoint{6.153006in}{3.797095in}}%
\pgfpathlineto{\pgfqpoint{6.153577in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{6.154148in}{3.800648in}}%
\pgfpathlineto{\pgfqpoint{6.154908in}{3.780184in}}%
\pgfpathlineto{\pgfqpoint{6.155669in}{3.783946in}}%
\pgfpathlineto{\pgfqpoint{6.156430in}{3.776744in}}%
\pgfpathlineto{\pgfqpoint{6.156810in}{3.782221in}}%
\pgfpathlineto{\pgfqpoint{6.157571in}{3.804506in}}%
\pgfpathlineto{\pgfqpoint{6.158142in}{3.789663in}}%
\pgfpathlineto{\pgfqpoint{6.158522in}{3.777877in}}%
\pgfpathlineto{\pgfqpoint{6.158903in}{3.795280in}}%
\pgfpathlineto{\pgfqpoint{6.160044in}{3.950003in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{6.162517in}{3.781378in}}%
\pgfpathlineto{\pgfqpoint{6.162897in}{3.777681in}}%
\pgfpathlineto{\pgfqpoint{6.163087in}{3.782210in}}%
\pgfpathlineto{\pgfqpoint{6.164038in}{3.831383in}}%
\pgfpathlineto{\pgfqpoint{6.164609in}{3.803527in}}%
\pgfpathlineto{\pgfqpoint{6.165179in}{3.783922in}}%
\pgfpathlineto{\pgfqpoint{6.165750in}{3.797169in}}%
\pgfpathlineto{\pgfqpoint{6.166130in}{3.803562in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{3.799114in}}%
\pgfpathlineto{\pgfqpoint{6.168603in}{3.825472in}}%
\pgfpathlineto{\pgfqpoint{6.169554in}{3.916208in}}%
\pgfpathlineto{\pgfqpoint{6.170125in}{3.878491in}}%
\pgfpathlineto{\pgfqpoint{6.170695in}{3.813946in}}%
\pgfpathlineto{\pgfqpoint{6.171076in}{3.846209in}}%
\pgfpathlineto{\pgfqpoint{6.171837in}{3.915747in}}%
\pgfpathlineto{\pgfqpoint{6.172217in}{3.895955in}}%
\pgfpathlineto{\pgfqpoint{6.174309in}{3.776436in}}%
\pgfpathlineto{\pgfqpoint{6.174690in}{3.788831in}}%
\pgfpathlineto{\pgfqpoint{6.176021in}{3.951614in}}%
\pgfpathlineto{\pgfqpoint{6.176592in}{3.874057in}}%
\pgfpathlineto{\pgfqpoint{6.177733in}{3.791908in}}%
\pgfpathlineto{\pgfqpoint{6.178113in}{3.809819in}}%
\pgfpathlineto{\pgfqpoint{6.179064in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{6.179635in}{3.875764in}}%
\pgfpathlineto{\pgfqpoint{6.180206in}{3.793229in}}%
\pgfpathlineto{\pgfqpoint{6.180776in}{3.852580in}}%
\pgfpathlineto{\pgfqpoint{6.181537in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{6.181917in}{3.914450in}}%
\pgfpathlineto{\pgfqpoint{6.182678in}{3.840470in}}%
\pgfpathlineto{\pgfqpoint{6.183249in}{3.875389in}}%
\pgfpathlineto{\pgfqpoint{6.183439in}{3.878309in}}%
\pgfpathlineto{\pgfqpoint{6.183629in}{3.868796in}}%
\pgfpathlineto{\pgfqpoint{6.184390in}{3.781454in}}%
\pgfpathlineto{\pgfqpoint{6.184961in}{3.812702in}}%
\pgfpathlineto{\pgfqpoint{6.185341in}{3.829984in}}%
\pgfpathlineto{\pgfqpoint{6.185721in}{3.810961in}}%
\pgfpathlineto{\pgfqpoint{6.186292in}{3.776887in}}%
\pgfpathlineto{\pgfqpoint{6.186672in}{3.811006in}}%
\pgfpathlineto{\pgfqpoint{6.187814in}{3.979819in}}%
\pgfpathlineto{\pgfqpoint{6.188384in}{3.943155in}}%
\pgfpathlineto{\pgfqpoint{6.189145in}{3.862923in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{3.776431in}}%
\pgfpathlineto{\pgfqpoint{6.190286in}{3.827878in}}%
\pgfpathlineto{\pgfqpoint{6.191047in}{4.012778in}}%
\pgfpathlineto{\pgfqpoint{6.191618in}{3.929801in}}%
\pgfpathlineto{\pgfqpoint{6.192379in}{3.782990in}}%
\pgfpathlineto{\pgfqpoint{6.192949in}{3.847816in}}%
\pgfpathlineto{\pgfqpoint{6.193520in}{3.909700in}}%
\pgfpathlineto{\pgfqpoint{6.194090in}{3.878555in}}%
\pgfpathlineto{\pgfqpoint{6.194471in}{3.868197in}}%
\pgfpathlineto{\pgfqpoint{6.194851in}{3.885233in}}%
\pgfpathlineto{\pgfqpoint{6.195041in}{3.891367in}}%
\pgfpathlineto{\pgfqpoint{6.195422in}{3.870693in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{3.777402in}}%
\pgfpathlineto{\pgfqpoint{6.196753in}{3.832949in}}%
\pgfpathlineto{\pgfqpoint{6.197514in}{3.917037in}}%
\pgfpathlineto{\pgfqpoint{6.197894in}{3.885176in}}%
\pgfpathlineto{\pgfqpoint{6.198655in}{3.800942in}}%
\pgfpathlineto{\pgfqpoint{6.199036in}{3.837350in}}%
\pgfpathlineto{\pgfqpoint{6.200177in}{3.989933in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{3.945687in}}%
\pgfpathlineto{\pgfqpoint{6.201889in}{3.784025in}}%
\pgfpathlineto{\pgfqpoint{6.202269in}{3.822874in}}%
\pgfpathlineto{\pgfqpoint{6.203410in}{3.997495in}}%
\pgfpathlineto{\pgfqpoint{6.203791in}{3.947708in}}%
\pgfpathlineto{\pgfqpoint{6.204742in}{3.807019in}}%
\pgfpathlineto{\pgfqpoint{6.205312in}{3.839925in}}%
\pgfpathlineto{\pgfqpoint{6.206263in}{3.916487in}}%
\pgfpathlineto{\pgfqpoint{6.206834in}{3.902591in}}%
\pgfpathlineto{\pgfqpoint{6.207595in}{3.871789in}}%
\pgfpathlineto{\pgfqpoint{6.208546in}{3.777661in}}%
\pgfpathlineto{\pgfqpoint{6.208926in}{3.819700in}}%
\pgfpathlineto{\pgfqpoint{6.209877in}{3.986340in}}%
\pgfpathlineto{\pgfqpoint{6.210448in}{3.922453in}}%
\pgfpathlineto{\pgfqpoint{6.211209in}{3.798721in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{3.836978in}}%
\pgfpathlineto{\pgfqpoint{6.212350in}{3.886547in}}%
\pgfpathlineto{\pgfqpoint{6.212921in}{3.852460in}}%
\pgfpathlineto{\pgfqpoint{6.214252in}{3.806749in}}%
\pgfpathlineto{\pgfqpoint{6.214632in}{3.810034in}}%
\pgfpathlineto{\pgfqpoint{6.215583in}{3.851933in}}%
\pgfpathlineto{\pgfqpoint{6.216344in}{3.828669in}}%
\pgfpathlineto{\pgfqpoint{6.217105in}{3.791501in}}%
\pgfpathlineto{\pgfqpoint{6.217866in}{3.797052in}}%
\pgfpathlineto{\pgfqpoint{6.219387in}{3.814015in}}%
\pgfpathlineto{\pgfqpoint{6.219578in}{3.816744in}}%
\pgfpathlineto{\pgfqpoint{6.219958in}{3.809210in}}%
\pgfpathlineto{\pgfqpoint{6.220529in}{3.792436in}}%
\pgfpathlineto{\pgfqpoint{6.220909in}{3.802087in}}%
\pgfpathlineto{\pgfqpoint{6.222241in}{3.900368in}}%
\pgfpathlineto{\pgfqpoint{6.222811in}{3.861060in}}%
\pgfpathlineto{\pgfqpoint{6.224333in}{3.776691in}}%
\pgfpathlineto{\pgfqpoint{6.224523in}{3.778184in}}%
\pgfpathlineto{\pgfqpoint{6.225664in}{3.796488in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{3.789209in}}%
\pgfpathlineto{\pgfqpoint{6.226996in}{3.781383in}}%
\pgfpathlineto{\pgfqpoint{6.227566in}{3.783263in}}%
\pgfpathlineto{\pgfqpoint{6.228517in}{3.791928in}}%
\pgfpathlineto{\pgfqpoint{6.229088in}{3.788099in}}%
\pgfpathlineto{\pgfqpoint{6.230039in}{3.776224in}}%
\pgfpathlineto{\pgfqpoint{6.230610in}{3.781646in}}%
\pgfpathlineto{\pgfqpoint{6.231180in}{3.788248in}}%
\pgfpathlineto{\pgfqpoint{6.231751in}{3.782925in}}%
\pgfpathlineto{\pgfqpoint{6.232131in}{3.777359in}}%
\pgfpathlineto{\pgfqpoint{6.232512in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{6.234033in}{3.874423in}}%
\pgfpathlineto{\pgfqpoint{6.234794in}{3.836632in}}%
\pgfpathlineto{\pgfqpoint{6.235555in}{3.785663in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{3.804593in}}%
\pgfpathlineto{\pgfqpoint{6.237267in}{3.844335in}}%
\pgfpathlineto{\pgfqpoint{6.237647in}{3.836330in}}%
\pgfpathlineto{\pgfqpoint{6.238598in}{3.776718in}}%
\pgfpathlineto{\pgfqpoint{6.239169in}{3.809079in}}%
\pgfpathlineto{\pgfqpoint{6.240120in}{3.892584in}}%
\pgfpathlineto{\pgfqpoint{6.240690in}{3.866512in}}%
\pgfpathlineto{\pgfqpoint{6.242592in}{3.776940in}}%
\pgfpathlineto{\pgfqpoint{6.242783in}{3.777922in}}%
\pgfpathlineto{\pgfqpoint{6.243924in}{3.856245in}}%
\pgfpathlineto{\pgfqpoint{6.244494in}{3.810255in}}%
\pgfpathlineto{\pgfqpoint{6.244875in}{3.788591in}}%
\pgfpathlineto{\pgfqpoint{6.245255in}{3.817888in}}%
\pgfpathlineto{\pgfqpoint{6.246206in}{3.915676in}}%
\pgfpathlineto{\pgfqpoint{6.246587in}{3.878469in}}%
\pgfpathlineto{\pgfqpoint{6.248298in}{3.778654in}}%
\pgfpathlineto{\pgfqpoint{6.248679in}{3.787804in}}%
\pgfpathlineto{\pgfqpoint{6.249820in}{3.876855in}}%
\pgfpathlineto{\pgfqpoint{6.250200in}{3.854236in}}%
\pgfpathlineto{\pgfqpoint{6.250961in}{3.778624in}}%
\pgfpathlineto{\pgfqpoint{6.251532in}{3.823004in}}%
\pgfpathlineto{\pgfqpoint{6.252103in}{3.860738in}}%
\pgfpathlineto{\pgfqpoint{6.252673in}{3.828487in}}%
\pgfpathlineto{\pgfqpoint{6.253244in}{3.803517in}}%
\pgfpathlineto{\pgfqpoint{6.254005in}{3.808249in}}%
\pgfpathlineto{\pgfqpoint{6.254765in}{3.778427in}}%
\pgfpathlineto{\pgfqpoint{6.255146in}{3.794841in}}%
\pgfpathlineto{\pgfqpoint{6.255907in}{3.837176in}}%
\pgfpathlineto{\pgfqpoint{6.256477in}{3.822431in}}%
\pgfpathlineto{\pgfqpoint{6.256858in}{3.811847in}}%
\pgfpathlineto{\pgfqpoint{6.257238in}{3.822600in}}%
\pgfpathlineto{\pgfqpoint{6.257618in}{3.835644in}}%
\pgfpathlineto{\pgfqpoint{6.258189in}{3.820801in}}%
\pgfpathlineto{\pgfqpoint{6.259711in}{3.776217in}}%
\pgfpathlineto{\pgfqpoint{6.259901in}{3.776674in}}%
\pgfpathlineto{\pgfqpoint{6.260471in}{3.791019in}}%
\pgfpathlineto{\pgfqpoint{6.261423in}{3.848176in}}%
\pgfpathlineto{\pgfqpoint{6.261993in}{3.820015in}}%
\pgfpathlineto{\pgfqpoint{6.262564in}{3.805826in}}%
\pgfpathlineto{\pgfqpoint{6.262944in}{3.816324in}}%
\pgfpathlineto{\pgfqpoint{6.263325in}{3.825334in}}%
\pgfpathlineto{\pgfqpoint{6.263705in}{3.813593in}}%
\pgfpathlineto{\pgfqpoint{6.264656in}{3.776706in}}%
\pgfpathlineto{\pgfqpoint{6.265227in}{3.788334in}}%
\pgfpathlineto{\pgfqpoint{6.265417in}{3.789739in}}%
\pgfpathlineto{\pgfqpoint{6.265797in}{3.784705in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{3.777760in}}%
\pgfpathlineto{\pgfqpoint{6.266938in}{3.782685in}}%
\pgfpathlineto{\pgfqpoint{6.267509in}{3.782497in}}%
\pgfpathlineto{\pgfqpoint{6.267889in}{3.786720in}}%
\pgfpathlineto{\pgfqpoint{6.269031in}{3.858346in}}%
\pgfpathlineto{\pgfqpoint{6.269601in}{3.822786in}}%
\pgfpathlineto{\pgfqpoint{6.270172in}{3.789874in}}%
\pgfpathlineto{\pgfqpoint{6.270742in}{3.809570in}}%
\pgfpathlineto{\pgfqpoint{6.272074in}{3.855588in}}%
\pgfpathlineto{\pgfqpoint{6.272835in}{3.920143in}}%
\pgfpathlineto{\pgfqpoint{6.273215in}{3.890042in}}%
\pgfpathlineto{\pgfqpoint{6.274166in}{3.808983in}}%
\pgfpathlineto{\pgfqpoint{6.274547in}{3.838355in}}%
\pgfpathlineto{\pgfqpoint{6.275117in}{3.874816in}}%
\pgfpathlineto{\pgfqpoint{6.275498in}{3.849420in}}%
\pgfpathlineto{\pgfqpoint{6.276449in}{3.778600in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{3.791556in}}%
\pgfpathlineto{\pgfqpoint{6.278351in}{3.822585in}}%
\pgfpathlineto{\pgfqpoint{6.278731in}{3.815681in}}%
\pgfpathlineto{\pgfqpoint{6.279492in}{3.777352in}}%
\pgfpathlineto{\pgfqpoint{6.279872in}{3.798389in}}%
\pgfpathlineto{\pgfqpoint{6.280633in}{3.877061in}}%
\pgfpathlineto{\pgfqpoint{6.281204in}{3.846195in}}%
\pgfpathlineto{\pgfqpoint{6.282155in}{3.780045in}}%
\pgfpathlineto{\pgfqpoint{6.282725in}{3.795457in}}%
\pgfpathlineto{\pgfqpoint{6.283676in}{3.860207in}}%
\pgfpathlineto{\pgfqpoint{6.284627in}{3.953089in}}%
\pgfpathlineto{\pgfqpoint{6.285008in}{3.935635in}}%
\pgfpathlineto{\pgfqpoint{6.286529in}{3.782201in}}%
\pgfpathlineto{\pgfqpoint{6.287100in}{3.785536in}}%
\pgfpathlineto{\pgfqpoint{6.287671in}{3.787867in}}%
\pgfpathlineto{\pgfqpoint{6.287861in}{3.786642in}}%
\pgfpathlineto{\pgfqpoint{6.288622in}{3.776147in}}%
\pgfpathlineto{\pgfqpoint{6.288812in}{3.779714in}}%
\pgfpathlineto{\pgfqpoint{6.289953in}{3.863625in}}%
\pgfpathlineto{\pgfqpoint{6.290714in}{3.819044in}}%
\pgfpathlineto{\pgfqpoint{6.291284in}{3.786683in}}%
\pgfpathlineto{\pgfqpoint{6.291855in}{3.804990in}}%
\pgfpathlineto{\pgfqpoint{6.292236in}{3.817976in}}%
\pgfpathlineto{\pgfqpoint{6.292806in}{3.806360in}}%
\pgfpathlineto{\pgfqpoint{6.292996in}{3.802123in}}%
\pgfpathlineto{\pgfqpoint{6.293567in}{3.813350in}}%
\pgfpathlineto{\pgfqpoint{6.293947in}{3.821290in}}%
\pgfpathlineto{\pgfqpoint{6.294328in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{6.295089in}{3.782539in}}%
\pgfpathlineto{\pgfqpoint{6.295469in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{6.296420in}{3.842320in}}%
\pgfpathlineto{\pgfqpoint{6.296800in}{3.837661in}}%
\pgfpathlineto{\pgfqpoint{6.298512in}{3.777147in}}%
\pgfpathlineto{\pgfqpoint{6.299083in}{3.803338in}}%
\pgfpathlineto{\pgfqpoint{6.299844in}{3.846953in}}%
\pgfpathlineto{\pgfqpoint{6.300224in}{3.826292in}}%
\pgfpathlineto{\pgfqpoint{6.300985in}{3.779999in}}%
\pgfpathlineto{\pgfqpoint{6.301555in}{3.801014in}}%
\pgfpathlineto{\pgfqpoint{6.303648in}{3.849777in}}%
\pgfpathlineto{\pgfqpoint{6.303838in}{3.845759in}}%
\pgfpathlineto{\pgfqpoint{6.304789in}{3.792369in}}%
\pgfpathlineto{\pgfqpoint{6.305360in}{3.810228in}}%
\pgfpathlineto{\pgfqpoint{6.306311in}{3.859912in}}%
\pgfpathlineto{\pgfqpoint{6.306881in}{3.842629in}}%
\pgfpathlineto{\pgfqpoint{6.308022in}{3.795059in}}%
\pgfpathlineto{\pgfqpoint{6.308403in}{3.810275in}}%
\pgfpathlineto{\pgfqpoint{6.309354in}{3.861520in}}%
\pgfpathlineto{\pgfqpoint{6.309734in}{3.843593in}}%
\pgfpathlineto{\pgfqpoint{6.310875in}{3.780393in}}%
\pgfpathlineto{\pgfqpoint{6.311256in}{3.787710in}}%
\pgfpathlineto{\pgfqpoint{6.312397in}{3.829432in}}%
\pgfpathlineto{\pgfqpoint{6.312968in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{6.313729in}{3.776894in}}%
\pgfpathlineto{\pgfqpoint{6.314109in}{3.797193in}}%
\pgfpathlineto{\pgfqpoint{6.315250in}{3.969288in}}%
\pgfpathlineto{\pgfqpoint{6.316011in}{3.927449in}}%
\pgfpathlineto{\pgfqpoint{6.317533in}{3.781514in}}%
\pgfpathlineto{\pgfqpoint{6.318103in}{3.825449in}}%
\pgfpathlineto{\pgfqpoint{6.318864in}{3.888213in}}%
\pgfpathlineto{\pgfqpoint{6.319244in}{3.868938in}}%
\pgfpathlineto{\pgfqpoint{6.320195in}{3.780593in}}%
\pgfpathlineto{\pgfqpoint{6.320956in}{3.800193in}}%
\pgfpathlineto{\pgfqpoint{6.321146in}{3.802566in}}%
\pgfpathlineto{\pgfqpoint{6.321717in}{3.796569in}}%
\pgfpathlineto{\pgfqpoint{6.321907in}{3.796277in}}%
\pgfpathlineto{\pgfqpoint{6.322668in}{3.807083in}}%
\pgfpathlineto{\pgfqpoint{6.323048in}{3.799846in}}%
\pgfpathlineto{\pgfqpoint{6.323619in}{3.781447in}}%
\pgfpathlineto{\pgfqpoint{6.324000in}{3.790999in}}%
\pgfpathlineto{\pgfqpoint{6.324760in}{3.829944in}}%
\pgfpathlineto{\pgfqpoint{6.325141in}{3.815502in}}%
\pgfpathlineto{\pgfqpoint{6.325902in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{6.326282in}{3.797532in}}%
\pgfpathlineto{\pgfqpoint{6.328564in}{3.933111in}}%
\pgfpathlineto{\pgfqpoint{6.328755in}{3.927572in}}%
\pgfpathlineto{\pgfqpoint{6.331608in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{6.331988in}{3.780993in}}%
\pgfpathlineto{\pgfqpoint{6.334271in}{3.802923in}}%
\pgfpathlineto{\pgfqpoint{6.334461in}{3.800761in}}%
\pgfpathlineto{\pgfqpoint{6.335222in}{3.790761in}}%
\pgfpathlineto{\pgfqpoint{6.335792in}{3.796509in}}%
\pgfpathlineto{\pgfqpoint{6.335982in}{3.798131in}}%
\pgfpathlineto{\pgfqpoint{6.336363in}{3.796047in}}%
\pgfpathlineto{\pgfqpoint{6.336933in}{3.788614in}}%
\pgfpathlineto{\pgfqpoint{6.337314in}{3.792118in}}%
\pgfpathlineto{\pgfqpoint{6.337884in}{3.800750in}}%
\pgfpathlineto{\pgfqpoint{6.338265in}{3.794687in}}%
\pgfpathlineto{\pgfqpoint{6.338835in}{3.779420in}}%
\pgfpathlineto{\pgfqpoint{6.339406in}{3.790251in}}%
\pgfpathlineto{\pgfqpoint{6.341688in}{3.875205in}}%
\pgfpathlineto{\pgfqpoint{6.342069in}{3.861706in}}%
\pgfpathlineto{\pgfqpoint{6.342830in}{3.824045in}}%
\pgfpathlineto{\pgfqpoint{6.343210in}{3.837295in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{3.848243in}}%
\pgfpathlineto{\pgfqpoint{6.343971in}{3.837089in}}%
\pgfpathlineto{\pgfqpoint{6.344922in}{3.794890in}}%
\pgfpathlineto{\pgfqpoint{6.345302in}{3.812233in}}%
\pgfpathlineto{\pgfqpoint{6.345873in}{3.843815in}}%
\pgfpathlineto{\pgfqpoint{6.346444in}{3.818667in}}%
\pgfpathlineto{\pgfqpoint{6.347965in}{3.794402in}}%
\pgfpathlineto{\pgfqpoint{6.348536in}{3.828143in}}%
\pgfpathlineto{\pgfqpoint{6.349487in}{3.918138in}}%
\pgfpathlineto{\pgfqpoint{6.350057in}{3.881291in}}%
\pgfpathlineto{\pgfqpoint{6.351769in}{3.798482in}}%
\pgfpathlineto{\pgfqpoint{6.352340in}{3.777798in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{3.795111in}}%
\pgfpathlineto{\pgfqpoint{6.354813in}{3.878059in}}%
\pgfpathlineto{\pgfqpoint{6.355003in}{3.884890in}}%
\pgfpathlineto{\pgfqpoint{6.355573in}{3.868633in}}%
\pgfpathlineto{\pgfqpoint{6.356715in}{3.776245in}}%
\pgfpathlineto{\pgfqpoint{6.357285in}{3.798721in}}%
\pgfpathlineto{\pgfqpoint{6.358617in}{4.012271in}}%
\pgfpathlineto{\pgfqpoint{6.359187in}{3.932832in}}%
\pgfpathlineto{\pgfqpoint{6.360138in}{3.796256in}}%
\pgfpathlineto{\pgfqpoint{6.360519in}{3.831673in}}%
\pgfpathlineto{\pgfqpoint{6.361089in}{3.883844in}}%
\pgfpathlineto{\pgfqpoint{6.361850in}{3.863061in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{3.862820in}}%
\pgfpathlineto{\pgfqpoint{6.362801in}{3.899225in}}%
\pgfpathlineto{\pgfqpoint{6.363372in}{3.870402in}}%
\pgfpathlineto{\pgfqpoint{6.364132in}{3.799883in}}%
\pgfpathlineto{\pgfqpoint{6.364513in}{3.827343in}}%
\pgfpathlineto{\pgfqpoint{6.366605in}{3.940416in}}%
\pgfpathlineto{\pgfqpoint{6.367176in}{3.884157in}}%
\pgfpathlineto{\pgfqpoint{6.367937in}{3.798683in}}%
\pgfpathlineto{\pgfqpoint{6.368697in}{3.811144in}}%
\pgfpathlineto{\pgfqpoint{6.369268in}{3.784376in}}%
\pgfpathlineto{\pgfqpoint{6.369648in}{3.809612in}}%
\pgfpathlineto{\pgfqpoint{6.370790in}{4.037523in}}%
\pgfpathlineto{\pgfqpoint{6.371170in}{3.971548in}}%
\pgfpathlineto{\pgfqpoint{6.372121in}{3.780704in}}%
\pgfpathlineto{\pgfqpoint{6.372692in}{3.797945in}}%
\pgfpathlineto{\pgfqpoint{6.372882in}{3.800314in}}%
\pgfpathlineto{\pgfqpoint{6.373262in}{3.793681in}}%
\pgfpathlineto{\pgfqpoint{6.373452in}{3.791211in}}%
\pgfpathlineto{\pgfqpoint{6.373643in}{3.794490in}}%
\pgfpathlineto{\pgfqpoint{6.374594in}{3.850379in}}%
\pgfpathlineto{\pgfqpoint{6.375164in}{3.821443in}}%
\pgfpathlineto{\pgfqpoint{6.375735in}{3.792360in}}%
\pgfpathlineto{\pgfqpoint{6.376115in}{3.823443in}}%
\pgfpathlineto{\pgfqpoint{6.378398in}{4.001515in}}%
\pgfpathlineto{\pgfqpoint{6.378588in}{3.994880in}}%
\pgfpathlineto{\pgfqpoint{6.381251in}{3.780639in}}%
\pgfpathlineto{\pgfqpoint{6.381631in}{3.796385in}}%
\pgfpathlineto{\pgfqpoint{6.382392in}{3.856098in}}%
\pgfpathlineto{\pgfqpoint{6.382963in}{3.826857in}}%
\pgfpathlineto{\pgfqpoint{6.383723in}{3.776788in}}%
\pgfpathlineto{\pgfqpoint{6.384294in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{6.385816in}{3.900284in}}%
\pgfpathlineto{\pgfqpoint{6.386386in}{3.870369in}}%
\pgfpathlineto{\pgfqpoint{6.387337in}{3.776885in}}%
\pgfpathlineto{\pgfqpoint{6.387908in}{3.802682in}}%
\pgfpathlineto{\pgfqpoint{6.390190in}{3.938204in}}%
\pgfpathlineto{\pgfqpoint{6.390381in}{3.935001in}}%
\pgfpathlineto{\pgfqpoint{6.391902in}{3.778282in}}%
\pgfpathlineto{\pgfqpoint{6.392853in}{3.819673in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{3.857784in}}%
\pgfpathlineto{\pgfqpoint{6.394185in}{3.837561in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{3.804226in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{3.804226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509857in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{3.717776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{4.998836in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{4.998836in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{4.998836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956796in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956796in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432082in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432082in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907368in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907368in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382654in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382654in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857940in}{3.717776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857940in,y=3.620553in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{3.758076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431018in,y=3.709851in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{4.301179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431018in,y=4.252954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{4.844281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431018in,y=4.796056in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188734in,y=4.125860in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FWHM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340741in,y=4.163089in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829113in}{4.394346in}}%
\pgfpathlineto{\pgfqpoint{0.829113in}{4.502966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838611in}{4.487032in}}%
\pgfpathlineto{\pgfqpoint{0.838611in}{4.595652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842448in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{4.668895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868092in}{4.616733in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{4.725353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878570in}{4.664738in}}%
\pgfpathlineto{\pgfqpoint{0.878570in}{4.773358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889895in}{4.604465in}}%
\pgfpathlineto{\pgfqpoint{0.889895in}{4.713085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894709in}{4.612331in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{4.720952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922240in}{4.653019in}}%
\pgfpathlineto{\pgfqpoint{0.922240in}{4.761640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926881in}{4.619172in}}%
\pgfpathlineto{\pgfqpoint{0.926881in}{4.727792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937366in}{4.688040in}}%
\pgfpathlineto{\pgfqpoint{0.937366in}{4.796661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947680in}{4.596779in}}%
\pgfpathlineto{\pgfqpoint{0.947680in}{4.705399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972439in}{4.627304in}}%
\pgfpathlineto{\pgfqpoint{0.972439in}{4.735924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981895in}{4.637408in}}%
\pgfpathlineto{\pgfqpoint{0.981895in}{4.746028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984796in}{4.637225in}}%
\pgfpathlineto{\pgfqpoint{0.984796in}{4.745846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997129in}{4.609735in}}%
\pgfpathlineto{\pgfqpoint{0.997129in}{4.718356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001904in}{4.574354in}}%
\pgfpathlineto{\pgfqpoint{1.001904in}{4.682974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012324in}{4.595736in}}%
\pgfpathlineto{\pgfqpoint{1.012324in}{4.704356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025601in}{4.525787in}}%
\pgfpathlineto{\pgfqpoint{1.025601in}{4.634408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034152in}{4.548778in}}%
\pgfpathlineto{\pgfqpoint{1.034152in}{4.657398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196020in}{4.591111in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{4.699731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240702in}{4.637579in}}%
\pgfpathlineto{\pgfqpoint{1.240702in}{4.746199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255813in}{4.662976in}}%
\pgfpathlineto{\pgfqpoint{1.255813in}{4.771596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259670in}{4.616781in}}%
\pgfpathlineto{\pgfqpoint{1.259670in}{4.725401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260631in}{4.656285in}}%
\pgfpathlineto{\pgfqpoint{1.260631in}{4.764906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268234in}{4.654630in}}%
\pgfpathlineto{\pgfqpoint{1.268234in}{4.763250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284361in}{4.543720in}}%
\pgfpathlineto{\pgfqpoint{1.284361in}{4.652340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289020in}{4.618567in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{4.727188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293800in}{4.644528in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{4.753148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320288in}{4.676913in}}%
\pgfpathlineto{\pgfqpoint{1.320288in}{4.785533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342220in}{4.559107in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{4.667727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352632in}{4.564420in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{4.673040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355503in}{4.561922in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{4.670543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372523in}{4.537790in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{4.646411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591409in}{4.536377in}}%
\pgfpathlineto{\pgfqpoint{1.591409in}{4.644998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596220in}{4.549836in}}%
\pgfpathlineto{\pgfqpoint{1.596220in}{4.658457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601931in}{4.510603in}}%
\pgfpathlineto{\pgfqpoint{1.601931in}{4.619223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605704in}{4.528446in}}%
\pgfpathlineto{\pgfqpoint{1.605704in}{4.637066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621795in}{4.550434in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{4.659055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630303in}{4.561187in}}%
\pgfpathlineto{\pgfqpoint{1.630303in}{4.669808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632189in}{4.546503in}}%
\pgfpathlineto{\pgfqpoint{1.632189in}{4.655124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633132in}{4.534545in}}%
\pgfpathlineto{\pgfqpoint{1.633132in}{4.643166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651092in}{4.472508in}}%
\pgfpathlineto{\pgfqpoint{1.651092in}{4.581129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652013in}{4.445893in}}%
\pgfpathlineto{\pgfqpoint{1.652013in}{4.554514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654057in}{4.574603in}}%
\pgfpathlineto{\pgfqpoint{1.654057in}{4.683223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660688in}{4.544181in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{4.652801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662523in}{4.520285in}}%
\pgfpathlineto{\pgfqpoint{1.662523in}{4.628905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672050in}{4.489351in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{4.597972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676823in}{4.362289in}}%
\pgfpathlineto{\pgfqpoint{1.676823in}{4.470910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695820in}{4.346719in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{4.455340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710939in}{4.451233in}}%
\pgfpathlineto{\pgfqpoint{1.710939in}{4.559854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711955in}{4.181873in}}%
\pgfpathlineto{\pgfqpoint{1.711955in}{4.290494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936413in}{4.594607in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{4.703227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939270in}{4.651925in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{4.760545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941161in}{4.557077in}}%
\pgfpathlineto{\pgfqpoint{1.941161in}{4.665697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946035in}{4.547810in}}%
\pgfpathlineto{\pgfqpoint{1.946035in}{4.656431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958233in}{4.639278in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{4.747899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967756in}{4.671841in}}%
\pgfpathlineto{\pgfqpoint{1.967756in}{4.780462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969630in}{4.663908in}}%
\pgfpathlineto{\pgfqpoint{1.969630in}{4.772528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975417in}{4.601031in}}%
\pgfpathlineto{\pgfqpoint{1.975417in}{4.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982871in}{4.680115in}}%
\pgfpathlineto{\pgfqpoint{1.982871in}{4.788735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984847in}{4.790057in}}%
\pgfpathlineto{\pgfqpoint{1.984847in}{4.898678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991599in}{4.447090in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{4.555711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993435in}{4.585263in}}%
\pgfpathlineto{\pgfqpoint{1.993435in}{4.693884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997116in}{4.496106in}}%
\pgfpathlineto{\pgfqpoint{1.997116in}{4.604727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007629in}{4.614743in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{4.723363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015251in}{4.585860in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{4.694480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017041in}{4.638776in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{4.747396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021843in}{4.624205in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{4.732825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031356in}{4.672197in}}%
\pgfpathlineto{\pgfqpoint{2.031356in}{4.780818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272079in}{4.600712in}}%
\pgfpathlineto{\pgfqpoint{2.272079in}{4.709332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278717in}{4.621227in}}%
\pgfpathlineto{\pgfqpoint{2.278717in}{4.729848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292018in}{4.651994in}}%
\pgfpathlineto{\pgfqpoint{2.292018in}{4.760615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298629in}{4.696449in}}%
\pgfpathlineto{\pgfqpoint{2.298629in}{4.805069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306243in}{4.670555in}}%
\pgfpathlineto{\pgfqpoint{2.306243in}{4.779175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328086in}{4.653583in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{4.762204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{4.313642in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{4.422262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352721in}{4.568526in}}%
\pgfpathlineto{\pgfqpoint{2.352721in}{4.677146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353712in}{4.519357in}}%
\pgfpathlineto{\pgfqpoint{2.353712in}{4.627977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355623in}{4.526364in}}%
\pgfpathlineto{\pgfqpoint{2.355623in}{4.634985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358385in}{4.625376in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{4.733996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600030in}{4.656059in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{4.764679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601938in}{4.589377in}}%
\pgfpathlineto{\pgfqpoint{2.601938in}{4.697997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602852in}{4.613591in}}%
\pgfpathlineto{\pgfqpoint{2.602852in}{4.722212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604729in}{4.529521in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{4.638141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605743in}{4.614056in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{4.722676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610392in}{4.523354in}}%
\pgfpathlineto{\pgfqpoint{2.610392in}{4.631975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611375in}{4.611139in}}%
\pgfpathlineto{\pgfqpoint{2.611375in}{4.719759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627627in}{4.537058in}}%
\pgfpathlineto{\pgfqpoint{2.627627in}{4.645678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629446in}{4.535536in}}%
\pgfpathlineto{\pgfqpoint{2.629446in}{4.644156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630409in}{4.580415in}}%
\pgfpathlineto{\pgfqpoint{2.630409in}{4.689035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632271in}{4.536548in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{4.645168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635127in}{4.594600in}}%
\pgfpathlineto{\pgfqpoint{2.635127in}{4.703220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636136in}{4.615601in}}%
\pgfpathlineto{\pgfqpoint{2.636136in}{4.724221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639965in}{4.580052in}}%
\pgfpathlineto{\pgfqpoint{2.639965in}{4.688672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640874in}{4.606993in}}%
\pgfpathlineto{\pgfqpoint{2.640874in}{4.715613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641792in}{4.665437in}}%
\pgfpathlineto{\pgfqpoint{2.641792in}{4.774058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668349in}{4.614905in}}%
\pgfpathlineto{\pgfqpoint{2.668349in}{4.723526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669287in}{4.604393in}}%
\pgfpathlineto{\pgfqpoint{2.669287in}{4.713013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681627in}{4.643776in}}%
\pgfpathlineto{\pgfqpoint{2.681627in}{4.752396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684551in}{4.605233in}}%
\pgfpathlineto{\pgfqpoint{2.684551in}{4.713854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687354in}{4.601406in}}%
\pgfpathlineto{\pgfqpoint{2.687354in}{4.710027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688246in}{4.654426in}}%
\pgfpathlineto{\pgfqpoint{2.688246in}{4.763046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690188in}{4.633982in}}%
\pgfpathlineto{\pgfqpoint{2.690188in}{4.742603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693076in}{4.500393in}}%
\pgfpathlineto{\pgfqpoint{2.693076in}{4.609013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695848in}{4.606813in}}%
\pgfpathlineto{\pgfqpoint{2.695848in}{4.715434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696817in}{4.576770in}}%
\pgfpathlineto{\pgfqpoint{2.696817in}{4.685390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698704in}{4.603018in}}%
\pgfpathlineto{\pgfqpoint{2.698704in}{4.711639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699668in}{4.610991in}}%
\pgfpathlineto{\pgfqpoint{2.699668in}{4.719612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713871in}{4.577918in}}%
\pgfpathlineto{\pgfqpoint{2.713871in}{4.686539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715802in}{4.601480in}}%
\pgfpathlineto{\pgfqpoint{2.715802in}{4.710101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717703in}{4.576695in}}%
\pgfpathlineto{\pgfqpoint{2.717703in}{4.685316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719635in}{4.561700in}}%
\pgfpathlineto{\pgfqpoint{2.719635in}{4.670321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720582in}{4.555011in}}%
\pgfpathlineto{\pgfqpoint{2.720582in}{4.663631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722519in}{4.495485in}}%
\pgfpathlineto{\pgfqpoint{2.722519in}{4.604106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724346in}{4.614056in}}%
\pgfpathlineto{\pgfqpoint{2.724346in}{4.722676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725257in}{4.582370in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{4.690991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749990in}{4.591121in}}%
\pgfpathlineto{\pgfqpoint{2.749990in}{4.699741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751870in}{4.542999in}}%
\pgfpathlineto{\pgfqpoint{2.751870in}{4.651619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752840in}{4.581407in}}%
\pgfpathlineto{\pgfqpoint{2.752840in}{4.690027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754727in}{4.554470in}}%
\pgfpathlineto{\pgfqpoint{2.754727in}{4.663091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981215in}{4.718451in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{4.827071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982160in}{4.729774in}}%
\pgfpathlineto{\pgfqpoint{2.982160in}{4.838395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983113in}{4.688963in}}%
\pgfpathlineto{\pgfqpoint{2.983113in}{4.797584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989712in}{4.716091in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{4.824711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991616in}{4.732233in}}%
\pgfpathlineto{\pgfqpoint{2.991616in}{4.840854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992587in}{4.734340in}}%
\pgfpathlineto{\pgfqpoint{2.992587in}{4.842960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997291in}{4.728511in}}%
\pgfpathlineto{\pgfqpoint{2.997291in}{4.837132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998265in}{4.735509in}}%
\pgfpathlineto{\pgfqpoint{2.998265in}{4.844130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999221in}{4.705025in}}%
\pgfpathlineto{\pgfqpoint{2.999221in}{4.813645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002148in}{4.644016in}}%
\pgfpathlineto{\pgfqpoint{3.002148in}{4.752637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030465in}{4.831986in}}%
\pgfpathlineto{\pgfqpoint{3.030465in}{4.940606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063706in}{4.810445in}}%
\pgfpathlineto{\pgfqpoint{3.063706in}{4.919065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081764in}{4.683000in}}%
\pgfpathlineto{\pgfqpoint{3.081764in}{4.791621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082653in}{4.695415in}}%
\pgfpathlineto{\pgfqpoint{3.082653in}{4.804035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087510in}{4.398720in}}%
\pgfpathlineto{\pgfqpoint{3.087510in}{4.507341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089378in}{4.689179in}}%
\pgfpathlineto{\pgfqpoint{3.089378in}{4.797799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091282in}{4.537572in}}%
\pgfpathlineto{\pgfqpoint{3.091282in}{4.646193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099824in}{4.593150in}}%
\pgfpathlineto{\pgfqpoint{3.099824in}{4.701771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100689in}{4.707662in}}%
\pgfpathlineto{\pgfqpoint{3.100689in}{4.816282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100791in}{3.971812in}}%
\pgfpathlineto{\pgfqpoint{3.100791in}{4.080433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103522in}{4.683644in}}%
\pgfpathlineto{\pgfqpoint{3.103522in}{4.792264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103630in}{4.112901in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{4.221521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107323in}{4.727491in}}%
\pgfpathlineto{\pgfqpoint{3.107323in}{4.836111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108286in}{4.678040in}}%
\pgfpathlineto{\pgfqpoint{3.108286in}{4.786661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108396in}{3.776006in}}%
\pgfpathlineto{\pgfqpoint{3.108396in}{3.884626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109236in}{4.685065in}}%
\pgfpathlineto{\pgfqpoint{3.109236in}{4.793686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110176in}{4.696973in}}%
\pgfpathlineto{\pgfqpoint{3.110176in}{4.805594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114984in}{4.642526in}}%
\pgfpathlineto{\pgfqpoint{3.114984in}{4.751147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115917in}{4.682674in}}%
\pgfpathlineto{\pgfqpoint{3.115917in}{4.791294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116895in}{3.998347in}}%
\pgfpathlineto{\pgfqpoint{3.116895in}{4.106968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119735in}{4.202453in}}%
\pgfpathlineto{\pgfqpoint{3.119735in}{4.311074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{3.717776in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829113in}{4.448656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838611in}{4.541342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842448in}{4.614585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868092in}{4.671043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878570in}{4.719048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889895in}{4.658775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894709in}{4.666641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922240in}{4.707330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926881in}{4.673482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937366in}{4.742350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947680in}{4.651089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972439in}{4.681614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981895in}{4.691718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984796in}{4.691536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997129in}{4.664046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001904in}{4.628664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012324in}{4.650046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025601in}{4.580098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034152in}{4.603088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196020in}{4.645421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240702in}{4.691889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255813in}{4.717286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259670in}{4.671091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260631in}{4.710596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268234in}{4.708940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284361in}{4.598030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289020in}{4.672878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293800in}{4.698838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320288in}{4.731223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342220in}{4.613417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352632in}{4.618730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355503in}{4.616232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372523in}{4.592100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591409in}{4.590688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596220in}{4.604146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601931in}{4.564913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605704in}{4.582756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621795in}{4.604744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630303in}{4.615498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632189in}{4.600813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633132in}{4.588855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651092in}{4.526818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652013in}{4.500203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654057in}{4.628913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660688in}{4.598491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662523in}{4.574595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672050in}{4.543661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676823in}{4.416600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695820in}{4.401030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710939in}{4.505544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711955in}{4.236184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936413in}{4.648917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939270in}{4.706235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941161in}{4.611387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946035in}{4.602121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958233in}{4.693588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967756in}{4.726152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969630in}{4.718218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975417in}{4.655342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982871in}{4.734425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984847in}{4.844368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991599in}{4.501400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993435in}{4.639574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997116in}{4.550416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007629in}{4.669053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015251in}{4.640170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017041in}{4.693086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021843in}{4.678515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031356in}{4.726507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272079in}{4.655022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278717in}{4.675538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292018in}{4.706304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298629in}{4.750759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306243in}{4.724865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328086in}{4.707893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349929in}{4.367952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352721in}{4.622836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353712in}{4.573667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355623in}{4.580674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358385in}{4.679686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600030in}{4.710369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601938in}{4.643687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602852in}{4.667902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604729in}{4.583831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605743in}{4.668366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610392in}{4.577665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611375in}{4.665449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627627in}{4.591368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629446in}{4.589846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630409in}{4.634725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632271in}{4.590858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635127in}{4.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636136in}{4.669911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639965in}{4.634362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640874in}{4.661303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641792in}{4.719748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668349in}{4.669215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669287in}{4.658703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681627in}{4.698086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684551in}{4.659543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687354in}{4.655717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688246in}{4.708736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690188in}{4.688293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693076in}{4.554703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695848in}{4.661123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696817in}{4.631080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698704in}{4.657328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699668in}{4.665302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713871in}{4.632228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715802in}{4.655790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717703in}{4.631006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719635in}{4.616011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720582in}{4.609321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722519in}{4.549795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724346in}{4.668366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725257in}{4.636681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749990in}{4.645431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751870in}{4.597309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752840in}{4.635717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754727in}{4.608781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981215in}{4.772761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982160in}{4.784084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983113in}{4.743274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989712in}{4.770401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991616in}{4.786543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992587in}{4.788650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997291in}{4.782821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998265in}{4.789819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999221in}{4.759335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002148in}{4.698327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030465in}{4.886296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063706in}{4.864755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081764in}{4.737310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082653in}{4.749725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087510in}{4.453030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089378in}{4.743489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091282in}{4.591883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099824in}{4.647461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100689in}{4.761972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100791in}{4.026122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103522in}{4.737954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103630in}{4.167211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107323in}{4.781801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108286in}{4.732351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108396in}{3.830316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109236in}{4.739375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110176in}{4.751284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114984in}{4.696836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115917in}{4.736984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116895in}{4.052657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119735in}{4.256763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234267in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.717776in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{3.717776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{4.998836in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{4.998836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{3.397510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.457819in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{4.457819in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103752in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103752in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562092in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562092in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020431in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020431in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478771in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478771in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937110in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937110in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395450in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395450in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{2.174679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=2.126454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{2.699311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=2.651086in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{3.223944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=3.175719in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104703in}{2.953556in}}%
\pgfpathlineto{\pgfqpoint{4.106605in}{3.339280in}}%
\pgfpathlineto{\pgfqpoint{4.106986in}{3.267281in}}%
\pgfpathlineto{\pgfqpoint{4.108697in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{4.109268in}{2.427271in}}%
\pgfpathlineto{\pgfqpoint{4.110599in}{2.596689in}}%
\pgfpathlineto{\pgfqpoint{4.110790in}{2.574938in}}%
\pgfpathlineto{\pgfqpoint{4.111741in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{4.112121in}{2.394693in}}%
\pgfpathlineto{\pgfqpoint{4.113262in}{2.913628in}}%
\pgfpathlineto{\pgfqpoint{4.113833in}{2.810715in}}%
\pgfpathlineto{\pgfqpoint{4.114213in}{2.721355in}}%
\pgfpathlineto{\pgfqpoint{4.114594in}{2.810551in}}%
\pgfpathlineto{\pgfqpoint{4.115355in}{3.156721in}}%
\pgfpathlineto{\pgfqpoint{4.115925in}{2.954368in}}%
\pgfpathlineto{\pgfqpoint{4.117257in}{2.400402in}}%
\pgfpathlineto{\pgfqpoint{4.117637in}{2.441017in}}%
\pgfpathlineto{\pgfqpoint{4.120110in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{4.120300in}{2.812028in}}%
\pgfpathlineto{\pgfqpoint{4.121821in}{2.177662in}}%
\pgfpathlineto{\pgfqpoint{4.122582in}{2.293336in}}%
\pgfpathlineto{\pgfqpoint{4.122963in}{2.337364in}}%
\pgfpathlineto{\pgfqpoint{4.123343in}{2.293376in}}%
\pgfpathlineto{\pgfqpoint{4.124104in}{2.175311in}}%
\pgfpathlineto{\pgfqpoint{4.124484in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{2.344998in}}%
\pgfpathlineto{\pgfqpoint{4.125816in}{2.299193in}}%
\pgfpathlineto{\pgfqpoint{4.126577in}{2.201429in}}%
\pgfpathlineto{\pgfqpoint{4.126957in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{4.128098in}{2.464622in}}%
\pgfpathlineto{\pgfqpoint{4.128669in}{2.417864in}}%
\pgfpathlineto{\pgfqpoint{4.128859in}{2.414218in}}%
\pgfpathlineto{\pgfqpoint{4.129239in}{2.425700in}}%
\pgfpathlineto{\pgfqpoint{4.131141in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{2.420219in}}%
\pgfpathlineto{\pgfqpoint{4.131332in}{2.472094in}}%
\pgfpathlineto{\pgfqpoint{4.132473in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{4.133234in}{2.348641in}}%
\pgfpathlineto{\pgfqpoint{4.133424in}{2.351555in}}%
\pgfpathlineto{\pgfqpoint{4.133804in}{2.345471in}}%
\pgfpathlineto{\pgfqpoint{4.135136in}{2.236997in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{2.285106in}}%
\pgfpathlineto{\pgfqpoint{4.136277in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{4.136657in}{2.288867in}}%
\pgfpathlineto{\pgfqpoint{4.138179in}{2.202643in}}%
\pgfpathlineto{\pgfqpoint{4.138750in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{4.139701in}{2.175806in}}%
\pgfpathlineto{\pgfqpoint{4.140271in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{4.142554in}{2.433924in}}%
\pgfpathlineto{\pgfqpoint{4.143505in}{2.824443in}}%
\pgfpathlineto{\pgfqpoint{4.144075in}{2.686862in}}%
\pgfpathlineto{\pgfqpoint{4.145597in}{2.190362in}}%
\pgfpathlineto{\pgfqpoint{4.146168in}{2.219475in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{2.393589in}}%
\pgfpathlineto{\pgfqpoint{4.148450in}{2.447222in}}%
\pgfpathlineto{\pgfqpoint{4.149021in}{2.403922in}}%
\pgfpathlineto{\pgfqpoint{4.152634in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{4.153015in}{2.195906in}}%
\pgfpathlineto{\pgfqpoint{4.156439in}{2.525275in}}%
\pgfpathlineto{\pgfqpoint{4.157009in}{2.458038in}}%
\pgfpathlineto{\pgfqpoint{4.158150in}{2.205550in}}%
\pgfpathlineto{\pgfqpoint{4.158721in}{2.258267in}}%
\pgfpathlineto{\pgfqpoint{4.159101in}{2.283813in}}%
\pgfpathlineto{\pgfqpoint{4.159482in}{2.257102in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{2.196490in}}%
\pgfpathlineto{\pgfqpoint{4.160433in}{2.222317in}}%
\pgfpathlineto{\pgfqpoint{4.161574in}{2.403963in}}%
\pgfpathlineto{\pgfqpoint{4.161954in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{2.193187in}}%
\pgfpathlineto{\pgfqpoint{4.163286in}{2.242923in}}%
\pgfpathlineto{\pgfqpoint{4.164047in}{2.324539in}}%
\pgfpathlineto{\pgfqpoint{4.164427in}{2.297787in}}%
\pgfpathlineto{\pgfqpoint{4.166329in}{2.192460in}}%
\pgfpathlineto{\pgfqpoint{4.167090in}{2.181553in}}%
\pgfpathlineto{\pgfqpoint{4.167470in}{2.186738in}}%
\pgfpathlineto{\pgfqpoint{4.168421in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{4.168992in}{2.350113in}}%
\pgfpathlineto{\pgfqpoint{4.169372in}{2.323133in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{2.203024in}}%
\pgfpathlineto{\pgfqpoint{4.170894in}{2.243207in}}%
\pgfpathlineto{\pgfqpoint{4.171465in}{2.286716in}}%
\pgfpathlineto{\pgfqpoint{4.171845in}{2.255253in}}%
\pgfpathlineto{\pgfqpoint{4.172606in}{2.176587in}}%
\pgfpathlineto{\pgfqpoint{4.173176in}{2.215931in}}%
\pgfpathlineto{\pgfqpoint{4.173747in}{2.263430in}}%
\pgfpathlineto{\pgfqpoint{4.174127in}{2.237813in}}%
\pgfpathlineto{\pgfqpoint{4.175079in}{2.175947in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{2.197131in}}%
\pgfpathlineto{\pgfqpoint{4.176030in}{2.228131in}}%
\pgfpathlineto{\pgfqpoint{4.176600in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{4.177551in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{2.176458in}}%
\pgfpathlineto{\pgfqpoint{4.178502in}{2.185718in}}%
\pgfpathlineto{\pgfqpoint{4.180404in}{2.396843in}}%
\pgfpathlineto{\pgfqpoint{4.181165in}{2.313814in}}%
\pgfpathlineto{\pgfqpoint{4.181355in}{2.299028in}}%
\pgfpathlineto{\pgfqpoint{4.181926in}{2.325334in}}%
\pgfpathlineto{\pgfqpoint{4.182116in}{2.326932in}}%
\pgfpathlineto{\pgfqpoint{4.184398in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{4.185159in}{2.204819in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{4.186301in}{2.217764in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{4.188012in}{2.185962in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{2.195571in}}%
\pgfpathlineto{\pgfqpoint{4.192197in}{2.355183in}}%
\pgfpathlineto{\pgfqpoint{4.192577in}{2.339396in}}%
\pgfpathlineto{\pgfqpoint{4.193528in}{2.239180in}}%
\pgfpathlineto{\pgfqpoint{4.194289in}{2.254174in}}%
\pgfpathlineto{\pgfqpoint{4.195050in}{2.219134in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{2.205215in}}%
\pgfpathlineto{\pgfqpoint{4.196191in}{2.214554in}}%
\pgfpathlineto{\pgfqpoint{4.196381in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{4.197332in}{2.175581in}}%
\pgfpathlineto{\pgfqpoint{4.197903in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{4.198664in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{4.199234in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{4.199805in}{2.224799in}}%
\pgfpathlineto{\pgfqpoint{4.200185in}{2.241919in}}%
\pgfpathlineto{\pgfqpoint{4.200946in}{2.300324in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{2.266500in}}%
\pgfpathlineto{\pgfqpoint{4.202658in}{2.192156in}}%
\pgfpathlineto{\pgfqpoint{4.203038in}{2.201732in}}%
\pgfpathlineto{\pgfqpoint{4.203799in}{2.234157in}}%
\pgfpathlineto{\pgfqpoint{4.204370in}{2.220910in}}%
\pgfpathlineto{\pgfqpoint{4.205321in}{2.184566in}}%
\pgfpathlineto{\pgfqpoint{4.205701in}{2.196927in}}%
\pgfpathlineto{\pgfqpoint{4.207033in}{2.303640in}}%
\pgfpathlineto{\pgfqpoint{4.207603in}{2.281579in}}%
\pgfpathlineto{\pgfqpoint{4.208364in}{2.239972in}}%
\pgfpathlineto{\pgfqpoint{4.208745in}{2.258787in}}%
\pgfpathlineto{\pgfqpoint{4.209505in}{2.303918in}}%
\pgfpathlineto{\pgfqpoint{4.210076in}{2.277182in}}%
\pgfpathlineto{\pgfqpoint{4.211027in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{4.211407in}{2.212102in}}%
\pgfpathlineto{\pgfqpoint{4.212549in}{2.360933in}}%
\pgfpathlineto{\pgfqpoint{4.213119in}{2.323344in}}%
\pgfpathlineto{\pgfqpoint{4.214070in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{4.214451in}{2.267649in}}%
\pgfpathlineto{\pgfqpoint{4.214831in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{4.215211in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{4.216353in}{2.175683in}}%
\pgfpathlineto{\pgfqpoint{4.216733in}{2.190010in}}%
\pgfpathlineto{\pgfqpoint{4.219967in}{2.429868in}}%
\pgfpathlineto{\pgfqpoint{4.220347in}{2.393299in}}%
\pgfpathlineto{\pgfqpoint{4.221488in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{4.222059in}{2.242949in}}%
\pgfpathlineto{\pgfqpoint{4.222629in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{4.223010in}{2.239867in}}%
\pgfpathlineto{\pgfqpoint{4.223961in}{2.177938in}}%
\pgfpathlineto{\pgfqpoint{4.224341in}{2.192910in}}%
\pgfpathlineto{\pgfqpoint{4.225292in}{2.231323in}}%
\pgfpathlineto{\pgfqpoint{4.225673in}{2.220067in}}%
\pgfpathlineto{\pgfqpoint{4.226434in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{4.227004in}{2.205590in}}%
\pgfpathlineto{\pgfqpoint{4.227575in}{2.207690in}}%
\pgfpathlineto{\pgfqpoint{4.227955in}{2.204754in}}%
\pgfpathlineto{\pgfqpoint{4.228906in}{2.192785in}}%
\pgfpathlineto{\pgfqpoint{4.229287in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{4.230428in}{2.217737in}}%
\pgfpathlineto{\pgfqpoint{4.230998in}{2.213054in}}%
\pgfpathlineto{\pgfqpoint{4.231189in}{2.212444in}}%
\pgfpathlineto{\pgfqpoint{4.231569in}{2.214870in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{2.239195in}}%
\pgfpathlineto{\pgfqpoint{4.234042in}{2.407018in}}%
\pgfpathlineto{\pgfqpoint{4.234802in}{2.490858in}}%
\pgfpathlineto{\pgfqpoint{4.235183in}{2.430052in}}%
\pgfpathlineto{\pgfqpoint{4.236514in}{2.190263in}}%
\pgfpathlineto{\pgfqpoint{4.236895in}{2.208634in}}%
\pgfpathlineto{\pgfqpoint{4.237465in}{2.230775in}}%
\pgfpathlineto{\pgfqpoint{4.237846in}{2.214155in}}%
\pgfpathlineto{\pgfqpoint{4.238607in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{4.238987in}{2.195756in}}%
\pgfpathlineto{\pgfqpoint{4.239938in}{2.279936in}}%
\pgfpathlineto{\pgfqpoint{4.240509in}{2.252085in}}%
\pgfpathlineto{\pgfqpoint{4.241269in}{2.193117in}}%
\pgfpathlineto{\pgfqpoint{4.241650in}{2.226063in}}%
\pgfpathlineto{\pgfqpoint{4.242601in}{2.401042in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{2.319018in}}%
\pgfpathlineto{\pgfqpoint{4.243932in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.248980in}}%
\pgfpathlineto{\pgfqpoint{4.244883in}{2.312622in}}%
\pgfpathlineto{\pgfqpoint{4.245264in}{2.274375in}}%
\pgfpathlineto{\pgfqpoint{4.245834in}{2.188349in}}%
\pgfpathlineto{\pgfqpoint{4.246215in}{2.242700in}}%
\pgfpathlineto{\pgfqpoint{4.247546in}{3.027087in}}%
\pgfpathlineto{\pgfqpoint{4.248307in}{2.761102in}}%
\pgfpathlineto{\pgfqpoint{4.249258in}{2.333534in}}%
\pgfpathlineto{\pgfqpoint{4.250019in}{2.385842in}}%
\pgfpathlineto{\pgfqpoint{4.250589in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.251350in}{2.176260in}}%
\pgfpathlineto{\pgfqpoint{4.251921in}{2.251193in}}%
\pgfpathlineto{\pgfqpoint{4.253062in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{4.253442in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{4.254203in}{2.274933in}}%
\pgfpathlineto{\pgfqpoint{4.254774in}{2.338990in}}%
\pgfpathlineto{\pgfqpoint{4.255344in}{2.390324in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{2.354655in}}%
\pgfpathlineto{\pgfqpoint{4.256676in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{4.257056in}{2.316405in}}%
\pgfpathlineto{\pgfqpoint{4.257817in}{2.428996in}}%
\pgfpathlineto{\pgfqpoint{4.258198in}{2.369085in}}%
\pgfpathlineto{\pgfqpoint{4.258958in}{2.209869in}}%
\pgfpathlineto{\pgfqpoint{4.259339in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{4.260860in}{2.831788in}}%
\pgfpathlineto{\pgfqpoint{4.261431in}{2.626226in}}%
\pgfpathlineto{\pgfqpoint{4.263143in}{2.250068in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{2.190719in}}%
\pgfpathlineto{\pgfqpoint{4.264474in}{2.224701in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{4.266186in}{2.331545in}}%
\pgfpathlineto{\pgfqpoint{4.267327in}{2.196140in}}%
\pgfpathlineto{\pgfqpoint{4.267708in}{2.225123in}}%
\pgfpathlineto{\pgfqpoint{4.268469in}{2.278364in}}%
\pgfpathlineto{\pgfqpoint{4.268849in}{2.256990in}}%
\pgfpathlineto{\pgfqpoint{4.270180in}{2.177395in}}%
\pgfpathlineto{\pgfqpoint{4.270751in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{4.270941in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{4.271322in}{2.185727in}}%
\pgfpathlineto{\pgfqpoint{4.271892in}{2.174918in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{2.179507in}}%
\pgfpathlineto{\pgfqpoint{4.273414in}{2.228429in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{2.215995in}}%
\pgfpathlineto{\pgfqpoint{4.274935in}{2.202105in}}%
\pgfpathlineto{\pgfqpoint{4.275316in}{2.205190in}}%
\pgfpathlineto{\pgfqpoint{4.276077in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{4.277218in}{2.485845in}}%
\pgfpathlineto{\pgfqpoint{4.277788in}{2.426211in}}%
\pgfpathlineto{\pgfqpoint{4.279120in}{2.184765in}}%
\pgfpathlineto{\pgfqpoint{4.279691in}{2.215875in}}%
\pgfpathlineto{\pgfqpoint{4.280261in}{2.239633in}}%
\pgfpathlineto{\pgfqpoint{4.280642in}{2.219023in}}%
\pgfpathlineto{\pgfqpoint{4.281212in}{2.184047in}}%
\pgfpathlineto{\pgfqpoint{4.281783in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{4.283495in}{2.420736in}}%
\pgfpathlineto{\pgfqpoint{4.283875in}{2.402525in}}%
\pgfpathlineto{\pgfqpoint{4.285206in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{4.285777in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{4.286348in}{2.282401in}}%
\pgfpathlineto{\pgfqpoint{4.286728in}{2.262395in}}%
\pgfpathlineto{\pgfqpoint{4.287679in}{2.175812in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{2.230018in}}%
\pgfpathlineto{\pgfqpoint{4.289581in}{2.659169in}}%
\pgfpathlineto{\pgfqpoint{4.289962in}{2.603150in}}%
\pgfpathlineto{\pgfqpoint{4.291293in}{2.261106in}}%
\pgfpathlineto{\pgfqpoint{4.292054in}{2.291785in}}%
\pgfpathlineto{\pgfqpoint{4.292434in}{2.302514in}}%
\pgfpathlineto{\pgfqpoint{4.292815in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{4.294336in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{4.294717in}{2.206734in}}%
\pgfpathlineto{\pgfqpoint{4.295668in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{4.296428in}{2.709584in}}%
\pgfpathlineto{\pgfqpoint{4.296999in}{2.632542in}}%
\pgfpathlineto{\pgfqpoint{4.298330in}{2.275250in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{2.287560in}}%
\pgfpathlineto{\pgfqpoint{4.300233in}{2.177866in}}%
\pgfpathlineto{\pgfqpoint{4.300613in}{2.212814in}}%
\pgfpathlineto{\pgfqpoint{4.302135in}{2.516863in}}%
\pgfpathlineto{\pgfqpoint{4.302515in}{2.477811in}}%
\pgfpathlineto{\pgfqpoint{4.303656in}{2.247793in}}%
\pgfpathlineto{\pgfqpoint{4.304607in}{2.261633in}}%
\pgfpathlineto{\pgfqpoint{4.305748in}{2.175692in}}%
\pgfpathlineto{\pgfqpoint{4.306319in}{2.203383in}}%
\pgfpathlineto{\pgfqpoint{4.306890in}{2.235005in}}%
\pgfpathlineto{\pgfqpoint{4.307460in}{2.207358in}}%
\pgfpathlineto{\pgfqpoint{4.307841in}{2.184332in}}%
\pgfpathlineto{\pgfqpoint{4.308221in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{4.309553in}{2.546368in}}%
\pgfpathlineto{\pgfqpoint{4.310313in}{2.453439in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.232320in}}%
\pgfpathlineto{\pgfqpoint{4.312215in}{2.235294in}}%
\pgfpathlineto{\pgfqpoint{4.313166in}{2.320425in}}%
\pgfpathlineto{\pgfqpoint{4.313927in}{2.386228in}}%
\pgfpathlineto{\pgfqpoint{4.314498in}{2.349007in}}%
\pgfpathlineto{\pgfqpoint{4.316210in}{2.193030in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{4.317541in}{2.274450in}}%
\pgfpathlineto{\pgfqpoint{4.318492in}{2.336041in}}%
\pgfpathlineto{\pgfqpoint{4.319063in}{2.320488in}}%
\pgfpathlineto{\pgfqpoint{4.320014in}{2.225913in}}%
\pgfpathlineto{\pgfqpoint{4.320775in}{2.176858in}}%
\pgfpathlineto{\pgfqpoint{4.321155in}{2.190841in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{2.232428in}}%
\pgfpathlineto{\pgfqpoint{4.322486in}{2.218025in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{2.196297in}}%
\pgfpathlineto{\pgfqpoint{4.323818in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{4.324388in}{2.230426in}}%
\pgfpathlineto{\pgfqpoint{4.325339in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{4.326100in}{2.642693in}}%
\pgfpathlineto{\pgfqpoint{4.326481in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{4.329143in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{4.329334in}{2.217613in}}%
\pgfpathlineto{\pgfqpoint{4.329524in}{2.223960in}}%
\pgfpathlineto{\pgfqpoint{4.330665in}{2.449707in}}%
\pgfpathlineto{\pgfqpoint{4.331046in}{2.492157in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.459930in}}%
\pgfpathlineto{\pgfqpoint{4.333518in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{4.334089in}{2.184108in}}%
\pgfpathlineto{\pgfqpoint{4.334469in}{2.199756in}}%
\pgfpathlineto{\pgfqpoint{4.335610in}{2.371694in}}%
\pgfpathlineto{\pgfqpoint{4.336181in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{4.336942in}{2.206113in}}%
\pgfpathlineto{\pgfqpoint{4.337322in}{2.246994in}}%
\pgfpathlineto{\pgfqpoint{4.338463in}{2.594402in}}%
\pgfpathlineto{\pgfqpoint{4.339034in}{2.505125in}}%
\pgfpathlineto{\pgfqpoint{4.339985in}{2.351192in}}%
\pgfpathlineto{\pgfqpoint{4.340556in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{4.340746in}{2.382986in}}%
\pgfpathlineto{\pgfqpoint{4.340936in}{2.374511in}}%
\pgfpathlineto{\pgfqpoint{4.342077in}{2.217687in}}%
\pgfpathlineto{\pgfqpoint{4.342838in}{2.279191in}}%
\pgfpathlineto{\pgfqpoint{4.344740in}{2.442809in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{2.516360in}}%
\pgfpathlineto{\pgfqpoint{4.345691in}{2.449379in}}%
\pgfpathlineto{\pgfqpoint{4.346642in}{2.235729in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{4.347783in}{2.362986in}}%
\pgfpathlineto{\pgfqpoint{4.348354in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{4.349495in}{2.176142in}}%
\pgfpathlineto{\pgfqpoint{4.349876in}{2.195932in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{2.240500in}}%
\pgfpathlineto{\pgfqpoint{4.351207in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{4.351588in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{4.351968in}{2.226981in}}%
\pgfpathlineto{\pgfqpoint{4.352919in}{2.269555in}}%
\pgfpathlineto{\pgfqpoint{4.353299in}{2.251044in}}%
\pgfpathlineto{\pgfqpoint{4.354250in}{2.184748in}}%
\pgfpathlineto{\pgfqpoint{4.355011in}{2.196211in}}%
\pgfpathlineto{\pgfqpoint{4.355582in}{2.194998in}}%
\pgfpathlineto{\pgfqpoint{4.355772in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{4.356343in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{4.357484in}{2.460457in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{2.436419in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{2.178666in}}%
\pgfpathlineto{\pgfqpoint{4.360527in}{2.213446in}}%
\pgfpathlineto{\pgfqpoint{4.361478in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{2.263474in}}%
\pgfpathlineto{\pgfqpoint{4.363190in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{4.363761in}{2.189618in}}%
\pgfpathlineto{\pgfqpoint{4.364141in}{2.192287in}}%
\pgfpathlineto{\pgfqpoint{4.364521in}{2.185383in}}%
\pgfpathlineto{\pgfqpoint{4.365092in}{2.174779in}}%
\pgfpathlineto{\pgfqpoint{4.365472in}{2.180913in}}%
\pgfpathlineto{\pgfqpoint{4.366423in}{2.220888in}}%
\pgfpathlineto{\pgfqpoint{4.366994in}{2.208529in}}%
\pgfpathlineto{\pgfqpoint{4.367755in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{4.368325in}{2.193217in}}%
\pgfpathlineto{\pgfqpoint{4.369276in}{2.238540in}}%
\pgfpathlineto{\pgfqpoint{4.369847in}{2.226035in}}%
\pgfpathlineto{\pgfqpoint{4.370227in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{4.370418in}{2.225860in}}%
\pgfpathlineto{\pgfqpoint{4.371559in}{2.294331in}}%
\pgfpathlineto{\pgfqpoint{4.372130in}{2.272355in}}%
\pgfpathlineto{\pgfqpoint{4.372700in}{2.241679in}}%
\pgfpathlineto{\pgfqpoint{4.373081in}{2.256720in}}%
\pgfpathlineto{\pgfqpoint{4.373841in}{2.308751in}}%
\pgfpathlineto{\pgfqpoint{4.374412in}{2.290398in}}%
\pgfpathlineto{\pgfqpoint{4.377075in}{2.178370in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{2.180912in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{2.223703in}}%
\pgfpathlineto{\pgfqpoint{4.378977in}{2.206581in}}%
\pgfpathlineto{\pgfqpoint{4.380498in}{2.174909in}}%
\pgfpathlineto{\pgfqpoint{4.380689in}{2.175414in}}%
\pgfpathlineto{\pgfqpoint{4.381259in}{2.185381in}}%
\pgfpathlineto{\pgfqpoint{4.382401in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{4.382781in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{4.383922in}{2.175907in}}%
\pgfpathlineto{\pgfqpoint{4.384493in}{2.186541in}}%
\pgfpathlineto{\pgfqpoint{4.386775in}{2.299638in}}%
\pgfpathlineto{\pgfqpoint{4.387346in}{2.283269in}}%
\pgfpathlineto{\pgfqpoint{4.389818in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{4.390199in}{2.184447in}}%
\pgfpathlineto{\pgfqpoint{4.390960in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{4.391530in}{2.203109in}}%
\pgfpathlineto{\pgfqpoint{4.392101in}{2.197405in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{4.393432in}{2.188916in}}%
\pgfpathlineto{\pgfqpoint{4.394574in}{2.251678in}}%
\pgfpathlineto{\pgfqpoint{4.395905in}{2.391971in}}%
\pgfpathlineto{\pgfqpoint{4.396476in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{4.397807in}{2.180008in}}%
\pgfpathlineto{\pgfqpoint{4.398378in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{4.398948in}{2.215831in}}%
\pgfpathlineto{\pgfqpoint{4.399329in}{2.207337in}}%
\pgfpathlineto{\pgfqpoint{4.400470in}{2.175373in}}%
\pgfpathlineto{\pgfqpoint{4.401040in}{2.177114in}}%
\pgfpathlineto{\pgfqpoint{4.401231in}{2.177260in}}%
\pgfpathlineto{\pgfqpoint{4.401421in}{2.176824in}}%
\pgfpathlineto{\pgfqpoint{4.401991in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{2.176054in}}%
\pgfpathlineto{\pgfqpoint{4.402943in}{2.206756in}}%
\pgfpathlineto{\pgfqpoint{4.404274in}{2.295866in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{2.268036in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{4.406747in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{4.409600in}{2.325705in}}%
\pgfpathlineto{\pgfqpoint{4.409980in}{2.340766in}}%
\pgfpathlineto{\pgfqpoint{4.410360in}{2.324556in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{4.414165in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{4.414735in}{2.181629in}}%
\pgfpathlineto{\pgfqpoint{4.415116in}{2.182633in}}%
\pgfpathlineto{\pgfqpoint{4.415496in}{2.180482in}}%
\pgfpathlineto{\pgfqpoint{4.415876in}{2.177485in}}%
\pgfpathlineto{\pgfqpoint{4.416257in}{2.180545in}}%
\pgfpathlineto{\pgfqpoint{4.417018in}{2.247373in}}%
\pgfpathlineto{\pgfqpoint{4.417778in}{2.321180in}}%
\pgfpathlineto{\pgfqpoint{4.418349in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{4.419300in}{2.200381in}}%
\pgfpathlineto{\pgfqpoint{4.419871in}{2.217022in}}%
\pgfpathlineto{\pgfqpoint{4.420251in}{2.230658in}}%
\pgfpathlineto{\pgfqpoint{4.420822in}{2.214117in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{4.421963in}{2.190459in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{2.328238in}}%
\pgfpathlineto{\pgfqpoint{4.424245in}{2.325427in}}%
\pgfpathlineto{\pgfqpoint{4.425196in}{2.357626in}}%
\pgfpathlineto{\pgfqpoint{4.425577in}{2.340486in}}%
\pgfpathlineto{\pgfqpoint{4.427289in}{2.175646in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{2.187963in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.204231in}}%
\pgfpathlineto{\pgfqpoint{4.429761in}{2.385914in}}%
\pgfpathlineto{\pgfqpoint{4.430522in}{2.429875in}}%
\pgfpathlineto{\pgfqpoint{4.431093in}{2.422150in}}%
\pgfpathlineto{\pgfqpoint{4.431473in}{2.411204in}}%
\pgfpathlineto{\pgfqpoint{4.431853in}{2.428355in}}%
\pgfpathlineto{\pgfqpoint{4.432424in}{2.479242in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{4.433946in}{2.214852in}}%
\pgfpathlineto{\pgfqpoint{4.434326in}{2.244335in}}%
\pgfpathlineto{\pgfqpoint{4.434897in}{2.291390in}}%
\pgfpathlineto{\pgfqpoint{4.435467in}{2.264830in}}%
\pgfpathlineto{\pgfqpoint{4.436228in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{4.436609in}{2.245767in}}%
\pgfpathlineto{\pgfqpoint{4.437560in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{4.438130in}{2.346534in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{2.324252in}}%
\pgfpathlineto{\pgfqpoint{4.439271in}{2.338623in}}%
\pgfpathlineto{\pgfqpoint{4.439462in}{2.341580in}}%
\pgfpathlineto{\pgfqpoint{4.439652in}{2.338632in}}%
\pgfpathlineto{\pgfqpoint{4.440603in}{2.213804in}}%
\pgfpathlineto{\pgfqpoint{4.440983in}{2.196057in}}%
\pgfpathlineto{\pgfqpoint{4.441173in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{4.442315in}{2.476284in}}%
\pgfpathlineto{\pgfqpoint{4.443075in}{2.402551in}}%
\pgfpathlineto{\pgfqpoint{4.443266in}{2.397662in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{2.409819in}}%
\pgfpathlineto{\pgfqpoint{4.444787in}{2.790836in}}%
\pgfpathlineto{\pgfqpoint{4.445358in}{2.645971in}}%
\pgfpathlineto{\pgfqpoint{4.446689in}{2.192294in}}%
\pgfpathlineto{\pgfqpoint{4.447070in}{2.213602in}}%
\pgfpathlineto{\pgfqpoint{4.447640in}{2.235205in}}%
\pgfpathlineto{\pgfqpoint{4.448021in}{2.222019in}}%
\pgfpathlineto{\pgfqpoint{4.448591in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{4.448972in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{4.449542in}{2.228128in}}%
\pgfpathlineto{\pgfqpoint{4.449923in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{4.450493in}{2.180027in}}%
\pgfpathlineto{\pgfqpoint{4.450874in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{4.452395in}{2.472646in}}%
\pgfpathlineto{\pgfqpoint{4.452966in}{2.396912in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{4.454678in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{4.455819in}{2.258589in}}%
\pgfpathlineto{\pgfqpoint{4.457531in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{4.458292in}{2.536894in}}%
\pgfpathlineto{\pgfqpoint{4.460574in}{2.203364in}}%
\pgfpathlineto{\pgfqpoint{4.462286in}{2.183718in}}%
\pgfpathlineto{\pgfqpoint{4.462857in}{2.180253in}}%
\pgfpathlineto{\pgfqpoint{4.463237in}{2.183482in}}%
\pgfpathlineto{\pgfqpoint{4.464759in}{2.227847in}}%
\pgfpathlineto{\pgfqpoint{4.466471in}{2.253368in}}%
\pgfpathlineto{\pgfqpoint{4.467041in}{2.255609in}}%
\pgfpathlineto{\pgfqpoint{4.467422in}{2.254293in}}%
\pgfpathlineto{\pgfqpoint{4.468563in}{2.230162in}}%
\pgfpathlineto{\pgfqpoint{4.469133in}{2.242539in}}%
\pgfpathlineto{\pgfqpoint{4.470465in}{2.384653in}}%
\pgfpathlineto{\pgfqpoint{4.471226in}{2.444676in}}%
\pgfpathlineto{\pgfqpoint{4.471796in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{4.476742in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{4.477122in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{4.478644in}{2.182644in}}%
\pgfpathlineto{\pgfqpoint{4.479404in}{2.242903in}}%
\pgfpathlineto{\pgfqpoint{4.480926in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{4.481497in}{2.453458in}}%
\pgfpathlineto{\pgfqpoint{4.483208in}{2.200875in}}%
\pgfpathlineto{\pgfqpoint{4.483589in}{2.205346in}}%
\pgfpathlineto{\pgfqpoint{4.484540in}{2.243635in}}%
\pgfpathlineto{\pgfqpoint{4.486442in}{2.451446in}}%
\pgfpathlineto{\pgfqpoint{4.487013in}{2.396884in}}%
\pgfpathlineto{\pgfqpoint{4.489295in}{2.202797in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{2.191652in}}%
\pgfpathlineto{\pgfqpoint{4.490246in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{2.220557in}}%
\pgfpathlineto{\pgfqpoint{4.491197in}{2.206625in}}%
\pgfpathlineto{\pgfqpoint{4.491768in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{4.493670in}{2.583309in}}%
\pgfpathlineto{\pgfqpoint{4.494240in}{2.452071in}}%
\pgfpathlineto{\pgfqpoint{4.495952in}{2.187141in}}%
\pgfpathlineto{\pgfqpoint{4.496333in}{2.185315in}}%
\pgfpathlineto{\pgfqpoint{4.496523in}{2.186669in}}%
\pgfpathlineto{\pgfqpoint{4.497093in}{2.218941in}}%
\pgfpathlineto{\pgfqpoint{4.498235in}{2.336122in}}%
\pgfpathlineto{\pgfqpoint{4.498805in}{2.308867in}}%
\pgfpathlineto{\pgfqpoint{4.500327in}{2.185429in}}%
\pgfpathlineto{\pgfqpoint{4.500707in}{2.196728in}}%
\pgfpathlineto{\pgfqpoint{4.502039in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{4.502609in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{4.504131in}{2.208834in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{2.215370in}}%
\pgfpathlineto{\pgfqpoint{4.506033in}{2.335939in}}%
\pgfpathlineto{\pgfqpoint{4.506984in}{2.286095in}}%
\pgfpathlineto{\pgfqpoint{4.508506in}{2.207736in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{2.226368in}}%
\pgfpathlineto{\pgfqpoint{4.510217in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{2.257137in}}%
\pgfpathlineto{\pgfqpoint{4.512310in}{2.175290in}}%
\pgfpathlineto{\pgfqpoint{4.512880in}{2.181739in}}%
\pgfpathlineto{\pgfqpoint{4.513261in}{2.184380in}}%
\pgfpathlineto{\pgfqpoint{4.513641in}{2.181567in}}%
\pgfpathlineto{\pgfqpoint{4.514021in}{2.177823in}}%
\pgfpathlineto{\pgfqpoint{4.514402in}{2.184607in}}%
\pgfpathlineto{\pgfqpoint{4.515923in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{4.516684in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{4.518016in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{4.518396in}{2.186934in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{2.281743in}}%
\pgfpathlineto{\pgfqpoint{4.520298in}{2.312677in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{2.286580in}}%
\pgfpathlineto{\pgfqpoint{4.522581in}{2.208442in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{2.210671in}}%
\pgfpathlineto{\pgfqpoint{4.523912in}{2.245191in}}%
\pgfpathlineto{\pgfqpoint{4.524292in}{2.232060in}}%
\pgfpathlineto{\pgfqpoint{4.525053in}{2.205075in}}%
\pgfpathlineto{\pgfqpoint{4.525814in}{2.206866in}}%
\pgfpathlineto{\pgfqpoint{4.526955in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{4.527336in}{2.196265in}}%
\pgfpathlineto{\pgfqpoint{4.528287in}{2.266770in}}%
\pgfpathlineto{\pgfqpoint{4.528857in}{2.244813in}}%
\pgfpathlineto{\pgfqpoint{4.530759in}{2.184137in}}%
\pgfpathlineto{\pgfqpoint{4.531330in}{2.174917in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{4.532471in}{2.292332in}}%
\pgfpathlineto{\pgfqpoint{4.533042in}{2.338762in}}%
\pgfpathlineto{\pgfqpoint{4.533612in}{2.308914in}}%
\pgfpathlineto{\pgfqpoint{4.535895in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{4.536275in}{2.181909in}}%
\pgfpathlineto{\pgfqpoint{4.536846in}{2.209029in}}%
\pgfpathlineto{\pgfqpoint{4.538368in}{2.405550in}}%
\pgfpathlineto{\pgfqpoint{4.539128in}{2.336930in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{2.185701in}}%
\pgfpathlineto{\pgfqpoint{4.540650in}{2.225719in}}%
\pgfpathlineto{\pgfqpoint{4.541791in}{2.341748in}}%
\pgfpathlineto{\pgfqpoint{4.542172in}{2.307869in}}%
\pgfpathlineto{\pgfqpoint{4.543883in}{2.206812in}}%
\pgfpathlineto{\pgfqpoint{4.544644in}{2.187420in}}%
\pgfpathlineto{\pgfqpoint{4.544834in}{2.193457in}}%
\pgfpathlineto{\pgfqpoint{4.546166in}{2.349661in}}%
\pgfpathlineto{\pgfqpoint{4.546736in}{2.309737in}}%
\pgfpathlineto{\pgfqpoint{4.547878in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{4.548448in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{4.548639in}{2.197819in}}%
\pgfpathlineto{\pgfqpoint{4.548829in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{4.549399in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{2.197910in}}%
\pgfpathlineto{\pgfqpoint{4.551492in}{2.523521in}}%
\pgfpathlineto{\pgfqpoint{4.552062in}{2.448292in}}%
\pgfpathlineto{\pgfqpoint{4.553394in}{2.191657in}}%
\pgfpathlineto{\pgfqpoint{4.553964in}{2.217838in}}%
\pgfpathlineto{\pgfqpoint{4.554725in}{2.255934in}}%
\pgfpathlineto{\pgfqpoint{4.555296in}{2.238444in}}%
\pgfpathlineto{\pgfqpoint{4.557388in}{2.191219in}}%
\pgfpathlineto{\pgfqpoint{4.557768in}{2.185125in}}%
\pgfpathlineto{\pgfqpoint{4.558149in}{2.192030in}}%
\pgfpathlineto{\pgfqpoint{4.559480in}{2.261733in}}%
\pgfpathlineto{\pgfqpoint{4.560051in}{2.241809in}}%
\pgfpathlineto{\pgfqpoint{4.561192in}{2.175787in}}%
\pgfpathlineto{\pgfqpoint{4.561763in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{4.562143in}{2.187755in}}%
\pgfpathlineto{\pgfqpoint{4.562714in}{2.183290in}}%
\pgfpathlineto{\pgfqpoint{4.562904in}{2.181766in}}%
\pgfpathlineto{\pgfqpoint{4.563284in}{2.186321in}}%
\pgfpathlineto{\pgfqpoint{4.564996in}{2.306782in}}%
\pgfpathlineto{\pgfqpoint{4.565947in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{4.566898in}{2.185691in}}%
\pgfpathlineto{\pgfqpoint{4.567278in}{2.200339in}}%
\pgfpathlineto{\pgfqpoint{4.568229in}{2.239513in}}%
\pgfpathlineto{\pgfqpoint{4.568610in}{2.224945in}}%
\pgfpathlineto{\pgfqpoint{4.569371in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{4.569941in}{2.206845in}}%
\pgfpathlineto{\pgfqpoint{4.570512in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{4.570892in}{2.219086in}}%
\pgfpathlineto{\pgfqpoint{4.571653in}{2.178474in}}%
\pgfpathlineto{\pgfqpoint{4.572034in}{2.200989in}}%
\pgfpathlineto{\pgfqpoint{4.573175in}{2.299318in}}%
\pgfpathlineto{\pgfqpoint{4.573555in}{2.280641in}}%
\pgfpathlineto{\pgfqpoint{4.574887in}{2.211053in}}%
\pgfpathlineto{\pgfqpoint{4.575267in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{4.575838in}{2.216077in}}%
\pgfpathlineto{\pgfqpoint{4.576218in}{2.214208in}}%
\pgfpathlineto{\pgfqpoint{4.577740in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{4.578500in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{4.578691in}{2.196389in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{2.191485in}}%
\pgfpathlineto{\pgfqpoint{4.579452in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{4.579832in}{2.197374in}}%
\pgfpathlineto{\pgfqpoint{4.581163in}{2.318410in}}%
\pgfpathlineto{\pgfqpoint{4.581734in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{4.582685in}{2.184587in}}%
\pgfpathlineto{\pgfqpoint{4.583256in}{2.196478in}}%
\pgfpathlineto{\pgfqpoint{4.583636in}{2.200296in}}%
\pgfpathlineto{\pgfqpoint{4.584016in}{2.189940in}}%
\pgfpathlineto{\pgfqpoint{4.584587in}{2.176249in}}%
\pgfpathlineto{\pgfqpoint{4.584967in}{2.192538in}}%
\pgfpathlineto{\pgfqpoint{4.586489in}{2.313957in}}%
\pgfpathlineto{\pgfqpoint{4.587060in}{2.285270in}}%
\pgfpathlineto{\pgfqpoint{4.588771in}{2.203340in}}%
\pgfpathlineto{\pgfqpoint{4.588962in}{2.208290in}}%
\pgfpathlineto{\pgfqpoint{4.590483in}{2.320744in}}%
\pgfpathlineto{\pgfqpoint{4.591244in}{2.282582in}}%
\pgfpathlineto{\pgfqpoint{4.593527in}{2.193196in}}%
\pgfpathlineto{\pgfqpoint{4.594097in}{2.202211in}}%
\pgfpathlineto{\pgfqpoint{4.594858in}{2.215070in}}%
\pgfpathlineto{\pgfqpoint{4.595429in}{2.210571in}}%
\pgfpathlineto{\pgfqpoint{4.597140in}{2.175080in}}%
\pgfpathlineto{\pgfqpoint{4.597711in}{2.175955in}}%
\pgfpathlineto{\pgfqpoint{4.598282in}{2.179690in}}%
\pgfpathlineto{\pgfqpoint{4.599233in}{2.210386in}}%
\pgfpathlineto{\pgfqpoint{4.600564in}{2.280580in}}%
\pgfpathlineto{\pgfqpoint{4.601135in}{2.259554in}}%
\pgfpathlineto{\pgfqpoint{4.602276in}{2.178769in}}%
\pgfpathlineto{\pgfqpoint{4.602847in}{2.203309in}}%
\pgfpathlineto{\pgfqpoint{4.605319in}{2.536661in}}%
\pgfpathlineto{\pgfqpoint{4.605890in}{2.447304in}}%
\pgfpathlineto{\pgfqpoint{4.607411in}{2.178639in}}%
\pgfpathlineto{\pgfqpoint{4.607792in}{2.195078in}}%
\pgfpathlineto{\pgfqpoint{4.608553in}{2.222767in}}%
\pgfpathlineto{\pgfqpoint{4.608933in}{2.209431in}}%
\pgfpathlineto{\pgfqpoint{4.609884in}{2.174983in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.182076in}}%
\pgfpathlineto{\pgfqpoint{4.611025in}{2.194605in}}%
\pgfpathlineto{\pgfqpoint{4.611406in}{2.190144in}}%
\pgfpathlineto{\pgfqpoint{4.611976in}{2.182282in}}%
\pgfpathlineto{\pgfqpoint{4.612357in}{2.187629in}}%
\pgfpathlineto{\pgfqpoint{4.613688in}{2.290582in}}%
\pgfpathlineto{\pgfqpoint{4.614259in}{2.325212in}}%
\pgfpathlineto{\pgfqpoint{4.614829in}{2.302947in}}%
\pgfpathlineto{\pgfqpoint{4.615971in}{2.190903in}}%
\pgfpathlineto{\pgfqpoint{4.616541in}{2.217438in}}%
\pgfpathlineto{\pgfqpoint{4.618443in}{2.555519in}}%
\pgfpathlineto{\pgfqpoint{4.619204in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{4.621106in}{2.196434in}}%
\pgfpathlineto{\pgfqpoint{4.621677in}{2.198453in}}%
\pgfpathlineto{\pgfqpoint{4.623008in}{2.215797in}}%
\pgfpathlineto{\pgfqpoint{4.623579in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{4.625481in}{2.188096in}}%
\pgfpathlineto{\pgfqpoint{4.626242in}{2.185333in}}%
\pgfpathlineto{\pgfqpoint{4.626432in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{4.627002in}{2.204638in}}%
\pgfpathlineto{\pgfqpoint{4.628524in}{2.310961in}}%
\pgfpathlineto{\pgfqpoint{4.629095in}{2.290867in}}%
\pgfpathlineto{\pgfqpoint{4.629665in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{4.630236in}{2.281574in}}%
\pgfpathlineto{\pgfqpoint{4.630806in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{4.631377in}{2.286295in}}%
\pgfpathlineto{\pgfqpoint{4.631948in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{4.632328in}{2.282573in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{2.324183in}}%
\pgfpathlineto{\pgfqpoint{4.635181in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{4.636513in}{2.182518in}}%
\pgfpathlineto{\pgfqpoint{4.637273in}{2.190365in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.192944in}}%
\pgfpathlineto{\pgfqpoint{4.638795in}{2.210871in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{2.200559in}}%
\pgfpathlineto{\pgfqpoint{4.640126in}{2.175639in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{4.641648in}{2.280983in}}%
\pgfpathlineto{\pgfqpoint{4.642219in}{2.266150in}}%
\pgfpathlineto{\pgfqpoint{4.643360in}{2.215913in}}%
\pgfpathlineto{\pgfqpoint{4.643740in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{4.645072in}{2.295593in}}%
\pgfpathlineto{\pgfqpoint{4.645642in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{4.646403in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{4.646974in}{2.262465in}}%
\pgfpathlineto{\pgfqpoint{4.647544in}{2.299084in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{2.278024in}}%
\pgfpathlineto{\pgfqpoint{4.649066in}{2.238705in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{2.253189in}}%
\pgfpathlineto{\pgfqpoint{4.650017in}{2.285103in}}%
\pgfpathlineto{\pgfqpoint{4.650397in}{2.269361in}}%
\pgfpathlineto{\pgfqpoint{4.651919in}{2.179143in}}%
\pgfpathlineto{\pgfqpoint{4.652300in}{2.183765in}}%
\pgfpathlineto{\pgfqpoint{4.653251in}{2.235469in}}%
\pgfpathlineto{\pgfqpoint{4.654392in}{2.291397in}}%
\pgfpathlineto{\pgfqpoint{4.654772in}{2.280645in}}%
\pgfpathlineto{\pgfqpoint{4.655343in}{2.251270in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{4.657435in}{2.354510in}}%
\pgfpathlineto{\pgfqpoint{4.657625in}{2.348047in}}%
\pgfpathlineto{\pgfqpoint{4.659527in}{2.175071in}}%
\pgfpathlineto{\pgfqpoint{4.660288in}{2.205504in}}%
\pgfpathlineto{\pgfqpoint{4.662761in}{2.349878in}}%
\pgfpathlineto{\pgfqpoint{4.663522in}{2.374368in}}%
\pgfpathlineto{\pgfqpoint{4.663902in}{2.357928in}}%
\pgfpathlineto{\pgfqpoint{4.665043in}{2.204062in}}%
\pgfpathlineto{\pgfqpoint{4.665614in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{4.668277in}{2.436730in}}%
\pgfpathlineto{\pgfqpoint{4.668657in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{4.669037in}{2.419851in}}%
\pgfpathlineto{\pgfqpoint{4.670749in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{4.671510in}{2.212944in}}%
\pgfpathlineto{\pgfqpoint{4.671700in}{2.212254in}}%
\pgfpathlineto{\pgfqpoint{4.672651in}{2.178855in}}%
\pgfpathlineto{\pgfqpoint{4.673032in}{2.192208in}}%
\pgfpathlineto{\pgfqpoint{4.674363in}{2.351369in}}%
\pgfpathlineto{\pgfqpoint{4.675124in}{2.310822in}}%
\pgfpathlineto{\pgfqpoint{4.675314in}{2.305368in}}%
\pgfpathlineto{\pgfqpoint{4.675695in}{2.320822in}}%
\pgfpathlineto{\pgfqpoint{4.676265in}{2.352200in}}%
\pgfpathlineto{\pgfqpoint{4.676646in}{2.335453in}}%
\pgfpathlineto{\pgfqpoint{4.678167in}{2.190221in}}%
\pgfpathlineto{\pgfqpoint{4.678738in}{2.212539in}}%
\pgfpathlineto{\pgfqpoint{4.679689in}{2.298096in}}%
\pgfpathlineto{\pgfqpoint{4.681020in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{4.681591in}{2.522293in}}%
\pgfpathlineto{\pgfqpoint{4.683683in}{2.181449in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{4.684444in}{2.179523in}}%
\pgfpathlineto{\pgfqpoint{4.685395in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{4.686156in}{2.261918in}}%
\pgfpathlineto{\pgfqpoint{4.686536in}{2.249852in}}%
\pgfpathlineto{\pgfqpoint{4.687677in}{2.208615in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{2.215994in}}%
\pgfpathlineto{\pgfqpoint{4.688628in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{4.688819in}{2.215709in}}%
\pgfpathlineto{\pgfqpoint{4.690530in}{2.177560in}}%
\pgfpathlineto{\pgfqpoint{4.691101in}{2.186827in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{4.693193in}{2.545682in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{2.483641in}}%
\pgfpathlineto{\pgfqpoint{4.695666in}{2.184966in}}%
\pgfpathlineto{\pgfqpoint{4.695856in}{2.191528in}}%
\pgfpathlineto{\pgfqpoint{4.696807in}{2.357305in}}%
\pgfpathlineto{\pgfqpoint{4.697568in}{2.452605in}}%
\pgfpathlineto{\pgfqpoint{4.697948in}{2.427113in}}%
\pgfpathlineto{\pgfqpoint{4.699470in}{2.186193in}}%
\pgfpathlineto{\pgfqpoint{4.700231in}{2.197422in}}%
\pgfpathlineto{\pgfqpoint{4.701372in}{2.177323in}}%
\pgfpathlineto{\pgfqpoint{4.702133in}{2.187315in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{2.187450in}}%
\pgfpathlineto{\pgfqpoint{4.703274in}{2.175945in}}%
\pgfpathlineto{\pgfqpoint{4.703464in}{2.180125in}}%
\pgfpathlineto{\pgfqpoint{4.704606in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{4.705176in}{2.330427in}}%
\pgfpathlineto{\pgfqpoint{4.705747in}{2.301007in}}%
\pgfpathlineto{\pgfqpoint{4.705937in}{2.291329in}}%
\pgfpathlineto{\pgfqpoint{4.706317in}{2.305146in}}%
\pgfpathlineto{\pgfqpoint{4.707078in}{2.377191in}}%
\pgfpathlineto{\pgfqpoint{4.707649in}{2.339875in}}%
\pgfpathlineto{\pgfqpoint{4.708600in}{2.228592in}}%
\pgfpathlineto{\pgfqpoint{4.708980in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{4.710121in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{4.710502in}{2.428597in}}%
\pgfpathlineto{\pgfqpoint{4.711833in}{2.206659in}}%
\pgfpathlineto{\pgfqpoint{4.712214in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{4.712404in}{2.215620in}}%
\pgfpathlineto{\pgfqpoint{4.712784in}{2.208505in}}%
\pgfpathlineto{\pgfqpoint{4.713735in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{2.183751in}}%
\pgfpathlineto{\pgfqpoint{4.714686in}{2.187237in}}%
\pgfpathlineto{\pgfqpoint{4.715067in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{4.715637in}{2.175270in}}%
\pgfpathlineto{\pgfqpoint{4.716208in}{2.182052in}}%
\pgfpathlineto{\pgfqpoint{4.716969in}{2.193646in}}%
\pgfpathlineto{\pgfqpoint{4.717539in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{4.717920in}{2.188245in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{2.190616in}}%
\pgfpathlineto{\pgfqpoint{4.718871in}{2.240044in}}%
\pgfpathlineto{\pgfqpoint{4.719822in}{2.327946in}}%
\pgfpathlineto{\pgfqpoint{4.720202in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{4.721534in}{2.175300in}}%
\pgfpathlineto{\pgfqpoint{4.722104in}{2.188490in}}%
\pgfpathlineto{\pgfqpoint{4.724577in}{2.253081in}}%
\pgfpathlineto{\pgfqpoint{4.724767in}{2.253828in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{2.175060in}}%
\pgfpathlineto{\pgfqpoint{4.729332in}{2.178746in}}%
\pgfpathlineto{\pgfqpoint{4.730854in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{4.731614in}{2.184387in}}%
\pgfpathlineto{\pgfqpoint{4.732375in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{4.732756in}{2.183471in}}%
\pgfpathlineto{\pgfqpoint{4.734277in}{2.210631in}}%
\pgfpathlineto{\pgfqpoint{4.734658in}{2.205334in}}%
\pgfpathlineto{\pgfqpoint{4.735989in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{4.736370in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{4.738081in}{2.364132in}}%
\pgfpathlineto{\pgfqpoint{4.738652in}{2.305054in}}%
\pgfpathlineto{\pgfqpoint{4.740364in}{2.183673in}}%
\pgfpathlineto{\pgfqpoint{4.740744in}{2.181796in}}%
\pgfpathlineto{\pgfqpoint{4.741315in}{2.175707in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{2.178995in}}%
\pgfpathlineto{\pgfqpoint{4.742836in}{2.217519in}}%
\pgfpathlineto{\pgfqpoint{4.743597in}{2.201453in}}%
\pgfpathlineto{\pgfqpoint{4.745119in}{2.176511in}}%
\pgfpathlineto{\pgfqpoint{4.745309in}{2.176619in}}%
\pgfpathlineto{\pgfqpoint{4.745880in}{2.186831in}}%
\pgfpathlineto{\pgfqpoint{4.747401in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{4.748162in}{2.247935in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{2.178918in}}%
\pgfpathlineto{\pgfqpoint{4.749303in}{2.209698in}}%
\pgfpathlineto{\pgfqpoint{4.750445in}{2.372897in}}%
\pgfpathlineto{\pgfqpoint{4.751015in}{2.323415in}}%
\pgfpathlineto{\pgfqpoint{4.752156in}{2.202403in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{2.205904in}}%
\pgfpathlineto{\pgfqpoint{4.753298in}{2.193384in}}%
\pgfpathlineto{\pgfqpoint{4.754058in}{2.175357in}}%
\pgfpathlineto{\pgfqpoint{4.754439in}{2.182128in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{2.198574in}}%
\pgfpathlineto{\pgfqpoint{4.756912in}{2.208639in}}%
\pgfpathlineto{\pgfqpoint{4.757482in}{2.204046in}}%
\pgfpathlineto{\pgfqpoint{4.757672in}{2.202148in}}%
\pgfpathlineto{\pgfqpoint{4.758053in}{2.205465in}}%
\pgfpathlineto{\pgfqpoint{4.759004in}{2.276491in}}%
\pgfpathlineto{\pgfqpoint{4.759765in}{2.322886in}}%
\pgfpathlineto{\pgfqpoint{4.760145in}{2.310554in}}%
\pgfpathlineto{\pgfqpoint{4.761667in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{4.762427in}{2.218009in}}%
\pgfpathlineto{\pgfqpoint{4.762998in}{2.239326in}}%
\pgfpathlineto{\pgfqpoint{4.763378in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{4.764329in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{4.764900in}{2.194617in}}%
\pgfpathlineto{\pgfqpoint{4.765280in}{2.200804in}}%
\pgfpathlineto{\pgfqpoint{4.765851in}{2.193253in}}%
\pgfpathlineto{\pgfqpoint{4.766612in}{2.175789in}}%
\pgfpathlineto{\pgfqpoint{4.767183in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{4.767753in}{2.196072in}}%
\pgfpathlineto{\pgfqpoint{4.768324in}{2.187352in}}%
\pgfpathlineto{\pgfqpoint{4.768894in}{2.176681in}}%
\pgfpathlineto{\pgfqpoint{4.769465in}{2.183417in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{4.772508in}{2.279715in}}%
\pgfpathlineto{\pgfqpoint{4.773079in}{2.266744in}}%
\pgfpathlineto{\pgfqpoint{4.774981in}{2.240901in}}%
\pgfpathlineto{\pgfqpoint{4.776122in}{2.229784in}}%
\pgfpathlineto{\pgfqpoint{4.777454in}{2.180981in}}%
\pgfpathlineto{\pgfqpoint{4.778024in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{4.778214in}{2.190202in}}%
\pgfpathlineto{\pgfqpoint{4.778405in}{2.188701in}}%
\pgfpathlineto{\pgfqpoint{4.779165in}{2.175357in}}%
\pgfpathlineto{\pgfqpoint{4.779546in}{2.185503in}}%
\pgfpathlineto{\pgfqpoint{4.780687in}{2.266387in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{2.244949in}}%
\pgfpathlineto{\pgfqpoint{4.782779in}{2.175349in}}%
\pgfpathlineto{\pgfqpoint{4.783160in}{2.182782in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{2.281300in}}%
\pgfpathlineto{\pgfqpoint{4.785822in}{2.248019in}}%
\pgfpathlineto{\pgfqpoint{4.786964in}{2.206543in}}%
\pgfpathlineto{\pgfqpoint{4.787344in}{2.210231in}}%
\pgfpathlineto{\pgfqpoint{4.789056in}{2.269120in}}%
\pgfpathlineto{\pgfqpoint{4.789817in}{2.242542in}}%
\pgfpathlineto{\pgfqpoint{4.791338in}{2.184261in}}%
\pgfpathlineto{\pgfqpoint{4.791719in}{2.187456in}}%
\pgfpathlineto{\pgfqpoint{4.793240in}{2.225289in}}%
\pgfpathlineto{\pgfqpoint{4.793811in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{4.794762in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{4.795333in}{2.203460in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{2.308658in}}%
\pgfpathlineto{\pgfqpoint{4.797996in}{2.275215in}}%
\pgfpathlineto{\pgfqpoint{4.800468in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{4.801039in}{2.198399in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{2.359437in}}%
\pgfpathlineto{\pgfqpoint{4.803511in}{2.312769in}}%
\pgfpathlineto{\pgfqpoint{4.805413in}{2.178377in}}%
\pgfpathlineto{\pgfqpoint{4.805984in}{2.185415in}}%
\pgfpathlineto{\pgfqpoint{4.807696in}{2.214312in}}%
\pgfpathlineto{\pgfqpoint{4.809218in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{4.810169in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.209882in}}%
\pgfpathlineto{\pgfqpoint{4.813212in}{2.183792in}}%
\pgfpathlineto{\pgfqpoint{4.813592in}{2.201336in}}%
\pgfpathlineto{\pgfqpoint{4.815875in}{2.402240in}}%
\pgfpathlineto{\pgfqpoint{4.816255in}{2.384500in}}%
\pgfpathlineto{\pgfqpoint{4.818157in}{2.183191in}}%
\pgfpathlineto{\pgfqpoint{4.819298in}{2.222990in}}%
\pgfpathlineto{\pgfqpoint{4.819869in}{2.203628in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{2.189565in}}%
\pgfpathlineto{\pgfqpoint{4.820630in}{2.213332in}}%
\pgfpathlineto{\pgfqpoint{4.821771in}{2.416322in}}%
\pgfpathlineto{\pgfqpoint{4.822342in}{2.363234in}}%
\pgfpathlineto{\pgfqpoint{4.823293in}{2.259907in}}%
\pgfpathlineto{\pgfqpoint{4.823673in}{2.290019in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.387506in}}%
\pgfpathlineto{\pgfqpoint{4.825004in}{2.345536in}}%
\pgfpathlineto{\pgfqpoint{4.825955in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{4.826336in}{2.239207in}}%
\pgfpathlineto{\pgfqpoint{4.827097in}{2.334534in}}%
\pgfpathlineto{\pgfqpoint{4.827667in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{2.267185in}}%
\pgfpathlineto{\pgfqpoint{4.828428in}{2.295652in}}%
\pgfpathlineto{\pgfqpoint{4.829379in}{2.428911in}}%
\pgfpathlineto{\pgfqpoint{4.829950in}{2.379847in}}%
\pgfpathlineto{\pgfqpoint{4.831281in}{2.174837in}}%
\pgfpathlineto{\pgfqpoint{4.832042in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{4.833944in}{2.235216in}}%
\pgfpathlineto{\pgfqpoint{4.834515in}{2.210967in}}%
\pgfpathlineto{\pgfqpoint{4.835275in}{2.175039in}}%
\pgfpathlineto{\pgfqpoint{4.835656in}{2.198905in}}%
\pgfpathlineto{\pgfqpoint{4.837558in}{2.453243in}}%
\pgfpathlineto{\pgfqpoint{4.837938in}{2.411712in}}%
\pgfpathlineto{\pgfqpoint{4.840031in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{4.840221in}{2.224173in}}%
\pgfpathlineto{\pgfqpoint{4.840411in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{4.841552in}{2.346541in}}%
\pgfpathlineto{\pgfqpoint{4.842313in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.378359in}}%
\pgfpathlineto{\pgfqpoint{4.844215in}{2.251754in}}%
\pgfpathlineto{\pgfqpoint{4.844786in}{2.267764in}}%
\pgfpathlineto{\pgfqpoint{4.845546in}{2.298262in}}%
\pgfpathlineto{\pgfqpoint{4.845927in}{2.270948in}}%
\pgfpathlineto{\pgfqpoint{4.846878in}{2.175618in}}%
\pgfpathlineto{\pgfqpoint{4.847448in}{2.203594in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{2.287621in}}%
\pgfpathlineto{\pgfqpoint{4.848970in}{2.254022in}}%
\pgfpathlineto{\pgfqpoint{4.849541in}{2.226546in}}%
\pgfpathlineto{\pgfqpoint{4.850111in}{2.247353in}}%
\pgfpathlineto{\pgfqpoint{4.852394in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{4.852964in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{4.854866in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{4.855057in}{2.244004in}}%
\pgfpathlineto{\pgfqpoint{4.855817in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{4.857339in}{2.595683in}}%
\pgfpathlineto{\pgfqpoint{4.857910in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{4.859622in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{4.860192in}{2.202485in}}%
\pgfpathlineto{\pgfqpoint{4.860382in}{2.204346in}}%
\pgfpathlineto{\pgfqpoint{4.860573in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{4.861333in}{2.176885in}}%
\pgfpathlineto{\pgfqpoint{4.861904in}{2.188883in}}%
\pgfpathlineto{\pgfqpoint{4.862284in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{4.862855in}{2.186382in}}%
\pgfpathlineto{\pgfqpoint{4.863235in}{2.174812in}}%
\pgfpathlineto{\pgfqpoint{4.863616in}{2.191152in}}%
\pgfpathlineto{\pgfqpoint{4.865137in}{2.499303in}}%
\pgfpathlineto{\pgfqpoint{4.865898in}{2.382890in}}%
\pgfpathlineto{\pgfqpoint{4.867420in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{4.867610in}{2.203747in}}%
\pgfpathlineto{\pgfqpoint{4.868751in}{2.308029in}}%
\pgfpathlineto{\pgfqpoint{4.870083in}{2.446501in}}%
\pgfpathlineto{\pgfqpoint{4.870653in}{2.405902in}}%
\pgfpathlineto{\pgfqpoint{4.871795in}{2.276922in}}%
\pgfpathlineto{\pgfqpoint{4.872175in}{2.296843in}}%
\pgfpathlineto{\pgfqpoint{4.872746in}{2.327230in}}%
\pgfpathlineto{\pgfqpoint{4.873316in}{2.311526in}}%
\pgfpathlineto{\pgfqpoint{4.874457in}{2.252731in}}%
\pgfpathlineto{\pgfqpoint{4.874838in}{2.271641in}}%
\pgfpathlineto{\pgfqpoint{4.875218in}{2.284866in}}%
\pgfpathlineto{\pgfqpoint{4.875599in}{2.263156in}}%
\pgfpathlineto{\pgfqpoint{4.876550in}{2.177292in}}%
\pgfpathlineto{\pgfqpoint{4.876930in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{4.878071in}{2.374132in}}%
\pgfpathlineto{\pgfqpoint{4.878642in}{2.336204in}}%
\pgfpathlineto{\pgfqpoint{4.880734in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{4.882066in}{2.179378in}}%
\pgfpathlineto{\pgfqpoint{4.882446in}{2.182950in}}%
\pgfpathlineto{\pgfqpoint{4.883587in}{2.223317in}}%
\pgfpathlineto{\pgfqpoint{4.885679in}{2.421087in}}%
\pgfpathlineto{\pgfqpoint{4.886440in}{2.360906in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{2.260394in}}%
\pgfpathlineto{\pgfqpoint{4.888152in}{2.263307in}}%
\pgfpathlineto{\pgfqpoint{4.889103in}{2.273701in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{2.269700in}}%
\pgfpathlineto{\pgfqpoint{4.889864in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{4.890815in}{2.291137in}}%
\pgfpathlineto{\pgfqpoint{4.891386in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{4.892907in}{2.186349in}}%
\pgfpathlineto{\pgfqpoint{4.893668in}{2.207506in}}%
\pgfpathlineto{\pgfqpoint{4.894429in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{4.894809in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{4.895760in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{2.186730in}}%
\pgfpathlineto{\pgfqpoint{4.898043in}{2.247830in}}%
\pgfpathlineto{\pgfqpoint{4.898423in}{2.241309in}}%
\pgfpathlineto{\pgfqpoint{4.899374in}{2.216852in}}%
\pgfpathlineto{\pgfqpoint{4.899945in}{2.224668in}}%
\pgfpathlineto{\pgfqpoint{4.900705in}{2.250236in}}%
\pgfpathlineto{\pgfqpoint{4.901847in}{2.420120in}}%
\pgfpathlineto{\pgfqpoint{4.902417in}{2.485561in}}%
\pgfpathlineto{\pgfqpoint{4.902798in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{2.193723in}}%
\pgfpathlineto{\pgfqpoint{4.905270in}{2.204964in}}%
\pgfpathlineto{\pgfqpoint{4.906221in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{4.906602in}{2.220053in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{2.175979in}}%
\pgfpathlineto{\pgfqpoint{4.909074in}{2.179626in}}%
\pgfpathlineto{\pgfqpoint{4.910216in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{4.911547in}{2.175274in}}%
\pgfpathlineto{\pgfqpoint{4.912118in}{2.185597in}}%
\pgfpathlineto{\pgfqpoint{4.914210in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{4.915541in}{2.458747in}}%
\pgfpathlineto{\pgfqpoint{4.915922in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{4.917253in}{2.192975in}}%
\pgfpathlineto{\pgfqpoint{4.917824in}{2.238581in}}%
\pgfpathlineto{\pgfqpoint{4.918585in}{2.291563in}}%
\pgfpathlineto{\pgfqpoint{4.919155in}{2.262205in}}%
\pgfpathlineto{\pgfqpoint{4.920867in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{4.921057in}{2.175928in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{2.182293in}}%
\pgfpathlineto{\pgfqpoint{4.922959in}{2.212617in}}%
\pgfpathlineto{\pgfqpoint{4.923530in}{2.199557in}}%
\pgfpathlineto{\pgfqpoint{4.924481in}{2.175753in}}%
\pgfpathlineto{\pgfqpoint{4.924861in}{2.186448in}}%
\pgfpathlineto{\pgfqpoint{4.926003in}{2.239190in}}%
\pgfpathlineto{\pgfqpoint{4.926573in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{2.218742in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{2.224447in}}%
\pgfpathlineto{\pgfqpoint{4.928475in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{4.928856in}{2.272833in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{2.186587in}}%
\pgfpathlineto{\pgfqpoint{4.930377in}{2.218776in}}%
\pgfpathlineto{\pgfqpoint{4.931328in}{2.306768in}}%
\pgfpathlineto{\pgfqpoint{4.931899in}{2.273833in}}%
\pgfpathlineto{\pgfqpoint{4.933230in}{2.194421in}}%
\pgfpathlineto{\pgfqpoint{4.933611in}{2.195953in}}%
\pgfpathlineto{\pgfqpoint{4.934372in}{2.199376in}}%
\pgfpathlineto{\pgfqpoint{4.935132in}{2.240033in}}%
\pgfpathlineto{\pgfqpoint{4.936083in}{2.304396in}}%
\pgfpathlineto{\pgfqpoint{4.936464in}{2.286934in}}%
\pgfpathlineto{\pgfqpoint{4.937985in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{4.938556in}{2.188378in}}%
\pgfpathlineto{\pgfqpoint{4.939127in}{2.195340in}}%
\pgfpathlineto{\pgfqpoint{4.939507in}{2.189835in}}%
\pgfpathlineto{\pgfqpoint{4.939887in}{2.185723in}}%
\pgfpathlineto{\pgfqpoint{4.940458in}{2.190492in}}%
\pgfpathlineto{\pgfqpoint{4.940838in}{2.192397in}}%
\pgfpathlineto{\pgfqpoint{4.941219in}{2.188173in}}%
\pgfpathlineto{\pgfqpoint{4.941980in}{2.175104in}}%
\pgfpathlineto{\pgfqpoint{4.942360in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{4.943501in}{2.258486in}}%
\pgfpathlineto{\pgfqpoint{4.944072in}{2.235806in}}%
\pgfpathlineto{\pgfqpoint{4.945023in}{2.180870in}}%
\pgfpathlineto{\pgfqpoint{4.945594in}{2.189269in}}%
\pgfpathlineto{\pgfqpoint{4.945784in}{2.190835in}}%
\pgfpathlineto{\pgfqpoint{4.946164in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{4.946545in}{2.179630in}}%
\pgfpathlineto{\pgfqpoint{4.946925in}{2.189332in}}%
\pgfpathlineto{\pgfqpoint{4.948827in}{2.383544in}}%
\pgfpathlineto{\pgfqpoint{4.949588in}{2.315832in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{2.260792in}}%
\pgfpathlineto{\pgfqpoint{4.951870in}{2.254040in}}%
\pgfpathlineto{\pgfqpoint{4.952821in}{2.209871in}}%
\pgfpathlineto{\pgfqpoint{4.953392in}{2.181639in}}%
\pgfpathlineto{\pgfqpoint{4.953963in}{2.201624in}}%
\pgfpathlineto{\pgfqpoint{4.954914in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{4.955294in}{2.238158in}}%
\pgfpathlineto{\pgfqpoint{4.956245in}{2.177362in}}%
\pgfpathlineto{\pgfqpoint{4.956625in}{2.193632in}}%
\pgfpathlineto{\pgfqpoint{4.957576in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{4.958147in}{2.241561in}}%
\pgfpathlineto{\pgfqpoint{4.959098in}{2.182903in}}%
\pgfpathlineto{\pgfqpoint{4.959478in}{2.194556in}}%
\pgfpathlineto{\pgfqpoint{4.960239in}{2.219631in}}%
\pgfpathlineto{\pgfqpoint{4.960620in}{2.209182in}}%
\pgfpathlineto{\pgfqpoint{4.961000in}{2.200716in}}%
\pgfpathlineto{\pgfqpoint{4.961380in}{2.213415in}}%
\pgfpathlineto{\pgfqpoint{4.963473in}{2.489375in}}%
\pgfpathlineto{\pgfqpoint{4.964043in}{2.537162in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{2.507643in}}%
\pgfpathlineto{\pgfqpoint{4.965945in}{2.176669in}}%
\pgfpathlineto{\pgfqpoint{4.966896in}{2.245174in}}%
\pgfpathlineto{\pgfqpoint{4.967087in}{2.249696in}}%
\pgfpathlineto{\pgfqpoint{4.967277in}{2.243434in}}%
\pgfpathlineto{\pgfqpoint{4.968038in}{2.176145in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{2.194404in}}%
\pgfpathlineto{\pgfqpoint{4.969749in}{2.405764in}}%
\pgfpathlineto{\pgfqpoint{4.970320in}{2.356185in}}%
\pgfpathlineto{\pgfqpoint{4.972412in}{2.175740in}}%
\pgfpathlineto{\pgfqpoint{4.972793in}{2.179133in}}%
\pgfpathlineto{\pgfqpoint{4.973363in}{2.217383in}}%
\pgfpathlineto{\pgfqpoint{4.975265in}{2.387748in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{2.384404in}}%
\pgfpathlineto{\pgfqpoint{4.978499in}{2.189450in}}%
\pgfpathlineto{\pgfqpoint{4.979260in}{2.208916in}}%
\pgfpathlineto{\pgfqpoint{4.979450in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{4.980591in}{2.177286in}}%
\pgfpathlineto{\pgfqpoint{4.980971in}{2.195178in}}%
\pgfpathlineto{\pgfqpoint{4.982113in}{2.312944in}}%
\pgfpathlineto{\pgfqpoint{4.982873in}{2.282299in}}%
\pgfpathlineto{\pgfqpoint{4.984585in}{2.196260in}}%
\pgfpathlineto{\pgfqpoint{4.984966in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{4.985917in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{4.987438in}{2.361222in}}%
\pgfpathlineto{\pgfqpoint{4.988009in}{2.323157in}}%
\pgfpathlineto{\pgfqpoint{4.990291in}{2.175774in}}%
\pgfpathlineto{\pgfqpoint{4.990482in}{2.175907in}}%
\pgfpathlineto{\pgfqpoint{4.991242in}{2.176710in}}%
\pgfpathlineto{\pgfqpoint{4.992003in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{4.992574in}{2.206017in}}%
\pgfpathlineto{\pgfqpoint{4.993144in}{2.193955in}}%
\pgfpathlineto{\pgfqpoint{4.993715in}{2.182687in}}%
\pgfpathlineto{\pgfqpoint{4.994095in}{2.191275in}}%
\pgfpathlineto{\pgfqpoint{4.995807in}{2.292931in}}%
\pgfpathlineto{\pgfqpoint{4.996568in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{4.998090in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{4.998470in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{4.999992in}{2.263606in}}%
\pgfpathlineto{\pgfqpoint{5.000562in}{2.235471in}}%
\pgfpathlineto{\pgfqpoint{5.000943in}{2.218967in}}%
\pgfpathlineto{\pgfqpoint{5.001323in}{2.230471in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.380481in}}%
\pgfpathlineto{\pgfqpoint{5.003415in}{2.337575in}}%
\pgfpathlineto{\pgfqpoint{5.005508in}{2.189146in}}%
\pgfpathlineto{\pgfqpoint{5.006459in}{2.175485in}}%
\pgfpathlineto{\pgfqpoint{5.007029in}{2.179375in}}%
\pgfpathlineto{\pgfqpoint{5.007790in}{2.203568in}}%
\pgfpathlineto{\pgfqpoint{5.009312in}{2.333277in}}%
\pgfpathlineto{\pgfqpoint{5.009882in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{5.010833in}{2.185550in}}%
\pgfpathlineto{\pgfqpoint{5.011404in}{2.204286in}}%
\pgfpathlineto{\pgfqpoint{5.012165in}{2.238074in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{2.221221in}}%
\pgfpathlineto{\pgfqpoint{5.013306in}{2.176467in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{2.196276in}}%
\pgfpathlineto{\pgfqpoint{5.015208in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{5.015779in}{2.337862in}}%
\pgfpathlineto{\pgfqpoint{5.017491in}{2.190642in}}%
\pgfpathlineto{\pgfqpoint{5.017681in}{2.192036in}}%
\pgfpathlineto{\pgfqpoint{5.018632in}{2.202700in}}%
\pgfpathlineto{\pgfqpoint{5.019012in}{2.197914in}}%
\pgfpathlineto{\pgfqpoint{5.019963in}{2.174996in}}%
\pgfpathlineto{\pgfqpoint{5.020344in}{2.190873in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{2.351456in}}%
\pgfpathlineto{\pgfqpoint{5.022436in}{2.301625in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{2.175512in}}%
\pgfpathlineto{\pgfqpoint{5.024338in}{2.176883in}}%
\pgfpathlineto{\pgfqpoint{5.025479in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{5.026620in}{2.200384in}}%
\pgfpathlineto{\pgfqpoint{5.027191in}{2.195797in}}%
\pgfpathlineto{\pgfqpoint{5.027952in}{2.191181in}}%
\pgfpathlineto{\pgfqpoint{5.028332in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{5.029854in}{2.210109in}}%
\pgfpathlineto{\pgfqpoint{5.030615in}{2.205937in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{2.186969in}}%
\pgfpathlineto{\pgfqpoint{5.032326in}{2.195265in}}%
\pgfpathlineto{\pgfqpoint{5.035370in}{2.245464in}}%
\pgfpathlineto{\pgfqpoint{5.035560in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{5.036131in}{2.244054in}}%
\pgfpathlineto{\pgfqpoint{5.036511in}{2.242963in}}%
\pgfpathlineto{\pgfqpoint{5.036701in}{2.243862in}}%
\pgfpathlineto{\pgfqpoint{5.037652in}{2.255899in}}%
\pgfpathlineto{\pgfqpoint{5.038033in}{2.248846in}}%
\pgfpathlineto{\pgfqpoint{5.038984in}{2.219748in}}%
\pgfpathlineto{\pgfqpoint{5.039364in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{5.040125in}{2.256916in}}%
\pgfpathlineto{\pgfqpoint{5.040695in}{2.247560in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{2.187841in}}%
\pgfpathlineto{\pgfqpoint{5.042978in}{2.196173in}}%
\pgfpathlineto{\pgfqpoint{5.044309in}{2.240078in}}%
\pgfpathlineto{\pgfqpoint{5.044880in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{5.045831in}{2.202048in}}%
\pgfpathlineto{\pgfqpoint{5.046211in}{2.207450in}}%
\pgfpathlineto{\pgfqpoint{5.047353in}{2.229375in}}%
\pgfpathlineto{\pgfqpoint{5.047733in}{2.221059in}}%
\pgfpathlineto{\pgfqpoint{5.048494in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{2.207061in}}%
\pgfpathlineto{\pgfqpoint{5.050206in}{2.295019in}}%
\pgfpathlineto{\pgfqpoint{5.051537in}{2.398592in}}%
\pgfpathlineto{\pgfqpoint{5.051917in}{2.381217in}}%
\pgfpathlineto{\pgfqpoint{5.053059in}{2.244645in}}%
\pgfpathlineto{\pgfqpoint{5.053819in}{2.278608in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{2.288913in}}%
\pgfpathlineto{\pgfqpoint{5.054580in}{2.278257in}}%
\pgfpathlineto{\pgfqpoint{5.056863in}{2.190218in}}%
\pgfpathlineto{\pgfqpoint{5.057053in}{2.197165in}}%
\pgfpathlineto{\pgfqpoint{5.058575in}{2.358421in}}%
\pgfpathlineto{\pgfqpoint{5.059145in}{2.320081in}}%
\pgfpathlineto{\pgfqpoint{5.060477in}{2.175140in}}%
\pgfpathlineto{\pgfqpoint{5.061047in}{2.190350in}}%
\pgfpathlineto{\pgfqpoint{5.061237in}{2.192927in}}%
\pgfpathlineto{\pgfqpoint{5.061618in}{2.187639in}}%
\pgfpathlineto{\pgfqpoint{5.061998in}{2.178575in}}%
\pgfpathlineto{\pgfqpoint{5.062379in}{2.190143in}}%
\pgfpathlineto{\pgfqpoint{5.063900in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{5.064661in}{2.340938in}}%
\pgfpathlineto{\pgfqpoint{5.065041in}{2.289587in}}%
\pgfpathlineto{\pgfqpoint{5.065612in}{2.341265in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{2.416582in}}%
\pgfpathlineto{\pgfqpoint{5.066753in}{2.394280in}}%
\pgfpathlineto{\pgfqpoint{5.069036in}{2.175599in}}%
\pgfpathlineto{\pgfqpoint{5.069606in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{5.071128in}{2.447046in}}%
\pgfpathlineto{\pgfqpoint{5.071508in}{2.388717in}}%
\pgfpathlineto{\pgfqpoint{5.072650in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{5.073220in}{2.200421in}}%
\pgfpathlineto{\pgfqpoint{5.073791in}{2.220767in}}%
\pgfpathlineto{\pgfqpoint{5.074171in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{5.075312in}{2.174920in}}%
\pgfpathlineto{\pgfqpoint{5.075883in}{2.179502in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{5.078546in}{2.386681in}}%
\pgfpathlineto{\pgfqpoint{5.079307in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{5.081399in}{2.189337in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{5.081779in}{2.190999in}}%
\pgfpathlineto{\pgfqpoint{5.082730in}{2.246689in}}%
\pgfpathlineto{\pgfqpoint{5.083681in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{2.283013in}}%
\pgfpathlineto{\pgfqpoint{5.085393in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{5.086154in}{2.203158in}}%
\pgfpathlineto{\pgfqpoint{5.086915in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{5.087295in}{2.220352in}}%
\pgfpathlineto{\pgfqpoint{5.087866in}{2.199304in}}%
\pgfpathlineto{\pgfqpoint{5.088246in}{2.208741in}}%
\pgfpathlineto{\pgfqpoint{5.089578in}{2.281202in}}%
\pgfpathlineto{\pgfqpoint{5.090148in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{5.092050in}{2.198208in}}%
\pgfpathlineto{\pgfqpoint{5.092811in}{2.184166in}}%
\pgfpathlineto{\pgfqpoint{5.093382in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{5.096045in}{2.258793in}}%
\pgfpathlineto{\pgfqpoint{5.096425in}{2.252310in}}%
\pgfpathlineto{\pgfqpoint{5.097756in}{2.178426in}}%
\pgfpathlineto{\pgfqpoint{5.098327in}{2.202858in}}%
\pgfpathlineto{\pgfqpoint{5.098708in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{5.099278in}{2.196837in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{5.100229in}{2.187004in}}%
\pgfpathlineto{\pgfqpoint{5.101180in}{2.256642in}}%
\pgfpathlineto{\pgfqpoint{5.101751in}{2.235418in}}%
\pgfpathlineto{\pgfqpoint{5.102131in}{2.217332in}}%
\pgfpathlineto{\pgfqpoint{5.102702in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{5.103843in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{5.104223in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{5.106506in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{5.106696in}{2.211065in}}%
\pgfpathlineto{\pgfqpoint{5.107267in}{2.247480in}}%
\pgfpathlineto{\pgfqpoint{5.108408in}{2.336370in}}%
\pgfpathlineto{\pgfqpoint{5.108788in}{2.322048in}}%
\pgfpathlineto{\pgfqpoint{5.111071in}{2.188123in}}%
\pgfpathlineto{\pgfqpoint{5.111451in}{2.180106in}}%
\pgfpathlineto{\pgfqpoint{5.111832in}{2.187348in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{2.314415in}}%
\pgfpathlineto{\pgfqpoint{5.113734in}{2.263337in}}%
\pgfpathlineto{\pgfqpoint{5.114304in}{2.209081in}}%
\pgfpathlineto{\pgfqpoint{5.114875in}{2.241093in}}%
\pgfpathlineto{\pgfqpoint{5.115445in}{2.266337in}}%
\pgfpathlineto{\pgfqpoint{5.115826in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{2.185930in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{5.118298in}{2.445530in}}%
\pgfpathlineto{\pgfqpoint{5.118869in}{2.408752in}}%
\pgfpathlineto{\pgfqpoint{5.120581in}{2.262762in}}%
\pgfpathlineto{\pgfqpoint{5.121152in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{5.122483in}{2.181619in}}%
\pgfpathlineto{\pgfqpoint{5.123244in}{2.196684in}}%
\pgfpathlineto{\pgfqpoint{5.124195in}{2.222329in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{2.322713in}}%
\pgfpathlineto{\pgfqpoint{5.125907in}{2.304784in}}%
\pgfpathlineto{\pgfqpoint{5.126858in}{2.237716in}}%
\pgfpathlineto{\pgfqpoint{5.127238in}{2.265155in}}%
\pgfpathlineto{\pgfqpoint{5.127999in}{2.346552in}}%
\pgfpathlineto{\pgfqpoint{5.128379in}{2.322460in}}%
\pgfpathlineto{\pgfqpoint{5.129521in}{2.189545in}}%
\pgfpathlineto{\pgfqpoint{5.129901in}{2.219520in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{2.323138in}}%
\pgfpathlineto{\pgfqpoint{5.131423in}{2.285959in}}%
\pgfpathlineto{\pgfqpoint{5.134276in}{2.176333in}}%
\pgfpathlineto{\pgfqpoint{5.134466in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{5.134656in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{5.137129in}{2.223870in}}%
\pgfpathlineto{\pgfqpoint{5.138270in}{2.317982in}}%
\pgfpathlineto{\pgfqpoint{5.138840in}{2.279875in}}%
\pgfpathlineto{\pgfqpoint{5.139601in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{5.140172in}{2.232404in}}%
\pgfpathlineto{\pgfqpoint{5.140743in}{2.251058in}}%
\pgfpathlineto{\pgfqpoint{5.141123in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{5.142074in}{2.197745in}}%
\pgfpathlineto{\pgfqpoint{5.142645in}{2.215141in}}%
\pgfpathlineto{\pgfqpoint{5.143215in}{2.228990in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{2.215646in}}%
\pgfpathlineto{\pgfqpoint{5.144356in}{2.178255in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{2.192432in}}%
\pgfpathlineto{\pgfqpoint{5.145498in}{2.211383in}}%
\pgfpathlineto{\pgfqpoint{5.146068in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{5.146829in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{5.147400in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{5.147970in}{2.198953in}}%
\pgfpathlineto{\pgfqpoint{5.148541in}{2.190678in}}%
\pgfpathlineto{\pgfqpoint{5.148921in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{5.149302in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{5.150633in}{2.269070in}}%
\pgfpathlineto{\pgfqpoint{5.151014in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{5.152155in}{2.178515in}}%
\pgfpathlineto{\pgfqpoint{5.152725in}{2.186030in}}%
\pgfpathlineto{\pgfqpoint{5.152916in}{2.187137in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{2.185740in}}%
\pgfpathlineto{\pgfqpoint{5.153676in}{2.175698in}}%
\pgfpathlineto{\pgfqpoint{5.154057in}{2.181368in}}%
\pgfpathlineto{\pgfqpoint{5.155198in}{2.241063in}}%
\pgfpathlineto{\pgfqpoint{5.155578in}{2.224370in}}%
\pgfpathlineto{\pgfqpoint{5.156149in}{2.189425in}}%
\pgfpathlineto{\pgfqpoint{5.156529in}{2.204174in}}%
\pgfpathlineto{\pgfqpoint{5.157671in}{2.355275in}}%
\pgfpathlineto{\pgfqpoint{5.158241in}{2.303439in}}%
\pgfpathlineto{\pgfqpoint{5.159573in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{5.159953in}{2.179697in}}%
\pgfpathlineto{\pgfqpoint{5.161285in}{2.201308in}}%
\pgfpathlineto{\pgfqpoint{5.162236in}{2.251383in}}%
\pgfpathlineto{\pgfqpoint{5.162616in}{2.231463in}}%
\pgfpathlineto{\pgfqpoint{5.163567in}{2.175252in}}%
\pgfpathlineto{\pgfqpoint{5.164138in}{2.192685in}}%
\pgfpathlineto{\pgfqpoint{5.166610in}{2.378624in}}%
\pgfpathlineto{\pgfqpoint{5.167371in}{2.499387in}}%
\pgfpathlineto{\pgfqpoint{5.167751in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{5.169083in}{2.178591in}}%
\pgfpathlineto{\pgfqpoint{5.169463in}{2.208915in}}%
\pgfpathlineto{\pgfqpoint{5.170224in}{2.268609in}}%
\pgfpathlineto{\pgfqpoint{5.170795in}{2.242734in}}%
\pgfpathlineto{\pgfqpoint{5.171556in}{2.209383in}}%
\pgfpathlineto{\pgfqpoint{5.172126in}{2.218342in}}%
\pgfpathlineto{\pgfqpoint{5.174028in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{2.249299in}}%
\pgfpathlineto{\pgfqpoint{5.175550in}{2.175331in}}%
\pgfpathlineto{\pgfqpoint{5.176120in}{2.207869in}}%
\pgfpathlineto{\pgfqpoint{5.177642in}{2.259970in}}%
\pgfpathlineto{\pgfqpoint{5.178022in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{5.178593in}{2.302928in}}%
\pgfpathlineto{\pgfqpoint{5.179924in}{2.407669in}}%
\pgfpathlineto{\pgfqpoint{5.180305in}{2.403476in}}%
\pgfpathlineto{\pgfqpoint{5.181066in}{2.357576in}}%
\pgfpathlineto{\pgfqpoint{5.183158in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{5.183538in}{2.179701in}}%
\pgfpathlineto{\pgfqpoint{5.184489in}{2.195870in}}%
\pgfpathlineto{\pgfqpoint{5.185060in}{2.191261in}}%
\pgfpathlineto{\pgfqpoint{5.186772in}{2.175793in}}%
\pgfpathlineto{\pgfqpoint{5.187152in}{2.178150in}}%
\pgfpathlineto{\pgfqpoint{5.188674in}{2.216167in}}%
\pgfpathlineto{\pgfqpoint{5.189435in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{5.190386in}{2.195748in}}%
\pgfpathlineto{\pgfqpoint{5.190766in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{5.191527in}{2.251702in}}%
\pgfpathlineto{\pgfqpoint{5.192858in}{2.351625in}}%
\pgfpathlineto{\pgfqpoint{5.193239in}{2.350378in}}%
\pgfpathlineto{\pgfqpoint{5.193809in}{2.329243in}}%
\pgfpathlineto{\pgfqpoint{5.195902in}{2.184878in}}%
\pgfpathlineto{\pgfqpoint{5.196472in}{2.192871in}}%
\pgfpathlineto{\pgfqpoint{5.197994in}{2.238636in}}%
\pgfpathlineto{\pgfqpoint{5.198564in}{2.224739in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{2.180669in}}%
\pgfpathlineto{\pgfqpoint{5.200086in}{2.191361in}}%
\pgfpathlineto{\pgfqpoint{5.200657in}{2.200414in}}%
\pgfpathlineto{\pgfqpoint{5.201037in}{2.195998in}}%
\pgfpathlineto{\pgfqpoint{5.201798in}{2.183256in}}%
\pgfpathlineto{\pgfqpoint{5.202178in}{2.187502in}}%
\pgfpathlineto{\pgfqpoint{5.204271in}{2.243498in}}%
\pgfpathlineto{\pgfqpoint{5.206363in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{5.207124in}{2.340919in}}%
\pgfpathlineto{\pgfqpoint{5.207504in}{2.326828in}}%
\pgfpathlineto{\pgfqpoint{5.209216in}{2.223339in}}%
\pgfpathlineto{\pgfqpoint{5.209596in}{2.234506in}}%
\pgfpathlineto{\pgfqpoint{5.210167in}{2.252282in}}%
\pgfpathlineto{\pgfqpoint{5.210737in}{2.237663in}}%
\pgfpathlineto{\pgfqpoint{5.211688in}{2.198130in}}%
\pgfpathlineto{\pgfqpoint{5.212259in}{2.207086in}}%
\pgfpathlineto{\pgfqpoint{5.212449in}{2.208303in}}%
\pgfpathlineto{\pgfqpoint{5.212640in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{5.213781in}{2.175565in}}%
\pgfpathlineto{\pgfqpoint{5.214351in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{5.214922in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{5.215493in}{2.195857in}}%
\pgfpathlineto{\pgfqpoint{5.215873in}{2.192508in}}%
\pgfpathlineto{\pgfqpoint{5.216634in}{2.195423in}}%
\pgfpathlineto{\pgfqpoint{5.217204in}{2.186098in}}%
\pgfpathlineto{\pgfqpoint{5.217585in}{2.179255in}}%
\pgfpathlineto{\pgfqpoint{5.217775in}{2.183969in}}%
\pgfpathlineto{\pgfqpoint{5.218536in}{2.313693in}}%
\pgfpathlineto{\pgfqpoint{5.219867in}{2.604026in}}%
\pgfpathlineto{\pgfqpoint{5.220248in}{2.550593in}}%
\pgfpathlineto{\pgfqpoint{5.222340in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{5.222530in}{2.178115in}}%
\pgfpathlineto{\pgfqpoint{5.223291in}{2.177653in}}%
\pgfpathlineto{\pgfqpoint{5.223862in}{2.198157in}}%
\pgfpathlineto{\pgfqpoint{5.225003in}{2.285151in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{2.257283in}}%
\pgfpathlineto{\pgfqpoint{5.226715in}{2.176350in}}%
\pgfpathlineto{\pgfqpoint{5.227095in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{5.228997in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{5.229377in}{2.221129in}}%
\pgfpathlineto{\pgfqpoint{5.230519in}{2.175210in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{2.199241in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{2.391133in}}%
\pgfpathlineto{\pgfqpoint{5.233372in}{2.362664in}}%
\pgfpathlineto{\pgfqpoint{5.235844in}{2.257969in}}%
\pgfpathlineto{\pgfqpoint{5.236986in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{5.237366in}{2.231033in}}%
\pgfpathlineto{\pgfqpoint{5.238317in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{5.238697in}{2.245153in}}%
\pgfpathlineto{\pgfqpoint{5.240219in}{2.225493in}}%
\pgfpathlineto{\pgfqpoint{5.240599in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{5.240790in}{2.227501in}}%
\pgfpathlineto{\pgfqpoint{5.241170in}{2.226012in}}%
\pgfpathlineto{\pgfqpoint{5.244404in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{5.244784in}{2.187268in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{2.260684in}}%
\pgfpathlineto{\pgfqpoint{5.248398in}{2.280605in}}%
\pgfpathlineto{\pgfqpoint{5.248588in}{2.280407in}}%
\pgfpathlineto{\pgfqpoint{5.249349in}{2.263680in}}%
\pgfpathlineto{\pgfqpoint{5.250300in}{2.244926in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{2.249674in}}%
\pgfpathlineto{\pgfqpoint{5.252202in}{2.282691in}}%
\pgfpathlineto{\pgfqpoint{5.252772in}{2.270588in}}%
\pgfpathlineto{\pgfqpoint{5.255055in}{2.202741in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{2.203003in}}%
\pgfpathlineto{\pgfqpoint{5.256006in}{2.205027in}}%
\pgfpathlineto{\pgfqpoint{5.256386in}{2.204176in}}%
\pgfpathlineto{\pgfqpoint{5.257337in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{5.258288in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{5.258859in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{5.260190in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{5.260761in}{2.244098in}}%
\pgfpathlineto{\pgfqpoint{5.261332in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{5.262283in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{5.262663in}{2.204901in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{2.381678in}}%
\pgfpathlineto{\pgfqpoint{5.265136in}{2.345103in}}%
\pgfpathlineto{\pgfqpoint{5.266848in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{5.267418in}{2.216009in}}%
\pgfpathlineto{\pgfqpoint{5.268369in}{2.265600in}}%
\pgfpathlineto{\pgfqpoint{5.268750in}{2.252782in}}%
\pgfpathlineto{\pgfqpoint{5.270081in}{2.176266in}}%
\pgfpathlineto{\pgfqpoint{5.270652in}{2.188785in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{2.196004in}}%
\pgfpathlineto{\pgfqpoint{5.271603in}{2.187971in}}%
\pgfpathlineto{\pgfqpoint{5.271983in}{2.182808in}}%
\pgfpathlineto{\pgfqpoint{5.272173in}{2.187070in}}%
\pgfpathlineto{\pgfqpoint{5.273505in}{2.315882in}}%
\pgfpathlineto{\pgfqpoint{5.274265in}{2.252238in}}%
\pgfpathlineto{\pgfqpoint{5.275026in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{5.275407in}{2.212018in}}%
\pgfpathlineto{\pgfqpoint{5.276548in}{2.373001in}}%
\pgfpathlineto{\pgfqpoint{5.277119in}{2.339112in}}%
\pgfpathlineto{\pgfqpoint{5.279021in}{2.194692in}}%
\pgfpathlineto{\pgfqpoint{5.279211in}{2.194730in}}%
\pgfpathlineto{\pgfqpoint{5.279781in}{2.210730in}}%
\pgfpathlineto{\pgfqpoint{5.280923in}{2.268248in}}%
\pgfpathlineto{\pgfqpoint{5.281683in}{2.256081in}}%
\pgfpathlineto{\pgfqpoint{5.281874in}{2.254571in}}%
\pgfpathlineto{\pgfqpoint{5.282254in}{2.258482in}}%
\pgfpathlineto{\pgfqpoint{5.283015in}{2.270626in}}%
\pgfpathlineto{\pgfqpoint{5.283395in}{2.261193in}}%
\pgfpathlineto{\pgfqpoint{5.284727in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{5.285488in}{2.200114in}}%
\pgfpathlineto{\pgfqpoint{5.285868in}{2.210322in}}%
\pgfpathlineto{\pgfqpoint{5.286439in}{2.201238in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{5.287390in}{2.196629in}}%
\pgfpathlineto{\pgfqpoint{5.288531in}{2.243731in}}%
\pgfpathlineto{\pgfqpoint{5.289101in}{2.226910in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{2.201607in}}%
\pgfpathlineto{\pgfqpoint{5.290813in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{5.291574in}{2.215691in}}%
\pgfpathlineto{\pgfqpoint{5.292335in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{5.292905in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{5.293476in}{2.218057in}}%
\pgfpathlineto{\pgfqpoint{5.293856in}{2.225293in}}%
\pgfpathlineto{\pgfqpoint{5.295378in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{5.295949in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{5.297470in}{2.190762in}}%
\pgfpathlineto{\pgfqpoint{5.297661in}{2.191022in}}%
\pgfpathlineto{\pgfqpoint{5.298041in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{5.298231in}{2.190632in}}%
\pgfpathlineto{\pgfqpoint{5.298612in}{2.189952in}}%
\pgfpathlineto{\pgfqpoint{5.298802in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{5.299563in}{2.227600in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{2.273580in}}%
\pgfpathlineto{\pgfqpoint{5.300894in}{2.262876in}}%
\pgfpathlineto{\pgfqpoint{5.302225in}{2.193650in}}%
\pgfpathlineto{\pgfqpoint{5.302986in}{2.208519in}}%
\pgfpathlineto{\pgfqpoint{5.304888in}{2.232609in}}%
\pgfpathlineto{\pgfqpoint{5.305269in}{2.232494in}}%
\pgfpathlineto{\pgfqpoint{5.305459in}{2.231822in}}%
\pgfpathlineto{\pgfqpoint{5.306030in}{2.220694in}}%
\pgfpathlineto{\pgfqpoint{5.307171in}{2.188874in}}%
\pgfpathlineto{\pgfqpoint{5.307741in}{2.196986in}}%
\pgfpathlineto{\pgfqpoint{5.308883in}{2.224122in}}%
\pgfpathlineto{\pgfqpoint{5.309453in}{2.214375in}}%
\pgfpathlineto{\pgfqpoint{5.310594in}{2.185585in}}%
\pgfpathlineto{\pgfqpoint{5.311165in}{2.191123in}}%
\pgfpathlineto{\pgfqpoint{5.312496in}{2.247586in}}%
\pgfpathlineto{\pgfqpoint{5.313638in}{2.337262in}}%
\pgfpathlineto{\pgfqpoint{5.314208in}{2.299477in}}%
\pgfpathlineto{\pgfqpoint{5.315349in}{2.197537in}}%
\pgfpathlineto{\pgfqpoint{5.315920in}{2.216006in}}%
\pgfpathlineto{\pgfqpoint{5.317061in}{2.282469in}}%
\pgfpathlineto{\pgfqpoint{5.317442in}{2.264191in}}%
\pgfpathlineto{\pgfqpoint{5.319534in}{2.178456in}}%
\pgfpathlineto{\pgfqpoint{5.319914in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{5.320295in}{2.179548in}}%
\pgfpathlineto{\pgfqpoint{5.321816in}{2.258009in}}%
\pgfpathlineto{\pgfqpoint{5.322577in}{2.223575in}}%
\pgfpathlineto{\pgfqpoint{5.323718in}{2.181539in}}%
\pgfpathlineto{\pgfqpoint{5.324099in}{2.185685in}}%
\pgfpathlineto{\pgfqpoint{5.325620in}{2.248164in}}%
\pgfpathlineto{\pgfqpoint{5.326191in}{2.265270in}}%
\pgfpathlineto{\pgfqpoint{5.326762in}{2.255977in}}%
\pgfpathlineto{\pgfqpoint{5.327523in}{2.240544in}}%
\pgfpathlineto{\pgfqpoint{5.328093in}{2.247569in}}%
\pgfpathlineto{\pgfqpoint{5.328664in}{2.258299in}}%
\pgfpathlineto{\pgfqpoint{5.329044in}{2.250582in}}%
\pgfpathlineto{\pgfqpoint{5.330946in}{2.175034in}}%
\pgfpathlineto{\pgfqpoint{5.331707in}{2.177572in}}%
\pgfpathlineto{\pgfqpoint{5.332468in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{5.335511in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{5.335891in}{2.222944in}}%
\pgfpathlineto{\pgfqpoint{5.336462in}{2.220255in}}%
\pgfpathlineto{\pgfqpoint{5.337413in}{2.211406in}}%
\pgfpathlineto{\pgfqpoint{5.338364in}{2.180034in}}%
\pgfpathlineto{\pgfqpoint{5.338935in}{2.196918in}}%
\pgfpathlineto{\pgfqpoint{5.340266in}{2.302206in}}%
\pgfpathlineto{\pgfqpoint{5.340837in}{2.273246in}}%
\pgfpathlineto{\pgfqpoint{5.342168in}{2.176286in}}%
\pgfpathlineto{\pgfqpoint{5.342549in}{2.181033in}}%
\pgfpathlineto{\pgfqpoint{5.343119in}{2.187616in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{2.182524in}}%
\pgfpathlineto{\pgfqpoint{5.344070in}{2.181180in}}%
\pgfpathlineto{\pgfqpoint{5.344641in}{2.183362in}}%
\pgfpathlineto{\pgfqpoint{5.345211in}{2.185668in}}%
\pgfpathlineto{\pgfqpoint{5.345592in}{2.183718in}}%
\pgfpathlineto{\pgfqpoint{5.346733in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{2.177411in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{2.185163in}}%
\pgfpathlineto{\pgfqpoint{5.348635in}{2.250303in}}%
\pgfpathlineto{\pgfqpoint{5.349586in}{2.312652in}}%
\pgfpathlineto{\pgfqpoint{5.349967in}{2.302399in}}%
\pgfpathlineto{\pgfqpoint{5.351488in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{5.352249in}{2.205717in}}%
\pgfpathlineto{\pgfqpoint{5.352629in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{5.353010in}{2.205022in}}%
\pgfpathlineto{\pgfqpoint{5.353961in}{2.180266in}}%
\pgfpathlineto{\pgfqpoint{5.354341in}{2.187170in}}%
\pgfpathlineto{\pgfqpoint{5.355482in}{2.213474in}}%
\pgfpathlineto{\pgfqpoint{5.355863in}{2.210343in}}%
\pgfpathlineto{\pgfqpoint{5.357384in}{2.175882in}}%
\pgfpathlineto{\pgfqpoint{5.358145in}{2.179987in}}%
\pgfpathlineto{\pgfqpoint{5.359096in}{2.179456in}}%
\pgfpathlineto{\pgfqpoint{5.359857in}{2.191035in}}%
\pgfpathlineto{\pgfqpoint{5.360808in}{2.217162in}}%
\pgfpathlineto{\pgfqpoint{5.361189in}{2.209077in}}%
\pgfpathlineto{\pgfqpoint{5.362140in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{5.362520in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{5.363471in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{2.222153in}}%
\pgfpathlineto{\pgfqpoint{5.364802in}{2.192070in}}%
\pgfpathlineto{\pgfqpoint{5.365183in}{2.200355in}}%
\pgfpathlineto{\pgfqpoint{5.366134in}{2.234904in}}%
\pgfpathlineto{\pgfqpoint{5.366514in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{5.367085in}{2.199149in}}%
\pgfpathlineto{\pgfqpoint{5.367465in}{2.219693in}}%
\pgfpathlineto{\pgfqpoint{5.368226in}{2.296015in}}%
\pgfpathlineto{\pgfqpoint{5.368797in}{2.265691in}}%
\pgfpathlineto{\pgfqpoint{5.369938in}{2.178954in}}%
\pgfpathlineto{\pgfqpoint{5.370318in}{2.191871in}}%
\pgfpathlineto{\pgfqpoint{5.373171in}{2.382423in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{2.341494in}}%
\pgfpathlineto{\pgfqpoint{5.374883in}{2.194986in}}%
\pgfpathlineto{\pgfqpoint{5.375264in}{2.214855in}}%
\pgfpathlineto{\pgfqpoint{5.375834in}{2.252557in}}%
\pgfpathlineto{\pgfqpoint{5.376405in}{2.232264in}}%
\pgfpathlineto{\pgfqpoint{5.377356in}{2.196532in}}%
\pgfpathlineto{\pgfqpoint{5.377926in}{2.208768in}}%
\pgfpathlineto{\pgfqpoint{5.378497in}{2.221102in}}%
\pgfpathlineto{\pgfqpoint{5.378878in}{2.214189in}}%
\pgfpathlineto{\pgfqpoint{5.379258in}{2.206181in}}%
\pgfpathlineto{\pgfqpoint{5.379638in}{2.212241in}}%
\pgfpathlineto{\pgfqpoint{5.380589in}{2.265435in}}%
\pgfpathlineto{\pgfqpoint{5.381160in}{2.243798in}}%
\pgfpathlineto{\pgfqpoint{5.382301in}{2.201723in}}%
\pgfpathlineto{\pgfqpoint{5.382682in}{2.207258in}}%
\pgfpathlineto{\pgfqpoint{5.384203in}{2.287219in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{2.379673in}}%
\pgfpathlineto{\pgfqpoint{5.385915in}{2.343414in}}%
\pgfpathlineto{\pgfqpoint{5.387627in}{2.177145in}}%
\pgfpathlineto{\pgfqpoint{5.388578in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{5.388958in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{5.389529in}{2.176561in}}%
\pgfpathlineto{\pgfqpoint{5.389909in}{2.180492in}}%
\pgfpathlineto{\pgfqpoint{5.391241in}{2.254273in}}%
\pgfpathlineto{\pgfqpoint{5.392002in}{2.219725in}}%
\pgfpathlineto{\pgfqpoint{5.392572in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{5.392953in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{5.394094in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{5.394664in}{2.251418in}}%
\pgfpathlineto{\pgfqpoint{5.396376in}{2.175114in}}%
\pgfpathlineto{\pgfqpoint{5.396566in}{2.175565in}}%
\pgfpathlineto{\pgfqpoint{5.396947in}{2.182429in}}%
\pgfpathlineto{\pgfqpoint{5.397708in}{2.271880in}}%
\pgfpathlineto{\pgfqpoint{5.398659in}{2.418299in}}%
\pgfpathlineto{\pgfqpoint{5.399229in}{2.372268in}}%
\pgfpathlineto{\pgfqpoint{5.401512in}{2.190882in}}%
\pgfpathlineto{\pgfqpoint{5.401892in}{2.186866in}}%
\pgfpathlineto{\pgfqpoint{5.402082in}{2.190185in}}%
\pgfpathlineto{\pgfqpoint{5.403414in}{2.270581in}}%
\pgfpathlineto{\pgfqpoint{5.404175in}{2.235126in}}%
\pgfpathlineto{\pgfqpoint{5.404745in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{5.405126in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{5.406267in}{2.293052in}}%
\pgfpathlineto{\pgfqpoint{5.406837in}{2.267772in}}%
\pgfpathlineto{\pgfqpoint{5.409120in}{2.176069in}}%
\pgfpathlineto{\pgfqpoint{5.409500in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{5.409881in}{2.176084in}}%
\pgfpathlineto{\pgfqpoint{5.410451in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{5.411402in}{2.256616in}}%
\pgfpathlineto{\pgfqpoint{5.412734in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.413304in}{2.367281in}}%
\pgfpathlineto{\pgfqpoint{5.415206in}{2.218892in}}%
\pgfpathlineto{\pgfqpoint{5.415777in}{2.230913in}}%
\pgfpathlineto{\pgfqpoint{5.417299in}{2.332503in}}%
\pgfpathlineto{\pgfqpoint{5.417869in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{5.418820in}{2.198168in}}%
\pgfpathlineto{\pgfqpoint{5.419201in}{2.218028in}}%
\pgfpathlineto{\pgfqpoint{5.420532in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{5.420913in}{2.314625in}}%
\pgfpathlineto{\pgfqpoint{5.422434in}{2.179953in}}%
\pgfpathlineto{\pgfqpoint{5.423005in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{2.303745in}}%
\pgfpathlineto{\pgfqpoint{5.425668in}{2.289040in}}%
\pgfpathlineto{\pgfqpoint{5.426809in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{5.427379in}{2.232407in}}%
\pgfpathlineto{\pgfqpoint{5.428901in}{2.465982in}}%
\pgfpathlineto{\pgfqpoint{5.429472in}{2.417865in}}%
\pgfpathlineto{\pgfqpoint{5.430993in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{5.433466in}{2.406890in}}%
\pgfpathlineto{\pgfqpoint{5.434037in}{2.346244in}}%
\pgfpathlineto{\pgfqpoint{5.435748in}{2.219384in}}%
\pgfpathlineto{\pgfqpoint{5.437080in}{2.180472in}}%
\pgfpathlineto{\pgfqpoint{5.437650in}{2.193622in}}%
\pgfpathlineto{\pgfqpoint{5.438031in}{2.199971in}}%
\pgfpathlineto{\pgfqpoint{5.438411in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{5.439172in}{2.175271in}}%
\pgfpathlineto{\pgfqpoint{5.439552in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{5.441074in}{2.340973in}}%
\pgfpathlineto{\pgfqpoint{5.441835in}{2.298493in}}%
\pgfpathlineto{\pgfqpoint{5.443927in}{2.222930in}}%
\pgfpathlineto{\pgfqpoint{5.444878in}{2.206534in}}%
\pgfpathlineto{\pgfqpoint{5.445259in}{2.209090in}}%
\pgfpathlineto{\pgfqpoint{5.446019in}{2.245260in}}%
\pgfpathlineto{\pgfqpoint{5.447541in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{5.448112in}{2.395073in}}%
\pgfpathlineto{\pgfqpoint{5.450394in}{2.209773in}}%
\pgfpathlineto{\pgfqpoint{5.451345in}{2.184253in}}%
\pgfpathlineto{\pgfqpoint{5.451916in}{2.191403in}}%
\pgfpathlineto{\pgfqpoint{5.452296in}{2.194515in}}%
\pgfpathlineto{\pgfqpoint{5.452677in}{2.192024in}}%
\pgfpathlineto{\pgfqpoint{5.453628in}{2.175243in}}%
\pgfpathlineto{\pgfqpoint{5.454198in}{2.185073in}}%
\pgfpathlineto{\pgfqpoint{5.455720in}{2.286769in}}%
\pgfpathlineto{\pgfqpoint{5.456481in}{2.241745in}}%
\pgfpathlineto{\pgfqpoint{5.457622in}{2.199162in}}%
\pgfpathlineto{\pgfqpoint{5.458002in}{2.207259in}}%
\pgfpathlineto{\pgfqpoint{5.460285in}{2.312060in}}%
\pgfpathlineto{\pgfqpoint{5.460855in}{2.300475in}}%
\pgfpathlineto{\pgfqpoint{5.462757in}{2.240238in}}%
\pgfpathlineto{\pgfqpoint{5.463138in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{5.464089in}{2.288372in}}%
\pgfpathlineto{\pgfqpoint{5.464469in}{2.275449in}}%
\pgfpathlineto{\pgfqpoint{5.466181in}{2.195172in}}%
\pgfpathlineto{\pgfqpoint{5.466561in}{2.196813in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{2.196797in}}%
\pgfpathlineto{\pgfqpoint{5.467703in}{2.183819in}}%
\pgfpathlineto{\pgfqpoint{5.468273in}{2.191158in}}%
\pgfpathlineto{\pgfqpoint{5.469414in}{2.250272in}}%
\pgfpathlineto{\pgfqpoint{5.470175in}{2.225620in}}%
\pgfpathlineto{\pgfqpoint{5.471126in}{2.198316in}}%
\pgfpathlineto{\pgfqpoint{5.471697in}{2.202187in}}%
\pgfpathlineto{\pgfqpoint{5.472458in}{2.206522in}}%
\pgfpathlineto{\pgfqpoint{5.473028in}{2.204922in}}%
\pgfpathlineto{\pgfqpoint{5.473789in}{2.201652in}}%
\pgfpathlineto{\pgfqpoint{5.474170in}{2.204340in}}%
\pgfpathlineto{\pgfqpoint{5.475121in}{2.239671in}}%
\pgfpathlineto{\pgfqpoint{5.477213in}{2.411447in}}%
\pgfpathlineto{\pgfqpoint{5.477783in}{2.365996in}}%
\pgfpathlineto{\pgfqpoint{5.479495in}{2.180347in}}%
\pgfpathlineto{\pgfqpoint{5.479876in}{2.181953in}}%
\pgfpathlineto{\pgfqpoint{5.480256in}{2.181018in}}%
\pgfpathlineto{\pgfqpoint{5.481017in}{2.175630in}}%
\pgfpathlineto{\pgfqpoint{5.481397in}{2.178990in}}%
\pgfpathlineto{\pgfqpoint{5.481968in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{5.482539in}{2.182116in}}%
\pgfpathlineto{\pgfqpoint{5.483299in}{2.175173in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{2.178206in}}%
\pgfpathlineto{\pgfqpoint{5.487294in}{2.231251in}}%
\pgfpathlineto{\pgfqpoint{5.487674in}{2.223309in}}%
\pgfpathlineto{\pgfqpoint{5.488054in}{2.215495in}}%
\pgfpathlineto{\pgfqpoint{5.488435in}{2.220691in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{2.339971in}}%
\pgfpathlineto{\pgfqpoint{5.492049in}{2.335805in}}%
\pgfpathlineto{\pgfqpoint{5.493761in}{2.189798in}}%
\pgfpathlineto{\pgfqpoint{5.495282in}{2.197603in}}%
\pgfpathlineto{\pgfqpoint{5.496233in}{2.176953in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{2.180896in}}%
\pgfpathlineto{\pgfqpoint{5.497184in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{5.497565in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{5.498135in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{5.498325in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{5.499467in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{5.499847in}{2.309065in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{5.502129in}{2.181064in}}%
\pgfpathlineto{\pgfqpoint{5.502510in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{5.502700in}{2.178365in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{2.235766in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{2.480732in}}%
\pgfpathlineto{\pgfqpoint{5.505173in}{2.421190in}}%
\pgfpathlineto{\pgfqpoint{5.507075in}{2.180059in}}%
\pgfpathlineto{\pgfqpoint{5.508216in}{2.189816in}}%
\pgfpathlineto{\pgfqpoint{5.508977in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{5.509547in}{2.196509in}}%
\pgfpathlineto{\pgfqpoint{5.510118in}{2.181673in}}%
\pgfpathlineto{\pgfqpoint{5.510498in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{5.511830in}{2.324388in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{2.289137in}}%
\pgfpathlineto{\pgfqpoint{5.513161in}{2.224160in}}%
\pgfpathlineto{\pgfqpoint{5.513732in}{2.240781in}}%
\pgfpathlineto{\pgfqpoint{5.514303in}{2.258789in}}%
\pgfpathlineto{\pgfqpoint{5.514683in}{2.242662in}}%
\pgfpathlineto{\pgfqpoint{5.515634in}{2.184086in}}%
\pgfpathlineto{\pgfqpoint{5.516395in}{2.192338in}}%
\pgfpathlineto{\pgfqpoint{5.516585in}{2.192582in}}%
\pgfpathlineto{\pgfqpoint{5.516775in}{2.191121in}}%
\pgfpathlineto{\pgfqpoint{5.516965in}{2.189408in}}%
\pgfpathlineto{\pgfqpoint{5.517346in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{5.518677in}{2.302428in}}%
\pgfpathlineto{\pgfqpoint{5.519248in}{2.268480in}}%
\pgfpathlineto{\pgfqpoint{5.520389in}{2.175586in}}%
\pgfpathlineto{\pgfqpoint{5.520960in}{2.194607in}}%
\pgfpathlineto{\pgfqpoint{5.521720in}{2.207276in}}%
\pgfpathlineto{\pgfqpoint{5.522101in}{2.203850in}}%
\pgfpathlineto{\pgfqpoint{5.522481in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{5.522671in}{2.202799in}}%
\pgfpathlineto{\pgfqpoint{5.524383in}{2.293106in}}%
\pgfpathlineto{\pgfqpoint{5.524764in}{2.274011in}}%
\pgfpathlineto{\pgfqpoint{5.525715in}{2.201180in}}%
\pgfpathlineto{\pgfqpoint{5.526095in}{2.242010in}}%
\pgfpathlineto{\pgfqpoint{5.526856in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{5.527427in}{2.328403in}}%
\pgfpathlineto{\pgfqpoint{5.528948in}{2.175354in}}%
\pgfpathlineto{\pgfqpoint{5.529329in}{2.192173in}}%
\pgfpathlineto{\pgfqpoint{5.530660in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{5.531040in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{5.532562in}{2.174685in}}%
\pgfpathlineto{\pgfqpoint{5.532942in}{2.174698in}}%
\pgfpathlineto{\pgfqpoint{5.533323in}{2.176299in}}%
\pgfpathlineto{\pgfqpoint{5.533893in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{5.535035in}{2.297127in}}%
\pgfpathlineto{\pgfqpoint{5.535415in}{2.275948in}}%
\pgfpathlineto{\pgfqpoint{5.536747in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{5.537127in}{2.188409in}}%
\pgfpathlineto{\pgfqpoint{5.539219in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{2.445707in}}%
\pgfpathlineto{\pgfqpoint{5.540741in}{2.413312in}}%
\pgfpathlineto{\pgfqpoint{5.542262in}{2.203090in}}%
\pgfpathlineto{\pgfqpoint{5.542833in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{5.543974in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{5.544355in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{5.545496in}{2.177248in}}%
\pgfpathlineto{\pgfqpoint{5.546067in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{5.547588in}{2.287373in}}%
\pgfpathlineto{\pgfqpoint{5.547969in}{2.290366in}}%
\pgfpathlineto{\pgfqpoint{5.548920in}{2.321181in}}%
\pgfpathlineto{\pgfqpoint{5.549300in}{2.308007in}}%
\pgfpathlineto{\pgfqpoint{5.550251in}{2.238606in}}%
\pgfpathlineto{\pgfqpoint{5.551012in}{2.257788in}}%
\pgfpathlineto{\pgfqpoint{5.551202in}{2.257624in}}%
\pgfpathlineto{\pgfqpoint{5.551392in}{2.255728in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{5.552724in}{2.339608in}}%
\pgfpathlineto{\pgfqpoint{5.553484in}{2.445545in}}%
\pgfpathlineto{\pgfqpoint{5.554055in}{2.390076in}}%
\pgfpathlineto{\pgfqpoint{5.555387in}{2.213229in}}%
\pgfpathlineto{\pgfqpoint{5.555767in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{5.556338in}{2.268901in}}%
\pgfpathlineto{\pgfqpoint{5.556908in}{2.242222in}}%
\pgfpathlineto{\pgfqpoint{5.557669in}{2.198716in}}%
\pgfpathlineto{\pgfqpoint{5.558049in}{2.215203in}}%
\pgfpathlineto{\pgfqpoint{5.559000in}{2.292025in}}%
\pgfpathlineto{\pgfqpoint{5.559571in}{2.268129in}}%
\pgfpathlineto{\pgfqpoint{5.560522in}{2.213517in}}%
\pgfpathlineto{\pgfqpoint{5.560902in}{2.238738in}}%
\pgfpathlineto{\pgfqpoint{5.562234in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{5.562614in}{2.322480in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{2.209068in}}%
\pgfpathlineto{\pgfqpoint{5.564516in}{2.233147in}}%
\pgfpathlineto{\pgfqpoint{5.564897in}{2.247837in}}%
\pgfpathlineto{\pgfqpoint{5.565467in}{2.231503in}}%
\pgfpathlineto{\pgfqpoint{5.566609in}{2.187032in}}%
\pgfpathlineto{\pgfqpoint{5.566989in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{5.567750in}{2.218122in}}%
\pgfpathlineto{\pgfqpoint{5.568130in}{2.208422in}}%
\pgfpathlineto{\pgfqpoint{5.568891in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{5.569462in}{2.191429in}}%
\pgfpathlineto{\pgfqpoint{5.571173in}{2.257972in}}%
\pgfpathlineto{\pgfqpoint{5.571554in}{2.251470in}}%
\pgfpathlineto{\pgfqpoint{5.573836in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{5.574217in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{5.575358in}{2.224566in}}%
\pgfpathlineto{\pgfqpoint{5.575929in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{5.577260in}{2.176695in}}%
\pgfpathlineto{\pgfqpoint{5.577640in}{2.178350in}}%
\pgfpathlineto{\pgfqpoint{5.578591in}{2.193826in}}%
\pgfpathlineto{\pgfqpoint{5.579733in}{2.237256in}}%
\pgfpathlineto{\pgfqpoint{5.580113in}{2.227694in}}%
\pgfpathlineto{\pgfqpoint{5.580874in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{5.581444in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{5.582776in}{2.326157in}}%
\pgfpathlineto{\pgfqpoint{5.583156in}{2.299669in}}%
\pgfpathlineto{\pgfqpoint{5.584868in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{5.585058in}{2.183212in}}%
\pgfpathlineto{\pgfqpoint{5.586580in}{2.220876in}}%
\pgfpathlineto{\pgfqpoint{5.587151in}{2.209379in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{2.177749in}}%
\pgfpathlineto{\pgfqpoint{5.588482in}{2.192229in}}%
\pgfpathlineto{\pgfqpoint{5.589813in}{2.283345in}}%
\pgfpathlineto{\pgfqpoint{5.590384in}{2.260143in}}%
\pgfpathlineto{\pgfqpoint{5.591525in}{2.175718in}}%
\pgfpathlineto{\pgfqpoint{5.591906in}{2.200044in}}%
\pgfpathlineto{\pgfqpoint{5.593237in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{5.593808in}{2.304813in}}%
\pgfpathlineto{\pgfqpoint{5.594759in}{2.283276in}}%
\pgfpathlineto{\pgfqpoint{5.595329in}{2.286195in}}%
\pgfpathlineto{\pgfqpoint{5.595900in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{5.597612in}{2.175315in}}%
\pgfpathlineto{\pgfqpoint{5.597992in}{2.181957in}}%
\pgfpathlineto{\pgfqpoint{5.599704in}{2.261886in}}%
\pgfpathlineto{\pgfqpoint{5.600275in}{2.235903in}}%
\pgfpathlineto{\pgfqpoint{5.601226in}{2.190894in}}%
\pgfpathlineto{\pgfqpoint{5.601606in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{5.602557in}{2.315371in}}%
\pgfpathlineto{\pgfqpoint{5.603318in}{2.283555in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{5.605030in}{2.222597in}}%
\pgfpathlineto{\pgfqpoint{5.607122in}{2.302350in}}%
\pgfpathlineto{\pgfqpoint{5.607502in}{2.299380in}}%
\pgfpathlineto{\pgfqpoint{5.608644in}{2.234645in}}%
\pgfpathlineto{\pgfqpoint{5.610355in}{2.180050in}}%
\pgfpathlineto{\pgfqpoint{5.610546in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{5.611687in}{2.207896in}}%
\pgfpathlineto{\pgfqpoint{5.612828in}{2.233156in}}%
\pgfpathlineto{\pgfqpoint{5.613208in}{2.226211in}}%
\pgfpathlineto{\pgfqpoint{5.614920in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{5.615110in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{5.615491in}{2.190645in}}%
\pgfpathlineto{\pgfqpoint{5.615871in}{2.189272in}}%
\pgfpathlineto{\pgfqpoint{5.616252in}{2.191856in}}%
\pgfpathlineto{\pgfqpoint{5.617012in}{2.230725in}}%
\pgfpathlineto{\pgfqpoint{5.618915in}{2.392803in}}%
\pgfpathlineto{\pgfqpoint{5.619485in}{2.368732in}}%
\pgfpathlineto{\pgfqpoint{5.622719in}{2.187042in}}%
\pgfpathlineto{\pgfqpoint{5.622909in}{2.187818in}}%
\pgfpathlineto{\pgfqpoint{5.623670in}{2.202067in}}%
\pgfpathlineto{\pgfqpoint{5.624621in}{2.227692in}}%
\pgfpathlineto{\pgfqpoint{5.625191in}{2.218007in}}%
\pgfpathlineto{\pgfqpoint{5.625762in}{2.205816in}}%
\pgfpathlineto{\pgfqpoint{5.626332in}{2.214922in}}%
\pgfpathlineto{\pgfqpoint{5.626903in}{2.223002in}}%
\pgfpathlineto{\pgfqpoint{5.627283in}{2.216205in}}%
\pgfpathlineto{\pgfqpoint{5.628044in}{2.199699in}}%
\pgfpathlineto{\pgfqpoint{5.628615in}{2.208420in}}%
\pgfpathlineto{\pgfqpoint{5.628995in}{2.215817in}}%
\pgfpathlineto{\pgfqpoint{5.629376in}{2.208142in}}%
\pgfpathlineto{\pgfqpoint{5.629946in}{2.180669in}}%
\pgfpathlineto{\pgfqpoint{5.630327in}{2.197931in}}%
\pgfpathlineto{\pgfqpoint{5.631468in}{2.531017in}}%
\pgfpathlineto{\pgfqpoint{5.632039in}{2.637028in}}%
\pgfpathlineto{\pgfqpoint{5.632419in}{2.582814in}}%
\pgfpathlineto{\pgfqpoint{5.634701in}{2.218617in}}%
\pgfpathlineto{\pgfqpoint{5.634892in}{2.218935in}}%
\pgfpathlineto{\pgfqpoint{5.635462in}{2.222759in}}%
\pgfpathlineto{\pgfqpoint{5.635843in}{2.218297in}}%
\pgfpathlineto{\pgfqpoint{5.636223in}{2.214813in}}%
\pgfpathlineto{\pgfqpoint{5.636413in}{2.217872in}}%
\pgfpathlineto{\pgfqpoint{5.637364in}{2.251134in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{2.233385in}}%
\pgfpathlineto{\pgfqpoint{5.638506in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{5.638886in}{2.205640in}}%
\pgfpathlineto{\pgfqpoint{5.640027in}{2.343163in}}%
\pgfpathlineto{\pgfqpoint{5.640598in}{2.303639in}}%
\pgfpathlineto{\pgfqpoint{5.641359in}{2.241351in}}%
\pgfpathlineto{\pgfqpoint{5.641929in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{5.642119in}{2.273440in}}%
\pgfpathlineto{\pgfqpoint{5.642500in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{5.643261in}{2.175773in}}%
\pgfpathlineto{\pgfqpoint{5.643641in}{2.205769in}}%
\pgfpathlineto{\pgfqpoint{5.645163in}{2.604710in}}%
\pgfpathlineto{\pgfqpoint{5.645923in}{2.505903in}}%
\pgfpathlineto{\pgfqpoint{5.647255in}{2.329442in}}%
\pgfpathlineto{\pgfqpoint{5.647635in}{2.342787in}}%
\pgfpathlineto{\pgfqpoint{5.647825in}{2.346782in}}%
\pgfpathlineto{\pgfqpoint{5.648016in}{2.342976in}}%
\pgfpathlineto{\pgfqpoint{5.651059in}{2.205439in}}%
\pgfpathlineto{\pgfqpoint{5.651439in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{5.651820in}{2.217525in}}%
\pgfpathlineto{\pgfqpoint{5.652961in}{2.363974in}}%
\pgfpathlineto{\pgfqpoint{5.653341in}{2.333250in}}%
\pgfpathlineto{\pgfqpoint{5.654483in}{2.175450in}}%
\pgfpathlineto{\pgfqpoint{5.655053in}{2.184616in}}%
\pgfpathlineto{\pgfqpoint{5.655243in}{2.186467in}}%
\pgfpathlineto{\pgfqpoint{5.655624in}{2.181685in}}%
\pgfpathlineto{\pgfqpoint{5.656004in}{2.174748in}}%
\pgfpathlineto{\pgfqpoint{5.656385in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{5.658096in}{2.361469in}}%
\pgfpathlineto{\pgfqpoint{5.659048in}{2.340860in}}%
\pgfpathlineto{\pgfqpoint{5.661140in}{2.277400in}}%
\pgfpathlineto{\pgfqpoint{5.662661in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{5.663042in}{2.193825in}}%
\pgfpathlineto{\pgfqpoint{5.664183in}{2.231272in}}%
\pgfpathlineto{\pgfqpoint{5.664754in}{2.221394in}}%
\pgfpathlineto{\pgfqpoint{5.665514in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{5.666085in}{2.208712in}}%
\pgfpathlineto{\pgfqpoint{5.667226in}{2.317633in}}%
\pgfpathlineto{\pgfqpoint{5.667797in}{2.288844in}}%
\pgfpathlineto{\pgfqpoint{5.669889in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{5.670460in}{2.203004in}}%
\pgfpathlineto{\pgfqpoint{5.671030in}{2.210478in}}%
\pgfpathlineto{\pgfqpoint{5.673313in}{2.249282in}}%
\pgfpathlineto{\pgfqpoint{5.673503in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{5.674454in}{2.213303in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{2.222786in}}%
\pgfpathlineto{\pgfqpoint{5.675595in}{2.249329in}}%
\pgfpathlineto{\pgfqpoint{5.676356in}{2.244915in}}%
\pgfpathlineto{\pgfqpoint{5.676546in}{2.245609in}}%
\pgfpathlineto{\pgfqpoint{5.676736in}{2.244341in}}%
\pgfpathlineto{\pgfqpoint{5.677307in}{2.231519in}}%
\pgfpathlineto{\pgfqpoint{5.677878in}{2.240290in}}%
\pgfpathlineto{\pgfqpoint{5.678068in}{2.243257in}}%
\pgfpathlineto{\pgfqpoint{5.678448in}{2.238215in}}%
\pgfpathlineto{\pgfqpoint{5.678829in}{2.233149in}}%
\pgfpathlineto{\pgfqpoint{5.679019in}{2.239174in}}%
\pgfpathlineto{\pgfqpoint{5.681111in}{2.334251in}}%
\pgfpathlineto{\pgfqpoint{5.681301in}{2.331769in}}%
\pgfpathlineto{\pgfqpoint{5.682252in}{2.263113in}}%
\pgfpathlineto{\pgfqpoint{5.682633in}{2.302260in}}%
\pgfpathlineto{\pgfqpoint{5.683394in}{2.371514in}}%
\pgfpathlineto{\pgfqpoint{5.683774in}{2.341252in}}%
\pgfpathlineto{\pgfqpoint{5.684915in}{2.175207in}}%
\pgfpathlineto{\pgfqpoint{5.685486in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{2.386904in}}%
\pgfpathlineto{\pgfqpoint{5.686817in}{2.347553in}}%
\pgfpathlineto{\pgfqpoint{5.687388in}{2.296745in}}%
\pgfpathlineto{\pgfqpoint{5.687958in}{2.341948in}}%
\pgfpathlineto{\pgfqpoint{5.688149in}{2.346136in}}%
\pgfpathlineto{\pgfqpoint{5.688339in}{2.338595in}}%
\pgfpathlineto{\pgfqpoint{5.690051in}{2.175150in}}%
\pgfpathlineto{\pgfqpoint{5.690812in}{2.220540in}}%
\pgfpathlineto{\pgfqpoint{5.691382in}{2.237057in}}%
\pgfpathlineto{\pgfqpoint{5.691763in}{2.225919in}}%
\pgfpathlineto{\pgfqpoint{5.693094in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{5.693474in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{5.694045in}{2.220442in}}%
\pgfpathlineto{\pgfqpoint{5.695376in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{5.696137in}{2.602970in}}%
\pgfpathlineto{\pgfqpoint{5.696518in}{2.543178in}}%
\pgfpathlineto{\pgfqpoint{5.698229in}{2.210746in}}%
\pgfpathlineto{\pgfqpoint{5.698610in}{2.244682in}}%
\pgfpathlineto{\pgfqpoint{5.699751in}{2.417768in}}%
\pgfpathlineto{\pgfqpoint{5.700322in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{5.701273in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{5.701843in}{2.271327in}}%
\pgfpathlineto{\pgfqpoint{5.702224in}{2.286143in}}%
\pgfpathlineto{\pgfqpoint{5.702604in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{5.703365in}{2.179025in}}%
\pgfpathlineto{\pgfqpoint{5.703936in}{2.227985in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{2.363710in}}%
\pgfpathlineto{\pgfqpoint{5.705457in}{2.333180in}}%
\pgfpathlineto{\pgfqpoint{5.706979in}{2.186036in}}%
\pgfpathlineto{\pgfqpoint{5.707359in}{2.199010in}}%
\pgfpathlineto{\pgfqpoint{5.708500in}{2.315052in}}%
\pgfpathlineto{\pgfqpoint{5.709642in}{2.458401in}}%
\pgfpathlineto{\pgfqpoint{5.710022in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{5.711544in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{5.712685in}{2.221868in}}%
\pgfpathlineto{\pgfqpoint{5.713446in}{2.179422in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{5.714777in}{2.263026in}}%
\pgfpathlineto{\pgfqpoint{5.715348in}{2.237680in}}%
\pgfpathlineto{\pgfqpoint{5.715918in}{2.203629in}}%
\pgfpathlineto{\pgfqpoint{5.716489in}{2.229284in}}%
\pgfpathlineto{\pgfqpoint{5.717440in}{2.300032in}}%
\pgfpathlineto{\pgfqpoint{5.718011in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{5.720483in}{2.188533in}}%
\pgfpathlineto{\pgfqpoint{5.720864in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{5.721434in}{2.189143in}}%
\pgfpathlineto{\pgfqpoint{5.721625in}{2.188772in}}%
\pgfpathlineto{\pgfqpoint{5.722576in}{2.185309in}}%
\pgfpathlineto{\pgfqpoint{5.723146in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{5.725048in}{2.207584in}}%
\pgfpathlineto{\pgfqpoint{5.726189in}{2.229962in}}%
\pgfpathlineto{\pgfqpoint{5.726760in}{2.221248in}}%
\pgfpathlineto{\pgfqpoint{5.728091in}{2.178372in}}%
\pgfpathlineto{\pgfqpoint{5.728662in}{2.191507in}}%
\pgfpathlineto{\pgfqpoint{5.729803in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{5.730374in}{2.236243in}}%
\pgfpathlineto{\pgfqpoint{5.731515in}{2.174863in}}%
\pgfpathlineto{\pgfqpoint{5.732086in}{2.182487in}}%
\pgfpathlineto{\pgfqpoint{5.733417in}{2.224836in}}%
\pgfpathlineto{\pgfqpoint{5.735129in}{2.445664in}}%
\pgfpathlineto{\pgfqpoint{5.735700in}{2.383243in}}%
\pgfpathlineto{\pgfqpoint{5.736841in}{2.175004in}}%
\pgfpathlineto{\pgfqpoint{5.737411in}{2.212361in}}%
\pgfpathlineto{\pgfqpoint{5.738362in}{2.290837in}}%
\pgfpathlineto{\pgfqpoint{5.738933in}{2.270155in}}%
\pgfpathlineto{\pgfqpoint{5.740264in}{2.180749in}}%
\pgfpathlineto{\pgfqpoint{5.740835in}{2.186492in}}%
\pgfpathlineto{\pgfqpoint{5.741596in}{2.197609in}}%
\pgfpathlineto{\pgfqpoint{5.742167in}{2.192795in}}%
\pgfpathlineto{\pgfqpoint{5.743118in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{5.743498in}{2.185013in}}%
\pgfpathlineto{\pgfqpoint{5.745020in}{2.236724in}}%
\pgfpathlineto{\pgfqpoint{5.745590in}{2.209995in}}%
\pgfpathlineto{\pgfqpoint{5.745971in}{2.193854in}}%
\pgfpathlineto{\pgfqpoint{5.746351in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{5.747873in}{2.635049in}}%
\pgfpathlineto{\pgfqpoint{5.748824in}{2.469345in}}%
\pgfpathlineto{\pgfqpoint{5.750155in}{2.177878in}}%
\pgfpathlineto{\pgfqpoint{5.750726in}{2.192494in}}%
\pgfpathlineto{\pgfqpoint{5.750916in}{2.194293in}}%
\pgfpathlineto{\pgfqpoint{5.751296in}{2.188354in}}%
\pgfpathlineto{\pgfqpoint{5.751867in}{2.179044in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{2.187488in}}%
\pgfpathlineto{\pgfqpoint{5.753008in}{2.212683in}}%
\pgfpathlineto{\pgfqpoint{5.753579in}{2.204519in}}%
\pgfpathlineto{\pgfqpoint{5.755481in}{2.176689in}}%
\pgfpathlineto{\pgfqpoint{5.756051in}{2.175085in}}%
\pgfpathlineto{\pgfqpoint{5.756242in}{2.175871in}}%
\pgfpathlineto{\pgfqpoint{5.757002in}{2.199727in}}%
\pgfpathlineto{\pgfqpoint{5.757953in}{2.239261in}}%
\pgfpathlineto{\pgfqpoint{5.758334in}{2.222310in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.175137in}}%
\pgfpathlineto{\pgfqpoint{5.759475in}{2.191285in}}%
\pgfpathlineto{\pgfqpoint{5.760806in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{2.324623in}}%
\pgfpathlineto{\pgfqpoint{5.762328in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{5.762899in}{2.257211in}}%
\pgfpathlineto{\pgfqpoint{5.764420in}{2.369756in}}%
\pgfpathlineto{\pgfqpoint{5.764801in}{2.350386in}}%
\pgfpathlineto{\pgfqpoint{5.766513in}{2.175224in}}%
\pgfpathlineto{\pgfqpoint{5.767273in}{2.179132in}}%
\pgfpathlineto{\pgfqpoint{5.767654in}{2.175287in}}%
\pgfpathlineto{\pgfqpoint{5.768034in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{5.769366in}{2.247143in}}%
\pgfpathlineto{\pgfqpoint{5.769936in}{2.220924in}}%
\pgfpathlineto{\pgfqpoint{5.771077in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{5.771458in}{2.177056in}}%
\pgfpathlineto{\pgfqpoint{5.772599in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{5.773360in}{2.189765in}}%
\pgfpathlineto{\pgfqpoint{5.773740in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{5.774311in}{2.174747in}}%
\pgfpathlineto{\pgfqpoint{5.774501in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{5.775262in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{5.776403in}{2.413281in}}%
\pgfpathlineto{\pgfqpoint{5.776974in}{2.386152in}}%
\pgfpathlineto{\pgfqpoint{5.778495in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{5.779256in}{2.211585in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{2.206102in}}%
\pgfpathlineto{\pgfqpoint{5.780017in}{2.209133in}}%
\pgfpathlineto{\pgfqpoint{5.781348in}{2.286211in}}%
\pgfpathlineto{\pgfqpoint{5.781919in}{2.250399in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{5.783060in}{2.226455in}}%
\pgfpathlineto{\pgfqpoint{5.783821in}{2.283784in}}%
\pgfpathlineto{\pgfqpoint{5.784202in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{5.784962in}{2.183462in}}%
\pgfpathlineto{\pgfqpoint{5.785533in}{2.204682in}}%
\pgfpathlineto{\pgfqpoint{5.786104in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{5.786674in}{2.212865in}}%
\pgfpathlineto{\pgfqpoint{5.787435in}{2.175685in}}%
\pgfpathlineto{\pgfqpoint{5.787815in}{2.197437in}}%
\pgfpathlineto{\pgfqpoint{5.788766in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{5.789147in}{2.241924in}}%
\pgfpathlineto{\pgfqpoint{5.790288in}{2.187141in}}%
\pgfpathlineto{\pgfqpoint{5.790859in}{2.197470in}}%
\pgfpathlineto{\pgfqpoint{5.793331in}{2.316304in}}%
\pgfpathlineto{\pgfqpoint{5.793902in}{2.295245in}}%
\pgfpathlineto{\pgfqpoint{5.795043in}{2.203312in}}%
\pgfpathlineto{\pgfqpoint{5.795424in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{5.796375in}{2.404597in}}%
\pgfpathlineto{\pgfqpoint{5.796945in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{5.798277in}{2.181487in}}%
\pgfpathlineto{\pgfqpoint{5.798847in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{5.799037in}{2.190409in}}%
\pgfpathlineto{\pgfqpoint{5.799418in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{5.799988in}{2.176030in}}%
\pgfpathlineto{\pgfqpoint{5.800559in}{2.182655in}}%
\pgfpathlineto{\pgfqpoint{5.801320in}{2.193409in}}%
\pgfpathlineto{\pgfqpoint{5.801700in}{2.188886in}}%
\pgfpathlineto{\pgfqpoint{5.802651in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{5.803222in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{5.804173in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{5.806075in}{2.304639in}}%
\pgfpathlineto{\pgfqpoint{5.806836in}{2.269359in}}%
\pgfpathlineto{\pgfqpoint{5.807597in}{2.209964in}}%
\pgfpathlineto{\pgfqpoint{5.808167in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{5.809499in}{2.373373in}}%
\pgfpathlineto{\pgfqpoint{5.810069in}{2.326073in}}%
\pgfpathlineto{\pgfqpoint{5.812161in}{2.183385in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{2.181758in}}%
\pgfpathlineto{\pgfqpoint{5.813112in}{2.183550in}}%
\pgfpathlineto{\pgfqpoint{5.813873in}{2.186776in}}%
\pgfpathlineto{\pgfqpoint{5.814444in}{2.185762in}}%
\pgfpathlineto{\pgfqpoint{5.814634in}{2.185532in}}%
\pgfpathlineto{\pgfqpoint{5.814824in}{2.185868in}}%
\pgfpathlineto{\pgfqpoint{5.815585in}{2.194937in}}%
\pgfpathlineto{\pgfqpoint{5.817297in}{2.230479in}}%
\pgfpathlineto{\pgfqpoint{5.817868in}{2.220469in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{2.192051in}}%
\pgfpathlineto{\pgfqpoint{5.819579in}{2.194169in}}%
\pgfpathlineto{\pgfqpoint{5.820340in}{2.224242in}}%
\pgfpathlineto{\pgfqpoint{5.821481in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{5.822052in}{2.294624in}}%
\pgfpathlineto{\pgfqpoint{5.822623in}{2.277686in}}%
\pgfpathlineto{\pgfqpoint{5.823193in}{2.287325in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{5.823954in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{5.826427in}{2.180796in}}%
\pgfpathlineto{\pgfqpoint{5.826807in}{2.185396in}}%
\pgfpathlineto{\pgfqpoint{5.827568in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{5.829090in}{2.424366in}}%
\pgfpathlineto{\pgfqpoint{5.829660in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{5.830992in}{2.198508in}}%
\pgfpathlineto{\pgfqpoint{5.831562in}{2.212098in}}%
\pgfpathlineto{\pgfqpoint{5.831943in}{2.216483in}}%
\pgfpathlineto{\pgfqpoint{5.832323in}{2.206531in}}%
\pgfpathlineto{\pgfqpoint{5.832703in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{5.832894in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{5.833654in}{2.301761in}}%
\pgfpathlineto{\pgfqpoint{5.834605in}{2.419163in}}%
\pgfpathlineto{\pgfqpoint{5.834986in}{2.392914in}}%
\pgfpathlineto{\pgfqpoint{5.836508in}{2.234632in}}%
\pgfpathlineto{\pgfqpoint{5.837268in}{2.240438in}}%
\pgfpathlineto{\pgfqpoint{5.838410in}{2.218563in}}%
\pgfpathlineto{\pgfqpoint{5.839551in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{5.839931in}{2.207460in}}%
\pgfpathlineto{\pgfqpoint{5.840882in}{2.400152in}}%
\pgfpathlineto{\pgfqpoint{5.841833in}{2.631521in}}%
\pgfpathlineto{\pgfqpoint{5.842404in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{5.843925in}{2.252519in}}%
\pgfpathlineto{\pgfqpoint{5.844496in}{2.297943in}}%
\pgfpathlineto{\pgfqpoint{5.845067in}{2.323923in}}%
\pgfpathlineto{\pgfqpoint{5.845447in}{2.308598in}}%
\pgfpathlineto{\pgfqpoint{5.846208in}{2.280926in}}%
\pgfpathlineto{\pgfqpoint{5.846588in}{2.293165in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{2.407024in}}%
\pgfpathlineto{\pgfqpoint{5.848110in}{2.363079in}}%
\pgfpathlineto{\pgfqpoint{5.850012in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{5.850773in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{5.851343in}{2.176364in}}%
\pgfpathlineto{\pgfqpoint{5.852104in}{2.178785in}}%
\pgfpathlineto{\pgfqpoint{5.852294in}{2.178423in}}%
\pgfpathlineto{\pgfqpoint{5.852485in}{2.179307in}}%
\pgfpathlineto{\pgfqpoint{5.853055in}{2.212642in}}%
\pgfpathlineto{\pgfqpoint{5.854957in}{2.520189in}}%
\pgfpathlineto{\pgfqpoint{5.855718in}{2.460048in}}%
\pgfpathlineto{\pgfqpoint{5.857050in}{2.290216in}}%
\pgfpathlineto{\pgfqpoint{5.857430in}{2.322189in}}%
\pgfpathlineto{\pgfqpoint{5.858571in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{5.858952in}{2.435126in}}%
\pgfpathlineto{\pgfqpoint{5.861234in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{5.861424in}{2.190562in}}%
\pgfpathlineto{\pgfqpoint{5.861614in}{2.191326in}}%
\pgfpathlineto{\pgfqpoint{5.862375in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{5.863326in}{2.230895in}}%
\pgfpathlineto{\pgfqpoint{5.863707in}{2.225210in}}%
\pgfpathlineto{\pgfqpoint{5.865038in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{5.865418in}{2.190624in}}%
\pgfpathlineto{\pgfqpoint{5.866750in}{2.325416in}}%
\pgfpathlineto{\pgfqpoint{5.867511in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.868272in}{2.243457in}}%
\pgfpathlineto{\pgfqpoint{5.868842in}{2.267747in}}%
\pgfpathlineto{\pgfqpoint{5.871315in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{5.871885in}{2.485345in}}%
\pgfpathlineto{\pgfqpoint{5.872836in}{2.428087in}}%
\pgfpathlineto{\pgfqpoint{5.874548in}{2.176282in}}%
\pgfpathlineto{\pgfqpoint{5.874929in}{2.194713in}}%
\pgfpathlineto{\pgfqpoint{5.876070in}{2.254458in}}%
\pgfpathlineto{\pgfqpoint{5.876640in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{2.243377in}}%
\pgfpathlineto{\pgfqpoint{5.877211in}{2.251081in}}%
\pgfpathlineto{\pgfqpoint{5.879113in}{2.305257in}}%
\pgfpathlineto{\pgfqpoint{5.880445in}{2.244855in}}%
\pgfpathlineto{\pgfqpoint{5.881586in}{2.175088in}}%
\pgfpathlineto{\pgfqpoint{5.881966in}{2.202592in}}%
\pgfpathlineto{\pgfqpoint{5.883678in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{5.884439in}{2.457170in}}%
\pgfpathlineto{\pgfqpoint{5.885009in}{2.458597in}}%
\pgfpathlineto{\pgfqpoint{5.885580in}{2.415719in}}%
\pgfpathlineto{\pgfqpoint{5.887102in}{2.182700in}}%
\pgfpathlineto{\pgfqpoint{5.887863in}{2.201796in}}%
\pgfpathlineto{\pgfqpoint{5.889384in}{2.256175in}}%
\pgfpathlineto{\pgfqpoint{5.890716in}{2.441398in}}%
\pgfpathlineto{\pgfqpoint{5.891096in}{2.416656in}}%
\pgfpathlineto{\pgfqpoint{5.892427in}{2.214783in}}%
\pgfpathlineto{\pgfqpoint{5.892998in}{2.266912in}}%
\pgfpathlineto{\pgfqpoint{5.893569in}{2.303150in}}%
\pgfpathlineto{\pgfqpoint{5.893949in}{2.274999in}}%
\pgfpathlineto{\pgfqpoint{5.894900in}{2.196529in}}%
\pgfpathlineto{\pgfqpoint{5.895280in}{2.233220in}}%
\pgfpathlineto{\pgfqpoint{5.896612in}{2.380720in}}%
\pgfpathlineto{\pgfqpoint{5.896992in}{2.354150in}}%
\pgfpathlineto{\pgfqpoint{5.899275in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{5.899465in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{5.900416in}{2.211244in}}%
\pgfpathlineto{\pgfqpoint{5.900987in}{2.190110in}}%
\pgfpathlineto{\pgfqpoint{5.901177in}{2.184489in}}%
\pgfpathlineto{\pgfqpoint{5.901557in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{5.903079in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{5.903840in}{2.348922in}}%
\pgfpathlineto{\pgfqpoint{5.905171in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{5.905742in}{2.193893in}}%
\pgfpathlineto{\pgfqpoint{5.907644in}{2.277955in}}%
\pgfpathlineto{\pgfqpoint{5.908405in}{2.265345in}}%
\pgfpathlineto{\pgfqpoint{5.911067in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{5.911828in}{2.205539in}}%
\pgfpathlineto{\pgfqpoint{5.912589in}{2.221206in}}%
\pgfpathlineto{\pgfqpoint{5.912969in}{2.214790in}}%
\pgfpathlineto{\pgfqpoint{5.913920in}{2.186204in}}%
\pgfpathlineto{\pgfqpoint{5.914301in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{5.915442in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{5.915822in}{2.227129in}}%
\pgfpathlineto{\pgfqpoint{5.917344in}{2.184475in}}%
\pgfpathlineto{\pgfqpoint{5.917915in}{2.189275in}}%
\pgfpathlineto{\pgfqpoint{5.920007in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{5.921338in}{2.297480in}}%
\pgfpathlineto{\pgfqpoint{5.921719in}{2.286409in}}%
\pgfpathlineto{\pgfqpoint{5.923050in}{2.177680in}}%
\pgfpathlineto{\pgfqpoint{5.923621in}{2.206967in}}%
\pgfpathlineto{\pgfqpoint{5.924382in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{5.924762in}{2.228344in}}%
\pgfpathlineto{\pgfqpoint{5.925903in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{5.926474in}{2.185450in}}%
\pgfpathlineto{\pgfqpoint{5.929137in}{2.253066in}}%
\pgfpathlineto{\pgfqpoint{5.929707in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{5.930278in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{5.930658in}{2.200750in}}%
\pgfpathlineto{\pgfqpoint{5.931800in}{2.352556in}}%
\pgfpathlineto{\pgfqpoint{5.932370in}{2.288531in}}%
\pgfpathlineto{\pgfqpoint{5.933131in}{2.176395in}}%
\pgfpathlineto{\pgfqpoint{5.933511in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{5.934462in}{2.379389in}}%
\pgfpathlineto{\pgfqpoint{5.934843in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{2.182610in}}%
\pgfpathlineto{\pgfqpoint{5.936174in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{5.936745in}{2.286698in}}%
\pgfpathlineto{\pgfqpoint{5.937315in}{2.238973in}}%
\pgfpathlineto{\pgfqpoint{5.937886in}{2.181350in}}%
\pgfpathlineto{\pgfqpoint{5.938266in}{2.217167in}}%
\pgfpathlineto{\pgfqpoint{5.939027in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{5.939598in}{2.254950in}}%
\pgfpathlineto{\pgfqpoint{5.940169in}{2.200106in}}%
\pgfpathlineto{\pgfqpoint{5.940549in}{2.263056in}}%
\pgfpathlineto{\pgfqpoint{5.941500in}{2.504856in}}%
\pgfpathlineto{\pgfqpoint{5.942071in}{2.410161in}}%
\pgfpathlineto{\pgfqpoint{5.943022in}{2.189907in}}%
\pgfpathlineto{\pgfqpoint{5.943402in}{2.241375in}}%
\pgfpathlineto{\pgfqpoint{5.944353in}{2.491285in}}%
\pgfpathlineto{\pgfqpoint{5.944924in}{2.391623in}}%
\pgfpathlineto{\pgfqpoint{5.945684in}{2.226947in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{2.276430in}}%
\pgfpathlineto{\pgfqpoint{5.946826in}{2.335118in}}%
\pgfpathlineto{\pgfqpoint{5.947396in}{2.301114in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{2.279430in}}%
\pgfpathlineto{\pgfqpoint{5.948157in}{2.294633in}}%
\pgfpathlineto{\pgfqpoint{5.949108in}{2.399800in}}%
\pgfpathlineto{\pgfqpoint{5.949488in}{2.357233in}}%
\pgfpathlineto{\pgfqpoint{5.950440in}{2.176366in}}%
\pgfpathlineto{\pgfqpoint{5.950820in}{2.230384in}}%
\pgfpathlineto{\pgfqpoint{5.951581in}{2.349543in}}%
\pgfpathlineto{\pgfqpoint{5.952151in}{2.292395in}}%
\pgfpathlineto{\pgfqpoint{5.953102in}{2.175294in}}%
\pgfpathlineto{\pgfqpoint{5.953483in}{2.198703in}}%
\pgfpathlineto{\pgfqpoint{5.954244in}{2.240642in}}%
\pgfpathlineto{\pgfqpoint{5.954624in}{2.225479in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{2.215971in}}%
\pgfpathlineto{\pgfqpoint{5.955195in}{2.224626in}}%
\pgfpathlineto{\pgfqpoint{5.956716in}{2.387424in}}%
\pgfpathlineto{\pgfqpoint{5.957287in}{2.357169in}}%
\pgfpathlineto{\pgfqpoint{5.958999in}{2.193544in}}%
\pgfpathlineto{\pgfqpoint{5.959569in}{2.209782in}}%
\pgfpathlineto{\pgfqpoint{5.960520in}{2.401543in}}%
\pgfpathlineto{\pgfqpoint{5.961471in}{2.519791in}}%
\pgfpathlineto{\pgfqpoint{5.961852in}{2.495779in}}%
\pgfpathlineto{\pgfqpoint{5.964324in}{2.181781in}}%
\pgfpathlineto{\pgfqpoint{5.965085in}{2.200151in}}%
\pgfpathlineto{\pgfqpoint{5.966226in}{2.249845in}}%
\pgfpathlineto{\pgfqpoint{5.966607in}{2.239012in}}%
\pgfpathlineto{\pgfqpoint{5.967368in}{2.211035in}}%
\pgfpathlineto{\pgfqpoint{5.967748in}{2.219843in}}%
\pgfpathlineto{\pgfqpoint{5.969270in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{5.969840in}{2.307778in}}%
\pgfpathlineto{\pgfqpoint{5.970601in}{2.232802in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{2.275548in}}%
\pgfpathlineto{\pgfqpoint{5.972313in}{2.561027in}}%
\pgfpathlineto{\pgfqpoint{5.972884in}{2.489333in}}%
\pgfpathlineto{\pgfqpoint{5.973644in}{2.375326in}}%
\pgfpathlineto{\pgfqpoint{5.974215in}{2.396719in}}%
\pgfpathlineto{\pgfqpoint{5.974595in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{5.975166in}{2.392449in}}%
\pgfpathlineto{\pgfqpoint{5.977068in}{2.277203in}}%
\pgfpathlineto{\pgfqpoint{5.978209in}{2.179848in}}%
\pgfpathlineto{\pgfqpoint{5.978780in}{2.212661in}}%
\pgfpathlineto{\pgfqpoint{5.979731in}{2.269829in}}%
\pgfpathlineto{\pgfqpoint{5.980111in}{2.247962in}}%
\pgfpathlineto{\pgfqpoint{5.981062in}{2.176722in}}%
\pgfpathlineto{\pgfqpoint{5.981443in}{2.202526in}}%
\pgfpathlineto{\pgfqpoint{5.982204in}{2.282499in}}%
\pgfpathlineto{\pgfqpoint{5.982774in}{2.239471in}}%
\pgfpathlineto{\pgfqpoint{5.983155in}{2.210332in}}%
\pgfpathlineto{\pgfqpoint{5.983535in}{2.255731in}}%
\pgfpathlineto{\pgfqpoint{5.985057in}{2.894478in}}%
\pgfpathlineto{\pgfqpoint{5.985627in}{2.723152in}}%
\pgfpathlineto{\pgfqpoint{5.986959in}{2.212846in}}%
\pgfpathlineto{\pgfqpoint{5.987529in}{2.232077in}}%
\pgfpathlineto{\pgfqpoint{5.989051in}{2.314861in}}%
\pgfpathlineto{\pgfqpoint{5.990382in}{2.516773in}}%
\pgfpathlineto{\pgfqpoint{5.990763in}{2.482231in}}%
\pgfpathlineto{\pgfqpoint{5.992094in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{5.992855in}{2.210657in}}%
\pgfpathlineto{\pgfqpoint{5.993806in}{2.202980in}}%
\pgfpathlineto{\pgfqpoint{5.993996in}{2.204607in}}%
\pgfpathlineto{\pgfqpoint{5.994947in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{5.995328in}{2.230079in}}%
\pgfpathlineto{\pgfqpoint{5.995898in}{2.180723in}}%
\pgfpathlineto{\pgfqpoint{5.996279in}{2.205345in}}%
\pgfpathlineto{\pgfqpoint{5.997990in}{2.859511in}}%
\pgfpathlineto{\pgfqpoint{5.998751in}{2.617145in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{2.181651in}}%
\pgfpathlineto{\pgfqpoint{6.000463in}{2.183938in}}%
\pgfpathlineto{\pgfqpoint{6.001034in}{2.176982in}}%
\pgfpathlineto{\pgfqpoint{6.001224in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{6.001795in}{2.233802in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{2.510867in}}%
\pgfpathlineto{\pgfqpoint{6.003697in}{2.458613in}}%
\pgfpathlineto{\pgfqpoint{6.006169in}{2.183057in}}%
\pgfpathlineto{\pgfqpoint{6.006740in}{2.174716in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{2.181649in}}%
\pgfpathlineto{\pgfqpoint{6.009212in}{2.222790in}}%
\pgfpathlineto{\pgfqpoint{6.010924in}{2.500758in}}%
\pgfpathlineto{\pgfqpoint{6.011685in}{2.391563in}}%
\pgfpathlineto{\pgfqpoint{6.013207in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{6.013587in}{2.220661in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.358350in}}%
\pgfpathlineto{\pgfqpoint{6.015870in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{6.016821in}{2.235957in}}%
\pgfpathlineto{\pgfqpoint{6.017391in}{2.249723in}}%
\pgfpathlineto{\pgfqpoint{6.019293in}{2.302346in}}%
\pgfpathlineto{\pgfqpoint{6.019483in}{2.302288in}}%
\pgfpathlineto{\pgfqpoint{6.020244in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{6.020625in}{2.258589in}}%
\pgfpathlineto{\pgfqpoint{6.021195in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{6.021766in}{2.282377in}}%
\pgfpathlineto{\pgfqpoint{6.022146in}{2.269649in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{2.217950in}}%
\pgfpathlineto{\pgfqpoint{6.023478in}{2.235046in}}%
\pgfpathlineto{\pgfqpoint{6.024429in}{2.296512in}}%
\pgfpathlineto{\pgfqpoint{6.024809in}{2.273073in}}%
\pgfpathlineto{\pgfqpoint{6.025190in}{2.249275in}}%
\pgfpathlineto{\pgfqpoint{6.025570in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{6.026901in}{2.468966in}}%
\pgfpathlineto{\pgfqpoint{6.027472in}{2.411543in}}%
\pgfpathlineto{\pgfqpoint{6.028803in}{2.177220in}}%
\pgfpathlineto{\pgfqpoint{6.029374in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{6.029564in}{2.217132in}}%
\pgfpathlineto{\pgfqpoint{6.029945in}{2.207523in}}%
\pgfpathlineto{\pgfqpoint{6.030515in}{2.183655in}}%
\pgfpathlineto{\pgfqpoint{6.030705in}{2.200817in}}%
\pgfpathlineto{\pgfqpoint{6.032037in}{2.444542in}}%
\pgfpathlineto{\pgfqpoint{6.032607in}{2.370405in}}%
\pgfpathlineto{\pgfqpoint{6.033178in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{6.033559in}{2.346547in}}%
\pgfpathlineto{\pgfqpoint{6.034129in}{2.425592in}}%
\pgfpathlineto{\pgfqpoint{6.034700in}{2.353397in}}%
\pgfpathlineto{\pgfqpoint{6.035651in}{2.175563in}}%
\pgfpathlineto{\pgfqpoint{6.036221in}{2.208945in}}%
\pgfpathlineto{\pgfqpoint{6.036602in}{2.218543in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{2.195149in}}%
\pgfpathlineto{\pgfqpoint{6.037363in}{2.179737in}}%
\pgfpathlineto{\pgfqpoint{6.037553in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{6.038504in}{2.518993in}}%
\pgfpathlineto{\pgfqpoint{6.039074in}{2.649727in}}%
\pgfpathlineto{\pgfqpoint{6.039455in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{6.041167in}{2.184897in}}%
\pgfpathlineto{\pgfqpoint{6.041737in}{2.195859in}}%
\pgfpathlineto{\pgfqpoint{6.041927in}{2.198541in}}%
\pgfpathlineto{\pgfqpoint{6.042308in}{2.191225in}}%
\pgfpathlineto{\pgfqpoint{6.042878in}{2.174964in}}%
\pgfpathlineto{\pgfqpoint{6.043259in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{6.044210in}{2.256487in}}%
\pgfpathlineto{\pgfqpoint{6.044590in}{2.231070in}}%
\pgfpathlineto{\pgfqpoint{6.045161in}{2.184622in}}%
\pgfpathlineto{\pgfqpoint{6.045541in}{2.209425in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{2.358837in}}%
\pgfpathlineto{\pgfqpoint{6.047063in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{6.048014in}{2.175643in}}%
\pgfpathlineto{\pgfqpoint{6.048585in}{2.194826in}}%
\pgfpathlineto{\pgfqpoint{6.049536in}{2.193756in}}%
\pgfpathlineto{\pgfqpoint{6.050106in}{2.250297in}}%
\pgfpathlineto{\pgfqpoint{6.051057in}{2.383253in}}%
\pgfpathlineto{\pgfqpoint{6.051628in}{2.336531in}}%
\pgfpathlineto{\pgfqpoint{6.053340in}{2.212959in}}%
\pgfpathlineto{\pgfqpoint{6.053910in}{2.230624in}}%
\pgfpathlineto{\pgfqpoint{6.055242in}{2.322794in}}%
\pgfpathlineto{\pgfqpoint{6.055622in}{2.292488in}}%
\pgfpathlineto{\pgfqpoint{6.056763in}{2.203594in}}%
\pgfpathlineto{\pgfqpoint{6.057334in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{6.057714in}{2.203922in}}%
\pgfpathlineto{\pgfqpoint{6.059997in}{2.184671in}}%
\pgfpathlineto{\pgfqpoint{6.060377in}{2.187909in}}%
\pgfpathlineto{\pgfqpoint{6.063230in}{2.227186in}}%
\pgfpathlineto{\pgfqpoint{6.063420in}{2.226761in}}%
\pgfpathlineto{\pgfqpoint{6.064942in}{2.210075in}}%
\pgfpathlineto{\pgfqpoint{6.065513in}{2.195842in}}%
\pgfpathlineto{\pgfqpoint{6.065893in}{2.208846in}}%
\pgfpathlineto{\pgfqpoint{6.067415in}{2.447321in}}%
\pgfpathlineto{\pgfqpoint{6.068176in}{2.380170in}}%
\pgfpathlineto{\pgfqpoint{6.069887in}{2.183662in}}%
\pgfpathlineto{\pgfqpoint{6.070268in}{2.185500in}}%
\pgfpathlineto{\pgfqpoint{6.070458in}{2.185854in}}%
\pgfpathlineto{\pgfqpoint{6.070838in}{2.184313in}}%
\pgfpathlineto{\pgfqpoint{6.071599in}{2.178893in}}%
\pgfpathlineto{\pgfqpoint{6.071980in}{2.180156in}}%
\pgfpathlineto{\pgfqpoint{6.072931in}{2.207013in}}%
\pgfpathlineto{\pgfqpoint{6.073882in}{2.229335in}}%
\pgfpathlineto{\pgfqpoint{6.074262in}{2.226695in}}%
\pgfpathlineto{\pgfqpoint{6.075784in}{2.188038in}}%
\pgfpathlineto{\pgfqpoint{6.076354in}{2.198023in}}%
\pgfpathlineto{\pgfqpoint{6.078066in}{2.241976in}}%
\pgfpathlineto{\pgfqpoint{6.078637in}{2.235834in}}%
\pgfpathlineto{\pgfqpoint{6.079017in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{6.079398in}{2.238262in}}%
\pgfpathlineto{\pgfqpoint{6.080729in}{2.303744in}}%
\pgfpathlineto{\pgfqpoint{6.081109in}{2.291197in}}%
\pgfpathlineto{\pgfqpoint{6.082821in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{6.083392in}{2.203572in}}%
\pgfpathlineto{\pgfqpoint{6.084153in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{6.084533in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{6.085294in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{6.085674in}{2.201955in}}%
\pgfpathlineto{\pgfqpoint{6.086816in}{2.356021in}}%
\pgfpathlineto{\pgfqpoint{6.087386in}{2.301926in}}%
\pgfpathlineto{\pgfqpoint{6.088337in}{2.175006in}}%
\pgfpathlineto{\pgfqpoint{6.088908in}{2.201723in}}%
\pgfpathlineto{\pgfqpoint{6.091380in}{2.343176in}}%
\pgfpathlineto{\pgfqpoint{6.091951in}{2.299427in}}%
\pgfpathlineto{\pgfqpoint{6.093282in}{2.176355in}}%
\pgfpathlineto{\pgfqpoint{6.093663in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{6.093853in}{2.179117in}}%
\pgfpathlineto{\pgfqpoint{6.094043in}{2.178354in}}%
\pgfpathlineto{\pgfqpoint{6.094424in}{2.176438in}}%
\pgfpathlineto{\pgfqpoint{6.094614in}{2.178100in}}%
\pgfpathlineto{\pgfqpoint{6.095185in}{2.214561in}}%
\pgfpathlineto{\pgfqpoint{6.096706in}{2.371455in}}%
\pgfpathlineto{\pgfqpoint{6.097087in}{2.331187in}}%
\pgfpathlineto{\pgfqpoint{6.098228in}{2.176108in}}%
\pgfpathlineto{\pgfqpoint{6.098608in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{6.099369in}{2.278392in}}%
\pgfpathlineto{\pgfqpoint{6.099940in}{2.241187in}}%
\pgfpathlineto{\pgfqpoint{6.100700in}{2.201690in}}%
\pgfpathlineto{\pgfqpoint{6.101271in}{2.205555in}}%
\pgfpathlineto{\pgfqpoint{6.101842in}{2.207067in}}%
\pgfpathlineto{\pgfqpoint{6.102412in}{2.235825in}}%
\pgfpathlineto{\pgfqpoint{6.103553in}{2.376553in}}%
\pgfpathlineto{\pgfqpoint{6.104124in}{2.336273in}}%
\pgfpathlineto{\pgfqpoint{6.105265in}{2.185158in}}%
\pgfpathlineto{\pgfqpoint{6.105836in}{2.195088in}}%
\pgfpathlineto{\pgfqpoint{6.106026in}{2.197970in}}%
\pgfpathlineto{\pgfqpoint{6.106597in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{6.107167in}{2.177481in}}%
\pgfpathlineto{\pgfqpoint{6.107738in}{2.189205in}}%
\pgfpathlineto{\pgfqpoint{6.109450in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{6.109640in}{2.233563in}}%
\pgfpathlineto{\pgfqpoint{6.110401in}{2.221517in}}%
\pgfpathlineto{\pgfqpoint{6.112113in}{2.174991in}}%
\pgfpathlineto{\pgfqpoint{6.112683in}{2.195195in}}%
\pgfpathlineto{\pgfqpoint{6.113444in}{2.224163in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{2.205025in}}%
\pgfpathlineto{\pgfqpoint{6.114395in}{2.177164in}}%
\pgfpathlineto{\pgfqpoint{6.114775in}{2.200445in}}%
\pgfpathlineto{\pgfqpoint{6.115917in}{2.360369in}}%
\pgfpathlineto{\pgfqpoint{6.116487in}{2.325158in}}%
\pgfpathlineto{\pgfqpoint{6.118389in}{2.175412in}}%
\pgfpathlineto{\pgfqpoint{6.118580in}{2.175519in}}%
\pgfpathlineto{\pgfqpoint{6.119150in}{2.180937in}}%
\pgfpathlineto{\pgfqpoint{6.120101in}{2.197352in}}%
\pgfpathlineto{\pgfqpoint{6.120672in}{2.190259in}}%
\pgfpathlineto{\pgfqpoint{6.121433in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{6.122003in}{2.179377in}}%
\pgfpathlineto{\pgfqpoint{6.122954in}{2.178843in}}%
\pgfpathlineto{\pgfqpoint{6.123715in}{2.191365in}}%
\pgfpathlineto{\pgfqpoint{6.124856in}{2.229166in}}%
\pgfpathlineto{\pgfqpoint{6.125427in}{2.217611in}}%
\pgfpathlineto{\pgfqpoint{6.126949in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{6.127329in}{2.186803in}}%
\pgfpathlineto{\pgfqpoint{6.128660in}{2.249019in}}%
\pgfpathlineto{\pgfqpoint{6.129231in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{6.130182in}{2.175483in}}%
\pgfpathlineto{\pgfqpoint{6.130753in}{2.187277in}}%
\pgfpathlineto{\pgfqpoint{6.132845in}{2.327804in}}%
\pgfpathlineto{\pgfqpoint{6.133415in}{2.282413in}}%
\pgfpathlineto{\pgfqpoint{6.134366in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{6.134937in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{6.135508in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{6.136078in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{6.136649in}{2.195295in}}%
\pgfpathlineto{\pgfqpoint{6.137029in}{2.234429in}}%
\pgfpathlineto{\pgfqpoint{6.137980in}{2.404101in}}%
\pgfpathlineto{\pgfqpoint{6.138551in}{2.353617in}}%
\pgfpathlineto{\pgfqpoint{6.139692in}{2.185040in}}%
\pgfpathlineto{\pgfqpoint{6.140263in}{2.225055in}}%
\pgfpathlineto{\pgfqpoint{6.140833in}{2.260130in}}%
\pgfpathlineto{\pgfqpoint{6.141404in}{2.232110in}}%
\pgfpathlineto{\pgfqpoint{6.142165in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{6.142735in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{6.143686in}{2.277142in}}%
\pgfpathlineto{\pgfqpoint{6.144257in}{2.262883in}}%
\pgfpathlineto{\pgfqpoint{6.144828in}{2.312832in}}%
\pgfpathlineto{\pgfqpoint{6.145588in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{6.145969in}{2.370261in}}%
\pgfpathlineto{\pgfqpoint{6.147110in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{6.147681in}{2.220470in}}%
\pgfpathlineto{\pgfqpoint{6.148251in}{2.265037in}}%
\pgfpathlineto{\pgfqpoint{6.148822in}{2.237130in}}%
\pgfpathlineto{\pgfqpoint{6.149012in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{6.149202in}{2.245972in}}%
\pgfpathlineto{\pgfqpoint{6.150344in}{2.407085in}}%
\pgfpathlineto{\pgfqpoint{6.150914in}{2.362253in}}%
\pgfpathlineto{\pgfqpoint{6.151865in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{6.152436in}{2.258862in}}%
\pgfpathlineto{\pgfqpoint{6.152816in}{2.288398in}}%
\pgfpathlineto{\pgfqpoint{6.153387in}{2.255629in}}%
\pgfpathlineto{\pgfqpoint{6.154338in}{2.176584in}}%
\pgfpathlineto{\pgfqpoint{6.154718in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{6.156050in}{2.316554in}}%
\pgfpathlineto{\pgfqpoint{6.156430in}{2.299589in}}%
\pgfpathlineto{\pgfqpoint{6.158713in}{2.193742in}}%
\pgfpathlineto{\pgfqpoint{6.159283in}{2.190789in}}%
\pgfpathlineto{\pgfqpoint{6.160234in}{2.175547in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{2.186545in}}%
\pgfpathlineto{\pgfqpoint{6.161566in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{6.162136in}{2.410592in}}%
\pgfpathlineto{\pgfqpoint{6.162707in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{6.163848in}{2.196117in}}%
\pgfpathlineto{\pgfqpoint{6.164228in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{6.164989in}{2.286121in}}%
\pgfpathlineto{\pgfqpoint{6.165560in}{2.250496in}}%
\pgfpathlineto{\pgfqpoint{6.166321in}{2.175757in}}%
\pgfpathlineto{\pgfqpoint{6.166891in}{2.215956in}}%
\pgfpathlineto{\pgfqpoint{6.168223in}{2.362184in}}%
\pgfpathlineto{\pgfqpoint{6.168603in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{6.170315in}{2.183156in}}%
\pgfpathlineto{\pgfqpoint{6.170886in}{2.199898in}}%
\pgfpathlineto{\pgfqpoint{6.171266in}{2.204161in}}%
\pgfpathlineto{\pgfqpoint{6.171646in}{2.196807in}}%
\pgfpathlineto{\pgfqpoint{6.172217in}{2.184864in}}%
\pgfpathlineto{\pgfqpoint{6.172407in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{6.173358in}{2.311150in}}%
\pgfpathlineto{\pgfqpoint{6.174499in}{2.421586in}}%
\pgfpathlineto{\pgfqpoint{6.174880in}{2.386082in}}%
\pgfpathlineto{\pgfqpoint{6.176401in}{2.187910in}}%
\pgfpathlineto{\pgfqpoint{6.176782in}{2.219832in}}%
\pgfpathlineto{\pgfqpoint{6.177352in}{2.274489in}}%
\pgfpathlineto{\pgfqpoint{6.177923in}{2.245670in}}%
\pgfpathlineto{\pgfqpoint{6.178684in}{2.177540in}}%
\pgfpathlineto{\pgfqpoint{6.179255in}{2.219128in}}%
\pgfpathlineto{\pgfqpoint{6.181347in}{2.396088in}}%
\pgfpathlineto{\pgfqpoint{6.181537in}{2.399392in}}%
\pgfpathlineto{\pgfqpoint{6.181917in}{2.391932in}}%
\pgfpathlineto{\pgfqpoint{6.183059in}{2.219603in}}%
\pgfpathlineto{\pgfqpoint{6.183629in}{2.178061in}}%
\pgfpathlineto{\pgfqpoint{6.184010in}{2.200236in}}%
\pgfpathlineto{\pgfqpoint{6.185151in}{2.307224in}}%
\pgfpathlineto{\pgfqpoint{6.185721in}{2.271518in}}%
\pgfpathlineto{\pgfqpoint{6.185912in}{2.267881in}}%
\pgfpathlineto{\pgfqpoint{6.186102in}{2.273860in}}%
\pgfpathlineto{\pgfqpoint{6.187623in}{2.421453in}}%
\pgfpathlineto{\pgfqpoint{6.188004in}{2.383018in}}%
\pgfpathlineto{\pgfqpoint{6.189335in}{2.175030in}}%
\pgfpathlineto{\pgfqpoint{6.189906in}{2.206913in}}%
\pgfpathlineto{\pgfqpoint{6.190286in}{2.220690in}}%
\pgfpathlineto{\pgfqpoint{6.190667in}{2.203159in}}%
\pgfpathlineto{\pgfqpoint{6.191237in}{2.175123in}}%
\pgfpathlineto{\pgfqpoint{6.191618in}{2.208528in}}%
\pgfpathlineto{\pgfqpoint{6.192379in}{2.316024in}}%
\pgfpathlineto{\pgfqpoint{6.192949in}{2.277676in}}%
\pgfpathlineto{\pgfqpoint{6.193520in}{2.220269in}}%
\pgfpathlineto{\pgfqpoint{6.193900in}{2.279782in}}%
\pgfpathlineto{\pgfqpoint{6.195232in}{2.709669in}}%
\pgfpathlineto{\pgfqpoint{6.195802in}{2.576369in}}%
\pgfpathlineto{\pgfqpoint{6.197514in}{2.240382in}}%
\pgfpathlineto{\pgfqpoint{6.198275in}{2.213854in}}%
\pgfpathlineto{\pgfqpoint{6.198655in}{2.226240in}}%
\pgfpathlineto{\pgfqpoint{6.200367in}{2.368924in}}%
\pgfpathlineto{\pgfqpoint{6.200748in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{6.202459in}{2.192112in}}%
\pgfpathlineto{\pgfqpoint{6.203601in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{6.204171in}{2.227864in}}%
\pgfpathlineto{\pgfqpoint{6.205122in}{2.311471in}}%
\pgfpathlineto{\pgfqpoint{6.205503in}{2.285236in}}%
\pgfpathlineto{\pgfqpoint{6.206454in}{2.182164in}}%
\pgfpathlineto{\pgfqpoint{6.206834in}{2.243759in}}%
\pgfpathlineto{\pgfqpoint{6.208165in}{2.602058in}}%
\pgfpathlineto{\pgfqpoint{6.208736in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{6.211019in}{2.331465in}}%
\pgfpathlineto{\pgfqpoint{6.212160in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{6.213301in}{2.222361in}}%
\pgfpathlineto{\pgfqpoint{6.213872in}{2.234201in}}%
\pgfpathlineto{\pgfqpoint{6.215774in}{2.387648in}}%
\pgfpathlineto{\pgfqpoint{6.216344in}{2.328890in}}%
\pgfpathlineto{\pgfqpoint{6.218246in}{2.194723in}}%
\pgfpathlineto{\pgfqpoint{6.218817in}{2.197635in}}%
\pgfpathlineto{\pgfqpoint{6.219768in}{2.221850in}}%
\pgfpathlineto{\pgfqpoint{6.221099in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{6.223572in}{2.592137in}}%
\pgfpathlineto{\pgfqpoint{6.224143in}{2.501470in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{6.226615in}{2.204857in}}%
\pgfpathlineto{\pgfqpoint{6.226996in}{2.221218in}}%
\pgfpathlineto{\pgfqpoint{6.228517in}{2.463803in}}%
\pgfpathlineto{\pgfqpoint{6.229088in}{2.409980in}}%
\pgfpathlineto{\pgfqpoint{6.230229in}{2.234182in}}%
\pgfpathlineto{\pgfqpoint{6.230800in}{2.249906in}}%
\pgfpathlineto{\pgfqpoint{6.230990in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{6.231180in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{6.231941in}{2.229797in}}%
\pgfpathlineto{\pgfqpoint{6.232512in}{2.238589in}}%
\pgfpathlineto{\pgfqpoint{6.233272in}{2.260683in}}%
\pgfpathlineto{\pgfqpoint{6.233653in}{2.242815in}}%
\pgfpathlineto{\pgfqpoint{6.234604in}{2.179327in}}%
\pgfpathlineto{\pgfqpoint{6.234984in}{2.214702in}}%
\pgfpathlineto{\pgfqpoint{6.236696in}{2.588786in}}%
\pgfpathlineto{\pgfqpoint{6.237267in}{2.501892in}}%
\pgfpathlineto{\pgfqpoint{6.238978in}{2.273811in}}%
\pgfpathlineto{\pgfqpoint{6.239929in}{2.198645in}}%
\pgfpathlineto{\pgfqpoint{6.240310in}{2.220125in}}%
\pgfpathlineto{\pgfqpoint{6.241451in}{2.453537in}}%
\pgfpathlineto{\pgfqpoint{6.242022in}{2.389507in}}%
\pgfpathlineto{\pgfqpoint{6.242783in}{2.282328in}}%
\pgfpathlineto{\pgfqpoint{6.243353in}{2.333149in}}%
\pgfpathlineto{\pgfqpoint{6.243924in}{2.379183in}}%
\pgfpathlineto{\pgfqpoint{6.244304in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{6.245255in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{6.245826in}{2.229615in}}%
\pgfpathlineto{\pgfqpoint{6.246396in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{6.246777in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{6.247538in}{2.177359in}}%
\pgfpathlineto{\pgfqpoint{6.247918in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{6.249440in}{2.387202in}}%
\pgfpathlineto{\pgfqpoint{6.250010in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{6.250961in}{2.238115in}}%
\pgfpathlineto{\pgfqpoint{6.251342in}{2.266248in}}%
\pgfpathlineto{\pgfqpoint{6.251912in}{2.316742in}}%
\pgfpathlineto{\pgfqpoint{6.252483in}{2.282670in}}%
\pgfpathlineto{\pgfqpoint{6.253244in}{2.214642in}}%
\pgfpathlineto{\pgfqpoint{6.253624in}{2.235748in}}%
\pgfpathlineto{\pgfqpoint{6.254956in}{2.336192in}}%
\pgfpathlineto{\pgfqpoint{6.255336in}{2.323500in}}%
\pgfpathlineto{\pgfqpoint{6.257618in}{2.246237in}}%
\pgfpathlineto{\pgfqpoint{6.257999in}{2.244386in}}%
\pgfpathlineto{\pgfqpoint{6.259330in}{2.199034in}}%
\pgfpathlineto{\pgfqpoint{6.260091in}{2.182163in}}%
\pgfpathlineto{\pgfqpoint{6.260662in}{2.188066in}}%
\pgfpathlineto{\pgfqpoint{6.262944in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{6.263895in}{2.309265in}}%
\pgfpathlineto{\pgfqpoint{6.264276in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{6.266558in}{2.190123in}}%
\pgfpathlineto{\pgfqpoint{6.266748in}{2.196517in}}%
\pgfpathlineto{\pgfqpoint{6.268270in}{2.390354in}}%
\pgfpathlineto{\pgfqpoint{6.268840in}{2.294671in}}%
\pgfpathlineto{\pgfqpoint{6.269411in}{2.176718in}}%
\pgfpathlineto{\pgfqpoint{6.269982in}{2.252966in}}%
\pgfpathlineto{\pgfqpoint{6.271123in}{2.539171in}}%
\pgfpathlineto{\pgfqpoint{6.271503in}{2.461057in}}%
\pgfpathlineto{\pgfqpoint{6.273025in}{2.176079in}}%
\pgfpathlineto{\pgfqpoint{6.273405in}{2.183604in}}%
\pgfpathlineto{\pgfqpoint{6.273786in}{2.191647in}}%
\pgfpathlineto{\pgfqpoint{6.274356in}{2.184163in}}%
\pgfpathlineto{\pgfqpoint{6.274547in}{2.181480in}}%
\pgfpathlineto{\pgfqpoint{6.274737in}{2.183258in}}%
\pgfpathlineto{\pgfqpoint{6.275307in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{6.276258in}{2.396998in}}%
\pgfpathlineto{\pgfqpoint{6.276639in}{2.360219in}}%
\pgfpathlineto{\pgfqpoint{6.277970in}{2.187338in}}%
\pgfpathlineto{\pgfqpoint{6.278541in}{2.195411in}}%
\pgfpathlineto{\pgfqpoint{6.279302in}{2.177577in}}%
\pgfpathlineto{\pgfqpoint{6.279492in}{2.183833in}}%
\pgfpathlineto{\pgfqpoint{6.280823in}{2.412735in}}%
\pgfpathlineto{\pgfqpoint{6.281394in}{2.316785in}}%
\pgfpathlineto{\pgfqpoint{6.282155in}{2.179773in}}%
\pgfpathlineto{\pgfqpoint{6.282725in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{6.283676in}{2.328805in}}%
\pgfpathlineto{\pgfqpoint{6.284057in}{2.301908in}}%
\pgfpathlineto{\pgfqpoint{6.285959in}{2.209852in}}%
\pgfpathlineto{\pgfqpoint{6.286149in}{2.209026in}}%
\pgfpathlineto{\pgfqpoint{6.286529in}{2.211510in}}%
\pgfpathlineto{\pgfqpoint{6.287290in}{2.239496in}}%
\pgfpathlineto{\pgfqpoint{6.288241in}{2.280911in}}%
\pgfpathlineto{\pgfqpoint{6.288812in}{2.273674in}}%
\pgfpathlineto{\pgfqpoint{6.290143in}{2.229178in}}%
\pgfpathlineto{\pgfqpoint{6.291094in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{6.291665in}{2.201921in}}%
\pgfpathlineto{\pgfqpoint{6.292426in}{2.223261in}}%
\pgfpathlineto{\pgfqpoint{6.292996in}{2.215452in}}%
\pgfpathlineto{\pgfqpoint{6.293187in}{2.213510in}}%
\pgfpathlineto{\pgfqpoint{6.293567in}{2.218076in}}%
\pgfpathlineto{\pgfqpoint{6.294328in}{2.242724in}}%
\pgfpathlineto{\pgfqpoint{6.294708in}{2.235246in}}%
\pgfpathlineto{\pgfqpoint{6.295659in}{2.177491in}}%
\pgfpathlineto{\pgfqpoint{6.296040in}{2.197791in}}%
\pgfpathlineto{\pgfqpoint{6.296800in}{2.265190in}}%
\pgfpathlineto{\pgfqpoint{6.297371in}{2.241210in}}%
\pgfpathlineto{\pgfqpoint{6.298322in}{2.175587in}}%
\pgfpathlineto{\pgfqpoint{6.298893in}{2.191100in}}%
\pgfpathlineto{\pgfqpoint{6.300414in}{2.248580in}}%
\pgfpathlineto{\pgfqpoint{6.301365in}{2.335814in}}%
\pgfpathlineto{\pgfqpoint{6.301746in}{2.302538in}}%
\pgfpathlineto{\pgfqpoint{6.302697in}{2.233232in}}%
\pgfpathlineto{\pgfqpoint{6.303267in}{2.239532in}}%
\pgfpathlineto{\pgfqpoint{6.303648in}{2.247537in}}%
\pgfpathlineto{\pgfqpoint{6.304028in}{2.239243in}}%
\pgfpathlineto{\pgfqpoint{6.305360in}{2.174939in}}%
\pgfpathlineto{\pgfqpoint{6.305930in}{2.183803in}}%
\pgfpathlineto{\pgfqpoint{6.306691in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{6.307262in}{2.190183in}}%
\pgfpathlineto{\pgfqpoint{6.307452in}{2.189535in}}%
\pgfpathlineto{\pgfqpoint{6.307642in}{2.190420in}}%
\pgfpathlineto{\pgfqpoint{6.308593in}{2.215748in}}%
\pgfpathlineto{\pgfqpoint{6.310875in}{2.308885in}}%
\pgfpathlineto{\pgfqpoint{6.311256in}{2.294159in}}%
\pgfpathlineto{\pgfqpoint{6.312587in}{2.179845in}}%
\pgfpathlineto{\pgfqpoint{6.313158in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{6.313538in}{2.214972in}}%
\pgfpathlineto{\pgfqpoint{6.314109in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{6.314870in}{2.178884in}}%
\pgfpathlineto{\pgfqpoint{6.315250in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{6.317723in}{2.240993in}}%
\pgfpathlineto{\pgfqpoint{6.317913in}{2.236211in}}%
\pgfpathlineto{\pgfqpoint{6.319054in}{2.176818in}}%
\pgfpathlineto{\pgfqpoint{6.319625in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{6.322097in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{6.322858in}{2.310367in}}%
\pgfpathlineto{\pgfqpoint{6.323429in}{2.289336in}}%
\pgfpathlineto{\pgfqpoint{6.324380in}{2.252078in}}%
\pgfpathlineto{\pgfqpoint{6.324951in}{2.253235in}}%
\pgfpathlineto{\pgfqpoint{6.325521in}{2.243541in}}%
\pgfpathlineto{\pgfqpoint{6.326282in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{6.326662in}{2.233405in}}%
\pgfpathlineto{\pgfqpoint{6.327423in}{2.313640in}}%
\pgfpathlineto{\pgfqpoint{6.327994in}{2.272098in}}%
\pgfpathlineto{\pgfqpoint{6.328945in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{6.329325in}{2.209069in}}%
\pgfpathlineto{\pgfqpoint{6.330276in}{2.303122in}}%
\pgfpathlineto{\pgfqpoint{6.330657in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{6.331798in}{2.175009in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{2.188884in}}%
\pgfpathlineto{\pgfqpoint{6.333510in}{2.231387in}}%
\pgfpathlineto{\pgfqpoint{6.333890in}{2.221696in}}%
\pgfpathlineto{\pgfqpoint{6.334841in}{2.199353in}}%
\pgfpathlineto{\pgfqpoint{6.335412in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{6.336743in}{2.245092in}}%
\pgfpathlineto{\pgfqpoint{6.337314in}{2.260720in}}%
\pgfpathlineto{\pgfqpoint{6.337884in}{2.251690in}}%
\pgfpathlineto{\pgfqpoint{6.338645in}{2.235190in}}%
\pgfpathlineto{\pgfqpoint{6.339026in}{2.247897in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{6.341118in}{2.316936in}}%
\pgfpathlineto{\pgfqpoint{6.342069in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{6.342449in}{2.238756in}}%
\pgfpathlineto{\pgfqpoint{6.343400in}{2.328999in}}%
\pgfpathlineto{\pgfqpoint{6.343781in}{2.296611in}}%
\pgfpathlineto{\pgfqpoint{6.344732in}{2.195987in}}%
\pgfpathlineto{\pgfqpoint{6.345302in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{6.345493in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{6.345873in}{2.222140in}}%
\pgfpathlineto{\pgfqpoint{6.346824in}{2.193187in}}%
\pgfpathlineto{\pgfqpoint{6.347204in}{2.206284in}}%
\pgfpathlineto{\pgfqpoint{6.347965in}{2.231463in}}%
\pgfpathlineto{\pgfqpoint{6.348346in}{2.220710in}}%
\pgfpathlineto{\pgfqpoint{6.349487in}{2.175877in}}%
\pgfpathlineto{\pgfqpoint{6.349867in}{2.183807in}}%
\pgfpathlineto{\pgfqpoint{6.351008in}{2.209673in}}%
\pgfpathlineto{\pgfqpoint{6.351389in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{6.351579in}{2.202787in}}%
\pgfpathlineto{\pgfqpoint{6.351959in}{2.209306in}}%
\pgfpathlineto{\pgfqpoint{6.355383in}{2.420681in}}%
\pgfpathlineto{\pgfqpoint{6.355954in}{2.364718in}}%
\pgfpathlineto{\pgfqpoint{6.358046in}{2.176591in}}%
\pgfpathlineto{\pgfqpoint{6.358236in}{2.176534in}}%
\pgfpathlineto{\pgfqpoint{6.358807in}{2.219448in}}%
\pgfpathlineto{\pgfqpoint{6.359948in}{2.400815in}}%
\pgfpathlineto{\pgfqpoint{6.360328in}{2.359547in}}%
\pgfpathlineto{\pgfqpoint{6.361470in}{2.177633in}}%
\pgfpathlineto{\pgfqpoint{6.362040in}{2.208171in}}%
\pgfpathlineto{\pgfqpoint{6.362611in}{2.234047in}}%
\pgfpathlineto{\pgfqpoint{6.363181in}{2.210668in}}%
\pgfpathlineto{\pgfqpoint{6.364703in}{2.175365in}}%
\pgfpathlineto{\pgfqpoint{6.364893in}{2.175672in}}%
\pgfpathlineto{\pgfqpoint{6.365464in}{2.182171in}}%
\pgfpathlineto{\pgfqpoint{6.366225in}{2.245534in}}%
\pgfpathlineto{\pgfqpoint{6.367746in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{6.368317in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{6.369839in}{2.179437in}}%
\pgfpathlineto{\pgfqpoint{6.370219in}{2.184878in}}%
\pgfpathlineto{\pgfqpoint{6.371170in}{2.272751in}}%
\pgfpathlineto{\pgfqpoint{6.372121in}{2.406905in}}%
\pgfpathlineto{\pgfqpoint{6.372501in}{2.374052in}}%
\pgfpathlineto{\pgfqpoint{6.374403in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{6.376496in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{6.376876in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{6.377637in}{2.229800in}}%
\pgfpathlineto{\pgfqpoint{6.378588in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{6.378968in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{6.379919in}{2.204762in}}%
\pgfpathlineto{\pgfqpoint{6.380680in}{2.228548in}}%
\pgfpathlineto{\pgfqpoint{6.382202in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{6.382582in}{2.265158in}}%
\pgfpathlineto{\pgfqpoint{6.382963in}{2.262270in}}%
\pgfpathlineto{\pgfqpoint{6.384294in}{2.215859in}}%
\pgfpathlineto{\pgfqpoint{6.385055in}{2.236499in}}%
\pgfpathlineto{\pgfqpoint{6.385625in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{6.386006in}{2.240744in}}%
\pgfpathlineto{\pgfqpoint{6.387718in}{2.204641in}}%
\pgfpathlineto{\pgfqpoint{6.388098in}{2.207856in}}%
\pgfpathlineto{\pgfqpoint{6.389049in}{2.256200in}}%
\pgfpathlineto{\pgfqpoint{6.390000in}{2.304710in}}%
\pgfpathlineto{\pgfqpoint{6.390381in}{2.288889in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{2.186843in}}%
\pgfpathlineto{\pgfqpoint{6.393043in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{6.393234in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{6.395136in}{2.333499in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{2.315055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509857in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{2.116449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{3.397510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963705in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963705in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464710in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464710in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965714in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965714in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466719in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466719in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967724in}{2.116449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967724in,y=2.019227in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{2.537725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in,y=2.489500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{3.122717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in,y=3.074491in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267438in,y=2.756980in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont log R\(\displaystyle ^\prime_\mathrm{HK}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829113in}{2.341168in}}%
\pgfpathlineto{\pgfqpoint{0.829113in}{2.575165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839125in}{2.310280in}}%
\pgfpathlineto{\pgfqpoint{0.839125in}{2.544277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843170in}{2.267576in}}%
\pgfpathlineto{\pgfqpoint{0.843170in}{2.501573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870201in}{2.478290in}}%
\pgfpathlineto{\pgfqpoint{0.870201in}{2.712287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881246in}{2.292029in}}%
\pgfpathlineto{\pgfqpoint{0.881246in}{2.526025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893184in}{2.407506in}}%
\pgfpathlineto{\pgfqpoint{0.893184in}{2.641503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898259in}{2.237508in}}%
\pgfpathlineto{\pgfqpoint{0.898259in}{2.471504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927280in}{2.628633in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{2.862629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932171in}{2.635302in}}%
\pgfpathlineto{\pgfqpoint{0.932171in}{2.869298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943224in}{2.394987in}}%
\pgfpathlineto{\pgfqpoint{0.943224in}{2.628984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954096in}{2.524972in}}%
\pgfpathlineto{\pgfqpoint{0.954096in}{2.758969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980194in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{0.980194in}{2.674028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990162in}{2.521696in}}%
\pgfpathlineto{\pgfqpoint{0.990162in}{2.755693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993220in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{2.682335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006221in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{1.006221in}{2.572591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011254in}{2.483906in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{2.717902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022238in}{2.678708in}}%
\pgfpathlineto{\pgfqpoint{1.022238in}{2.912705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036233in}{2.327713in}}%
\pgfpathlineto{\pgfqpoint{1.036233in}{2.561710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045247in}{2.414175in}}%
\pgfpathlineto{\pgfqpoint{1.045247in}{2.648172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215874in}{2.353804in}}%
\pgfpathlineto{\pgfqpoint{1.215874in}{2.587800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{2.234583in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{2.468579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278903in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{1.278903in}{2.715446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282968in}{2.424471in}}%
\pgfpathlineto{\pgfqpoint{1.282968in}{2.658467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283981in}{2.488937in}}%
\pgfpathlineto{\pgfqpoint{1.283981in}{2.722933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291996in}{2.339413in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{2.573410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308995in}{2.367727in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{2.601723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313907in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{1.313907in}{2.479577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318946in}{2.348890in}}%
\pgfpathlineto{\pgfqpoint{1.318946in}{2.582886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346867in}{2.505551in}}%
\pgfpathlineto{\pgfqpoint{1.346867in}{2.739547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369986in}{2.350294in}}%
\pgfpathlineto{\pgfqpoint{1.369986in}{2.584290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380961in}{2.473961in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{2.707958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383987in}{2.491160in}}%
\pgfpathlineto{\pgfqpoint{1.383987in}{2.725156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401928in}{2.727613in}}%
\pgfpathlineto{\pgfqpoint{1.401928in}{2.961610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632658in}{2.373928in}}%
\pgfpathlineto{\pgfqpoint{1.632658in}{2.607924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637729in}{2.500169in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{2.734165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643750in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{1.643750in}{2.723401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664689in}{2.396859in}}%
\pgfpathlineto{\pgfqpoint{1.664689in}{2.630856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673657in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{2.683271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675645in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{1.675645in}{2.692631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676639in}{2.373109in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{2.607105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695571in}{2.471387in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{2.705384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696542in}{2.656478in}}%
\pgfpathlineto{\pgfqpoint{1.696542in}{2.890475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698696in}{2.548840in}}%
\pgfpathlineto{\pgfqpoint{1.698696in}{2.782837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705686in}{2.558434in}}%
\pgfpathlineto{\pgfqpoint{1.705686in}{2.792430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707621in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{1.707621in}{2.715446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717663in}{2.589204in}}%
\pgfpathlineto{\pgfqpoint{1.717663in}{2.823201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722694in}{2.677772in}}%
\pgfpathlineto{\pgfqpoint{1.722694in}{2.911769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742719in}{2.642673in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{2.876669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758657in}{2.522515in}}%
\pgfpathlineto{\pgfqpoint{1.758657in}{2.756512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759728in}{2.810331in}}%
\pgfpathlineto{\pgfqpoint{1.759728in}{3.044328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996331in}{2.340115in}}%
\pgfpathlineto{\pgfqpoint{1.996331in}{2.574112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999343in}{2.503796in}}%
\pgfpathlineto{\pgfqpoint{1.999343in}{2.737792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001336in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{2.598213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006474in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{2.006474in}{2.699885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019331in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{2.019331in}{2.637057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029370in}{2.482268in}}%
\pgfpathlineto{\pgfqpoint{2.029370in}{2.716265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031345in}{2.344912in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{2.578909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037446in}{2.382585in}}%
\pgfpathlineto{\pgfqpoint{2.037446in}{2.616582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045304in}{2.539363in}}%
\pgfpathlineto{\pgfqpoint{2.045304in}{2.773360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047386in}{3.105284in}}%
\pgfpathlineto{\pgfqpoint{2.047386in}{3.339280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054504in}{2.468696in}}%
\pgfpathlineto{\pgfqpoint{2.054504in}{2.702693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056439in}{2.308994in}}%
\pgfpathlineto{\pgfqpoint{2.056439in}{2.542990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060318in}{2.539597in}}%
\pgfpathlineto{\pgfqpoint{2.060318in}{2.773594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071401in}{2.906855in}}%
\pgfpathlineto{\pgfqpoint{2.071401in}{3.140851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079436in}{2.459336in}}%
\pgfpathlineto{\pgfqpoint{2.079436in}{2.693333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081323in}{2.484374in}}%
\pgfpathlineto{\pgfqpoint{2.081323in}{2.718370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086384in}{2.620911in}}%
\pgfpathlineto{\pgfqpoint{2.086384in}{2.854907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096412in}{2.474897in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{2.708894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350161in}{2.174679in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{2.408676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357158in}{2.595171in}}%
\pgfpathlineto{\pgfqpoint{2.357158in}{2.829168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371179in}{2.419674in}}%
\pgfpathlineto{\pgfqpoint{2.371179in}{2.653670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378148in}{2.327128in}}%
\pgfpathlineto{\pgfqpoint{2.378148in}{2.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386174in}{2.436405in}}%
\pgfpathlineto{\pgfqpoint{2.386174in}{2.670401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409198in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{2.409198in}{2.652617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432224in}{2.453018in}}%
\pgfpathlineto{\pgfqpoint{2.432224in}{2.687015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435166in}{2.451497in}}%
\pgfpathlineto{\pgfqpoint{2.435166in}{2.685494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436211in}{2.306420in}}%
\pgfpathlineto{\pgfqpoint{2.436211in}{2.540416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438226in}{2.620209in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{2.854205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441137in}{2.337775in}}%
\pgfpathlineto{\pgfqpoint{2.441137in}{2.571772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695858in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{2.695858in}{2.552935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697869in}{2.361058in}}%
\pgfpathlineto{\pgfqpoint{2.697869in}{2.595054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698833in}{2.189304in}}%
\pgfpathlineto{\pgfqpoint{2.698833in}{2.423301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700811in}{2.248739in}}%
\pgfpathlineto{\pgfqpoint{2.700811in}{2.482736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701881in}{2.305601in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{2.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706780in}{2.518069in}}%
\pgfpathlineto{\pgfqpoint{2.706780in}{2.752066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707817in}{2.259620in}}%
\pgfpathlineto{\pgfqpoint{2.707817in}{2.493617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724948in}{2.208141in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{2.442138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726866in}{2.198664in}}%
\pgfpathlineto{\pgfqpoint{2.726866in}{2.432661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727881in}{2.195271in}}%
\pgfpathlineto{\pgfqpoint{2.727881in}{2.429268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729844in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{2.729844in}{2.541703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732854in}{2.313322in}}%
\pgfpathlineto{\pgfqpoint{2.732854in}{2.547319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737953in}{2.303846in}}%
\pgfpathlineto{\pgfqpoint{2.737953in}{2.537842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739880in}{2.198898in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{2.432895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767873in}{2.324203in}}%
\pgfpathlineto{\pgfqpoint{2.767873in}{2.558200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768862in}{2.408676in}}%
\pgfpathlineto{\pgfqpoint{2.768862in}{2.642673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781870in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{2.781870in}{2.558551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784953in}{2.327128in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{2.561125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787907in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{2.787907in}{2.845314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788847in}{2.413824in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{2.647821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790894in}{2.185677in}}%
\pgfpathlineto{\pgfqpoint{2.790894in}{2.419674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793939in}{2.371471in}}%
\pgfpathlineto{\pgfqpoint{2.793939in}{2.605467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796861in}{2.308877in}}%
\pgfpathlineto{\pgfqpoint{2.796861in}{2.542873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797882in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{2.797882in}{2.543926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799871in}{2.213523in}}%
\pgfpathlineto{\pgfqpoint{2.799871in}{2.447519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800888in}{2.441436in}}%
\pgfpathlineto{\pgfqpoint{2.800888in}{2.675432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815859in}{2.346901in}}%
\pgfpathlineto{\pgfqpoint{2.815859in}{2.580898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817894in}{2.270735in}}%
\pgfpathlineto{\pgfqpoint{2.817894in}{2.504732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819898in}{2.217150in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{2.451146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821935in}{2.243591in}}%
\pgfpathlineto{\pgfqpoint{2.821935in}{2.477588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822933in}{2.230839in}}%
\pgfpathlineto{\pgfqpoint{2.822933in}{2.464835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824975in}{2.268278in}}%
\pgfpathlineto{\pgfqpoint{2.824975in}{2.502275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826901in}{2.512337in}}%
\pgfpathlineto{\pgfqpoint{2.826901in}{2.746333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853932in}{2.376619in}}%
\pgfpathlineto{\pgfqpoint{2.853932in}{2.610615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855914in}{2.341987in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{2.575984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856937in}{2.438511in}}%
\pgfpathlineto{\pgfqpoint{2.856937in}{2.672507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858926in}{2.472440in}}%
\pgfpathlineto{\pgfqpoint{2.858926in}{2.706437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097669in}{2.573410in}}%
\pgfpathlineto{\pgfqpoint{3.097669in}{2.807406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098666in}{2.409729in}}%
\pgfpathlineto{\pgfqpoint{3.098666in}{2.643726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099670in}{2.534917in}}%
\pgfpathlineto{\pgfqpoint{3.099670in}{2.768914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106626in}{2.473727in}}%
\pgfpathlineto{\pgfqpoint{3.106626in}{2.707724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119735in}{2.410782in}}%
\pgfpathlineto{\pgfqpoint{3.119735in}{2.644779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{2.116449in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829113in}{2.458166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839125in}{2.427279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843170in}{2.384574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870201in}{2.595288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881246in}{2.409027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893184in}{2.524504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898259in}{2.354506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927280in}{2.745631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932171in}{2.752300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943224in}{2.511986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954096in}{2.641971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980194in}{2.557030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990162in}{2.638695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993220in}{2.565337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006221in}{2.455592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011254in}{2.600904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022238in}{2.795706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036233in}{2.444712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045247in}{2.531173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215874in}{2.470802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262974in}{2.351581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278903in}{2.598447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282968in}{2.541469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283981in}{2.605935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291996in}{2.456411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308995in}{2.484725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313907in}{2.362579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318946in}{2.465888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346867in}{2.622549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369986in}{2.467292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380961in}{2.590959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383987in}{2.608158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401928in}{2.844612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632658in}{2.490926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637729in}{2.617167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643750in}{2.606403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664689in}{2.513857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673657in}{2.566273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675645in}{2.575633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676639in}{2.490107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695571in}{2.588385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696542in}{2.773477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698696in}{2.665838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705686in}{2.675432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707621in}{2.598447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717663in}{2.706203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722694in}{2.794770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742719in}{2.759671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758657in}{2.639514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759728in}{2.927329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996331in}{2.457113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999343in}{2.620794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001336in}{2.481215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006474in}{2.582886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019331in}{2.520058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029370in}{2.599266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031345in}{2.461910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037446in}{2.499584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045304in}{2.656361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047386in}{3.222282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054504in}{2.585694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056439in}{2.425992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060318in}{2.656595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071401in}{3.023853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079436in}{2.576335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081323in}{2.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086384in}{2.737909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096412in}{2.591895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350161in}{2.291678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357158in}{2.712170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371179in}{2.536672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378148in}{2.444127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386174in}{2.553403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409198in}{2.535619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432224in}{2.570017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435166in}{2.568496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436211in}{2.423418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438226in}{2.737207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441137in}{2.454773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695858in}{2.435937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697869in}{2.478056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698833in}{2.306303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700811in}{2.365738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701881in}{2.422599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706780in}{2.635068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707817in}{2.376619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{2.325139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726866in}{2.315662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727881in}{2.312269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729844in}{2.424705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732854in}{2.430321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737953in}{2.420844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739880in}{2.315896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767873in}{2.441202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768862in}{2.525674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781870in}{2.441553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784953in}{2.444127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787907in}{2.728315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788847in}{2.530822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790894in}{2.302676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793939in}{2.488469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796861in}{2.425875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797882in}{2.426928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799871in}{2.330521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800888in}{2.558434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815859in}{2.463899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817894in}{2.387733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819898in}{2.334148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821935in}{2.360590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822933in}{2.347837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824975in}{2.385276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826901in}{2.629335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853932in}{2.493617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855914in}{2.458985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856937in}{2.555509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858926in}{2.589438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097669in}{2.690408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098666in}{2.526727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099670in}{2.651915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106626in}{2.590725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119735in}{2.527780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234267in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{2.116449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{3.397510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{1.796184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.457819in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{4.457819in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103752in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103752in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562092in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562092in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020431in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.020431in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478771in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478771in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.937110in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937110in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395450in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.395450in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250015in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency [c/d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{0.573353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=0.525128in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{0.991132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=0.942907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990172in}{1.408911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706609in,y=1.360686in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.990172in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104703in}{1.504641in}}%
\pgfpathlineto{\pgfqpoint{4.105464in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{4.105844in}{1.600006in}}%
\pgfpathlineto{\pgfqpoint{4.106605in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{4.107366in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{4.107746in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{4.108507in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{4.108888in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{4.109648in}{1.114033in}}%
\pgfpathlineto{\pgfqpoint{4.110219in}{1.010795in}}%
\pgfpathlineto{\pgfqpoint{4.110980in}{0.923619in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{4.112121in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{4.112502in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{4.113072in}{0.839989in}}%
\pgfpathlineto{\pgfqpoint{4.113453in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{4.114594in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{4.114974in}{1.354607in}}%
\pgfpathlineto{\pgfqpoint{4.116115in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{4.116876in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{4.118017in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{4.120870in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{4.121441in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{4.122773in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{4.124484in}{0.619405in}}%
\pgfpathlineto{\pgfqpoint{4.124865in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{4.125435in}{0.623437in}}%
\pgfpathlineto{\pgfqpoint{4.126006in}{0.637594in}}%
\pgfpathlineto{\pgfqpoint{4.126577in}{0.626350in}}%
\pgfpathlineto{\pgfqpoint{4.127718in}{0.573615in}}%
\pgfpathlineto{\pgfqpoint{4.128288in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{4.129810in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{4.130381in}{0.668664in}}%
\pgfpathlineto{\pgfqpoint{4.131141in}{0.575541in}}%
\pgfpathlineto{\pgfqpoint{4.131712in}{0.593956in}}%
\pgfpathlineto{\pgfqpoint{4.132663in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{4.133234in}{0.628545in}}%
\pgfpathlineto{\pgfqpoint{4.133424in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{4.133614in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{4.134565in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{4.134946in}{0.651799in}}%
\pgfpathlineto{\pgfqpoint{4.135897in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{4.136467in}{0.610974in}}%
\pgfpathlineto{\pgfqpoint{4.137228in}{0.673373in}}%
\pgfpathlineto{\pgfqpoint{4.137799in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{4.138559in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{4.138940in}{0.616230in}}%
\pgfpathlineto{\pgfqpoint{4.139701in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{4.140081in}{0.644843in}}%
\pgfpathlineto{\pgfqpoint{4.140652in}{0.612103in}}%
\pgfpathlineto{\pgfqpoint{4.141032in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{4.142554in}{0.698843in}}%
\pgfpathlineto{\pgfqpoint{4.143505in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{4.144075in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{4.144646in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{4.145026in}{0.648432in}}%
\pgfpathlineto{\pgfqpoint{4.145407in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{4.145977in}{0.657142in}}%
\pgfpathlineto{\pgfqpoint{4.146928in}{0.764259in}}%
\pgfpathlineto{\pgfqpoint{4.147499in}{0.705979in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{4.149211in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{4.149972in}{0.593602in}}%
\pgfpathlineto{\pgfqpoint{4.150542in}{0.591844in}}%
\pgfpathlineto{\pgfqpoint{4.152444in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{4.152634in}{0.582611in}}%
\pgfpathlineto{\pgfqpoint{4.153015in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{4.154156in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{4.154917in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{4.155678in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{4.156058in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{4.156819in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{4.157199in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{4.158341in}{0.587397in}}%
\pgfpathlineto{\pgfqpoint{4.158911in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{4.160052in}{0.622820in}}%
\pgfpathlineto{\pgfqpoint{4.160623in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{4.162905in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{4.163286in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{4.164237in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{4.165188in}{0.593601in}}%
\pgfpathlineto{\pgfqpoint{4.165568in}{0.607932in}}%
\pgfpathlineto{\pgfqpoint{4.166710in}{0.703155in}}%
\pgfpathlineto{\pgfqpoint{4.167090in}{0.677545in}}%
\pgfpathlineto{\pgfqpoint{4.168992in}{0.596525in}}%
\pgfpathlineto{\pgfqpoint{4.170323in}{0.580291in}}%
\pgfpathlineto{\pgfqpoint{4.170704in}{0.578177in}}%
\pgfpathlineto{\pgfqpoint{4.171274in}{0.580760in}}%
\pgfpathlineto{\pgfqpoint{4.172225in}{0.591407in}}%
\pgfpathlineto{\pgfqpoint{4.173747in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{4.174127in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{4.176030in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{0.610628in}}%
\pgfpathlineto{\pgfqpoint{4.177171in}{0.601143in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{0.576084in}}%
\pgfpathlineto{\pgfqpoint{4.178692in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{4.179453in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{0.589912in}}%
\pgfpathlineto{\pgfqpoint{4.181545in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{4.182687in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{4.183447in}{0.611324in}}%
\pgfpathlineto{\pgfqpoint{4.184018in}{0.644787in}}%
\pgfpathlineto{\pgfqpoint{4.184589in}{0.620420in}}%
\pgfpathlineto{\pgfqpoint{4.185159in}{0.592292in}}%
\pgfpathlineto{\pgfqpoint{4.185540in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{4.186301in}{0.706305in}}%
\pgfpathlineto{\pgfqpoint{4.186871in}{0.650759in}}%
\pgfpathlineto{\pgfqpoint{4.187632in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.188012in}{0.608407in}}%
\pgfpathlineto{\pgfqpoint{4.188773in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{4.189154in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{4.190105in}{0.580047in}}%
\pgfpathlineto{\pgfqpoint{4.190675in}{0.603936in}}%
\pgfpathlineto{\pgfqpoint{4.190865in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{4.191246in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{4.191816in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{4.192387in}{0.593440in}}%
\pgfpathlineto{\pgfqpoint{4.192577in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{4.192958in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{4.195050in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{4.195240in}{0.576525in}}%
\pgfpathlineto{\pgfqpoint{4.196572in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{4.197142in}{0.616816in}}%
\pgfpathlineto{\pgfqpoint{4.197713in}{0.575203in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.596434in}}%
\pgfpathlineto{\pgfqpoint{4.198854in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{4.199425in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{4.200185in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{4.200756in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{4.201897in}{0.582081in}}%
\pgfpathlineto{\pgfqpoint{4.202468in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{4.203038in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{4.203419in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{4.203799in}{0.588211in}}%
\pgfpathlineto{\pgfqpoint{4.204940in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{4.205511in}{0.660187in}}%
\pgfpathlineto{\pgfqpoint{4.207603in}{0.600318in}}%
\pgfpathlineto{\pgfqpoint{4.207984in}{0.588911in}}%
\pgfpathlineto{\pgfqpoint{4.208554in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{4.210076in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{4.210647in}{0.687965in}}%
\pgfpathlineto{\pgfqpoint{4.211788in}{0.636436in}}%
\pgfpathlineto{\pgfqpoint{4.212358in}{0.652751in}}%
\pgfpathlineto{\pgfqpoint{4.213309in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{4.213690in}{0.690534in}}%
\pgfpathlineto{\pgfqpoint{4.215592in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{4.215972in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{4.217114in}{0.696745in}}%
\pgfpathlineto{\pgfqpoint{4.218065in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{4.218445in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{4.219396in}{0.633903in}}%
\pgfpathlineto{\pgfqpoint{4.219967in}{0.650810in}}%
\pgfpathlineto{\pgfqpoint{4.222820in}{0.829967in}}%
\pgfpathlineto{\pgfqpoint{4.223200in}{0.783317in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{4.224722in}{0.688974in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{4.225482in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{4.226434in}{0.592567in}}%
\pgfpathlineto{\pgfqpoint{4.227004in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{4.227194in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{4.228145in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{4.228526in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{4.230428in}{0.642694in}}%
\pgfpathlineto{\pgfqpoint{4.230618in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{4.230998in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{4.232330in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{4.233091in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{4.234422in}{0.638092in}}%
\pgfpathlineto{\pgfqpoint{4.234993in}{0.605737in}}%
\pgfpathlineto{\pgfqpoint{4.235563in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{4.235944in}{0.614552in}}%
\pgfpathlineto{\pgfqpoint{4.236705in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{4.237085in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{4.237656in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{4.238036in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{4.238987in}{0.792850in}}%
\pgfpathlineto{\pgfqpoint{4.239558in}{0.743811in}}%
\pgfpathlineto{\pgfqpoint{4.240318in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{4.240699in}{0.715822in}}%
\pgfpathlineto{\pgfqpoint{4.241269in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{4.241840in}{0.724177in}}%
\pgfpathlineto{\pgfqpoint{4.242981in}{0.606453in}}%
\pgfpathlineto{\pgfqpoint{4.243362in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{4.245454in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{4.246024in}{0.752218in}}%
\pgfpathlineto{\pgfqpoint{4.246976in}{0.620120in}}%
\pgfpathlineto{\pgfqpoint{4.247356in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{4.248497in}{0.930499in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{4.249829in}{0.736122in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{0.765693in}}%
\pgfpathlineto{\pgfqpoint{4.250970in}{0.859586in}}%
\pgfpathlineto{\pgfqpoint{4.251540in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{4.252111in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{4.252682in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{4.253062in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{4.253442in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{4.254203in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{4.254584in}{0.755011in}}%
\pgfpathlineto{\pgfqpoint{4.254964in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{4.255535in}{0.756710in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{0.757374in}}%
\pgfpathlineto{\pgfqpoint{4.256105in}{0.755255in}}%
\pgfpathlineto{\pgfqpoint{4.256295in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{4.256866in}{0.869935in}}%
\pgfpathlineto{\pgfqpoint{4.257437in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{4.258007in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{4.259149in}{0.664338in}}%
\pgfpathlineto{\pgfqpoint{4.259719in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{4.260480in}{0.747773in}}%
\pgfpathlineto{\pgfqpoint{4.261051in}{0.721990in}}%
\pgfpathlineto{\pgfqpoint{4.263523in}{0.592627in}}%
\pgfpathlineto{\pgfqpoint{4.263713in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{0.682738in}}%
\pgfpathlineto{\pgfqpoint{4.265615in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{4.266186in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{4.266757in}{0.617287in}}%
\pgfpathlineto{\pgfqpoint{4.267517in}{0.651219in}}%
\pgfpathlineto{\pgfqpoint{4.267898in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{4.268278in}{0.608244in}}%
\pgfpathlineto{\pgfqpoint{4.268659in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{4.269420in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{4.269990in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{4.271131in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{4.271892in}{0.584881in}}%
\pgfpathlineto{\pgfqpoint{4.272273in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{4.272463in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{4.273414in}{0.615870in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{4.274745in}{0.576473in}}%
\pgfpathlineto{\pgfqpoint{4.275126in}{0.584672in}}%
\pgfpathlineto{\pgfqpoint{4.276077in}{0.611259in}}%
\pgfpathlineto{\pgfqpoint{4.276457in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{4.277408in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{4.277788in}{0.582243in}}%
\pgfpathlineto{\pgfqpoint{4.278740in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{4.279120in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{4.279881in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{4.280261in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{4.281212in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{4.281783in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{4.282734in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{4.283114in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{4.285587in}{0.627884in}}%
\pgfpathlineto{\pgfqpoint{4.285967in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{4.286918in}{0.578816in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{0.595363in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{0.635997in}}%
\pgfpathlineto{\pgfqpoint{4.288630in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{4.289201in}{0.590424in}}%
\pgfpathlineto{\pgfqpoint{4.289581in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{4.290532in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{4.290913in}{0.657080in}}%
\pgfpathlineto{\pgfqpoint{4.291864in}{0.577057in}}%
\pgfpathlineto{\pgfqpoint{4.292434in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{4.293005in}{0.621195in}}%
\pgfpathlineto{\pgfqpoint{4.293385in}{0.611968in}}%
\pgfpathlineto{\pgfqpoint{4.294907in}{0.576914in}}%
\pgfpathlineto{\pgfqpoint{4.295097in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{4.295858in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{4.296048in}{0.579082in}}%
\pgfpathlineto{\pgfqpoint{4.296619in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{4.296999in}{0.578091in}}%
\pgfpathlineto{\pgfqpoint{4.298140in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{4.298711in}{0.621623in}}%
\pgfpathlineto{\pgfqpoint{4.299282in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{4.299852in}{0.614992in}}%
\pgfpathlineto{\pgfqpoint{4.300423in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{4.300803in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{4.301564in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{4.301944in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{4.302705in}{0.638601in}}%
\pgfpathlineto{\pgfqpoint{4.303276in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{4.304227in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{4.304797in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{4.305368in}{0.574775in}}%
\pgfpathlineto{\pgfqpoint{4.305748in}{0.576251in}}%
\pgfpathlineto{\pgfqpoint{4.307080in}{0.595702in}}%
\pgfpathlineto{\pgfqpoint{4.308221in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{4.308601in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{4.309362in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{4.309933in}{0.594541in}}%
\pgfpathlineto{\pgfqpoint{4.310884in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{4.311455in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{4.313547in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{4.313927in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{0.584520in}}%
\pgfpathlineto{\pgfqpoint{4.315259in}{0.581635in}}%
\pgfpathlineto{\pgfqpoint{4.316780in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{4.317161in}{0.574345in}}%
\pgfpathlineto{\pgfqpoint{4.317731in}{0.574862in}}%
\pgfpathlineto{\pgfqpoint{4.318302in}{0.574150in}}%
\pgfpathlineto{\pgfqpoint{4.318682in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{4.320014in}{0.597294in}}%
\pgfpathlineto{\pgfqpoint{4.320584in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{4.321345in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{4.321916in}{0.584538in}}%
\pgfpathlineto{\pgfqpoint{4.323057in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{4.323437in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{4.324388in}{0.580318in}}%
\pgfpathlineto{\pgfqpoint{4.324959in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{4.325530in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{4.325910in}{0.589593in}}%
\pgfpathlineto{\pgfqpoint{4.327241in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{4.327622in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{4.330475in}{0.609208in}}%
\pgfpathlineto{\pgfqpoint{4.331997in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{4.332187in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{4.333708in}{0.614972in}}%
\pgfpathlineto{\pgfqpoint{4.334850in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{4.335420in}{0.657766in}}%
\pgfpathlineto{\pgfqpoint{4.336561in}{0.588797in}}%
\pgfpathlineto{\pgfqpoint{4.337132in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{4.337512in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.338083in}{0.597233in}}%
\pgfpathlineto{\pgfqpoint{4.338463in}{0.598806in}}%
\pgfpathlineto{\pgfqpoint{4.339795in}{0.610454in}}%
\pgfpathlineto{\pgfqpoint{4.340366in}{0.606184in}}%
\pgfpathlineto{\pgfqpoint{4.341317in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{4.341697in}{0.590162in}}%
\pgfpathlineto{\pgfqpoint{4.342838in}{0.638841in}}%
\pgfpathlineto{\pgfqpoint{4.343409in}{0.620641in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{0.607215in}}%
\pgfpathlineto{\pgfqpoint{4.344360in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{4.345501in}{0.685892in}}%
\pgfpathlineto{\pgfqpoint{4.346262in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{4.347403in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{4.348354in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{4.348925in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{4.349115in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{4.349876in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{4.350446in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{4.351397in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{4.351968in}{0.615440in}}%
\pgfpathlineto{\pgfqpoint{4.353109in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{4.353680in}{0.581301in}}%
\pgfpathlineto{\pgfqpoint{4.354631in}{0.596395in}}%
\pgfpathlineto{\pgfqpoint{4.355011in}{0.594568in}}%
\pgfpathlineto{\pgfqpoint{4.355772in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.585736in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{4.358435in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{4.360147in}{0.585691in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{4.362429in}{0.660224in}}%
\pgfpathlineto{\pgfqpoint{4.363380in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{4.363951in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{4.364331in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{4.365472in}{0.594771in}}%
\pgfpathlineto{\pgfqpoint{4.366043in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{4.366804in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{4.367374in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{4.368325in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{4.368896in}{0.602996in}}%
\pgfpathlineto{\pgfqpoint{4.369086in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{4.371749in}{0.578577in}}%
\pgfpathlineto{\pgfqpoint{4.372130in}{0.581203in}}%
\pgfpathlineto{\pgfqpoint{4.372890in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{4.374222in}{0.699301in}}%
\pgfpathlineto{\pgfqpoint{4.374792in}{0.656488in}}%
\pgfpathlineto{\pgfqpoint{4.375743in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{4.376314in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{4.376694in}{0.611898in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{0.596970in}}%
\pgfpathlineto{\pgfqpoint{4.377645in}{0.585018in}}%
\pgfpathlineto{\pgfqpoint{4.378026in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{4.378977in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{4.379547in}{0.638398in}}%
\pgfpathlineto{\pgfqpoint{4.380498in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{4.381069in}{0.595053in}}%
\pgfpathlineto{\pgfqpoint{4.381259in}{0.594680in}}%
\pgfpathlineto{\pgfqpoint{4.381449in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{4.382210in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{4.382781in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{4.383161in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{4.383922in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{4.384303in}{0.585879in}}%
\pgfpathlineto{\pgfqpoint{4.385634in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{4.386205in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{4.387916in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{4.388867in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{4.389818in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{4.390769in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{4.391150in}{0.647872in}}%
\pgfpathlineto{\pgfqpoint{4.392291in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{4.392862in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{4.394193in}{0.607802in}}%
\pgfpathlineto{\pgfqpoint{4.395144in}{0.593588in}}%
\pgfpathlineto{\pgfqpoint{4.395525in}{0.597496in}}%
\pgfpathlineto{\pgfqpoint{4.396095in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{4.396476in}{0.598087in}}%
\pgfpathlineto{\pgfqpoint{4.397236in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{4.397807in}{0.591305in}}%
\pgfpathlineto{\pgfqpoint{4.398948in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{4.399519in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{4.400280in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{4.400850in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{4.401611in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{4.402182in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{4.403894in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{4.404464in}{0.590710in}}%
\pgfpathlineto{\pgfqpoint{4.405225in}{0.602634in}}%
\pgfpathlineto{\pgfqpoint{4.405605in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{0.580633in}}%
\pgfpathlineto{\pgfqpoint{4.406747in}{0.590893in}}%
\pgfpathlineto{\pgfqpoint{4.407127in}{0.595930in}}%
\pgfpathlineto{\pgfqpoint{4.407507in}{0.589797in}}%
\pgfpathlineto{\pgfqpoint{4.408078in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{4.408649in}{0.584826in}}%
\pgfpathlineto{\pgfqpoint{4.409409in}{0.608713in}}%
\pgfpathlineto{\pgfqpoint{4.409980in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{4.411121in}{0.589295in}}%
\pgfpathlineto{\pgfqpoint{4.411311in}{0.589788in}}%
\pgfpathlineto{\pgfqpoint{4.412262in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{0.629638in}}%
\pgfpathlineto{\pgfqpoint{4.413404in}{0.618031in}}%
\pgfpathlineto{\pgfqpoint{4.415496in}{0.575325in}}%
\pgfpathlineto{\pgfqpoint{4.415686in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{4.417018in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{4.417588in}{0.671318in}}%
\pgfpathlineto{\pgfqpoint{4.418539in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{4.418920in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{4.419490in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{4.420061in}{0.606044in}}%
\pgfpathlineto{\pgfqpoint{4.420441in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{4.420822in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{4.421773in}{0.665446in}}%
\pgfpathlineto{\pgfqpoint{4.422153in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{4.423294in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{4.423675in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{4.424436in}{0.643704in}}%
\pgfpathlineto{\pgfqpoint{4.425006in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{4.425387in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{4.426528in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{4.426908in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{4.428240in}{0.599576in}}%
\pgfpathlineto{\pgfqpoint{4.429000in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{4.429571in}{0.643577in}}%
\pgfpathlineto{\pgfqpoint{4.430332in}{0.610225in}}%
\pgfpathlineto{\pgfqpoint{4.430902in}{0.625850in}}%
\pgfpathlineto{\pgfqpoint{4.431283in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{4.431663in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{4.432424in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{4.433946in}{0.719710in}}%
\pgfpathlineto{\pgfqpoint{4.434516in}{0.656445in}}%
\pgfpathlineto{\pgfqpoint{4.435277in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{4.435848in}{0.595965in}}%
\pgfpathlineto{\pgfqpoint{4.436228in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{0.592119in}}%
\pgfpathlineto{\pgfqpoint{4.437560in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{4.437940in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{4.439462in}{0.597933in}}%
\pgfpathlineto{\pgfqpoint{4.439652in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{4.440603in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{4.441173in}{0.586064in}}%
\pgfpathlineto{\pgfqpoint{4.441744in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{4.442695in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{4.443075in}{0.598340in}}%
\pgfpathlineto{\pgfqpoint{4.444026in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{4.444407in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{4.445548in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.446119in}{0.583039in}}%
\pgfpathlineto{\pgfqpoint{4.446499in}{0.584799in}}%
\pgfpathlineto{\pgfqpoint{4.446880in}{0.582105in}}%
\pgfpathlineto{\pgfqpoint{4.447450in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{4.447831in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{4.449162in}{0.608864in}}%
\pgfpathlineto{\pgfqpoint{4.449733in}{0.593222in}}%
\pgfpathlineto{\pgfqpoint{4.450303in}{0.578318in}}%
\pgfpathlineto{\pgfqpoint{4.450684in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{4.451635in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{4.452015in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{4.452966in}{0.580883in}}%
\pgfpathlineto{\pgfqpoint{4.453346in}{0.590645in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{0.615628in}}%
\pgfpathlineto{\pgfqpoint{4.454678in}{0.608324in}}%
\pgfpathlineto{\pgfqpoint{4.456009in}{0.574024in}}%
\pgfpathlineto{\pgfqpoint{4.456390in}{0.580013in}}%
\pgfpathlineto{\pgfqpoint{4.458292in}{0.640732in}}%
\pgfpathlineto{\pgfqpoint{4.458672in}{0.628743in}}%
\pgfpathlineto{\pgfqpoint{4.459623in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{4.460004in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{4.460764in}{0.631599in}}%
\pgfpathlineto{\pgfqpoint{4.461145in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{4.461906in}{0.574036in}}%
\pgfpathlineto{\pgfqpoint{4.462476in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{4.463047in}{0.607424in}}%
\pgfpathlineto{\pgfqpoint{4.463427in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{4.464188in}{0.573594in}}%
\pgfpathlineto{\pgfqpoint{4.464949in}{0.576761in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{0.573551in}}%
\pgfpathlineto{\pgfqpoint{4.465710in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{4.468563in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{4.468943in}{0.624874in}}%
\pgfpathlineto{\pgfqpoint{4.469514in}{0.609390in}}%
\pgfpathlineto{\pgfqpoint{4.469894in}{0.618920in}}%
\pgfpathlineto{\pgfqpoint{4.470465in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{4.471035in}{0.622513in}}%
\pgfpathlineto{\pgfqpoint{4.471796in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{4.472367in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{4.473318in}{0.573658in}}%
\pgfpathlineto{\pgfqpoint{4.473698in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{4.474459in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{4.474839in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{4.475600in}{0.573893in}}%
\pgfpathlineto{\pgfqpoint{4.475981in}{0.602150in}}%
\pgfpathlineto{\pgfqpoint{4.476551in}{0.646038in}}%
\pgfpathlineto{\pgfqpoint{4.477122in}{0.611680in}}%
\pgfpathlineto{\pgfqpoint{4.477693in}{0.582771in}}%
\pgfpathlineto{\pgfqpoint{4.478073in}{0.612287in}}%
\pgfpathlineto{\pgfqpoint{4.478644in}{0.661141in}}%
\pgfpathlineto{\pgfqpoint{4.479214in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.578541in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{4.480926in}{0.648899in}}%
\pgfpathlineto{\pgfqpoint{4.481497in}{0.627516in}}%
\pgfpathlineto{\pgfqpoint{4.483399in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{4.483589in}{0.573950in}}%
\pgfpathlineto{\pgfqpoint{4.485871in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{4.486442in}{0.668726in}}%
\pgfpathlineto{\pgfqpoint{4.486822in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{4.487583in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{4.488154in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{4.488915in}{0.658643in}}%
\pgfpathlineto{\pgfqpoint{4.489295in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{4.489866in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{4.490436in}{0.629575in}}%
\pgfpathlineto{\pgfqpoint{4.491007in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{4.491387in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{4.492148in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{4.492528in}{0.594212in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{4.494050in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{4.495952in}{0.574270in}}%
\pgfpathlineto{\pgfqpoint{4.496333in}{0.577366in}}%
\pgfpathlineto{\pgfqpoint{4.498805in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{4.499186in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{4.499756in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{4.500137in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{4.501468in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{4.502039in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{4.503941in}{0.590710in}}%
\pgfpathlineto{\pgfqpoint{4.504321in}{0.583488in}}%
\pgfpathlineto{\pgfqpoint{4.504701in}{0.589663in}}%
\pgfpathlineto{\pgfqpoint{4.506223in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{4.506794in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{4.508886in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{4.509647in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{4.510788in}{0.662958in}}%
\pgfpathlineto{\pgfqpoint{4.511359in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{4.512310in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{4.512690in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{4.514021in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{4.514402in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{4.516114in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{4.516304in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{4.518967in}{0.600979in}}%
\pgfpathlineto{\pgfqpoint{4.519157in}{0.601752in}}%
\pgfpathlineto{\pgfqpoint{4.519537in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{4.520869in}{0.578492in}}%
\pgfpathlineto{\pgfqpoint{4.521439in}{0.587521in}}%
\pgfpathlineto{\pgfqpoint{4.522390in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{4.522771in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{4.523722in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{4.524292in}{0.592454in}}%
\pgfpathlineto{\pgfqpoint{4.525243in}{0.646254in}}%
\pgfpathlineto{\pgfqpoint{4.525624in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{4.526575in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{4.527145in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{4.528097in}{0.623767in}}%
\pgfpathlineto{\pgfqpoint{4.528477in}{0.619334in}}%
\pgfpathlineto{\pgfqpoint{4.529618in}{0.597956in}}%
\pgfpathlineto{\pgfqpoint{4.530189in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{4.530569in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{4.530950in}{0.601715in}}%
\pgfpathlineto{\pgfqpoint{4.531901in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{4.532281in}{0.587373in}}%
\pgfpathlineto{\pgfqpoint{4.534373in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{4.534563in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{4.535134in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{4.536085in}{0.589778in}}%
\pgfpathlineto{\pgfqpoint{4.536465in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{4.537416in}{0.699286in}}%
\pgfpathlineto{\pgfqpoint{4.537987in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{4.539699in}{0.576671in}}%
\pgfpathlineto{\pgfqpoint{4.539889in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{4.540460in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{4.541030in}{0.590612in}}%
\pgfpathlineto{\pgfqpoint{4.542552in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{4.543313in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{4.544074in}{0.575050in}}%
\pgfpathlineto{\pgfqpoint{4.544644in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{4.545405in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{4.545785in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{4.546166in}{0.632826in}}%
\pgfpathlineto{\pgfqpoint{4.546927in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{4.547307in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{4.548448in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{4.549209in}{0.589830in}}%
\pgfpathlineto{\pgfqpoint{4.549780in}{0.595920in}}%
\pgfpathlineto{\pgfqpoint{4.550350in}{0.592218in}}%
\pgfpathlineto{\pgfqpoint{4.550921in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{4.551301in}{0.591155in}}%
\pgfpathlineto{\pgfqpoint{4.552443in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{4.552823in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{4.553584in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{4.553964in}{0.602034in}}%
\pgfpathlineto{\pgfqpoint{4.554915in}{0.701613in}}%
\pgfpathlineto{\pgfqpoint{4.555486in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{0.573408in}}%
\pgfpathlineto{\pgfqpoint{4.557388in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{4.557768in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{4.558149in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{4.558339in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{4.558529in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{4.559290in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{4.560051in}{0.703100in}}%
\pgfpathlineto{\pgfqpoint{4.560621in}{0.671429in}}%
\pgfpathlineto{\pgfqpoint{4.561572in}{0.587194in}}%
\pgfpathlineto{\pgfqpoint{4.561953in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{4.562523in}{0.657125in}}%
\pgfpathlineto{\pgfqpoint{4.563094in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{4.563665in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{4.564235in}{0.623672in}}%
\pgfpathlineto{\pgfqpoint{4.564806in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{4.565186in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{4.566327in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{4.566708in}{0.583160in}}%
\pgfpathlineto{\pgfqpoint{4.568039in}{0.635699in}}%
\pgfpathlineto{\pgfqpoint{4.568800in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{4.569181in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{4.569371in}{0.630879in}}%
\pgfpathlineto{\pgfqpoint{4.569941in}{0.637860in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{4.570892in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{4.571273in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{4.572414in}{0.757373in}}%
\pgfpathlineto{\pgfqpoint{4.572985in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{4.574126in}{0.593770in}}%
\pgfpathlineto{\pgfqpoint{4.574696in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{4.574887in}{0.608630in}}%
\pgfpathlineto{\pgfqpoint{4.575267in}{0.605312in}}%
\pgfpathlineto{\pgfqpoint{4.576979in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{4.577549in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{4.578691in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{0.584069in}}%
\pgfpathlineto{\pgfqpoint{4.579642in}{0.577109in}}%
\pgfpathlineto{\pgfqpoint{4.580022in}{0.579988in}}%
\pgfpathlineto{\pgfqpoint{4.581354in}{0.634630in}}%
\pgfpathlineto{\pgfqpoint{4.581924in}{0.610167in}}%
\pgfpathlineto{\pgfqpoint{4.582685in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{4.583256in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{4.584016in}{0.595007in}}%
\pgfpathlineto{\pgfqpoint{4.584587in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{4.585538in}{0.589924in}}%
\pgfpathlineto{\pgfqpoint{4.586679in}{0.577519in}}%
\pgfpathlineto{\pgfqpoint{4.587440in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{4.588201in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{4.588581in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{4.589152in}{0.583687in}}%
\pgfpathlineto{\pgfqpoint{4.589532in}{0.581889in}}%
\pgfpathlineto{\pgfqpoint{4.590293in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{4.590674in}{0.576933in}}%
\pgfpathlineto{\pgfqpoint{4.592385in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{4.592956in}{0.610979in}}%
\pgfpathlineto{\pgfqpoint{4.593717in}{0.582301in}}%
\pgfpathlineto{\pgfqpoint{4.594097in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{4.595048in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{4.595429in}{0.624888in}}%
\pgfpathlineto{\pgfqpoint{4.596189in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{4.596760in}{0.593829in}}%
\pgfpathlineto{\pgfqpoint{4.597331in}{0.608906in}}%
\pgfpathlineto{\pgfqpoint{4.597711in}{0.596359in}}%
\pgfpathlineto{\pgfqpoint{4.598472in}{0.574435in}}%
\pgfpathlineto{\pgfqpoint{4.598852in}{0.581797in}}%
\pgfpathlineto{\pgfqpoint{4.599613in}{0.599350in}}%
\pgfpathlineto{\pgfqpoint{4.600184in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{4.600754in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{4.601135in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{4.602086in}{0.611709in}}%
\pgfpathlineto{\pgfqpoint{4.602656in}{0.601896in}}%
\pgfpathlineto{\pgfqpoint{4.603417in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{4.603798in}{0.593445in}}%
\pgfpathlineto{\pgfqpoint{4.604749in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{4.605319in}{0.637449in}}%
\pgfpathlineto{\pgfqpoint{4.606080in}{0.573409in}}%
\pgfpathlineto{\pgfqpoint{4.606460in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{4.607221in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{4.608362in}{0.573798in}}%
\pgfpathlineto{\pgfqpoint{4.608933in}{0.588843in}}%
\pgfpathlineto{\pgfqpoint{4.609313in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{4.609884in}{0.586900in}}%
\pgfpathlineto{\pgfqpoint{4.610455in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{4.610835in}{0.583358in}}%
\pgfpathlineto{\pgfqpoint{4.611216in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{4.611786in}{0.582536in}}%
\pgfpathlineto{\pgfqpoint{4.612547in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{4.613118in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{4.613498in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{4.613688in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{4.614449in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{4.615210in}{0.640921in}}%
\pgfpathlineto{\pgfqpoint{4.615590in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{4.616541in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{4.616922in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{4.617492in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{4.618063in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{4.618824in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{4.619584in}{0.578944in}}%
\pgfpathlineto{\pgfqpoint{4.620726in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{4.621106in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{4.622247in}{0.574668in}}%
\pgfpathlineto{\pgfqpoint{4.622818in}{0.578972in}}%
\pgfpathlineto{\pgfqpoint{4.623198in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{4.623769in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{4.624720in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{4.625671in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{4.626242in}{0.583111in}}%
\pgfpathlineto{\pgfqpoint{4.626812in}{0.574195in}}%
\pgfpathlineto{\pgfqpoint{4.627193in}{0.580717in}}%
\pgfpathlineto{\pgfqpoint{4.628334in}{0.623299in}}%
\pgfpathlineto{\pgfqpoint{4.628904in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{4.629855in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{4.630426in}{0.586539in}}%
\pgfpathlineto{\pgfqpoint{4.630806in}{0.584870in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{4.632138in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{4.633089in}{0.595677in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{4.634420in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{4.634801in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{4.635752in}{0.607829in}}%
\pgfpathlineto{\pgfqpoint{4.636132in}{0.600601in}}%
\pgfpathlineto{\pgfqpoint{4.637083in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{4.637654in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{0.581795in}}%
\pgfpathlineto{\pgfqpoint{4.638415in}{0.579271in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{0.577826in}}%
\pgfpathlineto{\pgfqpoint{4.639936in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{4.640507in}{0.579039in}}%
\pgfpathlineto{\pgfqpoint{4.641648in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{4.642029in}{0.580272in}}%
\pgfpathlineto{\pgfqpoint{4.642789in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{4.643360in}{0.576461in}}%
\pgfpathlineto{\pgfqpoint{4.643931in}{0.593971in}}%
\pgfpathlineto{\pgfqpoint{4.645262in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{4.645833in}{0.662874in}}%
\pgfpathlineto{\pgfqpoint{4.646784in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{4.647164in}{0.605089in}}%
\pgfpathlineto{\pgfqpoint{4.648115in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{4.648495in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{4.650397in}{0.605690in}}%
\pgfpathlineto{\pgfqpoint{4.651539in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{4.651919in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{0.601896in}}%
\pgfpathlineto{\pgfqpoint{4.657435in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{4.658006in}{0.681756in}}%
\pgfpathlineto{\pgfqpoint{4.658957in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{4.659527in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{4.661049in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{4.661810in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{4.662380in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{4.663522in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{4.664092in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{4.664473in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{4.665043in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{4.665614in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.665994in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{4.666755in}{0.591639in}}%
\pgfpathlineto{\pgfqpoint{4.667135in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{4.667896in}{0.575833in}}%
\pgfpathlineto{\pgfqpoint{4.668277in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{4.669418in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{4.669988in}{0.604699in}}%
\pgfpathlineto{\pgfqpoint{4.671130in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{4.671700in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{4.671890in}{0.587365in}}%
\pgfpathlineto{\pgfqpoint{4.672081in}{0.586256in}}%
\pgfpathlineto{\pgfqpoint{4.672842in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{4.673222in}{0.582760in}}%
\pgfpathlineto{\pgfqpoint{4.674173in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{4.674744in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{4.675885in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{4.676455in}{0.578794in}}%
\pgfpathlineto{\pgfqpoint{4.676646in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{4.676836in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{4.677406in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{4.677787in}{0.578225in}}%
\pgfpathlineto{\pgfqpoint{4.678357in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{4.678928in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.574856in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{4.680640in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{4.681020in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{4.681781in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{4.682352in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{4.684444in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{4.684824in}{0.593325in}}%
\pgfpathlineto{\pgfqpoint{4.686726in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{4.688248in}{0.573376in}}%
\pgfpathlineto{\pgfqpoint{4.688628in}{0.574022in}}%
\pgfpathlineto{\pgfqpoint{4.689389in}{0.584374in}}%
\pgfpathlineto{\pgfqpoint{4.690340in}{0.606363in}}%
\pgfpathlineto{\pgfqpoint{4.690911in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{4.691672in}{0.576578in}}%
\pgfpathlineto{\pgfqpoint{4.692242in}{0.584731in}}%
\pgfpathlineto{\pgfqpoint{4.693193in}{0.619210in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{4.695095in}{0.575179in}}%
\pgfpathlineto{\pgfqpoint{4.695476in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{4.696427in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{4.696807in}{0.582514in}}%
\pgfpathlineto{\pgfqpoint{4.697758in}{0.574617in}}%
\pgfpathlineto{\pgfqpoint{4.698329in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{4.700231in}{0.587062in}}%
\pgfpathlineto{\pgfqpoint{4.700801in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{4.701562in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{4.702133in}{0.582379in}}%
\pgfpathlineto{\pgfqpoint{4.703464in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{4.704035in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{4.704986in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{4.705366in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{4.706508in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{4.706888in}{0.609808in}}%
\pgfpathlineto{\pgfqpoint{4.707839in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{4.708410in}{0.587348in}}%
\pgfpathlineto{\pgfqpoint{4.708790in}{0.591880in}}%
\pgfpathlineto{\pgfqpoint{4.709361in}{0.586423in}}%
\pgfpathlineto{\pgfqpoint{4.710882in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{4.711453in}{0.580650in}}%
\pgfpathlineto{\pgfqpoint{4.712594in}{0.607340in}}%
\pgfpathlineto{\pgfqpoint{4.713165in}{0.596350in}}%
\pgfpathlineto{\pgfqpoint{4.714306in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{4.714686in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{4.715257in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{4.716779in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{4.717349in}{0.626631in}}%
\pgfpathlineto{\pgfqpoint{4.718300in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{4.718871in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{4.719061in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{4.719441in}{0.596140in}}%
\pgfpathlineto{\pgfqpoint{4.720583in}{0.580906in}}%
\pgfpathlineto{\pgfqpoint{4.721724in}{0.581409in}}%
\pgfpathlineto{\pgfqpoint{4.723055in}{0.574310in}}%
\pgfpathlineto{\pgfqpoint{4.723436in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{4.724387in}{0.589498in}}%
\pgfpathlineto{\pgfqpoint{4.724957in}{0.584731in}}%
\pgfpathlineto{\pgfqpoint{4.725718in}{0.574298in}}%
\pgfpathlineto{\pgfqpoint{4.726099in}{0.578027in}}%
\pgfpathlineto{\pgfqpoint{4.726859in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{4.727240in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{0.574110in}}%
\pgfpathlineto{\pgfqpoint{4.728001in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{4.729332in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{4.731234in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{4.731805in}{0.581904in}}%
\pgfpathlineto{\pgfqpoint{4.732185in}{0.583691in}}%
\pgfpathlineto{\pgfqpoint{4.732565in}{0.579875in}}%
\pgfpathlineto{\pgfqpoint{4.733136in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{4.733707in}{0.578775in}}%
\pgfpathlineto{\pgfqpoint{4.735989in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{4.736179in}{0.600521in}}%
\pgfpathlineto{\pgfqpoint{4.737321in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{4.737701in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{4.738462in}{0.617534in}}%
\pgfpathlineto{\pgfqpoint{4.739032in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{4.739793in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{4.740364in}{0.588293in}}%
\pgfpathlineto{\pgfqpoint{4.741125in}{0.604980in}}%
\pgfpathlineto{\pgfqpoint{4.741695in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{0.579422in}}%
\pgfpathlineto{\pgfqpoint{4.743597in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{4.744548in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{4.745119in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{4.745499in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{4.746450in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{4.747021in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{4.747211in}{0.603792in}}%
\pgfpathlineto{\pgfqpoint{4.747592in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{4.748352in}{0.661605in}}%
\pgfpathlineto{\pgfqpoint{4.748923in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{4.749684in}{0.573513in}}%
\pgfpathlineto{\pgfqpoint{4.750254in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{4.750825in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{4.751396in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{4.752917in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{4.753678in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{4.754249in}{0.575307in}}%
\pgfpathlineto{\pgfqpoint{4.755009in}{0.579186in}}%
\pgfpathlineto{\pgfqpoint{4.756341in}{0.621405in}}%
\pgfpathlineto{\pgfqpoint{4.756721in}{0.608052in}}%
\pgfpathlineto{\pgfqpoint{4.757482in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{0.586419in}}%
\pgfpathlineto{\pgfqpoint{4.758623in}{0.615051in}}%
\pgfpathlineto{\pgfqpoint{4.759004in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{4.759574in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{4.759955in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{4.760906in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{4.761476in}{0.625234in}}%
\pgfpathlineto{\pgfqpoint{4.762808in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{4.763188in}{0.577934in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{4.765661in}{0.589955in}}%
\pgfpathlineto{\pgfqpoint{4.766802in}{0.573716in}}%
\pgfpathlineto{\pgfqpoint{4.767373in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{4.768324in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{4.768894in}{0.607988in}}%
\pgfpathlineto{\pgfqpoint{4.769845in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{4.770416in}{0.584438in}}%
\pgfpathlineto{\pgfqpoint{4.770796in}{0.588406in}}%
\pgfpathlineto{\pgfqpoint{4.771177in}{0.584784in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{0.579817in}}%
\pgfpathlineto{\pgfqpoint{4.771938in}{0.586758in}}%
\pgfpathlineto{\pgfqpoint{4.773079in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{4.773649in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{4.775551in}{0.583184in}}%
\pgfpathlineto{\pgfqpoint{4.775932in}{0.574862in}}%
\pgfpathlineto{\pgfqpoint{4.776503in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{4.777073in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{4.777454in}{0.589284in}}%
\pgfpathlineto{\pgfqpoint{4.778214in}{0.577594in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{4.779546in}{0.573598in}}%
\pgfpathlineto{\pgfqpoint{4.779736in}{0.576105in}}%
\pgfpathlineto{\pgfqpoint{4.780877in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{4.781258in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{4.782018in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{4.782399in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{4.782969in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{4.783540in}{0.597931in}}%
\pgfpathlineto{\pgfqpoint{4.783920in}{0.580292in}}%
\pgfpathlineto{\pgfqpoint{4.784491in}{0.600667in}}%
\pgfpathlineto{\pgfqpoint{4.785252in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{4.785632in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{4.787344in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{4.787915in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{4.788485in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{4.789246in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{4.789817in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{4.790578in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{4.790768in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{4.791529in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{4.791909in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{4.793050in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{4.793431in}{0.610742in}}%
\pgfpathlineto{\pgfqpoint{4.794191in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{4.794952in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{4.795142in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{4.795523in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{4.795903in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{4.796284in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{4.796664in}{0.582750in}}%
\pgfpathlineto{\pgfqpoint{4.797044in}{0.579671in}}%
\pgfpathlineto{\pgfqpoint{4.797615in}{0.573493in}}%
\pgfpathlineto{\pgfqpoint{4.798186in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{4.798566in}{0.579502in}}%
\pgfpathlineto{\pgfqpoint{4.798947in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{4.799327in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{4.799707in}{0.575957in}}%
\pgfpathlineto{\pgfqpoint{4.802370in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{4.802560in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{0.609764in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{4.804462in}{0.586052in}}%
\pgfpathlineto{\pgfqpoint{4.805033in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{4.805604in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{4.806364in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{4.806745in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{4.807506in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{4.808076in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{4.808647in}{0.576830in}}%
\pgfpathlineto{\pgfqpoint{4.809027in}{0.582338in}}%
\pgfpathlineto{\pgfqpoint{4.810169in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{4.810739in}{0.615064in}}%
\pgfpathlineto{\pgfqpoint{4.811690in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{4.812261in}{0.580724in}}%
\pgfpathlineto{\pgfqpoint{4.812831in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{4.813402in}{0.582764in}}%
\pgfpathlineto{\pgfqpoint{4.813973in}{0.580736in}}%
\pgfpathlineto{\pgfqpoint{4.814353in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{4.815494in}{0.597465in}}%
\pgfpathlineto{\pgfqpoint{4.816065in}{0.589650in}}%
\pgfpathlineto{\pgfqpoint{4.817016in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{4.817396in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{4.819679in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{0.609635in}}%
\pgfpathlineto{\pgfqpoint{4.821010in}{0.573773in}}%
\pgfpathlineto{\pgfqpoint{4.821581in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{4.822532in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{4.822912in}{0.617254in}}%
\pgfpathlineto{\pgfqpoint{4.823863in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{4.824434in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{4.824814in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{4.825955in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{4.826336in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{4.827287in}{0.611999in}}%
\pgfpathlineto{\pgfqpoint{4.827857in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{4.828618in}{0.612754in}}%
\pgfpathlineto{\pgfqpoint{4.828999in}{0.606536in}}%
\pgfpathlineto{\pgfqpoint{4.829950in}{0.574566in}}%
\pgfpathlineto{\pgfqpoint{4.830330in}{0.590366in}}%
\pgfpathlineto{\pgfqpoint{4.831091in}{0.623963in}}%
\pgfpathlineto{\pgfqpoint{4.831662in}{0.605954in}}%
\pgfpathlineto{\pgfqpoint{4.832422in}{0.575610in}}%
\pgfpathlineto{\pgfqpoint{4.832993in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{4.833183in}{0.582478in}}%
\pgfpathlineto{\pgfqpoint{4.833564in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{4.834134in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{4.834515in}{0.580061in}}%
\pgfpathlineto{\pgfqpoint{4.835085in}{0.590955in}}%
\pgfpathlineto{\pgfqpoint{4.835656in}{0.581096in}}%
\pgfpathlineto{\pgfqpoint{4.836036in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{4.836417in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{4.837177in}{0.610017in}}%
\pgfpathlineto{\pgfqpoint{4.837558in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{4.838319in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{4.839460in}{0.596666in}}%
\pgfpathlineto{\pgfqpoint{4.840031in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{4.840221in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{4.840601in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{4.841172in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{4.841552in}{0.592311in}}%
\pgfpathlineto{\pgfqpoint{4.842313in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{0.590288in}}%
\pgfpathlineto{\pgfqpoint{4.843644in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{4.844215in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{4.845546in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{4.845927in}{0.585183in}}%
\pgfpathlineto{\pgfqpoint{4.846688in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{4.847068in}{0.594620in}}%
\pgfpathlineto{\pgfqpoint{4.848019in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{4.848590in}{0.580320in}}%
\pgfpathlineto{\pgfqpoint{4.850111in}{0.586433in}}%
\pgfpathlineto{\pgfqpoint{4.850492in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{4.850872in}{0.586077in}}%
\pgfpathlineto{\pgfqpoint{4.852204in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{4.852964in}{0.578156in}}%
\pgfpathlineto{\pgfqpoint{4.853725in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{4.854296in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{4.854866in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{4.855437in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{4.855817in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{4.856578in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{4.857149in}{0.604421in}}%
\pgfpathlineto{\pgfqpoint{4.857910in}{0.573818in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{4.858861in}{0.587306in}}%
\pgfpathlineto{\pgfqpoint{4.859241in}{0.581997in}}%
\pgfpathlineto{\pgfqpoint{4.859812in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{4.860382in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{4.860763in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{4.861143in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{4.861714in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{4.862855in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{4.863426in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{4.864377in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{4.864947in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{4.867420in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.868371in}{0.574049in}}%
\pgfpathlineto{\pgfqpoint{4.868941in}{0.578658in}}%
\pgfpathlineto{\pgfqpoint{4.869512in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{4.870083in}{0.579430in}}%
\pgfpathlineto{\pgfqpoint{4.871224in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{4.871604in}{0.577150in}}%
\pgfpathlineto{\pgfqpoint{4.872555in}{0.583513in}}%
\pgfpathlineto{\pgfqpoint{4.872936in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{4.873697in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{4.874077in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{4.875218in}{0.607757in}}%
\pgfpathlineto{\pgfqpoint{4.875789in}{0.598138in}}%
\pgfpathlineto{\pgfqpoint{4.877691in}{0.574926in}}%
\pgfpathlineto{\pgfqpoint{4.878261in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{4.879212in}{0.592616in}}%
\pgfpathlineto{\pgfqpoint{4.879973in}{0.605270in}}%
\pgfpathlineto{\pgfqpoint{4.880544in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{4.882066in}{0.573763in}}%
\pgfpathlineto{\pgfqpoint{4.882826in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{4.883587in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{4.883968in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{4.885109in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{4.885489in}{0.580116in}}%
\pgfpathlineto{\pgfqpoint{4.886630in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{4.887201in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{4.887772in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{4.888152in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{4.889103in}{0.599739in}}%
\pgfpathlineto{\pgfqpoint{4.889674in}{0.590490in}}%
\pgfpathlineto{\pgfqpoint{4.890244in}{0.577749in}}%
\pgfpathlineto{\pgfqpoint{4.890815in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{4.893097in}{0.627402in}}%
\pgfpathlineto{\pgfqpoint{4.893288in}{0.622167in}}%
\pgfpathlineto{\pgfqpoint{4.894429in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{4.894999in}{0.586937in}}%
\pgfpathlineto{\pgfqpoint{4.895190in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{4.895570in}{0.584550in}}%
\pgfpathlineto{\pgfqpoint{4.895950in}{0.581672in}}%
\pgfpathlineto{\pgfqpoint{4.896331in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{4.897092in}{0.603843in}}%
\pgfpathlineto{\pgfqpoint{4.897472in}{0.596720in}}%
\pgfpathlineto{\pgfqpoint{4.897852in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{4.898233in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{4.898994in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{4.899564in}{0.638466in}}%
\pgfpathlineto{\pgfqpoint{4.900515in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{4.900896in}{0.587163in}}%
\pgfpathlineto{\pgfqpoint{4.901466in}{0.604440in}}%
\pgfpathlineto{\pgfqpoint{4.901847in}{0.593775in}}%
\pgfpathlineto{\pgfqpoint{4.902417in}{0.575060in}}%
\pgfpathlineto{\pgfqpoint{4.902798in}{0.585035in}}%
\pgfpathlineto{\pgfqpoint{4.903559in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{4.903939in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{4.904510in}{0.584855in}}%
\pgfpathlineto{\pgfqpoint{4.905080in}{0.598828in}}%
\pgfpathlineto{\pgfqpoint{4.905461in}{0.608140in}}%
\pgfpathlineto{\pgfqpoint{4.906031in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{4.906792in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{4.907553in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{4.908123in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{4.908504in}{0.579429in}}%
\pgfpathlineto{\pgfqpoint{4.909455in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{4.910025in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{4.910216in}{0.595431in}}%
\pgfpathlineto{\pgfqpoint{4.910406in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{4.911357in}{0.653177in}}%
\pgfpathlineto{\pgfqpoint{4.911928in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{4.912879in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{4.913449in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{4.913639in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{4.914020in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{4.914590in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{4.914971in}{0.579902in}}%
\pgfpathlineto{\pgfqpoint{4.915922in}{0.605070in}}%
\pgfpathlineto{\pgfqpoint{4.916302in}{0.596512in}}%
\pgfpathlineto{\pgfqpoint{4.917063in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{4.917634in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{4.918014in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{4.918394in}{0.583762in}}%
\pgfpathlineto{\pgfqpoint{4.919155in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{4.919536in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{4.920106in}{0.582403in}}%
\pgfpathlineto{\pgfqpoint{4.920487in}{0.579019in}}%
\pgfpathlineto{\pgfqpoint{4.921057in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{4.921247in}{0.576794in}}%
\pgfpathlineto{\pgfqpoint{4.922579in}{0.614729in}}%
\pgfpathlineto{\pgfqpoint{4.923150in}{0.609460in}}%
\pgfpathlineto{\pgfqpoint{4.925812in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{4.926193in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{4.926383in}{0.575754in}}%
\pgfpathlineto{\pgfqpoint{4.926763in}{0.574666in}}%
\pgfpathlineto{\pgfqpoint{4.926954in}{0.574192in}}%
\pgfpathlineto{\pgfqpoint{4.927144in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{4.928665in}{0.585023in}}%
\pgfpathlineto{\pgfqpoint{4.929046in}{0.576552in}}%
\pgfpathlineto{\pgfqpoint{4.929426in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{4.930377in}{0.635177in}}%
\pgfpathlineto{\pgfqpoint{4.930948in}{0.612941in}}%
\pgfpathlineto{\pgfqpoint{4.931518in}{0.579957in}}%
\pgfpathlineto{\pgfqpoint{4.932089in}{0.596749in}}%
\pgfpathlineto{\pgfqpoint{4.932660in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{4.933040in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{4.933801in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{4.934181in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{4.934942in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{4.935323in}{0.610561in}}%
\pgfpathlineto{\pgfqpoint{4.937034in}{0.579678in}}%
\pgfpathlineto{\pgfqpoint{4.937605in}{0.573614in}}%
\pgfpathlineto{\pgfqpoint{4.938176in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{4.938556in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{4.938936in}{0.574833in}}%
\pgfpathlineto{\pgfqpoint{4.939127in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{4.939507in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{4.940458in}{0.600586in}}%
\pgfpathlineto{\pgfqpoint{4.940838in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{4.941409in}{0.573921in}}%
\pgfpathlineto{\pgfqpoint{4.941789in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{4.942741in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{4.943311in}{0.654259in}}%
\pgfpathlineto{\pgfqpoint{4.944262in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{4.944833in}{0.612656in}}%
\pgfpathlineto{\pgfqpoint{4.945213in}{0.608342in}}%
\pgfpathlineto{\pgfqpoint{4.946545in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{4.947115in}{0.580065in}}%
\pgfpathlineto{\pgfqpoint{4.947496in}{0.581740in}}%
\pgfpathlineto{\pgfqpoint{4.947876in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{4.948827in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{4.949398in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{4.950349in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{4.950919in}{0.581412in}}%
\pgfpathlineto{\pgfqpoint{4.951680in}{0.574400in}}%
\pgfpathlineto{\pgfqpoint{4.952251in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{4.953012in}{0.589090in}}%
\pgfpathlineto{\pgfqpoint{4.953582in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{4.953963in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{4.954343in}{0.587200in}}%
\pgfpathlineto{\pgfqpoint{4.955674in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{4.956245in}{0.634729in}}%
\pgfpathlineto{\pgfqpoint{4.957386in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{4.957957in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{4.959098in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{4.959478in}{0.588537in}}%
\pgfpathlineto{\pgfqpoint{4.960810in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{4.961380in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{4.961951in}{0.585777in}}%
\pgfpathlineto{\pgfqpoint{4.962522in}{0.583424in}}%
\pgfpathlineto{\pgfqpoint{4.963092in}{0.579999in}}%
\pgfpathlineto{\pgfqpoint{4.963473in}{0.582305in}}%
\pgfpathlineto{\pgfqpoint{4.964424in}{0.621186in}}%
\pgfpathlineto{\pgfqpoint{4.964994in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{4.965375in}{0.624641in}}%
\pgfpathlineto{\pgfqpoint{4.966706in}{0.573935in}}%
\pgfpathlineto{\pgfqpoint{4.967277in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{4.968989in}{0.633660in}}%
\pgfpathlineto{\pgfqpoint{4.969559in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{4.970130in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{4.970700in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{4.971081in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{4.971651in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{4.972602in}{0.576432in}}%
\pgfpathlineto{\pgfqpoint{4.973173in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{4.973553in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{4.973744in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{4.974885in}{0.613743in}}%
\pgfpathlineto{\pgfqpoint{4.975456in}{0.602036in}}%
\pgfpathlineto{\pgfqpoint{4.975836in}{0.591610in}}%
\pgfpathlineto{\pgfqpoint{4.976216in}{0.599355in}}%
\pgfpathlineto{\pgfqpoint{4.977167in}{0.672168in}}%
\pgfpathlineto{\pgfqpoint{4.977738in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{4.978689in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{4.979260in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{4.980401in}{0.600582in}}%
\pgfpathlineto{\pgfqpoint{4.982683in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{4.982873in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{4.984205in}{0.581546in}}%
\pgfpathlineto{\pgfqpoint{4.985346in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{4.985917in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{4.986487in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{4.987629in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{4.988009in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{4.989340in}{0.576603in}}%
\pgfpathlineto{\pgfqpoint{4.989721in}{0.579206in}}%
\pgfpathlineto{\pgfqpoint{4.991052in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{4.992193in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{4.992764in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{4.993335in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{4.993905in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{4.994666in}{0.647869in}}%
\pgfpathlineto{\pgfqpoint{4.995237in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{4.995998in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{4.996568in}{0.583931in}}%
\pgfpathlineto{\pgfqpoint{4.997139in}{0.589504in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{0.585513in}}%
\pgfpathlineto{\pgfqpoint{4.999611in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{4.999802in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{5.001323in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{5.002084in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{5.003225in}{0.585369in}}%
\pgfpathlineto{\pgfqpoint{5.003986in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{5.004557in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{5.005698in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{5.006269in}{0.581502in}}%
\pgfpathlineto{\pgfqpoint{5.006839in}{0.585485in}}%
\pgfpathlineto{\pgfqpoint{5.007220in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{5.008171in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{5.008741in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{5.009312in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{5.009692in}{0.576689in}}%
\pgfpathlineto{\pgfqpoint{5.010073in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{5.010263in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{5.011404in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{5.011975in}{0.598296in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{5.013116in}{0.592127in}}%
\pgfpathlineto{\pgfqpoint{5.013877in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{5.014257in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{5.015208in}{0.579290in}}%
\pgfpathlineto{\pgfqpoint{5.015779in}{0.581072in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{5.016730in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{5.017110in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{5.017681in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{5.018251in}{0.578111in}}%
\pgfpathlineto{\pgfqpoint{5.018632in}{0.574775in}}%
\pgfpathlineto{\pgfqpoint{5.019012in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{5.019773in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{5.020153in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{5.020724in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{5.021295in}{0.582476in}}%
\pgfpathlineto{\pgfqpoint{5.021865in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{5.022246in}{0.587501in}}%
\pgfpathlineto{\pgfqpoint{5.022816in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{5.023197in}{0.581331in}}%
\pgfpathlineto{\pgfqpoint{5.024148in}{0.613353in}}%
\pgfpathlineto{\pgfqpoint{5.024528in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{0.573731in}}%
\pgfpathlineto{\pgfqpoint{5.026240in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{5.026811in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{5.027001in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{5.028332in}{0.600281in}}%
\pgfpathlineto{\pgfqpoint{5.028903in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{5.030995in}{0.574001in}}%
\pgfpathlineto{\pgfqpoint{5.029664in}{0.590169in}}%
\pgfpathlineto{\pgfqpoint{5.031185in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{5.032136in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{5.032517in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{5.033087in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{5.033468in}{0.582152in}}%
\pgfpathlineto{\pgfqpoint{5.034228in}{0.602915in}}%
\pgfpathlineto{\pgfqpoint{5.034609in}{0.595173in}}%
\pgfpathlineto{\pgfqpoint{5.035370in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{5.035750in}{0.583193in}}%
\pgfpathlineto{\pgfqpoint{5.036511in}{0.603531in}}%
\pgfpathlineto{\pgfqpoint{5.037082in}{0.593452in}}%
\pgfpathlineto{\pgfqpoint{5.038984in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{5.039174in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{5.040125in}{0.586524in}}%
\pgfpathlineto{\pgfqpoint{5.040695in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{5.041076in}{0.575906in}}%
\pgfpathlineto{\pgfqpoint{5.041646in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{5.042027in}{0.582429in}}%
\pgfpathlineto{\pgfqpoint{5.042407in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{5.042788in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{5.043168in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{5.044119in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{0.591593in}}%
\pgfpathlineto{\pgfqpoint{5.045070in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{5.045450in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{5.046211in}{0.615157in}}%
\pgfpathlineto{\pgfqpoint{5.046782in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{5.047543in}{0.574628in}}%
\pgfpathlineto{\pgfqpoint{5.048113in}{0.582046in}}%
\pgfpathlineto{\pgfqpoint{5.048494in}{0.587120in}}%
\pgfpathlineto{\pgfqpoint{5.049064in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{5.050206in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{5.050586in}{0.574816in}}%
\pgfpathlineto{\pgfqpoint{5.052488in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{5.052678in}{0.574436in}}%
\pgfpathlineto{\pgfqpoint{5.053819in}{0.583543in}}%
\pgfpathlineto{\pgfqpoint{5.054200in}{0.580199in}}%
\pgfpathlineto{\pgfqpoint{5.054961in}{0.574890in}}%
\pgfpathlineto{\pgfqpoint{5.055341in}{0.577790in}}%
\pgfpathlineto{\pgfqpoint{5.056102in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{5.056672in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{5.057053in}{0.579770in}}%
\pgfpathlineto{\pgfqpoint{5.057433in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{5.058384in}{0.596469in}}%
\pgfpathlineto{\pgfqpoint{5.058955in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{5.060096in}{0.573622in}}%
\pgfpathlineto{\pgfqpoint{5.060477in}{0.574929in}}%
\pgfpathlineto{\pgfqpoint{5.064090in}{0.589207in}}%
\pgfpathlineto{\pgfqpoint{5.064661in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{5.066563in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{5.066753in}{0.573708in}}%
\pgfpathlineto{\pgfqpoint{5.066943in}{0.574972in}}%
\pgfpathlineto{\pgfqpoint{5.067895in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{5.068275in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{5.068655in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{5.069416in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{5.069987in}{0.590891in}}%
\pgfpathlineto{\pgfqpoint{5.070748in}{0.617916in}}%
\pgfpathlineto{\pgfqpoint{5.071128in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{5.072840in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{5.073981in}{0.590515in}}%
\pgfpathlineto{\pgfqpoint{5.074361in}{0.584442in}}%
\pgfpathlineto{\pgfqpoint{5.074932in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{5.075312in}{0.585421in}}%
\pgfpathlineto{\pgfqpoint{5.076073in}{0.612661in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{0.597328in}}%
\pgfpathlineto{\pgfqpoint{5.077024in}{0.586676in}}%
\pgfpathlineto{\pgfqpoint{5.077405in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{5.078166in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{5.078546in}{0.615439in}}%
\pgfpathlineto{\pgfqpoint{5.079307in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{5.079687in}{0.597782in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{0.667486in}}%
\pgfpathlineto{\pgfqpoint{5.081019in}{0.644073in}}%
\pgfpathlineto{\pgfqpoint{5.082350in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{5.082921in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{5.083491in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{5.083872in}{0.581693in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.582901in}}%
\pgfpathlineto{\pgfqpoint{5.084823in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{5.085583in}{0.641879in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{0.627649in}}%
\pgfpathlineto{\pgfqpoint{5.086915in}{0.573963in}}%
\pgfpathlineto{\pgfqpoint{5.087295in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{5.088056in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{5.088437in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{5.089007in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{5.089388in}{0.589299in}}%
\pgfpathlineto{\pgfqpoint{5.090148in}{0.623131in}}%
\pgfpathlineto{\pgfqpoint{5.090719in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{5.092241in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{5.092621in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{5.093382in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{5.094333in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{5.095094in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{5.095664in}{0.624764in}}%
\pgfpathlineto{\pgfqpoint{5.096425in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{5.096996in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{5.097566in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{5.097947in}{0.604184in}}%
\pgfpathlineto{\pgfqpoint{5.098708in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{5.099278in}{0.580324in}}%
\pgfpathlineto{\pgfqpoint{5.099659in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{5.100229in}{0.580585in}}%
\pgfpathlineto{\pgfqpoint{5.101370in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{5.101751in}{0.576100in}}%
\pgfpathlineto{\pgfqpoint{5.102702in}{0.587924in}}%
\pgfpathlineto{\pgfqpoint{5.103082in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{5.103463in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{5.103843in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{5.105365in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{5.106125in}{0.577040in}}%
\pgfpathlineto{\pgfqpoint{5.106696in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{5.107267in}{0.648313in}}%
\pgfpathlineto{\pgfqpoint{5.107837in}{0.629340in}}%
\pgfpathlineto{\pgfqpoint{5.109549in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{5.109739in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{5.110881in}{0.595839in}}%
\pgfpathlineto{\pgfqpoint{5.111451in}{0.581630in}}%
\pgfpathlineto{\pgfqpoint{5.111641in}{0.578870in}}%
\pgfpathlineto{\pgfqpoint{5.112022in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{5.112783in}{0.619022in}}%
\pgfpathlineto{\pgfqpoint{5.113163in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{5.113734in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{5.114114in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{5.114875in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{5.115255in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{5.115826in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{5.116396in}{0.613661in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{5.117538in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{5.118679in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{5.119250in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{5.119820in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{5.120391in}{0.584118in}}%
\pgfpathlineto{\pgfqpoint{5.120961in}{0.589825in}}%
\pgfpathlineto{\pgfqpoint{5.121342in}{0.583706in}}%
\pgfpathlineto{\pgfqpoint{5.121722in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{5.121912in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{5.122863in}{0.613820in}}%
\pgfpathlineto{\pgfqpoint{5.123244in}{0.603378in}}%
\pgfpathlineto{\pgfqpoint{5.124195in}{0.573550in}}%
\pgfpathlineto{\pgfqpoint{5.124765in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{5.124956in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{5.125907in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{5.126858in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{5.127238in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{5.127618in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{5.128189in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{5.128569in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{5.128950in}{0.589633in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{0.576183in}}%
\pgfpathlineto{\pgfqpoint{5.130852in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{5.132564in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{5.133134in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{5.133515in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{5.134466in}{0.584326in}}%
\pgfpathlineto{\pgfqpoint{5.134846in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{5.135797in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{5.136178in}{0.578360in}}%
\pgfpathlineto{\pgfqpoint{5.137509in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{5.138650in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{5.139031in}{0.607440in}}%
\pgfpathlineto{\pgfqpoint{5.139792in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{5.140172in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{5.141503in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{5.142074in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{5.142645in}{0.573493in}}%
\pgfpathlineto{\pgfqpoint{5.143215in}{0.575593in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.584105in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{0.592482in}}%
\pgfpathlineto{\pgfqpoint{5.145688in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{5.146258in}{0.575976in}}%
\pgfpathlineto{\pgfqpoint{5.146639in}{0.588895in}}%
\pgfpathlineto{\pgfqpoint{5.147400in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{5.147780in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{5.148351in}{0.578822in}}%
\pgfpathlineto{\pgfqpoint{5.148731in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{5.149492in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{5.150062in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{5.150823in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{5.151394in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{5.151965in}{0.612934in}}%
\pgfpathlineto{\pgfqpoint{5.152535in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{5.153486in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{5.153867in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{5.155198in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{5.155578in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{5.156339in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{5.156720in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{5.157480in}{0.616225in}}%
\pgfpathlineto{\pgfqpoint{5.158051in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{5.159382in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{5.163377in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{5.163567in}{0.574565in}}%
\pgfpathlineto{\pgfqpoint{5.164708in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{5.165279in}{0.592196in}}%
\pgfpathlineto{\pgfqpoint{5.165849in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{5.166230in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{5.166991in}{0.637795in}}%
\pgfpathlineto{\pgfqpoint{5.167561in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{5.168512in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{5.169083in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{5.169463in}{0.587685in}}%
\pgfpathlineto{\pgfqpoint{5.170414in}{0.579412in}}%
\pgfpathlineto{\pgfqpoint{5.171175in}{0.579805in}}%
\pgfpathlineto{\pgfqpoint{5.172887in}{0.573360in}}%
\pgfpathlineto{\pgfqpoint{5.173267in}{0.574299in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{5.174979in}{0.582452in}}%
\pgfpathlineto{\pgfqpoint{5.175550in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{5.175930in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{5.176691in}{0.610011in}}%
\pgfpathlineto{\pgfqpoint{5.177262in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{5.178022in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{5.178593in}{0.582945in}}%
\pgfpathlineto{\pgfqpoint{5.179164in}{0.594250in}}%
\pgfpathlineto{\pgfqpoint{5.179734in}{0.587845in}}%
\pgfpathlineto{\pgfqpoint{5.180685in}{0.573476in}}%
\pgfpathlineto{\pgfqpoint{5.181256in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{5.182397in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{5.182778in}{0.586183in}}%
\pgfpathlineto{\pgfqpoint{5.184109in}{0.574283in}}%
\pgfpathlineto{\pgfqpoint{5.184680in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{5.185631in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{5.186201in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{5.186962in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{5.187533in}{0.576390in}}%
\pgfpathlineto{\pgfqpoint{5.188103in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{5.188484in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{5.189625in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{5.190005in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{5.190195in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{5.190956in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{5.191337in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{5.192858in}{0.592255in}}%
\pgfpathlineto{\pgfqpoint{5.193239in}{0.587574in}}%
\pgfpathlineto{\pgfqpoint{5.194000in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{5.194380in}{0.580515in}}%
\pgfpathlineto{\pgfqpoint{5.195331in}{0.596719in}}%
\pgfpathlineto{\pgfqpoint{5.195711in}{0.591639in}}%
\pgfpathlineto{\pgfqpoint{5.196472in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{5.197043in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{5.197613in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{5.198184in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{5.198564in}{0.583057in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{5.199896in}{0.602804in}}%
\pgfpathlineto{\pgfqpoint{5.200847in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{5.201417in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{5.201798in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{5.202178in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{5.202559in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{5.203129in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{5.203700in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{5.204271in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{5.205031in}{0.573808in}}%
\pgfpathlineto{\pgfqpoint{5.205412in}{0.577308in}}%
\pgfpathlineto{\pgfqpoint{5.206743in}{0.595936in}}%
\pgfpathlineto{\pgfqpoint{5.207314in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{5.208265in}{0.573731in}}%
\pgfpathlineto{\pgfqpoint{5.208835in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{5.209406in}{0.586592in}}%
\pgfpathlineto{\pgfqpoint{5.209786in}{0.583300in}}%
\pgfpathlineto{\pgfqpoint{5.210547in}{0.573481in}}%
\pgfpathlineto{\pgfqpoint{5.210928in}{0.578923in}}%
\pgfpathlineto{\pgfqpoint{5.212069in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{5.212640in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{5.213591in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{5.214161in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{5.214542in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{5.215112in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{5.215493in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{5.215873in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{5.216824in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{5.217395in}{0.606925in}}%
\pgfpathlineto{\pgfqpoint{5.218346in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{5.218726in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{5.219487in}{0.601821in}}%
\pgfpathlineto{\pgfqpoint{5.220057in}{0.594357in}}%
\pgfpathlineto{\pgfqpoint{5.221579in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{0.575804in}}%
\pgfpathlineto{\pgfqpoint{5.222911in}{0.584393in}}%
\pgfpathlineto{\pgfqpoint{5.223291in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{5.223862in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{5.224242in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{5.225383in}{0.610295in}}%
\pgfpathlineto{\pgfqpoint{5.225764in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{5.226524in}{0.588605in}}%
\pgfpathlineto{\pgfqpoint{5.227285in}{0.589958in}}%
\pgfpathlineto{\pgfqpoint{5.228236in}{0.573823in}}%
\pgfpathlineto{\pgfqpoint{5.228617in}{0.579791in}}%
\pgfpathlineto{\pgfqpoint{5.229568in}{0.606542in}}%
\pgfpathlineto{\pgfqpoint{5.230138in}{0.596106in}}%
\pgfpathlineto{\pgfqpoint{5.231279in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{5.231850in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{5.232991in}{0.589962in}}%
\pgfpathlineto{\pgfqpoint{5.233562in}{0.583205in}}%
\pgfpathlineto{\pgfqpoint{5.234133in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{5.234513in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{5.235274in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{5.235654in}{0.591727in}}%
\pgfpathlineto{\pgfqpoint{5.236415in}{0.576958in}}%
\pgfpathlineto{\pgfqpoint{5.236795in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{5.237556in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{5.237937in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{5.238888in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{5.239458in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{5.239839in}{0.580208in}}%
\pgfpathlineto{\pgfqpoint{5.240409in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{5.241550in}{0.574437in}}%
\pgfpathlineto{\pgfqpoint{5.241931in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{5.242692in}{0.576452in}}%
\pgfpathlineto{\pgfqpoint{5.243072in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{5.243452in}{0.575269in}}%
\pgfpathlineto{\pgfqpoint{5.243643in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{5.244784in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{5.245355in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{5.246115in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{5.246686in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{5.247066in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{5.247637in}{0.576683in}}%
\pgfpathlineto{\pgfqpoint{5.248017in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{5.250680in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{5.251061in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{5.252202in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{5.252772in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{5.253153in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{0.575114in}}%
\pgfpathlineto{\pgfqpoint{5.253914in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{5.254484in}{0.581197in}}%
\pgfpathlineto{\pgfqpoint{5.255055in}{0.577454in}}%
\pgfpathlineto{\pgfqpoint{5.255435in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{5.255816in}{0.576651in}}%
\pgfpathlineto{\pgfqpoint{5.256767in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{5.257147in}{0.588923in}}%
\pgfpathlineto{\pgfqpoint{5.258859in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{5.259049in}{0.573911in}}%
\pgfpathlineto{\pgfqpoint{5.259620in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{5.260571in}{0.636798in}}%
\pgfpathlineto{\pgfqpoint{5.260951in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{5.261902in}{0.576739in}}%
\pgfpathlineto{\pgfqpoint{5.262283in}{0.590757in}}%
\pgfpathlineto{\pgfqpoint{5.262853in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{5.263424in}{0.599226in}}%
\pgfpathlineto{\pgfqpoint{5.264375in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{5.264946in}{0.578599in}}%
\pgfpathlineto{\pgfqpoint{5.266087in}{0.591028in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{0.596271in}}%
\pgfpathlineto{\pgfqpoint{5.267038in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{5.267989in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{5.268369in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{5.269891in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{5.270461in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{5.271032in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{5.271412in}{0.587996in}}%
\pgfpathlineto{\pgfqpoint{5.272554in}{0.651346in}}%
\pgfpathlineto{\pgfqpoint{5.272934in}{0.634507in}}%
\pgfpathlineto{\pgfqpoint{5.274075in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{5.274646in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{5.274836in}{0.581297in}}%
\pgfpathlineto{\pgfqpoint{5.275217in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{5.276358in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{5.276548in}{0.574005in}}%
\pgfpathlineto{\pgfqpoint{5.277119in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{5.278070in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{5.278640in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{5.280352in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{5.280732in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{5.281113in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{5.282254in}{0.617264in}}%
\pgfpathlineto{\pgfqpoint{5.282825in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{5.283395in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{5.283966in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{5.284156in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{5.284346in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{5.285868in}{0.573663in}}%
\pgfpathlineto{\pgfqpoint{5.286629in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{5.287960in}{0.607335in}}%
\pgfpathlineto{\pgfqpoint{5.288721in}{0.590914in}}%
\pgfpathlineto{\pgfqpoint{5.288911in}{0.589648in}}%
\pgfpathlineto{\pgfqpoint{5.289292in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{5.290433in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{5.290813in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{5.291954in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{5.292525in}{0.582480in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{0.591266in}}%
\pgfpathlineto{\pgfqpoint{5.293856in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{5.294237in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{5.294427in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{5.295188in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{5.295759in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{5.296710in}{0.573410in}}%
\pgfpathlineto{\pgfqpoint{5.297280in}{0.577564in}}%
\pgfpathlineto{\pgfqpoint{5.298612in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{5.299753in}{0.626238in}}%
\pgfpathlineto{\pgfqpoint{5.300133in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{5.301084in}{0.635974in}}%
\pgfpathlineto{\pgfqpoint{5.301465in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{5.302606in}{0.584881in}}%
\pgfpathlineto{\pgfqpoint{5.303176in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{5.304127in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{5.304508in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{5.305649in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{5.306030in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{5.307932in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{5.308502in}{0.579340in}}%
\pgfpathlineto{\pgfqpoint{5.308883in}{0.582376in}}%
\pgfpathlineto{\pgfqpoint{5.309263in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{5.309453in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{5.309834in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{5.310975in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{5.311545in}{0.635920in}}%
\pgfpathlineto{\pgfqpoint{5.312496in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{5.313067in}{0.586166in}}%
\pgfpathlineto{\pgfqpoint{5.313447in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{5.314018in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{5.314398in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{5.314969in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{5.316491in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{5.317442in}{0.578391in}}%
\pgfpathlineto{\pgfqpoint{5.317822in}{0.585102in}}%
\pgfpathlineto{\pgfqpoint{5.318773in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{5.320105in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{5.320675in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{5.320865in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{5.321056in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{5.321816in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{5.322197in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{5.323338in}{0.608820in}}%
\pgfpathlineto{\pgfqpoint{5.323718in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{5.326381in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{5.326571in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{5.327332in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{5.328283in}{0.648263in}}%
\pgfpathlineto{\pgfqpoint{5.328854in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{5.330185in}{0.573584in}}%
\pgfpathlineto{\pgfqpoint{5.330756in}{0.582910in}}%
\pgfpathlineto{\pgfqpoint{5.331707in}{0.611094in}}%
\pgfpathlineto{\pgfqpoint{5.332278in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{5.333038in}{0.574471in}}%
\pgfpathlineto{\pgfqpoint{5.333609in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{5.334370in}{0.595799in}}%
\pgfpathlineto{\pgfqpoint{5.334750in}{0.587876in}}%
\pgfpathlineto{\pgfqpoint{5.335511in}{0.574416in}}%
\pgfpathlineto{\pgfqpoint{5.335891in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{5.337033in}{0.603934in}}%
\pgfpathlineto{\pgfqpoint{5.337413in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{5.338554in}{0.573499in}}%
\pgfpathlineto{\pgfqpoint{5.339125in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{5.339505in}{0.576505in}}%
\pgfpathlineto{\pgfqpoint{5.339886in}{0.574996in}}%
\pgfpathlineto{\pgfqpoint{5.340076in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{5.340647in}{0.586620in}}%
\pgfpathlineto{\pgfqpoint{5.341598in}{0.616884in}}%
\pgfpathlineto{\pgfqpoint{5.341978in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{5.342739in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{5.343309in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{5.343690in}{0.601109in}}%
\pgfpathlineto{\pgfqpoint{5.344070in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{5.345021in}{0.573910in}}%
\pgfpathlineto{\pgfqpoint{5.345592in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{5.346162in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{5.346543in}{0.581288in}}%
\pgfpathlineto{\pgfqpoint{5.347113in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.578937in}}%
\pgfpathlineto{\pgfqpoint{5.349016in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{5.349206in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{5.349396in}{0.589090in}}%
\pgfpathlineto{\pgfqpoint{5.349586in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{5.350918in}{0.603002in}}%
\pgfpathlineto{\pgfqpoint{5.351298in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{5.352059in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{5.352629in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{5.353390in}{0.613141in}}%
\pgfpathlineto{\pgfqpoint{5.353771in}{0.603777in}}%
\pgfpathlineto{\pgfqpoint{5.354531in}{0.582147in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{0.592019in}}%
\pgfpathlineto{\pgfqpoint{5.355673in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{5.356243in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{5.357384in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{5.357955in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{5.358906in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{5.359287in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{5.360428in}{0.590488in}}%
\pgfpathlineto{\pgfqpoint{5.360998in}{0.586772in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{0.584543in}}%
\pgfpathlineto{\pgfqpoint{5.361759in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{5.363091in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{5.363471in}{0.618440in}}%
\pgfpathlineto{\pgfqpoint{5.364612in}{0.575502in}}%
\pgfpathlineto{\pgfqpoint{5.365183in}{0.582735in}}%
\pgfpathlineto{\pgfqpoint{5.365944in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{5.366324in}{0.590432in}}%
\pgfpathlineto{\pgfqpoint{5.367275in}{0.574438in}}%
\pgfpathlineto{\pgfqpoint{5.367846in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{5.368607in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{5.368987in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{5.370128in}{0.573522in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{5.371079in}{0.574681in}}%
\pgfpathlineto{\pgfqpoint{5.371650in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{5.372220in}{0.573859in}}%
\pgfpathlineto{\pgfqpoint{5.372411in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{5.373552in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{5.373932in}{0.577024in}}%
\pgfpathlineto{\pgfqpoint{5.374313in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{5.374883in}{0.577958in}}%
\pgfpathlineto{\pgfqpoint{5.376215in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{5.376785in}{0.597973in}}%
\pgfpathlineto{\pgfqpoint{5.377926in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{5.378497in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{5.379068in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{5.379829in}{0.579594in}}%
\pgfpathlineto{\pgfqpoint{5.381921in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{5.384584in}{0.591687in}}%
\pgfpathlineto{\pgfqpoint{5.384774in}{0.590949in}}%
\pgfpathlineto{\pgfqpoint{5.384964in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{5.385344in}{0.592955in}}%
\pgfpathlineto{\pgfqpoint{5.385915in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{5.386295in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{5.387246in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{5.387817in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{5.388768in}{0.601287in}}%
\pgfpathlineto{\pgfqpoint{5.389149in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{5.390480in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{5.390860in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{5.391811in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{5.392572in}{0.587193in}}%
\pgfpathlineto{\pgfqpoint{5.393143in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{5.393904in}{0.581701in}}%
\pgfpathlineto{\pgfqpoint{5.394284in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{5.395425in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{5.395806in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{5.397137in}{0.573357in}}%
\pgfpathlineto{\pgfqpoint{5.397708in}{0.577122in}}%
\pgfpathlineto{\pgfqpoint{5.399990in}{0.601024in}}%
\pgfpathlineto{\pgfqpoint{5.400371in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{5.402653in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{5.402843in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.403984in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{5.404555in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{5.405316in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{5.405886in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{5.406837in}{0.577573in}}%
\pgfpathlineto{\pgfqpoint{5.407598in}{0.573621in}}%
\pgfpathlineto{\pgfqpoint{5.407979in}{0.576238in}}%
\pgfpathlineto{\pgfqpoint{5.409310in}{0.619546in}}%
\pgfpathlineto{\pgfqpoint{5.409881in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{5.410642in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{5.411022in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{5.411783in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{5.412353in}{0.605053in}}%
\pgfpathlineto{\pgfqpoint{5.414446in}{0.573652in}}%
\pgfpathlineto{\pgfqpoint{5.414636in}{0.574830in}}%
\pgfpathlineto{\pgfqpoint{5.415587in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{5.416157in}{0.586241in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{0.575908in}}%
\pgfpathlineto{\pgfqpoint{5.417108in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{5.417679in}{0.592476in}}%
\pgfpathlineto{\pgfqpoint{5.418250in}{0.586718in}}%
\pgfpathlineto{\pgfqpoint{5.418440in}{0.584663in}}%
\pgfpathlineto{\pgfqpoint{5.419010in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{0.593047in}}%
\pgfpathlineto{\pgfqpoint{5.419771in}{0.586663in}}%
\pgfpathlineto{\pgfqpoint{5.420342in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{5.420722in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{5.421483in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{5.422054in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{5.422815in}{0.573843in}}%
\pgfpathlineto{\pgfqpoint{5.423385in}{0.578725in}}%
\pgfpathlineto{\pgfqpoint{5.423575in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{5.423766in}{0.578429in}}%
\pgfpathlineto{\pgfqpoint{5.424146in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{5.424526in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{5.425287in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{5.425858in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{5.426428in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{5.426809in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{5.427379in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{5.427950in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{5.428521in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{5.429091in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{5.429662in}{0.605626in}}%
\pgfpathlineto{\pgfqpoint{5.430042in}{0.594457in}}%
\pgfpathlineto{\pgfqpoint{5.430613in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{5.431184in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{5.431564in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{5.431944in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{5.432325in}{0.573541in}}%
\pgfpathlineto{\pgfqpoint{5.432705in}{0.582561in}}%
\pgfpathlineto{\pgfqpoint{5.433846in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{5.434417in}{0.628892in}}%
\pgfpathlineto{\pgfqpoint{5.435178in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{5.435748in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{5.436890in}{0.650680in}}%
\pgfpathlineto{\pgfqpoint{5.437460in}{0.632851in}}%
\pgfpathlineto{\pgfqpoint{5.438601in}{0.575642in}}%
\pgfpathlineto{\pgfqpoint{5.439172in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{5.439362in}{0.589680in}}%
\pgfpathlineto{\pgfqpoint{5.439933in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{5.440123in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{5.440313in}{0.586578in}}%
\pgfpathlineto{\pgfqpoint{5.441264in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{5.441645in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{5.442406in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{5.442786in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{5.443737in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{5.444117in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{5.444688in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{5.445259in}{0.611878in}}%
\pgfpathlineto{\pgfqpoint{5.446210in}{0.697564in}}%
\pgfpathlineto{\pgfqpoint{5.446590in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{5.447731in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{5.448302in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{5.448872in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{5.449443in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{5.450014in}{0.579721in}}%
\pgfpathlineto{\pgfqpoint{5.450394in}{0.583152in}}%
\pgfpathlineto{\pgfqpoint{5.451155in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{5.451726in}{0.586906in}}%
\pgfpathlineto{\pgfqpoint{5.452296in}{0.578558in}}%
\pgfpathlineto{\pgfqpoint{5.452677in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{5.453437in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{5.454008in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{5.454769in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{5.455149in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{5.455910in}{0.603223in}}%
\pgfpathlineto{\pgfqpoint{5.456481in}{0.593599in}}%
\pgfpathlineto{\pgfqpoint{5.457432in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{5.458002in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{5.459524in}{0.595693in}}%
\pgfpathlineto{\pgfqpoint{5.459714in}{0.594450in}}%
\pgfpathlineto{\pgfqpoint{5.460855in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{5.461616in}{0.582804in}}%
\pgfpathlineto{\pgfqpoint{5.461997in}{0.584073in}}%
\pgfpathlineto{\pgfqpoint{5.462377in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{5.463138in}{0.574587in}}%
\pgfpathlineto{\pgfqpoint{5.463708in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{5.465420in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{5.465801in}{0.579687in}}%
\pgfpathlineto{\pgfqpoint{5.465991in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{5.466371in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{5.468844in}{0.594527in}}%
\pgfpathlineto{\pgfqpoint{5.471126in}{0.629017in}}%
\pgfpathlineto{\pgfqpoint{5.471507in}{0.624060in}}%
\pgfpathlineto{\pgfqpoint{5.475121in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{5.475311in}{0.576750in}}%
\pgfpathlineto{\pgfqpoint{5.476072in}{0.584043in}}%
\pgfpathlineto{\pgfqpoint{5.476642in}{0.580191in}}%
\pgfpathlineto{\pgfqpoint{5.477023in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{5.477213in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{5.477974in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{5.478544in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{5.478925in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{5.479115in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{5.480066in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{5.480636in}{0.592661in}}%
\pgfpathlineto{\pgfqpoint{5.481207in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{5.481587in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{5.482348in}{0.628502in}}%
\pgfpathlineto{\pgfqpoint{5.482919in}{0.611338in}}%
\pgfpathlineto{\pgfqpoint{5.483680in}{0.580599in}}%
\pgfpathlineto{\pgfqpoint{5.484250in}{0.593481in}}%
\pgfpathlineto{\pgfqpoint{5.484631in}{0.600903in}}%
\pgfpathlineto{\pgfqpoint{5.485011in}{0.594922in}}%
\pgfpathlineto{\pgfqpoint{5.485772in}{0.573573in}}%
\pgfpathlineto{\pgfqpoint{5.486152in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{5.486913in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{5.487484in}{0.607903in}}%
\pgfpathlineto{\pgfqpoint{5.488435in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{0.586317in}}%
\pgfpathlineto{\pgfqpoint{5.489956in}{0.602233in}}%
\pgfpathlineto{\pgfqpoint{5.490337in}{0.596710in}}%
\pgfpathlineto{\pgfqpoint{5.491478in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{5.492049in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{5.493380in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{5.493761in}{0.593572in}}%
\pgfpathlineto{\pgfqpoint{5.495472in}{0.582112in}}%
\pgfpathlineto{\pgfqpoint{5.495663in}{0.583544in}}%
\pgfpathlineto{\pgfqpoint{5.496804in}{0.599175in}}%
\pgfpathlineto{\pgfqpoint{5.497374in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{5.498135in}{0.583154in}}%
\pgfpathlineto{\pgfqpoint{5.498516in}{0.586923in}}%
\pgfpathlineto{\pgfqpoint{5.499657in}{0.619403in}}%
\pgfpathlineto{\pgfqpoint{5.500227in}{0.606647in}}%
\pgfpathlineto{\pgfqpoint{5.501369in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{5.501749in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{5.502890in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{5.503271in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{5.504412in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{5.504983in}{0.583712in}}%
\pgfpathlineto{\pgfqpoint{5.505934in}{0.603823in}}%
\pgfpathlineto{\pgfqpoint{5.506314in}{0.595746in}}%
\pgfpathlineto{\pgfqpoint{5.507265in}{0.573383in}}%
\pgfpathlineto{\pgfqpoint{5.507836in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{5.508977in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{5.509928in}{0.596108in}}%
\pgfpathlineto{\pgfqpoint{5.510498in}{0.586914in}}%
\pgfpathlineto{\pgfqpoint{5.511259in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{5.511830in}{0.578990in}}%
\pgfpathlineto{\pgfqpoint{5.512400in}{0.583616in}}%
\pgfpathlineto{\pgfqpoint{5.512971in}{0.580364in}}%
\pgfpathlineto{\pgfqpoint{5.513161in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{5.513542in}{0.581116in}}%
\pgfpathlineto{\pgfqpoint{5.514683in}{0.587442in}}%
\pgfpathlineto{\pgfqpoint{5.515063in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{5.516014in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{5.516585in}{0.578069in}}%
\pgfpathlineto{\pgfqpoint{5.517346in}{0.580953in}}%
\pgfpathlineto{\pgfqpoint{5.517916in}{0.579338in}}%
\pgfpathlineto{\pgfqpoint{5.518867in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{5.519438in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{5.520009in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{5.521530in}{0.605178in}}%
\pgfpathlineto{\pgfqpoint{5.522101in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{5.523432in}{0.573537in}}%
\pgfpathlineto{\pgfqpoint{5.524003in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{5.524574in}{0.579795in}}%
\pgfpathlineto{\pgfqpoint{5.525144in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{5.525715in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{5.526095in}{0.578079in}}%
\pgfpathlineto{\pgfqpoint{5.527427in}{0.619775in}}%
\pgfpathlineto{\pgfqpoint{5.528187in}{0.603721in}}%
\pgfpathlineto{\pgfqpoint{5.529138in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{5.529519in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{5.530850in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{5.531991in}{0.580387in}}%
\pgfpathlineto{\pgfqpoint{5.532562in}{0.590539in}}%
\pgfpathlineto{\pgfqpoint{5.533133in}{0.601551in}}%
\pgfpathlineto{\pgfqpoint{5.533893in}{0.596302in}}%
\pgfpathlineto{\pgfqpoint{5.534274in}{0.598344in}}%
\pgfpathlineto{\pgfqpoint{5.535035in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{5.535415in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{5.537127in}{0.574859in}}%
\pgfpathlineto{\pgfqpoint{5.538078in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{5.539029in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{0.660007in}}%
\pgfpathlineto{\pgfqpoint{5.540741in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{5.541882in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{5.542262in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{5.543213in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{5.543784in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{5.547018in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{5.547398in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{5.548920in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{5.549490in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{5.550441in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{5.550822in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{5.552153in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{5.552724in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{5.553294in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{5.553675in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{5.554055in}{0.700314in}}%
\pgfpathlineto{\pgfqpoint{5.554626in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{5.555387in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{5.555957in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{5.556718in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{5.557098in}{0.682473in}}%
\pgfpathlineto{\pgfqpoint{5.558049in}{0.592543in}}%
\pgfpathlineto{\pgfqpoint{5.558620in}{0.610460in}}%
\pgfpathlineto{\pgfqpoint{5.559000in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{5.559381in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{5.560142in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{5.560522in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{5.561663in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{5.562044in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{5.562995in}{0.573991in}}%
\pgfpathlineto{\pgfqpoint{5.563565in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{5.564516in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{5.564897in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{5.565467in}{0.616537in}}%
\pgfpathlineto{\pgfqpoint{5.565848in}{0.635137in}}%
\pgfpathlineto{\pgfqpoint{5.566418in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{5.567560in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{5.567940in}{0.595595in}}%
\pgfpathlineto{\pgfqpoint{5.568891in}{0.708873in}}%
\pgfpathlineto{\pgfqpoint{5.569271in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{5.570222in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{5.570793in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{5.571173in}{0.615599in}}%
\pgfpathlineto{\pgfqpoint{5.571744in}{0.601845in}}%
\pgfpathlineto{\pgfqpoint{5.572505in}{0.581398in}}%
\pgfpathlineto{\pgfqpoint{5.572885in}{0.589876in}}%
\pgfpathlineto{\pgfqpoint{5.573456in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{5.573836in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{5.574977in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{5.575358in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{5.577831in}{0.594726in}}%
\pgfpathlineto{\pgfqpoint{5.578211in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{5.579162in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{5.579542in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{5.580874in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{5.581444in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{5.582395in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{5.582966in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{5.584107in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{5.584678in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{5.585819in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{5.586199in}{0.623417in}}%
\pgfpathlineto{\pgfqpoint{5.586390in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{5.586580in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{5.587721in}{0.590791in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{0.600439in}}%
\pgfpathlineto{\pgfqpoint{5.589243in}{0.684730in}}%
\pgfpathlineto{\pgfqpoint{5.589813in}{0.648980in}}%
\pgfpathlineto{\pgfqpoint{5.591145in}{0.582232in}}%
\pgfpathlineto{\pgfqpoint{5.591525in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{5.592857in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{5.593998in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{5.594378in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{5.595710in}{0.573964in}}%
\pgfpathlineto{\pgfqpoint{5.596090in}{0.593216in}}%
\pgfpathlineto{\pgfqpoint{5.597041in}{0.642246in}}%
\pgfpathlineto{\pgfqpoint{5.597422in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{5.598182in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{5.598943in}{0.610743in}}%
\pgfpathlineto{\pgfqpoint{5.599894in}{0.587089in}}%
\pgfpathlineto{\pgfqpoint{5.600275in}{0.594559in}}%
\pgfpathlineto{\pgfqpoint{5.601226in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{5.601796in}{0.620175in}}%
\pgfpathlineto{\pgfqpoint{5.603698in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{5.604269in}{0.576198in}}%
\pgfpathlineto{\pgfqpoint{5.604649in}{0.581758in}}%
\pgfpathlineto{\pgfqpoint{5.606932in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{5.607312in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{5.608834in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{5.610165in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{5.611116in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{5.611497in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{5.612448in}{0.574152in}}%
\pgfpathlineto{\pgfqpoint{5.612828in}{0.579357in}}%
\pgfpathlineto{\pgfqpoint{5.613589in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{5.613969in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{5.614730in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{5.615301in}{0.580559in}}%
\pgfpathlineto{\pgfqpoint{5.616061in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{5.616442in}{0.579843in}}%
\pgfpathlineto{\pgfqpoint{5.617583in}{0.603632in}}%
\pgfpathlineto{\pgfqpoint{5.618344in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{5.621197in}{0.576340in}}%
\pgfpathlineto{\pgfqpoint{5.621768in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{5.622719in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{5.623670in}{0.597907in}}%
\pgfpathlineto{\pgfqpoint{5.624050in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{5.625381in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{5.625952in}{0.578243in}}%
\pgfpathlineto{\pgfqpoint{5.627474in}{0.598629in}}%
\pgfpathlineto{\pgfqpoint{5.627854in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{5.628805in}{0.574620in}}%
\pgfpathlineto{\pgfqpoint{5.629376in}{0.583876in}}%
\pgfpathlineto{\pgfqpoint{5.630327in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{5.630707in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{5.631658in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{5.632229in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{5.632609in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{5.632799in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{5.634131in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{5.634511in}{0.577751in}}%
\pgfpathlineto{\pgfqpoint{5.637174in}{0.639664in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{0.626229in}}%
\pgfpathlineto{\pgfqpoint{5.638696in}{0.600986in}}%
\pgfpathlineto{\pgfqpoint{5.639076in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{5.639837in}{0.643700in}}%
\pgfpathlineto{\pgfqpoint{5.640408in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{5.641168in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{5.641549in}{0.611600in}}%
\pgfpathlineto{\pgfqpoint{5.642690in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{5.643070in}{0.653131in}}%
\pgfpathlineto{\pgfqpoint{5.645543in}{0.579272in}}%
\pgfpathlineto{\pgfqpoint{5.646304in}{0.589742in}}%
\pgfpathlineto{\pgfqpoint{5.647065in}{0.601794in}}%
\pgfpathlineto{\pgfqpoint{5.647635in}{0.596601in}}%
\pgfpathlineto{\pgfqpoint{5.648016in}{0.591219in}}%
\pgfpathlineto{\pgfqpoint{5.648396in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{5.649918in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{5.650488in}{0.636264in}}%
\pgfpathlineto{\pgfqpoint{5.652010in}{0.579742in}}%
\pgfpathlineto{\pgfqpoint{5.652390in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{5.653532in}{0.611109in}}%
\pgfpathlineto{\pgfqpoint{5.654102in}{0.599518in}}%
\pgfpathlineto{\pgfqpoint{5.654863in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{5.655243in}{0.592644in}}%
\pgfpathlineto{\pgfqpoint{5.656385in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{5.656765in}{0.622456in}}%
\pgfpathlineto{\pgfqpoint{5.657906in}{0.580875in}}%
\pgfpathlineto{\pgfqpoint{5.658477in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{5.658857in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{5.659428in}{0.595187in}}%
\pgfpathlineto{\pgfqpoint{5.660379in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{5.660950in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{5.661520in}{0.581798in}}%
\pgfpathlineto{\pgfqpoint{5.661901in}{0.579791in}}%
\pgfpathlineto{\pgfqpoint{5.662852in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{5.663232in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{5.663993in}{0.603732in}}%
\pgfpathlineto{\pgfqpoint{5.664944in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{5.665324in}{0.625174in}}%
\pgfpathlineto{\pgfqpoint{5.667226in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{5.667607in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{5.667987in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{5.668938in}{0.598813in}}%
\pgfpathlineto{\pgfqpoint{5.669699in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{5.670460in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{5.670840in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{5.671791in}{0.574214in}}%
\pgfpathlineto{\pgfqpoint{5.672172in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{5.672742in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{5.673313in}{0.597138in}}%
\pgfpathlineto{\pgfqpoint{5.673693in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{5.674074in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{5.674834in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{5.675215in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{5.675785in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{5.676356in}{0.596988in}}%
\pgfpathlineto{\pgfqpoint{5.677307in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{5.677878in}{0.643442in}}%
\pgfpathlineto{\pgfqpoint{5.679209in}{0.587666in}}%
\pgfpathlineto{\pgfqpoint{5.679589in}{0.593551in}}%
\pgfpathlineto{\pgfqpoint{5.680541in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{5.681111in}{0.608042in}}%
\pgfpathlineto{\pgfqpoint{5.681492in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{5.682062in}{0.615497in}}%
\pgfpathlineto{\pgfqpoint{5.682823in}{0.674049in}}%
\pgfpathlineto{\pgfqpoint{5.683203in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{5.684154in}{0.582905in}}%
\pgfpathlineto{\pgfqpoint{5.684535in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{5.685105in}{0.644437in}}%
\pgfpathlineto{\pgfqpoint{5.685676in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{5.686247in}{0.588739in}}%
\pgfpathlineto{\pgfqpoint{5.686817in}{0.604722in}}%
\pgfpathlineto{\pgfqpoint{5.687578in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{5.687958in}{0.626557in}}%
\pgfpathlineto{\pgfqpoint{5.689290in}{0.573988in}}%
\pgfpathlineto{\pgfqpoint{5.689670in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{5.690621in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{5.691953in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{5.692333in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{5.692904in}{0.702461in}}%
\pgfpathlineto{\pgfqpoint{5.694045in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{5.694425in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{5.695947in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{5.696327in}{0.723615in}}%
\pgfpathlineto{\pgfqpoint{5.698039in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{5.699561in}{0.656759in}}%
\pgfpathlineto{\pgfqpoint{5.699941in}{0.653104in}}%
\pgfpathlineto{\pgfqpoint{5.702794in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{5.703175in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{5.705457in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{5.706028in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{5.707169in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{5.707549in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{5.708881in}{0.799468in}}%
\pgfpathlineto{\pgfqpoint{5.709451in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{5.710402in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{5.710783in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{5.711544in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{5.711924in}{0.651460in}}%
\pgfpathlineto{\pgfqpoint{5.713065in}{0.601547in}}%
\pgfpathlineto{\pgfqpoint{5.713446in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{5.713826in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{5.714397in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{5.715728in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{5.716869in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{5.717250in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{5.718391in}{0.598270in}}%
\pgfpathlineto{\pgfqpoint{5.718962in}{0.591746in}}%
\pgfpathlineto{\pgfqpoint{5.719722in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{5.720103in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{5.721054in}{0.629585in}}%
\pgfpathlineto{\pgfqpoint{5.721625in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{5.722385in}{0.573499in}}%
\pgfpathlineto{\pgfqpoint{5.722956in}{0.592811in}}%
\pgfpathlineto{\pgfqpoint{5.723527in}{0.613262in}}%
\pgfpathlineto{\pgfqpoint{5.724097in}{0.604714in}}%
\pgfpathlineto{\pgfqpoint{5.724478in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{5.725048in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{5.725619in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{5.726189in}{0.612949in}}%
\pgfpathlineto{\pgfqpoint{5.726380in}{0.611390in}}%
\pgfpathlineto{\pgfqpoint{5.726570in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{5.727711in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{0.644208in}}%
\pgfpathlineto{\pgfqpoint{5.729233in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{5.729613in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{5.730564in}{0.641658in}}%
\pgfpathlineto{\pgfqpoint{5.730944in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{5.731705in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{5.732276in}{0.609296in}}%
\pgfpathlineto{\pgfqpoint{5.733037in}{0.646196in}}%
\pgfpathlineto{\pgfqpoint{5.733607in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{5.734178in}{0.611627in}}%
\pgfpathlineto{\pgfqpoint{5.734749in}{0.618017in}}%
\pgfpathlineto{\pgfqpoint{5.735129in}{0.618904in}}%
\pgfpathlineto{\pgfqpoint{5.735319in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{5.736080in}{0.604130in}}%
\pgfpathlineto{\pgfqpoint{5.736270in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{5.737411in}{0.686617in}}%
\pgfpathlineto{\pgfqpoint{5.737982in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{5.738743in}{0.574002in}}%
\pgfpathlineto{\pgfqpoint{5.739123in}{0.593845in}}%
\pgfpathlineto{\pgfqpoint{5.740455in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{5.740835in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{5.741786in}{0.574304in}}%
\pgfpathlineto{\pgfqpoint{5.742357in}{0.614064in}}%
\pgfpathlineto{\pgfqpoint{5.742927in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{5.743498in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{5.744069in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{5.744449in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{5.745020in}{0.654117in}}%
\pgfpathlineto{\pgfqpoint{5.745590in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{5.746161in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{5.746922in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{5.747112in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{5.748063in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{5.748633in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{5.750726in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{5.751486in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{5.751867in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{5.753198in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{5.753579in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{5.754530in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{5.755291in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{5.755861in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{5.756242in}{0.581190in}}%
\pgfpathlineto{\pgfqpoint{5.757193in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{5.757573in}{0.612938in}}%
\pgfpathlineto{\pgfqpoint{5.759285in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{5.759665in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{5.759855in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{5.760806in}{0.619653in}}%
\pgfpathlineto{\pgfqpoint{5.761377in}{0.600067in}}%
\pgfpathlineto{\pgfqpoint{5.761948in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{5.762328in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{5.763279in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{5.763850in}{0.619016in}}%
\pgfpathlineto{\pgfqpoint{5.764801in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{5.765371in}{0.579869in}}%
\pgfpathlineto{\pgfqpoint{5.766322in}{0.583807in}}%
\pgfpathlineto{\pgfqpoint{5.768224in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{5.768795in}{0.605193in}}%
\pgfpathlineto{\pgfqpoint{5.769746in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{5.770317in}{0.588923in}}%
\pgfpathlineto{\pgfqpoint{5.771648in}{0.609371in}}%
\pgfpathlineto{\pgfqpoint{5.772028in}{0.606445in}}%
\pgfpathlineto{\pgfqpoint{5.774691in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{5.774882in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{5.775262in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{5.777544in}{0.586746in}}%
\pgfpathlineto{\pgfqpoint{5.777735in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{5.778686in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{5.779066in}{0.579754in}}%
\pgfpathlineto{\pgfqpoint{5.780017in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{5.780397in}{0.590689in}}%
\pgfpathlineto{\pgfqpoint{5.781919in}{0.573553in}}%
\pgfpathlineto{\pgfqpoint{5.782109in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{5.782680in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{5.783631in}{0.624919in}}%
\pgfpathlineto{\pgfqpoint{5.784202in}{0.610483in}}%
\pgfpathlineto{\pgfqpoint{5.785153in}{0.577654in}}%
\pgfpathlineto{\pgfqpoint{5.785723in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{5.787435in}{0.599123in}}%
\pgfpathlineto{\pgfqpoint{5.787815in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{5.788576in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{5.788957in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{5.790288in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{5.790859in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{5.791429in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{5.792000in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{5.792570in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{5.794282in}{0.574530in}}%
\pgfpathlineto{\pgfqpoint{5.794473in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{5.794853in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{5.795994in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{5.796375in}{0.591599in}}%
\pgfpathlineto{\pgfqpoint{5.797135in}{0.576745in}}%
\pgfpathlineto{\pgfqpoint{5.797706in}{0.581877in}}%
\pgfpathlineto{\pgfqpoint{5.799228in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{5.799798in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{5.800559in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{5.800939in}{0.589437in}}%
\pgfpathlineto{\pgfqpoint{5.801890in}{0.641017in}}%
\pgfpathlineto{\pgfqpoint{5.802271in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{5.803032in}{0.579305in}}%
\pgfpathlineto{\pgfqpoint{5.803602in}{0.601922in}}%
\pgfpathlineto{\pgfqpoint{5.804363in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{5.804744in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{5.806265in}{0.573724in}}%
\pgfpathlineto{\pgfqpoint{5.806455in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{5.807406in}{0.576722in}}%
\pgfpathlineto{\pgfqpoint{5.808357in}{0.585456in}}%
\pgfpathlineto{\pgfqpoint{5.808928in}{0.580986in}}%
\pgfpathlineto{\pgfqpoint{5.809499in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{0.581051in}}%
\pgfpathlineto{\pgfqpoint{5.811020in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{5.811401in}{0.602033in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{0.581341in}}%
\pgfpathlineto{\pgfqpoint{5.813112in}{0.587838in}}%
\pgfpathlineto{\pgfqpoint{5.813873in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{5.814254in}{0.589428in}}%
\pgfpathlineto{\pgfqpoint{5.815205in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{5.815585in}{0.576938in}}%
\pgfpathlineto{\pgfqpoint{5.817677in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{5.817868in}{0.601411in}}%
\pgfpathlineto{\pgfqpoint{5.818248in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{5.819579in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{5.820721in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{5.821101in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{5.822052in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{5.822432in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{5.823193in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{5.823574in}{0.598076in}}%
\pgfpathlineto{\pgfqpoint{5.824334in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{5.824715in}{0.584880in}}%
\pgfpathlineto{\pgfqpoint{5.825286in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{5.825856in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{5.826617in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{5.827188in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{5.827568in}{0.577967in}}%
\pgfpathlineto{\pgfqpoint{5.827948in}{0.576386in}}%
\pgfpathlineto{\pgfqpoint{5.828329in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{5.828709in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{5.829660in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{5.830231in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{5.831182in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{5.831562in}{0.582607in}}%
\pgfpathlineto{\pgfqpoint{5.832703in}{0.598895in}}%
\pgfpathlineto{\pgfqpoint{5.833274in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{5.833845in}{0.579817in}}%
\pgfpathlineto{\pgfqpoint{5.834225in}{0.592651in}}%
\pgfpathlineto{\pgfqpoint{5.835176in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{5.835747in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{5.836508in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{5.836888in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{5.837839in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{5.838219in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{5.838790in}{0.601911in}}%
\pgfpathlineto{\pgfqpoint{5.839361in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{5.839931in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{5.840312in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{5.841072in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{5.841643in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{5.842594in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{5.843165in}{0.671125in}}%
\pgfpathlineto{\pgfqpoint{5.844116in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{5.844686in}{0.622527in}}%
\pgfpathlineto{\pgfqpoint{5.845257in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{5.845637in}{0.622482in}}%
\pgfpathlineto{\pgfqpoint{5.846398in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{5.846779in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{5.847920in}{0.689358in}}%
\pgfpathlineto{\pgfqpoint{5.848300in}{0.666375in}}%
\pgfpathlineto{\pgfqpoint{5.849061in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{5.849632in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{5.850012in}{0.640503in}}%
\pgfpathlineto{\pgfqpoint{5.850392in}{0.630036in}}%
\pgfpathlineto{\pgfqpoint{5.851153in}{0.590786in}}%
\pgfpathlineto{\pgfqpoint{5.851534in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{5.852485in}{0.683399in}}%
\pgfpathlineto{\pgfqpoint{5.852865in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{5.853816in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{5.854196in}{0.605790in}}%
\pgfpathlineto{\pgfqpoint{5.855147in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{5.855718in}{0.669235in}}%
\pgfpathlineto{\pgfqpoint{5.856479in}{0.574691in}}%
\pgfpathlineto{\pgfqpoint{5.857050in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{5.857620in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{5.858191in}{0.606535in}}%
\pgfpathlineto{\pgfqpoint{5.858761in}{0.579828in}}%
\pgfpathlineto{\pgfqpoint{5.859332in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{5.860093in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{5.860473in}{0.599860in}}%
\pgfpathlineto{\pgfqpoint{5.861234in}{0.576792in}}%
\pgfpathlineto{\pgfqpoint{5.861805in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{5.863136in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{5.863326in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{5.863516in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{5.864277in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{5.864658in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{5.865609in}{0.584124in}}%
\pgfpathlineto{\pgfqpoint{5.865799in}{0.587253in}}%
\pgfpathlineto{\pgfqpoint{5.866560in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{5.867130in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{5.868081in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{5.868462in}{0.583442in}}%
\pgfpathlineto{\pgfqpoint{5.869223in}{0.606394in}}%
\pgfpathlineto{\pgfqpoint{5.869603in}{0.597468in}}%
\pgfpathlineto{\pgfqpoint{5.870174in}{0.579503in}}%
\pgfpathlineto{\pgfqpoint{5.870554in}{0.591151in}}%
\pgfpathlineto{\pgfqpoint{5.871505in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{5.872076in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{5.872646in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{5.873217in}{0.622984in}}%
\pgfpathlineto{\pgfqpoint{5.873787in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{5.874168in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{5.874929in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{5.875309in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{5.876450in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{5.877021in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{5.878162in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{5.878543in}{0.612006in}}%
\pgfpathlineto{\pgfqpoint{5.880254in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{5.880445in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{5.881586in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{5.882156in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{5.883107in}{0.676767in}}%
\pgfpathlineto{\pgfqpoint{5.883678in}{0.665453in}}%
\pgfpathlineto{\pgfqpoint{5.884439in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{5.885009in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{5.885580in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{5.886151in}{0.660293in}}%
\pgfpathlineto{\pgfqpoint{5.887292in}{0.578192in}}%
\pgfpathlineto{\pgfqpoint{5.887863in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{5.889574in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{5.889955in}{0.729211in}}%
\pgfpathlineto{\pgfqpoint{5.891096in}{0.592784in}}%
\pgfpathlineto{\pgfqpoint{5.891667in}{0.623356in}}%
\pgfpathlineto{\pgfqpoint{5.892427in}{0.678385in}}%
\pgfpathlineto{\pgfqpoint{5.892808in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{5.893949in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{5.894520in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{5.895280in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{5.895661in}{0.609967in}}%
\pgfpathlineto{\pgfqpoint{5.896612in}{0.578103in}}%
\pgfpathlineto{\pgfqpoint{5.897182in}{0.592086in}}%
\pgfpathlineto{\pgfqpoint{5.897943in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{5.898324in}{0.601377in}}%
\pgfpathlineto{\pgfqpoint{5.899275in}{0.573485in}}%
\pgfpathlineto{\pgfqpoint{5.900036in}{0.578245in}}%
\pgfpathlineto{\pgfqpoint{5.901177in}{0.587366in}}%
\pgfpathlineto{\pgfqpoint{5.902128in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{5.902698in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{5.904030in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{5.904410in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{5.905171in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{5.905932in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{5.906312in}{0.579925in}}%
\pgfpathlineto{\pgfqpoint{5.907073in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{5.907644in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{5.908214in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{5.908785in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{5.909356in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{5.909926in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{5.910877in}{0.577706in}}%
\pgfpathlineto{\pgfqpoint{5.911258in}{0.577244in}}%
\pgfpathlineto{\pgfqpoint{5.912018in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{5.912399in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{5.913350in}{0.582325in}}%
\pgfpathlineto{\pgfqpoint{5.913730in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{5.914491in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{5.914871in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{5.916013in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{0.594819in}}%
\pgfpathlineto{\pgfqpoint{5.918866in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{5.920007in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{5.920387in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{5.922099in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{5.922670in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{5.923050in}{0.608182in}}%
\pgfpathlineto{\pgfqpoint{5.924001in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{5.924572in}{0.591008in}}%
\pgfpathlineto{\pgfqpoint{5.925142in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{5.925713in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{5.926474in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{5.926854in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{5.927615in}{0.610641in}}%
\pgfpathlineto{\pgfqpoint{5.928186in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{0.584249in}}%
\pgfpathlineto{\pgfqpoint{5.929517in}{0.586800in}}%
\pgfpathlineto{\pgfqpoint{5.930088in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{5.930849in}{0.574661in}}%
\pgfpathlineto{\pgfqpoint{5.931419in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{5.932941in}{0.595957in}}%
\pgfpathlineto{\pgfqpoint{5.933321in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{5.933702in}{0.582764in}}%
\pgfpathlineto{\pgfqpoint{5.934082in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{5.935223in}{0.697174in}}%
\pgfpathlineto{\pgfqpoint{5.935794in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{5.936555in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{5.937125in}{0.602521in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{5.938076in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{5.938837in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{5.939408in}{0.594360in}}%
\pgfpathlineto{\pgfqpoint{5.939978in}{0.608926in}}%
\pgfpathlineto{\pgfqpoint{5.940359in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{5.941500in}{0.574197in}}%
\pgfpathlineto{\pgfqpoint{5.941880in}{0.574974in}}%
\pgfpathlineto{\pgfqpoint{5.942641in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{5.943402in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{0.608136in}}%
\pgfpathlineto{\pgfqpoint{5.945114in}{0.626492in}}%
\pgfpathlineto{\pgfqpoint{5.945494in}{0.615034in}}%
\pgfpathlineto{\pgfqpoint{5.946255in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{5.946635in}{0.602371in}}%
\pgfpathlineto{\pgfqpoint{5.947777in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{5.948157in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{5.949298in}{0.579548in}}%
\pgfpathlineto{\pgfqpoint{5.949869in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{5.950059in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{5.950630in}{0.595664in}}%
\pgfpathlineto{\pgfqpoint{5.951200in}{0.586497in}}%
\pgfpathlineto{\pgfqpoint{5.951581in}{0.595108in}}%
\pgfpathlineto{\pgfqpoint{5.952532in}{0.637755in}}%
\pgfpathlineto{\pgfqpoint{5.953102in}{0.622814in}}%
\pgfpathlineto{\pgfqpoint{5.954053in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{5.954434in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{5.955195in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{5.955575in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{5.956336in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{5.956716in}{0.612923in}}%
\pgfpathlineto{\pgfqpoint{5.957477in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{5.958048in}{0.635592in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{0.573467in}}%
\pgfpathlineto{\pgfqpoint{5.959189in}{0.595972in}}%
\pgfpathlineto{\pgfqpoint{5.960330in}{0.689680in}}%
\pgfpathlineto{\pgfqpoint{5.960711in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{5.962993in}{0.578663in}}%
\pgfpathlineto{\pgfqpoint{5.963754in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{5.964515in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{5.965085in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{5.965466in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{5.965846in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{5.966417in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{5.966797in}{0.603708in}}%
\pgfpathlineto{\pgfqpoint{5.967938in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{5.968509in}{0.585733in}}%
\pgfpathlineto{\pgfqpoint{5.969270in}{0.605916in}}%
\pgfpathlineto{\pgfqpoint{5.969840in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{5.970982in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{5.971552in}{0.583124in}}%
\pgfpathlineto{\pgfqpoint{5.972503in}{0.594088in}}%
\pgfpathlineto{\pgfqpoint{5.973074in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{5.975546in}{0.574658in}}%
\pgfpathlineto{\pgfqpoint{5.975737in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{5.976497in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{5.977448in}{0.624320in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{0.606993in}}%
\pgfpathlineto{\pgfqpoint{5.978780in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{5.979160in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{5.980111in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{5.980682in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{5.982584in}{0.590973in}}%
\pgfpathlineto{\pgfqpoint{5.982964in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{5.983345in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{5.984676in}{0.679436in}}%
\pgfpathlineto{\pgfqpoint{5.985247in}{0.649227in}}%
\pgfpathlineto{\pgfqpoint{5.986008in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{5.986768in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{5.987339in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{5.987719in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{5.988100in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{5.989241in}{0.805497in}}%
\pgfpathlineto{\pgfqpoint{5.989812in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{5.990953in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{5.991524in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{5.992475in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{5.992855in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.995137in}{0.589786in}}%
\pgfpathlineto{\pgfqpoint{5.995708in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{5.996849in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{5.997420in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{5.997610in}{0.655179in}}%
\pgfpathlineto{\pgfqpoint{5.997990in}{0.667227in}}%
\pgfpathlineto{\pgfqpoint{5.998371in}{0.687086in}}%
\pgfpathlineto{\pgfqpoint{5.998941in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{6.000083in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{6.000463in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{6.001604in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{6.001985in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{6.003697in}{0.574170in}}%
\pgfpathlineto{\pgfqpoint{6.004077in}{0.584289in}}%
\pgfpathlineto{\pgfqpoint{6.005408in}{0.653921in}}%
\pgfpathlineto{\pgfqpoint{6.005979in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{6.007881in}{0.582376in}}%
\pgfpathlineto{\pgfqpoint{6.009783in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{6.009973in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{6.010354in}{0.593917in}}%
\pgfpathlineto{\pgfqpoint{6.011305in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{6.012066in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{6.012256in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{6.012446in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{6.013207in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{6.013587in}{0.579353in}}%
\pgfpathlineto{\pgfqpoint{6.014348in}{0.590307in}}%
\pgfpathlineto{\pgfqpoint{6.014728in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{6.015109in}{0.577373in}}%
\pgfpathlineto{\pgfqpoint{6.015489in}{0.591719in}}%
\pgfpathlineto{\pgfqpoint{6.016821in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{6.017201in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{6.018532in}{0.578052in}}%
\pgfpathlineto{\pgfqpoint{6.019103in}{0.587698in}}%
\pgfpathlineto{\pgfqpoint{6.021385in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{6.021576in}{0.611577in}}%
\pgfpathlineto{\pgfqpoint{6.022527in}{0.582740in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{6.023668in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{6.024048in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{6.024619in}{0.581288in}}%
\pgfpathlineto{\pgfqpoint{6.025190in}{0.601433in}}%
\pgfpathlineto{\pgfqpoint{6.025950in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{6.026521in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{6.027282in}{0.576057in}}%
\pgfpathlineto{\pgfqpoint{6.027662in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{6.028613in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{6.029184in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{6.030705in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{6.030896in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{6.031086in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{6.031466in}{0.579660in}}%
\pgfpathlineto{\pgfqpoint{6.031847in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{6.032227in}{0.581631in}}%
\pgfpathlineto{\pgfqpoint{6.033559in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{6.034129in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{6.034510in}{0.618730in}}%
\pgfpathlineto{\pgfqpoint{6.035080in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{6.035270in}{0.627751in}}%
\pgfpathlineto{\pgfqpoint{6.035461in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{6.036602in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{6.036982in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{6.037743in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{6.038314in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{6.039074in}{0.574131in}}%
\pgfpathlineto{\pgfqpoint{6.039645in}{0.587635in}}%
\pgfpathlineto{\pgfqpoint{6.040216in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{6.040786in}{0.596732in}}%
\pgfpathlineto{\pgfqpoint{6.041927in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{6.042498in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{6.043259in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{6.043639in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{6.044400in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{6.044781in}{0.586887in}}%
\pgfpathlineto{\pgfqpoint{6.045351in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{6.045922in}{0.597366in}}%
\pgfpathlineto{\pgfqpoint{6.046112in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{6.047443in}{0.636404in}}%
\pgfpathlineto{\pgfqpoint{6.047824in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{6.048775in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{6.049155in}{0.590361in}}%
\pgfpathlineto{\pgfqpoint{6.049726in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{6.050296in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{6.051247in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{6.051818in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{6.052389in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{6.053340in}{0.584961in}}%
\pgfpathlineto{\pgfqpoint{6.053720in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{6.054481in}{0.574125in}}%
\pgfpathlineto{\pgfqpoint{6.055052in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{6.055432in}{0.577786in}}%
\pgfpathlineto{\pgfqpoint{6.056003in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{6.056193in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{6.056383in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{6.057334in}{0.589223in}}%
\pgfpathlineto{\pgfqpoint{6.057905in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{6.058475in}{0.574473in}}%
\pgfpathlineto{\pgfqpoint{6.058856in}{0.578661in}}%
\pgfpathlineto{\pgfqpoint{6.059997in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{6.060758in}{0.605670in}}%
\pgfpathlineto{\pgfqpoint{6.061899in}{0.583199in}}%
\pgfpathlineto{\pgfqpoint{6.062469in}{0.587435in}}%
\pgfpathlineto{\pgfqpoint{6.063230in}{0.598405in}}%
\pgfpathlineto{\pgfqpoint{6.063611in}{0.594349in}}%
\pgfpathlineto{\pgfqpoint{6.065132in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{6.065513in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{6.066083in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{6.066654in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{6.067225in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{6.067605in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{6.069127in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{6.069887in}{0.601155in}}%
\pgfpathlineto{\pgfqpoint{6.070458in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{6.071029in}{0.590515in}}%
\pgfpathlineto{\pgfqpoint{6.071789in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{6.072170in}{0.585306in}}%
\pgfpathlineto{\pgfqpoint{6.073121in}{0.636002in}}%
\pgfpathlineto{\pgfqpoint{6.073501in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{6.074452in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{6.074833in}{0.587684in}}%
\pgfpathlineto{\pgfqpoint{6.075594in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{6.076164in}{0.609984in}}%
\pgfpathlineto{\pgfqpoint{6.077115in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{6.077686in}{0.581035in}}%
\pgfpathlineto{\pgfqpoint{6.078066in}{0.584451in}}%
\pgfpathlineto{\pgfqpoint{6.078637in}{0.578956in}}%
\pgfpathlineto{\pgfqpoint{6.079398in}{0.573472in}}%
\pgfpathlineto{\pgfqpoint{6.079778in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{6.082441in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{6.083011in}{0.626068in}}%
\pgfpathlineto{\pgfqpoint{6.083582in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{6.084723in}{0.573615in}}%
\pgfpathlineto{\pgfqpoint{6.085484in}{0.581826in}}%
\pgfpathlineto{\pgfqpoint{6.085674in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{6.086055in}{0.580776in}}%
\pgfpathlineto{\pgfqpoint{6.086816in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{6.087386in}{0.578778in}}%
\pgfpathlineto{\pgfqpoint{6.087767in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{6.088337in}{0.578494in}}%
\pgfpathlineto{\pgfqpoint{6.089669in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{6.090049in}{0.577301in}}%
\pgfpathlineto{\pgfqpoint{6.091190in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{6.091761in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{6.091951in}{0.587517in}}%
\pgfpathlineto{\pgfqpoint{6.092522in}{0.589673in}}%
\pgfpathlineto{\pgfqpoint{6.093282in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{6.093473in}{0.591402in}}%
\pgfpathlineto{\pgfqpoint{6.094804in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{6.095375in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{6.097467in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{6.098038in}{0.628357in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{6.099749in}{0.594462in}}%
\pgfpathlineto{\pgfqpoint{6.100320in}{0.616307in}}%
\pgfpathlineto{\pgfqpoint{6.100891in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{6.101461in}{0.592112in}}%
\pgfpathlineto{\pgfqpoint{6.102032in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{6.104314in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{6.104695in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{6.105646in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{6.106216in}{0.599999in}}%
\pgfpathlineto{\pgfqpoint{6.106787in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{6.107358in}{0.602342in}}%
\pgfpathlineto{\pgfqpoint{6.108118in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{6.108499in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{6.109640in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{6.110211in}{0.667000in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{0.575145in}}%
\pgfpathlineto{\pgfqpoint{6.111542in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{6.112113in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{6.112683in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{6.113064in}{0.593341in}}%
\pgfpathlineto{\pgfqpoint{6.113444in}{0.611075in}}%
\pgfpathlineto{\pgfqpoint{6.114015in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{6.114585in}{0.620169in}}%
\pgfpathlineto{\pgfqpoint{6.115156in}{0.583650in}}%
\pgfpathlineto{\pgfqpoint{6.115536in}{0.615435in}}%
\pgfpathlineto{\pgfqpoint{6.116487in}{0.722965in}}%
\pgfpathlineto{\pgfqpoint{6.116868in}{0.685635in}}%
\pgfpathlineto{\pgfqpoint{6.117819in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{6.118389in}{0.587676in}}%
\pgfpathlineto{\pgfqpoint{6.118960in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{6.119531in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{6.120101in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{6.120482in}{0.585877in}}%
\pgfpathlineto{\pgfqpoint{6.121433in}{0.637373in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{6.122574in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{6.123144in}{0.600335in}}%
\pgfpathlineto{\pgfqpoint{6.123715in}{0.636131in}}%
\pgfpathlineto{\pgfqpoint{6.124286in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{6.124666in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{6.125237in}{0.617131in}}%
\pgfpathlineto{\pgfqpoint{6.125997in}{0.674632in}}%
\pgfpathlineto{\pgfqpoint{6.126378in}{0.643864in}}%
\pgfpathlineto{\pgfqpoint{6.126949in}{0.579146in}}%
\pgfpathlineto{\pgfqpoint{6.127519in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{6.128280in}{0.723381in}}%
\pgfpathlineto{\pgfqpoint{6.128851in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{6.129992in}{0.574043in}}%
\pgfpathlineto{\pgfqpoint{6.130372in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{6.132845in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{6.133225in}{0.640652in}}%
\pgfpathlineto{\pgfqpoint{6.134176in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{6.134747in}{0.604698in}}%
\pgfpathlineto{\pgfqpoint{6.135698in}{0.672963in}}%
\pgfpathlineto{\pgfqpoint{6.136078in}{0.651935in}}%
\pgfpathlineto{\pgfqpoint{6.136649in}{0.620055in}}%
\pgfpathlineto{\pgfqpoint{6.137220in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{6.137790in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{6.138171in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{6.138931in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{6.139312in}{0.612213in}}%
\pgfpathlineto{\pgfqpoint{6.140073in}{0.672623in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{6.141784in}{0.584097in}}%
\pgfpathlineto{\pgfqpoint{6.142355in}{0.591586in}}%
\pgfpathlineto{\pgfqpoint{6.144257in}{0.627206in}}%
\pgfpathlineto{\pgfqpoint{6.145018in}{0.656664in}}%
\pgfpathlineto{\pgfqpoint{6.145398in}{0.644129in}}%
\pgfpathlineto{\pgfqpoint{6.146920in}{0.583813in}}%
\pgfpathlineto{\pgfqpoint{6.147300in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{6.148632in}{0.675737in}}%
\pgfpathlineto{\pgfqpoint{6.149202in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{6.150153in}{0.573959in}}%
\pgfpathlineto{\pgfqpoint{6.150724in}{0.596480in}}%
\pgfpathlineto{\pgfqpoint{6.151485in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{6.152055in}{0.614135in}}%
\pgfpathlineto{\pgfqpoint{6.153577in}{0.579127in}}%
\pgfpathlineto{\pgfqpoint{6.153957in}{0.579825in}}%
\pgfpathlineto{\pgfqpoint{6.154908in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{6.155669in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{6.156240in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{6.156620in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{6.157001in}{0.590272in}}%
\pgfpathlineto{\pgfqpoint{6.158142in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{6.158522in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{6.159283in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{6.159664in}{0.595972in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{6.161185in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{6.161946in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{6.162517in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{6.163087in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{6.163658in}{0.615934in}}%
\pgfpathlineto{\pgfqpoint{6.164609in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{6.165179in}{0.586214in}}%
\pgfpathlineto{\pgfqpoint{6.165370in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{6.165560in}{0.585328in}}%
\pgfpathlineto{\pgfqpoint{6.166321in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{6.166701in}{0.582845in}}%
\pgfpathlineto{\pgfqpoint{6.167462in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{6.168033in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{6.168793in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{6.169364in}{0.583775in}}%
\pgfpathlineto{\pgfqpoint{6.170125in}{0.596663in}}%
\pgfpathlineto{\pgfqpoint{6.170505in}{0.590703in}}%
\pgfpathlineto{\pgfqpoint{6.171266in}{0.576057in}}%
\pgfpathlineto{\pgfqpoint{6.171646in}{0.589171in}}%
\pgfpathlineto{\pgfqpoint{6.172597in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{6.173168in}{0.626075in}}%
\pgfpathlineto{\pgfqpoint{6.174119in}{0.583135in}}%
\pgfpathlineto{\pgfqpoint{6.174499in}{0.594453in}}%
\pgfpathlineto{\pgfqpoint{6.175070in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{6.175450in}{0.599249in}}%
\pgfpathlineto{\pgfqpoint{6.176021in}{0.581286in}}%
\pgfpathlineto{\pgfqpoint{6.176401in}{0.589682in}}%
\pgfpathlineto{\pgfqpoint{6.177162in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{6.177733in}{0.610162in}}%
\pgfpathlineto{\pgfqpoint{6.178494in}{0.576001in}}%
\pgfpathlineto{\pgfqpoint{6.179064in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{6.179635in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{6.180015in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{6.180966in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{6.181537in}{0.579793in}}%
\pgfpathlineto{\pgfqpoint{6.182488in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{6.183059in}{0.591791in}}%
\pgfpathlineto{\pgfqpoint{6.183819in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{6.184200in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{6.184961in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{6.185531in}{0.605763in}}%
\pgfpathlineto{\pgfqpoint{6.185912in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{6.186292in}{0.605728in}}%
\pgfpathlineto{\pgfqpoint{6.187243in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{6.187623in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{6.188575in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{6.188955in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{6.189526in}{0.607406in}}%
\pgfpathlineto{\pgfqpoint{6.190096in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{6.190857in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{6.191428in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{6.192759in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{6.193139in}{0.591699in}}%
\pgfpathlineto{\pgfqpoint{6.193900in}{0.573513in}}%
\pgfpathlineto{\pgfqpoint{6.194281in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{6.195232in}{0.619853in}}%
\pgfpathlineto{\pgfqpoint{6.195612in}{0.607324in}}%
\pgfpathlineto{\pgfqpoint{6.196373in}{0.573543in}}%
\pgfpathlineto{\pgfqpoint{6.196943in}{0.587283in}}%
\pgfpathlineto{\pgfqpoint{6.197704in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{6.198275in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{6.198846in}{0.595774in}}%
\pgfpathlineto{\pgfqpoint{6.199226in}{0.599597in}}%
\pgfpathlineto{\pgfqpoint{6.199606in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{6.199987in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{6.200938in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{6.201699in}{0.585181in}}%
\pgfpathlineto{\pgfqpoint{6.201889in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{6.202269in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{6.203601in}{0.579017in}}%
\pgfpathlineto{\pgfqpoint{6.203981in}{0.580021in}}%
\pgfpathlineto{\pgfqpoint{6.205312in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{6.205883in}{0.593628in}}%
\pgfpathlineto{\pgfqpoint{6.206834in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{6.207405in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{6.207975in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{6.208546in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{6.208926in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{6.209307in}{0.583678in}}%
\pgfpathlineto{\pgfqpoint{6.210258in}{0.595333in}}%
\pgfpathlineto{\pgfqpoint{6.210638in}{0.590283in}}%
\pgfpathlineto{\pgfqpoint{6.212350in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{6.212921in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{6.213111in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{6.214442in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{6.215203in}{0.614552in}}%
\pgfpathlineto{\pgfqpoint{6.216915in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{6.217295in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{6.217676in}{0.575174in}}%
\pgfpathlineto{\pgfqpoint{6.219197in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{6.219768in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{6.220339in}{0.578092in}}%
\pgfpathlineto{\pgfqpoint{6.220909in}{0.588723in}}%
\pgfpathlineto{\pgfqpoint{6.221670in}{0.606306in}}%
\pgfpathlineto{\pgfqpoint{6.222241in}{0.597285in}}%
\pgfpathlineto{\pgfqpoint{6.222811in}{0.578307in}}%
\pgfpathlineto{\pgfqpoint{6.223382in}{0.594635in}}%
\pgfpathlineto{\pgfqpoint{6.224333in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{6.224713in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{6.225474in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{6.226045in}{0.597052in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{6.227376in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{6.228137in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{6.228707in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{6.229278in}{0.611358in}}%
\pgfpathlineto{\pgfqpoint{6.229849in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{6.230419in}{0.579283in}}%
\pgfpathlineto{\pgfqpoint{6.230800in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{6.231751in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{6.232131in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{6.233272in}{0.588273in}}%
\pgfpathlineto{\pgfqpoint{6.233843in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{6.234033in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{6.234223in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{6.235365in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{6.235745in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{6.236696in}{0.612863in}}%
\pgfpathlineto{\pgfqpoint{6.237267in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{6.238218in}{0.581415in}}%
\pgfpathlineto{\pgfqpoint{6.238788in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{6.238978in}{0.590310in}}%
\pgfpathlineto{\pgfqpoint{6.239359in}{0.587687in}}%
\pgfpathlineto{\pgfqpoint{6.240120in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{6.240690in}{0.583275in}}%
\pgfpathlineto{\pgfqpoint{6.241451in}{0.610278in}}%
\pgfpathlineto{\pgfqpoint{6.242022in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{6.242592in}{0.591339in}}%
\pgfpathlineto{\pgfqpoint{6.242973in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{6.244114in}{0.623181in}}%
\pgfpathlineto{\pgfqpoint{6.244494in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{6.246016in}{0.573981in}}%
\pgfpathlineto{\pgfqpoint{6.246396in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{6.247728in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{6.248108in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{6.248679in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{6.250771in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{6.251152in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{6.251532in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{6.252863in}{0.593749in}}%
\pgfpathlineto{\pgfqpoint{6.253434in}{0.587406in}}%
\pgfpathlineto{\pgfqpoint{6.254195in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{6.254575in}{0.580713in}}%
\pgfpathlineto{\pgfqpoint{6.255526in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{6.256097in}{0.597397in}}%
\pgfpathlineto{\pgfqpoint{6.257048in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{6.257618in}{0.576622in}}%
\pgfpathlineto{\pgfqpoint{6.259140in}{0.600296in}}%
\pgfpathlineto{\pgfqpoint{6.259901in}{0.621654in}}%
\pgfpathlineto{\pgfqpoint{6.260471in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{6.261803in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{6.262374in}{0.582164in}}%
\pgfpathlineto{\pgfqpoint{6.264846in}{0.623919in}}%
\pgfpathlineto{\pgfqpoint{6.265227in}{0.615025in}}%
\pgfpathlineto{\pgfqpoint{6.266368in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{6.266748in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{6.267699in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{6.268270in}{0.605835in}}%
\pgfpathlineto{\pgfqpoint{6.269031in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{6.270172in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{6.270552in}{0.589331in}}%
\pgfpathlineto{\pgfqpoint{6.271884in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{6.272454in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{6.273596in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{6.273976in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{6.274547in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{6.275117in}{0.598417in}}%
\pgfpathlineto{\pgfqpoint{6.275688in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{6.276068in}{0.593686in}}%
\pgfpathlineto{\pgfqpoint{6.277019in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{6.277400in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{6.278541in}{0.583355in}}%
\pgfpathlineto{\pgfqpoint{6.279111in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{6.281013in}{0.622177in}}%
\pgfpathlineto{\pgfqpoint{6.281394in}{0.613328in}}%
\pgfpathlineto{\pgfqpoint{6.282345in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{6.282725in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{6.284057in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{6.284627in}{0.644945in}}%
\pgfpathlineto{\pgfqpoint{6.285578in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{6.286149in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{6.286339in}{0.595497in}}%
\pgfpathlineto{\pgfqpoint{6.286720in}{0.593168in}}%
\pgfpathlineto{\pgfqpoint{6.287671in}{0.574507in}}%
\pgfpathlineto{\pgfqpoint{6.288051in}{0.579868in}}%
\pgfpathlineto{\pgfqpoint{6.289382in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{6.289763in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{6.290524in}{0.594979in}}%
\pgfpathlineto{\pgfqpoint{6.291855in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{6.292236in}{0.578241in}}%
\pgfpathlineto{\pgfqpoint{6.293187in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{6.293757in}{0.589423in}}%
\pgfpathlineto{\pgfqpoint{6.294518in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{6.294898in}{0.579718in}}%
\pgfpathlineto{\pgfqpoint{6.295849in}{0.605494in}}%
\pgfpathlineto{\pgfqpoint{6.296230in}{0.598939in}}%
\pgfpathlineto{\pgfqpoint{6.296991in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{6.297371in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{6.298132in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{6.298512in}{0.596742in}}%
\pgfpathlineto{\pgfqpoint{6.299463in}{0.576695in}}%
\pgfpathlineto{\pgfqpoint{6.300224in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{6.300795in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{6.302316in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{6.303267in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{6.303648in}{0.597755in}}%
\pgfpathlineto{\pgfqpoint{6.304979in}{0.573708in}}%
\pgfpathlineto{\pgfqpoint{6.305740in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{6.306501in}{0.579513in}}%
\pgfpathlineto{\pgfqpoint{6.307832in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{6.308213in}{0.591875in}}%
\pgfpathlineto{\pgfqpoint{6.308973in}{0.579002in}}%
\pgfpathlineto{\pgfqpoint{6.309544in}{0.583689in}}%
\pgfpathlineto{\pgfqpoint{6.310305in}{0.583220in}}%
\pgfpathlineto{\pgfqpoint{6.311636in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{6.312587in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{6.313158in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{6.314109in}{0.623186in}}%
\pgfpathlineto{\pgfqpoint{6.314680in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{6.316582in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{6.316962in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{6.318293in}{0.616548in}}%
\pgfpathlineto{\pgfqpoint{6.318674in}{0.631247in}}%
\pgfpathlineto{\pgfqpoint{6.319244in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{6.320386in}{0.577000in}}%
\pgfpathlineto{\pgfqpoint{6.320766in}{0.578213in}}%
\pgfpathlineto{\pgfqpoint{6.320956in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{6.321337in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{6.321907in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{6.322288in}{0.577282in}}%
\pgfpathlineto{\pgfqpoint{6.323619in}{0.613909in}}%
\pgfpathlineto{\pgfqpoint{6.324190in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{6.325141in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{6.325521in}{0.582929in}}%
\pgfpathlineto{\pgfqpoint{6.326472in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{6.326853in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{6.327613in}{0.578980in}}%
\pgfpathlineto{\pgfqpoint{6.328184in}{0.587190in}}%
\pgfpathlineto{\pgfqpoint{6.328564in}{0.596155in}}%
\pgfpathlineto{\pgfqpoint{6.329135in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{6.329515in}{0.578796in}}%
\pgfpathlineto{\pgfqpoint{6.329896in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{6.330847in}{0.626394in}}%
\pgfpathlineto{\pgfqpoint{6.331417in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{6.333129in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{6.333319in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{6.335982in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{6.336173in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{6.336933in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{6.337504in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{6.338265in}{0.611511in}}%
\pgfpathlineto{\pgfqpoint{6.338645in}{0.604926in}}%
\pgfpathlineto{\pgfqpoint{6.339406in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{6.339977in}{0.594613in}}%
\pgfpathlineto{\pgfqpoint{6.340167in}{0.595186in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{6.340928in}{0.592828in}}%
\pgfpathlineto{\pgfqpoint{6.341118in}{0.594270in}}%
\pgfpathlineto{\pgfqpoint{6.341879in}{0.607771in}}%
\pgfpathlineto{\pgfqpoint{6.342259in}{0.601239in}}%
\pgfpathlineto{\pgfqpoint{6.343020in}{0.577357in}}%
\pgfpathlineto{\pgfqpoint{6.343400in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{6.345493in}{0.638853in}}%
\pgfpathlineto{\pgfqpoint{6.348346in}{0.580467in}}%
\pgfpathlineto{\pgfqpoint{6.348536in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{6.348726in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{6.349867in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{6.350248in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{6.351008in}{0.576602in}}%
\pgfpathlineto{\pgfqpoint{6.351579in}{0.592056in}}%
\pgfpathlineto{\pgfqpoint{6.351959in}{0.601564in}}%
\pgfpathlineto{\pgfqpoint{6.352340in}{0.594117in}}%
\pgfpathlineto{\pgfqpoint{6.352910in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{6.353291in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{6.354052in}{0.614940in}}%
\pgfpathlineto{\pgfqpoint{6.354622in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{6.355573in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{6.356144in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{6.357095in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{6.357666in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{6.358046in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{6.359948in}{0.574711in}}%
\pgfpathlineto{\pgfqpoint{6.360138in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{6.360328in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{6.361089in}{0.610316in}}%
\pgfpathlineto{\pgfqpoint{6.361850in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{6.362230in}{0.633076in}}%
\pgfpathlineto{\pgfqpoint{6.363372in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{6.363752in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{6.364132in}{0.583385in}}%
\pgfpathlineto{\pgfqpoint{6.364513in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{6.364703in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{6.365464in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{6.366035in}{0.582139in}}%
\pgfpathlineto{\pgfqpoint{6.366415in}{0.580301in}}%
\pgfpathlineto{\pgfqpoint{6.366795in}{0.578874in}}%
\pgfpathlineto{\pgfqpoint{6.367366in}{0.580743in}}%
\pgfpathlineto{\pgfqpoint{6.367937in}{0.579626in}}%
\pgfpathlineto{\pgfqpoint{6.368317in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{6.368888in}{0.579938in}}%
\pgfpathlineto{\pgfqpoint{6.369268in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{6.369648in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{6.370790in}{0.575071in}}%
\pgfpathlineto{\pgfqpoint{6.371170in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{6.371741in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{6.373262in}{0.606889in}}%
\pgfpathlineto{\pgfqpoint{6.374023in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{6.374403in}{0.592390in}}%
\pgfpathlineto{\pgfqpoint{6.374974in}{0.595313in}}%
\pgfpathlineto{\pgfqpoint{6.375164in}{0.595774in}}%
\pgfpathlineto{\pgfqpoint{6.375545in}{0.594613in}}%
\pgfpathlineto{\pgfqpoint{6.377257in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{6.378017in}{0.582074in}}%
\pgfpathlineto{\pgfqpoint{6.378398in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{6.378588in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{6.379159in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{6.379729in}{0.579625in}}%
\pgfpathlineto{\pgfqpoint{6.380680in}{0.589778in}}%
\pgfpathlineto{\pgfqpoint{6.381061in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{6.382392in}{0.575015in}}%
\pgfpathlineto{\pgfqpoint{6.382582in}{0.575320in}}%
\pgfpathlineto{\pgfqpoint{6.383153in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{6.384104in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{6.384674in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{6.386006in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{6.386577in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{6.387147in}{0.585620in}}%
\pgfpathlineto{\pgfqpoint{6.388288in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{6.388669in}{0.612137in}}%
\pgfpathlineto{\pgfqpoint{6.390190in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{6.390761in}{0.575574in}}%
\pgfpathlineto{\pgfqpoint{6.391332in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{6.391902in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{6.392092in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{6.392283in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{6.393614in}{0.582093in}}%
\pgfpathlineto{\pgfqpoint{6.393994in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{6.394565in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{6.395136in}{0.578993in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{0.584269in}}%
\pgfpathlineto{\pgfqpoint{6.395326in}{0.584269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.990172in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509857in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990172in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{6.509857in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{1.796184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726533in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726533in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 54000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279444in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279444in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 55000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832355in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832355in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385266in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385266in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938177in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938177in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974424in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BJD - 2\,400\,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{0.637446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285186in,y=0.589221in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{1.025809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285186in,y=0.977583in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714582in}{1.414171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285186in,y=1.365946in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229631in,y=1.155654in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _\alpha\) index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758086in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{1.758086in}{1.008019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763611in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{1.763611in}{1.059396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765843in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{0.981023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780759in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{1.780759in}{0.915760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786854in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.002054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793441in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.967186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796241in}{0.912408in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.937260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812255in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{1.812255in}{1.132995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814954in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{1.814954in}{0.932994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821053in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{1.821053in}{0.887645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827052in}{1.057473in}}%
\pgfpathlineto{\pgfqpoint{1.827052in}{1.081138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841453in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.025739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846954in}{0.940664in}}%
\pgfpathlineto{\pgfqpoint{1.846954in}{0.964929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848641in}{1.032936in}}%
\pgfpathlineto{\pgfqpoint{1.848641in}{1.052857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855815in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{1.855815in}{1.086059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858592in}{1.285279in}}%
\pgfpathlineto{\pgfqpoint{1.858592in}{1.319366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864653in}{1.298801in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.333806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872376in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{1.285062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877350in}{1.299891in}}%
\pgfpathlineto{\pgfqpoint{1.877350in}{1.320289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971502in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.081833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997492in}{1.179514in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{1.195221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006281in}{1.160880in}}%
\pgfpathlineto{\pgfqpoint{2.006281in}{1.179679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008525in}{1.088740in}}%
\pgfpathlineto{\pgfqpoint{2.008525in}{1.108901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009084in}{1.176841in}}%
\pgfpathlineto{\pgfqpoint{2.009084in}{1.197894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013506in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{1.007007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022887in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{2.022887in}{1.075649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025597in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{2.025597in}{1.160412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028377in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{2.028377in}{1.086658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043784in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{2.043784in}{1.066025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056541in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{2.056541in}{1.067581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062597in}{0.963728in}}%
\pgfpathlineto{\pgfqpoint{2.062597in}{0.982255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064267in}{0.984154in}}%
\pgfpathlineto{\pgfqpoint{2.064267in}{0.999112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074167in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{2.074167in}{1.147939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201484in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{2.201484in}{1.062427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204283in}{0.934711in}}%
\pgfpathlineto{\pgfqpoint{2.204283in}{0.961561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207605in}{0.958090in}}%
\pgfpathlineto{\pgfqpoint{2.207605in}{0.984786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219159in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{2.219159in}{0.811089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224108in}{0.910250in}}%
\pgfpathlineto{\pgfqpoint{2.224108in}{0.933205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225205in}{0.849218in}}%
\pgfpathlineto{\pgfqpoint{2.225205in}{0.869960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225753in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{2.225753in}{0.978805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236200in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{2.236200in}{1.059957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236736in}{1.178192in}}%
\pgfpathlineto{\pgfqpoint{2.236736in}{1.196543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237924in}{1.088388in}}%
\pgfpathlineto{\pgfqpoint{2.237924in}{1.106146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241781in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{2.241781in}{1.117089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242849in}{0.998809in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{1.012418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248390in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{1.056653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251166in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{2.251166in}{0.975196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262216in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{2.262216in}{1.200501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271011in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{2.271011in}{1.278579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271602in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{2.271602in}{1.087785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402160in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{2.402160in}{1.047170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403822in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{2.403822in}{1.262884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404922in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{2.404922in}{1.213408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407757in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{2.407757in}{1.306223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414851in}{1.156026in}}%
\pgfpathlineto{\pgfqpoint{2.414851in}{1.178319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420391in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{1.049196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421481in}{1.088078in}}%
\pgfpathlineto{\pgfqpoint{2.421481in}{1.100243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424847in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{2.424847in}{1.106989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429183in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{2.429183in}{1.207984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430332in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{2.430332in}{1.252490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434260in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{2.434260in}{1.247704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435327in}{1.305733in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{1.320661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437468in}{1.288912in}}%
\pgfpathlineto{\pgfqpoint{2.437468in}{1.309519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443584in}{1.327422in}}%
\pgfpathlineto{\pgfqpoint{2.443584in}{1.364216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448017in}{1.163986in}}%
\pgfpathlineto{\pgfqpoint{2.448017in}{1.182786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449058in}{1.177288in}}%
\pgfpathlineto{\pgfqpoint{2.449058in}{1.194340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451851in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{2.451851in}{1.167251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457384in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{2.457384in}{1.166944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597404in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{2.597404in}{1.411155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601265in}{1.344003in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{1.369383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609002in}{1.227436in}}%
\pgfpathlineto{\pgfqpoint{2.609002in}{1.246719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612847in}{1.302435in}}%
\pgfpathlineto{\pgfqpoint{2.612847in}{1.317745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617276in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{2.617276in}{1.319129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629981in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{2.629981in}{1.350241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642686in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{2.642686in}{1.310514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644310in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{1.271098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644886in}{1.235603in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.250980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645998in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{2.645998in}{1.191948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647605in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{2.647605in}{1.257130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788160in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{2.788160in}{1.523794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789270in}{1.420759in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{1.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789802in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{1.512186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790894in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{2.790894in}{1.422003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791483in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{2.791483in}{1.407116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794187in}{1.553633in}}%
\pgfpathlineto{\pgfqpoint{2.794187in}{1.576078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794759in}{1.488437in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.504571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804212in}{1.529079in}}%
\pgfpathlineto{\pgfqpoint{2.804212in}{1.547815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805270in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.486347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805830in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{2.805830in}{1.497471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806914in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{2.806914in}{1.559521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808575in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{2.808575in}{1.473874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811389in}{1.591403in}}%
\pgfpathlineto{\pgfqpoint{2.811389in}{1.612874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812452in}{1.499212in}}%
\pgfpathlineto{\pgfqpoint{2.812452in}{1.512437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827898in}{1.363404in}}%
\pgfpathlineto{\pgfqpoint{2.827898in}{1.377945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828444in}{1.278883in}}%
\pgfpathlineto{\pgfqpoint{2.828444in}{1.294694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835622in}{1.459385in}}%
\pgfpathlineto{\pgfqpoint{2.835622in}{1.477698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837323in}{1.478660in}}%
\pgfpathlineto{\pgfqpoint{2.837323in}{1.498814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838953in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{2.838953in}{1.598886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839472in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{2.839472in}{1.577857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840602in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{2.840602in}{1.533283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842282in}{1.388715in}}%
\pgfpathlineto{\pgfqpoint{2.842282in}{1.405452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843894in}{1.501699in}}%
\pgfpathlineto{\pgfqpoint{2.843894in}{1.516164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844457in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{2.844457in}{1.436240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845555in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{2.845555in}{1.487624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846116in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{2.846116in}{1.384059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854377in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{2.854377in}{1.415278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855500in}{1.395908in}}%
\pgfpathlineto{\pgfqpoint{2.855500in}{1.410686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856606in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{2.856606in}{1.528068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857730in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{2.857730in}{1.555405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858281in}{1.462817in}}%
\pgfpathlineto{\pgfqpoint{2.858281in}{1.477374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859407in}{1.559999in}}%
\pgfpathlineto{\pgfqpoint{2.859407in}{1.575926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860470in}{1.637467in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{1.666230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875386in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{2.875386in}{1.701734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876479in}{1.615164in}}%
\pgfpathlineto{\pgfqpoint{2.876479in}{1.632610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877044in}{1.682249in}}%
\pgfpathlineto{\pgfqpoint{2.877044in}{1.699121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878141in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{2.878141in}{1.651091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009881in}{1.143062in}}%
\pgfpathlineto{\pgfqpoint{3.009881in}{1.169534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010430in}{1.197312in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{1.217812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010984in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{3.010984in}{1.281298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014823in}{1.126657in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{1.148657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015931in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{3.015931in}{1.065141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016496in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{3.016496in}{0.602118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019232in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{3.019232in}{0.760084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019798in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{3.019798in}{0.962854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022057in}{1.331879in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{1.350439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038528in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{3.038528in}{1.109101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057862in}{0.668036in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{0.696956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068366in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{3.068366in}{1.427330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068883in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{3.068883in}{1.152393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071708in}{0.968918in}}%
\pgfpathlineto{\pgfqpoint{3.071708in}{0.995706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073902in}{1.229009in}}%
\pgfpathlineto{\pgfqpoint{3.073902in}{1.251360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078871in}{1.144487in}}%
\pgfpathlineto{\pgfqpoint{3.078871in}{1.171217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079374in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{3.079374in}{0.891557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079434in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{3.079434in}{1.198829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081022in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{3.081022in}{1.331553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081085in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{3.081085in}{1.257121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083233in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{3.083233in}{1.304154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083793in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{3.083793in}{1.195729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084345in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{3.084345in}{1.090527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084892in}{1.308345in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{1.327369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087689in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{3.087689in}{1.504235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088232in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{3.088232in}{1.407232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088801in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{1.360545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090453in}{1.185592in}}%
\pgfpathlineto{\pgfqpoint{3.090453in}{1.204678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829113in}{1.160428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831307in}{1.317326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004452in}{1.325094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005003in}{1.314219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005536in}{1.262956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006112in}{1.199264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006663in}{1.137126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007198in}{1.088969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011636in}{1.318880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013230in}{1.090523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013795in}{1.155768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024300in}{1.306452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024862in}{1.315773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025420in}{1.283150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027636in}{1.506847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028171in}{1.513061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028733in}{1.340628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030361in}{1.250528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031496in}{1.270723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033152in}{1.340628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033691in}{1.241207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212907in}{1.433835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216698in}{1.466458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225557in}{1.247421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230537in}{1.401213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239399in}{1.241207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244383in}{1.303345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252080in}{1.365483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254253in}{1.276937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413599in}{1.221012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427431in}{1.140233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440638in}{1.155768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649595in}{1.168195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651782in}{1.062561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657301in}{1.219459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659512in}{1.155768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665050in}{1.053240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667269in}{1.143340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821087in}{1.143340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822721in}{1.266063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827113in}{1.280044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842005in}{1.353056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847558in}{1.258295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850349in}{1.137126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855873in}{1.205478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859181in}{1.238100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862991in}{1.284704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865185in}{1.262956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873514in}{1.233440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878467in}{1.326647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898347in}{1.126252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998592in}{1.317326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007434in}{1.360823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009092in}{1.140233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025606in}{1.286257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032867in}{1.165088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038369in}{1.129359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043847in}{1.208585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063163in}{1.132466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068135in}{1.207031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071997in}{1.067221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225766in}{1.276937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226338in}{1.144893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248439in}{1.163535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251734in}{1.051686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264435in}{1.238100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659772in}{1.367037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664204in}{1.205478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666405in}{1.171302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668614in}{1.255188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673571in}{1.404320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674141in}{1.349949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674679in}{1.503740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677418in}{1.303345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875413in}{1.045473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877057in}{1.061007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877628in}{1.071881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891403in}{1.217906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893059in}{1.247421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893636in}{1.127805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056760in}{1.134019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057874in}{1.078095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068389in}{1.151107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071720in}{1.175962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078828in}{1.068774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081070in}{1.071881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088262in}{1.034598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098745in}{1.034598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099840in}{1.082755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102063in}{1.210138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892083in}{0.923946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893182in}{0.846274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896515in}{0.816758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898164in}{1.135215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004480in}{1.188033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005030in}{1.015600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005584in}{0.871129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006143in}{0.959676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006695in}{1.003172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007250in}{1.142983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013860in}{1.059096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027657in}{0.995405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028195in}{1.055990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032650in}{0.973657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082309in}{1.062203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083949in}{0.945695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112117in}{1.271919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127574in}{1.278133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128110in}{1.672709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129787in}{1.071524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135305in}{1.000065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288504in}{0.874236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296835in}{1.160071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301794in}{1.037348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311149in}{1.028027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321657in}{1.031134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442901in}{1.189586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491455in}{0.996958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496418in}{0.975210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537824in}{1.543773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540029in}{1.122788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542258in}{0.923946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546646in}{1.664942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547217in}{1.032688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559353in}{1.129002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649100in}{1.034241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665141in}{1.006279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713676in}{0.981424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715879in}{1.021814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718089in}{0.973657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721420in}{1.125895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728581in}{1.133662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731339in}{1.048222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735761in}{0.998512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741297in}{1.062203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749570in}{1.195800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758404in}{1.172498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848700in}{1.115021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856450in}{1.155410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861949in}{1.035795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866361in}{1.104146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891799in}{1.032688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897850in}{1.071524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908891in}{0.961229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923232in}{1.184926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062631in}{1.052883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067649in}{1.178712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072053in}{0.923946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073711in}{1.080845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088052in}{0.931714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090858in}{0.827632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101322in}{1.038902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103001in}{1.077738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106278in}{1.031134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107975in}{1.046669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108516in}{0.981424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109071in}{1.045115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109568in}{1.035795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110157in}{0.989191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118422in}{0.992298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118979in}{1.133662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119522in}{0.979870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120074in}{1.136769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120627in}{1.069971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121163in}{1.085505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121736in}{1.135215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122309in}{1.093272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126680in}{1.170945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127236in}{1.141429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128340in}{1.102593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128891in}{1.133662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129442in}{1.203567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129996in}{1.122788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139395in}{1.037348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139936in}{1.139876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140485in}{1.055990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141052in}{1.000065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141623in}{1.068417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155399in}{1.107253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157061in}{1.071524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272203in}{1.124341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284909in}{1.184926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304747in}{1.127448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307570in}{1.267259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308121in}{1.309202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308668in}{1.253278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322482in}{1.051329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337903in}{1.242404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346188in}{0.953462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452498in}{1.172498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467990in}{1.265705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470122in}{1.184926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475693in}{1.410176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476787in}{1.737954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479550in}{1.422604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482306in}{1.393088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482846in}{1.326290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484503in}{1.380661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485607in}{1.675816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488387in}{1.534452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489440in}{1.396195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493918in}{1.436585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497775in}{1.346485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499429in}{1.363573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501070in}{1.431924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504381in}{1.332504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510487in}{1.383768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513227in}{1.281240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530307in}{1.206674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533620in}{1.351145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534176in}{1.248617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535306in}{1.316969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535846in}{1.172498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541924in}{1.312309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542491in}{1.377554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544146in}{1.237743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545778in}{1.240850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556816in}{1.385321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559589in}{1.309202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560136in}{1.444352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561234in}{1.320076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565104in}{1.385321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566199in}{1.287454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686338in}{1.435031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688017in}{1.484742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689042in}{1.394642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691294in}{1.397749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692928in}{1.534452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696782in}{1.405516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697370in}{1.431924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700114in}{1.462993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701759in}{1.571735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702333in}{1.644747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707877in}{1.585716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713372in}{1.571735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716714in}{1.385321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729381in}{1.585716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735438in}{1.372893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738206in}{1.318523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739302in}{1.416390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739879in}{1.352699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740986in}{1.332504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745961in}{1.388428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748183in}{1.396195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751459in}{1.449012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753108in}{1.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754239in}{1.396195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755885in}{1.414837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759739in}{1.225316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876010in}{1.253278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876562in}{1.212888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877126in}{1.188033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891964in}{1.295221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894250in}{1.200460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896392in}{1.129002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902500in}{1.421050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903041in}{1.461440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903586in}{1.313862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906398in}{1.335611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907451in}{1.414837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908587in}{1.348038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911900in}{1.178712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912414in}{1.354252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915760in}{1.316969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916297in}{1.351145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916846in}{1.242404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917394in}{1.141429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917942in}{1.107253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918495in}{1.278133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919072in}{1.202014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919594in}{1.195800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920722in}{1.205121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921263in}{1.184926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922937in}{1.391535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923454in}{1.422604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925131in}{1.542219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925712in}{1.585716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926208in}{1.503383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931728in}{1.436585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932830in}{1.393088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935040in}{1.254831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937296in}{1.265705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937805in}{1.271919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938395in}{1.240850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939470in}{1.150750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952706in}{1.341824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954914in}{1.271919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957135in}{1.270366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962100in}{1.212888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964317in}{1.341824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965415in}{1.417943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966524in}{1.198907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054632in}{1.206674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056298in}{1.254831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068997in}{1.239297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071745in}{1.360466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073934in}{1.139876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081697in}{1.334057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083356in}{1.335611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083890in}{1.371340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088821in}{1.307648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098208in}{1.085505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100983in}{1.245510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102093in}{1.368233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106543in}{1.424157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108143in}{1.267259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108720in}{1.234636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109278in}{1.337164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111539in}{1.360466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112651in}{1.211335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113689in}{1.132109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114787in}{1.243957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115884in}{1.206674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116503in}{1.167838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117023in}{1.136769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117541in}{1.220655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118145in}{1.209781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118659in}{1.177159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119187in}{1.271919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119735in}{1.220655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714582in}{0.515123in}}{\pgfqpoint{2.519685in}{1.281061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758086in}{0.997846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763611in}{1.050664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765843in}{0.972991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780759in}{0.907746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786854in}{0.986972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793441in}{0.954350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796241in}{0.924834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812255in}{1.120569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814954in}{0.918620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821053in}{0.879784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827052in}{1.069305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841453in}{1.018041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846954in}{0.952796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848641in}{1.042896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855815in}{1.075519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858592in}{1.302323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864653in}{1.316304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872376in}{1.277467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877350in}{1.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971502in}{1.075519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997492in}{1.187367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006281in}{1.170279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008525in}{1.098821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009084in}{1.187367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013506in}{0.996293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022887in}{1.066198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025597in}{1.153191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028377in}{1.080179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043784in}{1.056878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056541in}{1.059984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062597in}{0.972991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064267in}{0.991633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074167in}{1.134550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201484in}{1.053771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204283in}{0.948136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207605in}{0.971438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219159in}{0.799005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224108in}{0.921727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225205in}{0.859589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225753in}{0.969884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236200in}{1.052217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236736in}{1.187367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237924in}{1.097267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241781in}{1.106588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242849in}{1.005614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248390in}{1.047557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251166in}{0.966777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262216in}{1.192028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271011in}{1.269700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271602in}{1.078626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402160in}{1.036683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403822in}{1.251059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404922in}{1.204455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407757in}{1.297662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414851in}{1.167172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420391in}{1.041343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421481in}{1.094160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424847in}{1.098821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429183in}{1.196688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430332in}{1.216883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434260in}{1.238631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435327in}{1.313197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437468in}{1.299216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443584in}{1.345819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448017in}{1.173386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449058in}{1.185814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451851in}{1.157852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457384in}{1.156298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597404in}{1.403297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601265in}{1.356693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609002in}{1.237078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612847in}{1.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617276in}{1.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629981in}{1.339605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642686in}{1.302323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644310in}{1.261933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644886in}{1.243292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645998in}{1.179600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647605in}{1.247952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788160in}{1.513592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789270in}{1.428152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789802in}{1.505825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790894in}{1.412618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791483in}{1.398637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794187in}{1.564856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794759in}{1.496504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804212in}{1.538447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805270in}{1.477863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805830in}{1.488737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806914in}{1.550875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808575in}{1.463881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811389in}{1.602139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812452in}{1.505825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827898in}{1.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828444in}{1.286788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835622in}{1.468542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837323in}{1.488737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838953in}{1.583497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839472in}{1.566409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840602in}{1.526019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842282in}{1.397083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843894in}{1.508932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844457in}{1.428152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845555in}{1.479416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846116in}{1.372228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854377in}{1.406404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855500in}{1.403297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856606in}{1.521359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857730in}{1.547768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858281in}{1.470095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859407in}{1.567963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860470in}{1.651849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875386in}{1.692239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876479in}{1.623887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877044in}{1.690685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878141in}{1.640975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009881in}{1.156298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010430in}{1.207562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010984in}{1.271254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014823in}{1.137657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015931in}{1.055324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016496in}{0.587736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019232in}{0.749294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019798in}{0.952796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022057in}{1.341159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038528in}{1.101928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057862in}{0.682496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068366in}{1.414171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068883in}{1.142317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071708in}{0.982312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073902in}{1.240185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078871in}{1.157852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079374in}{0.872017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079434in}{1.188921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081022in}{1.322518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081085in}{1.246398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083233in}{1.296109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083793in}{1.187367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084345in}{1.078626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084892in}{1.317857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087689in}{1.496504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088232in}{1.398637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088801in}{1.352033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090453in}{1.195135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234267in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714582in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{3.234267in}{1.796184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502060in,y=2.750427in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_GLShires.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{2.362205in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.362205in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.314961in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{2.314961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829455in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419383in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009312in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599241in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189170in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738074in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772285in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802461in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007041in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110922in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184627in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241797in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288508in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328002in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362213in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392390in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596970in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700851in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774556in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831726in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878437in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917931in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952142in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982319in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186898in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290780in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364485in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421655in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468366in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507860in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542071in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572247in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776827in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880709in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954413in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011583in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058295in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097789in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132000in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162176in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366756in}{1.437570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{1.481756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.433531in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{1.815038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.766812in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{2.148320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=2.100094in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{1.437570in}}{\pgfqpoint{2.657480in}{0.877390in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245347in}{1.834140in}}%
\pgfpathlineto{\pgfqpoint{3.220928in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{3.198636in}{1.867667in}}%
\pgfpathlineto{\pgfqpoint{3.178129in}{1.888311in}}%
\pgfpathlineto{\pgfqpoint{3.159142in}{1.911673in}}%
\pgfpathlineto{\pgfqpoint{3.141466in}{1.937617in}}%
\pgfpathlineto{\pgfqpoint{3.124931in}{1.965649in}}%
\pgfpathlineto{\pgfqpoint{3.080902in}{2.048824in}}%
\pgfpathlineto{\pgfqpoint{3.067761in}{2.068815in}}%
\pgfpathlineto{\pgfqpoint{3.055261in}{2.080898in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{3.031953in}{2.078170in}}%
\pgfpathlineto{\pgfqpoint{3.021050in}{2.065678in}}%
\pgfpathlineto{\pgfqpoint{3.010591in}{2.049021in}}%
\pgfpathlineto{\pgfqpoint{2.963880in}{1.965161in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{2.917168in}{1.894892in}}%
\pgfpathlineto{\pgfqpoint{2.910149in}{1.888153in}}%
\pgfpathlineto{\pgfqpoint{2.903316in}{1.884110in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{1.883213in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{1.885826in}}%
\pgfpathlineto{\pgfqpoint{2.883848in}{1.892214in}}%
\pgfpathlineto{\pgfqpoint{2.877674in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{2.871646in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{2.859998in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{2.838181in}{2.039947in}}%
\pgfpathlineto{\pgfqpoint{2.833005in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{2.827931in}{2.054133in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{2.818076in}{2.038097in}}%
\pgfpathlineto{\pgfqpoint{2.808586in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{1.939547in}}%
\pgfpathlineto{\pgfqpoint{2.786293in}{1.886387in}}%
\pgfpathlineto{\pgfqpoint{2.777892in}{1.811754in}}%
\pgfpathlineto{\pgfqpoint{2.754226in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{1.506836in}}%
\pgfpathlineto{\pgfqpoint{2.743165in}{1.496770in}}%
\pgfpathlineto{\pgfqpoint{2.739582in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{2.736048in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{2.732562in}{1.509459in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{2.722381in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{2.712588in}{1.689592in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{2.694060in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.691098in}{1.852795in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{1.852814in}}%
\pgfpathlineto{\pgfqpoint{2.682412in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{2.668560in}{1.826276in}}%
\pgfpathlineto{\pgfqpoint{2.660594in}{1.814585in}}%
\pgfpathlineto{\pgfqpoint{2.657993in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{2.650345in}{1.820656in}}%
\pgfpathlineto{\pgfqpoint{2.647845in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{2.645370in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{1.823499in}}%
\pgfpathlineto{\pgfqpoint{2.640490in}{1.815674in}}%
\pgfpathlineto{\pgfqpoint{2.635701in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{2.628681in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{2.619611in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{2.615194in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{1.527855in}}%
\pgfpathlineto{\pgfqpoint{2.610851in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{2.608707in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{1.561839in}}%
\pgfpathlineto{\pgfqpoint{2.594182in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{2.590178in}{1.670813in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{1.673693in}}%
\pgfpathlineto{\pgfqpoint{2.586237in}{1.673032in}}%
\pgfpathlineto{\pgfqpoint{2.584288in}{1.668996in}}%
\pgfpathlineto{\pgfqpoint{2.580436in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{2.574763in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.563781in}{1.515722in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{2.558462in}{1.497961in}}%
\pgfpathlineto{\pgfqpoint{2.556713in}{1.497850in}}%
\pgfpathlineto{\pgfqpoint{2.554976in}{1.500710in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.515356in}}%
\pgfpathlineto{\pgfqpoint{2.548144in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.543136in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{2.530243in}{1.803080in}}%
\pgfpathlineto{\pgfqpoint{2.527118in}{1.824686in}}%
\pgfpathlineto{\pgfqpoint{2.524032in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{2.520981in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{2.517967in}{1.827403in}}%
\pgfpathlineto{\pgfqpoint{2.514988in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{2.510583in}{1.777141in}}%
\pgfpathlineto{\pgfqpoint{2.489629in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{2.483008in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{2.481704in}{1.545643in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.557100in}}%
\pgfpathlineto{\pgfqpoint{2.472759in}{1.592549in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{1.594166in}}%
\pgfpathlineto{\pgfqpoint{2.470259in}{1.592961in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{1.582444in}}%
\pgfpathlineto{\pgfqpoint{2.462903in}{1.540184in}}%
\pgfpathlineto{\pgfqpoint{2.459303in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{2.458114in}{1.512986in}}%
\pgfpathlineto{\pgfqpoint{2.456931in}{1.516646in}}%
\pgfpathlineto{\pgfqpoint{2.454581in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{2.449943in}{1.636969in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{1.715740in}}%
\pgfpathlineto{\pgfqpoint{2.442025in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{2.440913in}{1.742435in}}%
\pgfpathlineto{\pgfqpoint{2.439806in}{1.739860in}}%
\pgfpathlineto{\pgfqpoint{2.437607in}{1.723150in}}%
\pgfpathlineto{\pgfqpoint{2.433265in}{1.681984in}}%
\pgfpathlineto{\pgfqpoint{2.432191in}{1.683054in}}%
\pgfpathlineto{\pgfqpoint{2.430056in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{2.425838in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{2.419639in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{2.046010in}}%
\pgfpathlineto{\pgfqpoint{2.415589in}{2.041283in}}%
\pgfpathlineto{\pgfqpoint{2.413587in}{2.004357in}}%
\pgfpathlineto{\pgfqpoint{2.408650in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{2.402849in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.398113in}{1.540904in}}%
\pgfpathlineto{\pgfqpoint{2.395313in}{1.522479in}}%
\pgfpathlineto{\pgfqpoint{2.394387in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{2.383521in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{2.370557in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.819825in}}%
\pgfpathlineto{\pgfqpoint{2.368041in}{1.812787in}}%
\pgfpathlineto{\pgfqpoint{2.365550in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{2.359022in}{1.685988in}}%
\pgfpathlineto{\pgfqpoint{2.358218in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.355820in}{1.733000in}}%
\pgfpathlineto{\pgfqpoint{2.351872in}{1.814081in}}%
\pgfpathlineto{\pgfqpoint{2.350310in}{1.819846in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.806839in}}%
\pgfpathlineto{\pgfqpoint{2.346445in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{2.343395in}{1.610975in}}%
\pgfpathlineto{\pgfqpoint{2.340381in}{1.486986in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{1.486708in}}%
\pgfpathlineto{\pgfqpoint{2.338143in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{2.329383in}{1.762297in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.757352in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.318839in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{2.317465in}{1.499456in}}%
\pgfpathlineto{\pgfqpoint{2.315418in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{2.312714in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{1.566546in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{1.663256in}}%
\pgfpathlineto{\pgfqpoint{2.300887in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{2.300246in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{2.298968in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{2.296431in}{1.621557in}}%
\pgfpathlineto{\pgfqpoint{2.293920in}{1.592998in}}%
\pgfpathlineto{\pgfqpoint{2.293295in}{1.594613in}}%
\pgfpathlineto{\pgfqpoint{2.292052in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{2.289582in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{2.286529in}{1.834360in}}%
\pgfpathlineto{\pgfqpoint{2.283511in}{1.971034in}}%
\pgfpathlineto{\pgfqpoint{2.282912in}{1.977967in}}%
\pgfpathlineto{\pgfqpoint{2.282314in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{1.959225in}}%
\pgfpathlineto{\pgfqpoint{2.278755in}{1.864209in}}%
\pgfpathlineto{\pgfqpoint{2.272357in}{1.555343in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{2.269501in}{1.552004in}}%
\pgfpathlineto{\pgfqpoint{2.267802in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{2.265555in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{2.260021in}{2.024168in}}%
\pgfpathlineto{\pgfqpoint{2.258384in}{2.038812in}}%
\pgfpathlineto{\pgfqpoint{2.257298in}{2.028712in}}%
\pgfpathlineto{\pgfqpoint{2.255679in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{2.247729in}{1.594921in}}%
\pgfpathlineto{\pgfqpoint{2.247208in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{2.243589in}{1.610027in}}%
\pgfpathlineto{\pgfqpoint{2.242564in}{1.612932in}}%
\pgfpathlineto{\pgfqpoint{2.240527in}{1.634972in}}%
\pgfpathlineto{\pgfqpoint{2.238505in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{2.236500in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{2.236001in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.234510in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.234015in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{2.233027in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{2.227664in}{1.568689in}}%
\pgfpathlineto{\pgfqpoint{2.227182in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{1.725920in}}%
\pgfpathlineto{\pgfqpoint{2.220527in}{1.799664in}}%
\pgfpathlineto{\pgfqpoint{2.220058in}{1.803064in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.802894in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{1.792242in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.734539in}}%
\pgfpathlineto{\pgfqpoint{2.213584in}{1.644472in}}%
\pgfpathlineto{\pgfqpoint{2.212672in}{1.642121in}}%
\pgfpathlineto{\pgfqpoint{2.212217in}{1.642527in}}%
\pgfpathlineto{\pgfqpoint{2.210858in}{1.647118in}}%
\pgfpathlineto{\pgfqpoint{2.209506in}{1.666575in}}%
\pgfpathlineto{\pgfqpoint{2.202413in}{1.877528in}}%
\pgfpathlineto{\pgfqpoint{2.199371in}{1.990343in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{2.002105in}}%
\pgfpathlineto{\pgfqpoint{2.197220in}{1.988761in}}%
\pgfpathlineto{\pgfqpoint{2.195512in}{1.900723in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{1.529859in}}%
\pgfpathlineto{\pgfqpoint{2.187139in}{1.488863in}}%
\pgfpathlineto{\pgfqpoint{2.185087in}{1.482819in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{2.181839in}{1.488769in}}%
\pgfpathlineto{\pgfqpoint{2.178631in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{2.177043in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{2.175464in}{1.596010in}}%
\pgfpathlineto{\pgfqpoint{2.173113in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{2.169220in}{2.324961in}}%
\pgfpathmoveto{\pgfqpoint{2.166581in}{2.324961in}}%
\pgfpathlineto{\pgfqpoint{2.165430in}{2.236509in}}%
\pgfpathlineto{\pgfqpoint{2.159076in}{1.590247in}}%
\pgfpathlineto{\pgfqpoint{2.155775in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{2.152876in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{2.152156in}{1.482078in}}%
\pgfpathlineto{\pgfqpoint{2.151797in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{2.150723in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{2.148943in}{1.523723in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{2.140565in}{1.692378in}}%
\pgfpathlineto{\pgfqpoint{2.139879in}{1.689299in}}%
\pgfpathlineto{\pgfqpoint{2.138512in}{1.664046in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{2.131456in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{2.130794in}{1.532462in}}%
\pgfpathlineto{\pgfqpoint{2.128818in}{1.542686in}}%
\pgfpathlineto{\pgfqpoint{2.128490in}{1.541858in}}%
\pgfpathlineto{\pgfqpoint{2.127509in}{1.530474in}}%
\pgfpathlineto{\pgfqpoint{2.124911in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.486588in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.524591in}}%
\pgfpathlineto{\pgfqpoint{2.118845in}{1.815547in}}%
\pgfpathlineto{\pgfqpoint{2.118215in}{1.810896in}}%
\pgfpathlineto{\pgfqpoint{2.116959in}{1.764090in}}%
\pgfpathlineto{\pgfqpoint{2.111689in}{1.542358in}}%
\pgfpathlineto{\pgfqpoint{2.109246in}{1.482954in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{2.102942in}{1.552078in}}%
\pgfpathlineto{\pgfqpoint{2.101759in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{2.096500in}{1.909911in}}%
\pgfpathlineto{\pgfqpoint{2.095922in}{1.902271in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.827989in}}%
\pgfpathlineto{\pgfqpoint{2.091915in}{1.699882in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{1.707962in}}%
\pgfpathlineto{\pgfqpoint{2.090216in}{1.703780in}}%
\pgfpathlineto{\pgfqpoint{2.086296in}{1.622344in}}%
\pgfpathlineto{\pgfqpoint{2.085741in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.084082in}{1.719755in}}%
\pgfpathlineto{\pgfqpoint{2.081615in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{2.080798in}{1.803754in}}%
\pgfpathlineto{\pgfqpoint{2.077823in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.076215in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{2.075149in}{1.700001in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{2.070143in}{1.534034in}}%
\pgfpathlineto{\pgfqpoint{2.069882in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.068842in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{2.067547in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{2.065490in}{1.687667in}}%
\pgfpathlineto{\pgfqpoint{2.063702in}{1.821670in}}%
\pgfpathlineto{\pgfqpoint{2.063194in}{1.814582in}}%
\pgfpathlineto{\pgfqpoint{2.061675in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{2.059413in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{2.059163in}{1.513125in}}%
\pgfpathlineto{\pgfqpoint{2.057917in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{2.056923in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{1.563228in}}%
\pgfpathlineto{\pgfqpoint{2.054458in}{1.540747in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{1.542214in}}%
\pgfpathlineto{\pgfqpoint{2.052502in}{1.548519in}}%
\pgfpathlineto{\pgfqpoint{2.052015in}{1.546627in}}%
\pgfpathlineto{\pgfqpoint{2.050803in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{2.049355in}{1.493415in}}%
\pgfpathlineto{\pgfqpoint{2.049115in}{1.493612in}}%
\pgfpathlineto{\pgfqpoint{2.048395in}{1.500979in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{2.045298in}{1.542475in}}%
\pgfpathlineto{\pgfqpoint{2.043411in}{1.521808in}}%
\pgfpathlineto{\pgfqpoint{2.042004in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{2.041771in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{2.040373in}{1.533898in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.557375in}}%
\pgfpathlineto{\pgfqpoint{2.037831in}{1.558437in}}%
\pgfpathlineto{\pgfqpoint{2.037142in}{1.569670in}}%
\pgfpathlineto{\pgfqpoint{2.033272in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{2.032370in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{2.028127in}{2.262053in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{2.252461in}}%
\pgfpathlineto{\pgfqpoint{2.025923in}{2.088963in}}%
\pgfpathlineto{\pgfqpoint{2.020922in}{1.560950in}}%
\pgfpathlineto{\pgfqpoint{2.020492in}{1.565196in}}%
\pgfpathlineto{\pgfqpoint{2.018139in}{1.637639in}}%
\pgfpathlineto{\pgfqpoint{2.017288in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.599729in}}%
\pgfpathlineto{\pgfqpoint{2.015807in}{1.604658in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{1.656116in}}%
\pgfpathlineto{\pgfqpoint{2.012452in}{1.801802in}}%
\pgfpathlineto{\pgfqpoint{2.012036in}{1.797443in}}%
\pgfpathlineto{\pgfqpoint{2.010377in}{1.741582in}}%
\pgfpathlineto{\pgfqpoint{2.009758in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{2.008525in}{1.825874in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{1.812537in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{1.662001in}}%
\pgfpathlineto{\pgfqpoint{2.005061in}{1.509562in}}%
\pgfpathlineto{\pgfqpoint{2.004657in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{2.002444in}{1.625974in}}%
\pgfpathlineto{\pgfqpoint{2.001843in}{1.610063in}}%
\pgfpathlineto{\pgfqpoint{1.999654in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{1.999258in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{1.998074in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{1.995137in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{1.994166in}{1.831081in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{1.990698in}{1.489997in}}%
\pgfpathlineto{\pgfqpoint{1.990316in}{1.500725in}}%
\pgfpathlineto{\pgfqpoint{1.988033in}{1.664265in}}%
\pgfpathlineto{\pgfqpoint{1.987088in}{1.631417in}}%
\pgfpathlineto{\pgfqpoint{1.984460in}{1.490054in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{1.490562in}}%
\pgfpathlineto{\pgfqpoint{1.983528in}{1.507631in}}%
\pgfpathlineto{\pgfqpoint{1.982229in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.980018in}{1.844350in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{1.826501in}}%
\pgfpathlineto{\pgfqpoint{1.976735in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{1.976011in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{1.972067in}{1.720901in}}%
\pgfpathlineto{\pgfqpoint{1.970825in}{1.808519in}}%
\pgfpathlineto{\pgfqpoint{1.967832in}{2.017684in}}%
\pgfpathlineto{\pgfqpoint{1.967308in}{1.995056in}}%
\pgfpathlineto{\pgfqpoint{1.965914in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{1.964183in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{1.963666in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{1.961608in}{1.697312in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.680864in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{1.604070in}}%
\pgfpathlineto{\pgfqpoint{1.958046in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{1.956870in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{1.956367in}{1.638201in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{1.954533in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{1.951724in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{1.949434in}{2.024491in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.998835in}}%
\pgfpathlineto{\pgfqpoint{1.944274in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.941891in}{1.503224in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{1.491878in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.497396in}}%
\pgfpathlineto{\pgfqpoint{1.939686in}{1.583727in}}%
\pgfpathlineto{\pgfqpoint{1.937811in}{1.710401in}}%
\pgfpathlineto{\pgfqpoint{1.937500in}{1.706547in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{1.637247in}}%
\pgfpathlineto{\pgfqpoint{1.934256in}{1.612245in}}%
\pgfpathlineto{\pgfqpoint{1.933796in}{1.618896in}}%
\pgfpathlineto{\pgfqpoint{1.932116in}{1.685405in}}%
\pgfpathlineto{\pgfqpoint{1.931356in}{1.659131in}}%
\pgfpathlineto{\pgfqpoint{1.929541in}{1.493852in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{1.926992in}{1.785958in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{1.924615in}{1.734556in}}%
\pgfpathlineto{\pgfqpoint{1.923288in}{1.620989in}}%
\pgfpathlineto{\pgfqpoint{1.921092in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{1.919928in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{1.918769in}{1.523645in}}%
\pgfpathlineto{\pgfqpoint{1.917041in}{1.799516in}}%
\pgfpathlineto{\pgfqpoint{1.916038in}{1.885966in}}%
\pgfpathlineto{\pgfqpoint{1.915467in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{1.900760in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{1.913336in}{1.998978in}}%
\pgfpathlineto{\pgfqpoint{1.911082in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{1.909405in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{1.908988in}{1.563027in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{1.907739in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{1.627163in}}%
\pgfpathlineto{\pgfqpoint{1.903347in}{1.921955in}}%
\pgfpathlineto{\pgfqpoint{1.903075in}{1.914543in}}%
\pgfpathlineto{\pgfqpoint{1.902126in}{1.766135in}}%
\pgfpathlineto{\pgfqpoint{1.900641in}{1.525798in}}%
\pgfpathlineto{\pgfqpoint{1.900103in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{1.899030in}{1.622274in}}%
\pgfpathlineto{\pgfqpoint{1.898629in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{1.896368in}{1.483470in}}%
\pgfpathlineto{\pgfqpoint{1.896236in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{1.895971in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{1.895311in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{1.893734in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{1.972595in}}%
\pgfpathlineto{\pgfqpoint{1.890220in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{1.889703in}{1.504190in}}%
\pgfpathlineto{\pgfqpoint{1.887775in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{1.612492in}}%
\pgfpathlineto{\pgfqpoint{1.885989in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{1.578367in}}%
\pgfpathlineto{\pgfqpoint{1.883837in}{1.778620in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{1.701523in}}%
\pgfpathlineto{\pgfqpoint{1.882203in}{1.647077in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{1.878225in}{1.887854in}}%
\pgfpathlineto{\pgfqpoint{1.877855in}{1.859778in}}%
\pgfpathlineto{\pgfqpoint{1.876014in}{1.564975in}}%
\pgfpathlineto{\pgfqpoint{1.875281in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{1.874672in}{1.581271in}}%
\pgfpathlineto{\pgfqpoint{1.873216in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{1.872733in}{1.527584in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.833904in}}%
\pgfpathlineto{\pgfqpoint{1.869255in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{1.868304in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{1.866648in}{1.482830in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{1.489692in}}%
\pgfpathlineto{\pgfqpoint{1.865824in}{1.490741in}}%
\pgfpathlineto{\pgfqpoint{1.865355in}{1.486985in}}%
\pgfpathlineto{\pgfqpoint{1.864769in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{1.864418in}{1.486492in}}%
\pgfpathlineto{\pgfqpoint{1.862323in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.861166in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{1.598671in}}%
\pgfpathlineto{\pgfqpoint{1.859326in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{1.858754in}{1.531816in}}%
\pgfpathlineto{\pgfqpoint{1.857499in}{1.701753in}}%
\pgfpathlineto{\pgfqpoint{1.856931in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.854783in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{1.854446in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{1.853436in}{1.782188in}}%
\pgfpathlineto{\pgfqpoint{1.852542in}{2.000616in}}%
\pgfpathlineto{\pgfqpoint{1.851985in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{1.849878in}{1.701110in}}%
\pgfpathlineto{\pgfqpoint{1.847898in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{1.846586in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{1.845933in}{1.657263in}}%
\pgfpathlineto{\pgfqpoint{1.844091in}{2.024167in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{1.967416in}}%
\pgfpathlineto{\pgfqpoint{1.841406in}{1.622175in}}%
\pgfpathlineto{\pgfqpoint{1.840872in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{1.624349in}}%
\pgfpathlineto{\pgfqpoint{1.839172in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{1.838748in}{1.704416in}}%
\pgfpathlineto{\pgfqpoint{1.837483in}{1.612329in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{1.623592in}}%
\pgfpathlineto{\pgfqpoint{1.836747in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.836328in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{1.834658in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{1.833723in}{1.535947in}}%
\pgfpathlineto{\pgfqpoint{1.832378in}{1.598275in}}%
\pgfpathlineto{\pgfqpoint{1.830938in}{1.846350in}}%
\pgfpathlineto{\pgfqpoint{1.830426in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{1.828794in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{1.828489in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{1.827171in}{1.522931in}}%
\pgfpathlineto{\pgfqpoint{1.826263in}{1.483173in}}%
\pgfpathlineto{\pgfqpoint{1.825861in}{1.501099in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{1.822266in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{1.820882in}{1.745439in}}%
\pgfpathlineto{\pgfqpoint{1.820586in}{1.749609in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{1.741830in}}%
\pgfpathlineto{\pgfqpoint{1.818917in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.818526in}{1.565067in}}%
\pgfpathlineto{\pgfqpoint{1.818136in}{1.619553in}}%
\pgfpathlineto{\pgfqpoint{1.816967in}{1.864864in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{1.795100in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{1.813974in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{1.557489in}}%
\pgfpathlineto{\pgfqpoint{1.813016in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{1.812157in}{1.505251in}}%
\pgfpathlineto{\pgfqpoint{1.811776in}{1.527348in}}%
\pgfpathlineto{\pgfqpoint{1.809880in}{1.865040in}}%
\pgfpathlineto{\pgfqpoint{1.809125in}{1.764258in}}%
\pgfpathlineto{\pgfqpoint{1.807154in}{1.548970in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{1.806128in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{1.804828in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{1.803351in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{1.802707in}{1.831209in}}%
\pgfpathlineto{\pgfqpoint{1.800603in}{1.538593in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{1.482018in}}%
\pgfpathlineto{\pgfqpoint{1.799330in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{1.799058in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{1.798516in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{1.798154in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.796535in}{1.753457in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{1.686988in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{1.793061in}{1.495040in}}%
\pgfpathlineto{\pgfqpoint{1.792884in}{1.497590in}}%
\pgfpathlineto{\pgfqpoint{1.791386in}{1.567264in}}%
\pgfpathlineto{\pgfqpoint{1.788328in}{2.016823in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{1.900257in}}%
\pgfpathlineto{\pgfqpoint{1.786942in}{1.593056in}}%
\pgfpathlineto{\pgfqpoint{1.786252in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{1.786080in}{1.679957in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{1.643745in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{1.783340in}{1.550386in}}%
\pgfpathlineto{\pgfqpoint{1.782574in}{1.663876in}}%
\pgfpathlineto{\pgfqpoint{1.781642in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{1.780966in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{1.780629in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{1.780123in}{1.884234in}}%
\pgfpathlineto{\pgfqpoint{1.779368in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{1.955420in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{1.523377in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{1.776118in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{1.774714in}{1.591825in}}%
\pgfpathlineto{\pgfqpoint{1.773727in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{1.773154in}{1.522783in}}%
\pgfpathlineto{\pgfqpoint{1.772336in}{1.569931in}}%
\pgfpathlineto{\pgfqpoint{1.771766in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{1.770629in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.769577in}{1.547882in}}%
\pgfpathlineto{\pgfqpoint{1.769093in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{1.768610in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{1.765891in}{1.903966in}}%
\pgfpathlineto{\pgfqpoint{1.765334in}{1.779489in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.493978in}}%
\pgfpathlineto{\pgfqpoint{1.763436in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{1.760849in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{1.759992in}{1.864633in}}%
\pgfpathlineto{\pgfqpoint{1.758673in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{1.757747in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{1.756977in}{1.522108in}}%
\pgfpathlineto{\pgfqpoint{1.756057in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{1.754911in}{1.710331in}}%
\pgfpathlineto{\pgfqpoint{1.754606in}{1.691348in}}%
\pgfpathlineto{\pgfqpoint{1.753618in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{1.752332in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{1.751804in}{1.678608in}}%
\pgfpathlineto{\pgfqpoint{1.750527in}{1.513730in}}%
\pgfpathlineto{\pgfqpoint{1.750228in}{1.537539in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{1.747918in}{1.483798in}}%
\pgfpathlineto{\pgfqpoint{1.747399in}{1.578738in}}%
\pgfpathlineto{\pgfqpoint{1.746586in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{1.745261in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{1.744748in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{1.743724in}{1.842151in}}%
\pgfpathlineto{\pgfqpoint{1.743214in}{1.757290in}}%
\pgfpathlineto{\pgfqpoint{1.742777in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{1.742124in}{1.759889in}}%
\pgfpathlineto{\pgfqpoint{1.741544in}{1.853503in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{1.740101in}{1.796659in}}%
\pgfpathlineto{\pgfqpoint{1.737596in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{1.603843in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{1.734409in}{1.770122in}}%
\pgfpathlineto{\pgfqpoint{1.733076in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.731889in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{1.729945in}{1.787806in}}%
\pgfpathlineto{\pgfqpoint{1.729530in}{1.712022in}}%
\pgfpathlineto{\pgfqpoint{1.728703in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{1.728085in}{1.572138in}}%
\pgfpathlineto{\pgfqpoint{1.727947in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{1.727468in}{1.534170in}}%
\pgfpathlineto{\pgfqpoint{1.726715in}{1.499305in}}%
\pgfpathlineto{\pgfqpoint{1.726238in}{1.516805in}}%
\pgfpathlineto{\pgfqpoint{1.725625in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{2.105555in}}%
\pgfpathlineto{\pgfqpoint{1.724066in}{2.030714in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{1.721913in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{1.721779in}{1.499184in}}%
\pgfpathlineto{\pgfqpoint{1.721578in}{1.496175in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.720909in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{1.658990in}}%
\pgfpathlineto{\pgfqpoint{1.718055in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{1.717791in}{1.591712in}}%
\pgfpathlineto{\pgfqpoint{1.716672in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{1.716016in}{1.706333in}}%
\pgfpathlineto{\pgfqpoint{1.715689in}{1.686194in}}%
\pgfpathlineto{\pgfqpoint{1.715101in}{1.721865in}}%
\pgfpathlineto{\pgfqpoint{1.714840in}{1.732619in}}%
\pgfpathlineto{\pgfqpoint{1.714449in}{1.702344in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{1.712440in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{1.711794in}{1.633458in}}%
\pgfpathlineto{\pgfqpoint{1.711215in}{1.578023in}}%
\pgfpathlineto{\pgfqpoint{1.709613in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{1.498633in}}%
\pgfpathlineto{\pgfqpoint{1.708403in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{1.706061in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{1.705872in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{1.705432in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{1.705055in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{1.704303in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{1.703741in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.703429in}{1.678886in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{1.702185in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{1.700515in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{1.482807in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{1.483889in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{1.501085in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{1.704647in}}%
\pgfpathlineto{\pgfqpoint{1.698183in}{2.177018in}}%
\pgfpathlineto{\pgfqpoint{1.697695in}{2.030926in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.695872in}{1.508784in}}%
\pgfpathlineto{\pgfqpoint{1.695691in}{1.507530in}}%
\pgfpathlineto{\pgfqpoint{1.695388in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{1.694785in}{1.579607in}}%
\pgfpathlineto{\pgfqpoint{1.693702in}{1.930037in}}%
\pgfpathlineto{\pgfqpoint{1.693102in}{1.741510in}}%
\pgfpathlineto{\pgfqpoint{1.692146in}{1.482361in}}%
\pgfpathlineto{\pgfqpoint{1.691610in}{1.533295in}}%
\pgfpathlineto{\pgfqpoint{1.690837in}{1.662206in}}%
\pgfpathlineto{\pgfqpoint{1.690244in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{1.689652in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.689357in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{1.689003in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{1.687417in}{1.494904in}}%
\pgfpathlineto{\pgfqpoint{1.687300in}{1.496215in}}%
\pgfpathlineto{\pgfqpoint{1.686540in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.685782in}{1.666910in}}%
\pgfpathlineto{\pgfqpoint{1.684215in}{2.116829in}}%
\pgfpathlineto{\pgfqpoint{1.683926in}{2.054627in}}%
\pgfpathlineto{\pgfqpoint{1.683061in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{1.682084in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{1.680084in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{1.678325in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{1.678156in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{1.676186in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{1.675794in}{1.513431in}}%
\pgfpathlineto{\pgfqpoint{1.675682in}{1.516337in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.493103in}}%
\pgfpathlineto{\pgfqpoint{1.675067in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{1.674733in}{1.525710in}}%
\pgfpathlineto{\pgfqpoint{1.673898in}{1.602566in}}%
\pgfpathlineto{\pgfqpoint{1.673343in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{1.671850in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{1.671630in}{1.534655in}}%
\pgfpathlineto{\pgfqpoint{1.671025in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{1.670147in}{2.055017in}}%
\pgfpathlineto{\pgfqpoint{1.669436in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{1.668891in}{1.774115in}}%
\pgfpathlineto{\pgfqpoint{1.667478in}{1.482608in}}%
\pgfpathlineto{\pgfqpoint{1.667424in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{1.484112in}}%
\pgfpathlineto{\pgfqpoint{1.666828in}{1.534593in}}%
\pgfpathlineto{\pgfqpoint{1.664836in}{1.818032in}}%
\pgfpathlineto{\pgfqpoint{1.664676in}{1.797646in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.515975in}}%
\pgfpathlineto{\pgfqpoint{1.663073in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{1.662434in}{1.558730in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{1.889854in}}%
\pgfpathlineto{\pgfqpoint{1.660740in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{1.660212in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{1.659634in}{1.682922in}}%
\pgfpathlineto{\pgfqpoint{1.659109in}{1.874047in}}%
\pgfpathlineto{\pgfqpoint{1.658428in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{1.657905in}{1.779578in}}%
\pgfpathlineto{\pgfqpoint{1.657644in}{1.801259in}}%
\pgfpathlineto{\pgfqpoint{1.656967in}{1.756846in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{1.627953in}}%
\pgfpathlineto{\pgfqpoint{1.655929in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{1.655205in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{1.561422in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{1.653609in}{2.083719in}}%
\pgfpathlineto{\pgfqpoint{1.653096in}{1.769078in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{1.486530in}}%
\pgfpathlineto{\pgfqpoint{1.651869in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{1.719744in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{1.661639in}}%
\pgfpathlineto{\pgfqpoint{1.649232in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{1.552885in}}%
\pgfpathlineto{\pgfqpoint{1.647421in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{1.647221in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{1.646072in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{1.558377in}}%
\pgfpathlineto{\pgfqpoint{1.644779in}{1.705476in}}%
\pgfpathlineto{\pgfqpoint{1.644333in}{1.844256in}}%
\pgfpathlineto{\pgfqpoint{1.643789in}{1.673498in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{1.484473in}}%
\pgfpathlineto{\pgfqpoint{1.642557in}{1.617377in}}%
\pgfpathlineto{\pgfqpoint{1.642311in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.517284in}}%
\pgfpathlineto{\pgfqpoint{1.641674in}{1.503349in}}%
\pgfpathlineto{\pgfqpoint{1.641233in}{1.534065in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{1.533815in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{1.779760in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{1.586503in}}%
\pgfpathlineto{\pgfqpoint{1.638218in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{1.638122in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{1.506682in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{2.085257in}}%
\pgfpathlineto{\pgfqpoint{1.636004in}{1.757300in}}%
\pgfpathlineto{\pgfqpoint{1.635334in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{1.634666in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{1.634571in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{1.634142in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{1.663889in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.785435in}}%
\pgfpathlineto{\pgfqpoint{1.632955in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{1.632388in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{1.631068in}{1.616293in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.547797in}}%
\pgfpathlineto{\pgfqpoint{1.629849in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{1.628961in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.628449in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{1.628170in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{1.627427in}{1.923645in}}%
\pgfpathlineto{\pgfqpoint{1.627196in}{1.981960in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.755680in}}%
\pgfpathlineto{\pgfqpoint{1.626133in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{1.625442in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.625350in}{1.610088in}}%
\pgfpathlineto{\pgfqpoint{1.625120in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{1.487097in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{1.643005in}}%
\pgfpathlineto{\pgfqpoint{1.623609in}{1.925980in}}%
\pgfpathlineto{\pgfqpoint{1.623153in}{1.707558in}}%
\pgfpathlineto{\pgfqpoint{1.621699in}{1.501712in}}%
\pgfpathlineto{\pgfqpoint{1.621653in}{1.501224in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{1.509827in}}%
\pgfpathlineto{\pgfqpoint{1.621020in}{1.796357in}}%
\pgfpathlineto{\pgfqpoint{1.620613in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{1.620072in}{1.692962in}}%
\pgfpathlineto{\pgfqpoint{1.619173in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{1.617964in}{1.626148in}}%
\pgfpathlineto{\pgfqpoint{1.617429in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{1.616939in}{1.615274in}}%
\pgfpathlineto{\pgfqpoint{1.616494in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{1.615696in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.614328in}{1.720676in}}%
\pgfpathlineto{\pgfqpoint{1.613712in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.612091in}{1.542570in}}%
\pgfpathlineto{\pgfqpoint{1.611481in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{1.611046in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{1.610308in}{1.768704in}}%
\pgfpathlineto{\pgfqpoint{1.609745in}{1.592064in}}%
\pgfpathlineto{\pgfqpoint{1.609529in}{1.523797in}}%
\pgfpathlineto{\pgfqpoint{1.608881in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{1.608752in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{1.607677in}{1.514808in}}%
\pgfpathlineto{\pgfqpoint{1.607077in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.606991in}{1.576822in}}%
\pgfpathlineto{\pgfqpoint{1.606649in}{1.546745in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{1.540989in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{1.605753in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{1.605200in}{1.649203in}}%
\pgfpathlineto{\pgfqpoint{1.604776in}{1.538432in}}%
\pgfpathlineto{\pgfqpoint{1.604140in}{1.670749in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.673500in}}%
\pgfpathlineto{\pgfqpoint{1.603802in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{1.603380in}{1.515113in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{1.687580in}}%
\pgfpathlineto{\pgfqpoint{1.602495in}{1.899281in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{1.622505in}}%
\pgfpathlineto{\pgfqpoint{1.601488in}{1.498592in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.666549in}}%
\pgfpathlineto{\pgfqpoint{1.600735in}{1.730640in}}%
\pgfpathlineto{\pgfqpoint{1.600193in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.600068in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{1.599319in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{1.598738in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{1.598200in}{1.486466in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{1.535603in}}%
\pgfpathlineto{\pgfqpoint{1.597127in}{1.496310in}}%
\pgfpathlineto{\pgfqpoint{1.596798in}{1.609768in}}%
\pgfpathlineto{\pgfqpoint{1.595772in}{2.174746in}}%
\pgfpathlineto{\pgfqpoint{1.595363in}{1.866501in}}%
\pgfpathlineto{\pgfqpoint{1.594098in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{1.593976in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{1.592759in}{1.723811in}}%
\pgfpathlineto{\pgfqpoint{1.592274in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{1.591507in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{1.591105in}{1.529695in}}%
\pgfpathlineto{\pgfqpoint{1.590542in}{1.483569in}}%
\pgfpathlineto{\pgfqpoint{1.590101in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{1.589741in}{1.585679in}}%
\pgfpathlineto{\pgfqpoint{1.589181in}{1.505917in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{1.502578in}}%
\pgfpathlineto{\pgfqpoint{1.588623in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{1.588424in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.587669in}{1.482119in}}%
\pgfpathlineto{\pgfqpoint{1.587312in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.585338in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{1.755252in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{1.537616in}}%
\pgfpathlineto{\pgfqpoint{1.583301in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{1.582056in}{1.703781in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{1.676169in}}%
\pgfpathlineto{\pgfqpoint{1.580546in}{1.485855in}}%
\pgfpathlineto{\pgfqpoint{1.580353in}{1.492432in}}%
\pgfpathlineto{\pgfqpoint{1.579622in}{1.633776in}}%
\pgfpathlineto{\pgfqpoint{1.579199in}{1.785547in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.577629in}{1.501086in}}%
\pgfpathlineto{\pgfqpoint{1.577553in}{1.502059in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{1.576677in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{1.575048in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.574557in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.573917in}{1.972653in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{2.048477in}}%
\pgfpathlineto{\pgfqpoint{1.573278in}{1.694624in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{1.572006in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.571596in}{1.545620in}}%
\pgfpathlineto{\pgfqpoint{1.571074in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{1.570480in}{1.547727in}}%
\pgfpathlineto{\pgfqpoint{1.570294in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{1.569850in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{1.569221in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{1.568705in}{1.523587in}}%
\pgfpathlineto{\pgfqpoint{1.568263in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{1.567932in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{1.566357in}{1.685644in}}%
\pgfpathlineto{\pgfqpoint{1.566029in}{1.534451in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{1.750285in}}%
\pgfpathlineto{\pgfqpoint{1.564755in}{1.671779in}}%
\pgfpathlineto{\pgfqpoint{1.563272in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{1.562659in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{1.508357in}}%
\pgfpathlineto{\pgfqpoint{1.561761in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.659921in}}%
\pgfpathlineto{\pgfqpoint{1.559867in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{1.558411in}{1.878000in}}%
\pgfpathlineto{\pgfqpoint{1.557704in}{1.626744in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.493820in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{1.555735in}{1.693542in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.554930in}{1.495766in}}%
\pgfpathlineto{\pgfqpoint{1.554268in}{1.621567in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.622332in}}%
\pgfpathlineto{\pgfqpoint{1.554093in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{1.538983in}}%
\pgfpathlineto{\pgfqpoint{1.553363in}{1.699155in}}%
\pgfpathlineto{\pgfqpoint{1.552739in}{1.846757in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{1.552151in}{1.514472in}}%
\pgfpathlineto{\pgfqpoint{1.551289in}{1.631670in}}%
\pgfpathlineto{\pgfqpoint{1.549813in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{1.549573in}{1.547348in}}%
\pgfpathlineto{\pgfqpoint{1.549163in}{1.722225in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{1.564139in}}%
\pgfpathlineto{\pgfqpoint{1.547360in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{1.547123in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{1.494654in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{1.545535in}{1.554485in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{1.492971in}}%
\pgfpathlineto{\pgfqpoint{1.545065in}{1.483818in}}%
\pgfpathlineto{\pgfqpoint{1.544796in}{1.604416in}}%
\pgfpathlineto{\pgfqpoint{1.544360in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{1.549955in}}%
\pgfpathlineto{\pgfqpoint{1.542623in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{1.542556in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{1.542157in}{1.785276in}}%
\pgfpathlineto{\pgfqpoint{1.541394in}{2.120518in}}%
\pgfpathlineto{\pgfqpoint{1.541063in}{1.819934in}}%
\pgfpathlineto{\pgfqpoint{1.540007in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{1.539776in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{1.572603in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{1.537972in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.537809in}{1.757813in}}%
\pgfpathlineto{\pgfqpoint{1.537221in}{1.610211in}}%
\pgfpathlineto{\pgfqpoint{1.536993in}{1.626388in}}%
\pgfpathlineto{\pgfqpoint{1.536538in}{1.732295in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.534724in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{1.534595in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.680675in}}%
\pgfpathlineto{\pgfqpoint{1.534015in}{1.722625in}}%
\pgfpathlineto{\pgfqpoint{1.533276in}{1.579968in}}%
\pgfpathlineto{\pgfqpoint{1.532891in}{1.530858in}}%
\pgfpathlineto{\pgfqpoint{1.532187in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{1.531262in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{1.531135in}{1.513951in}}%
\pgfpathlineto{\pgfqpoint{1.530404in}{1.626963in}}%
\pgfpathlineto{\pgfqpoint{1.530182in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{1.529675in}{1.521506in}}%
\pgfpathlineto{\pgfqpoint{1.529358in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{1.528790in}{1.567998in}}%
\pgfpathlineto{\pgfqpoint{1.527783in}{1.834862in}}%
\pgfpathlineto{\pgfqpoint{1.527438in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{1.481828in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{1.525096in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{1.485184in}}%
\pgfpathlineto{\pgfqpoint{1.523979in}{1.535428in}}%
\pgfpathlineto{\pgfqpoint{1.523948in}{1.535067in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.545974in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{1.522836in}{1.519205in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{1.490262in}}%
\pgfpathlineto{\pgfqpoint{1.521852in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{1.521055in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{1.520566in}{1.585017in}}%
\pgfpathlineto{\pgfqpoint{1.519439in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{1.519256in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{1.518801in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{1.517742in}{1.669999in}}%
\pgfpathlineto{\pgfqpoint{1.517018in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{1.516717in}{1.684577in}}%
\pgfpathlineto{\pgfqpoint{1.516627in}{1.706220in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{1.555213in}}%
\pgfpathlineto{\pgfqpoint{1.515636in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{1.515396in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{1.515097in}{1.691168in}}%
\pgfpathlineto{\pgfqpoint{1.514470in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{1.514321in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{1.505753in}}%
\pgfpathlineto{\pgfqpoint{1.513221in}{1.908199in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{2.016801in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{1.551806in}}%
\pgfpathlineto{\pgfqpoint{1.512184in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{1.511240in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{1.511152in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.510711in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{1.510006in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{1.509772in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{1.509421in}{1.542055in}}%
\pgfpathlineto{\pgfqpoint{1.508895in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{1.507905in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.557162in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{1.599552in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{2.089398in}}%
\pgfpathlineto{\pgfqpoint{1.505503in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{1.504727in}{1.504445in}}%
\pgfpathlineto{\pgfqpoint{1.504268in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{1.507199in}}%
\pgfpathlineto{\pgfqpoint{1.503353in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{1.502925in}{1.699422in}}%
\pgfpathlineto{\pgfqpoint{1.502128in}{1.577608in}}%
\pgfpathlineto{\pgfqpoint{1.502014in}{1.583640in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{1.501588in}{1.495140in}}%
\pgfpathlineto{\pgfqpoint{1.501192in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{1.500852in}{1.793788in}}%
\pgfpathlineto{\pgfqpoint{1.500287in}{1.565849in}}%
\pgfpathlineto{\pgfqpoint{1.499555in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.499273in}{1.583196in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.774168in}}%
\pgfpathlineto{\pgfqpoint{1.498320in}{1.578857in}}%
\pgfpathlineto{\pgfqpoint{1.498124in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.952662in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{1.489189in}}%
\pgfpathlineto{\pgfqpoint{1.496589in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{1.495951in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{1.495230in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.494843in}{1.788023in}}%
\pgfpathlineto{\pgfqpoint{1.494099in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{1.493906in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{1.493548in}{1.617004in}}%
\pgfpathlineto{\pgfqpoint{1.492999in}{1.590268in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{1.820409in}}%
\pgfpathlineto{\pgfqpoint{1.491877in}{1.623485in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.490706in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{1.489729in}{1.613970in}}%
\pgfpathlineto{\pgfqpoint{1.489540in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{1.488864in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{1.488756in}{1.489188in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{1.487599in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{1.486982in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.531318in}}%
\pgfpathlineto{\pgfqpoint{1.486474in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{1.485859in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.485380in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{1.484875in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{1.481832in}}%
\pgfpathlineto{\pgfqpoint{1.483576in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{1.483074in}{1.723526in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.556827in}}%
\pgfpathlineto{\pgfqpoint{1.481863in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.858246in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{1.503143in}}%
\pgfpathlineto{\pgfqpoint{1.480528in}{1.499842in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{1.479355in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{1.478913in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{1.505132in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{1.477128in}{1.489881in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{1.559793in}}%
\pgfpathlineto{\pgfqpoint{1.475305in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{1.475638in}{1.601754in}}%
\pgfpathlineto{\pgfqpoint{1.475202in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{1.474896in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{1.474181in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{1.473443in}{1.502718in}}%
\pgfpathlineto{\pgfqpoint{1.473316in}{1.543951in}}%
\pgfpathlineto{\pgfqpoint{1.472986in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{1.471418in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.536387in}}%
\pgfpathlineto{\pgfqpoint{1.470512in}{1.683268in}}%
\pgfpathlineto{\pgfqpoint{1.469910in}{1.526994in}}%
\pgfpathlineto{\pgfqpoint{1.469585in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{1.469135in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{1.468112in}{1.507435in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{1.494797in}}%
\pgfpathlineto{\pgfqpoint{1.467218in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{1.466797in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{1.466154in}{1.530349in}}%
\pgfpathlineto{\pgfqpoint{1.466006in}{1.482153in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{1.464382in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{1.463990in}{1.973037in}}%
\pgfpathlineto{\pgfqpoint{1.463892in}{2.031229in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{1.541495in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{1.710090in}}%
\pgfpathlineto{\pgfqpoint{1.462841in}{1.764383in}}%
\pgfpathlineto{\pgfqpoint{1.462330in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{1.461965in}{1.686384in}}%
\pgfpathlineto{\pgfqpoint{1.461479in}{1.483002in}}%
\pgfpathlineto{\pgfqpoint{1.460463in}{1.546253in}}%
\pgfpathlineto{\pgfqpoint{1.460270in}{1.594280in}}%
\pgfpathlineto{\pgfqpoint{1.459547in}{1.486954in}}%
\pgfpathlineto{\pgfqpoint{1.459523in}{1.487118in}}%
\pgfpathlineto{\pgfqpoint{1.458994in}{1.482216in}}%
\pgfpathlineto{\pgfqpoint{1.458826in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{1.458035in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.457676in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{1.457438in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{1.456889in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{1.693741in}}%
\pgfpathlineto{\pgfqpoint{1.456627in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{1.455251in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.453929in}{1.615121in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{1.485565in}}%
\pgfpathlineto{\pgfqpoint{1.453741in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{1.490048in}}%
\pgfpathlineto{\pgfqpoint{1.453083in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{1.452590in}{1.534173in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.808793in}}%
\pgfpathlineto{\pgfqpoint{1.451189in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.481996in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{1.448800in}{1.697183in}}%
\pgfpathlineto{\pgfqpoint{1.449216in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{1.448501in}{1.650503in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{1.595593in}}%
\pgfpathlineto{\pgfqpoint{1.446777in}{1.809596in}}%
\pgfpathlineto{\pgfqpoint{1.446160in}{1.522338in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.503099in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{1.598811in}}%
\pgfpathlineto{\pgfqpoint{1.445407in}{1.838649in}}%
\pgfpathlineto{\pgfqpoint{1.444679in}{1.546508in}}%
\pgfpathlineto{\pgfqpoint{1.444022in}{1.483683in}}%
\pgfpathlineto{\pgfqpoint{1.443569in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{1.696309in}}%
\pgfpathlineto{\pgfqpoint{1.442441in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{1.442103in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{1.441273in}{1.529036in}}%
\pgfpathlineto{\pgfqpoint{1.440266in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{1.439865in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.439486in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{1.438620in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.437447in}{1.968337in}}%
\pgfpathlineto{\pgfqpoint{1.438088in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{1.437204in}{1.718638in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{1.436038in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{1.435774in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{1.482172in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{1.434222in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{1.433873in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{1.489544in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.531501in}}%
\pgfpathlineto{\pgfqpoint{1.432787in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{1.432375in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{1.431683in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{1.431554in}{1.504714in}}%
\pgfpathlineto{\pgfqpoint{1.431144in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.431101in}{1.658420in}}%
\pgfpathlineto{\pgfqpoint{1.430778in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{1.430714in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{1.430327in}{1.636727in}}%
\pgfpathlineto{\pgfqpoint{1.430155in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{1.429684in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{1.429298in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.427848in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.428380in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{1.427827in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{1.427338in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{1.427190in}{1.545661in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{1.927118in}}%
\pgfpathlineto{\pgfqpoint{1.426152in}{1.515899in}}%
\pgfpathlineto{\pgfqpoint{1.426131in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{1.425540in}{1.481820in}}%
\pgfpathlineto{\pgfqpoint{1.425182in}{1.661299in}}%
\pgfpathlineto{\pgfqpoint{1.424930in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{1.424342in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.424279in}{1.490101in}}%
\pgfpathlineto{\pgfqpoint{1.424048in}{1.486392in}}%
\pgfpathlineto{\pgfqpoint{1.423944in}{1.497492in}}%
\pgfpathlineto{\pgfqpoint{1.423671in}{1.569266in}}%
\pgfpathlineto{\pgfqpoint{1.422711in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{1.422440in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.895329in}}%
\pgfpathlineto{\pgfqpoint{1.421276in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{1.421111in}{1.556985in}}%
\pgfpathlineto{\pgfqpoint{1.420283in}{1.699222in}}%
\pgfpathlineto{\pgfqpoint{1.420036in}{1.549801in}}%
\pgfpathlineto{\pgfqpoint{1.419397in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{1.419006in}{1.587702in}}%
\pgfpathlineto{\pgfqpoint{1.418145in}{1.672291in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{1.417961in}{1.578820in}}%
\pgfpathlineto{\pgfqpoint{1.417613in}{1.482150in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{1.415963in}{1.781158in}}%
\pgfpathlineto{\pgfqpoint{1.415781in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.481936in}}%
\pgfpathlineto{\pgfqpoint{1.415132in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.413438in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{1.414062in}{1.483514in}}%
\pgfpathlineto{\pgfqpoint{1.413157in}{1.555366in}}%
\pgfpathlineto{\pgfqpoint{1.413016in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{1.639171in}}%
\pgfpathlineto{\pgfqpoint{1.411835in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{1.411216in}{1.507909in}}%
\pgfpathlineto{\pgfqpoint{1.411096in}{1.489237in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{1.410360in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{1.522796in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{1.652116in}}%
\pgfpathlineto{\pgfqpoint{1.409211in}{1.535262in}}%
\pgfpathlineto{\pgfqpoint{1.408362in}{1.562335in}}%
\pgfpathlineto{\pgfqpoint{1.407437in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{1.406496in}{1.696746in}}%
\pgfpathlineto{\pgfqpoint{1.405832in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{1.404528in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{1.405072in}{1.552966in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{1.403327in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{1.529606in}}%
\pgfpathlineto{\pgfqpoint{1.402863in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{1.402632in}{1.598548in}}%
\pgfpathlineto{\pgfqpoint{1.402343in}{1.808507in}}%
\pgfpathlineto{\pgfqpoint{1.401651in}{1.497378in}}%
\pgfpathlineto{\pgfqpoint{1.401478in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{1.401286in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{1.400942in}{1.702567in}}%
\pgfpathlineto{\pgfqpoint{1.400578in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{1.400043in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.505491in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{1.623560in}}%
\pgfpathlineto{\pgfqpoint{1.398996in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{1.398768in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{1.398540in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{1.398332in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.768274in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.859800in}}%
\pgfpathlineto{\pgfqpoint{1.396990in}{1.563351in}}%
\pgfpathlineto{\pgfqpoint{1.396632in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{1.396331in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{1.554813in}}%
\pgfpathlineto{\pgfqpoint{1.395655in}{1.583166in}}%
\pgfpathlineto{\pgfqpoint{1.395411in}{1.742846in}}%
\pgfpathlineto{\pgfqpoint{1.394980in}{1.490904in}}%
\pgfpathlineto{\pgfqpoint{1.394457in}{1.641444in}}%
\pgfpathlineto{\pgfqpoint{1.394009in}{1.726479in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{1.393395in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{1.392857in}{1.668514in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{1.392245in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{1.391155in}{1.481819in}}%
\pgfpathlineto{\pgfqpoint{1.391838in}{1.592177in}}%
\pgfpathlineto{\pgfqpoint{1.391100in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{1.390842in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{1.540213in}}%
\pgfpathlineto{\pgfqpoint{1.389777in}{1.509710in}}%
\pgfpathlineto{\pgfqpoint{1.389429in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{1.388880in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{1.388005in}{1.612073in}}%
\pgfpathlineto{\pgfqpoint{1.388424in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{1.387768in}{1.569166in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{1.487797in}}%
\pgfpathlineto{\pgfqpoint{1.386535in}{1.537019in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{1.689739in}}%
\pgfpathlineto{\pgfqpoint{1.386101in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{1.651989in}}%
\pgfpathlineto{\pgfqpoint{1.384749in}{1.501387in}}%
\pgfpathlineto{\pgfqpoint{1.383977in}{1.604841in}}%
\pgfpathlineto{\pgfqpoint{1.383870in}{1.670580in}}%
\pgfpathlineto{\pgfqpoint{1.383226in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{1.382958in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{1.382797in}{1.544355in}}%
\pgfpathlineto{\pgfqpoint{1.381268in}{1.789624in}}%
\pgfpathlineto{\pgfqpoint{1.381162in}{1.730757in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{1.488324in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{1.379624in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{1.379166in}{1.635127in}}%
\pgfpathlineto{\pgfqpoint{1.379061in}{1.685405in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.508990in}}%
\pgfpathlineto{\pgfqpoint{1.378219in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{1.481813in}}%
\pgfpathlineto{\pgfqpoint{1.377327in}{1.482335in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{1.482064in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{1.509938in}}%
\pgfpathlineto{\pgfqpoint{1.376472in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{1.375725in}{1.485515in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.553791in}}%
\pgfpathlineto{\pgfqpoint{1.374963in}{1.543338in}}%
\pgfpathlineto{\pgfqpoint{1.374807in}{1.585653in}}%
\pgfpathlineto{\pgfqpoint{1.374462in}{1.485781in}}%
\pgfpathlineto{\pgfqpoint{1.373927in}{1.521795in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{1.373600in}{1.544131in}}%
\pgfpathlineto{\pgfqpoint{1.372861in}{1.536157in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.539740in}}%
\pgfpathlineto{\pgfqpoint{1.372312in}{1.682033in}}%
\pgfpathlineto{\pgfqpoint{1.371970in}{1.508899in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{1.572828in}}%
\pgfpathlineto{\pgfqpoint{1.370980in}{1.532896in}}%
\pgfpathlineto{\pgfqpoint{1.370725in}{1.690456in}}%
\pgfpathlineto{\pgfqpoint{1.370691in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{1.370419in}{1.507043in}}%
\pgfpathlineto{\pgfqpoint{1.370062in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{1.369638in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{1.369469in}{1.747140in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{1.368539in}{1.502995in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{1.367747in}{1.486293in}}%
\pgfpathlineto{\pgfqpoint{1.367394in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{1.367243in}{1.498205in}}%
\pgfpathlineto{\pgfqpoint{1.366958in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{1.366188in}{1.693448in}}%
\pgfpathlineto{\pgfqpoint{1.365403in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{1.364571in}{1.482330in}}%
\pgfpathlineto{\pgfqpoint{1.365187in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{1.364239in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{1.364090in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{1.363411in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{1.363180in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{1.360926in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{1.360795in}{1.603341in}}%
\pgfpathlineto{\pgfqpoint{1.359537in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{1.680016in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{1.358611in}{1.578548in}}%
\pgfpathlineto{\pgfqpoint{1.359114in}{1.484444in}}%
\pgfpathlineto{\pgfqpoint{1.358432in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{1.358400in}{1.482571in}}%
\pgfpathlineto{\pgfqpoint{1.357719in}{1.590453in}}%
\pgfpathlineto{\pgfqpoint{1.357461in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{1.356703in}{1.515870in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{1.515836in}}%
\pgfpathlineto{\pgfqpoint{1.356670in}{1.516638in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{1.642919in}}%
\pgfpathlineto{\pgfqpoint{1.356284in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{1.355465in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{1.354872in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{1.354505in}{1.545637in}}%
\pgfpathlineto{\pgfqpoint{1.353501in}{1.705230in}}%
\pgfpathlineto{\pgfqpoint{1.353930in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{1.353246in}{1.612919in}}%
\pgfpathlineto{\pgfqpoint{1.352849in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.352088in}{1.592883in}}%
\pgfpathlineto{\pgfqpoint{1.351962in}{1.664244in}}%
\pgfpathlineto{\pgfqpoint{1.351693in}{1.499509in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{1.350307in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.349993in}{1.525941in}}%
\pgfpathlineto{\pgfqpoint{1.349883in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{1.349240in}{1.485760in}}%
\pgfpathlineto{\pgfqpoint{1.348787in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{1.347960in}{1.481985in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{1.589137in}}%
\pgfpathlineto{\pgfqpoint{1.347743in}{1.558162in}}%
\pgfpathlineto{\pgfqpoint{1.346640in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{1.346950in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{1.689387in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{1.482689in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.344450in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{1.344113in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{1.343883in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{1.343163in}{1.570546in}}%
\pgfpathlineto{\pgfqpoint{1.343118in}{1.552181in}}%
\pgfpathlineto{\pgfqpoint{1.342340in}{1.733403in}}%
\pgfpathlineto{\pgfqpoint{1.342126in}{1.975397in}}%
\pgfpathlineto{\pgfqpoint{1.341336in}{1.589853in}}%
\pgfpathlineto{\pgfqpoint{1.340609in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{1.340322in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{1.339944in}{1.489867in}}%
\pgfpathlineto{\pgfqpoint{1.339462in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{1.339386in}{1.529919in}}%
\pgfpathlineto{\pgfqpoint{1.339206in}{1.683818in}}%
\pgfpathlineto{\pgfqpoint{1.339131in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{1.338785in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{1.588008in}}%
\pgfpathlineto{\pgfqpoint{1.337302in}{1.483128in}}%
\pgfpathlineto{\pgfqpoint{1.337960in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{1.336929in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{1.335946in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{1.335917in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{1.334288in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{1.334111in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{1.333360in}{1.594635in}}%
\pgfpathlineto{\pgfqpoint{1.332274in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{1.333095in}{1.693586in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{1.331864in}{1.701536in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{1.330871in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.329709in}{1.622088in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{1.329115in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{1.328595in}{1.664647in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.838577in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{1.327299in}{1.530335in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{1.515402in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{1.326496in}{1.496789in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{1.574279in}}%
\pgfpathlineto{\pgfqpoint{1.325438in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{1.325139in}{1.716414in}}%
\pgfpathlineto{\pgfqpoint{1.325025in}{1.760616in}}%
\pgfpathlineto{\pgfqpoint{1.324300in}{1.516258in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.482122in}}%
\pgfpathlineto{\pgfqpoint{1.323605in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{1.486524in}}%
\pgfpathlineto{\pgfqpoint{1.323068in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{1.322842in}{1.506596in}}%
\pgfpathlineto{\pgfqpoint{1.321519in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{1.321870in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{1.321028in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{1.320495in}{1.728994in}}%
\pgfpathlineto{\pgfqpoint{1.320230in}{1.578950in}}%
\pgfpathlineto{\pgfqpoint{1.320146in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{1.319518in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{1.319504in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{1.644148in}}%
\pgfpathlineto{\pgfqpoint{1.318503in}{1.489101in}}%
\pgfpathlineto{\pgfqpoint{1.317990in}{1.607115in}}%
\pgfpathlineto{\pgfqpoint{1.317644in}{1.485491in}}%
\pgfpathlineto{\pgfqpoint{1.317022in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{1.316843in}{1.577458in}}%
\pgfpathlineto{\pgfqpoint{1.315797in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{1.316154in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{1.315399in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{1.314906in}{1.482634in}}%
\pgfpathlineto{\pgfqpoint{1.314182in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{1.313868in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.312943in}{1.598137in}}%
\pgfpathlineto{\pgfqpoint{1.312739in}{1.552518in}}%
\pgfpathlineto{\pgfqpoint{1.312495in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{1.312089in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{1.499948in}}%
\pgfpathlineto{\pgfqpoint{1.310860in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{1.310201in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{1.310550in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{1.506911in}}%
\pgfpathlineto{\pgfqpoint{1.309691in}{1.490668in}}%
\pgfpathlineto{\pgfqpoint{1.309516in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{1.662819in}}%
\pgfpathlineto{\pgfqpoint{1.308540in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{1.308353in}{1.584672in}}%
\pgfpathlineto{\pgfqpoint{1.307980in}{1.664470in}}%
\pgfpathlineto{\pgfqpoint{1.307461in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{1.306373in}{1.535786in}}%
\pgfpathlineto{\pgfqpoint{1.306267in}{1.497492in}}%
\pgfpathlineto{\pgfqpoint{1.306214in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{1.305580in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.305158in}{1.496870in}}%
\pgfpathlineto{\pgfqpoint{1.304974in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{1.303857in}{1.590757in}}%
\pgfpathlineto{\pgfqpoint{1.303347in}{1.629709in}}%
\pgfpathlineto{\pgfqpoint{1.302994in}{1.530591in}}%
\pgfpathlineto{\pgfqpoint{1.302107in}{1.493026in}}%
\pgfpathlineto{\pgfqpoint{1.302772in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{1.301847in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{1.301210in}{1.559028in}}%
\pgfpathlineto{\pgfqpoint{1.301639in}{1.482034in}}%
\pgfpathlineto{\pgfqpoint{1.301068in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{1.730578in}}%
\pgfpathlineto{\pgfqpoint{1.300381in}{1.849537in}}%
\pgfpathlineto{\pgfqpoint{1.299942in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{1.299645in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{1.601234in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{1.609382in}}%
\pgfpathlineto{\pgfqpoint{1.298269in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{1.298039in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{1.488593in}}%
\pgfpathlineto{\pgfqpoint{1.297348in}{1.622108in}}%
\pgfpathlineto{\pgfqpoint{1.296200in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{1.296671in}{1.487557in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{1.295413in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{1.294906in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.294514in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{1.294034in}{1.574466in}}%
\pgfpathlineto{\pgfqpoint{1.293052in}{1.631626in}}%
\pgfpathlineto{\pgfqpoint{1.293530in}{1.512937in}}%
\pgfpathlineto{\pgfqpoint{1.292914in}{1.589356in}}%
\pgfpathlineto{\pgfqpoint{1.292525in}{1.484329in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{1.291786in}{1.580962in}}%
\pgfpathlineto{\pgfqpoint{1.291199in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.290302in}{1.483571in}}%
\pgfpathlineto{\pgfqpoint{1.289285in}{1.604977in}}%
\pgfpathlineto{\pgfqpoint{1.289037in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.288296in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{1.288259in}{1.502456in}}%
\pgfpathlineto{\pgfqpoint{1.288136in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{1.287852in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{1.286992in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.806116in}}%
\pgfpathlineto{\pgfqpoint{1.286575in}{1.484328in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.491312in}}%
\pgfpathlineto{\pgfqpoint{1.284962in}{1.731448in}}%
\pgfpathlineto{\pgfqpoint{1.284500in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{1.283518in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{1.284172in}{1.483526in}}%
\pgfpathlineto{\pgfqpoint{1.283421in}{1.562206in}}%
\pgfpathlineto{\pgfqpoint{1.283264in}{1.484040in}}%
\pgfpathlineto{\pgfqpoint{1.282925in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{1.282298in}{1.548117in}}%
\pgfpathlineto{\pgfqpoint{1.281924in}{1.693728in}}%
\pgfpathlineto{\pgfqpoint{1.281516in}{1.516580in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{1.543595in}}%
\pgfpathlineto{\pgfqpoint{1.280892in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{1.280114in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{1.280042in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{1.279672in}{1.483580in}}%
\pgfpathlineto{\pgfqpoint{1.279660in}{1.483467in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.279231in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{1.278530in}{1.481814in}}%
\pgfpathlineto{\pgfqpoint{1.278387in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{1.277961in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{1.277085in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{1.277074in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.277038in}{1.530556in}}%
\pgfpathlineto{\pgfqpoint{1.276896in}{1.483719in}}%
\pgfpathlineto{\pgfqpoint{1.276284in}{1.635604in}}%
\pgfpathlineto{\pgfqpoint{1.276248in}{1.644538in}}%
\pgfpathlineto{\pgfqpoint{1.275954in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{1.275555in}{1.489158in}}%
\pgfpathlineto{\pgfqpoint{1.275367in}{1.563255in}}%
\pgfpathlineto{\pgfqpoint{1.274887in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{1.274548in}{1.483875in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{1.541309in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{1.568887in}}%
\pgfpathlineto{\pgfqpoint{1.274034in}{1.715513in}}%
\pgfpathlineto{\pgfqpoint{1.273486in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{1.273137in}{1.512043in}}%
\pgfpathlineto{\pgfqpoint{1.271965in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{1.272951in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{1.271769in}{1.558432in}}%
\pgfpathlineto{\pgfqpoint{1.270822in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{1.271203in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{1.507842in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{1.615192in}}%
\pgfpathlineto{\pgfqpoint{1.269707in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{1.269386in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{1.268859in}{1.642338in}}%
\pgfpathlineto{\pgfqpoint{1.268825in}{1.638736in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{1.493834in}}%
\pgfpathlineto{\pgfqpoint{1.267536in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{1.267434in}{1.623750in}}%
\pgfpathlineto{\pgfqpoint{1.266866in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{1.266243in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{1.265926in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.265847in}{1.625607in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{1.263922in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{1.263743in}{1.638540in}}%
\pgfpathlineto{\pgfqpoint{1.262970in}{1.492490in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{1.482081in}}%
\pgfpathlineto{\pgfqpoint{1.262412in}{1.539889in}}%
\pgfpathlineto{\pgfqpoint{1.261933in}{1.510709in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.719908in}}%
\pgfpathlineto{\pgfqpoint{1.261522in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{1.260723in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.259850in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{1.260104in}{1.559161in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{1.484889in}}%
\pgfpathlineto{\pgfqpoint{1.258320in}{1.877123in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{1.526114in}}%
\pgfpathlineto{\pgfqpoint{1.257881in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{1.257159in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{1.257050in}{1.567203in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{1.482039in}}%
\pgfpathlineto{\pgfqpoint{1.255786in}{1.540009in}}%
\pgfpathlineto{\pgfqpoint{1.255558in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{1.255211in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{1.254572in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{1.253418in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{1.252569in}{1.541308in}}%
\pgfpathlineto{\pgfqpoint{1.252151in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{1.251872in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{1.251391in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{1.250687in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{1.250294in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{1.249338in}{1.502240in}}%
\pgfpathlineto{\pgfqpoint{1.248957in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{1.248820in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{1.248682in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{1.247975in}{1.499758in}}%
\pgfpathlineto{\pgfqpoint{1.247649in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{1.247607in}{1.636829in}}%
\pgfpathlineto{\pgfqpoint{1.246955in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{1.246640in}{1.548648in}}%
\pgfpathlineto{\pgfqpoint{1.245677in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{1.246012in}{1.679280in}}%
\pgfpathlineto{\pgfqpoint{1.245490in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.527409in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{1.577510in}}%
\pgfpathlineto{\pgfqpoint{1.244541in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.244334in}{1.506096in}}%
\pgfpathlineto{\pgfqpoint{1.243742in}{1.481873in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{1.242646in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.242233in}{1.483710in}}%
\pgfpathlineto{\pgfqpoint{1.242058in}{1.496133in}}%
\pgfpathlineto{\pgfqpoint{1.241955in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{1.241801in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{1.241595in}{1.643064in}}%
\pgfpathlineto{\pgfqpoint{1.241020in}{1.502889in}}%
\pgfpathlineto{\pgfqpoint{1.240835in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{1.240743in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{1.240160in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{1.239986in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{1.239731in}{1.519569in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.487080in}}%
\pgfpathlineto{\pgfqpoint{1.239028in}{1.802117in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{1.802396in}}%
\pgfpathlineto{\pgfqpoint{1.238977in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{1.485762in}}%
\pgfpathlineto{\pgfqpoint{1.237607in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{1.236597in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{1.236445in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{1.235590in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.234358in}{1.482068in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{1.535979in}}%
\pgfpathlineto{\pgfqpoint{1.234338in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{1.607101in}}%
\pgfpathlineto{\pgfqpoint{1.233222in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{1.233192in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.232705in}{1.549945in}}%
\pgfpathlineto{\pgfqpoint{1.232586in}{1.536546in}}%
\pgfpathlineto{\pgfqpoint{1.232457in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{1.231892in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{1.231536in}{1.492742in}}%
\pgfpathlineto{\pgfqpoint{1.231486in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{1.231259in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{1.230589in}{1.557446in}}%
\pgfpathlineto{\pgfqpoint{1.230175in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{1.229900in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{1.229537in}{1.532294in}}%
\pgfpathlineto{\pgfqpoint{1.229135in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.487088in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{1.509220in}}%
\pgfpathlineto{\pgfqpoint{1.228090in}{1.482442in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{1.227729in}{1.607293in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{1.226728in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.225973in}{1.484415in}}%
\pgfpathlineto{\pgfqpoint{1.225808in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.521271in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{1.225364in}{1.589408in}}%
\pgfpathlineto{\pgfqpoint{1.224815in}{1.550916in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{1.223786in}{1.496377in}}%
\pgfpathlineto{\pgfqpoint{1.223748in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.222676in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{1.222171in}{1.639196in}}%
\pgfpathlineto{\pgfqpoint{1.221923in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{1.221505in}{1.507695in}}%
\pgfpathlineto{\pgfqpoint{1.221315in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{1.221058in}{1.561432in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{1.572039in}}%
\pgfpathlineto{\pgfqpoint{1.220329in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{1.219469in}{1.483590in}}%
\pgfpathlineto{\pgfqpoint{1.220017in}{1.529652in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{1.218970in}{1.481774in}}%
\pgfpathlineto{\pgfqpoint{1.218153in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{1.217095in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.215939in}{1.704304in}}%
\pgfpathlineto{\pgfqpoint{1.216367in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{1.215827in}{1.637582in}}%
\pgfpathlineto{\pgfqpoint{1.215252in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.214557in}{1.550009in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{1.214465in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{1.214317in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{1.213514in}{1.558645in}}%
\pgfpathlineto{\pgfqpoint{1.213367in}{1.548679in}}%
\pgfpathlineto{\pgfqpoint{1.213210in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{1.212998in}{1.492629in}}%
\pgfpathlineto{\pgfqpoint{1.212668in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{1.212512in}{1.481814in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{1.211522in}{1.495275in}}%
\pgfpathlineto{\pgfqpoint{1.210975in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{1.210455in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{1.210328in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{1.209955in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{1.209791in}{1.641965in}}%
\pgfpathlineto{\pgfqpoint{1.209592in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{1.209003in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{1.660457in}}%
\pgfpathlineto{\pgfqpoint{1.207811in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{1.207658in}{1.626364in}}%
\pgfpathlineto{\pgfqpoint{1.206696in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{1.206051in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{1.205407in}{1.631078in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{1.500338in}}%
\pgfpathlineto{\pgfqpoint{1.204419in}{1.482729in}}%
\pgfpathlineto{\pgfqpoint{1.204579in}{1.544940in}}%
\pgfpathlineto{\pgfqpoint{1.204125in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{1.202938in}{1.626761in}}%
\pgfpathlineto{\pgfqpoint{1.203797in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{1.202885in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{1.202364in}{1.484107in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{1.201624in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{1.200983in}{1.482266in}}%
\pgfpathlineto{\pgfqpoint{1.200650in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{1.199793in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{1.199191in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{1.603751in}}%
\pgfpathlineto{\pgfqpoint{1.197368in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{1.597203in}}%
\pgfpathlineto{\pgfqpoint{1.196711in}{1.481788in}}%
\pgfpathlineto{\pgfqpoint{1.196211in}{1.482424in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.547546in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{1.194162in}{1.481892in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.514288in}}%
\pgfpathlineto{\pgfqpoint{1.193752in}{1.503022in}}%
\pgfpathlineto{\pgfqpoint{1.192747in}{1.695444in}}%
\pgfpathlineto{\pgfqpoint{1.193266in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{1.192578in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{1.191738in}{1.599506in}}%
\pgfpathlineto{\pgfqpoint{1.191434in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{1.190523in}{1.512388in}}%
\pgfpathlineto{\pgfqpoint{1.190784in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{1.486200in}}%
\pgfpathlineto{\pgfqpoint{1.189909in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.189783in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.189648in}{1.558766in}}%
\pgfpathlineto{\pgfqpoint{1.188852in}{1.482327in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{1.187475in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{1.187467in}{1.499669in}}%
\pgfpathlineto{\pgfqpoint{1.187292in}{1.527231in}}%
\pgfpathlineto{\pgfqpoint{1.187234in}{1.546772in}}%
\pgfpathlineto{\pgfqpoint{1.186296in}{1.483771in}}%
\pgfpathlineto{\pgfqpoint{1.186255in}{1.489031in}}%
\pgfpathlineto{\pgfqpoint{1.185189in}{1.595289in}}%
\pgfpathlineto{\pgfqpoint{1.185783in}{1.482548in}}%
\pgfpathlineto{\pgfqpoint{1.185073in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{1.184127in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{1.183963in}{1.508159in}}%
\pgfpathlineto{\pgfqpoint{1.183881in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{1.182922in}{1.483997in}}%
\pgfpathlineto{\pgfqpoint{1.182816in}{1.527521in}}%
\pgfpathlineto{\pgfqpoint{1.182318in}{1.545977in}}%
\pgfpathlineto{\pgfqpoint{1.182449in}{1.481939in}}%
\pgfpathlineto{\pgfqpoint{1.182220in}{1.487459in}}%
\pgfpathlineto{\pgfqpoint{1.181211in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{1.181731in}{1.624358in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.498391in}}%
\pgfpathlineto{\pgfqpoint{1.180449in}{1.564566in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.502626in}}%
\pgfpathlineto{\pgfqpoint{1.178947in}{1.483141in}}%
\pgfpathlineto{\pgfqpoint{1.179568in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{1.494636in}}%
\pgfpathlineto{\pgfqpoint{1.178248in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.177791in}{1.493877in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{1.540724in}}%
\pgfpathlineto{\pgfqpoint{1.175580in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.175882in}{1.557077in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{1.504375in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{1.525849in}}%
\pgfpathlineto{\pgfqpoint{1.174676in}{1.482031in}}%
\pgfpathlineto{\pgfqpoint{1.174194in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{1.173271in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{1.172563in}{1.586331in}}%
\pgfpathlineto{\pgfqpoint{1.173082in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.505342in}}%
\pgfpathlineto{\pgfqpoint{1.171427in}{1.482223in}}%
\pgfpathlineto{\pgfqpoint{1.172218in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{1.171294in}{1.513181in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{1.171006in}{1.482518in}}%
\pgfpathlineto{\pgfqpoint{1.170164in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{1.169908in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{1.170040in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{1.168397in}{1.481805in}}%
\pgfpathlineto{\pgfqpoint{1.168057in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.167749in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.167579in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{1.542972in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{1.166519in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{1.165914in}{1.507129in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{1.165157in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{1.489375in}}%
\pgfpathlineto{\pgfqpoint{1.164670in}{1.482362in}}%
\pgfpathlineto{\pgfqpoint{1.164449in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{1.164396in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{1.163674in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.163378in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{1.163098in}{1.482007in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{1.516633in}}%
\pgfpathlineto{\pgfqpoint{1.162222in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{1.161755in}{1.587131in}}%
\pgfpathlineto{\pgfqpoint{1.161214in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{1.161138in}{1.580643in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{1.160134in}{1.495025in}}%
\pgfpathlineto{\pgfqpoint{1.159387in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{1.159208in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{1.159097in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{1.158665in}{1.482141in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{1.490681in}}%
\pgfpathlineto{\pgfqpoint{1.156650in}{1.533215in}}%
\pgfpathlineto{\pgfqpoint{1.157492in}{1.483118in}}%
\pgfpathlineto{\pgfqpoint{1.156524in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{1.155648in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{1.156348in}{1.555508in}}%
\pgfpathlineto{\pgfqpoint{1.155575in}{1.516363in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{1.624000in}}%
\pgfpathlineto{\pgfqpoint{1.154555in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{1.154380in}{1.592801in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{1.153169in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{1.153161in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{1.152907in}{1.517604in}}%
\pgfpathlineto{\pgfqpoint{1.152580in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{1.483894in}}%
\pgfpathlineto{\pgfqpoint{1.151898in}{1.502511in}}%
\pgfpathlineto{\pgfqpoint{1.151826in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.150814in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{1.150583in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{1.149928in}{1.481979in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{1.528113in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.481872in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{1.148495in}{1.517287in}}%
\pgfpathlineto{\pgfqpoint{1.147638in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{1.147503in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{1.146629in}{1.481867in}}%
\pgfpathlineto{\pgfqpoint{1.147254in}{1.506422in}}%
\pgfpathlineto{\pgfqpoint{1.146345in}{1.487281in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{1.145934in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{1.145468in}{1.555015in}}%
\pgfpathlineto{\pgfqpoint{1.145235in}{1.484136in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{1.144129in}{1.547311in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{1.143757in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{1.481953in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{1.142734in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.536974in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{1.142043in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.482328in}}%
\pgfpathlineto{\pgfqpoint{1.141445in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{1.141417in}{1.554543in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{1.482737in}}%
\pgfpathlineto{\pgfqpoint{1.140459in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{1.139691in}{1.481919in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{1.139526in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.139436in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{1.138431in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.137936in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{1.137758in}{1.555558in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{1.137033in}{1.581137in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{1.135948in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.135377in}{1.496281in}}%
\pgfpathlineto{\pgfqpoint{1.134482in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{1.135248in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{1.134401in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{1.134076in}{1.557437in}}%
\pgfpathlineto{\pgfqpoint{1.133611in}{1.482012in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{1.484784in}}%
\pgfpathlineto{\pgfqpoint{1.133193in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{1.132306in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{1.132554in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{1.132178in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{1.131964in}{1.482598in}}%
\pgfpathlineto{\pgfqpoint{1.131522in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{1.576409in}}%
\pgfpathlineto{\pgfqpoint{1.130947in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{1.130487in}{1.516826in}}%
\pgfpathlineto{\pgfqpoint{1.129596in}{1.482741in}}%
\pgfpathlineto{\pgfqpoint{1.129715in}{1.520611in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{1.497963in}}%
\pgfpathlineto{\pgfqpoint{1.128774in}{1.534340in}}%
\pgfpathlineto{\pgfqpoint{1.129098in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{1.128284in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{1.127447in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{1.127783in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{1.126980in}{1.636942in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{1.482693in}}%
\pgfpathlineto{\pgfqpoint{1.126173in}{1.547168in}}%
\pgfpathlineto{\pgfqpoint{1.126081in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{1.552784in}}%
\pgfpathlineto{\pgfqpoint{1.124977in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{1.124228in}{1.483942in}}%
\pgfpathlineto{\pgfqpoint{1.124768in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{1.123942in}{1.500197in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{1.123793in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.122175in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{1.121904in}{1.568737in}}%
\pgfpathlineto{\pgfqpoint{1.121621in}{1.505500in}}%
\pgfpathlineto{\pgfqpoint{1.121306in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{1.121113in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{1.120504in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.120324in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{1.119940in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{1.119404in}{1.507305in}}%
\pgfpathlineto{\pgfqpoint{1.119366in}{1.481887in}}%
\pgfpathlineto{\pgfqpoint{1.118697in}{1.580187in}}%
\pgfpathlineto{\pgfqpoint{1.118277in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{1.538548in}}%
\pgfpathlineto{\pgfqpoint{1.117947in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{1.116902in}{1.505414in}}%
\pgfpathlineto{\pgfqpoint{1.115893in}{1.481835in}}%
\pgfpathlineto{\pgfqpoint{1.116164in}{1.540674in}}%
\pgfpathlineto{\pgfqpoint{1.115786in}{1.499072in}}%
\pgfpathlineto{\pgfqpoint{1.115334in}{1.512624in}}%
\pgfpathlineto{\pgfqpoint{1.114738in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.113538in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{1.112517in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.112965in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{1.112455in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{1.553454in}}%
\pgfpathlineto{\pgfqpoint{1.111649in}{1.481788in}}%
\pgfpathlineto{\pgfqpoint{1.111395in}{1.482558in}}%
\pgfpathlineto{\pgfqpoint{1.111241in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{1.111179in}{1.547744in}}%
\pgfpathlineto{\pgfqpoint{1.110759in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{1.110174in}{1.493649in}}%
\pgfpathlineto{\pgfqpoint{1.109706in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.109111in}{1.487428in}}%
\pgfpathlineto{\pgfqpoint{1.108315in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.108756in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.108077in}{1.503509in}}%
\pgfpathlineto{\pgfqpoint{1.106993in}{1.536709in}}%
\pgfpathlineto{\pgfqpoint{1.107681in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.106738in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{1.106246in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{1.105847in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{1.105327in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.104693in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.104398in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.645261in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.511799in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.550176in}}%
\pgfpathlineto{\pgfqpoint{1.102851in}{1.491799in}}%
\pgfpathlineto{\pgfqpoint{1.102797in}{1.481832in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{1.101788in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{1.100724in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{1.100659in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{1.100226in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{1.100001in}{1.663547in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{1.486739in}}%
\pgfpathlineto{\pgfqpoint{1.098974in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{1.099375in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{1.098562in}{1.528297in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.097506in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.491327in}}%
\pgfpathlineto{\pgfqpoint{1.097026in}{1.544729in}}%
\pgfpathlineto{\pgfqpoint{1.096284in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{1.096792in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{1.095365in}{1.557137in}}%
\pgfpathlineto{\pgfqpoint{1.094802in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.094622in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{1.094327in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{1.093668in}{1.513957in}}%
\pgfpathlineto{\pgfqpoint{1.093663in}{1.513979in}}%
\pgfpathlineto{\pgfqpoint{1.093651in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{1.093443in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{1.093190in}{1.652573in}}%
\pgfpathlineto{\pgfqpoint{1.092545in}{1.510489in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{1.091422in}{1.528452in}}%
\pgfpathlineto{\pgfqpoint{1.090936in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{1.091142in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{1.090445in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{1.090394in}{1.482044in}}%
\pgfpathlineto{\pgfqpoint{1.089939in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{1.089206in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{1.088940in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.088561in}{1.493409in}}%
\pgfpathlineto{\pgfqpoint{1.088436in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{1.088052in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{1.087449in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{1.086976in}{1.482230in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{1.085440in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{1.085748in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{1.085172in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{1.584330in}}%
\pgfpathlineto{\pgfqpoint{1.084609in}{1.482142in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{1.083636in}{1.481910in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{1.082954in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.082799in}{1.611035in}}%
\pgfpathlineto{\pgfqpoint{1.082302in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{1.081855in}{1.501046in}}%
\pgfpathlineto{\pgfqpoint{1.081679in}{1.487983in}}%
\pgfpathlineto{\pgfqpoint{1.081464in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{1.081404in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{1.482439in}}%
\pgfpathlineto{\pgfqpoint{1.080361in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{1.080218in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{1.079704in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{1.079213in}{1.486265in}}%
\pgfpathlineto{\pgfqpoint{1.078782in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.079060in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.522795in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{1.624816in}}%
\pgfpathlineto{\pgfqpoint{1.078325in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{1.077441in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{1.076689in}{1.628803in}}%
\pgfpathlineto{\pgfqpoint{1.077295in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{1.076349in}{1.501414in}}%
\pgfpathlineto{\pgfqpoint{1.075235in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{1.076241in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{1.075208in}{1.483215in}}%
\pgfpathlineto{\pgfqpoint{1.074195in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{1.074640in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{1.074030in}{1.493820in}}%
\pgfpathlineto{\pgfqpoint{1.073059in}{1.482231in}}%
\pgfpathlineto{\pgfqpoint{1.073170in}{1.578965in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.489678in}}%
\pgfpathlineto{\pgfqpoint{1.072729in}{1.570269in}}%
\pgfpathlineto{\pgfqpoint{1.072102in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.071805in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{1.071508in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{1.071376in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{1.071218in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{1.520934in}}%
\pgfpathlineto{\pgfqpoint{1.070247in}{1.481848in}}%
\pgfpathlineto{\pgfqpoint{1.070041in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.510351in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{1.544877in}}%
\pgfpathlineto{\pgfqpoint{1.069206in}{1.483533in}}%
\pgfpathlineto{\pgfqpoint{1.068384in}{1.498360in}}%
\pgfpathlineto{\pgfqpoint{1.068227in}{1.482796in}}%
\pgfpathlineto{\pgfqpoint{1.067971in}{1.523969in}}%
\pgfpathlineto{\pgfqpoint{1.067335in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{1.066633in}{1.584765in}}%
\pgfpathlineto{\pgfqpoint{1.067195in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{1.065452in}{1.482549in}}%
\pgfpathlineto{\pgfqpoint{1.066405in}{1.556614in}}%
\pgfpathlineto{\pgfqpoint{1.065431in}{1.484539in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{1.562249in}}%
\pgfpathlineto{\pgfqpoint{1.064472in}{1.481872in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{1.488801in}}%
\pgfpathlineto{\pgfqpoint{1.064261in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{1.063639in}{1.533116in}}%
\pgfpathlineto{\pgfqpoint{1.063316in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{1.548478in}}%
\pgfpathlineto{\pgfqpoint{1.062538in}{1.482899in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.520107in}}%
\pgfpathlineto{\pgfqpoint{1.061177in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{1.061289in}{1.532639in}}%
\pgfpathlineto{\pgfqpoint{1.061116in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{1.061060in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{1.060892in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{1.059712in}{1.482330in}}%
\pgfpathlineto{\pgfqpoint{1.059273in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{1.058658in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.057703in}{1.602561in}}%
\pgfpathlineto{\pgfqpoint{1.058446in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.057573in}{1.501934in}}%
\pgfpathlineto{\pgfqpoint{1.056807in}{1.482361in}}%
\pgfpathlineto{\pgfqpoint{1.057292in}{1.616269in}}%
\pgfpathlineto{\pgfqpoint{1.056492in}{1.514411in}}%
\pgfpathlineto{\pgfqpoint{1.055372in}{1.533854in}}%
\pgfpathlineto{\pgfqpoint{1.056203in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{1.055362in}{1.532267in}}%
\pgfpathlineto{\pgfqpoint{1.054380in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{1.054950in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{1.054162in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{1.054058in}{1.621589in}}%
\pgfpathlineto{\pgfqpoint{1.053525in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{1.053042in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{1.052648in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{1.052919in}{1.484191in}}%
\pgfpathlineto{\pgfqpoint{1.052589in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{1.052186in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.052034in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.498838in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{1.561309in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{1.050386in}{1.503201in}}%
\pgfpathlineto{\pgfqpoint{1.050265in}{1.482228in}}%
\pgfpathlineto{\pgfqpoint{1.050026in}{1.571770in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{1.049215in}{1.568163in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{1.048662in}{1.493491in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{1.048338in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{1.047566in}{1.497878in}}%
\pgfpathlineto{\pgfqpoint{1.046819in}{1.532464in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{1.046502in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.045496in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{1.543824in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{1.483569in}}%
\pgfpathlineto{\pgfqpoint{1.045272in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{1.045105in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{1.044137in}{1.494322in}}%
\pgfpathlineto{\pgfqpoint{1.043235in}{1.481892in}}%
\pgfpathlineto{\pgfqpoint{1.043795in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{1.043145in}{1.523209in}}%
\pgfpathlineto{\pgfqpoint{1.042918in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{1.042771in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{1.042062in}{1.484448in}}%
\pgfpathlineto{\pgfqpoint{1.041949in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{1.040984in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.039929in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.039803in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{1.039784in}{1.484128in}}%
\pgfpathlineto{\pgfqpoint{1.039551in}{1.565794in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{1.538621in}}%
\pgfpathlineto{\pgfqpoint{1.038772in}{1.568356in}}%
\pgfpathlineto{\pgfqpoint{1.037930in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.037716in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.484776in}}%
\pgfpathlineto{\pgfqpoint{1.037096in}{1.528386in}}%
\pgfpathlineto{\pgfqpoint{1.037045in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{1.570772in}}%
\pgfpathlineto{\pgfqpoint{1.036061in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.496164in}}%
\pgfpathlineto{\pgfqpoint{1.035941in}{1.481836in}}%
\pgfpathlineto{\pgfqpoint{1.035233in}{1.585827in}}%
\pgfpathlineto{\pgfqpoint{1.034875in}{1.516386in}}%
\pgfpathlineto{\pgfqpoint{1.034041in}{1.638172in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{1.033795in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{1.033215in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{1.033302in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{1.487383in}}%
\pgfpathlineto{\pgfqpoint{1.032519in}{1.483424in}}%
\pgfpathlineto{\pgfqpoint{1.032473in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{1.031507in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{1.031947in}{1.481836in}}%
\pgfpathlineto{\pgfqpoint{1.031385in}{1.491645in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.481908in}}%
\pgfpathlineto{\pgfqpoint{1.030387in}{1.530262in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.559409in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.029321in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{1.028183in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{1.027148in}{1.481917in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.027055in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{1.026841in}{1.550404in}}%
\pgfpathlineto{\pgfqpoint{1.026029in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.025945in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.025900in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{1.557898in}}%
\pgfpathlineto{\pgfqpoint{1.025821in}{1.558982in}}%
\pgfpathlineto{\pgfqpoint{1.025352in}{1.482006in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{1.522279in}}%
\pgfpathlineto{\pgfqpoint{1.024104in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{1.553877in}}%
\pgfpathlineto{\pgfqpoint{1.023585in}{1.498966in}}%
\pgfpathlineto{\pgfqpoint{1.022827in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{1.023432in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{1.022468in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.021801in}{1.482333in}}%
\pgfpathlineto{\pgfqpoint{1.022128in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{1.527393in}}%
\pgfpathlineto{\pgfqpoint{1.020540in}{1.541078in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.020362in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{1.019449in}{1.562248in}}%
\pgfpathlineto{\pgfqpoint{1.019583in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.019272in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{1.481930in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.552480in}}%
\pgfpathlineto{\pgfqpoint{1.018169in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{1.017153in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{1.481800in}}%
\pgfpathlineto{\pgfqpoint{1.017041in}{1.523933in}}%
\pgfpathlineto{\pgfqpoint{1.016157in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{1.506575in}}%
\pgfpathlineto{\pgfqpoint{1.014983in}{1.538389in}}%
\pgfpathlineto{\pgfqpoint{1.015723in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.014860in}{1.482285in}}%
\pgfpathlineto{\pgfqpoint{1.014576in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{1.014389in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{1.543302in}}%
\pgfpathlineto{\pgfqpoint{1.013911in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{1.013316in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{1.013265in}{1.481779in}}%
\pgfpathlineto{\pgfqpoint{1.013206in}{1.537737in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{1.553927in}}%
\pgfpathlineto{\pgfqpoint{1.012272in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{1.012138in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{1.011580in}{1.481905in}}%
\pgfpathlineto{\pgfqpoint{1.012041in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{1.010593in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.009361in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{1.008648in}{1.481931in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{1.481951in}}%
\pgfpathlineto{\pgfqpoint{1.008065in}{1.564067in}}%
\pgfpathlineto{\pgfqpoint{1.007116in}{1.511061in}}%
\pgfpathlineto{\pgfqpoint{1.006208in}{1.482312in}}%
\pgfpathlineto{\pgfqpoint{1.006520in}{1.561348in}}%
\pgfpathlineto{\pgfqpoint{1.006163in}{1.544970in}}%
\pgfpathlineto{\pgfqpoint{1.006056in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.005201in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.005103in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{1.004068in}{1.481785in}}%
\pgfpathlineto{\pgfqpoint{1.004426in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{1.004027in}{1.500990in}}%
\pgfpathlineto{\pgfqpoint{1.002854in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{1.003609in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{1.002846in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.002470in}{1.482087in}}%
\pgfpathlineto{\pgfqpoint{1.001433in}{1.487359in}}%
\pgfpathlineto{\pgfqpoint{1.001425in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{1.001309in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{1.000770in}{1.567144in}}%
\pgfpathlineto{\pgfqpoint{1.000698in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{1.000232in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{0.999488in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.999276in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{0.999117in}{1.489202in}}%
\pgfpathlineto{\pgfqpoint{0.998320in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{0.998563in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{0.998070in}{1.499832in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{0.996963in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{0.996454in}{1.575619in}}%
\pgfpathlineto{\pgfqpoint{0.996051in}{1.535159in}}%
\pgfpathlineto{\pgfqpoint{0.995956in}{1.647521in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{0.994993in}{1.494128in}}%
\pgfpathlineto{\pgfqpoint{0.994726in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{0.994455in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{0.993415in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{0.993349in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{0.992877in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{1.567575in}}%
\pgfpathlineto{\pgfqpoint{0.992166in}{1.481763in}}%
\pgfpathlineto{\pgfqpoint{0.990749in}{1.510110in}}%
\pgfpathlineto{\pgfqpoint{0.989824in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{0.990367in}{1.584428in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{1.506507in}}%
\pgfpathlineto{\pgfqpoint{0.988787in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{0.988856in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{0.987838in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{0.987327in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{0.986236in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{0.987121in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{0.986205in}{1.487886in}}%
\pgfpathlineto{\pgfqpoint{0.985826in}{1.534115in}}%
\pgfpathlineto{\pgfqpoint{0.985149in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{0.985115in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{1.482808in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{0.984915in}{1.500251in}}%
\pgfpathlineto{\pgfqpoint{0.984395in}{1.613756in}}%
\pgfpathlineto{\pgfqpoint{0.984602in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.983811in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{0.982978in}{1.536242in}}%
\pgfpathlineto{\pgfqpoint{0.982900in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.982746in}{1.485324in}}%
\pgfpathlineto{\pgfqpoint{0.982163in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{0.981380in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{0.981887in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{0.980874in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{0.980514in}{1.481917in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{0.979714in}{1.485788in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{0.979592in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{0.979433in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{0.979370in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{1.487413in}}%
\pgfpathlineto{\pgfqpoint{0.978739in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.978957in}{1.567258in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{0.977541in}{1.583078in}}%
\pgfpathlineto{\pgfqpoint{0.977816in}{1.481849in}}%
\pgfpathlineto{\pgfqpoint{0.977024in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{0.976823in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{0.976647in}{1.591553in}}%
\pgfpathlineto{\pgfqpoint{0.975910in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{0.975601in}{1.558015in}}%
\pgfpathlineto{\pgfqpoint{0.974983in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{0.974819in}{1.494771in}}%
\pgfpathlineto{\pgfqpoint{0.974797in}{1.482005in}}%
\pgfpathlineto{\pgfqpoint{0.974185in}{1.581316in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{0.973033in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{0.973285in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{0.972213in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{0.971592in}{1.574746in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.481914in}}%
\pgfpathlineto{\pgfqpoint{0.971141in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{0.970644in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{1.604170in}}%
\pgfpathlineto{\pgfqpoint{0.970031in}{1.491636in}}%
\pgfpathlineto{\pgfqpoint{0.969025in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{0.969760in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{0.968932in}{1.487488in}}%
\pgfpathlineto{\pgfqpoint{0.968199in}{1.483155in}}%
\pgfpathlineto{\pgfqpoint{0.968136in}{1.542482in}}%
\pgfpathlineto{\pgfqpoint{0.968107in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{0.967860in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{0.967049in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{0.966034in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.485122in}}%
\pgfpathlineto{\pgfqpoint{0.965127in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{0.965718in}{1.626419in}}%
\pgfpathlineto{\pgfqpoint{0.965064in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{0.964754in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{0.964635in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{0.963987in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{0.963768in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{0.963560in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{0.962897in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{0.962485in}{1.621649in}}%
\pgfpathlineto{\pgfqpoint{0.962243in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{0.962015in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{0.961846in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{0.961750in}{1.525868in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{1.518312in}}%
\pgfpathlineto{\pgfqpoint{0.960508in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{1.616539in}}%
\pgfpathlineto{\pgfqpoint{0.959549in}{1.540960in}}%
\pgfpathlineto{\pgfqpoint{0.958481in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{0.958801in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{0.958437in}{1.547135in}}%
\pgfpathlineto{\pgfqpoint{0.958178in}{1.483523in}}%
\pgfpathlineto{\pgfqpoint{0.957567in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{1.542279in}}%
\pgfpathlineto{\pgfqpoint{0.957306in}{1.566518in}}%
\pgfpathlineto{\pgfqpoint{0.956889in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{0.956220in}{1.534085in}}%
\pgfpathlineto{\pgfqpoint{0.956048in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{0.955085in}{1.506367in}}%
\pgfpathlineto{\pgfqpoint{0.954800in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{0.954314in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{0.954049in}{1.484907in}}%
\pgfpathlineto{\pgfqpoint{0.953725in}{1.481779in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{0.953655in}{1.550159in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.483243in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.491224in}}%
\pgfpathlineto{\pgfqpoint{0.953067in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{0.952741in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{0.952368in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{0.951323in}{1.484985in}}%
\pgfpathlineto{\pgfqpoint{0.951300in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{0.950490in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{0.951078in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{0.950207in}{1.486186in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{0.949755in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{0.949128in}{1.500018in}}%
\pgfpathlineto{\pgfqpoint{0.948554in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{0.948001in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{0.947162in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{1.488512in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.481977in}}%
\pgfpathlineto{\pgfqpoint{0.946677in}{1.611103in}}%
\pgfpathlineto{\pgfqpoint{0.946359in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{0.946343in}{1.637033in}}%
\pgfpathlineto{\pgfqpoint{0.945684in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{0.945283in}{1.484927in}}%
\pgfpathlineto{\pgfqpoint{0.944889in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{0.945225in}{1.481789in}}%
\pgfpathlineto{\pgfqpoint{0.944128in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{0.943575in}{1.481909in}}%
\pgfpathlineto{\pgfqpoint{0.943832in}{1.604108in}}%
\pgfpathlineto{\pgfqpoint{0.943030in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{0.942591in}{1.598695in}}%
\pgfpathlineto{\pgfqpoint{0.942728in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{0.941968in}{1.498130in}}%
\pgfpathlineto{\pgfqpoint{0.941448in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{0.941043in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{0.940862in}{1.499046in}}%
\pgfpathlineto{\pgfqpoint{0.940799in}{1.687462in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{0.939724in}{1.524825in}}%
\pgfpathlineto{\pgfqpoint{0.939619in}{1.481843in}}%
\pgfpathlineto{\pgfqpoint{0.938742in}{1.624613in}}%
\pgfpathlineto{\pgfqpoint{0.937898in}{1.662861in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.482660in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{1.492248in}}%
\pgfpathlineto{\pgfqpoint{0.937355in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{0.936885in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{0.936560in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{0.935774in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{0.935478in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{0.935067in}{1.587224in}}%
\pgfpathlineto{\pgfqpoint{0.934822in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{0.934382in}{1.497954in}}%
\pgfpathlineto{\pgfqpoint{0.934276in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{0.934255in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{0.934131in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{0.932338in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{0.932772in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{0.932283in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{0.931672in}{1.542640in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{0.931228in}{1.496703in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.483511in}}%
\pgfpathlineto{\pgfqpoint{0.929604in}{1.481990in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{0.929404in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{0.929021in}{1.482150in}}%
\pgfpathlineto{\pgfqpoint{0.928372in}{1.487084in}}%
\pgfpathlineto{\pgfqpoint{0.928242in}{1.482541in}}%
\pgfpathlineto{\pgfqpoint{0.928151in}{1.543244in}}%
\pgfpathlineto{\pgfqpoint{0.927719in}{1.632348in}}%
\pgfpathlineto{\pgfqpoint{0.927831in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{0.927077in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{0.926866in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{0.926978in}{1.592932in}}%
\pgfpathlineto{\pgfqpoint{0.926178in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{0.925656in}{1.655486in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{0.924783in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{0.924294in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{0.924282in}{1.637710in}}%
\pgfpathlineto{\pgfqpoint{0.924062in}{1.481806in}}%
\pgfpathlineto{\pgfqpoint{0.923239in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{0.923147in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.532519in}}%
\pgfpathlineto{\pgfqpoint{0.922199in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{0.921521in}{1.591249in}}%
\pgfpathlineto{\pgfqpoint{0.921606in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{0.920764in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{0.920271in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{0.920201in}{1.597446in}}%
\pgfpathlineto{\pgfqpoint{0.919943in}{1.481842in}}%
\pgfpathlineto{\pgfqpoint{0.919203in}{1.498151in}}%
\pgfpathlineto{\pgfqpoint{0.918209in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{0.918625in}{1.481837in}}%
\pgfpathlineto{\pgfqpoint{0.918037in}{1.525863in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{0.916885in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{0.915886in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{0.916402in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.502727in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.481758in}}%
\pgfpathlineto{\pgfqpoint{0.914821in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{0.914721in}{1.547333in}}%
\pgfpathlineto{\pgfqpoint{0.914010in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{0.914606in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{0.913395in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.600222in}}%
\pgfpathlineto{\pgfqpoint{0.912697in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{0.912247in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{0.911796in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{0.911252in}{1.593240in}}%
\pgfpathlineto{\pgfqpoint{0.911249in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{0.911175in}{1.481774in}}%
\pgfpathlineto{\pgfqpoint{0.909933in}{1.535774in}}%
\pgfpathlineto{\pgfqpoint{0.909308in}{1.582148in}}%
\pgfpathlineto{\pgfqpoint{0.909249in}{1.483798in}}%
\pgfpathlineto{\pgfqpoint{0.908859in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{0.907848in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{0.907770in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.907357in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{1.481798in}}%
\pgfpathlineto{\pgfqpoint{0.906122in}{1.627577in}}%
\pgfpathlineto{\pgfqpoint{0.905589in}{1.523275in}}%
\pgfpathlineto{\pgfqpoint{0.905078in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{0.904663in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{0.904484in}{1.516820in}}%
\pgfpathlineto{\pgfqpoint{0.904481in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{0.904443in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{0.903837in}{1.482512in}}%
\pgfpathlineto{\pgfqpoint{0.903622in}{1.597707in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{0.902903in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{0.902783in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{0.902271in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{0.901218in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{0.901463in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{0.900199in}{1.481763in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{0.898997in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{0.899606in}{1.741615in}}%
\pgfpathlineto{\pgfqpoint{0.898935in}{1.520586in}}%
\pgfpathlineto{\pgfqpoint{0.898933in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{0.898237in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{0.897804in}{1.504397in}}%
\pgfpathlineto{\pgfqpoint{0.897474in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{0.896927in}{1.481853in}}%
\pgfpathlineto{\pgfqpoint{0.896684in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{0.895558in}{1.481763in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{0.895550in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{0.894388in}{1.655796in}}%
\pgfpathlineto{\pgfqpoint{0.895307in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{0.894341in}{1.551113in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{1.594244in}}%
\pgfpathlineto{\pgfqpoint{0.893225in}{1.529467in}}%
\pgfpathlineto{\pgfqpoint{0.892671in}{1.632492in}}%
\pgfpathlineto{\pgfqpoint{0.892811in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{1.517430in}}%
\pgfpathlineto{\pgfqpoint{0.891303in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{0.892008in}{1.581062in}}%
\pgfpathlineto{\pgfqpoint{0.890960in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{0.890228in}{1.634151in}}%
\pgfpathlineto{\pgfqpoint{0.890048in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{0.889827in}{1.496195in}}%
\pgfpathlineto{\pgfqpoint{0.889457in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{0.888997in}{1.641320in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{0.888178in}{1.616589in}}%
\pgfpathlineto{\pgfqpoint{0.888399in}{1.482270in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{0.886880in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{1.590535in}}%
\pgfpathlineto{\pgfqpoint{0.886715in}{1.546422in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.481822in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{1.483764in}}%
\pgfpathlineto{\pgfqpoint{0.884923in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{0.884489in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{0.883931in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{0.884313in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{0.883697in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{0.882644in}{1.710093in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{0.882599in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{0.881790in}{1.737726in}}%
\pgfpathlineto{\pgfqpoint{0.881495in}{1.568677in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{1.568848in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{0.881076in}{1.481925in}}%
\pgfpathlineto{\pgfqpoint{0.881167in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{0.880340in}{1.491820in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.740624in}}%
\pgfpathlineto{\pgfqpoint{0.879321in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{0.879156in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{0.878310in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{0.878064in}{1.604137in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{1.686864in}}%
\pgfpathlineto{\pgfqpoint{0.877086in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{0.876964in}{1.539206in}}%
\pgfpathlineto{\pgfqpoint{0.876195in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{0.876326in}{1.692682in}}%
\pgfpathlineto{\pgfqpoint{0.876094in}{1.620012in}}%
\pgfpathlineto{\pgfqpoint{0.876052in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{0.875136in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{0.875003in}{1.525883in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{1.930785in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{0.873779in}{1.604711in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{0.873205in}{1.767864in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.483130in}}%
\pgfpathlineto{\pgfqpoint{0.871609in}{1.774233in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{0.871168in}{1.482173in}}%
\pgfpathlineto{\pgfqpoint{0.871020in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{0.870295in}{1.563593in}}%
\pgfpathlineto{\pgfqpoint{0.869228in}{1.902357in}}%
\pgfpathlineto{\pgfqpoint{0.869313in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{0.868919in}{1.481985in}}%
\pgfpathlineto{\pgfqpoint{0.868099in}{1.753480in}}%
\pgfpathlineto{\pgfqpoint{0.867497in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{0.867079in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{1.777823in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{0.865931in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{0.865542in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{0.865855in}{1.818268in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.597885in}}%
\pgfpathlineto{\pgfqpoint{0.863718in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{0.864398in}{1.482072in}}%
\pgfpathlineto{\pgfqpoint{0.863689in}{1.649428in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{0.863147in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{0.862565in}{1.526043in}}%
\pgfpathlineto{\pgfqpoint{0.861796in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{0.862018in}{1.784666in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.554386in}}%
\pgfpathlineto{\pgfqpoint{0.860890in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{0.860813in}{1.483522in}}%
\pgfpathlineto{\pgfqpoint{0.860348in}{1.628051in}}%
\pgfpathlineto{\pgfqpoint{0.860014in}{1.485171in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{0.859239in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{2.090538in}}%
\pgfpathlineto{\pgfqpoint{0.858332in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{0.858162in}{1.553633in}}%
\pgfpathlineto{\pgfqpoint{0.857493in}{1.482065in}}%
\pgfpathlineto{\pgfqpoint{0.857615in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{0.857048in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{0.856640in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{0.856508in}{1.697953in}}%
\pgfpathlineto{\pgfqpoint{0.856151in}{1.959992in}}%
\pgfpathlineto{\pgfqpoint{0.855756in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{0.855508in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{0.855251in}{1.482563in}}%
\pgfpathlineto{\pgfqpoint{0.855064in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{0.855062in}{1.754524in}}%
\pgfpathlineto{\pgfqpoint{0.854721in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{0.854562in}{1.536542in}}%
\pgfpathlineto{\pgfqpoint{0.853851in}{1.481822in}}%
\pgfpathlineto{\pgfqpoint{0.854506in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{0.853477in}{1.569884in}}%
\pgfpathlineto{\pgfqpoint{0.852800in}{1.791402in}}%
\pgfpathlineto{\pgfqpoint{0.853279in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{0.852352in}{1.665902in}}%
\pgfpathlineto{\pgfqpoint{0.851550in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{0.852269in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{0.851221in}{1.524911in}}%
\pgfpathlineto{\pgfqpoint{0.851172in}{2.002369in}}%
\pgfpathlineto{\pgfqpoint{0.850449in}{1.482987in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{0.849426in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{0.849802in}{1.853387in}}%
\pgfpathlineto{\pgfqpoint{0.849128in}{1.809574in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{0.849075in}{1.482213in}}%
\pgfpathlineto{\pgfqpoint{0.848026in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{0.847006in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{0.847121in}{1.970915in}}%
\pgfpathlineto{\pgfqpoint{0.846885in}{1.542745in}}%
\pgfpathlineto{\pgfqpoint{0.846766in}{1.850766in}}%
\pgfpathlineto{\pgfqpoint{0.846256in}{1.481870in}}%
\pgfpathlineto{\pgfqpoint{0.845773in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{0.845488in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{0.845366in}{1.862367in}}%
\pgfpathlineto{\pgfqpoint{0.845158in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{0.845135in}{2.324961in}}%
\pgfpathmoveto{\pgfqpoint{0.845128in}{2.324961in}}%
\pgfpathlineto{\pgfqpoint{0.844432in}{1.484195in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{1.622722in}}%
\pgfpathlineto{\pgfqpoint{0.843546in}{2.064510in}}%
\pgfpathlineto{\pgfqpoint{0.843774in}{1.481778in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{0.842695in}{1.484584in}}%
\pgfpathlineto{\pgfqpoint{0.842659in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{0.841558in}{2.071575in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{1.481942in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{1.930200in}}%
\pgfpathlineto{\pgfqpoint{0.841468in}{1.481820in}}%
\pgfpathlineto{\pgfqpoint{0.840669in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{0.840409in}{1.524555in}}%
\pgfpathlineto{\pgfqpoint{0.839506in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{0.839999in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{0.839466in}{2.033489in}}%
\pgfpathlineto{\pgfqpoint{0.839455in}{2.099846in}}%
\pgfpathlineto{\pgfqpoint{0.839083in}{1.482490in}}%
\pgfpathlineto{\pgfqpoint{0.838388in}{1.700620in}}%
\pgfpathlineto{\pgfqpoint{0.838224in}{2.188892in}}%
\pgfpathlineto{\pgfqpoint{0.837435in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{0.837312in}{1.605732in}}%
\pgfpathlineto{\pgfqpoint{0.836230in}{1.481880in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{2.051354in}}%
\pgfpathlineto{\pgfqpoint{0.836198in}{1.571775in}}%
\pgfpathlineto{\pgfqpoint{0.835092in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{0.835317in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{0.835047in}{1.677001in}}%
\pgfpathlineto{\pgfqpoint{0.834113in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.934044in}}%
\pgfpathlineto{\pgfqpoint{0.833935in}{1.645186in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{2.134737in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{1.517468in}}%
\pgfpathlineto{\pgfqpoint{0.832376in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{0.831862in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{0.831221in}{1.488842in}}%
\pgfpathlineto{\pgfqpoint{0.831129in}{2.324961in}}%
\pgfpathmoveto{\pgfqpoint{0.831116in}{2.324961in}}%
\pgfpathlineto{\pgfqpoint{0.830481in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{0.829969in}{1.979671in}}%
\pgfpathlineto{\pgfqpoint{0.829746in}{1.481895in}}%
\pgfpathlineto{\pgfqpoint{0.829631in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{0.829456in}{1.726552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{2.314961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.314961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.437570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{2.314961in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{2.314961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{1.349831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829455in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829455in,y=0.375219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419383in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419383in,y=0.375219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009312in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009312in,y=0.375219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599241in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599241in,y=0.375219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189170in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189170in,y=0.375219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738074in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772285in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802461in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007041in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110922in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184627in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241797in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288508in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328002in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362213in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392390in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596970in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700851in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774556in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831726in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878437in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917931in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952142in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982319in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186898in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290780in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364485in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421655in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468366in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507860in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542071in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572247in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776827in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880709in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954413in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011583in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058295in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097789in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132000in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162176in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366756in}{0.472441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037402in,y=0.196206in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{0.508918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=0.460692in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{0.845283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=0.797058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708661in}{1.181649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425098in,y=1.133423in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708661in}{0.472441in}}{\pgfqpoint{2.657480in}{0.877390in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245347in}{0.735343in}}%
\pgfpathlineto{\pgfqpoint{3.220928in}{0.750985in}}%
\pgfpathlineto{\pgfqpoint{3.198636in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{3.178129in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{3.159142in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{3.141466in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{3.124931in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{3.067761in}{0.987709in}}%
\pgfpathlineto{\pgfqpoint{3.055261in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{1.006122in}}%
\pgfpathlineto{\pgfqpoint{3.031953in}{0.999726in}}%
\pgfpathlineto{\pgfqpoint{3.021050in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{3.010591in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{2.972565in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{2.955479in}{0.847488in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{2.924386in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{2.917168in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{2.910149in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{2.903316in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{2.890175in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{2.883848in}{0.834288in}}%
\pgfpathlineto{\pgfqpoint{2.877674in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{2.865756in}{0.884010in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{0.967875in}}%
\pgfpathlineto{\pgfqpoint{2.838181in}{0.982010in}}%
\pgfpathlineto{\pgfqpoint{2.833005in}{0.989764in}}%
\pgfpathlineto{\pgfqpoint{2.827931in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{2.818076in}{0.970635in}}%
\pgfpathlineto{\pgfqpoint{2.808586in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{2.786293in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{2.777892in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{2.754226in}{0.541400in}}%
\pgfpathlineto{\pgfqpoint{2.750486in}{0.529013in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{0.523247in}}%
\pgfpathlineto{\pgfqpoint{2.743165in}{0.523494in}}%
\pgfpathlineto{\pgfqpoint{2.739582in}{0.529094in}}%
\pgfpathlineto{\pgfqpoint{2.736048in}{0.539433in}}%
\pgfpathlineto{\pgfqpoint{2.729123in}{0.572328in}}%
\pgfpathlineto{\pgfqpoint{2.722381in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{2.703157in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{2.700088in}{0.780831in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{2.694060in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{2.691098in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{2.674011in}{0.782730in}}%
\pgfpathlineto{\pgfqpoint{2.668560in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{2.663222in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{2.657993in}{0.800235in}}%
\pgfpathlineto{\pgfqpoint{2.645370in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{0.836485in}}%
\pgfpathlineto{\pgfqpoint{2.640490in}{0.830639in}}%
\pgfpathlineto{\pgfqpoint{2.638084in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{2.633339in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{2.615194in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{2.610851in}{0.542760in}}%
\pgfpathlineto{\pgfqpoint{2.608707in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{0.541763in}}%
\pgfpathlineto{\pgfqpoint{2.602381in}{0.557577in}}%
\pgfpathlineto{\pgfqpoint{2.592172in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{2.586237in}{0.620668in}}%
\pgfpathlineto{\pgfqpoint{2.584288in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{2.582355in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{2.578531in}{0.608378in}}%
\pgfpathlineto{\pgfqpoint{2.572900in}{0.583343in}}%
\pgfpathlineto{\pgfqpoint{2.563781in}{0.540623in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{0.532141in}}%
\pgfpathlineto{\pgfqpoint{2.558462in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{2.556713in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{2.554976in}{0.534439in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{2.548144in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{2.543136in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{2.531819in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{2.528676in}{0.797305in}}%
\pgfpathlineto{\pgfqpoint{2.525570in}{0.805302in}}%
\pgfpathlineto{\pgfqpoint{2.524032in}{0.805835in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{0.804498in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{0.797139in}}%
\pgfpathlineto{\pgfqpoint{2.514988in}{0.777193in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{2.489629in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{2.486960in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{2.481704in}{0.584085in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{0.639564in}}%
\pgfpathlineto{\pgfqpoint{2.470259in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{2.467784in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{2.464115in}{0.591161in}}%
\pgfpathlineto{\pgfqpoint{2.456931in}{0.521901in}}%
\pgfpathlineto{\pgfqpoint{2.455753in}{0.518815in}}%
\pgfpathlineto{\pgfqpoint{2.454581in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{0.533092in}}%
\pgfpathlineto{\pgfqpoint{2.447656in}{0.586179in}}%
\pgfpathlineto{\pgfqpoint{2.440913in}{0.658722in}}%
\pgfpathlineto{\pgfqpoint{2.437607in}{0.675226in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{0.681816in}}%
\pgfpathlineto{\pgfqpoint{2.433265in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{2.431121in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{2.426886in}{0.893220in}}%
\pgfpathlineto{\pgfqpoint{2.420662in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{2.417606in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{1.198554in}}%
\pgfpathlineto{\pgfqpoint{2.415589in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{2.413587in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{2.410614in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{2.399997in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{2.396243in}{0.528355in}}%
\pgfpathlineto{\pgfqpoint{2.394387in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{2.393464in}{0.517247in}}%
\pgfpathlineto{\pgfqpoint{2.391627in}{0.533971in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.743158in}}%
\pgfpathlineto{\pgfqpoint{2.375665in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{2.372248in}{0.770921in}}%
\pgfpathlineto{\pgfqpoint{2.368877in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{2.363082in}{0.712461in}}%
\pgfpathlineto{\pgfqpoint{2.362265in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{2.361451in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{2.359829in}{0.720468in}}%
\pgfpathlineto{\pgfqpoint{2.357416in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{2.351090in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{2.350310in}{0.870631in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{2.346445in}{0.788289in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{0.523479in}}%
\pgfpathlineto{\pgfqpoint{2.338887in}{0.523927in}}%
\pgfpathlineto{\pgfqpoint{2.337402in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{2.332997in}{0.635601in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{2.327952in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{2.325820in}{0.708940in}}%
\pgfpathlineto{\pgfqpoint{2.320220in}{0.598628in}}%
\pgfpathlineto{\pgfqpoint{2.318839in}{0.593376in}}%
\pgfpathlineto{\pgfqpoint{2.318151in}{0.593828in}}%
\pgfpathlineto{\pgfqpoint{2.316781in}{0.600045in}}%
\pgfpathlineto{\pgfqpoint{2.314062in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{0.714951in}}%
\pgfpathlineto{\pgfqpoint{2.306076in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{2.305422in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{2.304118in}{0.783962in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{2.298331in}{0.641228in}}%
\pgfpathlineto{\pgfqpoint{2.294545in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{2.293295in}{0.529882in}}%
\pgfpathlineto{\pgfqpoint{2.292052in}{0.539343in}}%
\pgfpathlineto{\pgfqpoint{2.290197in}{0.582259in}}%
\pgfpathlineto{\pgfqpoint{2.287136in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{2.283511in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{2.281717in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{2.280528in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{2.278167in}{0.833314in}}%
\pgfpathlineto{\pgfqpoint{2.272357in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{2.271211in}{0.610167in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{2.269501in}{0.624822in}}%
\pgfpathlineto{\pgfqpoint{2.267802in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{2.264996in}{0.849311in}}%
\pgfpathlineto{\pgfqpoint{2.261669in}{1.048707in}}%
\pgfpathlineto{\pgfqpoint{2.259474in}{1.080544in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{1.081418in}}%
\pgfpathlineto{\pgfqpoint{2.257841in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{2.256217in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{2.246688in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{2.245134in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{2.244103in}{0.578976in}}%
\pgfpathlineto{\pgfqpoint{2.243076in}{0.582488in}}%
\pgfpathlineto{\pgfqpoint{2.241034in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{2.238002in}{0.633862in}}%
\pgfpathlineto{\pgfqpoint{2.235503in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.234015in}{0.647382in}}%
\pgfpathlineto{\pgfqpoint{2.233521in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{2.232535in}{0.641702in}}%
\pgfpathlineto{\pgfqpoint{2.228147in}{0.603905in}}%
\pgfpathlineto{\pgfqpoint{2.227182in}{0.609732in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{2.220527in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{2.220058in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{2.218657in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{2.213584in}{0.640714in}}%
\pgfpathlineto{\pgfqpoint{2.213127in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{2.210858in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{2.209057in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{2.205935in}{0.738488in}}%
\pgfpathlineto{\pgfqpoint{2.205050in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{2.203728in}{0.778186in}}%
\pgfpathlineto{\pgfqpoint{2.197649in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{2.197220in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{2.196365in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{2.194238in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{2.188791in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{2.186727in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{2.185496in}{0.513022in}}%
\pgfpathlineto{\pgfqpoint{2.185087in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{2.183052in}{0.517815in}}%
\pgfpathlineto{\pgfqpoint{2.179830in}{0.524206in}}%
\pgfpathlineto{\pgfqpoint{2.177439in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{2.177043in}{0.523013in}}%
\pgfpathlineto{\pgfqpoint{2.175857in}{0.538248in}}%
\pgfpathlineto{\pgfqpoint{2.174286in}{0.596069in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{2.167711in}{1.159852in}}%
\pgfpathlineto{\pgfqpoint{2.166948in}{1.170569in}}%
\pgfpathlineto{\pgfqpoint{2.166568in}{1.169339in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.029009in}}%
\pgfpathlineto{\pgfqpoint{2.160929in}{0.730851in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{0.521059in}}%
\pgfpathlineto{\pgfqpoint{2.151797in}{0.523637in}}%
\pgfpathlineto{\pgfqpoint{2.150009in}{0.549478in}}%
\pgfpathlineto{\pgfqpoint{2.145069in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{2.144719in}{0.643835in}}%
\pgfpathlineto{\pgfqpoint{2.142634in}{0.636642in}}%
\pgfpathlineto{\pgfqpoint{2.142288in}{0.637416in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{0.688137in}}%
\pgfpathlineto{\pgfqpoint{2.137492in}{0.687101in}}%
\pgfpathlineto{\pgfqpoint{2.135801in}{0.669643in}}%
\pgfpathlineto{\pgfqpoint{2.130133in}{0.612255in}}%
\pgfpathlineto{\pgfqpoint{2.129146in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{2.127509in}{0.566857in}}%
\pgfpathlineto{\pgfqpoint{2.124911in}{0.514610in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{2.122980in}{0.579112in}}%
\pgfpathlineto{\pgfqpoint{2.119477in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{2.118845in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{2.118530in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{2.117272in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{2.111689in}{0.550241in}}%
\pgfpathlineto{\pgfqpoint{2.109246in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{2.106525in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{2.102054in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.662023in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{0.928099in}}%
\pgfpathlineto{\pgfqpoint{2.095922in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{2.094197in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{2.091347in}{0.665390in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{2.089371in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{2.086574in}{0.586130in}}%
\pgfpathlineto{\pgfqpoint{2.086296in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{0.610009in}}%
\pgfpathlineto{\pgfqpoint{2.083532in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{2.081070in}{0.924175in}}%
\pgfpathlineto{\pgfqpoint{2.080798in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{2.079712in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{2.074087in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{0.553852in}}%
\pgfpathlineto{\pgfqpoint{2.069102in}{0.526555in}}%
\pgfpathlineto{\pgfqpoint{2.068583in}{0.528504in}}%
\pgfpathlineto{\pgfqpoint{2.067547in}{0.553917in}}%
\pgfpathlineto{\pgfqpoint{2.065746in}{0.669817in}}%
\pgfpathlineto{\pgfqpoint{2.063448in}{0.863679in}}%
\pgfpathlineto{\pgfqpoint{2.062940in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{2.061423in}{0.741517in}}%
\pgfpathlineto{\pgfqpoint{2.058664in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{2.058414in}{0.565298in}}%
\pgfpathlineto{\pgfqpoint{2.056923in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{2.056181in}{0.573432in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{0.564839in}}%
\pgfpathlineto{\pgfqpoint{2.052989in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{2.051772in}{0.554529in}}%
\pgfpathlineto{\pgfqpoint{2.048635in}{0.511649in}}%
\pgfpathlineto{\pgfqpoint{2.047916in}{0.514054in}}%
\pgfpathlineto{\pgfqpoint{2.044117in}{0.538705in}}%
\pgfpathlineto{\pgfqpoint{2.042238in}{0.572065in}}%
\pgfpathlineto{\pgfqpoint{2.038522in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{2.037831in}{0.660725in}}%
\pgfpathlineto{\pgfqpoint{2.037601in}{0.659924in}}%
\pgfpathlineto{\pgfqpoint{2.037142in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{2.035997in}{0.673298in}}%
\pgfpathlineto{\pgfqpoint{2.035769in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{2.033498in}{0.650575in}}%
\pgfpathlineto{\pgfqpoint{2.032595in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{2.028127in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{2.027906in}{1.171764in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{1.087621in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{2.021138in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{2.020707in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{2.018778in}{0.643966in}}%
\pgfpathlineto{\pgfqpoint{2.018139in}{0.635971in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{0.577095in}}%
\pgfpathlineto{\pgfqpoint{2.015807in}{0.585090in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{2.012660in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{2.012452in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{2.011413in}{0.750507in}}%
\pgfpathlineto{\pgfqpoint{2.010584in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{2.010171in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.008320in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{2.007705in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{2.004859in}{0.529663in}}%
\pgfpathlineto{\pgfqpoint{2.003850in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{2.001843in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{1.998666in}{0.600318in}}%
\pgfpathlineto{\pgfqpoint{1.996504in}{0.726220in}}%
\pgfpathlineto{\pgfqpoint{1.995137in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{1.994554in}{0.819558in}}%
\pgfpathlineto{\pgfqpoint{1.992811in}{0.704435in}}%
\pgfpathlineto{\pgfqpoint{1.990698in}{0.509674in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{0.523908in}}%
\pgfpathlineto{\pgfqpoint{1.987655in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.529059in}}%
\pgfpathlineto{\pgfqpoint{1.983528in}{0.530668in}}%
\pgfpathlineto{\pgfqpoint{1.982600in}{0.562180in}}%
\pgfpathlineto{\pgfqpoint{1.979834in}{0.745875in}}%
\pgfpathlineto{\pgfqpoint{1.979284in}{0.716899in}}%
\pgfpathlineto{\pgfqpoint{1.976735in}{0.521443in}}%
\pgfpathlineto{\pgfqpoint{1.976373in}{0.524146in}}%
\pgfpathlineto{\pgfqpoint{1.975290in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{1.971179in}{0.956357in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{1.966088in}{0.738248in}}%
\pgfpathlineto{\pgfqpoint{1.964183in}{0.509023in}}%
\pgfpathlineto{\pgfqpoint{1.963838in}{0.520840in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.698645in}}%
\pgfpathlineto{\pgfqpoint{1.960586in}{0.682956in}}%
\pgfpathlineto{\pgfqpoint{1.958890in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{1.958383in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{1.957205in}{0.707946in}}%
\pgfpathlineto{\pgfqpoint{1.956367in}{0.737807in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{0.721970in}}%
\pgfpathlineto{\pgfqpoint{1.953373in}{0.511050in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{1.949597in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{1.949108in}{1.008606in}}%
\pgfpathlineto{\pgfqpoint{1.944274in}{0.574546in}}%
\pgfpathlineto{\pgfqpoint{1.940943in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{1.940471in}{0.538220in}}%
\pgfpathlineto{\pgfqpoint{1.937190in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{1.936569in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{1.936105in}{0.665734in}}%
\pgfpathlineto{\pgfqpoint{1.935641in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{1.935333in}{0.668042in}}%
\pgfpathlineto{\pgfqpoint{1.935025in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{1.934563in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{1.934103in}{0.667914in}}%
\pgfpathlineto{\pgfqpoint{1.932878in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{0.679065in}}%
\pgfpathlineto{\pgfqpoint{1.931356in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{1.929692in}{0.517841in}}%
\pgfpathlineto{\pgfqpoint{1.929089in}{0.533747in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{0.708091in}}%
\pgfpathlineto{\pgfqpoint{1.923877in}{0.692323in}}%
\pgfpathlineto{\pgfqpoint{1.919638in}{0.533425in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{0.540880in}}%
\pgfpathlineto{\pgfqpoint{1.918192in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{0.785034in}}%
\pgfpathlineto{\pgfqpoint{1.916038in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{1.915610in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{1.915324in}{0.781473in}}%
\pgfpathlineto{\pgfqpoint{1.914044in}{0.915890in}}%
\pgfpathlineto{\pgfqpoint{1.913336in}{0.873619in}}%
\pgfpathlineto{\pgfqpoint{1.910802in}{0.526094in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.654849in}}%
\pgfpathlineto{\pgfqpoint{1.903892in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.903075in}{0.953546in}}%
\pgfpathlineto{\pgfqpoint{1.900775in}{0.541932in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{1.899164in}{0.610681in}}%
\pgfpathlineto{\pgfqpoint{1.898763in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{1.896501in}{0.521523in}}%
\pgfpathlineto{\pgfqpoint{1.896104in}{0.509113in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{0.525155in}}%
\pgfpathlineto{\pgfqpoint{1.894784in}{0.761246in}}%
\pgfpathlineto{\pgfqpoint{1.893603in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{1.893079in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.890220in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{1.889961in}{0.515295in}}%
\pgfpathlineto{\pgfqpoint{1.888673in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{1.885989in}{0.625293in}}%
\pgfpathlineto{\pgfqpoint{1.885481in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{1.883837in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{0.576972in}}%
\pgfpathlineto{\pgfqpoint{1.881452in}{0.586282in}}%
\pgfpathlineto{\pgfqpoint{1.879709in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{1.878101in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{0.633339in}}%
\pgfpathlineto{\pgfqpoint{1.873216in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{1.872854in}{0.518810in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.652966in}}%
\pgfpathlineto{\pgfqpoint{1.869375in}{0.824443in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{1.868304in}{0.753875in}}%
\pgfpathlineto{\pgfqpoint{1.866295in}{0.512062in}}%
\pgfpathlineto{\pgfqpoint{1.865707in}{0.515323in}}%
\pgfpathlineto{\pgfqpoint{1.863368in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{1.862323in}{0.597656in}}%
\pgfpathlineto{\pgfqpoint{1.861397in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{1.860820in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{0.537018in}}%
\pgfpathlineto{\pgfqpoint{1.858868in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{0.735490in}}%
\pgfpathlineto{\pgfqpoint{1.857045in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{0.541136in}}%
\pgfpathlineto{\pgfqpoint{1.852430in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{1.851317in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{1.847132in}{0.594618in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{1.846586in}{0.597503in}}%
\pgfpathlineto{\pgfqpoint{1.845933in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{1.843983in}{0.934331in}}%
\pgfpathlineto{\pgfqpoint{1.843551in}{0.893858in}}%
\pgfpathlineto{\pgfqpoint{1.841299in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{1.840765in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{1.840339in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{1.838960in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{1.838431in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{1.834866in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{1.834346in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{1.833930in}{0.534032in}}%
\pgfpathlineto{\pgfqpoint{1.833515in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{1.832895in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{1.832585in}{0.526203in}}%
\pgfpathlineto{\pgfqpoint{1.831349in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{1.830221in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{1.828590in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.828286in}{0.543983in}}%
\pgfpathlineto{\pgfqpoint{1.828083in}{0.545105in}}%
\pgfpathlineto{\pgfqpoint{1.827677in}{0.541338in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{1.825961in}{0.522043in}}%
\pgfpathlineto{\pgfqpoint{1.820586in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{1.818624in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{1.818136in}{0.666391in}}%
\pgfpathlineto{\pgfqpoint{1.817065in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{1.816482in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{1.814551in}{0.569529in}}%
\pgfpathlineto{\pgfqpoint{1.813974in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{1.813782in}{0.579132in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{0.572472in}}%
\pgfpathlineto{\pgfqpoint{1.812348in}{0.513387in}}%
\pgfpathlineto{\pgfqpoint{1.811871in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{1.809691in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{1.806874in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{1.806594in}{0.556660in}}%
\pgfpathlineto{\pgfqpoint{1.805014in}{0.710940in}}%
\pgfpathlineto{\pgfqpoint{1.803535in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{0.857841in}}%
\pgfpathlineto{\pgfqpoint{1.800603in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{1.800056in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.799602in}{0.535211in}}%
\pgfpathlineto{\pgfqpoint{1.799058in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{1.798516in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{1.798154in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{0.543999in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{1.795908in}{0.664857in}}%
\pgfpathlineto{\pgfqpoint{1.793859in}{0.539296in}}%
\pgfpathlineto{\pgfqpoint{1.792973in}{0.509250in}}%
\pgfpathlineto{\pgfqpoint{1.792531in}{0.519376in}}%
\pgfpathlineto{\pgfqpoint{1.791650in}{0.603898in}}%
\pgfpathlineto{\pgfqpoint{1.788589in}{1.022297in}}%
\pgfpathlineto{\pgfqpoint{1.788328in}{1.006846in}}%
\pgfpathlineto{\pgfqpoint{1.787374in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.786166in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.785994in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{1.785478in}{0.620111in}}%
\pgfpathlineto{\pgfqpoint{1.785220in}{0.623044in}}%
\pgfpathlineto{\pgfqpoint{1.784963in}{0.627243in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{1.783681in}{0.568664in}}%
\pgfpathlineto{\pgfqpoint{1.783255in}{0.592205in}}%
\pgfpathlineto{\pgfqpoint{1.781981in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{1.781642in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{1.781050in}{0.812693in}}%
\pgfpathlineto{\pgfqpoint{1.780629in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{1.780208in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{1.779284in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{1.778781in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.776781in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{1.776449in}{0.529567in}}%
\pgfpathlineto{\pgfqpoint{1.776035in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{0.637785in}}%
\pgfpathlineto{\pgfqpoint{1.774631in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{1.773645in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{1.773072in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{1.771685in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{1.771278in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.770548in}{0.529734in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{0.544670in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{0.558499in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{0.539690in}}%
\pgfpathlineto{\pgfqpoint{1.768530in}{0.513338in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{1.765732in}{0.912335in}}%
\pgfpathlineto{\pgfqpoint{1.765096in}{0.799092in}}%
\pgfpathlineto{\pgfqpoint{1.763594in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{1.763121in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{1.760537in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{1.758983in}{0.518354in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{1.755598in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{1.754987in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{1.754226in}{0.588592in}}%
\pgfpathlineto{\pgfqpoint{1.753694in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{1.752407in}{0.803717in}}%
\pgfpathlineto{\pgfqpoint{1.751880in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{1.750452in}{0.534927in}}%
\pgfpathlineto{\pgfqpoint{1.750228in}{0.541108in}}%
\pgfpathlineto{\pgfqpoint{1.749406in}{0.702687in}}%
\pgfpathlineto{\pgfqpoint{1.749107in}{0.732300in}}%
\pgfpathlineto{\pgfqpoint{1.748661in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.747918in}{0.509228in}}%
\pgfpathlineto{\pgfqpoint{1.747399in}{0.595678in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{1.745923in}{0.702914in}}%
\pgfpathlineto{\pgfqpoint{1.745261in}{0.626742in}}%
\pgfpathlineto{\pgfqpoint{1.744748in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{1.743797in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{1.743360in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{0.634790in}}%
\pgfpathlineto{\pgfqpoint{1.742124in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{1.741617in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{1.740966in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{1.740894in}{0.725645in}}%
\pgfpathlineto{\pgfqpoint{1.740678in}{0.733257in}}%
\pgfpathlineto{\pgfqpoint{1.739886in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.739311in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{1.737738in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{1.737097in}{0.608753in}}%
\pgfpathlineto{\pgfqpoint{1.735396in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{1.734480in}{0.772537in}}%
\pgfpathlineto{\pgfqpoint{1.733076in}{0.541164in}}%
\pgfpathlineto{\pgfqpoint{1.732237in}{0.564400in}}%
\pgfpathlineto{\pgfqpoint{1.731262in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{1.730083in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{0.734346in}}%
\pgfpathlineto{\pgfqpoint{1.728772in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{1.728222in}{0.608476in}}%
\pgfpathlineto{\pgfqpoint{1.727947in}{0.636079in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.568658in}}%
\pgfpathlineto{\pgfqpoint{1.726579in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{1.726170in}{0.544734in}}%
\pgfpathlineto{\pgfqpoint{1.725421in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{1.724134in}{1.094341in}}%
\pgfpathlineto{\pgfqpoint{1.721980in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{1.721712in}{0.510043in}}%
\pgfpathlineto{\pgfqpoint{1.721377in}{0.515742in}}%
\pgfpathlineto{\pgfqpoint{1.720843in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{1.719910in}{0.834788in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{0.714516in}}%
\pgfpathlineto{\pgfqpoint{1.718451in}{0.528823in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{1.716541in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{1.715755in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.713605in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{1.712763in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{1.712052in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{1.711151in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.710830in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{1.709039in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{1.708530in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{1.706250in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{0.983271in}}%
\pgfpathlineto{\pgfqpoint{1.705495in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.705118in}{0.645606in}}%
\pgfpathlineto{\pgfqpoint{1.704429in}{0.777082in}}%
\pgfpathlineto{\pgfqpoint{1.704366in}{0.781061in}}%
\pgfpathlineto{\pgfqpoint{1.704053in}{0.733041in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{1.703180in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{1.702682in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{1.702123in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{1.700515in}{0.516224in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{0.514795in}}%
\pgfpathlineto{\pgfqpoint{1.699899in}{0.518313in}}%
\pgfpathlineto{\pgfqpoint{1.699408in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{1.698061in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{1.697390in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{1.695388in}{0.531575in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{0.544417in}}%
\pgfpathlineto{\pgfqpoint{1.693642in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{1.692923in}{0.621673in}}%
\pgfpathlineto{\pgfqpoint{1.692027in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{1.691491in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{1.690422in}{0.658466in}}%
\pgfpathlineto{\pgfqpoint{1.689770in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{1.687651in}{0.509062in}}%
\pgfpathlineto{\pgfqpoint{1.687124in}{0.528370in}}%
\pgfpathlineto{\pgfqpoint{1.685957in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{1.682428in}{0.822120in}}%
\pgfpathlineto{\pgfqpoint{1.682256in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{1.681797in}{0.757641in}}%
\pgfpathlineto{\pgfqpoint{1.681053in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{1.680198in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{0.567251in}}%
\pgfpathlineto{\pgfqpoint{1.679799in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.579084in}}%
\pgfpathlineto{\pgfqpoint{1.678156in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.677535in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{1.676298in}{0.509465in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{0.538589in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.570859in}}%
\pgfpathlineto{\pgfqpoint{1.675011in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{1.674900in}{0.521401in}}%
\pgfpathlineto{\pgfqpoint{1.674621in}{0.542644in}}%
\pgfpathlineto{\pgfqpoint{1.673676in}{0.650930in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{0.600884in}}%
\pgfpathlineto{\pgfqpoint{1.671630in}{0.530194in}}%
\pgfpathlineto{\pgfqpoint{1.671299in}{0.518774in}}%
\pgfpathlineto{\pgfqpoint{1.671025in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{1.670038in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.669000in}{0.815200in}}%
\pgfpathlineto{\pgfqpoint{1.668782in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{1.668292in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{1.667370in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.666828in}{0.613311in}}%
\pgfpathlineto{\pgfqpoint{1.666181in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.665481in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{1.664890in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.664515in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{1.663926in}{0.525944in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{0.623143in}}%
\pgfpathlineto{\pgfqpoint{1.662753in}{0.595681in}}%
\pgfpathlineto{\pgfqpoint{1.662487in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.662116in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{0.898739in}}%
\pgfpathlineto{\pgfqpoint{1.660687in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{1.660107in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{1.659528in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{1.659004in}{0.846771in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.748528in}}%
\pgfpathlineto{\pgfqpoint{1.657123in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.656967in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{1.656915in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.715342in}}%
\pgfpathlineto{\pgfqpoint{1.655774in}{0.512433in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{1.653609in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{1.653045in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.652482in}{0.509631in}}%
\pgfpathlineto{\pgfqpoint{1.651767in}{0.598136in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{1.649888in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{1.649282in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.648828in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.647471in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{1.647421in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{1.647321in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{1.645723in}{0.533462in}}%
\pgfpathlineto{\pgfqpoint{1.644978in}{0.642133in}}%
\pgfpathlineto{\pgfqpoint{1.644284in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{0.713707in}}%
\pgfpathlineto{\pgfqpoint{1.643099in}{0.525368in}}%
\pgfpathlineto{\pgfqpoint{1.642557in}{0.659829in}}%
\pgfpathlineto{\pgfqpoint{1.642311in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{0.568186in}}%
\pgfpathlineto{\pgfqpoint{1.641478in}{0.530553in}}%
\pgfpathlineto{\pgfqpoint{1.640793in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{1.638896in}{0.512244in}}%
\pgfpathlineto{\pgfqpoint{1.638218in}{0.519886in}}%
\pgfpathlineto{\pgfqpoint{1.637929in}{0.525154in}}%
\pgfpathlineto{\pgfqpoint{1.637446in}{0.587135in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{1.074832in}}%
\pgfpathlineto{\pgfqpoint{1.636004in}{0.721038in}}%
\pgfpathlineto{\pgfqpoint{1.635765in}{0.632209in}}%
\pgfpathlineto{\pgfqpoint{1.635191in}{0.727156in}}%
\pgfpathlineto{\pgfqpoint{1.634857in}{0.686041in}}%
\pgfpathlineto{\pgfqpoint{1.634618in}{0.646146in}}%
\pgfpathlineto{\pgfqpoint{1.634190in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{1.633098in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{1.632766in}{0.860621in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.510294in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{1.630598in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.630083in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{1.628775in}{0.522612in}}%
\pgfpathlineto{\pgfqpoint{1.628449in}{0.508985in}}%
\pgfpathlineto{\pgfqpoint{1.628123in}{0.548577in}}%
\pgfpathlineto{\pgfqpoint{1.627196in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{1.626548in}{0.695409in}}%
\pgfpathlineto{\pgfqpoint{1.625995in}{0.608042in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{0.634716in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{1.624295in}{0.633127in}}%
\pgfpathlineto{\pgfqpoint{1.623609in}{0.911996in}}%
\pgfpathlineto{\pgfqpoint{1.623107in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{1.621653in}{0.520984in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{1.620568in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{1.620072in}{0.764099in}}%
\pgfpathlineto{\pgfqpoint{1.618949in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{1.618680in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{1.617607in}{0.766457in}}%
\pgfpathlineto{\pgfqpoint{1.616983in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{1.616450in}{0.522931in}}%
\pgfpathlineto{\pgfqpoint{1.615696in}{0.551190in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{1.613844in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{1.612747in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{0.548574in}}%
\pgfpathlineto{\pgfqpoint{1.611263in}{0.862122in}}%
\pgfpathlineto{\pgfqpoint{1.611046in}{0.896964in}}%
\pgfpathlineto{\pgfqpoint{1.610395in}{0.804704in}}%
\pgfpathlineto{\pgfqpoint{1.609832in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{1.608838in}{0.715606in}}%
\pgfpathlineto{\pgfqpoint{1.608795in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{1.608580in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{0.549364in}}%
\pgfpathlineto{\pgfqpoint{1.607206in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{1.607077in}{0.631588in}}%
\pgfpathlineto{\pgfqpoint{1.606649in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{1.606478in}{0.531861in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{0.683308in}}%
\pgfpathlineto{\pgfqpoint{1.605711in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{1.605115in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{1.604861in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{1.604310in}{0.695512in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{1.603633in}{0.595492in}}%
\pgfpathlineto{\pgfqpoint{1.603337in}{0.520358in}}%
\pgfpathlineto{\pgfqpoint{1.602874in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{1.602453in}{0.838343in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{1.601488in}{0.565246in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{1.600777in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{1.600318in}{0.585046in}}%
\pgfpathlineto{\pgfqpoint{1.600026in}{0.525918in}}%
\pgfpathlineto{\pgfqpoint{1.599402in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{1.599153in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{1.598614in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{1.597251in}{0.531518in}}%
\pgfpathlineto{\pgfqpoint{1.597127in}{0.538373in}}%
\pgfpathlineto{\pgfqpoint{1.596634in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{1.595772in}{1.070307in}}%
\pgfpathlineto{\pgfqpoint{1.595445in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{1.594873in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.592799in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{1.592354in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{1.592072in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{0.654668in}}%
\pgfpathlineto{\pgfqpoint{1.591386in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{1.590622in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{1.589981in}{0.591852in}}%
\pgfpathlineto{\pgfqpoint{1.589861in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{1.589461in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{1.589141in}{0.512477in}}%
\pgfpathlineto{\pgfqpoint{1.588504in}{0.556539in}}%
\pgfpathlineto{\pgfqpoint{1.588384in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.587828in}{0.516084in}}%
\pgfpathlineto{\pgfqpoint{1.587312in}{0.555887in}}%
\pgfpathlineto{\pgfqpoint{1.585141in}{0.774349in}}%
\pgfpathlineto{\pgfqpoint{1.586521in}{0.536733in}}%
\pgfpathlineto{\pgfqpoint{1.584788in}{0.749165in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{0.543510in}}%
\pgfpathlineto{\pgfqpoint{1.582444in}{0.600491in}}%
\pgfpathlineto{\pgfqpoint{1.581978in}{0.711795in}}%
\pgfpathlineto{\pgfqpoint{1.581513in}{0.573959in}}%
\pgfpathlineto{\pgfqpoint{1.580932in}{0.511611in}}%
\pgfpathlineto{\pgfqpoint{1.580276in}{0.525057in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{0.821286in}}%
\pgfpathlineto{\pgfqpoint{1.578700in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{1.577782in}{0.523630in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.679080in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{1.574482in}{0.600809in}}%
\pgfpathlineto{\pgfqpoint{1.573766in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.573241in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{1.572716in}{0.509583in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{0.541509in}}%
\pgfpathlineto{\pgfqpoint{1.571596in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{1.571149in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.567394in}}%
\pgfpathlineto{\pgfqpoint{1.570369in}{0.519779in}}%
\pgfpathlineto{\pgfqpoint{1.569887in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{1.568373in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{1.568079in}{0.587463in}}%
\pgfpathlineto{\pgfqpoint{1.567969in}{0.572311in}}%
\pgfpathlineto{\pgfqpoint{1.567528in}{0.688070in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{0.815435in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{1.566029in}{0.605245in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{0.741796in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{1.562587in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{1.562228in}{0.524268in}}%
\pgfpathlineto{\pgfqpoint{1.561797in}{0.640390in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{1.560616in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{1.559796in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{1.559191in}{0.546381in}}%
\pgfpathlineto{\pgfqpoint{1.558411in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{1.557704in}{0.644115in}}%
\pgfpathlineto{\pgfqpoint{1.556999in}{0.547430in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{0.597844in}}%
\pgfpathlineto{\pgfqpoint{1.556050in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{1.555315in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{0.555605in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{1.553885in}{0.583314in}}%
\pgfpathlineto{\pgfqpoint{1.553676in}{0.628715in}}%
\pgfpathlineto{\pgfqpoint{1.552809in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{0.671732in}}%
\pgfpathlineto{\pgfqpoint{1.552117in}{0.532768in}}%
\pgfpathlineto{\pgfqpoint{1.551358in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{1.551220in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{1.550876in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{1.550705in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{1.549847in}{0.513222in}}%
\pgfpathlineto{\pgfqpoint{1.549437in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.549163in}{0.692011in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{1.547428in}{0.509676in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{0.542509in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{0.525440in}}%
\pgfpathlineto{\pgfqpoint{1.546108in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{1.545704in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{1.545098in}{0.515800in}}%
\pgfpathlineto{\pgfqpoint{1.544829in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{0.555609in}}%
\pgfpathlineto{\pgfqpoint{1.542723in}{0.511543in}}%
\pgfpathlineto{\pgfqpoint{1.542590in}{0.519889in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{0.800377in}}%
\pgfpathlineto{\pgfqpoint{1.541361in}{1.004114in}}%
\pgfpathlineto{\pgfqpoint{1.541030in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{1.540535in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{1.539743in}{0.549141in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{0.639426in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{0.519971in}}%
\pgfpathlineto{\pgfqpoint{1.537939in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{1.537287in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{1.536635in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{1.536440in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{1.535791in}{0.511547in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{1.534047in}{0.724182in}}%
\pgfpathlineto{\pgfqpoint{1.533468in}{0.543954in}}%
\pgfpathlineto{\pgfqpoint{1.533180in}{0.559163in}}%
\pgfpathlineto{\pgfqpoint{1.532699in}{0.610333in}}%
\pgfpathlineto{\pgfqpoint{1.531931in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{1.531198in}{0.510171in}}%
\pgfpathlineto{\pgfqpoint{1.530689in}{0.655240in}}%
\pgfpathlineto{\pgfqpoint{1.530404in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{1.529390in}{0.511278in}}%
\pgfpathlineto{\pgfqpoint{1.528853in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.527877in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{1.527438in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{1.526748in}{0.511445in}}%
\pgfpathlineto{\pgfqpoint{1.526186in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{1.525718in}{0.612670in}}%
\pgfpathlineto{\pgfqpoint{1.525282in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{1.524723in}{0.509469in}}%
\pgfpathlineto{\pgfqpoint{1.524134in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{0.556529in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{1.523299in}{0.707612in}}%
\pgfpathlineto{\pgfqpoint{1.522713in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{1.522467in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{1.521025in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{1.520627in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.519834in}{0.511382in}}%
\pgfpathlineto{\pgfqpoint{1.519348in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.518831in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{1.518256in}{0.563323in}}%
\pgfpathlineto{\pgfqpoint{1.518165in}{0.558206in}}%
\pgfpathlineto{\pgfqpoint{1.517500in}{0.600546in}}%
\pgfpathlineto{\pgfqpoint{1.516627in}{0.702961in}}%
\pgfpathlineto{\pgfqpoint{1.517018in}{0.561041in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{1.515606in}{0.509355in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{1.515097in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{1.514202in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.513934in}{0.553914in}}%
\pgfpathlineto{\pgfqpoint{1.513369in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{1.512421in}{0.559582in}}%
\pgfpathlineto{\pgfqpoint{1.511328in}{0.509201in}}%
\pgfpathlineto{\pgfqpoint{1.511211in}{0.516095in}}%
\pgfpathlineto{\pgfqpoint{1.510681in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.510124in}{0.515641in}}%
\pgfpathlineto{\pgfqpoint{1.509743in}{0.509684in}}%
\pgfpathlineto{\pgfqpoint{1.509538in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{1.508662in}{0.594796in}}%
\pgfpathlineto{\pgfqpoint{1.509158in}{0.518235in}}%
\pgfpathlineto{\pgfqpoint{1.508312in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.508167in}{0.514669in}}%
\pgfpathlineto{\pgfqpoint{1.507760in}{0.573370in}}%
\pgfpathlineto{\pgfqpoint{1.507266in}{0.538748in}}%
\pgfpathlineto{\pgfqpoint{1.505936in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{1.505561in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{1.504354in}{0.574150in}}%
\pgfpathlineto{\pgfqpoint{1.503867in}{0.520327in}}%
\pgfpathlineto{\pgfqpoint{1.503324in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{1.502925in}{0.700441in}}%
\pgfpathlineto{\pgfqpoint{1.502099in}{0.620692in}}%
\pgfpathlineto{\pgfqpoint{1.501872in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{1.501532in}{0.515655in}}%
\pgfpathlineto{\pgfqpoint{1.501078in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{0.801076in}}%
\pgfpathlineto{\pgfqpoint{1.500118in}{0.604515in}}%
\pgfpathlineto{\pgfqpoint{1.499583in}{0.510424in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{1.497872in}{0.831467in}}%
\pgfpathlineto{\pgfqpoint{1.498488in}{0.617178in}}%
\pgfpathlineto{\pgfqpoint{1.497788in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{0.514442in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{0.871057in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{1.495507in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.495286in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{1.494843in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{1.494126in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{1.493906in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{1.493548in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{1.493027in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{1.491905in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{1.491168in}{0.539385in}}%
\pgfpathlineto{\pgfqpoint{1.490842in}{0.627815in}}%
\pgfpathlineto{\pgfqpoint{1.490815in}{0.625368in}}%
\pgfpathlineto{\pgfqpoint{1.489892in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{0.640971in}}%
\pgfpathlineto{\pgfqpoint{1.489702in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{1.489431in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{1.488729in}{0.539273in}}%
\pgfpathlineto{\pgfqpoint{1.488514in}{0.557897in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{1.488002in}{0.543715in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.486287in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{1.485779in}{0.621893in}}%
\pgfpathlineto{\pgfqpoint{1.485327in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{0.611251in}}%
\pgfpathlineto{\pgfqpoint{1.483708in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{1.484264in}{0.627698in}}%
\pgfpathlineto{\pgfqpoint{1.483470in}{0.566654in}}%
\pgfpathlineto{\pgfqpoint{1.483127in}{0.730274in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{1.482258in}{0.622783in}}%
\pgfpathlineto{\pgfqpoint{1.482074in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{1.481811in}{0.533360in}}%
\pgfpathlineto{\pgfqpoint{1.481417in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{1.481103in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.480528in}{0.523326in}}%
\pgfpathlineto{\pgfqpoint{1.480502in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{1.479641in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{0.742435in}}%
\pgfpathlineto{\pgfqpoint{1.478939in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{1.478732in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{1.477877in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{1.476691in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{1.477206in}{0.515695in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{0.613694in}}%
\pgfpathlineto{\pgfqpoint{1.475330in}{0.542211in}}%
\pgfpathlineto{\pgfqpoint{1.475663in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{1.475254in}{0.550718in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.665473in}}%
\pgfpathlineto{\pgfqpoint{1.474207in}{0.538160in}}%
\pgfpathlineto{\pgfqpoint{1.473469in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{1.473723in}{0.555761in}}%
\pgfpathlineto{\pgfqpoint{1.473367in}{0.547696in}}%
\pgfpathlineto{\pgfqpoint{1.472378in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{1.472125in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{0.515607in}}%
\pgfpathlineto{\pgfqpoint{1.470940in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.470462in}{0.651590in}}%
\pgfpathlineto{\pgfqpoint{1.469835in}{0.551857in}}%
\pgfpathlineto{\pgfqpoint{1.469385in}{0.518894in}}%
\pgfpathlineto{\pgfqpoint{1.469160in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{1.468162in}{0.524220in}}%
\pgfpathlineto{\pgfqpoint{1.468038in}{0.509098in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{1.466871in}{0.871622in}}%
\pgfpathlineto{\pgfqpoint{1.466228in}{0.593041in}}%
\pgfpathlineto{\pgfqpoint{1.466030in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.465217in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.463867in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{1.464382in}{0.542967in}}%
\pgfpathlineto{\pgfqpoint{1.463696in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.463378in}{0.567455in}}%
\pgfpathlineto{\pgfqpoint{1.462451in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{1.461407in}{0.509698in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{1.461140in}{0.520009in}}%
\pgfpathlineto{\pgfqpoint{1.460246in}{0.593194in}}%
\pgfpathlineto{\pgfqpoint{1.460777in}{0.510106in}}%
\pgfpathlineto{\pgfqpoint{1.459860in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{1.459018in}{0.509275in}}%
\pgfpathlineto{\pgfqpoint{1.458874in}{0.544402in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{1.457676in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{0.551076in}}%
\pgfpathlineto{\pgfqpoint{1.456937in}{0.708918in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{1.455393in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{1.455156in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{1.454778in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{1.454306in}{0.510408in}}%
\pgfpathlineto{\pgfqpoint{1.453741in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{1.453130in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{0.697894in}}%
\pgfpathlineto{\pgfqpoint{1.450886in}{0.519685in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{1.448847in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{1.449262in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{1.448385in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{1.447213in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{1.446800in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{1.446183in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{1.445954in}{0.544430in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{1.445407in}{0.803083in}}%
\pgfpathlineto{\pgfqpoint{1.444702in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{1.443841in}{0.520020in}}%
\pgfpathlineto{\pgfqpoint{1.443569in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{1.442734in}{0.682407in}}%
\pgfpathlineto{\pgfqpoint{1.443095in}{0.532299in}}%
\pgfpathlineto{\pgfqpoint{1.442463in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{1.441340in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{1.441721in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{1.441250in}{0.527907in}}%
\pgfpathlineto{\pgfqpoint{1.440311in}{0.854610in}}%
\pgfpathlineto{\pgfqpoint{1.439843in}{0.601663in}}%
\pgfpathlineto{\pgfqpoint{1.439508in}{0.509537in}}%
\pgfpathlineto{\pgfqpoint{1.438686in}{0.573347in}}%
\pgfpathlineto{\pgfqpoint{1.437425in}{0.972951in}}%
\pgfpathlineto{\pgfqpoint{1.438044in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{1.437182in}{0.742030in}}%
\pgfpathlineto{\pgfqpoint{1.436301in}{0.517667in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{0.716039in}}%
\pgfpathlineto{\pgfqpoint{1.435205in}{0.515229in}}%
\pgfpathlineto{\pgfqpoint{1.434898in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{1.434222in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{1.434571in}{0.524330in}}%
\pgfpathlineto{\pgfqpoint{1.433982in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{1.433808in}{0.520458in}}%
\pgfpathlineto{\pgfqpoint{1.432808in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{1.432462in}{0.529911in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{0.543859in}}%
\pgfpathlineto{\pgfqpoint{1.431554in}{0.542440in}}%
\pgfpathlineto{\pgfqpoint{1.431317in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{1.431101in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{1.430735in}{0.540130in}}%
\pgfpathlineto{\pgfqpoint{1.430091in}{0.624740in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{0.628941in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{0.559160in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{0.521438in}}%
\pgfpathlineto{\pgfqpoint{1.428935in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{1.428572in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{1.428338in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.427827in}{0.511856in}}%
\pgfpathlineto{\pgfqpoint{1.427508in}{0.524970in}}%
\pgfpathlineto{\pgfqpoint{1.427359in}{0.515677in}}%
\pgfpathlineto{\pgfqpoint{1.427190in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{1.426681in}{0.894777in}}%
\pgfpathlineto{\pgfqpoint{1.426110in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.425941in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{1.425814in}{0.549748in}}%
\pgfpathlineto{\pgfqpoint{1.425582in}{0.515163in}}%
\pgfpathlineto{\pgfqpoint{1.425245in}{0.636020in}}%
\pgfpathlineto{\pgfqpoint{1.424930in}{0.788814in}}%
\pgfpathlineto{\pgfqpoint{1.424405in}{0.515827in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{1.424006in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{1.423776in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{1.423337in}{0.534853in}}%
\pgfpathlineto{\pgfqpoint{1.422836in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{1.422502in}{0.517875in}}%
\pgfpathlineto{\pgfqpoint{1.422128in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{0.805622in}}%
\pgfpathlineto{\pgfqpoint{1.421380in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.420945in}{0.711079in}}%
\pgfpathlineto{\pgfqpoint{1.420924in}{0.711917in}}%
\pgfpathlineto{\pgfqpoint{1.420717in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.515335in}}%
\pgfpathlineto{\pgfqpoint{1.419191in}{0.541759in}}%
\pgfpathlineto{\pgfqpoint{1.418145in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{1.418514in}{0.521350in}}%
\pgfpathlineto{\pgfqpoint{1.417961in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{1.417634in}{0.512686in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{1.415963in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{1.415720in}{0.676964in}}%
\pgfpathlineto{\pgfqpoint{1.414526in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{1.415092in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{0.513865in}}%
\pgfpathlineto{\pgfqpoint{1.413438in}{0.826331in}}%
\pgfpathlineto{\pgfqpoint{1.414001in}{0.512762in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.563989in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{1.412154in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.411875in}{0.757261in}}%
\pgfpathlineto{\pgfqpoint{1.411256in}{0.546699in}}%
\pgfpathlineto{\pgfqpoint{1.410877in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{1.410599in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.410380in}{0.797439in}}%
\pgfpathlineto{\pgfqpoint{1.410003in}{0.517260in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{0.578531in}}%
\pgfpathlineto{\pgfqpoint{1.409251in}{0.592505in}}%
\pgfpathlineto{\pgfqpoint{1.408836in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{1.408185in}{0.528949in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.407968in}{0.571886in}}%
\pgfpathlineto{\pgfqpoint{1.406555in}{0.696379in}}%
\pgfpathlineto{\pgfqpoint{1.407555in}{0.514298in}}%
\pgfpathlineto{\pgfqpoint{1.406262in}{0.645856in}}%
\pgfpathlineto{\pgfqpoint{1.405364in}{0.509083in}}%
\pgfpathlineto{\pgfqpoint{1.404625in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{1.404567in}{0.510267in}}%
\pgfpathlineto{\pgfqpoint{1.404237in}{0.540914in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{1.403327in}{0.525507in}}%
\pgfpathlineto{\pgfqpoint{1.403134in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{0.525312in}}%
\pgfpathlineto{\pgfqpoint{1.402767in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{1.402401in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{1.401747in}{0.511472in}}%
\pgfpathlineto{\pgfqpoint{1.401689in}{0.510317in}}%
\pgfpathlineto{\pgfqpoint{1.401363in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{1.400942in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.400540in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{1.400005in}{0.604000in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.398597in}{0.608306in}}%
\pgfpathlineto{\pgfqpoint{1.398446in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{1.398161in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{1.397254in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.396971in}{0.558347in}}%
\pgfpathlineto{\pgfqpoint{1.396613in}{0.509875in}}%
\pgfpathlineto{\pgfqpoint{1.396331in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{1.395898in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{1.395711in}{0.553600in}}%
\pgfpathlineto{\pgfqpoint{1.395580in}{0.603432in}}%
\pgfpathlineto{\pgfqpoint{1.395392in}{0.688477in}}%
\pgfpathlineto{\pgfqpoint{1.394905in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{1.394420in}{0.640005in}}%
\pgfpathlineto{\pgfqpoint{1.394289in}{0.621349in}}%
\pgfpathlineto{\pgfqpoint{1.393395in}{0.509272in}}%
\pgfpathlineto{\pgfqpoint{1.394009in}{0.668926in}}%
\pgfpathlineto{\pgfqpoint{1.393024in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.392227in}{0.536156in}}%
\pgfpathlineto{\pgfqpoint{1.391820in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{0.516602in}}%
\pgfpathlineto{\pgfqpoint{1.390842in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{1.390474in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{1.389777in}{0.511370in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{1.389575in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{1.389374in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{1.388552in}{0.541452in}}%
\pgfpathlineto{\pgfqpoint{1.388424in}{0.515299in}}%
\pgfpathlineto{\pgfqpoint{1.387914in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{1.387696in}{0.620127in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{0.512446in}}%
\pgfpathlineto{\pgfqpoint{1.385938in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{0.548568in}}%
\pgfpathlineto{\pgfqpoint{1.384767in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{1.384336in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{1.384013in}{0.577065in}}%
\pgfpathlineto{\pgfqpoint{1.383870in}{0.658353in}}%
\pgfpathlineto{\pgfqpoint{1.383244in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.382976in}{0.526865in}}%
\pgfpathlineto{\pgfqpoint{1.382958in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{1.382797in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.381321in}{0.832596in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.530540in}}%
\pgfpathlineto{\pgfqpoint{1.379906in}{0.584866in}}%
\pgfpathlineto{\pgfqpoint{1.379889in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{1.379695in}{0.525725in}}%
\pgfpathlineto{\pgfqpoint{1.379624in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{1.379166in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.379043in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{1.378236in}{0.535966in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{1.377396in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{1.377239in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.377187in}{0.509098in}}%
\pgfpathlineto{\pgfqpoint{1.377082in}{0.515576in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.833073in}}%
\pgfpathlineto{\pgfqpoint{1.376472in}{0.920408in}}%
\pgfpathlineto{\pgfqpoint{1.375812in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{1.375119in}{0.518517in}}%
\pgfpathlineto{\pgfqpoint{1.375396in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{1.374945in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{1.374790in}{0.611335in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{1.373910in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{1.373789in}{0.510123in}}%
\pgfpathlineto{\pgfqpoint{1.373015in}{0.565028in}}%
\pgfpathlineto{\pgfqpoint{1.372844in}{0.555727in}}%
\pgfpathlineto{\pgfqpoint{1.372826in}{0.555659in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{1.371970in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{1.371355in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{0.538674in}}%
\pgfpathlineto{\pgfqpoint{1.370759in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.682527in}}%
\pgfpathlineto{\pgfqpoint{1.370300in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{1.369909in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{1.369791in}{0.520326in}}%
\pgfpathlineto{\pgfqpoint{1.369672in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{1.369469in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{0.509331in}}%
\pgfpathlineto{\pgfqpoint{1.368606in}{0.508953in}}%
\pgfpathlineto{\pgfqpoint{1.368522in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{0.801602in}}%
\pgfpathlineto{\pgfqpoint{1.367394in}{0.539967in}}%
\pgfpathlineto{\pgfqpoint{1.367243in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{1.366506in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{1.366154in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{1.365437in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{1.364505in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{1.365170in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{1.364289in}{0.563774in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.509574in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{0.522217in}}%
\pgfpathlineto{\pgfqpoint{1.361598in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{1.361385in}{0.606406in}}%
\pgfpathlineto{\pgfqpoint{1.360582in}{0.548354in}}%
\pgfpathlineto{\pgfqpoint{1.360926in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{1.360386in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{1.360190in}{0.711243in}}%
\pgfpathlineto{\pgfqpoint{1.359570in}{0.521908in}}%
\pgfpathlineto{\pgfqpoint{1.359375in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{1.358611in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{0.509012in}}%
\pgfpathlineto{\pgfqpoint{1.358481in}{0.552286in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{1.357461in}{0.711434in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{0.524273in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.545913in}}%
\pgfpathlineto{\pgfqpoint{1.356783in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{0.563490in}}%
\pgfpathlineto{\pgfqpoint{1.356332in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{1.355561in}{0.562395in}}%
\pgfpathlineto{\pgfqpoint{1.354920in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.354441in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{1.353485in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{1.353930in}{0.519496in}}%
\pgfpathlineto{\pgfqpoint{1.353262in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{1.352088in}{0.563833in}}%
\pgfpathlineto{\pgfqpoint{1.351946in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{1.351677in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{1.350920in}{0.604086in}}%
\pgfpathlineto{\pgfqpoint{1.350527in}{0.552695in}}%
\pgfpathlineto{\pgfqpoint{1.349851in}{0.612973in}}%
\pgfpathlineto{\pgfqpoint{1.349663in}{0.719681in}}%
\pgfpathlineto{\pgfqpoint{1.349272in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.348818in}{0.571707in}}%
\pgfpathlineto{\pgfqpoint{1.348147in}{0.509703in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{0.576853in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{0.528361in}}%
\pgfpathlineto{\pgfqpoint{1.346470in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{1.346253in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{1.345204in}{0.510018in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{1.344435in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{1.344143in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.343929in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{1.343791in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{1.343393in}{0.602816in}}%
\pgfpathlineto{\pgfqpoint{1.342096in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{0.565724in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.341139in}{0.509069in}}%
\pgfpathlineto{\pgfqpoint{1.340624in}{0.521665in}}%
\pgfpathlineto{\pgfqpoint{1.340579in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{1.340337in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{1.340276in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{1.339929in}{0.533256in}}%
\pgfpathlineto{\pgfqpoint{1.339673in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{1.339567in}{0.545042in}}%
\pgfpathlineto{\pgfqpoint{1.339462in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.339401in}{0.520135in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.714552in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.735458in}}%
\pgfpathlineto{\pgfqpoint{1.338320in}{0.569176in}}%
\pgfpathlineto{\pgfqpoint{1.338275in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.337975in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{0.515824in}}%
\pgfpathlineto{\pgfqpoint{1.337541in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{1.337242in}{0.532670in}}%
\pgfpathlineto{\pgfqpoint{1.336705in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.335946in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{1.335457in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{1.334450in}{0.605841in}}%
\pgfpathlineto{\pgfqpoint{1.334775in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{1.334258in}{0.558389in}}%
\pgfpathlineto{\pgfqpoint{1.334096in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{1.333521in}{0.671665in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{0.614825in}}%
\pgfpathlineto{\pgfqpoint{1.333110in}{0.648292in}}%
\pgfpathlineto{\pgfqpoint{1.332787in}{0.552476in}}%
\pgfpathlineto{\pgfqpoint{1.332772in}{0.552234in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{1.331835in}{0.726365in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{0.517450in}}%
\pgfpathlineto{\pgfqpoint{1.331645in}{0.548929in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{0.515492in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{0.589932in}}%
\pgfpathlineto{\pgfqpoint{1.330406in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{1.330188in}{0.634914in}}%
\pgfpathlineto{\pgfqpoint{1.329651in}{0.616188in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{1.329173in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{1.328249in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{0.509400in}}%
\pgfpathlineto{\pgfqpoint{1.326782in}{0.536779in}}%
\pgfpathlineto{\pgfqpoint{1.326539in}{0.519192in}}%
\pgfpathlineto{\pgfqpoint{1.326338in}{0.624720in}}%
\pgfpathlineto{\pgfqpoint{1.326009in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{1.325438in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{1.325153in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{1.324272in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.324073in}{0.509068in}}%
\pgfpathlineto{\pgfqpoint{1.323620in}{0.586071in}}%
\pgfpathlineto{\pgfqpoint{1.323110in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.322715in}{0.584541in}}%
\pgfpathlineto{\pgfqpoint{1.321533in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{1.321870in}{0.524065in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{0.648285in}}%
\pgfpathlineto{\pgfqpoint{1.320817in}{0.513062in}}%
\pgfpathlineto{\pgfqpoint{1.320509in}{0.759411in}}%
\pgfpathlineto{\pgfqpoint{1.320230in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{1.320146in}{0.592683in}}%
\pgfpathlineto{\pgfqpoint{1.319518in}{0.513250in}}%
\pgfpathlineto{\pgfqpoint{1.319212in}{0.558761in}}%
\pgfpathlineto{\pgfqpoint{1.319170in}{0.560582in}}%
\pgfpathlineto{\pgfqpoint{1.318795in}{0.516028in}}%
\pgfpathlineto{\pgfqpoint{1.318517in}{0.529716in}}%
\pgfpathlineto{\pgfqpoint{1.318489in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{1.318309in}{0.546186in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{0.620576in}}%
\pgfpathlineto{\pgfqpoint{1.317658in}{0.514482in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{0.597868in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.548340in}}%
\pgfpathlineto{\pgfqpoint{1.316003in}{0.635671in}}%
\pgfpathlineto{\pgfqpoint{1.315797in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.532837in}}%
\pgfpathlineto{\pgfqpoint{1.314879in}{0.509270in}}%
\pgfpathlineto{\pgfqpoint{1.314591in}{0.626083in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{1.313065in}{0.614805in}}%
\pgfpathlineto{\pgfqpoint{1.312048in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{1.312265in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{1.311022in}{0.521290in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{0.624431in}}%
\pgfpathlineto{\pgfqpoint{1.310806in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{1.309744in}{0.515023in}}%
\pgfpathlineto{\pgfqpoint{1.310214in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{1.309530in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{0.662268in}}%
\pgfpathlineto{\pgfqpoint{1.308968in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{1.308393in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{1.307967in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{1.307527in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.306797in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{1.306996in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.552674in}}%
\pgfpathlineto{\pgfqpoint{1.306360in}{0.551548in}}%
\pgfpathlineto{\pgfqpoint{1.306214in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{1.305580in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{1.305158in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{1.303844in}{0.674994in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{0.665955in}}%
\pgfpathlineto{\pgfqpoint{1.302576in}{0.518639in}}%
\pgfpathlineto{\pgfqpoint{1.302263in}{0.525312in}}%
\pgfpathlineto{\pgfqpoint{1.302055in}{0.540691in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{1.301652in}{0.508966in}}%
\pgfpathlineto{\pgfqpoint{1.301094in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{0.515381in}}%
\pgfpathlineto{\pgfqpoint{1.300640in}{0.687344in}}%
\pgfpathlineto{\pgfqpoint{1.300381in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{1.299994in}{0.559294in}}%
\pgfpathlineto{\pgfqpoint{1.299671in}{0.585832in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{0.509196in}}%
\pgfpathlineto{\pgfqpoint{1.298269in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.298180in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.296952in}{0.572813in}}%
\pgfpathlineto{\pgfqpoint{1.296709in}{0.517637in}}%
\pgfpathlineto{\pgfqpoint{1.296251in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{1.296213in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{1.295641in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{1.295577in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{1.295425in}{0.509469in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{0.547561in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{0.531115in}}%
\pgfpathlineto{\pgfqpoint{1.293115in}{0.637209in}}%
\pgfpathlineto{\pgfqpoint{1.294173in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{1.293027in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{1.292499in}{0.518150in}}%
\pgfpathlineto{\pgfqpoint{1.291998in}{0.640276in}}%
\pgfpathlineto{\pgfqpoint{1.291973in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.291598in}{0.553486in}}%
\pgfpathlineto{\pgfqpoint{1.291436in}{0.508929in}}%
\pgfpathlineto{\pgfqpoint{1.290899in}{0.576202in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{0.511937in}}%
\pgfpathlineto{\pgfqpoint{1.290302in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{1.289731in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.514835in}}%
\pgfpathlineto{\pgfqpoint{1.289322in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{1.289099in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{1.288296in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{1.287889in}{0.518213in}}%
\pgfpathlineto{\pgfqpoint{1.287409in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.286869in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{1.285951in}{0.756687in}}%
\pgfpathlineto{\pgfqpoint{1.286587in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.285694in}{0.667486in}}%
\pgfpathlineto{\pgfqpoint{1.285499in}{0.523519in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{1.283530in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{0.552023in}}%
\pgfpathlineto{\pgfqpoint{1.283251in}{0.509700in}}%
\pgfpathlineto{\pgfqpoint{1.282937in}{0.715545in}}%
\pgfpathlineto{\pgfqpoint{1.282370in}{0.590920in}}%
\pgfpathlineto{\pgfqpoint{1.282129in}{0.707079in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{1.281324in}{0.566888in}}%
\pgfpathlineto{\pgfqpoint{1.280461in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{0.543524in}}%
\pgfpathlineto{\pgfqpoint{1.279243in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{1.279720in}{0.511477in}}%
\pgfpathlineto{\pgfqpoint{1.279005in}{0.547601in}}%
\pgfpathlineto{\pgfqpoint{1.278649in}{0.511434in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.277925in}{0.729280in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{0.536606in}}%
\pgfpathlineto{\pgfqpoint{1.277074in}{0.540475in}}%
\pgfpathlineto{\pgfqpoint{1.276472in}{0.511622in}}%
\pgfpathlineto{\pgfqpoint{1.276354in}{0.579476in}}%
\pgfpathlineto{\pgfqpoint{1.276248in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{1.275931in}{0.510069in}}%
\pgfpathlineto{\pgfqpoint{1.275250in}{0.586487in}}%
\pgfpathlineto{\pgfqpoint{1.274548in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{1.274875in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{1.274045in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{0.555181in}}%
\pgfpathlineto{\pgfqpoint{1.271954in}{0.664721in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{1.271792in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{1.270834in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.271214in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.270534in}{0.542280in}}%
\pgfpathlineto{\pgfqpoint{1.270350in}{0.521183in}}%
\pgfpathlineto{\pgfqpoint{1.270109in}{0.575194in}}%
\pgfpathlineto{\pgfqpoint{1.268871in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{1.269340in}{0.512440in}}%
\pgfpathlineto{\pgfqpoint{1.268837in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{1.268528in}{0.522894in}}%
\pgfpathlineto{\pgfqpoint{1.267139in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.267093in}{0.595574in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{0.509123in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{1.266028in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{1.264978in}{0.530004in}}%
\pgfpathlineto{\pgfqpoint{1.264922in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{1.264450in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{1.263978in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{0.616220in}}%
\pgfpathlineto{\pgfqpoint{1.263183in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{1.263015in}{0.549760in}}%
\pgfpathlineto{\pgfqpoint{1.262859in}{0.509795in}}%
\pgfpathlineto{\pgfqpoint{1.262457in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{1.261867in}{0.542461in}}%
\pgfpathlineto{\pgfqpoint{1.261056in}{0.720375in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.259839in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{1.260104in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.259287in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{1.258320in}{0.876387in}}%
\pgfpathlineto{\pgfqpoint{1.258770in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{1.258111in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{1.257815in}{0.509478in}}%
\pgfpathlineto{\pgfqpoint{1.257170in}{0.610870in}}%
\pgfpathlineto{\pgfqpoint{1.256984in}{0.553186in}}%
\pgfpathlineto{\pgfqpoint{1.256537in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{1.255830in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{1.255569in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{1.255200in}{0.511763in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{1.253450in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{1.254291in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{1.253353in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{1.252590in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{1.253095in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{1.251883in}{0.514126in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{0.616642in}}%
\pgfpathlineto{\pgfqpoint{1.251221in}{0.729951in}}%
\pgfpathlineto{\pgfqpoint{1.250698in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{1.250272in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{1.250262in}{0.573426in}}%
\pgfpathlineto{\pgfqpoint{1.250124in}{0.511321in}}%
\pgfpathlineto{\pgfqpoint{1.250102in}{0.508998in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{1.249074in}{0.520707in}}%
\pgfpathlineto{\pgfqpoint{1.248820in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{1.248682in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{1.247944in}{0.527590in}}%
\pgfpathlineto{\pgfqpoint{1.247638in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{1.247617in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{1.246955in}{0.510540in}}%
\pgfpathlineto{\pgfqpoint{1.246127in}{0.604007in}}%
\pgfpathlineto{\pgfqpoint{1.246012in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{1.245667in}{0.513281in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{1.244541in}{0.515508in}}%
\pgfpathlineto{\pgfqpoint{1.244032in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{1.243742in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{1.242883in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{1.242862in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.242419in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{1.241975in}{0.509727in}}%
\pgfpathlineto{\pgfqpoint{1.241883in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{1.241626in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{1.240815in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.240784in}{0.510776in}}%
\pgfpathlineto{\pgfqpoint{1.240579in}{0.609437in}}%
\pgfpathlineto{\pgfqpoint{1.240221in}{0.607698in}}%
\pgfpathlineto{\pgfqpoint{1.239017in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{1.239639in}{0.511295in}}%
\pgfpathlineto{\pgfqpoint{1.238936in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{1.237627in}{0.541889in}}%
\pgfpathlineto{\pgfqpoint{1.236798in}{0.508921in}}%
\pgfpathlineto{\pgfqpoint{1.236617in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{1.236405in}{0.648348in}}%
\pgfpathlineto{\pgfqpoint{1.235600in}{0.520645in}}%
\pgfpathlineto{\pgfqpoint{1.234878in}{0.508945in}}%
\pgfpathlineto{\pgfqpoint{1.235259in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{1.234468in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{1.234318in}{0.508936in}}%
\pgfpathlineto{\pgfqpoint{1.234089in}{0.527851in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{1.233222in}{0.509550in}}%
\pgfpathlineto{\pgfqpoint{1.232923in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{1.232476in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{1.232447in}{0.655008in}}%
\pgfpathlineto{\pgfqpoint{1.231872in}{0.522034in}}%
\pgfpathlineto{\pgfqpoint{1.231595in}{0.537053in}}%
\pgfpathlineto{\pgfqpoint{1.231467in}{0.511209in}}%
\pgfpathlineto{\pgfqpoint{1.231259in}{0.661053in}}%
\pgfpathlineto{\pgfqpoint{1.230530in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{1.230303in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{1.230195in}{0.597719in}}%
\pgfpathlineto{\pgfqpoint{1.229900in}{0.515269in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{1.229126in}{0.594693in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{0.510099in}}%
\pgfpathlineto{\pgfqpoint{1.228168in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{1.227827in}{0.537239in}}%
\pgfpathlineto{\pgfqpoint{1.227515in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{1.226942in}{0.532917in}}%
\pgfpathlineto{\pgfqpoint{1.226718in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{1.225982in}{0.512019in}}%
\pgfpathlineto{\pgfqpoint{1.225808in}{0.611767in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{0.588269in}}%
\pgfpathlineto{\pgfqpoint{1.224969in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{0.625021in}}%
\pgfpathlineto{\pgfqpoint{1.224699in}{0.619640in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{0.641672in}}%
\pgfpathlineto{\pgfqpoint{1.224334in}{0.510405in}}%
\pgfpathlineto{\pgfqpoint{1.223796in}{0.526645in}}%
\pgfpathlineto{\pgfqpoint{1.223748in}{0.509307in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{0.595466in}}%
\pgfpathlineto{\pgfqpoint{1.222705in}{0.533970in}}%
\pgfpathlineto{\pgfqpoint{1.222152in}{0.649912in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.221609in}{0.529691in}}%
\pgfpathlineto{\pgfqpoint{1.220935in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{1.221315in}{0.508953in}}%
\pgfpathlineto{\pgfqpoint{1.220518in}{0.528272in}}%
\pgfpathlineto{\pgfqpoint{1.219715in}{0.552902in}}%
\pgfpathlineto{\pgfqpoint{1.220338in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.219554in}{0.522937in}}%
\pgfpathlineto{\pgfqpoint{1.219498in}{0.510417in}}%
\pgfpathlineto{\pgfqpoint{1.219328in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{1.218594in}{0.570181in}}%
\pgfpathlineto{\pgfqpoint{1.218171in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.509395in}}%
\pgfpathlineto{\pgfqpoint{1.217759in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{0.508989in}}%
\pgfpathlineto{\pgfqpoint{1.216041in}{0.613237in}}%
\pgfpathlineto{\pgfqpoint{1.215939in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{1.215280in}{0.509034in}}%
\pgfpathlineto{\pgfqpoint{1.214992in}{0.554921in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{1.214520in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.214465in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{1.214280in}{0.509376in}}%
\pgfpathlineto{\pgfqpoint{1.213431in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{1.213265in}{0.620601in}}%
\pgfpathlineto{\pgfqpoint{1.212631in}{0.527989in}}%
\pgfpathlineto{\pgfqpoint{1.212447in}{0.509047in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{1.211532in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.210984in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{1.210756in}{0.511483in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{0.520988in}}%
\pgfpathlineto{\pgfqpoint{1.210382in}{0.509495in}}%
\pgfpathlineto{\pgfqpoint{1.209791in}{0.617446in}}%
\pgfpathlineto{\pgfqpoint{1.209365in}{0.519073in}}%
\pgfpathlineto{\pgfqpoint{1.209229in}{0.508951in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{0.551001in}}%
\pgfpathlineto{\pgfqpoint{1.208849in}{0.545495in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{0.670492in}}%
\pgfpathlineto{\pgfqpoint{1.208009in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.641072in}}%
\pgfpathlineto{\pgfqpoint{1.206660in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{1.206167in}{0.521006in}}%
\pgfpathlineto{\pgfqpoint{1.206024in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{1.206015in}{0.589378in}}%
\pgfpathlineto{\pgfqpoint{1.205872in}{0.539597in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{0.642491in}}%
\pgfpathlineto{\pgfqpoint{1.205416in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{0.512317in}}%
\pgfpathlineto{\pgfqpoint{1.204507in}{0.538508in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{1.203673in}{0.562932in}}%
\pgfpathlineto{\pgfqpoint{1.203354in}{0.513916in}}%
\pgfpathlineto{\pgfqpoint{1.203026in}{0.616959in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{1.202399in}{0.510013in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{1.200886in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.589156in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{1.199487in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{0.508944in}}%
\pgfpathlineto{\pgfqpoint{1.199452in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{1.198773in}{0.509475in}}%
\pgfpathlineto{\pgfqpoint{1.198512in}{0.648467in}}%
\pgfpathlineto{\pgfqpoint{1.198434in}{0.607625in}}%
\pgfpathlineto{\pgfqpoint{1.197342in}{0.509451in}}%
\pgfpathlineto{\pgfqpoint{1.197264in}{0.544589in}}%
\pgfpathlineto{\pgfqpoint{1.197057in}{0.641852in}}%
\pgfpathlineto{\pgfqpoint{1.196711in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{1.196160in}{0.541719in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{1.195841in}{0.511518in}}%
\pgfpathlineto{\pgfqpoint{1.195069in}{0.534925in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{0.546377in}}%
\pgfpathlineto{\pgfqpoint{1.193777in}{0.510244in}}%
\pgfpathlineto{\pgfqpoint{1.193760in}{0.510805in}}%
\pgfpathlineto{\pgfqpoint{1.192713in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{1.193300in}{0.509175in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{0.532090in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{1.191730in}{0.617084in}}%
\pgfpathlineto{\pgfqpoint{1.191409in}{0.515772in}}%
\pgfpathlineto{\pgfqpoint{1.190489in}{0.550837in}}%
\pgfpathlineto{\pgfqpoint{1.190717in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{1.190279in}{0.519651in}}%
\pgfpathlineto{\pgfqpoint{1.190186in}{0.509828in}}%
\pgfpathlineto{\pgfqpoint{1.189648in}{0.567106in}}%
\pgfpathlineto{\pgfqpoint{1.189162in}{0.517401in}}%
\pgfpathlineto{\pgfqpoint{1.188242in}{0.550430in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{1.188084in}{0.518601in}}%
\pgfpathlineto{\pgfqpoint{1.188042in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.187925in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{1.187010in}{0.531783in}}%
\pgfpathlineto{\pgfqpoint{1.186761in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{1.186288in}{0.509343in}}%
\pgfpathlineto{\pgfqpoint{1.185949in}{0.517419in}}%
\pgfpathlineto{\pgfqpoint{1.185808in}{0.509177in}}%
\pgfpathlineto{\pgfqpoint{1.185189in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{1.184859in}{0.522507in}}%
\pgfpathlineto{\pgfqpoint{1.184053in}{0.508936in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{0.541495in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{0.581268in}}%
\pgfpathlineto{\pgfqpoint{1.182914in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.182775in}{0.568575in}}%
\pgfpathlineto{\pgfqpoint{1.182473in}{0.509224in}}%
\pgfpathlineto{\pgfqpoint{1.181992in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{1.181805in}{0.574196in}}%
\pgfpathlineto{\pgfqpoint{1.181723in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{1.181211in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{1.180724in}{0.538386in}}%
\pgfpathlineto{\pgfqpoint{1.180635in}{0.509188in}}%
\pgfpathlineto{\pgfqpoint{1.180489in}{0.562926in}}%
\pgfpathlineto{\pgfqpoint{1.179673in}{0.555340in}}%
\pgfpathlineto{\pgfqpoint{1.179576in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{1.178947in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{1.178601in}{0.531676in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{0.605998in}}%
\pgfpathlineto{\pgfqpoint{1.178063in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{0.535974in}}%
\pgfpathlineto{\pgfqpoint{1.176799in}{0.509590in}}%
\pgfpathlineto{\pgfqpoint{1.176567in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.176336in}{0.523605in}}%
\pgfpathlineto{\pgfqpoint{1.175930in}{0.581700in}}%
\pgfpathlineto{\pgfqpoint{1.176113in}{0.509651in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{1.175001in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{1.174233in}{0.538856in}}%
\pgfpathlineto{\pgfqpoint{1.174004in}{0.511777in}}%
\pgfpathlineto{\pgfqpoint{1.173941in}{0.509306in}}%
\pgfpathlineto{\pgfqpoint{1.173862in}{0.524589in}}%
\pgfpathlineto{\pgfqpoint{1.172846in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{0.509521in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.533306in}}%
\pgfpathlineto{\pgfqpoint{1.171779in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{1.172563in}{0.621905in}}%
\pgfpathlineto{\pgfqpoint{1.171678in}{0.563284in}}%
\pgfpathlineto{\pgfqpoint{1.171592in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{1.171412in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{1.170639in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{1.169900in}{0.508965in}}%
\pgfpathlineto{\pgfqpoint{1.170234in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{1.169496in}{0.510587in}}%
\pgfpathlineto{\pgfqpoint{1.169217in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{1.169155in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{1.168204in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{1.168961in}{0.510000in}}%
\pgfpathlineto{\pgfqpoint{1.168057in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.167787in}{0.509110in}}%
\pgfpathlineto{\pgfqpoint{1.167587in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.547559in}}%
\pgfpathlineto{\pgfqpoint{1.166289in}{0.600776in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.509279in}}%
\pgfpathlineto{\pgfqpoint{1.165914in}{0.533531in}}%
\pgfpathlineto{\pgfqpoint{1.165386in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{0.556449in}}%
\pgfpathlineto{\pgfqpoint{1.164769in}{0.516656in}}%
\pgfpathlineto{\pgfqpoint{1.164540in}{0.509545in}}%
\pgfpathlineto{\pgfqpoint{1.164456in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{1.163432in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{1.163651in}{0.509547in}}%
\pgfpathlineto{\pgfqpoint{1.163341in}{0.549285in}}%
\pgfpathlineto{\pgfqpoint{1.162622in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{1.162773in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{0.514661in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.161793in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{1.161755in}{0.588315in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{1.160763in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{1.160067in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{1.160209in}{0.552374in}}%
\pgfpathlineto{\pgfqpoint{1.159626in}{0.519004in}}%
\pgfpathlineto{\pgfqpoint{1.158970in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{0.509162in}}%
\pgfpathlineto{\pgfqpoint{1.158598in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.158174in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{1.157633in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{1.157500in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.509147in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{0.538066in}}%
\pgfpathlineto{\pgfqpoint{1.156333in}{0.570203in}}%
\pgfpathlineto{\pgfqpoint{1.155906in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{1.155545in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{0.606237in}}%
\pgfpathlineto{\pgfqpoint{1.154826in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{1.154380in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{0.509065in}}%
\pgfpathlineto{\pgfqpoint{1.153147in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{1.152914in}{0.555191in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{1.152043in}{0.509133in}}%
\pgfpathlineto{\pgfqpoint{1.151934in}{0.543933in}}%
\pgfpathlineto{\pgfqpoint{1.151218in}{0.529601in}}%
\pgfpathlineto{\pgfqpoint{1.150583in}{0.614528in}}%
\pgfpathlineto{\pgfqpoint{1.151081in}{0.511855in}}%
\pgfpathlineto{\pgfqpoint{1.150050in}{0.559476in}}%
\pgfpathlineto{\pgfqpoint{1.149935in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{0.573317in}}%
\pgfpathlineto{\pgfqpoint{1.148859in}{0.521424in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.148623in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{1.147653in}{0.564484in}}%
\pgfpathlineto{\pgfqpoint{1.147645in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{1.147453in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{1.146920in}{0.534442in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{1.145878in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{1.145461in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.145609in}{0.511851in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{1.144678in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{1.144988in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{1.144185in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{1.143203in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.143890in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{1.142818in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{1.142148in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{1.142002in}{0.518802in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.141410in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{1.141389in}{0.587286in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{1.140494in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{1.139691in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{1.139498in}{0.579543in}}%
\pgfpathlineto{\pgfqpoint{1.139450in}{0.619712in}}%
\pgfpathlineto{\pgfqpoint{1.138981in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{1.138438in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{1.137936in}{0.513552in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{0.581645in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.577546in}}%
\pgfpathlineto{\pgfqpoint{1.137039in}{0.635165in}}%
\pgfpathlineto{\pgfqpoint{1.137169in}{0.509771in}}%
\pgfpathlineto{\pgfqpoint{1.136548in}{0.545846in}}%
\pgfpathlineto{\pgfqpoint{1.136411in}{0.508996in}}%
\pgfpathlineto{\pgfqpoint{1.135411in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{1.135241in}{0.535880in}}%
\pgfpathlineto{\pgfqpoint{1.134475in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{1.134333in}{0.521826in}}%
\pgfpathlineto{\pgfqpoint{1.133617in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{1.134076in}{0.581620in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{0.533438in}}%
\pgfpathlineto{\pgfqpoint{1.133146in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{0.508965in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{1.132078in}{0.509650in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{1.131194in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{0.623784in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{0.509070in}}%
\pgfpathlineto{\pgfqpoint{1.130114in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{1.129589in}{0.509667in}}%
\pgfpathlineto{\pgfqpoint{1.129715in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{1.129271in}{0.566398in}}%
\pgfpathlineto{\pgfqpoint{1.129237in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{1.128291in}{0.513409in}}%
\pgfpathlineto{\pgfqpoint{1.128258in}{0.509712in}}%
\pgfpathlineto{\pgfqpoint{1.127954in}{0.582195in}}%
\pgfpathlineto{\pgfqpoint{1.127309in}{0.537911in}}%
\pgfpathlineto{\pgfqpoint{1.126973in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{1.126829in}{0.509650in}}%
\pgfpathlineto{\pgfqpoint{1.126160in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{1.125558in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.124977in}{0.516595in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{1.123858in}{0.519549in}}%
\pgfpathlineto{\pgfqpoint{1.123812in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{0.580049in}}%
\pgfpathlineto{\pgfqpoint{1.122899in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.122847in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{0.511809in}}%
\pgfpathlineto{\pgfqpoint{1.121788in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{1.121306in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{1.121100in}{0.587829in}}%
\pgfpathlineto{\pgfqpoint{1.120613in}{0.516140in}}%
\pgfpathlineto{\pgfqpoint{1.120574in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{1.120375in}{0.606682in}}%
\pgfpathlineto{\pgfqpoint{1.120324in}{0.674800in}}%
\pgfpathlineto{\pgfqpoint{1.119928in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{1.119289in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{1.118697in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.119098in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{1.118309in}{0.513235in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{1.117022in}{0.527006in}}%
\pgfpathlineto{\pgfqpoint{1.116183in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{1.115874in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{1.115799in}{0.525892in}}%
\pgfpathlineto{\pgfqpoint{1.115491in}{0.539856in}}%
\pgfpathlineto{\pgfqpoint{1.115591in}{0.509206in}}%
\pgfpathlineto{\pgfqpoint{1.114744in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{1.114731in}{0.508979in}}%
\pgfpathlineto{\pgfqpoint{1.114537in}{0.573160in}}%
\pgfpathlineto{\pgfqpoint{1.113818in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.112971in}{0.673856in}}%
\pgfpathlineto{\pgfqpoint{1.113513in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{1.112716in}{0.528807in}}%
\pgfpathlineto{\pgfqpoint{1.112182in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{1.112523in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{1.111680in}{0.511084in}}%
\pgfpathlineto{\pgfqpoint{1.111575in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.111271in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.111173in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{1.110901in}{0.509592in}}%
\pgfpathlineto{\pgfqpoint{1.110278in}{0.516332in}}%
\pgfpathlineto{\pgfqpoint{1.109522in}{0.577956in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{1.109240in}{0.513154in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{1.108737in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{1.108169in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{1.107151in}{0.559484in}}%
\pgfpathlineto{\pgfqpoint{1.107967in}{0.509601in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{0.514953in}}%
\pgfpathlineto{\pgfqpoint{1.106689in}{0.509162in}}%
\pgfpathlineto{\pgfqpoint{1.106246in}{0.573202in}}%
\pgfpathlineto{\pgfqpoint{1.106010in}{0.526152in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.555456in}}%
\pgfpathlineto{\pgfqpoint{1.105158in}{0.509752in}}%
\pgfpathlineto{\pgfqpoint{1.104928in}{0.517283in}}%
\pgfpathlineto{\pgfqpoint{1.104410in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{1.104116in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.103707in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.103030in}{0.568297in}}%
\pgfpathlineto{\pgfqpoint{1.102791in}{0.509097in}}%
\pgfpathlineto{\pgfqpoint{1.102474in}{0.599625in}}%
\pgfpathlineto{\pgfqpoint{1.101883in}{0.520029in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{0.586936in}}%
\pgfpathlineto{\pgfqpoint{1.101241in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{0.512647in}}%
\pgfpathlineto{\pgfqpoint{1.100238in}{0.508924in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{0.652857in}}%
\pgfpathlineto{\pgfqpoint{1.100007in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{1.099718in}{0.508929in}}%
\pgfpathlineto{\pgfqpoint{1.099027in}{0.522119in}}%
\pgfpathlineto{\pgfqpoint{1.098968in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{1.098462in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{1.097892in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.097014in}{0.590843in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{1.096290in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{1.095533in}{0.526780in}}%
\pgfpathlineto{\pgfqpoint{1.094483in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{1.094616in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{1.094408in}{0.513731in}}%
\pgfpathlineto{\pgfqpoint{1.093265in}{0.645955in}}%
\pgfpathlineto{\pgfqpoint{1.093570in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{1.093075in}{0.567287in}}%
\pgfpathlineto{\pgfqpoint{1.092258in}{0.508992in}}%
\pgfpathlineto{\pgfqpoint{1.091891in}{0.516498in}}%
\pgfpathlineto{\pgfqpoint{1.091805in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{1.090776in}{0.513028in}}%
\pgfpathlineto{\pgfqpoint{1.089956in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{1.090406in}{0.508950in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{0.509370in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{1.088674in}{0.540459in}}%
\pgfpathlineto{\pgfqpoint{1.088046in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{1.088430in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.087578in}{0.529077in}}%
\pgfpathlineto{\pgfqpoint{1.087454in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{1.087375in}{0.603186in}}%
\pgfpathlineto{\pgfqpoint{1.087342in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.086976in}{0.509120in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{0.547755in}}%
\pgfpathlineto{\pgfqpoint{1.085278in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{1.085742in}{0.554862in}}%
\pgfpathlineto{\pgfqpoint{1.085088in}{0.521063in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{1.084447in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{1.084008in}{0.513490in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{0.536913in}}%
\pgfpathlineto{\pgfqpoint{1.082794in}{0.673557in}}%
\pgfpathlineto{\pgfqpoint{1.082291in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{1.082285in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{1.082247in}{0.529993in}}%
\pgfpathlineto{\pgfqpoint{1.082098in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{1.081800in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.604616in}}%
\pgfpathlineto{\pgfqpoint{1.080284in}{0.509128in}}%
\pgfpathlineto{\pgfqpoint{1.079835in}{0.535924in}}%
\pgfpathlineto{\pgfqpoint{1.079628in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{1.079055in}{0.602294in}}%
\pgfpathlineto{\pgfqpoint{1.078690in}{0.528082in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{1.078505in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.077847in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{1.078320in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{1.077468in}{0.516538in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.077284in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{1.076354in}{0.522027in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.076247in}{0.598277in}}%
\pgfpathlineto{\pgfqpoint{1.075213in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{1.074195in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.074570in}{0.509001in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{0.527250in}}%
\pgfpathlineto{\pgfqpoint{1.073064in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{1.073522in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{0.532772in}}%
\pgfpathlineto{\pgfqpoint{1.072862in}{0.598037in}}%
\pgfpathlineto{\pgfqpoint{1.072654in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{1.071821in}{0.523956in}}%
\pgfpathlineto{\pgfqpoint{1.071688in}{0.509169in}}%
\pgfpathlineto{\pgfqpoint{1.070901in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{1.070679in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{1.070262in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{1.070099in}{0.571707in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{1.069017in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.508924in}}%
\pgfpathlineto{\pgfqpoint{1.068661in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{1.067935in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{1.067018in}{0.592521in}}%
\pgfpathlineto{\pgfqpoint{1.067429in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{1.066924in}{0.528179in}}%
\pgfpathlineto{\pgfqpoint{1.065917in}{0.513753in}}%
\pgfpathlineto{\pgfqpoint{1.066213in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{1.065824in}{0.527239in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.508993in}}%
\pgfpathlineto{\pgfqpoint{1.064740in}{0.509571in}}%
\pgfpathlineto{\pgfqpoint{1.064569in}{0.591293in}}%
\pgfpathlineto{\pgfqpoint{1.064255in}{0.509210in}}%
\pgfpathlineto{\pgfqpoint{1.063572in}{0.519101in}}%
\pgfpathlineto{\pgfqpoint{1.062942in}{0.509484in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{0.566674in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.515547in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.509164in}}%
\pgfpathlineto{\pgfqpoint{1.061742in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{1.061370in}{0.517665in}}%
\pgfpathlineto{\pgfqpoint{1.060421in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{1.060603in}{0.509211in}}%
\pgfpathlineto{\pgfqpoint{1.060248in}{0.529092in}}%
\pgfpathlineto{\pgfqpoint{1.059702in}{0.509207in}}%
\pgfpathlineto{\pgfqpoint{1.059853in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{1.059162in}{0.545416in}}%
\pgfpathlineto{\pgfqpoint{1.058336in}{0.618231in}}%
\pgfpathlineto{\pgfqpoint{1.058461in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{1.058074in}{0.535872in}}%
\pgfpathlineto{\pgfqpoint{1.057387in}{0.510173in}}%
\pgfpathlineto{\pgfqpoint{1.057292in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{1.057067in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.057062in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{0.521987in}}%
\pgfpathlineto{\pgfqpoint{1.056537in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{1.056457in}{0.570351in}}%
\pgfpathlineto{\pgfqpoint{1.055804in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{1.054955in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{1.054434in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{1.054182in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{1.054053in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.053288in}{0.534166in}}%
\pgfpathlineto{\pgfqpoint{1.053234in}{0.567665in}}%
\pgfpathlineto{\pgfqpoint{1.052216in}{0.510478in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{1.052034in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{1.051461in}{0.543048in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{1.051163in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{1.050367in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.049720in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.050031in}{0.590084in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{0.540318in}}%
\pgfpathlineto{\pgfqpoint{1.048725in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.048469in}{0.508958in}}%
\pgfpathlineto{\pgfqpoint{1.048309in}{0.524632in}}%
\pgfpathlineto{\pgfqpoint{1.048034in}{0.509718in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{0.558357in}}%
\pgfpathlineto{\pgfqpoint{1.047488in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{1.047228in}{0.509080in}}%
\pgfpathlineto{\pgfqpoint{1.046714in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{1.046478in}{0.509923in}}%
\pgfpathlineto{\pgfqpoint{1.045922in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{1.045611in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.045272in}{0.567279in}}%
\pgfpathlineto{\pgfqpoint{1.045100in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{1.044437in}{0.538298in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{0.509778in}}%
\pgfpathlineto{\pgfqpoint{1.043795in}{0.565476in}}%
\pgfpathlineto{\pgfqpoint{1.043173in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{1.043112in}{0.593229in}}%
\pgfpathlineto{\pgfqpoint{1.042213in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{0.514920in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{1.041996in}{0.554869in}}%
\pgfpathlineto{\pgfqpoint{1.041954in}{0.602355in}}%
\pgfpathlineto{\pgfqpoint{1.041681in}{0.509144in}}%
\pgfpathlineto{\pgfqpoint{1.040918in}{0.512522in}}%
\pgfpathlineto{\pgfqpoint{1.039920in}{0.632821in}}%
\pgfpathlineto{\pgfqpoint{1.040839in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.039794in}{0.515741in}}%
\pgfpathlineto{\pgfqpoint{1.038916in}{0.509992in}}%
\pgfpathlineto{\pgfqpoint{1.039551in}{0.603485in}}%
\pgfpathlineto{\pgfqpoint{1.038804in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.038776in}{0.593413in}}%
\pgfpathlineto{\pgfqpoint{1.037772in}{0.509002in}}%
\pgfpathlineto{\pgfqpoint{1.037721in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{1.036989in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{1.036578in}{0.525692in}}%
\pgfpathlineto{\pgfqpoint{1.036066in}{0.509074in}}%
\pgfpathlineto{\pgfqpoint{1.036398in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{1.035633in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{1.034939in}{0.509033in}}%
\pgfpathlineto{\pgfqpoint{1.034682in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.034678in}{0.509109in}}%
\pgfpathlineto{\pgfqpoint{1.034604in}{0.536307in}}%
\pgfpathlineto{\pgfqpoint{1.034577in}{0.535712in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.512284in}}%
\pgfpathlineto{\pgfqpoint{1.033411in}{0.544510in}}%
\pgfpathlineto{\pgfqpoint{1.032755in}{0.509002in}}%
\pgfpathlineto{\pgfqpoint{1.033297in}{0.588664in}}%
\pgfpathlineto{\pgfqpoint{1.032296in}{0.536384in}}%
\pgfpathlineto{\pgfqpoint{1.031516in}{0.584620in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{1.031141in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{1.030630in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{1.030328in}{0.577245in}}%
\pgfpathlineto{\pgfqpoint{1.030017in}{0.538525in}}%
\pgfpathlineto{\pgfqpoint{1.029240in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{1.029684in}{0.508989in}}%
\pgfpathlineto{\pgfqpoint{1.028957in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{1.028116in}{0.554130in}}%
\pgfpathlineto{\pgfqpoint{1.027852in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.027064in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{1.027050in}{0.509469in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{0.603222in}}%
\pgfpathlineto{\pgfqpoint{1.026472in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{1.025759in}{0.524779in}}%
\pgfpathlineto{\pgfqpoint{1.025356in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{1.025082in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{1.024628in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{1.024372in}{0.587435in}}%
\pgfpathlineto{\pgfqpoint{1.023981in}{0.509704in}}%
\pgfpathlineto{\pgfqpoint{1.023515in}{0.516780in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{1.022862in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{1.022831in}{0.603582in}}%
\pgfpathlineto{\pgfqpoint{1.021801in}{0.510292in}}%
\pgfpathlineto{\pgfqpoint{1.020548in}{0.571461in}}%
\pgfpathlineto{\pgfqpoint{1.021143in}{0.508996in}}%
\pgfpathlineto{\pgfqpoint{1.020501in}{0.531577in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{1.019518in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{1.019401in}{0.544974in}}%
\pgfpathlineto{\pgfqpoint{1.019060in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.018621in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{0.584243in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{1.016157in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{1.016631in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{1.015927in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{1.014991in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{1.015068in}{0.509052in}}%
\pgfpathlineto{\pgfqpoint{1.014864in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{1.014368in}{0.574219in}}%
\pgfpathlineto{\pgfqpoint{1.013869in}{0.556257in}}%
\pgfpathlineto{\pgfqpoint{1.013181in}{0.572947in}}%
\pgfpathlineto{\pgfqpoint{1.013531in}{0.509838in}}%
\pgfpathlineto{\pgfqpoint{1.012806in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{0.509533in}}%
\pgfpathlineto{\pgfqpoint{1.012722in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{1.012071in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{1.011496in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{1.011580in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{1.010986in}{0.525087in}}%
\pgfpathlineto{\pgfqpoint{1.010364in}{0.593739in}}%
\pgfpathlineto{\pgfqpoint{1.010660in}{0.509118in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.535223in}}%
\pgfpathlineto{\pgfqpoint{1.009071in}{0.509105in}}%
\pgfpathlineto{\pgfqpoint{1.009133in}{0.570779in}}%
\pgfpathlineto{\pgfqpoint{1.008644in}{0.509728in}}%
\pgfpathlineto{\pgfqpoint{1.008065in}{0.581338in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{0.509473in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{1.007372in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{1.007013in}{0.585113in}}%
\pgfpathlineto{\pgfqpoint{1.006450in}{0.543432in}}%
\pgfpathlineto{\pgfqpoint{1.006056in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{1.005757in}{0.508952in}}%
\pgfpathlineto{\pgfqpoint{1.005369in}{0.518437in}}%
\pgfpathlineto{\pgfqpoint{1.005189in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{0.547907in}}%
\pgfpathlineto{\pgfqpoint{1.003669in}{0.576345in}}%
\pgfpathlineto{\pgfqpoint{1.003438in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{1.003337in}{0.549446in}}%
\pgfpathlineto{\pgfqpoint{1.002058in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{1.002854in}{0.589458in}}%
\pgfpathlineto{\pgfqpoint{1.001965in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{1.001715in}{0.509338in}}%
\pgfpathlineto{\pgfqpoint{1.000838in}{0.541023in}}%
\pgfpathlineto{\pgfqpoint{1.000778in}{0.585878in}}%
\pgfpathlineto{\pgfqpoint{1.000036in}{0.508925in}}%
\pgfpathlineto{\pgfqpoint{0.999756in}{0.527360in}}%
\pgfpathlineto{\pgfqpoint{0.999492in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{0.999049in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{0.998674in}{0.544789in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{0.998101in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{0.567334in}}%
\pgfpathlineto{\pgfqpoint{0.996738in}{0.509062in}}%
\pgfpathlineto{\pgfqpoint{0.996469in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{0.995953in}{0.657182in}}%
\pgfpathlineto{\pgfqpoint{0.995645in}{0.510690in}}%
\pgfpathlineto{\pgfqpoint{0.995480in}{0.524473in}}%
\pgfpathlineto{\pgfqpoint{0.994718in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{0.994636in}{0.561489in}}%
\pgfpathlineto{\pgfqpoint{0.994432in}{0.548671in}}%
\pgfpathlineto{\pgfqpoint{0.993911in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{0.993654in}{0.509031in}}%
\pgfpathlineto{\pgfqpoint{0.993341in}{0.544279in}}%
\pgfpathlineto{\pgfqpoint{0.992232in}{0.509086in}}%
\pgfpathlineto{\pgfqpoint{0.992870in}{0.551204in}}%
\pgfpathlineto{\pgfqpoint{0.992213in}{0.509551in}}%
\pgfpathlineto{\pgfqpoint{0.992178in}{0.508925in}}%
\pgfpathlineto{\pgfqpoint{0.992127in}{0.530868in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.631356in}}%
\pgfpathlineto{\pgfqpoint{0.991178in}{0.508965in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.583761in}}%
\pgfpathlineto{\pgfqpoint{0.989816in}{0.508929in}}%
\pgfpathlineto{\pgfqpoint{0.990185in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{0.509881in}}%
\pgfpathlineto{\pgfqpoint{0.988856in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{0.509195in}}%
\pgfpathlineto{\pgfqpoint{0.988664in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{0.988117in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{0.987762in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{0.987621in}{0.533253in}}%
\pgfpathlineto{\pgfqpoint{0.986577in}{0.600260in}}%
\pgfpathlineto{\pgfqpoint{0.986923in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{0.986232in}{0.509280in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.529768in}}%
\pgfpathlineto{\pgfqpoint{0.985092in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{0.984402in}{0.624174in}}%
\pgfpathlineto{\pgfqpoint{0.984146in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{0.577976in}}%
\pgfpathlineto{\pgfqpoint{0.982907in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{0.982163in}{0.509292in}}%
\pgfpathlineto{\pgfqpoint{0.981376in}{0.650756in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{0.521114in}}%
\pgfpathlineto{\pgfqpoint{0.980922in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.509694in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.979082in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{0.979429in}{0.574307in}}%
\pgfpathlineto{\pgfqpoint{0.978747in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{0.978356in}{0.508944in}}%
\pgfpathlineto{\pgfqpoint{0.978470in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{0.977974in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{0.977537in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{0.977691in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{0.976896in}{0.517594in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{0.613438in}}%
\pgfpathlineto{\pgfqpoint{0.975772in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{0.975597in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{0.974587in}{0.521252in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.508924in}}%
\pgfpathlineto{\pgfqpoint{0.974185in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{0.973679in}{0.553599in}}%
\pgfpathlineto{\pgfqpoint{0.973578in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{0.973026in}{0.509098in}}%
\pgfpathlineto{\pgfqpoint{0.972568in}{0.553784in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{0.593966in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{0.971542in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{0.970487in}{0.509423in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.620861in}}%
\pgfpathlineto{\pgfqpoint{0.970423in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{0.970159in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.612824in}}%
\pgfpathlineto{\pgfqpoint{0.969341in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{0.969021in}{0.617766in}}%
\pgfpathlineto{\pgfqpoint{0.968911in}{0.508986in}}%
\pgfpathlineto{\pgfqpoint{0.968228in}{0.525558in}}%
\pgfpathlineto{\pgfqpoint{0.967507in}{0.508934in}}%
\pgfpathlineto{\pgfqpoint{0.968104in}{0.612693in}}%
\pgfpathlineto{\pgfqpoint{0.967144in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{0.966135in}{0.614596in}}%
\pgfpathlineto{\pgfqpoint{0.966631in}{0.512291in}}%
\pgfpathlineto{\pgfqpoint{0.966062in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{0.965967in}{0.508989in}}%
\pgfpathlineto{\pgfqpoint{0.965715in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{0.965078in}{0.567238in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{0.621161in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{0.509267in}}%
\pgfpathlineto{\pgfqpoint{0.963984in}{0.538487in}}%
\pgfpathlineto{\pgfqpoint{0.963365in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{0.963560in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{0.962915in}{0.595395in}}%
\pgfpathlineto{\pgfqpoint{0.962482in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{0.962230in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{0.961843in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{0.961705in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{0.960827in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{0.960807in}{0.622967in}}%
\pgfpathlineto{\pgfqpoint{0.960539in}{0.508950in}}%
\pgfpathlineto{\pgfqpoint{0.959747in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{0.959047in}{0.509278in}}%
\pgfpathlineto{\pgfqpoint{0.958917in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.537107in}}%
\pgfpathlineto{\pgfqpoint{0.958488in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{0.958246in}{0.509138in}}%
\pgfpathlineto{\pgfqpoint{0.957543in}{0.537425in}}%
\pgfpathlineto{\pgfqpoint{0.956889in}{0.509697in}}%
\pgfpathlineto{\pgfqpoint{0.957306in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{0.956440in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{0.955348in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{0.956062in}{0.508958in}}%
\pgfpathlineto{\pgfqpoint{0.955311in}{0.574189in}}%
\pgfpathlineto{\pgfqpoint{0.955119in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{0.954807in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{0.954173in}{0.521181in}}%
\pgfpathlineto{\pgfqpoint{0.953514in}{0.509775in}}%
\pgfpathlineto{\pgfqpoint{0.953568in}{0.565406in}}%
\pgfpathlineto{\pgfqpoint{0.953408in}{0.563053in}}%
\pgfpathlineto{\pgfqpoint{0.952332in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{0.953067in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{0.952285in}{0.585395in}}%
\pgfpathlineto{\pgfqpoint{0.951466in}{0.607214in}}%
\pgfpathlineto{\pgfqpoint{0.951154in}{0.510528in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{0.950662in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{0.950507in}{0.608353in}}%
\pgfpathlineto{\pgfqpoint{0.950490in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{0.949509in}{0.508957in}}%
\pgfpathlineto{\pgfqpoint{0.949433in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{0.948855in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{0.948583in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{0.948115in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{0.947492in}{0.558520in}}%
\pgfpathlineto{\pgfqpoint{0.946840in}{0.508925in}}%
\pgfpathlineto{\pgfqpoint{0.946729in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{0.946382in}{0.554480in}}%
\pgfpathlineto{\pgfqpoint{0.946346in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{0.945665in}{0.509529in}}%
\pgfpathlineto{\pgfqpoint{0.945283in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{0.944334in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{0.944131in}{0.526041in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.943835in}{0.625998in}}%
\pgfpathlineto{\pgfqpoint{0.943020in}{0.525571in}}%
\pgfpathlineto{\pgfqpoint{0.942594in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.942319in}{0.508975in}}%
\pgfpathlineto{\pgfqpoint{0.941875in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{0.941298in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{0.941047in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{0.596729in}}%
\pgfpathlineto{\pgfqpoint{0.940802in}{0.695388in}}%
\pgfpathlineto{\pgfqpoint{0.940557in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{0.939733in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{0.939616in}{0.509936in}}%
\pgfpathlineto{\pgfqpoint{0.938748in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{0.938027in}{0.509370in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{0.515960in}}%
\pgfpathlineto{\pgfqpoint{0.937355in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{0.937405in}{0.508921in}}%
\pgfpathlineto{\pgfqpoint{0.936548in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{0.936523in}{0.541590in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{0.935967in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{0.935412in}{0.543249in}}%
\pgfpathlineto{\pgfqpoint{0.934255in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{0.935360in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{0.934224in}{0.555661in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.508978in}}%
\pgfpathlineto{\pgfqpoint{0.933386in}{0.619771in}}%
\pgfpathlineto{\pgfqpoint{0.933099in}{0.512460in}}%
\pgfpathlineto{\pgfqpoint{0.933046in}{0.573417in}}%
\pgfpathlineto{\pgfqpoint{0.932344in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{0.522740in}}%
\pgfpathlineto{\pgfqpoint{0.931261in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{0.931742in}{0.509089in}}%
\pgfpathlineto{\pgfqpoint{0.930867in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{0.930110in}{0.511159in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{0.929784in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{0.929404in}{0.576594in}}%
\pgfpathlineto{\pgfqpoint{0.929598in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{0.928712in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{0.508995in}}%
\pgfpathlineto{\pgfqpoint{0.927719in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.927596in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{0.629033in}}%
\pgfpathlineto{\pgfqpoint{0.927282in}{0.509677in}}%
\pgfpathlineto{\pgfqpoint{0.926466in}{0.559446in}}%
\pgfpathlineto{\pgfqpoint{0.925659in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{0.926091in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{0.925399in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.508966in}}%
\pgfpathlineto{\pgfqpoint{0.925291in}{0.630818in}}%
\pgfpathlineto{\pgfqpoint{0.924309in}{0.585838in}}%
\pgfpathlineto{\pgfqpoint{0.923916in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{0.923227in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{0.922338in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{0.923138in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{0.922075in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{0.921957in}{0.508958in}}%
\pgfpathlineto{\pgfqpoint{0.921898in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{0.921017in}{0.550496in}}%
\pgfpathlineto{\pgfqpoint{0.920201in}{0.631205in}}%
\pgfpathlineto{\pgfqpoint{0.920761in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{0.919963in}{0.519956in}}%
\pgfpathlineto{\pgfqpoint{0.919226in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{0.919349in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{0.918852in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{0.918567in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{0.918305in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.510381in}}%
\pgfpathlineto{\pgfqpoint{0.916911in}{0.509010in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{0.916770in}{0.529583in}}%
\pgfpathlineto{\pgfqpoint{0.916732in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.916457in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{0.915661in}{0.529806in}}%
\pgfpathlineto{\pgfqpoint{0.914813in}{0.614327in}}%
\pgfpathlineto{\pgfqpoint{0.915083in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{0.914523in}{0.532486in}}%
\pgfpathlineto{\pgfqpoint{0.914016in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{0.913395in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{0.913321in}{0.608127in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.508974in}}%
\pgfpathlineto{\pgfqpoint{0.912233in}{0.577900in}}%
\pgfpathlineto{\pgfqpoint{0.912182in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{0.911328in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{0.911022in}{0.514883in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{0.910872in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{0.908811in}{0.508992in}}%
\pgfpathlineto{\pgfqpoint{0.909311in}{0.600894in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{0.670270in}}%
\pgfpathlineto{\pgfqpoint{0.908340in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{0.907661in}{0.514364in}}%
\pgfpathlineto{\pgfqpoint{0.907658in}{0.514356in}}%
\pgfpathlineto{\pgfqpoint{0.907619in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{0.907273in}{0.583003in}}%
\pgfpathlineto{\pgfqpoint{0.906622in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{0.906536in}{0.510911in}}%
\pgfpathlineto{\pgfqpoint{0.906435in}{0.509843in}}%
\pgfpathlineto{\pgfqpoint{0.906383in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{0.629770in}}%
\pgfpathlineto{\pgfqpoint{0.905830in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{0.905293in}{0.535964in}}%
\pgfpathlineto{\pgfqpoint{0.905246in}{0.508926in}}%
\pgfpathlineto{\pgfqpoint{0.904948in}{0.590309in}}%
\pgfpathlineto{\pgfqpoint{0.904170in}{0.523739in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{0.903433in}{0.509017in}}%
\pgfpathlineto{\pgfqpoint{0.903068in}{0.518512in}}%
\pgfpathlineto{\pgfqpoint{0.902096in}{0.508996in}}%
\pgfpathlineto{\pgfqpoint{0.902906in}{0.632815in}}%
\pgfpathlineto{\pgfqpoint{0.902069in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{0.901463in}{0.586743in}}%
\pgfpathlineto{\pgfqpoint{0.900981in}{0.508928in}}%
\pgfpathlineto{\pgfqpoint{0.900976in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{0.900810in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{0.900576in}{0.594235in}}%
\pgfpathlineto{\pgfqpoint{0.900424in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{0.899768in}{0.527654in}}%
\pgfpathlineto{\pgfqpoint{0.898698in}{0.509053in}}%
\pgfpathlineto{\pgfqpoint{0.899608in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{0.898671in}{0.534072in}}%
\pgfpathlineto{\pgfqpoint{0.898235in}{0.641124in}}%
\pgfpathlineto{\pgfqpoint{0.898286in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{0.897574in}{0.513254in}}%
\pgfpathlineto{\pgfqpoint{0.897045in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{0.897477in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{0.896577in}{0.542401in}}%
\pgfpathlineto{\pgfqpoint{0.895715in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{0.895973in}{0.508964in}}%
\pgfpathlineto{\pgfqpoint{0.895456in}{0.567328in}}%
\pgfpathlineto{\pgfqpoint{0.894893in}{0.509947in}}%
\pgfpathlineto{\pgfqpoint{0.894707in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{0.894391in}{0.630130in}}%
\pgfpathlineto{\pgfqpoint{0.894386in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{0.893457in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.893341in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{0.892613in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{0.892205in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{0.891667in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{0.891077in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{0.890889in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{0.889965in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{0.889000in}{0.685742in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{0.888863in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{0.888652in}{0.509559in}}%
\pgfpathlineto{\pgfqpoint{0.888184in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{0.548608in}}%
\pgfpathlineto{\pgfqpoint{0.887246in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{0.588086in}}%
\pgfpathlineto{\pgfqpoint{0.885701in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{0.886445in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{0.885558in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{0.884586in}{0.508998in}}%
\pgfpathlineto{\pgfqpoint{0.884454in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{0.884313in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{0.883397in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{0.883375in}{0.520437in}}%
\pgfpathlineto{\pgfqpoint{0.883055in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{0.883133in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{0.882682in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{0.882528in}{0.510464in}}%
\pgfpathlineto{\pgfqpoint{0.881580in}{0.538422in}}%
\pgfpathlineto{\pgfqpoint{0.880958in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{0.881165in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{0.879371in}{0.525357in}}%
\pgfpathlineto{\pgfqpoint{0.879246in}{0.509578in}}%
\pgfpathlineto{\pgfqpoint{0.878914in}{0.696959in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{0.878637in}{0.509375in}}%
\pgfpathlineto{\pgfqpoint{0.877984in}{0.543584in}}%
\pgfpathlineto{\pgfqpoint{0.877800in}{0.509096in}}%
\pgfpathlineto{\pgfqpoint{0.877220in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.876868in}{0.535232in}}%
\pgfpathlineto{\pgfqpoint{0.876050in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{0.875788in}{0.509629in}}%
\pgfpathlineto{\pgfqpoint{0.875786in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{0.875677in}{0.581321in}}%
\pgfpathlineto{\pgfqpoint{0.875475in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{0.875131in}{0.509238in}}%
\pgfpathlineto{\pgfqpoint{0.874583in}{0.534152in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{0.509055in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{0.873816in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{0.873430in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{0.872920in}{0.521314in}}%
\pgfpathlineto{\pgfqpoint{0.871907in}{0.690893in}}%
\pgfpathlineto{\pgfqpoint{0.872678in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{0.871774in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{0.871270in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{0.871025in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{0.870655in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{0.870254in}{0.775266in}}%
\pgfpathlineto{\pgfqpoint{0.870138in}{0.509140in}}%
\pgfpathlineto{\pgfqpoint{0.869565in}{0.517568in}}%
\pgfpathlineto{\pgfqpoint{0.869337in}{0.509767in}}%
\pgfpathlineto{\pgfqpoint{0.869226in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{0.868722in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{0.868042in}{0.838928in}}%
\pgfpathlineto{\pgfqpoint{0.868235in}{0.508979in}}%
\pgfpathlineto{\pgfqpoint{0.867635in}{0.537673in}}%
\pgfpathlineto{\pgfqpoint{0.867413in}{0.509040in}}%
\pgfpathlineto{\pgfqpoint{0.867499in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{0.866539in}{0.577801in}}%
\pgfpathlineto{\pgfqpoint{0.865855in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{0.866273in}{0.509014in}}%
\pgfpathlineto{\pgfqpoint{0.865445in}{0.520934in}}%
\pgfpathlineto{\pgfqpoint{0.864970in}{0.508924in}}%
\pgfpathlineto{\pgfqpoint{0.865147in}{0.705680in}}%
\pgfpathlineto{\pgfqpoint{0.864375in}{0.582561in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{0.863302in}{0.510766in}}%
\pgfpathlineto{\pgfqpoint{0.863271in}{0.550388in}}%
\pgfpathlineto{\pgfqpoint{0.863144in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.863238in}{0.509031in}}%
\pgfpathlineto{\pgfqpoint{0.862172in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{0.861775in}{0.509115in}}%
\pgfpathlineto{\pgfqpoint{0.862018in}{0.762072in}}%
\pgfpathlineto{\pgfqpoint{0.861074in}{0.572836in}}%
\pgfpathlineto{\pgfqpoint{0.861032in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{0.859966in}{0.574932in}}%
\pgfpathlineto{\pgfqpoint{0.859620in}{0.509929in}}%
\pgfpathlineto{\pgfqpoint{0.859678in}{0.716396in}}%
\pgfpathlineto{\pgfqpoint{0.858851in}{0.549300in}}%
\pgfpathlineto{\pgfqpoint{0.858235in}{1.108183in}}%
\pgfpathlineto{\pgfqpoint{0.858341in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{0.857741in}{0.549697in}}%
\pgfpathlineto{\pgfqpoint{0.857688in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{0.720333in}}%
\pgfpathlineto{\pgfqpoint{0.857608in}{0.824149in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.509358in}}%
\pgfpathlineto{\pgfqpoint{0.856544in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{0.856156in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{0.855857in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{0.854726in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{0.854528in}{0.875345in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{0.509122in}}%
\pgfpathlineto{\pgfqpoint{0.853426in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{0.853299in}{0.509303in}}%
\pgfpathlineto{\pgfqpoint{0.852798in}{0.778760in}}%
\pgfpathlineto{\pgfqpoint{0.852289in}{0.625113in}}%
\pgfpathlineto{\pgfqpoint{0.851176in}{1.103303in}}%
\pgfpathlineto{\pgfqpoint{0.851606in}{0.509258in}}%
\pgfpathlineto{\pgfqpoint{0.851151in}{0.737574in}}%
\pgfpathlineto{\pgfqpoint{0.850288in}{0.509150in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{0.850039in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{0.849437in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{0.859923in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{0.848955in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{0.848358in}{0.916237in}}%
\pgfpathlineto{\pgfqpoint{0.847812in}{0.527756in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{0.982377in}}%
\pgfpathlineto{\pgfqpoint{0.846804in}{0.646249in}}%
\pgfpathlineto{\pgfqpoint{0.846184in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.845688in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{0.845685in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{0.845675in}{0.644224in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.509327in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{0.843466in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{0.843435in}{0.541697in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.943125in}}%
\pgfpathlineto{\pgfqpoint{0.842849in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{0.842286in}{0.607414in}}%
\pgfpathlineto{\pgfqpoint{0.841677in}{0.509040in}}%
\pgfpathlineto{\pgfqpoint{0.841558in}{0.968966in}}%
\pgfpathlineto{\pgfqpoint{0.841254in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{0.840669in}{1.110853in}}%
\pgfpathlineto{\pgfqpoint{0.840394in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.840186in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{0.839070in}{0.508959in}}%
\pgfpathlineto{\pgfqpoint{0.839601in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{0.839049in}{0.520010in}}%
\pgfpathlineto{\pgfqpoint{0.838226in}{1.137191in}}%
\pgfpathlineto{\pgfqpoint{0.838622in}{0.509350in}}%
\pgfpathlineto{\pgfqpoint{0.837934in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{0.837845in}{0.509111in}}%
\pgfpathlineto{\pgfqpoint{0.837677in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{0.836627in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{0.837397in}{0.508938in}}%
\pgfpathlineto{\pgfqpoint{0.836581in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{0.836270in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{0.835624in}{0.509378in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{0.587695in}}%
\pgfpathlineto{\pgfqpoint{0.835007in}{0.510602in}}%
\pgfpathlineto{\pgfqpoint{0.835094in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{0.834377in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{0.833751in}{0.959393in}}%
\pgfpathlineto{\pgfqpoint{0.834099in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{0.833569in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{0.833247in}{0.512248in}}%
\pgfpathlineto{\pgfqpoint{0.832630in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.832480in}{0.781247in}}%
\pgfpathlineto{\pgfqpoint{0.832444in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{0.831657in}{0.509287in}}%
\pgfpathlineto{\pgfqpoint{0.831379in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{0.830336in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{0.831122in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{0.716539in}}%
\pgfpathlineto{\pgfqpoint{0.829635in}{1.186960in}}%
\pgfpathlineto{\pgfqpoint{0.829748in}{0.509807in}}%
\pgfpathlineto{\pgfqpoint{0.829456in}{0.637675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{0.708661in}{1.349831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.349831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.472441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708661in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{1.349831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211888in,y=0.591209in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_RVtimeseries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.709098in}{3.690923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.709098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.709098in}{3.690923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.690923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{3.555923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.995064in}}%
\pgfpathlineto{\pgfqpoint{0.896564in}{3.177937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906057in}{2.684875in}}%
\pgfpathlineto{\pgfqpoint{0.906057in}{2.845757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909892in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{2.828974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935521in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{0.935521in}{2.813927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945993in}{2.742746in}}%
\pgfpathlineto{\pgfqpoint{0.945993in}{2.968444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957312in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{0.957312in}{3.036732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962124in}{2.758950in}}%
\pgfpathlineto{\pgfqpoint{0.962124in}{2.954555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989639in}{2.694134in}}%
\pgfpathlineto{\pgfqpoint{0.989639in}{2.893211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994277in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{0.994277in}{2.986384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004756in}{2.819136in}}%
\pgfpathlineto{\pgfqpoint{1.004756in}{2.963814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015064in}{2.625846in}}%
\pgfpathlineto{\pgfqpoint{1.015064in}{2.815664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039809in}{3.167521in}}%
\pgfpathlineto{\pgfqpoint{1.039809in}{3.311041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049260in}{3.136270in}}%
\pgfpathlineto{\pgfqpoint{1.049260in}{3.329560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052159in}{2.866590in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{3.034417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064485in}{3.279791in}}%
\pgfpathlineto{\pgfqpoint{1.064485in}{3.455719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069258in}{2.819715in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{3.072033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079672in}{2.892054in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{3.142057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092941in}{3.025157in}}%
\pgfpathlineto{\pgfqpoint{1.092941in}{3.168678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101487in}{3.092288in}}%
\pgfpathlineto{\pgfqpoint{1.101487in}{3.265902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263264in}{2.949925in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{3.083029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307920in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{2.683138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323023in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{1.323023in}{2.605591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326878in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{1.326878in}{2.613693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327839in}{2.592281in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.760107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335437in}{2.665198in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{2.839970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351555in}{2.410565in}}%
\pgfpathlineto{\pgfqpoint{1.351555in}{2.571447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356212in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{1.356212in}{2.662305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360989in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{1.360989in}{2.813927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378094in}{2.475960in}}%
\pgfpathlineto{\pgfqpoint{1.378094in}{2.637999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387462in}{2.772260in}}%
\pgfpathlineto{\pgfqpoint{1.387462in}{2.934300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409382in}{2.559873in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{2.705708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419787in}{2.688926in}}%
\pgfpathlineto{\pgfqpoint{1.419787in}{2.849808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422657in}{2.594017in}}%
\pgfpathlineto{\pgfqpoint{1.422657in}{2.737537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439668in}{2.474223in}}%
\pgfpathlineto{\pgfqpoint{1.439668in}{2.684875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658429in}{2.282670in}}%
\pgfpathlineto{\pgfqpoint{1.658429in}{2.436607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663237in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{1.663237in}{2.475381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668946in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{1.668946in}{2.522835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672716in}{2.398412in}}%
\pgfpathlineto{\pgfqpoint{1.672716in}{2.562766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688798in}{2.430241in}}%
\pgfpathlineto{\pgfqpoint{1.688798in}{2.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697301in}{2.342856in}}%
\pgfpathlineto{\pgfqpoint{1.697301in}{2.530358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699186in}{2.313341in}}%
\pgfpathlineto{\pgfqpoint{1.699186in}{2.485798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700129in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{1.700129in}{2.502002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718079in}{2.523993in}}%
\pgfpathlineto{\pgfqpoint{1.718079in}{2.655939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718999in}{2.521678in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{2.668671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721042in}{2.577234in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{2.720755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727669in}{2.861382in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{3.028051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729504in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{1.729504in}{2.803511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739025in}{2.730593in}}%
\pgfpathlineto{\pgfqpoint{1.739025in}{2.881058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743795in}{2.596910in}}%
\pgfpathlineto{\pgfqpoint{1.743795in}{2.740431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762781in}{2.525729in}}%
\pgfpathlineto{\pgfqpoint{1.762781in}{2.670407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777892in}{2.676773in}}%
\pgfpathlineto{\pgfqpoint{1.777892in}{2.822608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778908in}{2.493321in}}%
\pgfpathlineto{\pgfqpoint{1.778908in}{2.650731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003239in}{2.516469in}}%
\pgfpathlineto{\pgfqpoint{2.003239in}{2.680824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006094in}{2.396676in}}%
\pgfpathlineto{\pgfqpoint{2.006094in}{2.571447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007984in}{2.575498in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{2.716704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012855in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{2.715546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025046in}{2.547720in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{2.713232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034564in}{2.754320in}}%
\pgfpathlineto{\pgfqpoint{2.034564in}{2.881637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036437in}{2.739852in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{2.850965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042220in}{2.640892in}}%
\pgfpathlineto{\pgfqpoint{2.042220in}{2.773996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049671in}{2.716704in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{2.884530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051645in}{2.343434in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{2.851544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058394in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{2.058394in}{2.842863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060228in}{2.687189in}}%
\pgfpathlineto{\pgfqpoint{2.060228in}{2.812191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063907in}{2.475381in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{2.635105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079130in}{2.453968in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{2.606748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082032in}{2.497372in}}%
\pgfpathlineto{\pgfqpoint{2.082032in}{2.645522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083821in}{2.798881in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{2.935457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088620in}{2.599804in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{2.745639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098128in}{2.834761in}}%
\pgfpathlineto{\pgfqpoint{2.098128in}{2.995643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338715in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{2.338715in}{2.631054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345349in}{2.643207in}}%
\pgfpathlineto{\pgfqpoint{2.345349in}{2.827238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358643in}{2.687768in}}%
\pgfpathlineto{\pgfqpoint{2.358643in}{2.835919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365250in}{2.902470in}}%
\pgfpathlineto{\pgfqpoint{2.365250in}{3.028630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372860in}{2.886266in}}%
\pgfpathlineto{\pgfqpoint{2.372860in}{3.028630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394690in}{2.799460in}}%
\pgfpathlineto{\pgfqpoint{2.394690in}{2.956869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416521in}{2.984069in}}%
\pgfpathlineto{\pgfqpoint{2.416521in}{3.122960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419311in}{2.894368in}}%
\pgfpathlineto{\pgfqpoint{2.419311in}{3.041361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420301in}{2.962078in}}%
\pgfpathlineto{\pgfqpoint{2.420301in}{3.092867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422212in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{2.422212in}{2.947031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424972in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.424972in}{2.966707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666480in}{3.039047in}}%
\pgfpathlineto{\pgfqpoint{2.666480in}{3.188354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668388in}{2.866590in}}%
\pgfpathlineto{\pgfqpoint{2.668388in}{2.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669301in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.669301in}{2.935457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671177in}{2.945295in}}%
\pgfpathlineto{\pgfqpoint{2.671177in}{3.087658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672191in}{2.938351in}}%
\pgfpathlineto{\pgfqpoint{2.672191in}{3.069140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676836in}{2.941823in}}%
\pgfpathlineto{\pgfqpoint{2.676836in}{3.106177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677819in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{2.677819in}{3.179095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694062in}{2.889739in}}%
\pgfpathlineto{\pgfqpoint{2.694062in}{3.034417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695880in}{2.829553in}}%
\pgfpathlineto{\pgfqpoint{2.695880in}{2.961499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696842in}{3.030366in}}%
\pgfpathlineto{\pgfqpoint{2.696842in}{3.163470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698704in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{2.698704in}{3.125275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701558in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{2.701558in}{3.076663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702566in}{2.942980in}}%
\pgfpathlineto{\pgfqpoint{2.702566in}{3.085343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706393in}{2.685453in}}%
\pgfpathlineto{\pgfqpoint{2.706393in}{2.841706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707301in}{2.765316in}}%
\pgfpathlineto{\pgfqpoint{2.707301in}{2.886845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708219in}{2.842284in}}%
\pgfpathlineto{\pgfqpoint{2.708219in}{2.956869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730018in}{2.846914in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{3.003166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734760in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{2.734760in}{3.150159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735698in}{3.129904in}}%
\pgfpathlineto{\pgfqpoint{2.735698in}{3.257221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748031in}{3.173308in}}%
\pgfpathlineto{\pgfqpoint{2.748031in}{3.314514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750954in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{3.198771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753755in}{2.989856in}}%
\pgfpathlineto{\pgfqpoint{2.753755in}{3.200507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754646in}{2.786149in}}%
\pgfpathlineto{\pgfqpoint{2.754646in}{2.951661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756587in}{2.797724in}}%
\pgfpathlineto{\pgfqpoint{2.756587in}{2.920410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759474in}{2.933142in}}%
\pgfpathlineto{\pgfqpoint{2.759474in}{3.067403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762245in}{3.033259in}}%
\pgfpathlineto{\pgfqpoint{2.762245in}{3.154789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763213in}{3.000851in}}%
\pgfpathlineto{\pgfqpoint{2.763213in}{3.130483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765099in}{3.043676in}}%
\pgfpathlineto{\pgfqpoint{2.765099in}{3.176780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766062in}{2.890896in}}%
\pgfpathlineto{\pgfqpoint{2.766062in}{3.063352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780257in}{3.020528in}}%
\pgfpathlineto{\pgfqpoint{2.780257in}{3.160576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782187in}{2.989277in}}%
\pgfpathlineto{\pgfqpoint{2.782187in}{3.113122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784087in}{3.140321in}}%
\pgfpathlineto{\pgfqpoint{2.784087in}{3.260693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786018in}{3.186618in}}%
\pgfpathlineto{\pgfqpoint{2.786018in}{3.312777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786964in}{3.183146in}}%
\pgfpathlineto{\pgfqpoint{2.786964in}{3.305833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788900in}{3.074927in}}%
\pgfpathlineto{\pgfqpoint{2.788900in}{3.205716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790726in}{2.946453in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{3.146687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791636in}{2.949925in}}%
\pgfpathlineto{\pgfqpoint{2.791636in}{3.115437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816355in}{2.757792in}}%
\pgfpathlineto{\pgfqpoint{2.816355in}{2.903628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818234in}{2.962656in}}%
\pgfpathlineto{\pgfqpoint{2.818234in}{3.100390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819204in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.819204in}{2.957448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821090in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{2.821090in}{3.143793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047450in}{3.047148in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{3.238124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048395in}{3.044255in}}%
\pgfpathlineto{\pgfqpoint{3.048395in}{3.198192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049347in}{3.101547in}}%
\pgfpathlineto{\pgfqpoint{3.049347in}{3.256642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054050in}{3.041361in}}%
\pgfpathlineto{\pgfqpoint{3.054050in}{3.186039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055942in}{3.028630in}}%
\pgfpathlineto{\pgfqpoint{3.055942in}{3.192984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057846in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{3.057846in}{3.181988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058816in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{3.058816in}{3.050621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063517in}{2.697606in}}%
\pgfpathlineto{\pgfqpoint{3.063517in}{2.839970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064490in}{2.888581in}}%
\pgfpathlineto{\pgfqpoint{3.064490in}{3.026315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065446in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.065446in}{2.958606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068371in}{2.893790in}}%
\pgfpathlineto{\pgfqpoint{3.068371in}{3.041940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096673in}{2.835919in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{2.951661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101416in}{2.665777in}}%
\pgfpathlineto{\pgfqpoint{3.101416in}{2.783834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129894in}{2.802353in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{2.980597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147943in}{3.324352in}}%
\pgfpathlineto{\pgfqpoint{3.147943in}{3.494493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148830in}{3.014162in}}%
\pgfpathlineto{\pgfqpoint{3.148830in}{3.159997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153685in}{3.243332in}}%
\pgfpathlineto{\pgfqpoint{3.153685in}{3.426205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155552in}{2.554086in}}%
\pgfpathlineto{\pgfqpoint{3.155552in}{3.146687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157455in}{3.145530in}}%
\pgfpathlineto{\pgfqpoint{3.157455in}{3.306412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165992in}{2.922147in}}%
\pgfpathlineto{\pgfqpoint{3.165992in}{3.098075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166856in}{2.817978in}}%
\pgfpathlineto{\pgfqpoint{3.166856in}{3.040204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166959in}{2.897841in}}%
\pgfpathlineto{\pgfqpoint{3.166959in}{3.063352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169688in}{3.000851in}}%
\pgfpathlineto{\pgfqpoint{3.169688in}{3.137428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169796in}{2.957448in}}%
\pgfpathlineto{\pgfqpoint{3.169796in}{3.121802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173486in}{2.934300in}}%
\pgfpathlineto{\pgfqpoint{3.173486in}{3.061616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174450in}{2.891475in}}%
\pgfpathlineto{\pgfqpoint{3.174450in}{3.021106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174559in}{2.846335in}}%
\pgfpathlineto{\pgfqpoint{3.174559in}{3.000273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175398in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{3.032681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176338in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{3.176338in}{3.135113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181144in}{2.989856in}}%
\pgfpathlineto{\pgfqpoint{3.181144in}{3.114858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182076in}{3.182567in}}%
\pgfpathlineto{\pgfqpoint{3.182076in}{3.315671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183054in}{2.907100in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{3.052936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185892in}{2.849229in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.002009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896564in}{3.086501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906057in}{2.765316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909892in}{2.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935521in}{2.739852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945993in}{2.855595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957312in}{2.937193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962124in}{2.856752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989639in}{2.793673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994277in}{2.875271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004756in}{2.891475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015064in}{2.720755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039809in}{3.239281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049260in}{3.232915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052159in}{2.950504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064485in}{3.367755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069258in}{2.945874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079672in}{3.017055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092941in}{3.096918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101487in}{3.179095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263264in}{3.016477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307920in}{2.612536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323023in}{2.525729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326878in}{2.529780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327839in}{2.676194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335437in}{2.752584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351555in}{2.491006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356212in}{2.592281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360989in}{2.747954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378094in}{2.556979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387462in}{2.853280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409382in}{2.632791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419787in}{2.769367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422657in}{2.665777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439668in}{2.579549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658429in}{2.359638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663237in}{2.370634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668946in}{2.415195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672716in}{2.480589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688798in}{2.528044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697301in}{2.436607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699186in}{2.399569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700129in}{2.421561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718079in}{2.589966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718999in}{2.595174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721042in}{2.648994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727669in}{2.944716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729504in}{2.742167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739025in}{2.805825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743795in}{2.668671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762781in}{2.598068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777892in}{2.749690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778908in}{2.572026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003239in}{2.598647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006094in}{2.484061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007984in}{2.646101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012855in}{2.647837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025046in}{2.630476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034564in}{2.817978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036437in}{2.795409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042220in}{2.707444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049671in}{2.800617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051645in}{2.597489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058394in}{2.769367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060228in}{2.749690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063907in}{2.555243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079130in}{2.530358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082032in}{2.571447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083821in}{2.867169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088620in}{2.672722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098128in}{2.915202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338715in}{2.567396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345349in}{2.735223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358643in}{2.761843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365250in}{2.965550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372860in}{2.957448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394690in}{2.878165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416521in}{3.053514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419311in}{2.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420301in}{3.027472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422212in}{2.855595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424972in}{2.893790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666480in}{3.113700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668388in}{2.927934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669301in}{2.878165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671177in}{3.016477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672191in}{3.003745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676836in}{3.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677819in}{3.115437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694062in}{2.962078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695880in}{2.895526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696842in}{3.096918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698704in}{3.058144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701558in}{3.003166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702566in}{3.014162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706393in}{2.763579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707301in}{2.826080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708219in}{2.899577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730018in}{2.925040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734760in}{3.088816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735698in}{3.193563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748031in}{3.243911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750954in}{3.122960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753755in}{3.095182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754646in}{2.868905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756587in}{2.859067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759474in}{3.000273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762245in}{3.094024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763213in}{3.065667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765099in}{3.110228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766062in}{2.977124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780257in}{3.090552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782187in}{3.051199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784087in}{3.200507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786018in}{3.249698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786964in}{3.244489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788900in}{3.140321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790726in}{3.046570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791636in}{3.032681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816355in}{2.830710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818234in}{3.031523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819204in}{2.889160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821090in}{3.067403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047450in}{3.142636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048395in}{3.121224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049347in}{3.179095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054050in}{3.113700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055942in}{3.110807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057846in}{3.113700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058816in}{2.965550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063517in}{2.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064490in}{2.957448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065446in}{2.881637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068371in}{2.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096673in}{2.893790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101416in}{2.724806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129894in}{2.891475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147943in}{3.409422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148830in}{3.087080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153685in}{3.334768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155552in}{2.850386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157455in}{3.225971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165992in}{3.010111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166856in}{2.929091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166959in}{2.980597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169688in}{3.069140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169796in}{3.039625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173486in}{2.997958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174450in}{2.956291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174559in}{2.923304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175398in}{2.951082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176338in}{3.064510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181144in}{3.052357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182076in}{3.249119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183054in}{2.980018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185892in}{2.925619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024175in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024175in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499192in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.499192in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974210in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974210in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449227in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449227in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924245in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924245in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{2.302869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431018in,y=2.254643in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{2.881581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.611959in,y=2.833355in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{3.460293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539043in,y=3.412068in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{2.302869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{2.592225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{2.881581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{3.170937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{3.460293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188734in,y=2.414333in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radial Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.340741in,y=2.430150in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont variation [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.601188in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.115195in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.115195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.881581in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.881581in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.881581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.589044in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.102557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.983521in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.796620in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.796620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.043910in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{3.043910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{3.117953in}}%
\pgfpathlineto{\pgfqpoint{1.001884in}{3.085359in}}%
\pgfpathlineto{\pgfqpoint{1.106974in}{3.055160in}}%
\pgfpathlineto{\pgfqpoint{1.211607in}{3.027399in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{3.001993in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{2.978926in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{2.958184in}}%
\pgfpathlineto{\pgfqpoint{1.627849in}{2.939752in}}%
\pgfpathlineto{\pgfqpoint{1.731337in}{2.923614in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{2.909756in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{2.898139in}}%
\pgfpathlineto{\pgfqpoint{2.040885in}{2.888782in}}%
\pgfpathlineto{\pgfqpoint{2.143915in}{2.881657in}}%
\pgfpathlineto{\pgfqpoint{2.246716in}{2.876771in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{2.874107in}}%
\pgfpathlineto{\pgfqpoint{2.452318in}{2.873664in}}%
\pgfpathlineto{\pgfqpoint{2.555119in}{2.875444in}}%
\pgfpathlineto{\pgfqpoint{2.657920in}{2.879444in}}%
\pgfpathlineto{\pgfqpoint{2.760721in}{2.885667in}}%
\pgfpathlineto{\pgfqpoint{2.863751in}{2.894132in}}%
\pgfpathlineto{\pgfqpoint{2.966781in}{2.904829in}}%
\pgfpathlineto{\pgfqpoint{3.070041in}{2.917788in}}%
\pgfpathlineto{\pgfqpoint{3.173300in}{2.932989in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.934996in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.934996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300359in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{2.204457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586024in}{2.253068in}}%
\pgfpathlineto{\pgfqpoint{3.232303in}{2.253068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251747in}{2.253068in}}{\pgfqpoint{3.251747in}{2.272512in}}%
\pgfpathlineto{\pgfqpoint{3.251747in}{2.669502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.251747in}{2.688947in}}{\pgfqpoint{3.232303in}{2.688947in}}%
\pgfpathlineto{\pgfqpoint{2.586024in}{2.688947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566580in}{2.688947in}}{\pgfqpoint{2.566580in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{2.272512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566580in}{2.253068in}}{\pgfqpoint{2.586024in}{2.253068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605469in}{2.616030in}}%
\pgfpathlineto{\pgfqpoint{2.799913in}{2.616030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.877691in,y=2.582002in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont k1d0rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605469in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{2.799913in}{2.480459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.877691in,y=2.446432in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont k1d1rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605469in}{2.344889in}}%
\pgfpathlineto{\pgfqpoint{2.799913in}{2.344889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.877691in,y=2.310861in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont k1d2rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{1.866590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{0.515123in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896564in}{1.410061in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{1.293866in}}%
\pgfpathlineto{\pgfqpoint{0.904806in}{1.249134in}}%
\pgfpathlineto{\pgfqpoint{0.905493in}{1.250250in}}%
\pgfpathlineto{\pgfqpoint{0.907554in}{1.250022in}}%
\pgfpathlineto{\pgfqpoint{0.913507in}{1.249267in}}%
\pgfpathlineto{\pgfqpoint{0.917857in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{0.918086in}{1.241702in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{0.926557in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{0.927473in}{1.302227in}}%
\pgfpathlineto{\pgfqpoint{0.929534in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{0.930449in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{0.933197in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{0.933655in}{1.348232in}}%
\pgfpathlineto{\pgfqpoint{0.935029in}{1.299003in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{1.279578in}}%
\pgfpathlineto{\pgfqpoint{0.938921in}{1.385883in}}%
\pgfpathlineto{\pgfqpoint{0.940295in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.940752in}{1.392250in}}%
\pgfpathlineto{\pgfqpoint{0.943500in}{1.338545in}}%
\pgfpathlineto{\pgfqpoint{0.943958in}{1.345605in}}%
\pgfpathlineto{\pgfqpoint{0.946476in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{0.947392in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{0.947850in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{0.948308in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{0.953803in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{0.958153in}{1.532875in}}%
\pgfpathlineto{\pgfqpoint{0.958382in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{0.959069in}{1.521758in}}%
\pgfpathlineto{\pgfqpoint{0.962503in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{0.963648in}{1.426221in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{0.965251in}{1.403331in}}%
\pgfpathlineto{\pgfqpoint{0.965709in}{1.403727in}}%
\pgfpathlineto{\pgfqpoint{0.966396in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{0.967311in}{1.403588in}}%
\pgfpathlineto{\pgfqpoint{0.968685in}{1.409050in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.422000in}}%
\pgfpathlineto{\pgfqpoint{0.971890in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{0.975554in}{1.404463in}}%
\pgfpathlineto{\pgfqpoint{0.978530in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{0.980591in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.371239in}}%
\pgfpathlineto{\pgfqpoint{0.984483in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{0.992268in}{1.301586in}}%
\pgfpathlineto{\pgfqpoint{0.993641in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{0.994786in}{1.322428in}}%
\pgfpathlineto{\pgfqpoint{0.996847in}{1.342925in}}%
\pgfpathlineto{\pgfqpoint{0.999594in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{1.000739in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{1.002342in}{1.363021in}}%
\pgfpathlineto{\pgfqpoint{1.002571in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{1.003257in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{1.004173in}{1.373469in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{1.010126in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{1.010813in}{1.458705in}}%
\pgfpathlineto{\pgfqpoint{1.011042in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.474612in}}%
\pgfpathlineto{\pgfqpoint{1.013102in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{1.014705in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{1.016995in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{1.019513in}{1.457542in}}%
\pgfpathlineto{\pgfqpoint{1.020658in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{1.024092in}{1.432446in}}%
\pgfpathlineto{\pgfqpoint{1.024550in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{1.031877in}{1.517660in}}%
\pgfpathlineto{\pgfqpoint{1.032106in}{1.515751in}}%
\pgfpathlineto{\pgfqpoint{1.036685in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{1.037372in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{1.044927in}{1.512153in}}%
\pgfpathlineto{\pgfqpoint{1.046072in}{1.518788in}}%
\pgfpathlineto{\pgfqpoint{1.048820in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.472784in}}%
\pgfpathlineto{\pgfqpoint{1.055917in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{1.056146in}{1.471497in}}%
\pgfpathlineto{\pgfqpoint{1.056146in}{1.471497in}}%
\pgfpathlineto{\pgfqpoint{1.056833in}{1.493420in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{1.620998in}}%
\pgfpathlineto{\pgfqpoint{1.061183in}{1.641532in}}%
\pgfpathlineto{\pgfqpoint{1.061870in}{1.633478in}}%
\pgfpathlineto{\pgfqpoint{1.066678in}{1.562134in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{1.067365in}{1.562111in}}%
\pgfpathlineto{\pgfqpoint{1.068052in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.068968in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{1.069426in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{1.070799in}{1.563114in}}%
\pgfpathlineto{\pgfqpoint{1.071257in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.072402in}{1.590328in}}%
\pgfpathlineto{\pgfqpoint{1.072860in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{1.076294in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{1.517255in}}%
\pgfpathlineto{\pgfqpoint{1.078584in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{1.078813in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{1.079729in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{1.081331in}{1.570777in}}%
\pgfpathlineto{\pgfqpoint{1.087971in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{1.088429in}{1.568334in}}%
\pgfpathlineto{\pgfqpoint{1.088658in}{1.569352in}}%
\pgfpathlineto{\pgfqpoint{1.089574in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{1.093008in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.093237in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{1.093695in}{1.693522in}}%
\pgfpathlineto{\pgfqpoint{1.094153in}{1.694179in}}%
\pgfpathlineto{\pgfqpoint{1.095069in}{1.697431in}}%
\pgfpathlineto{\pgfqpoint{1.095527in}{1.695927in}}%
\pgfpathlineto{\pgfqpoint{1.096900in}{1.670077in}}%
\pgfpathlineto{\pgfqpoint{1.101479in}{1.551935in}}%
\pgfpathlineto{\pgfqpoint{1.102166in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{1.103082in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{1.103540in}{1.586021in}}%
\pgfpathlineto{\pgfqpoint{1.105143in}{1.550332in}}%
\pgfpathlineto{\pgfqpoint{1.106059in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{1.111096in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{1.112240in}{1.451884in}}%
\pgfpathlineto{\pgfqpoint{1.112469in}{1.451416in}}%
\pgfpathlineto{\pgfqpoint{1.113385in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.115675in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{1.116362in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{1.118651in}{1.444192in}}%
\pgfpathlineto{\pgfqpoint{1.119338in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{1.122314in}{1.394205in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{1.123688in}{1.393555in}}%
\pgfpathlineto{\pgfqpoint{1.124604in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{1.124833in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{1.442827in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{1.127122in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{1.127809in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{1.128496in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{1.128725in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{1.129641in}{1.409807in}}%
\pgfpathlineto{\pgfqpoint{1.130328in}{1.422783in}}%
\pgfpathlineto{\pgfqpoint{1.132846in}{1.467474in}}%
\pgfpathlineto{\pgfqpoint{1.133304in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{1.133762in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.468718in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{1.134220in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{1.137196in}{1.424701in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{1.138570in}{1.481076in}}%
\pgfpathlineto{\pgfqpoint{1.139257in}{1.474209in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{1.142462in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{1.142920in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{1.143607in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.143836in}{1.446507in}}%
\pgfpathlineto{\pgfqpoint{1.145668in}{1.424741in}}%
\pgfpathlineto{\pgfqpoint{1.150934in}{1.373607in}}%
\pgfpathlineto{\pgfqpoint{1.154597in}{1.365341in}}%
\pgfpathlineto{\pgfqpoint{1.158718in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{1.162153in}{1.342509in}}%
\pgfpathlineto{\pgfqpoint{1.163526in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{1.163984in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{1.168792in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.174974in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{1.176806in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{1.179324in}{1.447122in}}%
\pgfpathlineto{\pgfqpoint{1.179553in}{1.447988in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{1.180469in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{1.182530in}{1.382373in}}%
\pgfpathlineto{\pgfqpoint{1.183446in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.183903in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{1.373318in}}%
\pgfpathlineto{\pgfqpoint{1.184590in}{1.377257in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{1.202678in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{1.204967in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{1.331763in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{1.208860in}{1.409208in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{1.210233in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.453782in}}%
\pgfpathlineto{\pgfqpoint{1.211378in}{1.455497in}}%
\pgfpathlineto{\pgfqpoint{1.211836in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{1.212065in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.212065in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.212752in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{1.214584in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{1.215499in}{1.364423in}}%
\pgfpathlineto{\pgfqpoint{1.218018in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{1.343668in}}%
\pgfpathlineto{\pgfqpoint{1.221452in}{1.370966in}}%
\pgfpathlineto{\pgfqpoint{1.224658in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{1.225573in}{1.411497in}}%
\pgfpathlineto{\pgfqpoint{1.226031in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{1.408264in}}%
\pgfpathlineto{\pgfqpoint{1.227634in}{1.408753in}}%
\pgfpathlineto{\pgfqpoint{1.230381in}{1.418431in}}%
\pgfpathlineto{\pgfqpoint{1.231068in}{1.418204in}}%
\pgfpathlineto{\pgfqpoint{1.231755in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.232671in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{1.234732in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{1.235647in}{1.461184in}}%
\pgfpathlineto{\pgfqpoint{1.235876in}{1.460522in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.242287in}{1.230659in}}%
\pgfpathlineto{\pgfqpoint{1.242974in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{1.243661in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{1.244806in}{1.241904in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{1.248698in}{1.428828in}}%
\pgfpathlineto{\pgfqpoint{1.249385in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.427383in}}%
\pgfpathlineto{\pgfqpoint{1.251445in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{1.254422in}{1.513864in}}%
\pgfpathlineto{\pgfqpoint{1.254651in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{1.254880in}{1.514041in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.492444in}}%
\pgfpathlineto{\pgfqpoint{1.257627in}{1.492724in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{1.492932in}}%
\pgfpathlineto{\pgfqpoint{1.260833in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{1.261290in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{1.261519in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{1.262435in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{1.267701in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{1.269304in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{1.269991in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{1.271136in}{1.326047in}}%
\pgfpathlineto{\pgfqpoint{1.273425in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{1.274341in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{1.274799in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{1.275028in}{1.354557in}}%
\pgfpathlineto{\pgfqpoint{1.275944in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{1.315846in}}%
\pgfpathlineto{\pgfqpoint{1.280981in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{1.281439in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{1.281439in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{1.281439in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{1.282125in}{1.350486in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.201458in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.986413in}}%
\pgfpathlineto{\pgfqpoint{1.293344in}{1.003470in}}%
\pgfpathlineto{\pgfqpoint{1.294260in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.294718in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.296092in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{1.296550in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{1.298152in}{1.007722in}}%
\pgfpathlineto{\pgfqpoint{1.299068in}{1.012162in}}%
\pgfpathlineto{\pgfqpoint{1.299984in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.300671in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.304792in}{1.074532in}}%
\pgfpathlineto{\pgfqpoint{1.306395in}{1.103165in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{1.099891in}}%
\pgfpathlineto{\pgfqpoint{1.308226in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.082149in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{1.101999in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{1.311432in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.313263in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{1.315324in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{1.317614in}{1.021267in}}%
\pgfpathlineto{\pgfqpoint{1.317843in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{1.320132in}{1.069526in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{1.024037in}}%
\pgfpathlineto{\pgfqpoint{1.326314in}{1.069189in}}%
\pgfpathlineto{\pgfqpoint{1.326772in}{1.060604in}}%
\pgfpathlineto{\pgfqpoint{1.327230in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{1.091169in}}%
\pgfpathlineto{\pgfqpoint{1.328832in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{1.331580in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{1.333183in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.336617in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{1.342341in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{1.343943in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{1.346920in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.347378in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{1.351499in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{1.352415in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{1.354475in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{1.356765in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{1.357681in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{1.359512in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.359970in}{1.137398in}}%
\pgfpathlineto{\pgfqpoint{1.362718in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{1.363863in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{1.369129in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{1.097604in}}%
\pgfpathlineto{\pgfqpoint{1.370502in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{1.373479in}{1.051779in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.049377in}}%
\pgfpathlineto{\pgfqpoint{1.376684in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{1.379432in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{1.382408in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{1.385156in}{1.019520in}}%
\pgfpathlineto{\pgfqpoint{1.391795in}{0.972657in}}%
\pgfpathlineto{\pgfqpoint{1.392253in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.396832in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{1.398206in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{1.002377in}}%
\pgfpathlineto{\pgfqpoint{1.406906in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{1.407593in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.407822in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{1.408738in}{1.020069in}}%
\pgfpathlineto{\pgfqpoint{1.410341in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{1.037721in}}%
\pgfpathlineto{\pgfqpoint{1.413317in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{1.414004in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{1.416293in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{0.998218in}}%
\pgfpathlineto{\pgfqpoint{1.417209in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{1.419270in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.419728in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.423162in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{1.423620in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{1.425452in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{0.945597in}}%
\pgfpathlineto{\pgfqpoint{1.428199in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{0.942705in}}%
\pgfpathlineto{\pgfqpoint{1.429344in}{0.959536in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.431634in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{1.433007in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{0.970269in}}%
\pgfpathlineto{\pgfqpoint{1.437357in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{1.438044in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{1.438731in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{1.439418in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{1.440792in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.441479in}{1.001119in}}%
\pgfpathlineto{\pgfqpoint{1.443310in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{1.444226in}{1.020579in}}%
\pgfpathlineto{\pgfqpoint{1.445371in}{1.018993in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{1.019604in}}%
\pgfpathlineto{\pgfqpoint{1.451095in}{1.038351in}}%
\pgfpathlineto{\pgfqpoint{1.451553in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{1.451782in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{1.451782in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{1.454300in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.454987in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.457277in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{1.461856in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{1.462543in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{1.464603in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{1.465061in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{1.468953in}{1.063604in}}%
\pgfpathlineto{\pgfqpoint{1.469411in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.470327in}{1.058889in}}%
\pgfpathlineto{\pgfqpoint{1.472846in}{1.013747in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{1.474448in}{1.015263in}}%
\pgfpathlineto{\pgfqpoint{1.475135in}{1.014607in}}%
\pgfpathlineto{\pgfqpoint{1.475364in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{1.476509in}{1.023252in}}%
\pgfpathlineto{\pgfqpoint{1.479714in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.479943in}{1.044363in}}%
\pgfpathlineto{\pgfqpoint{1.481088in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{1.481317in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{1.481775in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{1.482004in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{1.483378in}{1.010374in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{0.940401in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{1.489101in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{1.489330in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.489559in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{1.495054in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{1.495283in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{1.500320in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.506273in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{1.506502in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{1.507647in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{1.507876in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{1.508334in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{1.508563in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{1.509707in}{1.018956in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{1.512455in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.514744in}{1.023927in}}%
\pgfpathlineto{\pgfqpoint{1.515431in}{1.026462in}}%
\pgfpathlineto{\pgfqpoint{1.517034in}{1.041710in}}%
\pgfpathlineto{\pgfqpoint{1.517492in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{1.519553in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{1.519781in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.104092in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{1.155219in}}%
\pgfpathlineto{\pgfqpoint{1.522071in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.522300in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{1.522300in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{1.522300in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{1.522758in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{1.525276in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{1.527108in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{1.527337in}{0.951182in}}%
\pgfpathlineto{\pgfqpoint{1.527566in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{1.527566in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{1.527566in}{0.952045in}}%
\pgfpathlineto{\pgfqpoint{1.528253in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.889734in}}%
\pgfpathlineto{\pgfqpoint{1.531916in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{1.532603in}{0.935473in}}%
\pgfpathlineto{\pgfqpoint{1.533290in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{1.534206in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{1.535579in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{1.536266in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{1.536724in}{0.943363in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{0.975635in}}%
\pgfpathlineto{\pgfqpoint{1.543135in}{1.013071in}}%
\pgfpathlineto{\pgfqpoint{1.544280in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{1.545653in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{1.545882in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{1.546340in}{1.022281in}}%
\pgfpathlineto{\pgfqpoint{1.546569in}{1.021681in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{1.558017in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{0.973103in}}%
\pgfpathlineto{\pgfqpoint{1.562596in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{1.567404in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{1.571296in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.571525in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{0.948652in}}%
\pgfpathlineto{\pgfqpoint{1.576334in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{1.576791in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{1.580913in}{0.917670in}}%
\pgfpathlineto{\pgfqpoint{1.581600in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{1.582057in}{0.902973in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{1.587552in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{1.588926in}{0.987497in}}%
\pgfpathlineto{\pgfqpoint{1.590987in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{1.593505in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.594192in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{0.967588in}}%
\pgfpathlineto{\pgfqpoint{1.597855in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{1.607929in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{1.613195in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.615256in}{0.887440in}}%
\pgfpathlineto{\pgfqpoint{1.615943in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{1.617088in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.617546in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{1.618690in}{0.891347in}}%
\pgfpathlineto{\pgfqpoint{1.619606in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{1.622125in}{1.200179in}}%
\pgfpathlineto{\pgfqpoint{1.623269in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{1.626704in}{1.080787in}}%
\pgfpathlineto{\pgfqpoint{1.626933in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{1.627391in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{1.627849in}{1.081632in}}%
\pgfpathlineto{\pgfqpoint{1.629451in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.632199in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.633115in}{1.026487in}}%
\pgfpathlineto{\pgfqpoint{1.637007in}{1.070451in}}%
\pgfpathlineto{\pgfqpoint{1.637236in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{1.647997in}{1.024972in}}%
\pgfpathlineto{\pgfqpoint{1.648226in}{1.025127in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{1.022936in}}%
\pgfpathlineto{\pgfqpoint{1.660131in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.661963in}{0.966142in}}%
\pgfpathlineto{\pgfqpoint{1.664253in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{0.966774in}}%
\pgfpathlineto{\pgfqpoint{1.665626in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{1.669518in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{1.670663in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{1.670892in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{1.672266in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{1.675242in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{1.677303in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{1.681424in}{0.877099in}}%
\pgfpathlineto{\pgfqpoint{1.683027in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{1.686690in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{1.689667in}{0.829498in}}%
\pgfpathlineto{\pgfqpoint{1.690353in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.692872in}{0.826986in}}%
\pgfpathlineto{\pgfqpoint{1.693330in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{1.695619in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{1.696306in}{0.839044in}}%
\pgfpathlineto{\pgfqpoint{1.701114in}{0.749797in}}%
\pgfpathlineto{\pgfqpoint{1.701572in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{1.703404in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{1.705922in}{0.829426in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{1.709586in}{0.837366in}}%
\pgfpathlineto{\pgfqpoint{1.710959in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{1.712791in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{1.715539in}{0.854490in}}%
\pgfpathlineto{\pgfqpoint{1.715768in}{0.853874in}}%
\pgfpathlineto{\pgfqpoint{1.716454in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{1.716683in}{0.852036in}}%
\pgfpathlineto{\pgfqpoint{1.717599in}{0.908431in}}%
\pgfpathlineto{\pgfqpoint{1.718973in}{1.047977in}}%
\pgfpathlineto{\pgfqpoint{1.719660in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{1.719889in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{1.720805in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{1.128488in}}%
\pgfpathlineto{\pgfqpoint{1.724697in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{1.725613in}{1.215326in}}%
\pgfpathlineto{\pgfqpoint{1.728360in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{1.728818in}{1.097006in}}%
\pgfpathlineto{\pgfqpoint{1.730879in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{1.731337in}{1.120030in}}%
\pgfpathlineto{\pgfqpoint{1.740037in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{1.742326in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.745532in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{1.039136in}}%
\pgfpathlineto{\pgfqpoint{1.747134in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{1.748279in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.748737in}{1.035667in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{1.037009in}}%
\pgfpathlineto{\pgfqpoint{1.750111in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.753774in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.756064in}{1.170987in}}%
\pgfpathlineto{\pgfqpoint{1.762246in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{1.765451in}{0.994057in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{1.767512in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{1.767740in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{1.768885in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{1.770259in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{1.772320in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{1.774838in}{1.038294in}}%
\pgfpathlineto{\pgfqpoint{1.775296in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.775983in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{1.032456in}}%
\pgfpathlineto{\pgfqpoint{1.781707in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{1.786744in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{1.792010in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.794986in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{1.808495in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{1.816966in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{1.823148in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{1.828185in}{1.024681in}}%
\pgfpathlineto{\pgfqpoint{1.832535in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{1.832993in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{1.834596in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{1.834825in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{1.835282in}{1.032952in}}%
\pgfpathlineto{\pgfqpoint{1.835282in}{1.032952in}}%
\pgfpathlineto{\pgfqpoint{1.835282in}{1.032952in}}%
\pgfpathlineto{\pgfqpoint{1.836198in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{1.837572in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{1.837801in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{1.838030in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{1.012218in}}%
\pgfpathlineto{\pgfqpoint{1.840319in}{0.976986in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{1.842151in}{0.975560in}}%
\pgfpathlineto{\pgfqpoint{1.842380in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{1.843525in}{1.003969in}}%
\pgfpathlineto{\pgfqpoint{1.843983in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{1.846043in}{0.976169in}}%
\pgfpathlineto{\pgfqpoint{1.847188in}{0.968235in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{0.968617in}}%
\pgfpathlineto{\pgfqpoint{1.848562in}{0.969783in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.850393in}{0.950504in}}%
\pgfpathlineto{\pgfqpoint{1.851767in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{1.851996in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{1.855202in}{0.951370in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{0.951505in}}%
\pgfpathlineto{\pgfqpoint{1.858636in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{1.862528in}{0.930745in}}%
\pgfpathlineto{\pgfqpoint{1.863444in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{1.868710in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{1.874892in}{1.009941in}}%
\pgfpathlineto{\pgfqpoint{1.875350in}{1.009473in}}%
\pgfpathlineto{\pgfqpoint{1.877868in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{1.880845in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.881760in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{1.889087in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{1.890003in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{1.890690in}{0.856130in}}%
\pgfpathlineto{\pgfqpoint{1.891377in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.894811in}{0.897475in}}%
\pgfpathlineto{\pgfqpoint{1.895040in}{0.897105in}}%
\pgfpathlineto{\pgfqpoint{1.895956in}{0.895858in}}%
\pgfpathlineto{\pgfqpoint{1.896185in}{0.896179in}}%
\pgfpathlineto{\pgfqpoint{1.897100in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{1.898703in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.902824in}{1.057325in}}%
\pgfpathlineto{\pgfqpoint{1.904427in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{1.904885in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{1.905572in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.907403in}{1.103980in}}%
\pgfpathlineto{\pgfqpoint{1.912669in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{1.913585in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{1.920912in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{1.925033in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{1.058881in}}%
\pgfpathlineto{\pgfqpoint{1.929612in}{1.059241in}}%
\pgfpathlineto{\pgfqpoint{1.933047in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.933733in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{1.938541in}{1.018235in}}%
\pgfpathlineto{\pgfqpoint{1.940373in}{1.018694in}}%
\pgfpathlineto{\pgfqpoint{1.947929in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{1.949073in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{1.953195in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{1.955484in}{1.085620in}}%
\pgfpathlineto{\pgfqpoint{1.957545in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{1.957774in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{1.958690in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{1.962811in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{1.963040in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{1.971740in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{1.972656in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.972885in}{1.104454in}}%
\pgfpathlineto{\pgfqpoint{1.973801in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{1.976548in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{1.978838in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{1.979753in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{1.982501in}{1.086296in}}%
\pgfpathlineto{\pgfqpoint{1.986164in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{1.988912in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.989370in}{1.112098in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{1.096441in}}%
\pgfpathlineto{\pgfqpoint{1.994865in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.998070in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{1.998528in}{1.027779in}}%
\pgfpathlineto{\pgfqpoint{2.003794in}{1.094495in}}%
\pgfpathlineto{\pgfqpoint{2.004710in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{2.005168in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{2.005625in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{2.005854in}{1.134938in}}%
\pgfpathlineto{\pgfqpoint{2.006541in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{2.007915in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.089407in}}%
\pgfpathlineto{\pgfqpoint{2.009747in}{1.107031in}}%
\pgfpathlineto{\pgfqpoint{2.010891in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.011349in}{1.124124in}}%
\pgfpathlineto{\pgfqpoint{2.012952in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{2.015471in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{2.015928in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{2.016615in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.017302in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{0.977114in}}%
\pgfpathlineto{\pgfqpoint{2.019592in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{2.021194in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{2.021652in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{2.023942in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{2.024629in}{0.976969in}}%
\pgfpathlineto{\pgfqpoint{2.028292in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{2.029666in}{0.998769in}}%
\pgfpathlineto{\pgfqpoint{2.030353in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{2.030811in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{2.032413in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{2.034703in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{2.034932in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{2.036077in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.036992in}{0.970517in}}%
\pgfpathlineto{\pgfqpoint{2.038366in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{2.039282in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{2.042945in}{1.154646in}}%
\pgfpathlineto{\pgfqpoint{2.043174in}{1.154181in}}%
\pgfpathlineto{\pgfqpoint{2.044777in}{1.153235in}}%
\pgfpathlineto{\pgfqpoint{2.045235in}{1.152890in}}%
\pgfpathlineto{\pgfqpoint{2.045464in}{1.153438in}}%
\pgfpathlineto{\pgfqpoint{2.046151in}{1.156862in}}%
\pgfpathlineto{\pgfqpoint{2.046380in}{1.154105in}}%
\pgfpathlineto{\pgfqpoint{2.047753in}{1.090322in}}%
\pgfpathlineto{\pgfqpoint{2.053935in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{2.054393in}{0.809379in}}%
\pgfpathlineto{\pgfqpoint{2.055309in}{0.826606in}}%
\pgfpathlineto{\pgfqpoint{2.057140in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{2.059201in}{1.033077in}}%
\pgfpathlineto{\pgfqpoint{2.060804in}{1.159229in}}%
\pgfpathlineto{\pgfqpoint{2.062178in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{2.063093in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{2.064925in}{1.179306in}}%
\pgfpathlineto{\pgfqpoint{2.065383in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{2.069046in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{2.069962in}{1.172564in}}%
\pgfpathlineto{\pgfqpoint{2.070191in}{1.171904in}}%
\pgfpathlineto{\pgfqpoint{2.072252in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{2.072938in}{1.149461in}}%
\pgfpathlineto{\pgfqpoint{2.073396in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{2.075915in}{1.165999in}}%
\pgfpathlineto{\pgfqpoint{2.076144in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{2.079120in}{1.145466in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{2.083241in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{2.085302in}{1.019361in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{2.089652in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{2.091484in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{2.092858in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{2.093087in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{2.094002in}{0.960364in}}%
\pgfpathlineto{\pgfqpoint{2.094460in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{0.901509in}}%
\pgfpathlineto{\pgfqpoint{2.098581in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{2.099039in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{2.102245in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{2.105679in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{2.107282in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{2.109800in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{2.110029in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{2.117814in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.118043in}{1.241159in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{1.175136in}}%
\pgfpathlineto{\pgfqpoint{2.122393in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{2.123309in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{2.124453in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{2.124911in}{1.130468in}}%
\pgfpathlineto{\pgfqpoint{2.126056in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{2.126514in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{2.128346in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{2.128575in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{2.129033in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{2.130635in}{1.276125in}}%
\pgfpathlineto{\pgfqpoint{2.131322in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{2.132009in}{1.228959in}}%
\pgfpathlineto{\pgfqpoint{2.132467in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{1.265002in}}%
\pgfpathlineto{\pgfqpoint{2.133383in}{1.252904in}}%
\pgfpathlineto{\pgfqpoint{2.134756in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{2.135901in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{2.136817in}{1.192070in}}%
\pgfpathlineto{\pgfqpoint{2.137504in}{1.213911in}}%
\pgfpathlineto{\pgfqpoint{2.137962in}{1.195599in}}%
\pgfpathlineto{\pgfqpoint{2.140480in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{2.140938in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.141625in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{2.142083in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{2.142312in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{2.142312in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{2.142312in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{2.142999in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{2.145517in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{2.145975in}{1.212446in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.180985in}}%
\pgfpathlineto{\pgfqpoint{2.150783in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{2.153073in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.154905in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{2.155591in}{1.040258in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{2.158110in}{1.056380in}}%
\pgfpathlineto{\pgfqpoint{2.160400in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{2.162918in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{2.163605in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{2.164292in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{2.164750in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{2.165208in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{2.165665in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{2.166581in}{1.025384in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{2.168184in}{1.063839in}}%
\pgfpathlineto{\pgfqpoint{2.169100in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{2.169329in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{2.169558in}{1.057529in}}%
\pgfpathlineto{\pgfqpoint{2.170474in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{2.171847in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{2.172305in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{2.173908in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{1.010764in}}%
\pgfpathlineto{\pgfqpoint{2.175511in}{1.014923in}}%
\pgfpathlineto{\pgfqpoint{2.176197in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{2.176426in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{2.177571in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{2.180777in}{0.933717in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{2.184211in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{2.186272in}{0.960931in}}%
\pgfpathlineto{\pgfqpoint{2.186729in}{0.960565in}}%
\pgfpathlineto{\pgfqpoint{2.187416in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{2.188790in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{2.189935in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{2.190622in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{2.192682in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{2.192911in}{0.955434in}}%
\pgfpathlineto{\pgfqpoint{2.193369in}{0.959536in}}%
\pgfpathlineto{\pgfqpoint{2.194514in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{2.196346in}{1.059583in}}%
\pgfpathlineto{\pgfqpoint{2.201154in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{2.204359in}{1.089083in}}%
\pgfpathlineto{\pgfqpoint{2.213746in}{1.162047in}}%
\pgfpathlineto{\pgfqpoint{2.214433in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{2.225194in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{2.226110in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{2.226568in}{1.054529in}}%
\pgfpathlineto{\pgfqpoint{2.227026in}{1.051369in}}%
\pgfpathlineto{\pgfqpoint{2.228628in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{2.229315in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{2.230918in}{1.100349in}}%
\pgfpathlineto{\pgfqpoint{2.231605in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{2.234352in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{2.234810in}{1.071396in}}%
\pgfpathlineto{\pgfqpoint{2.239160in}{1.102093in}}%
\pgfpathlineto{\pgfqpoint{2.239389in}{1.101920in}}%
\pgfpathlineto{\pgfqpoint{2.239847in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{2.240076in}{1.101424in}}%
\pgfpathlineto{\pgfqpoint{2.240992in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{2.245342in}{1.160570in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{2.247632in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{2.250150in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{2.252440in}{1.148973in}}%
\pgfpathlineto{\pgfqpoint{2.253356in}{1.138735in}}%
\pgfpathlineto{\pgfqpoint{2.256332in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{2.257019in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{2.260224in}{1.133831in}}%
\pgfpathlineto{\pgfqpoint{2.260453in}{1.133961in}}%
\pgfpathlineto{\pgfqpoint{2.260682in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{2.264116in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{2.268009in}{1.084935in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{2.270527in}{1.085357in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.085569in}}%
\pgfpathlineto{\pgfqpoint{2.272359in}{1.090680in}}%
\pgfpathlineto{\pgfqpoint{2.275106in}{1.178672in}}%
\pgfpathlineto{\pgfqpoint{2.278083in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{2.280143in}{1.282050in}}%
\pgfpathlineto{\pgfqpoint{2.280372in}{1.281944in}}%
\pgfpathlineto{\pgfqpoint{2.280830in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{2.280830in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{2.280830in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{1.289650in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{1.322930in}}%
\pgfpathlineto{\pgfqpoint{2.283807in}{1.321954in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{2.287928in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{2.290904in}{1.212709in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{2.292278in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{2.295712in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{2.296857in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{2.299376in}{1.197017in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{1.197541in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{1.197541in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{1.197541in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{1.192734in}}%
\pgfpathlineto{\pgfqpoint{2.301436in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.303039in}{1.172856in}}%
\pgfpathlineto{\pgfqpoint{2.303955in}{1.136012in}}%
\pgfpathlineto{\pgfqpoint{2.304413in}{1.154556in}}%
\pgfpathlineto{\pgfqpoint{2.305786in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{2.306244in}{1.207174in}}%
\pgfpathlineto{\pgfqpoint{2.307160in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{2.307618in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{2.308992in}{1.253744in}}%
\pgfpathlineto{\pgfqpoint{2.309908in}{1.245626in}}%
\pgfpathlineto{\pgfqpoint{2.312655in}{1.230441in}}%
\pgfpathlineto{\pgfqpoint{2.313342in}{1.231443in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{2.319524in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{2.322042in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{2.322729in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{2.330972in}{1.175105in}}%
\pgfpathlineto{\pgfqpoint{2.332345in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{2.335322in}{1.192187in}}%
\pgfpathlineto{\pgfqpoint{2.335780in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{2.337153in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{2.337840in}{1.184522in}}%
\pgfpathlineto{\pgfqpoint{2.340359in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{2.342648in}{1.191383in}}%
\pgfpathlineto{\pgfqpoint{2.343564in}{1.211337in}}%
\pgfpathlineto{\pgfqpoint{2.344709in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{1.234170in}}%
\pgfpathlineto{\pgfqpoint{2.345625in}{1.229692in}}%
\pgfpathlineto{\pgfqpoint{2.346083in}{1.232127in}}%
\pgfpathlineto{\pgfqpoint{2.347456in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{2.348143in}{1.252076in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.237115in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{1.238141in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{1.209582in}}%
\pgfpathlineto{\pgfqpoint{2.351806in}{1.155875in}}%
\pgfpathlineto{\pgfqpoint{2.352493in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{1.164091in}}%
\pgfpathlineto{\pgfqpoint{2.353409in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.354554in}{1.134118in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.138525in}}%
\pgfpathlineto{\pgfqpoint{2.356386in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{2.357072in}{1.149628in}}%
\pgfpathlineto{\pgfqpoint{2.357988in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{2.364857in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{2.365086in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{2.366689in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{2.367375in}{1.261548in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{1.280564in}}%
\pgfpathlineto{\pgfqpoint{2.371497in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.379281in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{2.380197in}{1.227113in}}%
\pgfpathlineto{\pgfqpoint{2.383402in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{2.386608in}{1.231233in}}%
\pgfpathlineto{\pgfqpoint{2.388668in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{2.389126in}{1.246909in}}%
\pgfpathlineto{\pgfqpoint{2.389355in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{2.390958in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{2.391416in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{2.393019in}{1.268099in}}%
\pgfpathlineto{\pgfqpoint{2.393476in}{1.267312in}}%
\pgfpathlineto{\pgfqpoint{2.394392in}{1.264270in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.264640in}}%
\pgfpathlineto{\pgfqpoint{2.401261in}{1.267391in}}%
\pgfpathlineto{\pgfqpoint{2.401948in}{1.266861in}}%
\pgfpathlineto{\pgfqpoint{2.408130in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{2.410877in}{1.245379in}}%
\pgfpathlineto{\pgfqpoint{2.416830in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{2.419806in}{1.221377in}}%
\pgfpathlineto{\pgfqpoint{2.421180in}{1.240411in}}%
\pgfpathlineto{\pgfqpoint{2.421638in}{1.244416in}}%
\pgfpathlineto{\pgfqpoint{2.421867in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{2.421867in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{2.423928in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{2.424385in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{2.425759in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{2.428507in}{1.195246in}}%
\pgfpathlineto{\pgfqpoint{2.428965in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{2.436749in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{2.436978in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{2.441099in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{2.442244in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{2.443847in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{2.446136in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{2.447281in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{2.447739in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{2.448655in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{1.303236in}}%
\pgfpathlineto{\pgfqpoint{2.453463in}{1.301794in}}%
\pgfpathlineto{\pgfqpoint{2.457126in}{1.192458in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{1.126475in}}%
\pgfpathlineto{\pgfqpoint{2.460331in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.089214in}}%
\pgfpathlineto{\pgfqpoint{2.462392in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{2.462850in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{2.463537in}{1.093205in}}%
\pgfpathlineto{\pgfqpoint{2.463995in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{2.464224in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{2.464224in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{2.469032in}{1.391656in}}%
\pgfpathlineto{\pgfqpoint{2.470863in}{1.497175in}}%
\pgfpathlineto{\pgfqpoint{2.471550in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.472237in}{1.284248in}}%
\pgfpathlineto{\pgfqpoint{2.472924in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{2.473611in}{1.312811in}}%
\pgfpathlineto{\pgfqpoint{2.474527in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{2.476129in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{2.476816in}{1.136440in}}%
\pgfpathlineto{\pgfqpoint{2.477274in}{1.140116in}}%
\pgfpathlineto{\pgfqpoint{2.477961in}{1.139557in}}%
\pgfpathlineto{\pgfqpoint{2.480937in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{2.483914in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{1.120170in}}%
\pgfpathlineto{\pgfqpoint{2.489867in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{2.493072in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{2.493301in}{1.029939in}}%
\pgfpathlineto{\pgfqpoint{2.493759in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{2.493988in}{1.029810in}}%
\pgfpathlineto{\pgfqpoint{2.494675in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{2.495591in}{1.006338in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{2.497422in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{2.497880in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{2.498567in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{2.498796in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{1.131916in}}%
\pgfpathlineto{\pgfqpoint{2.503375in}{1.128037in}}%
\pgfpathlineto{\pgfqpoint{2.504291in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{2.506352in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{2.508183in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{2.508641in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{2.508870in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{1.125667in}}%
\pgfpathlineto{\pgfqpoint{2.511389in}{1.152751in}}%
\pgfpathlineto{\pgfqpoint{2.513449in}{1.200986in}}%
\pgfpathlineto{\pgfqpoint{2.515281in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{2.516655in}{1.258743in}}%
\pgfpathlineto{\pgfqpoint{2.517113in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{2.519631in}{1.180498in}}%
\pgfpathlineto{\pgfqpoint{2.520318in}{1.179850in}}%
\pgfpathlineto{\pgfqpoint{2.520547in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{2.522150in}{1.197296in}}%
\pgfpathlineto{\pgfqpoint{2.522378in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{2.524668in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{2.525584in}{1.117088in}}%
\pgfpathlineto{\pgfqpoint{2.526729in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{2.528789in}{1.179348in}}%
\pgfpathlineto{\pgfqpoint{2.529247in}{1.174325in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{2.532910in}{1.136774in}}%
\pgfpathlineto{\pgfqpoint{2.534971in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{2.536116in}{1.128496in}}%
\pgfpathlineto{\pgfqpoint{2.537490in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{2.538863in}{1.108871in}}%
\pgfpathlineto{\pgfqpoint{2.539550in}{1.092299in}}%
\pgfpathlineto{\pgfqpoint{2.540008in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.541611in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{2.541840in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{2.542069in}{1.118663in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{1.119223in}}%
\pgfpathlineto{\pgfqpoint{2.543213in}{1.132387in}}%
\pgfpathlineto{\pgfqpoint{2.544587in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{2.545274in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{2.545961in}{1.147037in}}%
\pgfpathlineto{\pgfqpoint{2.546419in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{2.548022in}{1.193294in}}%
\pgfpathlineto{\pgfqpoint{2.548479in}{1.186844in}}%
\pgfpathlineto{\pgfqpoint{2.549853in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{2.551914in}{1.190636in}}%
\pgfpathlineto{\pgfqpoint{2.552372in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{1.126596in}}%
\pgfpathlineto{\pgfqpoint{2.555806in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{2.557867in}{1.154675in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.154031in}}%
\pgfpathlineto{\pgfqpoint{2.559011in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{2.560614in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{2.561301in}{1.167800in}}%
\pgfpathlineto{\pgfqpoint{2.562217in}{1.160079in}}%
\pgfpathlineto{\pgfqpoint{2.562675in}{1.164273in}}%
\pgfpathlineto{\pgfqpoint{2.565422in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{2.567483in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{2.570001in}{1.185966in}}%
\pgfpathlineto{\pgfqpoint{2.570230in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{2.570688in}{1.186284in}}%
\pgfpathlineto{\pgfqpoint{2.570917in}{1.185650in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.177163in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{2.573665in}{1.159132in}}%
\pgfpathlineto{\pgfqpoint{2.578015in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{2.578931in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{2.581678in}{1.184347in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{2.583052in}{1.160855in}}%
\pgfpathlineto{\pgfqpoint{2.583510in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{2.583739in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{2.586028in}{1.154005in}}%
\pgfpathlineto{\pgfqpoint{2.588089in}{1.132614in}}%
\pgfpathlineto{\pgfqpoint{2.588547in}{1.135337in}}%
\pgfpathlineto{\pgfqpoint{2.591523in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{2.593126in}{1.172346in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{2.594271in}{1.169493in}}%
\pgfpathlineto{\pgfqpoint{2.596102in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{2.596560in}{1.155924in}}%
\pgfpathlineto{\pgfqpoint{2.599079in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{2.600452in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{2.600681in}{1.221455in}}%
\pgfpathlineto{\pgfqpoint{2.600910in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{2.601139in}{1.221654in}}%
\pgfpathlineto{\pgfqpoint{2.602055in}{1.231256in}}%
\pgfpathlineto{\pgfqpoint{2.603658in}{1.283335in}}%
\pgfpathlineto{\pgfqpoint{2.604345in}{1.299217in}}%
\pgfpathlineto{\pgfqpoint{2.605031in}{1.296488in}}%
\pgfpathlineto{\pgfqpoint{2.605718in}{1.301260in}}%
\pgfpathlineto{\pgfqpoint{2.605947in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{2.609611in}{1.160251in}}%
\pgfpathlineto{\pgfqpoint{2.610069in}{1.175154in}}%
\pgfpathlineto{\pgfqpoint{2.612358in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{2.613274in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{2.613732in}{1.275244in}}%
\pgfpathlineto{\pgfqpoint{2.615106in}{1.262705in}}%
\pgfpathlineto{\pgfqpoint{2.615563in}{1.265054in}}%
\pgfpathlineto{\pgfqpoint{2.618082in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{2.618769in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.277385in}}%
\pgfpathlineto{\pgfqpoint{2.619685in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{2.619914in}{1.280388in}}%
\pgfpathlineto{\pgfqpoint{2.620600in}{1.261586in}}%
\pgfpathlineto{\pgfqpoint{2.621516in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{2.621974in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.623577in}{1.236610in}}%
\pgfpathlineto{\pgfqpoint{2.623806in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{2.624493in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.628156in}{1.159262in}}%
\pgfpathlineto{\pgfqpoint{2.632048in}{1.135297in}}%
\pgfpathlineto{\pgfqpoint{2.633880in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{2.636627in}{1.107936in}}%
\pgfpathlineto{\pgfqpoint{2.636856in}{1.108104in}}%
\pgfpathlineto{\pgfqpoint{2.637314in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{2.637543in}{1.107680in}}%
\pgfpathlineto{\pgfqpoint{2.638001in}{1.106468in}}%
\pgfpathlineto{\pgfqpoint{2.638230in}{1.107610in}}%
\pgfpathlineto{\pgfqpoint{2.638917in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{2.641893in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{2.642122in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{2.645328in}{1.203338in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{1.204052in}}%
\pgfpathlineto{\pgfqpoint{2.647846in}{1.207970in}}%
\pgfpathlineto{\pgfqpoint{2.649678in}{1.209685in}}%
\pgfpathlineto{\pgfqpoint{2.654486in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{2.657004in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{2.658836in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{1.221596in}}%
\pgfpathlineto{\pgfqpoint{2.664789in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{2.667307in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{2.667536in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{2.668452in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{2.668681in}{1.233209in}}%
\pgfpathlineto{\pgfqpoint{2.670971in}{1.241766in}}%
\pgfpathlineto{\pgfqpoint{2.672116in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{2.673489in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{2.674176in}{1.254036in}}%
\pgfpathlineto{\pgfqpoint{2.675321in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{2.676466in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{2.676695in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{2.677839in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{2.678297in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{2.678526in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{1.270996in}}%
\pgfpathlineto{\pgfqpoint{2.680129in}{1.273134in}}%
\pgfpathlineto{\pgfqpoint{2.681274in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{2.682190in}{1.273354in}}%
\pgfpathlineto{\pgfqpoint{2.682647in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{2.682647in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{2.682647in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{2.683334in}{1.263938in}}%
\pgfpathlineto{\pgfqpoint{2.686082in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{2.686311in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{2.687456in}{1.213958in}}%
\pgfpathlineto{\pgfqpoint{2.687684in}{1.212335in}}%
\pgfpathlineto{\pgfqpoint{2.688829in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{2.690890in}{1.147239in}}%
\pgfpathlineto{\pgfqpoint{2.691577in}{1.148635in}}%
\pgfpathlineto{\pgfqpoint{2.692035in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{2.692264in}{1.150076in}}%
\pgfpathlineto{\pgfqpoint{2.692950in}{1.136395in}}%
\pgfpathlineto{\pgfqpoint{2.693179in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{2.694095in}{1.249812in}}%
\pgfpathlineto{\pgfqpoint{2.694782in}{1.297711in}}%
\pgfpathlineto{\pgfqpoint{2.695240in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{2.697988in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{2.698216in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{2.699132in}{1.168030in}}%
\pgfpathlineto{\pgfqpoint{2.699590in}{1.161470in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{2.700506in}{1.158259in}}%
\pgfpathlineto{\pgfqpoint{2.702567in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{2.703253in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{2.704169in}{1.183766in}}%
\pgfpathlineto{\pgfqpoint{2.704627in}{1.185707in}}%
\pgfpathlineto{\pgfqpoint{2.705772in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{2.708977in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.219629in}}%
\pgfpathlineto{\pgfqpoint{2.715617in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{2.717449in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{2.718136in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{2.719967in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.722257in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.724088in}{1.180359in}}%
\pgfpathlineto{\pgfqpoint{2.724546in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{2.724546in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{2.724546in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{2.725233in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.730957in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{2.734163in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{2.734620in}{1.256006in}}%
\pgfpathlineto{\pgfqpoint{2.738055in}{1.295977in}}%
\pgfpathlineto{\pgfqpoint{2.738513in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{2.741947in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{2.744237in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{1.253040in}}%
\pgfpathlineto{\pgfqpoint{2.751792in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{2.752021in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{2.752021in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{2.752021in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{2.752708in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{2.755684in}{1.215194in}}%
\pgfpathlineto{\pgfqpoint{2.756600in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{2.758432in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{2.759119in}{1.189001in}}%
\pgfpathlineto{\pgfqpoint{2.761179in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{2.761408in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{2.761866in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{2.762095in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{2.763698in}{1.222010in}}%
\pgfpathlineto{\pgfqpoint{2.764614in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{1.216103in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{2.770795in}{1.203564in}}%
\pgfpathlineto{\pgfqpoint{2.771482in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{2.771940in}{1.205035in}}%
\pgfpathlineto{\pgfqpoint{2.772169in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{2.774917in}{1.188200in}}%
\pgfpathlineto{\pgfqpoint{2.775146in}{1.188430in}}%
\pgfpathlineto{\pgfqpoint{2.775603in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{2.775832in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.776748in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{2.778580in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{2.781556in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{2.782701in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{2.783159in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{2.783846in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{2.784304in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{2.784991in}{1.249825in}}%
\pgfpathlineto{\pgfqpoint{2.785449in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{2.786593in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{2.787051in}{1.213740in}}%
\pgfpathlineto{\pgfqpoint{2.788196in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{2.788425in}{1.234552in}}%
\pgfpathlineto{\pgfqpoint{2.789341in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{2.789799in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{2.792317in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.792775in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{2.795294in}{1.275305in}}%
\pgfpathlineto{\pgfqpoint{2.798041in}{1.275991in}}%
\pgfpathlineto{\pgfqpoint{2.800789in}{1.288901in}}%
\pgfpathlineto{\pgfqpoint{2.802162in}{1.293624in}}%
\pgfpathlineto{\pgfqpoint{2.802620in}{1.293288in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{2.813610in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{2.816587in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{2.817502in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{2.818189in}{1.206980in}}%
\pgfpathlineto{\pgfqpoint{2.818647in}{1.190015in}}%
\pgfpathlineto{\pgfqpoint{2.818876in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{2.818876in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{2.820021in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.820937in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{2.823913in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{2.824371in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{2.829866in}{1.247020in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.246163in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{2.836277in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{2.839711in}{1.177282in}}%
\pgfpathlineto{\pgfqpoint{2.841543in}{1.177312in}}%
\pgfpathlineto{\pgfqpoint{2.842230in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{2.842459in}{1.176808in}}%
\pgfpathlineto{\pgfqpoint{2.843374in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{2.844977in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{2.845206in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{2.848640in}{1.244512in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{2.851846in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{2.852533in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{2.852991in}{1.185942in}}%
\pgfpathlineto{\pgfqpoint{2.854135in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{2.855051in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{2.856654in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{2.857112in}{1.232038in}}%
\pgfpathlineto{\pgfqpoint{2.857570in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{2.857799in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{2.859630in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{1.281308in}}%
\pgfpathlineto{\pgfqpoint{2.861462in}{1.276851in}}%
\pgfpathlineto{\pgfqpoint{2.863294in}{1.239917in}}%
\pgfpathlineto{\pgfqpoint{2.863751in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{2.864438in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{2.865583in}{1.149941in}}%
\pgfpathlineto{\pgfqpoint{2.866499in}{1.167446in}}%
\pgfpathlineto{\pgfqpoint{2.866957in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{1.173648in}}%
\pgfpathlineto{\pgfqpoint{2.868560in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{2.869017in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{2.870391in}{1.258700in}}%
\pgfpathlineto{\pgfqpoint{2.871307in}{1.241890in}}%
\pgfpathlineto{\pgfqpoint{2.871765in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{2.871994in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{2.873368in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.180785in}}%
\pgfpathlineto{\pgfqpoint{2.874970in}{1.192195in}}%
\pgfpathlineto{\pgfqpoint{2.876344in}{1.270505in}}%
\pgfpathlineto{\pgfqpoint{2.877031in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{2.877718in}{1.297585in}}%
\pgfpathlineto{\pgfqpoint{2.879320in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{2.882526in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{2.882755in}{1.237477in}}%
\pgfpathlineto{\pgfqpoint{2.884815in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{2.885044in}{1.261398in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{2.886189in}{1.247968in}}%
\pgfpathlineto{\pgfqpoint{2.887334in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{2.887792in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{2.890081in}{1.263968in}}%
\pgfpathlineto{\pgfqpoint{2.890310in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{2.892142in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.892600in}{1.125832in}}%
\pgfpathlineto{\pgfqpoint{2.895805in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{2.896263in}{1.270757in}}%
\pgfpathlineto{\pgfqpoint{2.898324in}{1.208686in}}%
\pgfpathlineto{\pgfqpoint{2.898553in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{2.898782in}{1.207393in}}%
\pgfpathlineto{\pgfqpoint{2.898782in}{1.207393in}}%
\pgfpathlineto{\pgfqpoint{2.899697in}{1.220553in}}%
\pgfpathlineto{\pgfqpoint{2.900155in}{1.215583in}}%
\pgfpathlineto{\pgfqpoint{2.900613in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{2.900842in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{2.900842in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{2.901071in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{2.901300in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{2.901300in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{2.901987in}{1.198066in}}%
\pgfpathlineto{\pgfqpoint{2.903819in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{2.904506in}{1.131156in}}%
\pgfpathlineto{\pgfqpoint{2.904735in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{2.905192in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{2.908398in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{2.910916in}{1.392797in}}%
\pgfpathlineto{\pgfqpoint{2.911374in}{1.376106in}}%
\pgfpathlineto{\pgfqpoint{2.912061in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{2.912519in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{2.913893in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.914351in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{2.916869in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{2.917098in}{1.348629in}}%
\pgfpathlineto{\pgfqpoint{2.918014in}{1.357152in}}%
\pgfpathlineto{\pgfqpoint{2.918243in}{1.355918in}}%
\pgfpathlineto{\pgfqpoint{2.919388in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{2.920075in}{1.336880in}}%
\pgfpathlineto{\pgfqpoint{2.920532in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{2.920761in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{2.920761in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{2.921448in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{2.921906in}{1.336915in}}%
\pgfpathlineto{\pgfqpoint{2.922593in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{2.923280in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{2.924425in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{2.925112in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{2.926027in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{2.926485in}{1.323059in}}%
\pgfpathlineto{\pgfqpoint{2.927401in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{2.928088in}{1.336425in}}%
\pgfpathlineto{\pgfqpoint{2.928775in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{2.932667in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{2.934499in}{1.338936in}}%
\pgfpathlineto{\pgfqpoint{2.937933in}{1.310260in}}%
\pgfpathlineto{\pgfqpoint{2.943428in}{1.310366in}}%
\pgfpathlineto{\pgfqpoint{2.945947in}{1.309380in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.296984in}}%
\pgfpathlineto{\pgfqpoint{2.949610in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{2.950068in}{1.287048in}}%
\pgfpathlineto{\pgfqpoint{2.953502in}{1.305249in}}%
\pgfpathlineto{\pgfqpoint{2.954189in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{2.955105in}{1.321941in}}%
\pgfpathlineto{\pgfqpoint{2.955563in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{2.956250in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{2.957852in}{1.288791in}}%
\pgfpathlineto{\pgfqpoint{2.958310in}{1.290322in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.291521in}}%
\pgfpathlineto{\pgfqpoint{2.959226in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{2.960371in}{1.278776in}}%
\pgfpathlineto{\pgfqpoint{2.961744in}{1.246808in}}%
\pgfpathlineto{\pgfqpoint{2.963576in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{2.963805in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{2.964492in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{2.964721in}{1.204345in}}%
\pgfpathlineto{\pgfqpoint{2.966324in}{1.203933in}}%
\pgfpathlineto{\pgfqpoint{2.967697in}{1.204216in}}%
\pgfpathlineto{\pgfqpoint{2.968613in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{2.971132in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{2.971590in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{2.972505in}{1.261580in}}%
\pgfpathlineto{\pgfqpoint{2.972734in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{2.973192in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{2.974337in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.222859in}}%
\pgfpathlineto{\pgfqpoint{2.976398in}{1.223971in}}%
\pgfpathlineto{\pgfqpoint{2.977085in}{1.224634in}}%
\pgfpathlineto{\pgfqpoint{2.977542in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{2.978458in}{1.217947in}}%
\pgfpathlineto{\pgfqpoint{2.981664in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{2.982122in}{1.183659in}}%
\pgfpathlineto{\pgfqpoint{2.983037in}{1.183205in}}%
\pgfpathlineto{\pgfqpoint{2.983953in}{1.191699in}}%
\pgfpathlineto{\pgfqpoint{2.986472in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{2.987159in}{1.221422in}}%
\pgfpathlineto{\pgfqpoint{2.988532in}{1.214944in}}%
\pgfpathlineto{\pgfqpoint{2.988990in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{2.989448in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{2.989677in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{2.991509in}{1.179405in}}%
\pgfpathlineto{\pgfqpoint{2.992653in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{2.993111in}{1.184293in}}%
\pgfpathlineto{\pgfqpoint{2.993569in}{1.183708in}}%
\pgfpathlineto{\pgfqpoint{2.994256in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.994485in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{2.995630in}{1.210932in}}%
\pgfpathlineto{\pgfqpoint{3.000896in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{3.001583in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{3.002270in}{1.351370in}}%
\pgfpathlineto{\pgfqpoint{3.005704in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{3.007536in}{1.350116in}}%
\pgfpathlineto{\pgfqpoint{3.010054in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{3.011199in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{3.011886in}{1.342023in}}%
\pgfpathlineto{\pgfqpoint{3.013031in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{3.014404in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{3.014862in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{3.015549in}{1.328966in}}%
\pgfpathlineto{\pgfqpoint{3.016007in}{1.336366in}}%
\pgfpathlineto{\pgfqpoint{3.017610in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{3.018297in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{3.019212in}{1.390950in}}%
\pgfpathlineto{\pgfqpoint{3.020357in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{3.021044in}{1.427644in}}%
\pgfpathlineto{\pgfqpoint{3.022189in}{1.411966in}}%
\pgfpathlineto{\pgfqpoint{3.022647in}{1.413579in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{1.413618in}}%
\pgfpathlineto{\pgfqpoint{3.023563in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{3.024936in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{3.030889in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{3.031347in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{3.036842in}{1.209683in}}%
\pgfpathlineto{\pgfqpoint{3.038674in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{3.041879in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{3.042337in}{1.219430in}}%
\pgfpathlineto{\pgfqpoint{3.046000in}{1.187464in}}%
\pgfpathlineto{\pgfqpoint{3.046229in}{1.187953in}}%
\pgfpathlineto{\pgfqpoint{3.049663in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{3.050808in}{1.197851in}}%
\pgfpathlineto{\pgfqpoint{3.051266in}{1.197345in}}%
\pgfpathlineto{\pgfqpoint{3.051495in}{1.197862in}}%
\pgfpathlineto{\pgfqpoint{3.052411in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{3.052640in}{1.201082in}}%
\pgfpathlineto{\pgfqpoint{3.059509in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{3.059966in}{1.089414in}}%
\pgfpathlineto{\pgfqpoint{3.061111in}{1.118042in}}%
\pgfpathlineto{\pgfqpoint{3.063172in}{1.205911in}}%
\pgfpathlineto{\pgfqpoint{3.063630in}{1.204447in}}%
\pgfpathlineto{\pgfqpoint{3.063859in}{1.203913in}}%
\pgfpathlineto{\pgfqpoint{3.064088in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{3.064088in}{1.204134in}}%
\pgfpathlineto{\pgfqpoint{3.064546in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{3.065461in}{1.261481in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{3.067522in}{1.407086in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{3.070041in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{3.074391in}{1.228449in}}%
\pgfpathlineto{\pgfqpoint{3.079428in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{3.085152in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{3.086754in}{1.024461in}}%
\pgfpathlineto{\pgfqpoint{3.095913in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{3.099347in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{3.099576in}{1.022442in}}%
\pgfpathlineto{\pgfqpoint{3.099805in}{1.022659in}}%
\pgfpathlineto{\pgfqpoint{3.099805in}{1.022659in}}%
\pgfpathlineto{\pgfqpoint{3.100721in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{3.106444in}{1.243959in}}%
\pgfpathlineto{\pgfqpoint{3.110108in}{1.377437in}}%
\pgfpathlineto{\pgfqpoint{3.112397in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{3.112855in}{1.399450in}}%
\pgfpathlineto{\pgfqpoint{3.114687in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{3.117205in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{3.117663in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{3.121556in}{1.399700in}}%
\pgfpathlineto{\pgfqpoint{3.122013in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{3.127737in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{3.129569in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{3.129798in}{1.234802in}}%
\pgfpathlineto{\pgfqpoint{3.132316in}{1.280506in}}%
\pgfpathlineto{\pgfqpoint{3.132545in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{3.138040in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{3.140330in}{1.171506in}}%
\pgfpathlineto{\pgfqpoint{3.140559in}{1.171778in}}%
\pgfpathlineto{\pgfqpoint{3.142391in}{1.172029in}}%
\pgfpathlineto{\pgfqpoint{3.144222in}{1.173065in}}%
\pgfpathlineto{\pgfqpoint{3.148114in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{3.152007in}{1.228872in}}%
\pgfpathlineto{\pgfqpoint{3.152465in}{1.221237in}}%
\pgfpathlineto{\pgfqpoint{3.154067in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{3.154525in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{3.157273in}{1.201110in}}%
\pgfpathlineto{\pgfqpoint{3.159104in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{3.167118in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{3.168949in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{3.169407in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{3.170094in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{3.171239in}{1.106851in}}%
\pgfpathlineto{\pgfqpoint{3.172384in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{3.172842in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{3.175589in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{3.177192in}{1.242625in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{3.178794in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{3.179710in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{3.179939in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{3.181313in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{3.182916in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{3.185434in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{1.260876in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{1.260876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782098in}{0.515123in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896564in}{1.410061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906057in}{1.250207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909892in}{1.250020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935521in}{1.274881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945993in}{1.378003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957312in}{1.529069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962124in}{1.451528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989639in}{1.329360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994277in}{1.311730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004756in}{1.386583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015064in}{1.465384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039809in}{1.479755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049260in}{1.578536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052159in}{1.525798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064485in}{1.589803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069258in}{1.592545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079672in}{1.558369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092941in}{1.694245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101487in}{1.551931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263264in}{1.450845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307920in}{1.066083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323023in}{1.027893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326878in}{1.057488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327839in}{1.077562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335437in}{1.037274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351555in}{1.091579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356212in}{1.122774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360989in}{1.101543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378094in}{1.039762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387462in}{1.003346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409382in}{1.032661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419787in}{0.963987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422657in}{1.015292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439668in}{1.016185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658429in}{1.006269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663237in}{0.966260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668946in}{0.815433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672716in}{0.796970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688798in}{0.833831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697301in}{0.812143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699186in}{0.760318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700129in}{0.755892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718079in}{0.969301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718999in}{1.047912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721042in}{1.059274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727669in}{1.115030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729504in}{1.105324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739025in}{1.011816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743795in}{1.014594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762781in}{1.006921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777892in}{1.032421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778908in}{1.032614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003239in}{1.079304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006094in}{1.150346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007984in}{1.086242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012855in}{1.096959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025046in}{0.976996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034564in}{0.977861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036437in}{0.967618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042220in}{1.148917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049671in}{0.968737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051645in}{0.864115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058394in}{0.947841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060228in}{1.149977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063907in}{1.174269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079130in}{1.145236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082032in}{1.046745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083821in}{1.027869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088620in}{1.033501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098128in}{0.882769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338715in}{1.189257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345349in}{1.231581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358643in}{1.164231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365250in}{1.275454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372860in}{1.268556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394690in}{1.264400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416521in}{1.221193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419311in}{1.220428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420301in}{1.226283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422212in}{1.235233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424972in}{1.207125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666480in}{1.231915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668388in}{1.232211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669301in}{1.238811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671177in}{1.242444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672191in}{1.250043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676836in}{1.261951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677819in}{1.285250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694062in}{1.245058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695880in}{1.230571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696842in}{1.174595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698704in}{1.161581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701558in}{1.187594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702566in}{1.202790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706393in}{1.209618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707301in}{1.217820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708219in}{1.233840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730018in}{1.260095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734760in}{1.257531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735698in}{1.268548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748031in}{1.253036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750954in}{1.252840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753755in}{1.228546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754646in}{1.217636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756587in}{1.208556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759474in}{1.196108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762245in}{1.213511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763213in}{1.218704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765099in}{1.224404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766062in}{1.219234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780257in}{1.120086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782187in}{1.251353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784087in}{1.168583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786018in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786964in}{1.210283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788900in}{1.213279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790726in}{1.256836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791636in}{1.285688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816355in}{1.224177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818234in}{1.204599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819204in}{1.217921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821090in}{1.254903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047450in}{1.192237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048395in}{1.194991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049347in}{1.197578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054050in}{1.179821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055942in}{1.148691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057846in}{1.109900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058816in}{1.093296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063517in}{1.204986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064490in}{1.206804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065446in}{1.259962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068371in}{1.307609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096673in}{1.024453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101416in}{1.062191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129894in}{1.237038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147943in}{1.183414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148830in}{1.193293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153685in}{1.186329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155552in}{1.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157455in}{1.201050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165992in}{1.148214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166856in}{1.146448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166959in}{1.146727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169688in}{1.152105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169796in}{1.151479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173486in}{1.093341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174450in}{1.147856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174559in}{1.148913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175398in}{1.182927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176338in}{1.237968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181144in}{1.252058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182076in}{1.255644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183054in}{1.255942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185892in}{1.260876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024175in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024175in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499192in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.499192in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974210in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974210in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449227in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.449227in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924245in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924245in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.041228in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont BJD - 2\,400\,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{0.613535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.431018in,y=0.565310in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{1.192247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.611959in,y=1.144022in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{1.770960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539043in,y=1.722734in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{0.613535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{0.902891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{1.192247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{1.481604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782098in}{1.770960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.375463in,y=1.190857in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Zero-point offset [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300359in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782098in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{4.055837in}{3.555923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.055837in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.719324in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{4.719324in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643439in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.643439in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320365in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.320365in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997292in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.997292in,y=2.107234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170287in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289488in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374062in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439663in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493263in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538581in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577838in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612464in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847214in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966415in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050989in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116590in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170190in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215508in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254764in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289391in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524140in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643341in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727915in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793516in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847116in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892434in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931691in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966317in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201067in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320268in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404842in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470443in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524043in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569361in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{2.265885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=2.217660in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{2.704539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=2.656314in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{3.143193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=3.094968in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.716718in,y=2.880190in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.055837in}{2.204457in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459631in}{3.218854in}}%
\pgfpathlineto{\pgfqpoint{6.406031in}{3.276054in}}%
\pgfpathlineto{\pgfqpoint{6.360713in}{3.344214in}}%
\pgfpathlineto{\pgfqpoint{6.321457in}{3.416918in}}%
\pgfpathlineto{\pgfqpoint{6.286831in}{3.477230in}}%
\pgfpathlineto{\pgfqpoint{6.255856in}{3.494493in}}%
\pgfpathlineto{\pgfqpoint{6.227836in}{3.436643in}}%
\pgfpathlineto{\pgfqpoint{6.202256in}{3.300250in}}%
\pgfpathlineto{\pgfqpoint{6.178725in}{3.116221in}}%
\pgfpathlineto{\pgfqpoint{6.156938in}{2.915157in}}%
\pgfpathlineto{\pgfqpoint{6.117682in}{2.535640in}}%
\pgfpathlineto{\pgfqpoint{6.099859in}{2.402735in}}%
\pgfpathlineto{\pgfqpoint{6.083055in}{2.322301in}}%
\pgfpathlineto{\pgfqpoint{6.067160in}{2.285719in}}%
\pgfpathlineto{\pgfqpoint{6.052081in}{2.280990in}}%
\pgfpathlineto{\pgfqpoint{6.037737in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{6.010993in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{5.998481in}{2.360563in}}%
\pgfpathlineto{\pgfqpoint{5.986480in}{2.358285in}}%
\pgfpathlineto{\pgfqpoint{5.974950in}{2.338948in}}%
\pgfpathlineto{\pgfqpoint{5.963855in}{2.316280in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{2.304382in}}%
\pgfpathlineto{\pgfqpoint{5.942847in}{2.306374in}}%
\pgfpathlineto{\pgfqpoint{5.932880in}{2.318919in}}%
\pgfpathlineto{\pgfqpoint{5.923240in}{2.334563in}}%
\pgfpathlineto{\pgfqpoint{5.913907in}{2.337144in}}%
\pgfpathlineto{\pgfqpoint{5.904860in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{5.896084in}{2.286368in}}%
\pgfpathlineto{\pgfqpoint{5.887562in}{2.271290in}}%
\pgfpathlineto{\pgfqpoint{5.879280in}{2.271244in}}%
\pgfpathlineto{\pgfqpoint{5.871225in}{2.284799in}}%
\pgfpathlineto{\pgfqpoint{5.863385in}{2.312408in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{2.353516in}}%
\pgfpathlineto{\pgfqpoint{5.841046in}{2.447314in}}%
\pgfpathlineto{\pgfqpoint{5.833962in}{2.474686in}}%
\pgfpathlineto{\pgfqpoint{5.827044in}{2.475586in}}%
\pgfpathlineto{\pgfqpoint{5.820286in}{2.449900in}}%
\pgfpathlineto{\pgfqpoint{5.800895in}{2.328966in}}%
\pgfpathlineto{\pgfqpoint{5.794706in}{2.333381in}}%
\pgfpathlineto{\pgfqpoint{5.788644in}{2.390286in}}%
\pgfpathlineto{\pgfqpoint{5.782705in}{2.506448in}}%
\pgfpathlineto{\pgfqpoint{5.771174in}{2.853920in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{3.021945in}}%
\pgfpathlineto{\pgfqpoint{5.760079in}{3.147421in}}%
\pgfpathlineto{\pgfqpoint{5.754685in}{3.216741in}}%
\pgfpathlineto{\pgfqpoint{5.749388in}{3.227606in}}%
\pgfpathlineto{\pgfqpoint{5.744184in}{3.182321in}}%
\pgfpathlineto{\pgfqpoint{5.739071in}{3.083084in}}%
\pgfpathlineto{\pgfqpoint{5.734046in}{2.933980in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{2.409453in}}%
\pgfpathlineto{\pgfqpoint{5.714761in}{2.332142in}}%
\pgfpathlineto{\pgfqpoint{5.710131in}{2.336745in}}%
\pgfpathlineto{\pgfqpoint{5.701085in}{2.437795in}}%
\pgfpathlineto{\pgfqpoint{5.696664in}{2.504750in}}%
\pgfpathlineto{\pgfqpoint{5.683787in}{2.796594in}}%
\pgfpathlineto{\pgfqpoint{5.679617in}{2.845326in}}%
\pgfpathlineto{\pgfqpoint{5.675505in}{2.853482in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{2.834258in}}%
\pgfpathlineto{\pgfqpoint{5.667450in}{2.800166in}}%
\pgfpathlineto{\pgfqpoint{5.659610in}{2.702987in}}%
\pgfpathlineto{\pgfqpoint{5.648229in}{2.538008in}}%
\pgfpathlineto{\pgfqpoint{5.640879in}{2.464962in}}%
\pgfpathlineto{\pgfqpoint{5.619871in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{5.616511in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{5.613189in}{2.268820in}}%
\pgfpathlineto{\pgfqpoint{5.609904in}{2.268202in}}%
\pgfpathlineto{\pgfqpoint{5.606656in}{2.275479in}}%
\pgfpathlineto{\pgfqpoint{5.600264in}{2.309939in}}%
\pgfpathlineto{\pgfqpoint{5.597120in}{2.326678in}}%
\pgfpathlineto{\pgfqpoint{5.594009in}{2.335131in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{2.333038in}}%
\pgfpathlineto{\pgfqpoint{5.587884in}{2.321962in}}%
\pgfpathlineto{\pgfqpoint{5.578930in}{2.277912in}}%
\pgfpathlineto{\pgfqpoint{5.576004in}{2.274135in}}%
\pgfpathlineto{\pgfqpoint{5.573108in}{2.281184in}}%
\pgfpathlineto{\pgfqpoint{5.567399in}{2.322514in}}%
\pgfpathlineto{\pgfqpoint{5.561799in}{2.362971in}}%
\pgfpathlineto{\pgfqpoint{5.559039in}{2.368439in}}%
\pgfpathlineto{\pgfqpoint{5.556304in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{2.302707in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{2.314182in}}%
\pgfpathlineto{\pgfqpoint{5.537842in}{2.376100in}}%
\pgfpathlineto{\pgfqpoint{5.532773in}{2.440019in}}%
\pgfpathlineto{\pgfqpoint{5.530271in}{2.458103in}}%
\pgfpathlineto{\pgfqpoint{5.527790in}{2.464365in}}%
\pgfpathlineto{\pgfqpoint{5.525330in}{2.457077in}}%
\pgfpathlineto{\pgfqpoint{5.522890in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{5.513329in}{2.276668in}}%
\pgfpathlineto{\pgfqpoint{5.510986in}{2.280420in}}%
\pgfpathlineto{\pgfqpoint{5.506356in}{2.353874in}}%
\pgfpathlineto{\pgfqpoint{5.501798in}{2.430730in}}%
\pgfpathlineto{\pgfqpoint{5.499546in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{5.497310in}{2.460085in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{5.492889in}{2.440030in}}%
\pgfpathlineto{\pgfqpoint{5.488534in}{2.380058in}}%
\pgfpathlineto{\pgfqpoint{5.484242in}{2.317883in}}%
\pgfpathlineto{\pgfqpoint{5.482119in}{2.300901in}}%
\pgfpathlineto{\pgfqpoint{5.480012in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{5.477919in}{2.294654in}}%
\pgfpathlineto{\pgfqpoint{5.463675in}{2.319159in}}%
\pgfpathlineto{\pgfqpoint{5.459729in}{2.327483in}}%
\pgfpathlineto{\pgfqpoint{5.457775in}{2.328323in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{2.325125in}}%
\pgfpathlineto{\pgfqpoint{5.451992in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{5.448198in}{2.286398in}}%
\pgfpathlineto{\pgfqpoint{5.446320in}{2.282409in}}%
\pgfpathlineto{\pgfqpoint{5.444453in}{2.283902in}}%
\pgfpathlineto{\pgfqpoint{5.440755in}{2.299659in}}%
\pgfpathlineto{\pgfqpoint{5.435294in}{2.331248in}}%
\pgfpathlineto{\pgfqpoint{5.431709in}{2.340956in}}%
\pgfpathlineto{\pgfqpoint{5.428167in}{2.349597in}}%
\pgfpathlineto{\pgfqpoint{5.424667in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{5.421208in}{2.399935in}}%
\pgfpathlineto{\pgfqpoint{5.411070in}{2.527067in}}%
\pgfpathlineto{\pgfqpoint{5.409414in}{2.534850in}}%
\pgfpathlineto{\pgfqpoint{5.407767in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{5.406129in}{2.525638in}}%
\pgfpathlineto{\pgfqpoint{5.402880in}{2.482794in}}%
\pgfpathlineto{\pgfqpoint{5.394913in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{5.391785in}{2.341431in}}%
\pgfpathlineto{\pgfqpoint{5.390234in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{5.387155in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{5.384109in}{2.408722in}}%
\pgfpathlineto{\pgfqpoint{5.382597in}{2.413947in}}%
\pgfpathlineto{\pgfqpoint{5.381094in}{2.403800in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{2.268492in}}%
\pgfpathlineto{\pgfqpoint{5.369333in}{2.288662in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{2.309795in}}%
\pgfpathlineto{\pgfqpoint{5.365041in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{5.363624in}{2.309721in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{2.266131in}}%
\pgfpathlineto{\pgfqpoint{5.356641in}{2.268804in}}%
\pgfpathlineto{\pgfqpoint{5.353893in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{5.351171in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{5.349819in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{5.348474in}{2.332373in}}%
\pgfpathlineto{\pgfqpoint{5.344474in}{2.298038in}}%
\pgfpathlineto{\pgfqpoint{5.343153in}{2.301058in}}%
\pgfpathlineto{\pgfqpoint{5.340528in}{2.334713in}}%
\pgfpathlineto{\pgfqpoint{5.335347in}{2.408708in}}%
\pgfpathlineto{\pgfqpoint{5.334066in}{2.408325in}}%
\pgfpathlineto{\pgfqpoint{5.331521in}{2.372783in}}%
\pgfpathlineto{\pgfqpoint{5.328998in}{2.337821in}}%
\pgfpathlineto{\pgfqpoint{5.327744in}{2.336235in}}%
\pgfpathlineto{\pgfqpoint{5.326496in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{5.324015in}{2.399958in}}%
\pgfpathlineto{\pgfqpoint{5.320332in}{2.501654in}}%
\pgfpathlineto{\pgfqpoint{5.319115in}{2.504379in}}%
\pgfpathlineto{\pgfqpoint{5.316695in}{2.465373in}}%
\pgfpathlineto{\pgfqpoint{5.308380in}{2.318798in}}%
\pgfpathlineto{\pgfqpoint{5.302581in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{5.300293in}{2.279361in}}%
\pgfpathlineto{\pgfqpoint{5.298023in}{2.278024in}}%
\pgfpathlineto{\pgfqpoint{5.291316in}{2.268412in}}%
\pgfpathlineto{\pgfqpoint{5.289114in}{2.275838in}}%
\pgfpathlineto{\pgfqpoint{5.285841in}{2.286228in}}%
\pgfpathlineto{\pgfqpoint{5.281534in}{2.279079in}}%
\pgfpathlineto{\pgfqpoint{5.279403in}{2.286543in}}%
\pgfpathlineto{\pgfqpoint{5.275188in}{2.308633in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{2.309140in}}%
\pgfpathlineto{\pgfqpoint{5.272066in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{5.268977in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{5.267955in}{2.289597in}}%
\pgfpathlineto{\pgfqpoint{5.263900in}{2.310478in}}%
\pgfpathlineto{\pgfqpoint{5.262895in}{2.308325in}}%
\pgfpathlineto{\pgfqpoint{5.255954in}{2.267012in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{2.267637in}}%
\pgfpathlineto{\pgfqpoint{5.250132in}{2.269257in}}%
\pgfpathlineto{\pgfqpoint{5.247264in}{2.270911in}}%
\pgfpathlineto{\pgfqpoint{5.244423in}{2.276571in}}%
\pgfpathlineto{\pgfqpoint{5.242545in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{5.237900in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{5.236980in}{2.308645in}}%
\pgfpathlineto{\pgfqpoint{5.229721in}{2.269447in}}%
\pgfpathlineto{\pgfqpoint{5.227934in}{2.270379in}}%
\pgfpathlineto{\pgfqpoint{5.222637in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{5.217433in}{2.302711in}}%
\pgfpathlineto{\pgfqpoint{5.215719in}{2.295484in}}%
\pgfpathlineto{\pgfqpoint{5.211477in}{2.269955in}}%
\pgfpathlineto{\pgfqpoint{5.209797in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{5.206465in}{2.273881in}}%
\pgfpathlineto{\pgfqpoint{5.204814in}{2.274763in}}%
\pgfpathlineto{\pgfqpoint{5.203171in}{2.284328in}}%
\pgfpathlineto{\pgfqpoint{5.196692in}{2.348650in}}%
\pgfpathlineto{\pgfqpoint{5.195892in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{5.194299in}{2.339780in}}%
\pgfpathlineto{\pgfqpoint{5.186459in}{2.271074in}}%
\pgfpathlineto{\pgfqpoint{5.185686in}{2.271579in}}%
\pgfpathlineto{\pgfqpoint{5.184147in}{2.278192in}}%
\pgfpathlineto{\pgfqpoint{5.179577in}{2.306845in}}%
\pgfpathlineto{\pgfqpoint{5.177319in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{5.176570in}{2.296608in}}%
\pgfpathlineto{\pgfqpoint{5.175077in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{5.172115in}{2.358609in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{2.356557in}}%
\pgfpathlineto{\pgfqpoint{5.169183in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{5.167002in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{5.161266in}{2.276424in}}%
\pgfpathlineto{\pgfqpoint{5.159849in}{2.285965in}}%
\pgfpathlineto{\pgfqpoint{5.155639in}{2.321261in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{2.299445in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.301626in}}%
\pgfpathlineto{\pgfqpoint{5.149435in}{2.341612in}}%
\pgfpathlineto{\pgfqpoint{5.147396in}{2.361458in}}%
\pgfpathlineto{\pgfqpoint{5.146044in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{5.142692in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{5.139378in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{5.135449in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{5.134151in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{5.130291in}{2.311734in}}%
\pgfpathlineto{\pgfqpoint{5.129653in}{2.310035in}}%
\pgfpathlineto{\pgfqpoint{5.127113in}{2.287798in}}%
\pgfpathlineto{\pgfqpoint{5.125222in}{2.277266in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{5.121477in}{2.297995in}}%
\pgfpathlineto{\pgfqpoint{5.119623in}{2.290995in}}%
\pgfpathlineto{\pgfqpoint{5.115948in}{2.275909in}}%
\pgfpathlineto{\pgfqpoint{5.114733in}{2.276728in}}%
\pgfpathlineto{\pgfqpoint{5.106957in}{2.291385in}}%
\pgfpathlineto{\pgfqpoint{5.104020in}{2.302764in}}%
\pgfpathlineto{\pgfqpoint{5.102271in}{2.304127in}}%
\pgfpathlineto{\pgfqpoint{5.098232in}{2.314117in}}%
\pgfpathlineto{\pgfqpoint{5.097660in}{2.313632in}}%
\pgfpathlineto{\pgfqpoint{5.096518in}{2.310715in}}%
\pgfpathlineto{\pgfqpoint{5.090317in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{5.089760in}{2.280543in}}%
\pgfpathlineto{\pgfqpoint{5.088648in}{2.285695in}}%
\pgfpathlineto{\pgfqpoint{5.086989in}{2.322594in}}%
\pgfpathlineto{\pgfqpoint{5.084244in}{2.395964in}}%
\pgfpathlineto{\pgfqpoint{5.083153in}{2.376980in}}%
\pgfpathlineto{\pgfqpoint{5.078829in}{2.266354in}}%
\pgfpathlineto{\pgfqpoint{5.078293in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{5.076159in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{5.073513in}{2.278624in}}%
\pgfpathlineto{\pgfqpoint{5.072461in}{2.276205in}}%
\pgfpathlineto{\pgfqpoint{5.070891in}{2.270940in}}%
\pgfpathlineto{\pgfqpoint{5.070369in}{2.271289in}}%
\pgfpathlineto{\pgfqpoint{5.068809in}{2.281844in}}%
\pgfpathlineto{\pgfqpoint{5.062652in}{2.336174in}}%
\pgfpathlineto{\pgfqpoint{5.062145in}{2.335628in}}%
\pgfpathlineto{\pgfqpoint{5.060628in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{5.057119in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{5.056622in}{2.269007in}}%
\pgfpathlineto{\pgfqpoint{5.055628in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{5.051689in}{2.377187in}}%
\pgfpathlineto{\pgfqpoint{5.050712in}{2.368481in}}%
\pgfpathlineto{\pgfqpoint{5.046357in}{2.267140in}}%
\pgfpathlineto{\pgfqpoint{5.045398in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{5.043013in}{2.280732in}}%
\pgfpathlineto{\pgfqpoint{5.042065in}{2.280025in}}%
\pgfpathlineto{\pgfqpoint{5.041592in}{2.280824in}}%
\pgfpathlineto{\pgfqpoint{5.039707in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{5.038770in}{2.298750in}}%
\pgfpathlineto{\pgfqpoint{5.038302in}{2.298025in}}%
\pgfpathlineto{\pgfqpoint{5.036438in}{2.287602in}}%
\pgfpathlineto{\pgfqpoint{5.035974in}{2.287733in}}%
\pgfpathlineto{\pgfqpoint{5.034125in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{5.033205in}{2.295758in}}%
\pgfpathlineto{\pgfqpoint{5.030007in}{2.267888in}}%
\pgfpathlineto{\pgfqpoint{5.029553in}{2.268169in}}%
\pgfpathlineto{\pgfqpoint{5.028195in}{2.271874in}}%
\pgfpathlineto{\pgfqpoint{5.025051in}{2.288075in}}%
\pgfpathlineto{\pgfqpoint{5.024604in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{5.023269in}{2.278682in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{5.020617in}{2.336004in}}%
\pgfpathlineto{\pgfqpoint{5.019738in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{5.017552in}{2.268228in}}%
\pgfpathlineto{\pgfqpoint{5.017117in}{2.269335in}}%
\pgfpathlineto{\pgfqpoint{5.014950in}{2.312230in}}%
\pgfpathlineto{\pgfqpoint{5.014088in}{2.306924in}}%
\pgfpathlineto{\pgfqpoint{5.012800in}{2.294193in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{2.294953in}}%
\pgfpathlineto{\pgfqpoint{5.011090in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{5.009815in}{2.342633in}}%
\pgfpathlineto{\pgfqpoint{5.009391in}{2.342255in}}%
\pgfpathlineto{\pgfqpoint{5.002690in}{2.302122in}}%
\pgfpathlineto{\pgfqpoint{5.001863in}{2.313550in}}%
\pgfpathlineto{\pgfqpoint{4.998987in}{2.365375in}}%
\pgfpathlineto{\pgfqpoint{4.998171in}{2.352654in}}%
\pgfpathlineto{\pgfqpoint{4.995330in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{4.994926in}{2.267733in}}%
\pgfpathlineto{\pgfqpoint{4.990921in}{2.296393in}}%
\pgfpathlineto{\pgfqpoint{4.989334in}{2.363342in}}%
\pgfpathlineto{\pgfqpoint{4.987756in}{2.422609in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{2.415563in}}%
\pgfpathlineto{\pgfqpoint{4.985014in}{2.276188in}}%
\pgfpathlineto{\pgfqpoint{4.984624in}{2.291149in}}%
\pgfpathlineto{\pgfqpoint{4.982297in}{2.462893in}}%
\pgfpathlineto{\pgfqpoint{4.981911in}{2.449197in}}%
\pgfpathlineto{\pgfqpoint{4.979988in}{2.320040in}}%
\pgfpathlineto{\pgfqpoint{4.979605in}{2.324902in}}%
\pgfpathlineto{\pgfqpoint{4.977697in}{2.395828in}}%
\pgfpathlineto{\pgfqpoint{4.977317in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{4.975047in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{4.973543in}{2.361939in}}%
\pgfpathlineto{\pgfqpoint{4.973169in}{2.360718in}}%
\pgfpathlineto{\pgfqpoint{4.971674in}{2.304750in}}%
\pgfpathlineto{\pgfqpoint{4.970188in}{2.270886in}}%
\pgfpathlineto{\pgfqpoint{4.969817in}{2.271303in}}%
\pgfpathlineto{\pgfqpoint{4.968709in}{2.283951in}}%
\pgfpathlineto{\pgfqpoint{4.966504in}{2.339451in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{2.501244in}}%
\pgfpathlineto{\pgfqpoint{4.963952in}{2.529298in}}%
\pgfpathlineto{\pgfqpoint{4.963589in}{2.513863in}}%
\pgfpathlineto{\pgfqpoint{4.961063in}{2.275051in}}%
\pgfpathlineto{\pgfqpoint{4.960345in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{4.958558in}{2.434490in}}%
\pgfpathlineto{\pgfqpoint{4.958202in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{4.955721in}{2.287203in}}%
\pgfpathlineto{\pgfqpoint{4.955368in}{2.291673in}}%
\pgfpathlineto{\pgfqpoint{4.953611in}{2.316159in}}%
\pgfpathlineto{\pgfqpoint{4.953260in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{4.950474in}{2.271547in}}%
\pgfpathlineto{\pgfqpoint{4.950127in}{2.272537in}}%
\pgfpathlineto{\pgfqpoint{4.947370in}{2.295833in}}%
\pgfpathlineto{\pgfqpoint{4.947027in}{2.293182in}}%
\pgfpathlineto{\pgfqpoint{4.945660in}{2.275083in}}%
\pgfpathlineto{\pgfqpoint{4.945319in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{4.944299in}{2.327457in}}%
\pgfpathlineto{\pgfqpoint{4.942606in}{2.470410in}}%
\pgfpathlineto{\pgfqpoint{4.941932in}{2.452872in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{2.292952in}}%
\pgfpathlineto{\pgfqpoint{4.937255in}{2.363213in}}%
\pgfpathlineto{\pgfqpoint{4.936924in}{2.358173in}}%
\pgfpathlineto{\pgfqpoint{4.932651in}{2.266639in}}%
\pgfpathlineto{\pgfqpoint{4.931999in}{2.267389in}}%
\pgfpathlineto{\pgfqpoint{4.931024in}{2.275014in}}%
\pgfpathlineto{\pgfqpoint{4.929406in}{2.296316in}}%
\pgfpathlineto{\pgfqpoint{4.929084in}{2.293833in}}%
\pgfpathlineto{\pgfqpoint{4.927476in}{2.273797in}}%
\pgfpathlineto{\pgfqpoint{4.927156in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{4.926197in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{2.282817in}}%
\pgfpathlineto{\pgfqpoint{4.924605in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{2.274492in}}%
\pgfpathlineto{\pgfqpoint{4.922706in}{2.421221in}}%
\pgfpathlineto{\pgfqpoint{4.922076in}{2.461627in}}%
\pgfpathlineto{\pgfqpoint{4.921762in}{2.456618in}}%
\pgfpathlineto{\pgfqpoint{4.919569in}{2.265914in}}%
\pgfpathlineto{\pgfqpoint{4.918634in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{4.916773in}{2.344302in}}%
\pgfpathlineto{\pgfqpoint{4.916464in}{2.344505in}}%
\pgfpathlineto{\pgfqpoint{4.915847in}{2.339346in}}%
\pgfpathlineto{\pgfqpoint{4.910958in}{2.266449in}}%
\pgfpathlineto{\pgfqpoint{4.910352in}{2.268260in}}%
\pgfpathlineto{\pgfqpoint{4.909446in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{4.907643in}{2.322809in}}%
\pgfpathlineto{\pgfqpoint{4.907343in}{2.321325in}}%
\pgfpathlineto{\pgfqpoint{4.906148in}{2.288966in}}%
\pgfpathlineto{\pgfqpoint{4.905552in}{2.274298in}}%
\pgfpathlineto{\pgfqpoint{4.905255in}{2.276526in}}%
\pgfpathlineto{\pgfqpoint{4.904068in}{2.356883in}}%
\pgfpathlineto{\pgfqpoint{4.902886in}{2.429728in}}%
\pgfpathlineto{\pgfqpoint{4.902297in}{2.418774in}}%
\pgfpathlineto{\pgfqpoint{4.899661in}{2.266037in}}%
\pgfpathlineto{\pgfqpoint{4.899078in}{2.274972in}}%
\pgfpathlineto{\pgfqpoint{4.896758in}{2.325108in}}%
\pgfpathlineto{\pgfqpoint{4.896470in}{2.322424in}}%
\pgfpathlineto{\pgfqpoint{4.892743in}{2.274433in}}%
\pgfpathlineto{\pgfqpoint{4.892458in}{2.273199in}}%
\pgfpathlineto{\pgfqpoint{4.892174in}{2.273412in}}%
\pgfpathlineto{\pgfqpoint{4.891322in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{4.889344in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{4.888782in}{2.361781in}}%
\pgfpathlineto{\pgfqpoint{4.886821in}{2.282146in}}%
\pgfpathlineto{\pgfqpoint{4.886263in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{4.883214in}{2.402562in}}%
\pgfpathlineto{\pgfqpoint{4.880195in}{2.277522in}}%
\pgfpathlineto{\pgfqpoint{4.879923in}{2.277923in}}%
\pgfpathlineto{\pgfqpoint{4.877478in}{2.285798in}}%
\pgfpathlineto{\pgfqpoint{4.876129in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{2.299718in}}%
\pgfpathlineto{\pgfqpoint{4.874518in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{4.873983in}{2.275153in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{2.376555in}}%
\pgfpathlineto{\pgfqpoint{4.871588in}{2.355115in}}%
\pgfpathlineto{\pgfqpoint{4.869212in}{2.267592in}}%
\pgfpathlineto{\pgfqpoint{4.868949in}{2.268435in}}%
\pgfpathlineto{\pgfqpoint{4.868162in}{2.294479in}}%
\pgfpathlineto{\pgfqpoint{4.866594in}{2.389514in}}%
\pgfpathlineto{\pgfqpoint{4.866073in}{2.378654in}}%
\pgfpathlineto{\pgfqpoint{4.864257in}{2.284657in}}%
\pgfpathlineto{\pgfqpoint{4.863483in}{2.292325in}}%
\pgfpathlineto{\pgfqpoint{4.861683in}{2.305889in}}%
\pgfpathlineto{\pgfqpoint{4.860915in}{2.303884in}}%
\pgfpathlineto{\pgfqpoint{4.859385in}{2.293673in}}%
\pgfpathlineto{\pgfqpoint{4.857105in}{2.270816in}}%
\pgfpathlineto{\pgfqpoint{4.856601in}{2.273702in}}%
\pgfpathlineto{\pgfqpoint{4.855093in}{2.301677in}}%
\pgfpathlineto{\pgfqpoint{4.854593in}{2.297051in}}%
\pgfpathlineto{\pgfqpoint{4.853344in}{2.272418in}}%
\pgfpathlineto{\pgfqpoint{4.852846in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.348279in}}%
\pgfpathlineto{\pgfqpoint{4.849631in}{2.337078in}}%
\pgfpathlineto{\pgfqpoint{4.847669in}{2.265989in}}%
\pgfpathlineto{\pgfqpoint{4.847181in}{2.279873in}}%
\pgfpathlineto{\pgfqpoint{4.845478in}{2.389635in}}%
\pgfpathlineto{\pgfqpoint{4.844751in}{2.371250in}}%
\pgfpathlineto{\pgfqpoint{4.842582in}{2.265980in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{4.840905in}{2.284093in}}%
\pgfpathlineto{\pgfqpoint{4.840428in}{2.282201in}}%
\pgfpathlineto{\pgfqpoint{4.839001in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{2.272430in}}%
\pgfpathlineto{\pgfqpoint{4.837580in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{4.836402in}{2.366266in}}%
\pgfpathlineto{\pgfqpoint{4.835932in}{2.356661in}}%
\pgfpathlineto{\pgfqpoint{4.834994in}{2.331374in}}%
\pgfpathlineto{\pgfqpoint{4.834527in}{2.339305in}}%
\pgfpathlineto{\pgfqpoint{4.834060in}{2.346114in}}%
\pgfpathlineto{\pgfqpoint{4.833826in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{4.833826in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{4.832663in}{2.284589in}}%
\pgfpathlineto{\pgfqpoint{4.832199in}{2.271673in}}%
\pgfpathlineto{\pgfqpoint{4.831967in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{4.831967in}{2.275743in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{2.359389in}}%
\pgfpathlineto{\pgfqpoint{4.829660in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{4.828055in}{2.286345in}}%
\pgfpathlineto{\pgfqpoint{4.827598in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{4.827370in}{2.287910in}}%
\pgfpathlineto{\pgfqpoint{4.825551in}{2.275470in}}%
\pgfpathlineto{\pgfqpoint{4.825324in}{2.276837in}}%
\pgfpathlineto{\pgfqpoint{4.824420in}{2.306351in}}%
\pgfpathlineto{\pgfqpoint{4.822844in}{2.388933in}}%
\pgfpathlineto{\pgfqpoint{4.822395in}{2.379100in}}%
\pgfpathlineto{\pgfqpoint{4.820829in}{2.332528in}}%
\pgfpathlineto{\pgfqpoint{4.820383in}{2.340713in}}%
\pgfpathlineto{\pgfqpoint{4.819938in}{2.352905in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{2.343848in}}%
\pgfpathlineto{\pgfqpoint{4.817944in}{2.270181in}}%
\pgfpathlineto{\pgfqpoint{4.817502in}{2.282955in}}%
\pgfpathlineto{\pgfqpoint{4.816182in}{2.332088in}}%
\pgfpathlineto{\pgfqpoint{4.815743in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{4.813995in}{2.267644in}}%
\pgfpathlineto{\pgfqpoint{4.813559in}{2.275506in}}%
\pgfpathlineto{\pgfqpoint{4.812040in}{2.334457in}}%
\pgfpathlineto{\pgfqpoint{4.811607in}{2.321615in}}%
\pgfpathlineto{\pgfqpoint{4.810744in}{2.277077in}}%
\pgfpathlineto{\pgfqpoint{4.810313in}{2.285197in}}%
\pgfpathlineto{\pgfqpoint{4.809024in}{2.395116in}}%
\pgfpathlineto{\pgfqpoint{4.808382in}{2.360180in}}%
\pgfpathlineto{\pgfqpoint{4.807315in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{4.806890in}{2.300660in}}%
\pgfpathlineto{\pgfqpoint{4.806040in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{4.805616in}{2.317419in}}%
\pgfpathlineto{\pgfqpoint{4.804348in}{2.269000in}}%
\pgfpathlineto{\pgfqpoint{4.803716in}{2.276014in}}%
\pgfpathlineto{\pgfqpoint{4.801828in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{4.801410in}{2.311700in}}%
\pgfpathlineto{\pgfqpoint{4.799744in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{4.799122in}{2.281795in}}%
\pgfpathlineto{\pgfqpoint{4.798088in}{2.307008in}}%
\pgfpathlineto{\pgfqpoint{4.797676in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{4.796031in}{2.284475in}}%
\pgfpathlineto{\pgfqpoint{4.794803in}{2.268132in}}%
\pgfpathlineto{\pgfqpoint{4.794395in}{2.269358in}}%
\pgfpathlineto{\pgfqpoint{4.790748in}{2.301589in}}%
\pgfpathlineto{\pgfqpoint{4.790346in}{2.296290in}}%
\pgfpathlineto{\pgfqpoint{4.789342in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{4.788942in}{2.289802in}}%
\pgfpathlineto{\pgfqpoint{4.788142in}{2.308816in}}%
\pgfpathlineto{\pgfqpoint{4.787743in}{2.301794in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{4.785559in}{2.269401in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{4.783195in}{2.297221in}}%
\pgfpathlineto{\pgfqpoint{4.782998in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{4.782802in}{2.294510in}}%
\pgfpathlineto{\pgfqpoint{4.782802in}{2.294510in}}%
\pgfpathlineto{\pgfqpoint{4.781824in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{4.781239in}{2.300952in}}%
\pgfpathlineto{\pgfqpoint{4.779877in}{2.279246in}}%
\pgfpathlineto{\pgfqpoint{4.779489in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{4.778329in}{2.322551in}}%
\pgfpathlineto{\pgfqpoint{4.777750in}{2.310656in}}%
\pgfpathlineto{\pgfqpoint{4.776597in}{2.266485in}}%
\pgfpathlineto{\pgfqpoint{4.776021in}{2.273495in}}%
\pgfpathlineto{\pgfqpoint{4.774493in}{2.278639in}}%
\pgfpathlineto{\pgfqpoint{4.774303in}{2.278806in}}%
\pgfpathlineto{\pgfqpoint{4.774112in}{2.278363in}}%
\pgfpathlineto{\pgfqpoint{4.773542in}{2.274542in}}%
\pgfpathlineto{\pgfqpoint{4.773163in}{2.276563in}}%
\pgfpathlineto{\pgfqpoint{4.772027in}{2.297720in}}%
\pgfpathlineto{\pgfqpoint{4.771460in}{2.292728in}}%
\pgfpathlineto{\pgfqpoint{4.770895in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{4.770707in}{2.289767in}}%
\pgfpathlineto{\pgfqpoint{4.769581in}{2.334252in}}%
\pgfpathlineto{\pgfqpoint{4.769019in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{2.294352in}}%
\pgfpathlineto{\pgfqpoint{4.767527in}{2.309900in}}%
\pgfpathlineto{\pgfqpoint{4.766784in}{2.325902in}}%
\pgfpathlineto{\pgfqpoint{4.766413in}{2.317794in}}%
\pgfpathlineto{\pgfqpoint{4.764197in}{2.269975in}}%
\pgfpathlineto{\pgfqpoint{4.762729in}{2.266564in}}%
\pgfpathlineto{\pgfqpoint{4.761632in}{2.266569in}}%
\pgfpathlineto{\pgfqpoint{4.761450in}{2.267046in}}%
\pgfpathlineto{\pgfqpoint{4.760177in}{2.277159in}}%
\pgfpathlineto{\pgfqpoint{4.759633in}{2.270627in}}%
\pgfpathlineto{\pgfqpoint{4.759271in}{2.267617in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{2.270039in}}%
\pgfpathlineto{\pgfqpoint{4.757827in}{2.338651in}}%
\pgfpathlineto{\pgfqpoint{4.757108in}{2.302387in}}%
\pgfpathlineto{\pgfqpoint{4.756749in}{2.287299in}}%
\pgfpathlineto{\pgfqpoint{4.756570in}{2.294788in}}%
\pgfpathlineto{\pgfqpoint{4.756570in}{2.294788in}}%
\pgfpathlineto{\pgfqpoint{4.755496in}{2.363740in}}%
\pgfpathlineto{\pgfqpoint{4.755139in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{4.753893in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{4.753361in}{2.278081in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{2.281777in}}%
\pgfpathlineto{\pgfqpoint{4.752652in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{4.752652in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{4.751769in}{2.270543in}}%
\pgfpathlineto{\pgfqpoint{4.751240in}{2.274302in}}%
\pgfpathlineto{\pgfqpoint{4.750713in}{2.280143in}}%
\pgfpathlineto{\pgfqpoint{4.750362in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{4.749660in}{2.265989in}}%
\pgfpathlineto{\pgfqpoint{4.749310in}{2.272900in}}%
\pgfpathlineto{\pgfqpoint{4.748437in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{4.748089in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{4.747393in}{2.274391in}}%
\pgfpathlineto{\pgfqpoint{4.747046in}{2.283584in}}%
\pgfpathlineto{\pgfqpoint{4.746352in}{2.303444in}}%
\pgfpathlineto{\pgfqpoint{4.746006in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{4.745488in}{2.272616in}}%
\pgfpathlineto{\pgfqpoint{4.744970in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{2.345645in}}%
\pgfpathlineto{\pgfqpoint{4.743595in}{2.325269in}}%
\pgfpathlineto{\pgfqpoint{4.742397in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.741885in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{4.741203in}{2.297340in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.286772in}}%
\pgfpathlineto{\pgfqpoint{4.740354in}{2.280744in}}%
\pgfpathlineto{\pgfqpoint{4.740015in}{2.284028in}}%
\pgfpathlineto{\pgfqpoint{4.740015in}{2.284028in}}%
\pgfpathlineto{\pgfqpoint{4.739507in}{2.292551in}}%
\pgfpathlineto{\pgfqpoint{4.739169in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{4.739169in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{4.738325in}{2.265929in}}%
\pgfpathlineto{\pgfqpoint{4.737820in}{2.279952in}}%
\pgfpathlineto{\pgfqpoint{4.736813in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{4.736478in}{2.303182in}}%
\pgfpathlineto{\pgfqpoint{4.734642in}{2.268308in}}%
\pgfpathlineto{\pgfqpoint{4.734310in}{2.268390in}}%
\pgfpathlineto{\pgfqpoint{4.733811in}{2.269645in}}%
\pgfpathlineto{\pgfqpoint{4.733149in}{2.285232in}}%
\pgfpathlineto{\pgfqpoint{4.732487in}{2.306677in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{2.297994in}}%
\pgfpathlineto{\pgfqpoint{4.731333in}{2.277885in}}%
\pgfpathlineto{\pgfqpoint{4.731004in}{2.293769in}}%
\pgfpathlineto{\pgfqpoint{4.730184in}{2.345948in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{2.319950in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.286964in}}%
\pgfpathlineto{\pgfqpoint{4.728387in}{2.295153in}}%
\pgfpathlineto{\pgfqpoint{4.728061in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{4.727087in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.726601in}{2.273204in}}%
\pgfpathlineto{\pgfqpoint{4.725147in}{2.302334in}}%
\pgfpathlineto{\pgfqpoint{4.724825in}{2.292326in}}%
\pgfpathlineto{\pgfqpoint{4.724182in}{2.269058in}}%
\pgfpathlineto{\pgfqpoint{4.723861in}{2.284132in}}%
\pgfpathlineto{\pgfqpoint{4.723061in}{2.330480in}}%
\pgfpathlineto{\pgfqpoint{4.722581in}{2.303991in}}%
\pgfpathlineto{\pgfqpoint{4.722262in}{2.289166in}}%
\pgfpathlineto{\pgfqpoint{4.721943in}{2.296248in}}%
\pgfpathlineto{\pgfqpoint{4.721943in}{2.296248in}}%
\pgfpathlineto{\pgfqpoint{4.719721in}{2.376225in}}%
\pgfpathlineto{\pgfqpoint{4.719563in}{2.373082in}}%
\pgfpathlineto{\pgfqpoint{4.718458in}{2.269808in}}%
\pgfpathlineto{\pgfqpoint{4.717201in}{2.300228in}}%
\pgfpathlineto{\pgfqpoint{4.715794in}{2.273068in}}%
\pgfpathlineto{\pgfqpoint{4.715326in}{2.279303in}}%
\pgfpathlineto{\pgfqpoint{4.714859in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{4.714393in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{2.275310in}}%
\pgfpathlineto{\pgfqpoint{4.713772in}{2.282051in}}%
\pgfpathlineto{\pgfqpoint{4.712844in}{2.353649in}}%
\pgfpathlineto{\pgfqpoint{4.712226in}{2.315952in}}%
\pgfpathlineto{\pgfqpoint{4.711610in}{2.278877in}}%
\pgfpathlineto{\pgfqpoint{4.710996in}{2.303517in}}%
\pgfpathlineto{\pgfqpoint{4.709770in}{2.338895in}}%
\pgfpathlineto{\pgfqpoint{4.709464in}{2.336183in}}%
\pgfpathlineto{\pgfqpoint{4.708093in}{2.267505in}}%
\pgfpathlineto{\pgfqpoint{4.707334in}{2.293674in}}%
\pgfpathlineto{\pgfqpoint{4.706577in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{4.706124in}{2.313673in}}%
\pgfpathlineto{\pgfqpoint{4.705069in}{2.269696in}}%
\pgfpathlineto{\pgfqpoint{4.704467in}{2.273253in}}%
\pgfpathlineto{\pgfqpoint{4.703718in}{2.285239in}}%
\pgfpathlineto{\pgfqpoint{4.702820in}{2.306594in}}%
\pgfpathlineto{\pgfqpoint{4.702373in}{2.295260in}}%
\pgfpathlineto{\pgfqpoint{4.700738in}{2.269777in}}%
\pgfpathlineto{\pgfqpoint{4.700441in}{2.270640in}}%
\pgfpathlineto{\pgfqpoint{4.699259in}{2.294697in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{2.284382in}}%
\pgfpathlineto{\pgfqpoint{4.697934in}{2.266614in}}%
\pgfpathlineto{\pgfqpoint{4.697641in}{2.277128in}}%
\pgfpathlineto{\pgfqpoint{4.696762in}{2.339771in}}%
\pgfpathlineto{\pgfqpoint{4.696323in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{4.695594in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{4.694866in}{2.279308in}}%
\pgfpathlineto{\pgfqpoint{4.693851in}{2.297270in}}%
\pgfpathlineto{\pgfqpoint{4.693417in}{2.287412in}}%
\pgfpathlineto{\pgfqpoint{4.692839in}{2.266645in}}%
\pgfpathlineto{\pgfqpoint{4.692406in}{2.284281in}}%
\pgfpathlineto{\pgfqpoint{4.691687in}{2.318009in}}%
\pgfpathlineto{\pgfqpoint{4.691112in}{2.301358in}}%
\pgfpathlineto{\pgfqpoint{4.689967in}{2.266687in}}%
\pgfpathlineto{\pgfqpoint{4.689395in}{2.273546in}}%
\pgfpathlineto{\pgfqpoint{4.689253in}{2.274419in}}%
\pgfpathlineto{\pgfqpoint{4.689110in}{2.273793in}}%
\pgfpathlineto{\pgfqpoint{4.689110in}{2.273793in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{2.268204in}}%
\pgfpathlineto{\pgfqpoint{4.688399in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{4.687547in}{2.325117in}}%
\pgfpathlineto{\pgfqpoint{4.686980in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{4.686415in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{4.685710in}{2.280979in}}%
\pgfpathlineto{\pgfqpoint{4.684726in}{2.315836in}}%
\pgfpathlineto{\pgfqpoint{4.684164in}{2.293003in}}%
\pgfpathlineto{\pgfqpoint{4.683604in}{2.265982in}}%
\pgfpathlineto{\pgfqpoint{4.683046in}{2.285777in}}%
\pgfpathlineto{\pgfqpoint{4.681653in}{2.302549in}}%
\pgfpathlineto{\pgfqpoint{4.680821in}{2.310653in}}%
\pgfpathlineto{\pgfqpoint{4.680544in}{2.306440in}}%
\pgfpathlineto{\pgfqpoint{4.679576in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{4.679025in}{2.285904in}}%
\pgfpathlineto{\pgfqpoint{4.678475in}{2.300818in}}%
\pgfpathlineto{\pgfqpoint{4.678063in}{2.288188in}}%
\pgfpathlineto{\pgfqpoint{4.677651in}{2.274835in}}%
\pgfpathlineto{\pgfqpoint{4.677103in}{2.286402in}}%
\pgfpathlineto{\pgfqpoint{4.676284in}{2.294959in}}%
\pgfpathlineto{\pgfqpoint{4.675875in}{2.290968in}}%
\pgfpathlineto{\pgfqpoint{4.674923in}{2.274411in}}%
\pgfpathlineto{\pgfqpoint{4.674109in}{2.276664in}}%
\pgfpathlineto{\pgfqpoint{4.673298in}{2.285135in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{2.305798in}}%
\pgfpathlineto{\pgfqpoint{4.670743in}{2.269684in}}%
\pgfpathlineto{\pgfqpoint{4.670208in}{2.294527in}}%
\pgfpathlineto{\pgfqpoint{4.669808in}{2.311284in}}%
\pgfpathlineto{\pgfqpoint{4.669541in}{2.300593in}}%
\pgfpathlineto{\pgfqpoint{4.669541in}{2.300593in}}%
\pgfpathlineto{\pgfqpoint{4.669008in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{4.668742in}{2.290387in}}%
\pgfpathlineto{\pgfqpoint{4.668742in}{2.290387in}}%
\pgfpathlineto{\pgfqpoint{4.668078in}{2.373392in}}%
\pgfpathlineto{\pgfqpoint{4.667548in}{2.329919in}}%
\pgfpathlineto{\pgfqpoint{4.666754in}{2.270993in}}%
\pgfpathlineto{\pgfqpoint{4.666226in}{2.283757in}}%
\pgfpathlineto{\pgfqpoint{4.665699in}{2.298585in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{2.289183in}}%
\pgfpathlineto{\pgfqpoint{4.665305in}{2.289183in}}%
\pgfpathlineto{\pgfqpoint{4.664780in}{2.274740in}}%
\pgfpathlineto{\pgfqpoint{4.664386in}{2.289144in}}%
\pgfpathlineto{\pgfqpoint{4.663994in}{2.303358in}}%
\pgfpathlineto{\pgfqpoint{4.663601in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{4.663601in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{4.662428in}{2.266041in}}%
\pgfpathlineto{\pgfqpoint{4.662168in}{2.268191in}}%
\pgfpathlineto{\pgfqpoint{4.661389in}{2.337938in}}%
\pgfpathlineto{\pgfqpoint{4.661129in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{4.661000in}{2.347735in}}%
\pgfpathlineto{\pgfqpoint{4.661000in}{2.347735in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{2.274176in}}%
\pgfpathlineto{\pgfqpoint{4.659708in}{2.330317in}}%
\pgfpathlineto{\pgfqpoint{4.659192in}{2.373746in}}%
\pgfpathlineto{\pgfqpoint{4.658806in}{2.338501in}}%
\pgfpathlineto{\pgfqpoint{4.658806in}{2.338501in}}%
\pgfpathlineto{\pgfqpoint{4.658036in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{4.657396in}{2.285266in}}%
\pgfpathlineto{\pgfqpoint{4.657012in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{4.655992in}{2.268852in}}%
\pgfpathlineto{\pgfqpoint{4.655483in}{2.278350in}}%
\pgfpathlineto{\pgfqpoint{4.654975in}{2.288068in}}%
\pgfpathlineto{\pgfqpoint{4.654468in}{2.278708in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{2.274760in}}%
\pgfpathlineto{\pgfqpoint{4.653962in}{2.278594in}}%
\pgfpathlineto{\pgfqpoint{4.653962in}{2.278594in}}%
\pgfpathlineto{\pgfqpoint{4.652700in}{2.350991in}}%
\pgfpathlineto{\pgfqpoint{4.652197in}{2.325561in}}%
\pgfpathlineto{\pgfqpoint{4.651569in}{2.266482in}}%
\pgfpathlineto{\pgfqpoint{4.650943in}{2.302235in}}%
\pgfpathlineto{\pgfqpoint{4.650692in}{2.311415in}}%
\pgfpathlineto{\pgfqpoint{4.650442in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{4.650442in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{4.649320in}{2.266333in}}%
\pgfpathlineto{\pgfqpoint{4.648823in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{4.648326in}{2.282773in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{2.276359in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{2.276359in}}%
\pgfpathlineto{\pgfqpoint{4.647459in}{2.267162in}}%
\pgfpathlineto{\pgfqpoint{4.647088in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{4.647088in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{4.646718in}{2.280109in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{4.646102in}{2.274027in}}%
\pgfpathlineto{\pgfqpoint{4.646102in}{2.274027in}}%
\pgfpathlineto{\pgfqpoint{4.646102in}{2.274027in}}%
\pgfpathlineto{\pgfqpoint{4.645856in}{2.279076in}}%
\pgfpathlineto{\pgfqpoint{4.644751in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{4.644138in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{4.643406in}{2.266158in}}%
\pgfpathlineto{\pgfqpoint{4.642675in}{2.267988in}}%
\pgfpathlineto{\pgfqpoint{4.642310in}{2.272085in}}%
\pgfpathlineto{\pgfqpoint{4.641703in}{2.285694in}}%
\pgfpathlineto{\pgfqpoint{4.641218in}{2.273473in}}%
\pgfpathlineto{\pgfqpoint{4.640855in}{2.266277in}}%
\pgfpathlineto{\pgfqpoint{4.640251in}{2.272725in}}%
\pgfpathlineto{\pgfqpoint{4.640251in}{2.272725in}}%
\pgfpathlineto{\pgfqpoint{4.640010in}{2.274968in}}%
\pgfpathlineto{\pgfqpoint{4.639648in}{2.272967in}}%
\pgfpathlineto{\pgfqpoint{4.639648in}{2.272967in}}%
\pgfpathlineto{\pgfqpoint{4.638926in}{2.272255in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{4.638806in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{4.637847in}{2.289741in}}%
\pgfpathlineto{\pgfqpoint{4.636057in}{2.318147in}}%
\pgfpathlineto{\pgfqpoint{4.635938in}{2.315903in}}%
\pgfpathlineto{\pgfqpoint{4.634633in}{2.266225in}}%
\pgfpathlineto{\pgfqpoint{4.633687in}{2.270127in}}%
\pgfpathlineto{\pgfqpoint{4.631805in}{2.294181in}}%
\pgfpathlineto{\pgfqpoint{4.631571in}{2.284989in}}%
\pgfpathlineto{\pgfqpoint{4.631219in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{4.630985in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{4.630985in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{4.630401in}{2.340945in}}%
\pgfpathlineto{\pgfqpoint{4.629935in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{4.629469in}{2.269152in}}%
\pgfpathlineto{\pgfqpoint{4.628656in}{2.279194in}}%
\pgfpathlineto{\pgfqpoint{4.627845in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{4.627382in}{2.300177in}}%
\pgfpathlineto{\pgfqpoint{4.627151in}{2.278381in}}%
\pgfpathlineto{\pgfqpoint{4.626805in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{4.626805in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{4.626460in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{2.297560in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{2.297560in}}%
\pgfpathlineto{\pgfqpoint{4.625770in}{2.272013in}}%
\pgfpathlineto{\pgfqpoint{4.624852in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.624166in}{2.311423in}}%
\pgfpathlineto{\pgfqpoint{4.623709in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{4.623595in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{4.623595in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{4.623595in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{4.622911in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{4.622343in}{2.284188in}}%
\pgfpathlineto{\pgfqpoint{4.622003in}{2.267531in}}%
\pgfpathlineto{\pgfqpoint{4.621097in}{2.269054in}}%
\pgfpathlineto{\pgfqpoint{4.620419in}{2.312198in}}%
\pgfpathlineto{\pgfqpoint{4.619856in}{2.276559in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{2.275277in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{2.275277in}}%
\pgfpathlineto{\pgfqpoint{4.619743in}{2.275277in}}%
\pgfpathlineto{\pgfqpoint{4.618956in}{2.328164in}}%
\pgfpathlineto{\pgfqpoint{4.618395in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{4.617948in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{4.617166in}{2.277793in}}%
\pgfpathlineto{\pgfqpoint{4.616720in}{2.273029in}}%
\pgfpathlineto{\pgfqpoint{4.616386in}{2.276876in}}%
\pgfpathlineto{\pgfqpoint{4.616386in}{2.276876in}}%
\pgfpathlineto{\pgfqpoint{4.615941in}{2.284535in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{2.278666in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{2.278666in}}%
\pgfpathlineto{\pgfqpoint{4.615053in}{2.266220in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{4.613176in}{2.304005in}}%
\pgfpathlineto{\pgfqpoint{4.612736in}{2.278995in}}%
\pgfpathlineto{\pgfqpoint{4.612517in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{2.273711in}}%
\pgfpathlineto{\pgfqpoint{4.612297in}{2.273711in}}%
\pgfpathlineto{\pgfqpoint{4.610765in}{2.309689in}}%
\pgfpathlineto{\pgfqpoint{4.610002in}{2.266474in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{2.282684in}}%
\pgfpathlineto{\pgfqpoint{4.608373in}{2.321648in}}%
\pgfpathlineto{\pgfqpoint{4.607832in}{2.291282in}}%
\pgfpathlineto{\pgfqpoint{4.607724in}{2.289564in}}%
\pgfpathlineto{\pgfqpoint{4.607724in}{2.289564in}}%
\pgfpathlineto{\pgfqpoint{4.607724in}{2.289564in}}%
\pgfpathlineto{\pgfqpoint{4.606215in}{2.318304in}}%
\pgfpathlineto{\pgfqpoint{4.606000in}{2.312792in}}%
\pgfpathlineto{\pgfqpoint{4.605356in}{2.266163in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{2.269823in}}%
\pgfpathlineto{\pgfqpoint{4.603860in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{4.603434in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{4.603327in}{2.267663in}}%
\pgfpathlineto{\pgfqpoint{4.603221in}{2.268340in}}%
\pgfpathlineto{\pgfqpoint{4.603221in}{2.268340in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{2.332385in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{2.321106in}}%
\pgfpathlineto{\pgfqpoint{4.599941in}{2.267070in}}%
\pgfpathlineto{\pgfqpoint{4.599310in}{2.280854in}}%
\pgfpathlineto{\pgfqpoint{4.599205in}{2.281732in}}%
\pgfpathlineto{\pgfqpoint{4.599100in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.599100in}{2.281301in}}%
\pgfpathlineto{\pgfqpoint{4.598367in}{2.269149in}}%
\pgfpathlineto{\pgfqpoint{4.597739in}{2.277225in}}%
\pgfpathlineto{\pgfqpoint{4.597426in}{2.279911in}}%
\pgfpathlineto{\pgfqpoint{4.597218in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{4.597218in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{4.596593in}{2.268473in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{2.275836in}}%
\pgfpathlineto{\pgfqpoint{4.595762in}{2.279850in}}%
\pgfpathlineto{\pgfqpoint{4.595554in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{4.595554in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{4.594933in}{2.268516in}}%
\pgfpathlineto{\pgfqpoint{4.594313in}{2.272615in}}%
\pgfpathlineto{\pgfqpoint{4.593385in}{2.286976in}}%
\pgfpathlineto{\pgfqpoint{4.592871in}{2.297503in}}%
\pgfpathlineto{\pgfqpoint{4.592358in}{2.289968in}}%
\pgfpathlineto{\pgfqpoint{4.590926in}{2.266479in}}%
\pgfpathlineto{\pgfqpoint{4.590722in}{2.268460in}}%
\pgfpathlineto{\pgfqpoint{4.590518in}{2.269879in}}%
\pgfpathlineto{\pgfqpoint{4.590416in}{2.269381in}}%
\pgfpathlineto{\pgfqpoint{4.590416in}{2.269381in}}%
\pgfpathlineto{\pgfqpoint{4.590111in}{2.266301in}}%
\pgfpathlineto{\pgfqpoint{4.589907in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{4.589907in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{4.589501in}{2.280900in}}%
\pgfpathlineto{\pgfqpoint{4.589095in}{2.269831in}}%
\pgfpathlineto{\pgfqpoint{4.589095in}{2.269831in}}%
\pgfpathlineto{\pgfqpoint{4.588892in}{2.266299in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{4.588791in}{2.269237in}}%
\pgfpathlineto{\pgfqpoint{4.588184in}{2.307632in}}%
\pgfpathlineto{\pgfqpoint{4.587679in}{2.274822in}}%
\pgfpathlineto{\pgfqpoint{4.587477in}{2.269464in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{2.274167in}}%
\pgfpathlineto{\pgfqpoint{4.587275in}{2.274167in}}%
\pgfpathlineto{\pgfqpoint{4.586169in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{4.585767in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.584467in}{2.266146in}}%
\pgfpathlineto{\pgfqpoint{4.584168in}{2.277444in}}%
\pgfpathlineto{\pgfqpoint{4.583968in}{2.282385in}}%
\pgfpathlineto{\pgfqpoint{4.583769in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{4.583769in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{4.583470in}{2.271997in}}%
\pgfpathlineto{\pgfqpoint{4.583371in}{2.274137in}}%
\pgfpathlineto{\pgfqpoint{4.583371in}{2.274137in}}%
\pgfpathlineto{\pgfqpoint{4.582775in}{2.317706in}}%
\pgfpathlineto{\pgfqpoint{4.582279in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{4.582081in}{2.277212in}}%
\pgfpathlineto{\pgfqpoint{4.581982in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{4.581982in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{4.581586in}{2.301441in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{2.286735in}}%
\pgfpathlineto{\pgfqpoint{4.581290in}{2.286735in}}%
\pgfpathlineto{\pgfqpoint{4.580895in}{2.266230in}}%
\pgfpathlineto{\pgfqpoint{4.580599in}{2.281232in}}%
\pgfpathlineto{\pgfqpoint{4.580599in}{2.281232in}}%
\pgfpathlineto{\pgfqpoint{4.580304in}{2.295368in}}%
\pgfpathlineto{\pgfqpoint{4.579910in}{2.283176in}}%
\pgfpathlineto{\pgfqpoint{4.579910in}{2.283176in}}%
\pgfpathlineto{\pgfqpoint{4.579517in}{2.269935in}}%
\pgfpathlineto{\pgfqpoint{4.579125in}{2.280802in}}%
\pgfpathlineto{\pgfqpoint{4.579125in}{2.280802in}}%
\pgfpathlineto{\pgfqpoint{4.578831in}{2.290368in}}%
\pgfpathlineto{\pgfqpoint{4.578538in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{4.578538in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{2.267659in}}%
\pgfpathlineto{\pgfqpoint{4.577171in}{2.269091in}}%
\pgfpathlineto{\pgfqpoint{4.576296in}{2.330328in}}%
\pgfpathlineto{\pgfqpoint{4.575617in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{4.574264in}{2.267083in}}%
\pgfpathlineto{\pgfqpoint{4.574168in}{2.268953in}}%
\pgfpathlineto{\pgfqpoint{4.573590in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{4.573109in}{2.272747in}}%
\pgfpathlineto{\pgfqpoint{4.572917in}{2.268714in}}%
\pgfpathlineto{\pgfqpoint{4.572821in}{2.270859in}}%
\pgfpathlineto{\pgfqpoint{4.572821in}{2.270859in}}%
\pgfpathlineto{\pgfqpoint{4.572438in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{4.572055in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{4.572055in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{4.571863in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{4.571768in}{2.268862in}}%
\pgfpathlineto{\pgfqpoint{4.571768in}{2.268862in}}%
\pgfpathlineto{\pgfqpoint{4.571290in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{4.570813in}{2.270695in}}%
\pgfpathlineto{\pgfqpoint{4.570813in}{2.270695in}}%
\pgfpathlineto{\pgfqpoint{4.570623in}{2.265902in}}%
\pgfpathlineto{\pgfqpoint{4.570432in}{2.269198in}}%
\pgfpathlineto{\pgfqpoint{4.570432in}{2.269198in}}%
\pgfpathlineto{\pgfqpoint{4.569293in}{2.320352in}}%
\pgfpathlineto{\pgfqpoint{4.568819in}{2.291355in}}%
\pgfpathlineto{\pgfqpoint{4.567968in}{2.266530in}}%
\pgfpathlineto{\pgfqpoint{4.567591in}{2.276263in}}%
\pgfpathlineto{\pgfqpoint{4.567214in}{2.285364in}}%
\pgfpathlineto{\pgfqpoint{4.566932in}{2.277674in}}%
\pgfpathlineto{\pgfqpoint{4.566932in}{2.277674in}}%
\pgfpathlineto{\pgfqpoint{4.566556in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{4.565712in}{2.271341in}}%
\pgfpathlineto{\pgfqpoint{4.565525in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{4.565431in}{2.270766in}}%
\pgfpathlineto{\pgfqpoint{4.565431in}{2.270766in}}%
\pgfpathlineto{\pgfqpoint{4.564964in}{2.291784in}}%
\pgfpathlineto{\pgfqpoint{4.564590in}{2.316850in}}%
\pgfpathlineto{\pgfqpoint{4.564217in}{2.296725in}}%
\pgfpathlineto{\pgfqpoint{4.564217in}{2.296725in}}%
\pgfpathlineto{\pgfqpoint{4.563845in}{2.266268in}}%
\pgfpathlineto{\pgfqpoint{4.563473in}{2.289512in}}%
\pgfpathlineto{\pgfqpoint{4.563473in}{2.289512in}}%
\pgfpathlineto{\pgfqpoint{4.563194in}{2.301085in}}%
\pgfpathlineto{\pgfqpoint{4.563008in}{2.290808in}}%
\pgfpathlineto{\pgfqpoint{4.563008in}{2.290808in}}%
\pgfpathlineto{\pgfqpoint{4.562545in}{2.266012in}}%
\pgfpathlineto{\pgfqpoint{4.561804in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.561250in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{4.560882in}{2.276849in}}%
\pgfpathlineto{\pgfqpoint{4.560882in}{2.276849in}}%
\pgfpathlineto{\pgfqpoint{4.560605in}{2.274073in}}%
\pgfpathlineto{\pgfqpoint{4.560513in}{2.274858in}}%
\pgfpathlineto{\pgfqpoint{4.560513in}{2.274858in}}%
\pgfpathlineto{\pgfqpoint{4.559870in}{2.300311in}}%
\pgfpathlineto{\pgfqpoint{4.559411in}{2.277011in}}%
\pgfpathlineto{\pgfqpoint{4.559228in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{4.559045in}{2.275413in}}%
\pgfpathlineto{\pgfqpoint{4.559045in}{2.275413in}}%
\pgfpathlineto{\pgfqpoint{4.558496in}{2.360572in}}%
\pgfpathlineto{\pgfqpoint{4.557948in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{4.557675in}{2.268733in}}%
\pgfpathlineto{\pgfqpoint{4.557401in}{2.286857in}}%
\pgfpathlineto{\pgfqpoint{4.557401in}{2.286857in}}%
\pgfpathlineto{\pgfqpoint{4.557038in}{2.309684in}}%
\pgfpathlineto{\pgfqpoint{4.556765in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{4.556765in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{4.555496in}{2.267588in}}%
\pgfpathlineto{\pgfqpoint{4.555405in}{2.269655in}}%
\pgfpathlineto{\pgfqpoint{4.555134in}{2.276784in}}%
\pgfpathlineto{\pgfqpoint{4.554863in}{2.270074in}}%
\pgfpathlineto{\pgfqpoint{4.554863in}{2.270074in}}%
\pgfpathlineto{\pgfqpoint{4.554773in}{2.268311in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{2.269782in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{2.269782in}}%
\pgfpathlineto{\pgfqpoint{4.554052in}{2.348827in}}%
\pgfpathlineto{\pgfqpoint{4.553512in}{2.274583in}}%
\pgfpathlineto{\pgfqpoint{4.553423in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{4.553333in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{4.553333in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{4.552794in}{2.318735in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{2.276363in}}%
\pgfpathlineto{\pgfqpoint{4.552078in}{2.270848in}}%
\pgfpathlineto{\pgfqpoint{4.551810in}{2.275015in}}%
\pgfpathlineto{\pgfqpoint{4.551810in}{2.275015in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{4.550562in}{2.284997in}}%
\pgfpathlineto{\pgfqpoint{4.550029in}{2.266439in}}%
\pgfpathlineto{\pgfqpoint{4.549054in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{2.286557in}}%
\pgfpathlineto{\pgfqpoint{4.547994in}{2.269871in}}%
\pgfpathlineto{\pgfqpoint{4.547818in}{2.266694in}}%
\pgfpathlineto{\pgfqpoint{4.547729in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{4.547729in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{4.546148in}{2.304345in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{4.544749in}{2.266598in}}%
\pgfpathlineto{\pgfqpoint{4.544662in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{4.544314in}{2.283593in}}%
\pgfpathlineto{\pgfqpoint{4.543965in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{4.543965in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{4.543792in}{2.266553in}}%
\pgfpathlineto{\pgfqpoint{4.543705in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{4.543705in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{4.543270in}{2.289040in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{2.270465in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{2.270465in}}%
\pgfpathlineto{\pgfqpoint{4.542837in}{2.268726in}}%
\pgfpathlineto{\pgfqpoint{4.542750in}{2.270230in}}%
\pgfpathlineto{\pgfqpoint{4.542750in}{2.270230in}}%
\pgfpathlineto{\pgfqpoint{4.542058in}{2.311967in}}%
\pgfpathlineto{\pgfqpoint{4.541540in}{2.278305in}}%
\pgfpathlineto{\pgfqpoint{4.541281in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{4.541109in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{4.541109in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{4.540765in}{2.306452in}}%
\pgfpathlineto{\pgfqpoint{4.540421in}{2.282835in}}%
\pgfpathlineto{\pgfqpoint{4.540421in}{2.282835in}}%
\pgfpathlineto{\pgfqpoint{4.540163in}{2.267420in}}%
\pgfpathlineto{\pgfqpoint{4.539991in}{2.277132in}}%
\pgfpathlineto{\pgfqpoint{4.539991in}{2.277132in}}%
\pgfpathlineto{\pgfqpoint{4.539648in}{2.303000in}}%
\pgfpathlineto{\pgfqpoint{4.538878in}{2.283776in}}%
\pgfpathlineto{\pgfqpoint{4.538366in}{2.267210in}}%
\pgfpathlineto{\pgfqpoint{4.538110in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{4.537854in}{2.299196in}}%
\pgfpathlineto{\pgfqpoint{4.537598in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{4.537598in}{2.286880in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.267401in}}%
\pgfpathlineto{\pgfqpoint{4.537003in}{2.283974in}}%
\pgfpathlineto{\pgfqpoint{4.537003in}{2.283974in}}%
\pgfpathlineto{\pgfqpoint{4.536749in}{2.301669in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{2.286310in}}%
\pgfpathlineto{\pgfqpoint{4.536409in}{2.286310in}}%
\pgfpathlineto{\pgfqpoint{4.535986in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{2.283767in}}%
\pgfpathlineto{\pgfqpoint{4.535647in}{2.283767in}}%
\pgfpathlineto{\pgfqpoint{4.535225in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{4.534972in}{2.285338in}}%
\pgfpathlineto{\pgfqpoint{4.534972in}{2.285338in}}%
\pgfpathlineto{\pgfqpoint{4.534719in}{2.271241in}}%
\pgfpathlineto{\pgfqpoint{4.534550in}{2.279169in}}%
\pgfpathlineto{\pgfqpoint{4.534550in}{2.279169in}}%
\pgfpathlineto{\pgfqpoint{4.534129in}{2.326651in}}%
\pgfpathlineto{\pgfqpoint{4.533457in}{2.280613in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.266748in}}%
\pgfpathlineto{\pgfqpoint{4.532285in}{2.273443in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{2.292935in}}%
\pgfpathlineto{\pgfqpoint{4.529870in}{2.336813in}}%
\pgfpathlineto{\pgfqpoint{4.529456in}{2.295562in}}%
\pgfpathlineto{\pgfqpoint{4.529043in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{4.528299in}{2.285935in}}%
\pgfpathlineto{\pgfqpoint{4.527723in}{2.295410in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{2.286450in}}%
\pgfpathlineto{\pgfqpoint{4.527147in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{4.526819in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{4.526819in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{2.347480in}}%
\pgfpathlineto{\pgfqpoint{4.525346in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{4.524775in}{2.273830in}}%
\pgfpathlineto{\pgfqpoint{4.523880in}{2.288094in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{2.275980in}}%
\pgfpathlineto{\pgfqpoint{4.523150in}{2.266172in}}%
\pgfpathlineto{\pgfqpoint{4.522988in}{2.274880in}}%
\pgfpathlineto{\pgfqpoint{4.522988in}{2.274880in}}%
\pgfpathlineto{\pgfqpoint{4.522502in}{2.324480in}}%
\pgfpathlineto{\pgfqpoint{4.521937in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.272441in}}%
\pgfpathlineto{\pgfqpoint{4.521614in}{2.274405in}}%
\pgfpathlineto{\pgfqpoint{4.521614in}{2.274405in}}%
\pgfpathlineto{\pgfqpoint{4.520889in}{2.329043in}}%
\pgfpathlineto{\pgfqpoint{4.520086in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{4.519926in}{2.292661in}}%
\pgfpathlineto{\pgfqpoint{4.519846in}{2.292025in}}%
\pgfpathlineto{\pgfqpoint{4.519846in}{2.292025in}}%
\pgfpathlineto{\pgfqpoint{4.519126in}{2.270280in}}%
\pgfpathlineto{\pgfqpoint{4.518806in}{2.288909in}}%
\pgfpathlineto{\pgfqpoint{4.518407in}{2.315194in}}%
\pgfpathlineto{\pgfqpoint{4.518088in}{2.292118in}}%
\pgfpathlineto{\pgfqpoint{4.518088in}{2.292118in}}%
\pgfpathlineto{\pgfqpoint{4.517611in}{2.270763in}}%
\pgfpathlineto{\pgfqpoint{4.516817in}{2.276128in}}%
\pgfpathlineto{\pgfqpoint{4.516025in}{2.266081in}}%
\pgfpathlineto{\pgfqpoint{4.515788in}{2.273561in}}%
\pgfpathlineto{\pgfqpoint{4.515156in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{4.514526in}{2.285386in}}%
\pgfpathlineto{\pgfqpoint{4.513348in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{4.513269in}{2.267786in}}%
\pgfpathlineto{\pgfqpoint{4.512565in}{2.308967in}}%
\pgfpathlineto{\pgfqpoint{4.512018in}{2.272140in}}%
\pgfpathlineto{\pgfqpoint{4.511862in}{2.266637in}}%
\pgfpathlineto{\pgfqpoint{4.511706in}{2.271951in}}%
\pgfpathlineto{\pgfqpoint{4.511706in}{2.271951in}}%
\pgfpathlineto{\pgfqpoint{4.511395in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{4.510773in}{2.272245in}}%
\pgfpathlineto{\pgfqpoint{4.510773in}{2.272245in}}%
\pgfpathlineto{\pgfqpoint{4.510540in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{4.510462in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{4.510462in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{4.509146in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{4.508914in}{2.308031in}}%
\pgfpathlineto{\pgfqpoint{4.508528in}{2.266097in}}%
\pgfpathlineto{\pgfqpoint{4.507681in}{2.278633in}}%
\pgfpathlineto{\pgfqpoint{4.507374in}{2.292247in}}%
\pgfpathlineto{\pgfqpoint{4.506990in}{2.279759in}}%
\pgfpathlineto{\pgfqpoint{4.506990in}{2.279759in}}%
\pgfpathlineto{\pgfqpoint{4.506837in}{2.277428in}}%
\pgfpathlineto{\pgfqpoint{4.506454in}{2.279521in}}%
\pgfpathlineto{\pgfqpoint{4.506454in}{2.279521in}}%
\pgfpathlineto{\pgfqpoint{4.506148in}{2.283738in}}%
\pgfpathlineto{\pgfqpoint{4.505995in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{4.505995in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{4.505537in}{2.266743in}}%
\pgfpathlineto{\pgfqpoint{4.504774in}{2.274987in}}%
\pgfpathlineto{\pgfqpoint{4.504242in}{2.329916in}}%
\pgfpathlineto{\pgfqpoint{4.503635in}{2.282579in}}%
\pgfpathlineto{\pgfqpoint{4.503407in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{4.503332in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{4.503332in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{4.502877in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{4.502047in}{2.274023in}}%
\pgfpathlineto{\pgfqpoint{4.501444in}{2.303326in}}%
\pgfpathlineto{\pgfqpoint{4.500993in}{2.276714in}}%
\pgfpathlineto{\pgfqpoint{4.500617in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{4.500317in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{4.500317in}{2.274538in}}%
\pgfpathlineto{\pgfqpoint{4.499942in}{2.287769in}}%
\pgfpathlineto{\pgfqpoint{4.499493in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{4.499493in}{2.275340in}}%
\pgfpathlineto{\pgfqpoint{4.499195in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{4.499120in}{2.269975in}}%
\pgfpathlineto{\pgfqpoint{4.499120in}{2.269975in}}%
\pgfpathlineto{\pgfqpoint{4.498449in}{2.414795in}}%
\pgfpathlineto{\pgfqpoint{4.498002in}{2.282050in}}%
\pgfpathlineto{\pgfqpoint{4.497853in}{2.274375in}}%
\pgfpathlineto{\pgfqpoint{4.497779in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.497779in}{2.278268in}}%
\pgfpathlineto{\pgfqpoint{4.497556in}{2.292587in}}%
\pgfpathlineto{\pgfqpoint{4.497333in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{4.497333in}{2.282607in}}%
\pgfpathlineto{\pgfqpoint{4.496222in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{4.496074in}{2.267298in}}%
\pgfpathlineto{\pgfqpoint{4.495705in}{2.288123in}}%
\pgfpathlineto{\pgfqpoint{4.495410in}{2.310945in}}%
\pgfpathlineto{\pgfqpoint{4.495115in}{2.292358in}}%
\pgfpathlineto{\pgfqpoint{4.495115in}{2.292358in}}%
\pgfpathlineto{\pgfqpoint{4.494600in}{2.270501in}}%
\pgfpathlineto{\pgfqpoint{4.494306in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{4.494306in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{4.493792in}{2.402816in}}%
\pgfpathlineto{\pgfqpoint{4.493279in}{2.294867in}}%
\pgfpathlineto{\pgfqpoint{4.493279in}{2.294867in}}%
\pgfpathlineto{\pgfqpoint{4.492840in}{2.266416in}}%
\pgfpathlineto{\pgfqpoint{4.492037in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{4.491964in}{2.265955in}}%
\pgfpathlineto{\pgfqpoint{4.491964in}{2.265955in}}%
\pgfpathlineto{\pgfqpoint{4.491964in}{2.265955in}}%
\pgfpathlineto{\pgfqpoint{4.491673in}{2.281177in}}%
\pgfpathlineto{\pgfqpoint{4.491309in}{2.308181in}}%
\pgfpathlineto{\pgfqpoint{4.490873in}{2.281979in}}%
\pgfpathlineto{\pgfqpoint{4.490873in}{2.281979in}}%
\pgfpathlineto{\pgfqpoint{4.490728in}{2.277226in}}%
\pgfpathlineto{\pgfqpoint{4.490583in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{4.490583in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{4.490293in}{2.289003in}}%
\pgfpathlineto{\pgfqpoint{4.490148in}{2.283553in}}%
\pgfpathlineto{\pgfqpoint{4.490148in}{2.283553in}}%
\pgfpathlineto{\pgfqpoint{4.489859in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{4.489642in}{2.282222in}}%
\pgfpathlineto{\pgfqpoint{4.489642in}{2.282222in}}%
\pgfpathlineto{\pgfqpoint{4.489353in}{2.295711in}}%
\pgfpathlineto{\pgfqpoint{4.489136in}{2.285221in}}%
\pgfpathlineto{\pgfqpoint{4.489136in}{2.285221in}}%
\pgfpathlineto{\pgfqpoint{4.488919in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{4.488703in}{2.283174in}}%
\pgfpathlineto{\pgfqpoint{4.488703in}{2.283174in}}%
\pgfpathlineto{\pgfqpoint{4.487768in}{2.298360in}}%
\pgfpathlineto{\pgfqpoint{4.487552in}{2.288427in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{4.487194in}{2.273876in}}%
\pgfpathlineto{\pgfqpoint{4.487194in}{2.273876in}}%
\pgfpathlineto{\pgfqpoint{4.486692in}{2.388855in}}%
\pgfpathlineto{\pgfqpoint{4.486334in}{2.285811in}}%
\pgfpathlineto{\pgfqpoint{4.486334in}{2.285811in}}%
\pgfpathlineto{\pgfqpoint{4.486191in}{2.266224in}}%
\pgfpathlineto{\pgfqpoint{4.486048in}{2.285363in}}%
\pgfpathlineto{\pgfqpoint{4.486048in}{2.285363in}}%
\pgfpathlineto{\pgfqpoint{4.485692in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{4.485264in}{2.289104in}}%
\pgfpathlineto{\pgfqpoint{4.485264in}{2.289104in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{2.268886in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{2.276805in}}%
\pgfpathlineto{\pgfqpoint{4.483914in}{2.282669in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{2.277015in}}%
\pgfpathlineto{\pgfqpoint{4.483772in}{2.277015in}}%
\pgfpathlineto{\pgfqpoint{4.483559in}{2.270249in}}%
\pgfpathlineto{\pgfqpoint{4.483418in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{4.483418in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{4.483135in}{2.291745in}}%
\pgfpathlineto{\pgfqpoint{4.482922in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{4.482922in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{2.267583in}}%
\pgfpathlineto{\pgfqpoint{4.482711in}{2.271609in}}%
\pgfpathlineto{\pgfqpoint{4.482711in}{2.271609in}}%
\pgfpathlineto{\pgfqpoint{4.482217in}{2.433944in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{2.284273in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{2.284273in}}%
\pgfpathlineto{\pgfqpoint{4.481583in}{2.266378in}}%
\pgfpathlineto{\pgfqpoint{4.481512in}{2.271763in}}%
\pgfpathlineto{\pgfqpoint{4.481512in}{2.271763in}}%
\pgfpathlineto{\pgfqpoint{4.481021in}{2.353617in}}%
\pgfpathlineto{\pgfqpoint{4.480529in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{4.480529in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{4.479899in}{2.266197in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{2.270953in}}%
\pgfpathlineto{\pgfqpoint{4.479201in}{2.265980in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{2.267778in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{2.267778in}}%
\pgfpathlineto{\pgfqpoint{4.478643in}{2.321850in}}%
\pgfpathlineto{\pgfqpoint{4.477531in}{2.313120in}}%
\pgfpathlineto{\pgfqpoint{4.477115in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{4.476215in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{4.476077in}{2.280817in}}%
\pgfpathlineto{\pgfqpoint{4.476008in}{2.280016in}}%
\pgfpathlineto{\pgfqpoint{4.476008in}{2.280016in}}%
\pgfpathlineto{\pgfqpoint{4.475663in}{2.267910in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{4.475112in}{2.302289in}}%
\pgfpathlineto{\pgfqpoint{4.474768in}{2.277301in}}%
\pgfpathlineto{\pgfqpoint{4.474768in}{2.277301in}}%
\pgfpathlineto{\pgfqpoint{4.474562in}{2.266984in}}%
\pgfpathlineto{\pgfqpoint{4.474425in}{2.275410in}}%
\pgfpathlineto{\pgfqpoint{4.474425in}{2.275410in}}%
\pgfpathlineto{\pgfqpoint{4.474082in}{2.305441in}}%
\pgfpathlineto{\pgfqpoint{4.473739in}{2.276964in}}%
\pgfpathlineto{\pgfqpoint{4.473739in}{2.276964in}}%
\pgfpathlineto{\pgfqpoint{4.473260in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{4.473123in}{2.270955in}}%
\pgfpathlineto{\pgfqpoint{4.473123in}{2.270955in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{2.347739in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{2.276169in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{2.276169in}}%
\pgfpathlineto{\pgfqpoint{4.472236in}{2.269079in}}%
\pgfpathlineto{\pgfqpoint{4.472168in}{2.269593in}}%
\pgfpathlineto{\pgfqpoint{4.472168in}{2.269593in}}%
\pgfpathlineto{\pgfqpoint{4.471759in}{2.322977in}}%
\pgfpathlineto{\pgfqpoint{4.471351in}{2.270667in}}%
\pgfpathlineto{\pgfqpoint{4.471351in}{2.270667in}}%
\pgfpathlineto{\pgfqpoint{4.471216in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{4.471080in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.471080in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.470469in}{2.298099in}}%
\pgfpathlineto{\pgfqpoint{4.469725in}{2.284220in}}%
\pgfpathlineto{\pgfqpoint{4.469455in}{2.268638in}}%
\pgfpathlineto{\pgfqpoint{4.469253in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{4.469253in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{4.469050in}{2.300328in}}%
\pgfpathlineto{\pgfqpoint{4.468781in}{2.282351in}}%
\pgfpathlineto{\pgfqpoint{4.468781in}{2.282351in}}%
\pgfpathlineto{\pgfqpoint{4.468713in}{2.278498in}}%
\pgfpathlineto{\pgfqpoint{4.468646in}{2.279907in}}%
\pgfpathlineto{\pgfqpoint{4.468646in}{2.279907in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{2.351695in}}%
\pgfpathlineto{\pgfqpoint{4.467907in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{4.467907in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{4.467705in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{2.290981in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{2.290981in}}%
\pgfpathlineto{\pgfqpoint{4.467236in}{2.317935in}}%
\pgfpathlineto{\pgfqpoint{4.466968in}{2.296374in}}%
\pgfpathlineto{\pgfqpoint{4.466968in}{2.296374in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{2.269614in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{2.292451in}}%
\pgfpathlineto{\pgfqpoint{4.465566in}{2.310205in}}%
\pgfpathlineto{\pgfqpoint{4.465299in}{2.297588in}}%
\pgfpathlineto{\pgfqpoint{4.465299in}{2.297588in}}%
\pgfpathlineto{\pgfqpoint{4.464900in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{4.464502in}{2.294817in}}%
\pgfpathlineto{\pgfqpoint{4.464502in}{2.294817in}}%
\pgfpathlineto{\pgfqpoint{4.464303in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{4.464104in}{2.301503in}}%
\pgfpathlineto{\pgfqpoint{4.464104in}{2.301503in}}%
\pgfpathlineto{\pgfqpoint{4.463640in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{4.462913in}{2.284151in}}%
\pgfpathlineto{\pgfqpoint{4.462583in}{2.295571in}}%
\pgfpathlineto{\pgfqpoint{4.462385in}{2.285321in}}%
\pgfpathlineto{\pgfqpoint{4.462385in}{2.285321in}}%
\pgfpathlineto{\pgfqpoint{4.462056in}{2.268162in}}%
\pgfpathlineto{\pgfqpoint{4.461267in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{4.459957in}{2.344075in}}%
\pgfpathlineto{\pgfqpoint{4.459696in}{2.377862in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{2.353665in}}%
\pgfpathlineto{\pgfqpoint{4.459435in}{2.353665in}}%
\pgfpathlineto{\pgfqpoint{4.457938in}{2.280759in}}%
\pgfpathlineto{\pgfqpoint{4.456772in}{2.270516in}}%
\pgfpathlineto{\pgfqpoint{4.456707in}{2.270944in}}%
\pgfpathlineto{\pgfqpoint{4.455481in}{2.366215in}}%
\pgfpathlineto{\pgfqpoint{4.455224in}{2.428731in}}%
\pgfpathlineto{\pgfqpoint{4.455031in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{4.455031in}{2.382033in}}%
\pgfpathlineto{\pgfqpoint{4.453621in}{2.270177in}}%
\pgfpathlineto{\pgfqpoint{4.453557in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{4.453557in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{4.453557in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{4.453173in}{2.307963in}}%
\pgfpathlineto{\pgfqpoint{4.452982in}{2.322193in}}%
\pgfpathlineto{\pgfqpoint{4.452918in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{4.452918in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{4.452599in}{2.268555in}}%
\pgfpathlineto{\pgfqpoint{4.452344in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{4.452344in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{4.452026in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{4.451771in}{2.310839in}}%
\pgfpathlineto{\pgfqpoint{4.451771in}{2.310839in}}%
\pgfpathlineto{\pgfqpoint{4.451517in}{2.266526in}}%
\pgfpathlineto{\pgfqpoint{4.451263in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{4.451263in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{4.451073in}{2.332841in}}%
\pgfpathlineto{\pgfqpoint{4.450819in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{4.450819in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{4.450503in}{2.278120in}}%
\pgfpathlineto{\pgfqpoint{4.449744in}{2.307855in}}%
\pgfpathlineto{\pgfqpoint{4.449681in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{4.449618in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{4.449618in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{4.449303in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{2.307664in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{2.307664in}}%
\pgfpathlineto{\pgfqpoint{4.448925in}{2.326506in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{2.317541in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{2.317541in}}%
\pgfpathlineto{\pgfqpoint{4.448484in}{2.272864in}}%
\pgfpathlineto{\pgfqpoint{4.448233in}{2.308664in}}%
\pgfpathlineto{\pgfqpoint{4.448233in}{2.308664in}}%
\pgfpathlineto{\pgfqpoint{4.448108in}{2.322696in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.316350in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.316350in}}%
\pgfpathlineto{\pgfqpoint{4.447480in}{2.265953in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.446355in}{2.294397in}}%
\pgfpathlineto{\pgfqpoint{4.446168in}{2.280277in}}%
\pgfpathlineto{\pgfqpoint{4.446168in}{2.280277in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{2.267701in}}%
\pgfpathlineto{\pgfqpoint{4.445919in}{2.274025in}}%
\pgfpathlineto{\pgfqpoint{4.445919in}{2.274025in}}%
\pgfpathlineto{\pgfqpoint{4.445545in}{2.341651in}}%
\pgfpathlineto{\pgfqpoint{4.444799in}{2.278484in}}%
\pgfpathlineto{\pgfqpoint{4.444613in}{2.272378in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.275222in}}%
\pgfpathlineto{\pgfqpoint{4.444551in}{2.275222in}}%
\pgfpathlineto{\pgfqpoint{4.444241in}{2.310917in}}%
\pgfpathlineto{\pgfqpoint{4.443931in}{2.275850in}}%
\pgfpathlineto{\pgfqpoint{4.443931in}{2.275850in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{2.274157in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{2.274157in}}%
\pgfpathlineto{\pgfqpoint{4.443869in}{2.274157in}}%
\pgfpathlineto{\pgfqpoint{4.443498in}{2.320127in}}%
\pgfpathlineto{\pgfqpoint{4.443251in}{2.279066in}}%
\pgfpathlineto{\pgfqpoint{4.443251in}{2.279066in}}%
\pgfpathlineto{\pgfqpoint{4.443128in}{2.267134in}}%
\pgfpathlineto{\pgfqpoint{4.443004in}{2.278263in}}%
\pgfpathlineto{\pgfqpoint{4.443004in}{2.278263in}}%
\pgfpathlineto{\pgfqpoint{4.442696in}{2.333965in}}%
\pgfpathlineto{\pgfqpoint{4.441712in}{2.319866in}}%
\pgfpathlineto{\pgfqpoint{4.441343in}{2.286519in}}%
\pgfpathlineto{\pgfqpoint{4.441098in}{2.315366in}}%
\pgfpathlineto{\pgfqpoint{4.441098in}{2.315366in}}%
\pgfpathlineto{\pgfqpoint{4.440975in}{2.326859in}}%
\pgfpathlineto{\pgfqpoint{4.440914in}{2.323991in}}%
\pgfpathlineto{\pgfqpoint{4.440914in}{2.323991in}}%
\pgfpathlineto{\pgfqpoint{4.439936in}{2.266454in}}%
\pgfpathlineto{\pgfqpoint{4.439753in}{2.302683in}}%
\pgfpathlineto{\pgfqpoint{4.439509in}{2.365779in}}%
\pgfpathlineto{\pgfqpoint{4.439326in}{2.324343in}}%
\pgfpathlineto{\pgfqpoint{4.439326in}{2.324343in}}%
\pgfpathlineto{\pgfqpoint{4.439082in}{2.267791in}}%
\pgfpathlineto{\pgfqpoint{4.438839in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{4.438839in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{4.438717in}{2.337891in}}%
\pgfpathlineto{\pgfqpoint{4.438535in}{2.320957in}}%
\pgfpathlineto{\pgfqpoint{4.438535in}{2.320957in}}%
\pgfpathlineto{\pgfqpoint{4.438474in}{2.319428in}}%
\pgfpathlineto{\pgfqpoint{4.438474in}{2.319428in}}%
\pgfpathlineto{\pgfqpoint{4.438474in}{2.319428in}}%
\pgfpathlineto{\pgfqpoint{4.438170in}{2.384738in}}%
\pgfpathlineto{\pgfqpoint{4.437867in}{2.325744in}}%
\pgfpathlineto{\pgfqpoint{4.437867in}{2.325744in}}%
\pgfpathlineto{\pgfqpoint{4.437443in}{2.266140in}}%
\pgfpathlineto{\pgfqpoint{4.436597in}{2.281412in}}%
\pgfpathlineto{\pgfqpoint{4.435933in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.435692in}{2.281044in}}%
\pgfpathlineto{\pgfqpoint{4.435692in}{2.281044in}}%
\pgfpathlineto{\pgfqpoint{4.435512in}{2.290044in}}%
\pgfpathlineto{\pgfqpoint{4.435392in}{2.283708in}}%
\pgfpathlineto{\pgfqpoint{4.435392in}{2.283708in}}%
\pgfpathlineto{\pgfqpoint{4.435091in}{2.266943in}}%
\pgfpathlineto{\pgfqpoint{4.434791in}{2.279930in}}%
\pgfpathlineto{\pgfqpoint{4.434791in}{2.279930in}}%
\pgfpathlineto{\pgfqpoint{4.434312in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{4.433653in}{2.288842in}}%
\pgfpathlineto{\pgfqpoint{4.432401in}{2.267527in}}%
\pgfpathlineto{\pgfqpoint{4.431925in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{4.431569in}{2.267988in}}%
\pgfpathlineto{\pgfqpoint{4.431391in}{2.266556in}}%
\pgfpathlineto{\pgfqpoint{4.431272in}{2.267581in}}%
\pgfpathlineto{\pgfqpoint{4.431272in}{2.267581in}}%
\pgfpathlineto{\pgfqpoint{4.430799in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{4.430680in}{2.316728in}}%
\pgfpathlineto{\pgfqpoint{4.430562in}{2.310745in}}%
\pgfpathlineto{\pgfqpoint{4.430562in}{2.310745in}}%
\pgfpathlineto{\pgfqpoint{4.430207in}{2.269725in}}%
\pgfpathlineto{\pgfqpoint{4.429971in}{2.306542in}}%
\pgfpathlineto{\pgfqpoint{4.429971in}{2.306542in}}%
\pgfpathlineto{\pgfqpoint{4.429794in}{2.323325in}}%
\pgfpathlineto{\pgfqpoint{4.429676in}{2.313882in}}%
\pgfpathlineto{\pgfqpoint{4.429676in}{2.313882in}}%
\pgfpathlineto{\pgfqpoint{4.429323in}{2.268631in}}%
\pgfpathlineto{\pgfqpoint{4.428323in}{2.269782in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{4.426918in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{4.426684in}{2.289987in}}%
\pgfpathlineto{\pgfqpoint{4.426684in}{2.289987in}}%
\pgfpathlineto{\pgfqpoint{4.426451in}{2.267351in}}%
\pgfpathlineto{\pgfqpoint{4.426334in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{4.426334in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{4.426043in}{2.331258in}}%
\pgfpathlineto{\pgfqpoint{4.425752in}{2.286217in}}%
\pgfpathlineto{\pgfqpoint{4.425752in}{2.286217in}}%
\pgfpathlineto{\pgfqpoint{4.425577in}{2.267068in}}%
\pgfpathlineto{\pgfqpoint{4.425345in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.425345in}{2.283862in}}%
\pgfpathlineto{\pgfqpoint{4.425113in}{2.299875in}}%
\pgfpathlineto{\pgfqpoint{4.424881in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{4.424881in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{4.424707in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{4.424533in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{4.424533in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{4.424359in}{2.290736in}}%
\pgfpathlineto{\pgfqpoint{4.424243in}{2.287054in}}%
\pgfpathlineto{\pgfqpoint{4.424243in}{2.287054in}}%
\pgfpathlineto{\pgfqpoint{4.423954in}{2.266181in}}%
\pgfpathlineto{\pgfqpoint{4.423088in}{2.278697in}}%
\pgfpathlineto{\pgfqpoint{4.422915in}{2.283820in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{4.422569in}{2.268237in}}%
\pgfpathlineto{\pgfqpoint{4.422454in}{2.274218in}}%
\pgfpathlineto{\pgfqpoint{4.422454in}{2.274218in}}%
\pgfpathlineto{\pgfqpoint{4.421478in}{2.319080in}}%
\pgfpathlineto{\pgfqpoint{4.421191in}{2.294603in}}%
\pgfpathlineto{\pgfqpoint{4.420962in}{2.275664in}}%
\pgfpathlineto{\pgfqpoint{4.420676in}{2.291928in}}%
\pgfpathlineto{\pgfqpoint{4.420676in}{2.291928in}}%
\pgfpathlineto{\pgfqpoint{4.420505in}{2.302808in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{2.296135in}}%
\pgfpathlineto{\pgfqpoint{4.420048in}{2.269871in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{2.294381in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{2.294381in}}%
\pgfpathlineto{\pgfqpoint{4.419649in}{2.297409in}}%
\pgfpathlineto{\pgfqpoint{4.419592in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{4.419592in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{4.418398in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{4.418284in}{2.268376in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{2.311746in}}%
\pgfpathlineto{\pgfqpoint{4.416700in}{2.300519in}}%
\pgfpathlineto{\pgfqpoint{4.416418in}{2.276250in}}%
\pgfpathlineto{\pgfqpoint{4.416137in}{2.298485in}}%
\pgfpathlineto{\pgfqpoint{4.416137in}{2.298485in}}%
\pgfpathlineto{\pgfqpoint{4.416080in}{2.301318in}}%
\pgfpathlineto{\pgfqpoint{4.416024in}{2.301131in}}%
\pgfpathlineto{\pgfqpoint{4.416024in}{2.301131in}}%
\pgfpathlineto{\pgfqpoint{4.415687in}{2.272801in}}%
\pgfpathlineto{\pgfqpoint{4.415069in}{2.300377in}}%
\pgfpathlineto{\pgfqpoint{4.415069in}{2.300377in}}%
\pgfpathlineto{\pgfqpoint{4.414844in}{2.314017in}}%
\pgfpathlineto{\pgfqpoint{4.414732in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{4.414732in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{4.414452in}{2.266319in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{2.285237in}}%
\pgfpathlineto{\pgfqpoint{4.413279in}{2.317383in}}%
\pgfpathlineto{\pgfqpoint{4.413056in}{2.291975in}}%
\pgfpathlineto{\pgfqpoint{4.413056in}{2.291975in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{2.265887in}}%
\pgfpathlineto{\pgfqpoint{4.411888in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{4.411722in}{2.271927in}}%
\pgfpathlineto{\pgfqpoint{4.411666in}{2.271658in}}%
\pgfpathlineto{\pgfqpoint{4.411666in}{2.271658in}}%
\pgfpathlineto{\pgfqpoint{4.411666in}{2.271658in}}%
\pgfpathlineto{\pgfqpoint{4.411334in}{2.310609in}}%
\pgfpathlineto{\pgfqpoint{4.411167in}{2.328555in}}%
\pgfpathlineto{\pgfqpoint{4.411057in}{2.315660in}}%
\pgfpathlineto{\pgfqpoint{4.411057in}{2.315660in}}%
\pgfpathlineto{\pgfqpoint{4.410780in}{2.266792in}}%
\pgfpathlineto{\pgfqpoint{4.410559in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{4.410559in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{4.410449in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{4.410283in}{2.313378in}}%
\pgfpathlineto{\pgfqpoint{4.410283in}{2.313378in}}%
\pgfpathlineto{\pgfqpoint{4.409346in}{2.267281in}}%
\pgfpathlineto{\pgfqpoint{4.408906in}{2.269622in}}%
\pgfpathlineto{\pgfqpoint{4.408632in}{2.270889in}}%
\pgfpathlineto{\pgfqpoint{4.408467in}{2.269422in}}%
\pgfpathlineto{\pgfqpoint{4.408467in}{2.269422in}}%
\pgfpathlineto{\pgfqpoint{4.408357in}{2.268633in}}%
\pgfpathlineto{\pgfqpoint{4.408302in}{2.268909in}}%
\pgfpathlineto{\pgfqpoint{4.408302in}{2.268909in}}%
\pgfpathlineto{\pgfqpoint{4.407974in}{2.291964in}}%
\pgfpathlineto{\pgfqpoint{4.407755in}{2.312372in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{2.299681in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{2.299681in}}%
\pgfpathlineto{\pgfqpoint{4.407372in}{2.266770in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{2.291529in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{2.291529in}}%
\pgfpathlineto{\pgfqpoint{4.406990in}{2.309251in}}%
\pgfpathlineto{\pgfqpoint{4.406826in}{2.296828in}}%
\pgfpathlineto{\pgfqpoint{4.406826in}{2.296828in}}%
\pgfpathlineto{\pgfqpoint{4.406335in}{2.269383in}}%
\pgfpathlineto{\pgfqpoint{4.405574in}{2.271671in}}%
\pgfpathlineto{\pgfqpoint{4.405465in}{2.273320in}}%
\pgfpathlineto{\pgfqpoint{4.405411in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{4.405411in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{4.405194in}{2.266139in}}%
\pgfpathlineto{\pgfqpoint{4.405031in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{4.405031in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{4.404327in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{4.403517in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{4.402709in}{2.278070in}}%
\pgfpathlineto{\pgfqpoint{4.402547in}{2.299438in}}%
\pgfpathlineto{\pgfqpoint{4.402547in}{2.299438in}}%
\pgfpathlineto{\pgfqpoint{4.402332in}{2.318922in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{2.307654in}}%
\pgfpathlineto{\pgfqpoint{4.402171in}{2.307654in}}%
\pgfpathlineto{\pgfqpoint{4.401849in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{4.401153in}{2.300901in}}%
\pgfpathlineto{\pgfqpoint{4.401153in}{2.300901in}}%
\pgfpathlineto{\pgfqpoint{4.400992in}{2.316392in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{2.303092in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{2.303092in}}%
\pgfpathlineto{\pgfqpoint{4.400618in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{4.400458in}{2.290643in}}%
\pgfpathlineto{\pgfqpoint{4.400458in}{2.290643in}}%
\pgfpathlineto{\pgfqpoint{4.400245in}{2.332843in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{2.307173in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{2.307173in}}%
\pgfpathlineto{\pgfqpoint{4.399925in}{2.269506in}}%
\pgfpathlineto{\pgfqpoint{4.399818in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{4.399818in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{4.399499in}{2.421939in}}%
\pgfpathlineto{\pgfqpoint{4.399286in}{2.317579in}}%
\pgfpathlineto{\pgfqpoint{4.399286in}{2.317579in}}%
\pgfpathlineto{\pgfqpoint{4.399127in}{2.267589in}}%
\pgfpathlineto{\pgfqpoint{4.399020in}{2.303366in}}%
\pgfpathlineto{\pgfqpoint{4.399020in}{2.303366in}}%
\pgfpathlineto{\pgfqpoint{4.398808in}{2.359254in}}%
\pgfpathlineto{\pgfqpoint{4.398702in}{2.327605in}}%
\pgfpathlineto{\pgfqpoint{4.398702in}{2.327605in}}%
\pgfpathlineto{\pgfqpoint{4.398489in}{2.266488in}}%
\pgfpathlineto{\pgfqpoint{4.397537in}{2.292659in}}%
\pgfpathlineto{\pgfqpoint{4.397378in}{2.272791in}}%
\pgfpathlineto{\pgfqpoint{4.397167in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{4.397167in}{2.291605in}}%
\pgfpathlineto{\pgfqpoint{4.396797in}{2.309977in}}%
\pgfpathlineto{\pgfqpoint{4.396639in}{2.291834in}}%
\pgfpathlineto{\pgfqpoint{4.396639in}{2.291834in}}%
\pgfpathlineto{\pgfqpoint{4.396481in}{2.266700in}}%
\pgfpathlineto{\pgfqpoint{4.396323in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{4.396323in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{4.396113in}{2.359249in}}%
\pgfpathlineto{\pgfqpoint{4.395903in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{4.395903in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{4.395115in}{2.267845in}}%
\pgfpathlineto{\pgfqpoint{4.394748in}{2.276540in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{4.394382in}{2.310546in}}%
\pgfpathlineto{\pgfqpoint{4.394173in}{2.279633in}}%
\pgfpathlineto{\pgfqpoint{4.394173in}{2.279633in}}%
\pgfpathlineto{\pgfqpoint{4.394069in}{2.266179in}}%
\pgfpathlineto{\pgfqpoint{4.393964in}{2.273861in}}%
\pgfpathlineto{\pgfqpoint{4.393964in}{2.273861in}}%
\pgfpathlineto{\pgfqpoint{4.393703in}{2.321159in}}%
\pgfpathlineto{\pgfqpoint{4.393390in}{2.277083in}}%
\pgfpathlineto{\pgfqpoint{4.393390in}{2.277083in}}%
\pgfpathlineto{\pgfqpoint{4.392246in}{2.265975in}}%
\pgfpathlineto{\pgfqpoint{4.392194in}{2.266757in}}%
\pgfpathlineto{\pgfqpoint{4.391158in}{2.319750in}}%
\pgfpathlineto{\pgfqpoint{4.390951in}{2.372930in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.327798in}}%
\pgfpathlineto{\pgfqpoint{4.390796in}{2.327798in}}%
\pgfpathlineto{\pgfqpoint{4.390589in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{4.389559in}{2.267895in}}%
\pgfpathlineto{\pgfqpoint{4.389250in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{4.388071in}{2.289510in}}%
\pgfpathlineto{\pgfqpoint{4.388020in}{2.288283in}}%
\pgfpathlineto{\pgfqpoint{4.387968in}{2.288669in}}%
\pgfpathlineto{\pgfqpoint{4.387968in}{2.288669in}}%
\pgfpathlineto{\pgfqpoint{4.387662in}{2.312928in}}%
\pgfpathlineto{\pgfqpoint{4.387457in}{2.290210in}}%
\pgfpathlineto{\pgfqpoint{4.387457in}{2.290210in}}%
\pgfpathlineto{\pgfqpoint{4.386998in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{4.386285in}{2.274247in}}%
\pgfpathlineto{\pgfqpoint{4.386031in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{4.385827in}{2.274292in}}%
\pgfpathlineto{\pgfqpoint{4.385827in}{2.274292in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{4.385624in}{2.273829in}}%
\pgfpathlineto{\pgfqpoint{4.385624in}{2.273829in}}%
\pgfpathlineto{\pgfqpoint{4.385371in}{2.308906in}}%
\pgfpathlineto{\pgfqpoint{4.384510in}{2.281291in}}%
\pgfpathlineto{\pgfqpoint{4.383954in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{4.383248in}{2.268081in}}%
\pgfpathlineto{\pgfqpoint{4.382846in}{2.326468in}}%
\pgfpathlineto{\pgfqpoint{4.381942in}{2.280735in}}%
\pgfpathlineto{\pgfqpoint{4.381892in}{2.278432in}}%
\pgfpathlineto{\pgfqpoint{4.381892in}{2.278432in}}%
\pgfpathlineto{\pgfqpoint{4.381892in}{2.278432in}}%
\pgfpathlineto{\pgfqpoint{4.381591in}{2.309274in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{2.280715in}}%
\pgfpathlineto{\pgfqpoint{4.380991in}{2.280715in}}%
\pgfpathlineto{\pgfqpoint{4.380792in}{2.270101in}}%
\pgfpathlineto{\pgfqpoint{4.380642in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{4.380642in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{4.380392in}{2.292283in}}%
\pgfpathlineto{\pgfqpoint{4.380193in}{2.277680in}}%
\pgfpathlineto{\pgfqpoint{4.380193in}{2.277680in}}%
\pgfpathlineto{\pgfqpoint{4.380093in}{2.269357in}}%
\pgfpathlineto{\pgfqpoint{4.379994in}{2.273854in}}%
\pgfpathlineto{\pgfqpoint{4.379994in}{2.273854in}}%
\pgfpathlineto{\pgfqpoint{4.379645in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{4.378950in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{4.378950in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{4.378801in}{2.267237in}}%
\pgfpathlineto{\pgfqpoint{4.378652in}{2.276824in}}%
\pgfpathlineto{\pgfqpoint{4.378652in}{2.276824in}}%
\pgfpathlineto{\pgfqpoint{4.378405in}{2.295879in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.377663in}{2.266494in}}%
\pgfpathlineto{\pgfqpoint{4.377465in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{4.377465in}{2.276196in}}%
\pgfpathlineto{\pgfqpoint{4.377268in}{2.286838in}}%
\pgfpathlineto{\pgfqpoint{4.377120in}{2.278766in}}%
\pgfpathlineto{\pgfqpoint{4.377120in}{2.278766in}}%
\pgfpathlineto{\pgfqpoint{4.376972in}{2.269354in}}%
\pgfpathlineto{\pgfqpoint{4.376824in}{2.275356in}}%
\pgfpathlineto{\pgfqpoint{4.376824in}{2.275356in}}%
\pgfpathlineto{\pgfqpoint{4.376578in}{2.292869in}}%
\pgfpathlineto{\pgfqpoint{4.376332in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{4.376332in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{2.266388in}}%
\pgfpathlineto{\pgfqpoint{4.374762in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{4.374078in}{2.298285in}}%
\pgfpathlineto{\pgfqpoint{4.373737in}{2.274096in}}%
\pgfpathlineto{\pgfqpoint{4.373639in}{2.268359in}}%
\pgfpathlineto{\pgfqpoint{4.373542in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{4.373542in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{4.372812in}{2.312684in}}%
\pgfpathlineto{\pgfqpoint{4.372181in}{2.306044in}}%
\pgfpathlineto{\pgfqpoint{4.372133in}{2.306219in}}%
\pgfpathlineto{\pgfqpoint{4.372133in}{2.306219in}}%
\pgfpathlineto{\pgfqpoint{4.372133in}{2.306219in}}%
\pgfpathlineto{\pgfqpoint{4.371794in}{2.270517in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{4.370875in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{4.370682in}{2.314002in}}%
\pgfpathlineto{\pgfqpoint{4.370682in}{2.314002in}}%
\pgfpathlineto{\pgfqpoint{4.370441in}{2.267241in}}%
\pgfpathlineto{\pgfqpoint{4.369959in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{4.369959in}{2.310823in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{4.369671in}{2.314805in}}%
\pgfpathlineto{\pgfqpoint{4.369671in}{2.314805in}}%
\pgfpathlineto{\pgfqpoint{4.369430in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{4.368567in}{2.300850in}}%
\pgfpathlineto{\pgfqpoint{4.367849in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{4.367658in}{2.307527in}}%
\pgfpathlineto{\pgfqpoint{4.367658in}{2.307527in}}%
\pgfpathlineto{\pgfqpoint{4.367229in}{2.266125in}}%
\pgfpathlineto{\pgfqpoint{4.366895in}{2.302364in}}%
\pgfpathlineto{\pgfqpoint{4.366895in}{2.302364in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.314688in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{2.304409in}}%
\pgfpathlineto{\pgfqpoint{4.366657in}{2.304409in}}%
\pgfpathlineto{\pgfqpoint{4.366324in}{2.266463in}}%
\pgfpathlineto{\pgfqpoint{4.365517in}{2.295923in}}%
\pgfpathlineto{\pgfqpoint{4.365138in}{2.300765in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{2.312178in}}%
\pgfpathlineto{\pgfqpoint{4.364760in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.364760in}{2.302842in}}%
\pgfpathlineto{\pgfqpoint{4.364382in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{4.363627in}{2.297397in}}%
\pgfpathlineto{\pgfqpoint{4.363486in}{2.310196in}}%
\pgfpathlineto{\pgfqpoint{4.363345in}{2.300740in}}%
\pgfpathlineto{\pgfqpoint{4.363345in}{2.300740in}}%
\pgfpathlineto{\pgfqpoint{4.363016in}{2.270383in}}%
\pgfpathlineto{\pgfqpoint{4.362828in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{4.362828in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{4.362640in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{4.362405in}{2.297509in}}%
\pgfpathlineto{\pgfqpoint{4.362405in}{2.297509in}}%
\pgfpathlineto{\pgfqpoint{4.361984in}{2.281772in}}%
\pgfpathlineto{\pgfqpoint{4.361796in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{4.361796in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{4.361656in}{2.302509in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{4.361235in}{2.266252in}}%
\pgfpathlineto{\pgfqpoint{4.360489in}{2.293254in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{2.307750in}}%
\pgfpathlineto{\pgfqpoint{4.360163in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{4.360163in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{4.359930in}{2.265919in}}%
\pgfpathlineto{\pgfqpoint{4.359698in}{2.292393in}}%
\pgfpathlineto{\pgfqpoint{4.359698in}{2.292393in}}%
\pgfpathlineto{\pgfqpoint{4.359512in}{2.304652in}}%
\pgfpathlineto{\pgfqpoint{4.359187in}{2.294009in}}%
\pgfpathlineto{\pgfqpoint{4.359187in}{2.294009in}}%
\pgfpathlineto{\pgfqpoint{4.358862in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{4.358584in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{4.358584in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{4.358353in}{2.301786in}}%
\pgfpathlineto{\pgfqpoint{4.358168in}{2.293404in}}%
\pgfpathlineto{\pgfqpoint{4.358168in}{2.293404in}}%
\pgfpathlineto{\pgfqpoint{4.356646in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{4.356600in}{2.266479in}}%
\pgfpathlineto{\pgfqpoint{4.356554in}{2.266520in}}%
\pgfpathlineto{\pgfqpoint{4.356554in}{2.266520in}}%
\pgfpathlineto{\pgfqpoint{4.356233in}{2.277012in}}%
\pgfpathlineto{\pgfqpoint{4.356095in}{2.280924in}}%
\pgfpathlineto{\pgfqpoint{4.355957in}{2.278648in}}%
\pgfpathlineto{\pgfqpoint{4.355957in}{2.278648in}}%
\pgfpathlineto{\pgfqpoint{4.355774in}{2.271839in}}%
\pgfpathlineto{\pgfqpoint{4.355682in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{4.355682in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{4.355315in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{4.354447in}{2.291123in}}%
\pgfpathlineto{\pgfqpoint{4.353991in}{2.266165in}}%
\pgfpathlineto{\pgfqpoint{4.352899in}{2.272747in}}%
\pgfpathlineto{\pgfqpoint{4.352400in}{2.310568in}}%
\pgfpathlineto{\pgfqpoint{4.352128in}{2.277329in}}%
\pgfpathlineto{\pgfqpoint{4.352128in}{2.277329in}}%
\pgfpathlineto{\pgfqpoint{4.352037in}{2.269299in}}%
\pgfpathlineto{\pgfqpoint{4.351947in}{2.272878in}}%
\pgfpathlineto{\pgfqpoint{4.351947in}{2.272878in}}%
\pgfpathlineto{\pgfqpoint{4.351585in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{4.351043in}{2.269248in}}%
\pgfpathlineto{\pgfqpoint{4.350998in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{4.350998in}{2.270906in}}%
\pgfpathlineto{\pgfqpoint{4.350637in}{2.299447in}}%
\pgfpathlineto{\pgfqpoint{4.349737in}{2.284835in}}%
\pgfpathlineto{\pgfqpoint{4.349064in}{2.267240in}}%
\pgfpathlineto{\pgfqpoint{4.348885in}{2.279212in}}%
\pgfpathlineto{\pgfqpoint{4.348885in}{2.279212in}}%
\pgfpathlineto{\pgfqpoint{4.348616in}{2.313375in}}%
\pgfpathlineto{\pgfqpoint{4.348348in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{4.348348in}{2.280607in}}%
\pgfpathlineto{\pgfqpoint{4.348214in}{2.274676in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{2.280308in}}%
\pgfpathlineto{\pgfqpoint{4.347856in}{2.280308in}}%
\pgfpathlineto{\pgfqpoint{4.347723in}{2.282478in}}%
\pgfpathlineto{\pgfqpoint{4.347678in}{2.281792in}}%
\pgfpathlineto{\pgfqpoint{4.347678in}{2.281792in}}%
\pgfpathlineto{\pgfqpoint{4.347500in}{2.271106in}}%
\pgfpathlineto{\pgfqpoint{4.347410in}{2.275429in}}%
\pgfpathlineto{\pgfqpoint{4.347410in}{2.275429in}}%
\pgfpathlineto{\pgfqpoint{4.347054in}{2.354555in}}%
\pgfpathlineto{\pgfqpoint{4.346743in}{2.279488in}}%
\pgfpathlineto{\pgfqpoint{4.346743in}{2.279488in}}%
\pgfpathlineto{\pgfqpoint{4.346609in}{2.266029in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{2.278644in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{2.278644in}}%
\pgfpathlineto{\pgfqpoint{4.345899in}{2.280053in}}%
\pgfpathlineto{\pgfqpoint{4.345810in}{2.278829in}}%
\pgfpathlineto{\pgfqpoint{4.345810in}{2.278829in}}%
\pgfpathlineto{\pgfqpoint{4.345544in}{2.265943in}}%
\pgfpathlineto{\pgfqpoint{4.345367in}{2.275927in}}%
\pgfpathlineto{\pgfqpoint{4.345367in}{2.275927in}}%
\pgfpathlineto{\pgfqpoint{4.345190in}{2.289502in}}%
\pgfpathlineto{\pgfqpoint{4.345058in}{2.278734in}}%
\pgfpathlineto{\pgfqpoint{4.345058in}{2.278734in}}%
\pgfpathlineto{\pgfqpoint{4.344925in}{2.270233in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{2.275339in}}%
\pgfpathlineto{\pgfqpoint{4.344483in}{2.275339in}}%
\pgfpathlineto{\pgfqpoint{4.344131in}{2.372561in}}%
\pgfpathlineto{\pgfqpoint{4.343822in}{2.281612in}}%
\pgfpathlineto{\pgfqpoint{4.343822in}{2.281612in}}%
\pgfpathlineto{\pgfqpoint{4.343734in}{2.266496in}}%
\pgfpathlineto{\pgfqpoint{4.343558in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{4.343558in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{4.343426in}{2.286762in}}%
\pgfpathlineto{\pgfqpoint{4.343294in}{2.281854in}}%
\pgfpathlineto{\pgfqpoint{4.343294in}{2.281854in}}%
\pgfpathlineto{\pgfqpoint{4.342767in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{4.342592in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{4.342592in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{4.342373in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{4.342154in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{4.342154in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{4.342022in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{2.273297in}}%
\pgfpathlineto{\pgfqpoint{4.341935in}{2.273297in}}%
\pgfpathlineto{\pgfqpoint{4.341716in}{2.301949in}}%
\pgfpathlineto{\pgfqpoint{4.341498in}{2.275256in}}%
\pgfpathlineto{\pgfqpoint{4.341498in}{2.275256in}}%
\pgfpathlineto{\pgfqpoint{4.341454in}{2.273277in}}%
\pgfpathlineto{\pgfqpoint{4.341410in}{2.274215in}}%
\pgfpathlineto{\pgfqpoint{4.341410in}{2.274215in}}%
\pgfpathlineto{\pgfqpoint{4.341192in}{2.301060in}}%
\pgfpathlineto{\pgfqpoint{4.340974in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{4.340974in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{4.340843in}{2.266491in}}%
\pgfpathlineto{\pgfqpoint{4.340625in}{2.274766in}}%
\pgfpathlineto{\pgfqpoint{4.340625in}{2.274766in}}%
\pgfpathlineto{\pgfqpoint{4.340582in}{2.275141in}}%
\pgfpathlineto{\pgfqpoint{4.340538in}{2.274861in}}%
\pgfpathlineto{\pgfqpoint{4.340538in}{2.274861in}}%
\pgfpathlineto{\pgfqpoint{4.340016in}{2.266247in}}%
\pgfpathlineto{\pgfqpoint{4.339756in}{2.274490in}}%
\pgfpathlineto{\pgfqpoint{4.339756in}{2.274490in}}%
\pgfpathlineto{\pgfqpoint{4.339495in}{2.297347in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{2.276202in}}%
\pgfpathlineto{\pgfqpoint{4.339235in}{2.276202in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{2.266996in}}%
\pgfpathlineto{\pgfqpoint{4.339018in}{2.271678in}}%
\pgfpathlineto{\pgfqpoint{4.339018in}{2.271678in}}%
\pgfpathlineto{\pgfqpoint{4.338759in}{2.296424in}}%
\pgfpathlineto{\pgfqpoint{4.337894in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{4.337076in}{2.267783in}}%
\pgfpathlineto{\pgfqpoint{4.336732in}{2.275382in}}%
\pgfpathlineto{\pgfqpoint{4.336603in}{2.277047in}}%
\pgfpathlineto{\pgfqpoint{4.336474in}{2.275539in}}%
\pgfpathlineto{\pgfqpoint{4.336474in}{2.275539in}}%
\pgfpathlineto{\pgfqpoint{4.336173in}{2.265963in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{2.275281in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{2.275281in}}%
\pgfpathlineto{\pgfqpoint{4.335659in}{2.314318in}}%
\pgfpathlineto{\pgfqpoint{4.334676in}{2.303106in}}%
\pgfpathlineto{\pgfqpoint{4.333526in}{2.266066in}}%
\pgfpathlineto{\pgfqpoint{4.333356in}{2.266151in}}%
\pgfpathlineto{\pgfqpoint{4.333271in}{2.265933in}}%
\pgfpathlineto{\pgfqpoint{4.333271in}{2.265933in}}%
\pgfpathlineto{\pgfqpoint{4.333271in}{2.265933in}}%
\pgfpathlineto{\pgfqpoint{4.333058in}{2.274998in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{2.288225in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{2.275917in}}%
\pgfpathlineto{\pgfqpoint{4.332677in}{2.275917in}}%
\pgfpathlineto{\pgfqpoint{4.332465in}{2.268359in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{4.332295in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{4.331999in}{2.341717in}}%
\pgfpathlineto{\pgfqpoint{4.331703in}{2.275942in}}%
\pgfpathlineto{\pgfqpoint{4.331703in}{2.275942in}}%
\pgfpathlineto{\pgfqpoint{4.331619in}{2.267084in}}%
\pgfpathlineto{\pgfqpoint{4.331534in}{2.272471in}}%
\pgfpathlineto{\pgfqpoint{4.331534in}{2.272471in}}%
\pgfpathlineto{\pgfqpoint{4.331365in}{2.283040in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{4.330480in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{4.330186in}{2.273874in}}%
\pgfpathlineto{\pgfqpoint{4.330186in}{2.273874in}}%
\pgfpathlineto{\pgfqpoint{4.330144in}{2.274528in}}%
\pgfpathlineto{\pgfqpoint{4.330102in}{2.274330in}}%
\pgfpathlineto{\pgfqpoint{4.330102in}{2.274330in}}%
\pgfpathlineto{\pgfqpoint{4.329892in}{2.265996in}}%
\pgfpathlineto{\pgfqpoint{4.329305in}{2.272656in}}%
\pgfpathlineto{\pgfqpoint{4.329305in}{2.272656in}}%
\pgfpathlineto{\pgfqpoint{4.329179in}{2.278090in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{4.329011in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{4.328760in}{2.267960in}}%
\pgfpathlineto{\pgfqpoint{4.328509in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{4.328509in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{4.328426in}{2.274838in}}%
\pgfpathlineto{\pgfqpoint{4.328342in}{2.273914in}}%
\pgfpathlineto{\pgfqpoint{4.328342in}{2.273914in}}%
\pgfpathlineto{\pgfqpoint{4.328008in}{2.265898in}}%
\pgfpathlineto{\pgfqpoint{4.327133in}{2.268676in}}%
\pgfpathlineto{\pgfqpoint{4.326593in}{2.317305in}}%
\pgfpathlineto{\pgfqpoint{4.326303in}{2.271086in}}%
\pgfpathlineto{\pgfqpoint{4.326303in}{2.271086in}}%
\pgfpathlineto{\pgfqpoint{4.326220in}{2.266110in}}%
\pgfpathlineto{\pgfqpoint{4.326178in}{2.267768in}}%
\pgfpathlineto{\pgfqpoint{4.326178in}{2.267768in}}%
\pgfpathlineto{\pgfqpoint{4.325971in}{2.285487in}}%
\pgfpathlineto{\pgfqpoint{4.325061in}{2.269807in}}%
\pgfpathlineto{\pgfqpoint{4.324937in}{2.274992in}}%
\pgfpathlineto{\pgfqpoint{4.324772in}{2.286218in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{2.277394in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{2.277394in}}%
\pgfpathlineto{\pgfqpoint{4.324236in}{2.270142in}}%
\pgfpathlineto{\pgfqpoint{4.324195in}{2.270800in}}%
\pgfpathlineto{\pgfqpoint{4.324195in}{2.270800in}}%
\pgfpathlineto{\pgfqpoint{4.323906in}{2.427262in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{2.337216in}}%
\pgfpathlineto{\pgfqpoint{4.322388in}{2.266825in}}%
\pgfpathlineto{\pgfqpoint{4.321407in}{2.295661in}}%
\pgfpathlineto{\pgfqpoint{4.321203in}{2.361354in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{2.308704in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{2.308704in}}%
\pgfpathlineto{\pgfqpoint{4.320674in}{2.269365in}}%
\pgfpathlineto{\pgfqpoint{4.320511in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{4.320511in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{4.320267in}{2.364365in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{2.303507in}}%
\pgfpathlineto{\pgfqpoint{4.319983in}{2.303507in}}%
\pgfpathlineto{\pgfqpoint{4.319293in}{2.267927in}}%
\pgfpathlineto{\pgfqpoint{4.318767in}{2.269533in}}%
\pgfpathlineto{\pgfqpoint{4.318606in}{2.287330in}}%
\pgfpathlineto{\pgfqpoint{4.318444in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{4.318444in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{4.318363in}{2.265991in}}%
\pgfpathlineto{\pgfqpoint{4.318282in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{4.318282in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{4.318161in}{2.281768in}}%
\pgfpathlineto{\pgfqpoint{4.318000in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{4.318000in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{4.317960in}{2.269194in}}%
\pgfpathlineto{\pgfqpoint{4.317960in}{2.269194in}}%
\pgfpathlineto{\pgfqpoint{4.317960in}{2.269194in}}%
\pgfpathlineto{\pgfqpoint{4.317678in}{2.347430in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{2.287296in}}%
\pgfpathlineto{\pgfqpoint{4.316632in}{2.276791in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{2.284872in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{2.284872in}}%
\pgfpathlineto{\pgfqpoint{4.316431in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{4.316311in}{2.285310in}}%
\pgfpathlineto{\pgfqpoint{4.316311in}{2.285310in}}%
\pgfpathlineto{\pgfqpoint{4.316191in}{2.266331in}}%
\pgfpathlineto{\pgfqpoint{4.316031in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{4.316031in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{4.315950in}{2.288234in}}%
\pgfpathlineto{\pgfqpoint{4.315870in}{2.284619in}}%
\pgfpathlineto{\pgfqpoint{4.315870in}{2.284619in}}%
\pgfpathlineto{\pgfqpoint{4.315750in}{2.275356in}}%
\pgfpathlineto{\pgfqpoint{4.315670in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{4.315670in}{2.281137in}}%
\pgfpathlineto{\pgfqpoint{4.315590in}{2.285916in}}%
\pgfpathlineto{\pgfqpoint{4.315550in}{2.283665in}}%
\pgfpathlineto{\pgfqpoint{4.315550in}{2.283665in}}%
\pgfpathlineto{\pgfqpoint{4.315390in}{2.269399in}}%
\pgfpathlineto{\pgfqpoint{4.315350in}{2.274527in}}%
\pgfpathlineto{\pgfqpoint{4.315350in}{2.274527in}}%
\pgfpathlineto{\pgfqpoint{4.315111in}{2.334986in}}%
\pgfpathlineto{\pgfqpoint{4.314951in}{2.284784in}}%
\pgfpathlineto{\pgfqpoint{4.314951in}{2.284784in}}%
\pgfpathlineto{\pgfqpoint{4.314871in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{4.314791in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{4.314791in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{4.314672in}{2.297230in}}%
\pgfpathlineto{\pgfqpoint{4.314552in}{2.281225in}}%
\pgfpathlineto{\pgfqpoint{4.314552in}{2.281225in}}%
\pgfpathlineto{\pgfqpoint{4.314433in}{2.267393in}}%
\pgfpathlineto{\pgfqpoint{4.314353in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.314353in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{4.314233in}{2.289734in}}%
\pgfpathlineto{\pgfqpoint{4.314154in}{2.280477in}}%
\pgfpathlineto{\pgfqpoint{4.314154in}{2.280477in}}%
\pgfpathlineto{\pgfqpoint{4.314074in}{2.271404in}}%
\pgfpathlineto{\pgfqpoint{4.314034in}{2.273959in}}%
\pgfpathlineto{\pgfqpoint{4.314034in}{2.273959in}}%
\pgfpathlineto{\pgfqpoint{4.313796in}{2.339411in}}%
\pgfpathlineto{\pgfqpoint{4.313637in}{2.282341in}}%
\pgfpathlineto{\pgfqpoint{4.313637in}{2.282341in}}%
\pgfpathlineto{\pgfqpoint{4.313557in}{2.265985in}}%
\pgfpathlineto{\pgfqpoint{4.313478in}{2.277187in}}%
\pgfpathlineto{\pgfqpoint{4.313478in}{2.277187in}}%
\pgfpathlineto{\pgfqpoint{4.313319in}{2.321970in}}%
\pgfpathlineto{\pgfqpoint{4.313160in}{2.281038in}}%
\pgfpathlineto{\pgfqpoint{4.313160in}{2.281038in}}%
\pgfpathlineto{\pgfqpoint{4.313081in}{2.268659in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{2.272956in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{2.272956in}}%
\pgfpathlineto{\pgfqpoint{4.312804in}{2.331326in}}%
\pgfpathlineto{\pgfqpoint{4.312329in}{2.275618in}}%
\pgfpathlineto{\pgfqpoint{4.312329in}{2.275618in}}%
\pgfpathlineto{\pgfqpoint{4.312210in}{2.266537in}}%
\pgfpathlineto{\pgfqpoint{4.312131in}{2.272079in}}%
\pgfpathlineto{\pgfqpoint{4.312131in}{2.272079in}}%
\pgfpathlineto{\pgfqpoint{4.311657in}{2.300985in}}%
\pgfpathlineto{\pgfqpoint{4.311460in}{2.272415in}}%
\pgfpathlineto{\pgfqpoint{4.311460in}{2.272415in}}%
\pgfpathlineto{\pgfqpoint{4.311420in}{2.270603in}}%
\pgfpathlineto{\pgfqpoint{4.311381in}{2.272057in}}%
\pgfpathlineto{\pgfqpoint{4.311381in}{2.272057in}}%
\pgfpathlineto{\pgfqpoint{4.311223in}{2.283170in}}%
\pgfpathlineto{\pgfqpoint{4.311144in}{2.275564in}}%
\pgfpathlineto{\pgfqpoint{4.311144in}{2.275564in}}%
\pgfpathlineto{\pgfqpoint{4.311066in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{4.310987in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{4.310829in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{4.310711in}{2.282884in}}%
\pgfpathlineto{\pgfqpoint{4.310711in}{2.282884in}}%
\pgfpathlineto{\pgfqpoint{4.310633in}{2.270451in}}%
\pgfpathlineto{\pgfqpoint{4.310593in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{4.310593in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{4.310318in}{2.476982in}}%
\pgfpathlineto{\pgfqpoint{4.309847in}{2.282906in}}%
\pgfpathlineto{\pgfqpoint{4.309847in}{2.282906in}}%
\pgfpathlineto{\pgfqpoint{4.309690in}{2.266054in}}%
\pgfpathlineto{\pgfqpoint{4.309573in}{2.280395in}}%
\pgfpathlineto{\pgfqpoint{4.309573in}{2.280395in}}%
\pgfpathlineto{\pgfqpoint{4.309416in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{4.309103in}{2.268564in}}%
\pgfpathlineto{\pgfqpoint{4.308907in}{2.283726in}}%
\pgfpathlineto{\pgfqpoint{4.308907in}{2.283726in}}%
\pgfpathlineto{\pgfqpoint{4.308673in}{2.332548in}}%
\pgfpathlineto{\pgfqpoint{4.308243in}{2.291300in}}%
\pgfpathlineto{\pgfqpoint{4.308243in}{2.291300in}}%
\pgfpathlineto{\pgfqpoint{4.308126in}{2.271603in}}%
\pgfpathlineto{\pgfqpoint{4.308087in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{4.308087in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{4.307775in}{2.507699in}}%
\pgfpathlineto{\pgfqpoint{4.307464in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{4.307464in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{4.307270in}{2.266911in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.285409in}}%
\pgfpathlineto{\pgfqpoint{4.306726in}{2.285409in}}%
\pgfpathlineto{\pgfqpoint{4.306067in}{2.455464in}}%
\pgfpathlineto{\pgfqpoint{4.305757in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{4.305757in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{4.305641in}{2.266806in}}%
\pgfpathlineto{\pgfqpoint{4.305525in}{2.287236in}}%
\pgfpathlineto{\pgfqpoint{4.305525in}{2.287236in}}%
\pgfpathlineto{\pgfqpoint{4.305255in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{4.304792in}{2.289105in}}%
\pgfpathlineto{\pgfqpoint{4.304792in}{2.289105in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{4.304291in}{2.283161in}}%
\pgfpathlineto{\pgfqpoint{4.304291in}{2.283161in}}%
\pgfpathlineto{\pgfqpoint{4.303560in}{2.356132in}}%
\pgfpathlineto{\pgfqpoint{4.303253in}{2.283363in}}%
\pgfpathlineto{\pgfqpoint{4.303253in}{2.283363in}}%
\pgfpathlineto{\pgfqpoint{4.303100in}{2.270542in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{2.277954in}}%
\pgfpathlineto{\pgfqpoint{4.303023in}{2.277954in}}%
\pgfpathlineto{\pgfqpoint{4.302602in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{2.281364in}}%
\pgfpathlineto{\pgfqpoint{4.302258in}{2.281364in}}%
\pgfpathlineto{\pgfqpoint{4.302143in}{2.273902in}}%
\pgfpathlineto{\pgfqpoint{4.301952in}{2.279920in}}%
\pgfpathlineto{\pgfqpoint{4.301952in}{2.279920in}}%
\pgfpathlineto{\pgfqpoint{4.301647in}{2.295738in}}%
\pgfpathlineto{\pgfqpoint{4.301494in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{4.301494in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{4.301304in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{4.301190in}{2.279550in}}%
\pgfpathlineto{\pgfqpoint{4.301190in}{2.279550in}}%
\pgfpathlineto{\pgfqpoint{4.301037in}{2.293946in}}%
\pgfpathlineto{\pgfqpoint{4.300885in}{2.282570in}}%
\pgfpathlineto{\pgfqpoint{4.300885in}{2.282570in}}%
\pgfpathlineto{\pgfqpoint{4.300657in}{2.266108in}}%
\pgfpathlineto{\pgfqpoint{4.300353in}{2.280338in}}%
\pgfpathlineto{\pgfqpoint{4.300353in}{2.280338in}}%
\pgfpathlineto{\pgfqpoint{4.300049in}{2.334859in}}%
\pgfpathlineto{\pgfqpoint{4.299822in}{2.283441in}}%
\pgfpathlineto{\pgfqpoint{4.299822in}{2.283441in}}%
\pgfpathlineto{\pgfqpoint{4.299746in}{2.267442in}}%
\pgfpathlineto{\pgfqpoint{4.299632in}{2.282417in}}%
\pgfpathlineto{\pgfqpoint{4.299632in}{2.282417in}}%
\pgfpathlineto{\pgfqpoint{4.299481in}{2.309661in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{2.284131in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{2.284131in}}%
\pgfpathlineto{\pgfqpoint{4.299178in}{2.266977in}}%
\pgfpathlineto{\pgfqpoint{4.298762in}{2.279737in}}%
\pgfpathlineto{\pgfqpoint{4.298762in}{2.279737in}}%
\pgfpathlineto{\pgfqpoint{4.298573in}{2.309721in}}%
\pgfpathlineto{\pgfqpoint{4.298422in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{4.298422in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{4.298309in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{4.298196in}{2.283716in}}%
\pgfpathlineto{\pgfqpoint{4.298196in}{2.283716in}}%
\pgfpathlineto{\pgfqpoint{4.298045in}{2.306174in}}%
\pgfpathlineto{\pgfqpoint{4.297932in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{4.297932in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{4.297857in}{2.271790in}}%
\pgfpathlineto{\pgfqpoint{4.297782in}{2.283880in}}%
\pgfpathlineto{\pgfqpoint{4.297782in}{2.283880in}}%
\pgfpathlineto{\pgfqpoint{4.297556in}{2.359636in}}%
\pgfpathlineto{\pgfqpoint{4.297368in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{4.297368in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{4.297293in}{2.266821in}}%
\pgfpathlineto{\pgfqpoint{4.297180in}{2.283142in}}%
\pgfpathlineto{\pgfqpoint{4.297180in}{2.283142in}}%
\pgfpathlineto{\pgfqpoint{4.297030in}{2.311175in}}%
\pgfpathlineto{\pgfqpoint{4.296880in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{4.296880in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{4.296729in}{2.266157in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{4.296280in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{4.295868in}{2.296133in}}%
\pgfpathlineto{\pgfqpoint{4.295644in}{2.284004in}}%
\pgfpathlineto{\pgfqpoint{4.295644in}{2.284004in}}%
\pgfpathlineto{\pgfqpoint{4.295457in}{2.269225in}}%
\pgfpathlineto{\pgfqpoint{4.295270in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{4.295270in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{4.295121in}{2.294971in}}%
\pgfpathlineto{\pgfqpoint{4.294972in}{2.284225in}}%
\pgfpathlineto{\pgfqpoint{4.294972in}{2.284225in}}%
\pgfpathlineto{\pgfqpoint{4.294785in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{4.294599in}{2.281801in}}%
\pgfpathlineto{\pgfqpoint{4.294599in}{2.281801in}}%
\pgfpathlineto{\pgfqpoint{4.294487in}{2.289851in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{2.285453in}}%
\pgfpathlineto{\pgfqpoint{4.294413in}{2.285453in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{2.266587in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{2.281507in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{2.281507in}}%
\pgfpathlineto{\pgfqpoint{4.293484in}{2.307158in}}%
\pgfpathlineto{\pgfqpoint{4.293298in}{2.282493in}}%
\pgfpathlineto{\pgfqpoint{4.293298in}{2.282493in}}%
\pgfpathlineto{\pgfqpoint{4.292299in}{2.267612in}}%
\pgfpathlineto{\pgfqpoint{4.292188in}{2.277862in}}%
\pgfpathlineto{\pgfqpoint{4.292004in}{2.293010in}}%
\pgfpathlineto{\pgfqpoint{4.291856in}{2.280252in}}%
\pgfpathlineto{\pgfqpoint{4.291856in}{2.280252in}}%
\pgfpathlineto{\pgfqpoint{4.291635in}{2.266762in}}%
\pgfpathlineto{\pgfqpoint{4.291487in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{4.291487in}{2.279748in}}%
\pgfpathlineto{\pgfqpoint{4.291303in}{2.302293in}}%
\pgfpathlineto{\pgfqpoint{4.291156in}{2.283019in}}%
\pgfpathlineto{\pgfqpoint{4.291156in}{2.283019in}}%
\pgfpathlineto{\pgfqpoint{4.290972in}{2.269146in}}%
\pgfpathlineto{\pgfqpoint{4.290420in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{4.290420in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{4.290310in}{2.288150in}}%
\pgfpathlineto{\pgfqpoint{4.290200in}{2.282581in}}%
\pgfpathlineto{\pgfqpoint{4.290200in}{2.282581in}}%
\pgfpathlineto{\pgfqpoint{4.290054in}{2.268370in}}%
\pgfpathlineto{\pgfqpoint{4.289944in}{2.278048in}}%
\pgfpathlineto{\pgfqpoint{4.289944in}{2.278048in}}%
\pgfpathlineto{\pgfqpoint{4.289797in}{2.292618in}}%
\pgfpathlineto{\pgfqpoint{4.289650in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{4.289650in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{2.270107in}}%
\pgfpathlineto{\pgfqpoint{4.289321in}{2.273095in}}%
\pgfpathlineto{\pgfqpoint{4.289321in}{2.273095in}}%
\pgfpathlineto{\pgfqpoint{4.289065in}{2.318017in}}%
\pgfpathlineto{\pgfqpoint{4.288882in}{2.278339in}}%
\pgfpathlineto{\pgfqpoint{4.288882in}{2.278339in}}%
\pgfpathlineto{\pgfqpoint{4.288773in}{2.266229in}}%
\pgfpathlineto{\pgfqpoint{4.288444in}{2.275107in}}%
\pgfpathlineto{\pgfqpoint{4.288444in}{2.275107in}}%
\pgfpathlineto{\pgfqpoint{4.288335in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{4.288226in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{4.288226in}{2.278228in}}%
\pgfpathlineto{\pgfqpoint{4.288116in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{4.288044in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{4.288044in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{4.287862in}{2.313780in}}%
\pgfpathlineto{\pgfqpoint{4.287716in}{2.283885in}}%
\pgfpathlineto{\pgfqpoint{4.287716in}{2.283885in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{2.266564in}}%
\pgfpathlineto{\pgfqpoint{4.287425in}{2.282100in}}%
\pgfpathlineto{\pgfqpoint{4.287425in}{2.282100in}}%
\pgfpathlineto{\pgfqpoint{4.286917in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{4.286699in}{2.285557in}}%
\pgfpathlineto{\pgfqpoint{4.286699in}{2.285557in}}%
\pgfpathlineto{\pgfqpoint{4.286518in}{2.267401in}}%
\pgfpathlineto{\pgfqpoint{4.286047in}{2.283165in}}%
\pgfpathlineto{\pgfqpoint{4.286047in}{2.283165in}}%
\pgfpathlineto{\pgfqpoint{4.285903in}{2.294954in}}%
\pgfpathlineto{\pgfqpoint{4.285794in}{2.287988in}}%
\pgfpathlineto{\pgfqpoint{4.285794in}{2.287988in}}%
\pgfpathlineto{\pgfqpoint{4.284964in}{2.266376in}}%
\pgfpathlineto{\pgfqpoint{4.284856in}{2.280399in}}%
\pgfpathlineto{\pgfqpoint{4.284856in}{2.280399in}}%
\pgfpathlineto{\pgfqpoint{4.284640in}{2.345983in}}%
\pgfpathlineto{\pgfqpoint{4.284460in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{4.284460in}{2.281335in}}%
\pgfpathlineto{\pgfqpoint{4.284352in}{2.266241in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{2.281188in}}%
\pgfpathlineto{\pgfqpoint{4.283418in}{2.281188in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{2.291608in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{2.282778in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{2.282778in}}%
\pgfpathlineto{\pgfqpoint{4.282917in}{2.267044in}}%
\pgfpathlineto{\pgfqpoint{4.282774in}{2.281545in}}%
\pgfpathlineto{\pgfqpoint{4.282774in}{2.281545in}}%
\pgfpathlineto{\pgfqpoint{4.282702in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{4.282631in}{2.283812in}}%
\pgfpathlineto{\pgfqpoint{4.282631in}{2.283812in}}%
\pgfpathlineto{\pgfqpoint{4.282166in}{2.266594in}}%
\pgfpathlineto{\pgfqpoint{4.282023in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{4.282023in}{2.279053in}}%
\pgfpathlineto{\pgfqpoint{4.281845in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{4.281702in}{2.279606in}}%
\pgfpathlineto{\pgfqpoint{4.281702in}{2.279606in}}%
\pgfpathlineto{\pgfqpoint{4.281560in}{2.267673in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{2.278452in}}%
\pgfpathlineto{\pgfqpoint{4.281417in}{2.278452in}}%
\pgfpathlineto{\pgfqpoint{4.281346in}{2.280844in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{4.281097in}{2.267003in}}%
\pgfpathlineto{\pgfqpoint{4.280955in}{2.275886in}}%
\pgfpathlineto{\pgfqpoint{4.280955in}{2.275886in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.338682in}}%
\pgfpathlineto{\pgfqpoint{4.279607in}{2.320370in}}%
\pgfpathlineto{\pgfqpoint{4.278547in}{2.266100in}}%
\pgfpathlineto{\pgfqpoint{4.278406in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{4.278124in}{2.386131in}}%
\pgfpathlineto{\pgfqpoint{4.277913in}{2.296877in}}%
\pgfpathlineto{\pgfqpoint{4.277913in}{2.296877in}}%
\pgfpathlineto{\pgfqpoint{4.277808in}{2.272978in}}%
\pgfpathlineto{\pgfqpoint{4.277737in}{2.287367in}}%
\pgfpathlineto{\pgfqpoint{4.277737in}{2.287367in}}%
\pgfpathlineto{\pgfqpoint{4.277491in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{4.277105in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{4.277105in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{4.276859in}{2.266819in}}%
\pgfpathlineto{\pgfqpoint{4.276649in}{2.292740in}}%
\pgfpathlineto{\pgfqpoint{4.276649in}{2.292740in}}%
\pgfpathlineto{\pgfqpoint{4.276439in}{2.316267in}}%
\pgfpathlineto{\pgfqpoint{4.276299in}{2.296372in}}%
\pgfpathlineto{\pgfqpoint{4.276299in}{2.296372in}}%
\pgfpathlineto{\pgfqpoint{4.276159in}{2.278688in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{2.293261in}}%
\pgfpathlineto{\pgfqpoint{4.276054in}{2.293261in}}%
\pgfpathlineto{\pgfqpoint{4.275844in}{2.375259in}}%
\pgfpathlineto{\pgfqpoint{4.275600in}{2.294157in}}%
\pgfpathlineto{\pgfqpoint{4.275600in}{2.294157in}}%
\pgfpathlineto{\pgfqpoint{4.275495in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{4.275321in}{2.292414in}}%
\pgfpathlineto{\pgfqpoint{4.275321in}{2.292414in}}%
\pgfpathlineto{\pgfqpoint{4.274937in}{2.322886in}}%
\pgfpathlineto{\pgfqpoint{4.274728in}{2.295107in}}%
\pgfpathlineto{\pgfqpoint{4.274728in}{2.295107in}}%
\pgfpathlineto{\pgfqpoint{4.274554in}{2.265997in}}%
\pgfpathlineto{\pgfqpoint{4.274381in}{2.292510in}}%
\pgfpathlineto{\pgfqpoint{4.274381in}{2.292510in}}%
\pgfpathlineto{\pgfqpoint{4.274242in}{2.311990in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.296305in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.296305in}}%
\pgfpathlineto{\pgfqpoint{4.273860in}{2.283071in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.273755in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.273617in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{4.273478in}{2.302949in}}%
\pgfpathlineto{\pgfqpoint{4.273478in}{2.302949in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{2.266316in}}%
\pgfpathlineto{\pgfqpoint{4.272267in}{2.266524in}}%
\pgfpathlineto{\pgfqpoint{4.271475in}{2.303004in}}%
\pgfpathlineto{\pgfqpoint{4.271199in}{2.266773in}}%
\pgfpathlineto{\pgfqpoint{4.271199in}{2.266773in}}%
\pgfpathlineto{\pgfqpoint{4.271165in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{4.271165in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{4.271165in}{2.265978in}}%
\pgfpathlineto{\pgfqpoint{4.270924in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{4.269724in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{4.269587in}{2.266165in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{4.269485in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{2.334427in}}%
\pgfpathlineto{\pgfqpoint{4.269109in}{2.291173in}}%
\pgfpathlineto{\pgfqpoint{4.269109in}{2.291173in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{2.268881in}}%
\pgfpathlineto{\pgfqpoint{4.268733in}{2.284356in}}%
\pgfpathlineto{\pgfqpoint{4.268733in}{2.284356in}}%
\pgfpathlineto{\pgfqpoint{4.268563in}{2.323435in}}%
\pgfpathlineto{\pgfqpoint{4.268393in}{2.292696in}}%
\pgfpathlineto{\pgfqpoint{4.268393in}{2.292696in}}%
\pgfpathlineto{\pgfqpoint{4.268222in}{2.269010in}}%
\pgfpathlineto{\pgfqpoint{4.267644in}{2.290073in}}%
\pgfpathlineto{\pgfqpoint{4.267644in}{2.290073in}}%
\pgfpathlineto{\pgfqpoint{4.267576in}{2.296435in}}%
\pgfpathlineto{\pgfqpoint{4.267508in}{2.293832in}}%
\pgfpathlineto{\pgfqpoint{4.267508in}{2.293832in}}%
\pgfpathlineto{\pgfqpoint{4.267338in}{2.266379in}}%
\pgfpathlineto{\pgfqpoint{4.267203in}{2.288907in}}%
\pgfpathlineto{\pgfqpoint{4.267203in}{2.288907in}}%
\pgfpathlineto{\pgfqpoint{4.267033in}{2.333412in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{2.290697in}}%
\pgfpathlineto{\pgfqpoint{4.266694in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{4.266593in}{2.289634in}}%
\pgfpathlineto{\pgfqpoint{4.266593in}{2.289634in}}%
\pgfpathlineto{\pgfqpoint{4.266390in}{2.325303in}}%
\pgfpathlineto{\pgfqpoint{4.266153in}{2.292053in}}%
\pgfpathlineto{\pgfqpoint{4.266153in}{2.292053in}}%
\pgfpathlineto{\pgfqpoint{4.265107in}{2.268307in}}%
\pgfpathlineto{\pgfqpoint{4.265006in}{2.277462in}}%
\pgfpathlineto{\pgfqpoint{4.264367in}{2.366100in}}%
\pgfpathlineto{\pgfqpoint{4.263863in}{2.287523in}}%
\pgfpathlineto{\pgfqpoint{4.263695in}{2.301791in}}%
\pgfpathlineto{\pgfqpoint{4.263528in}{2.289934in}}%
\pgfpathlineto{\pgfqpoint{4.263528in}{2.289934in}}%
\pgfpathlineto{\pgfqpoint{4.263026in}{2.266495in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{2.288455in}}%
\pgfpathlineto{\pgfqpoint{4.262791in}{2.288455in}}%
\pgfpathlineto{\pgfqpoint{4.262725in}{2.294194in}}%
\pgfpathlineto{\pgfqpoint{4.262658in}{2.290613in}}%
\pgfpathlineto{\pgfqpoint{4.262658in}{2.290613in}}%
\pgfpathlineto{\pgfqpoint{4.262491in}{2.266038in}}%
\pgfpathlineto{\pgfqpoint{4.262391in}{2.282763in}}%
\pgfpathlineto{\pgfqpoint{4.262391in}{2.282763in}}%
\pgfpathlineto{\pgfqpoint{4.262190in}{2.341922in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{2.285976in}}%
\pgfpathlineto{\pgfqpoint{4.261924in}{2.285976in}}%
\pgfpathlineto{\pgfqpoint{4.261025in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{4.260859in}{2.284714in}}%
\pgfpathlineto{\pgfqpoint{4.260727in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{4.260594in}{2.287182in}}%
\pgfpathlineto{\pgfqpoint{4.260594in}{2.287182in}}%
\pgfpathlineto{\pgfqpoint{4.259799in}{2.268240in}}%
\pgfpathlineto{\pgfqpoint{4.259402in}{2.278568in}}%
\pgfpathlineto{\pgfqpoint{4.259237in}{2.271867in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{2.277317in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{2.277317in}}%
\pgfpathlineto{\pgfqpoint{4.258610in}{2.353889in}}%
\pgfpathlineto{\pgfqpoint{4.258412in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{4.258412in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{4.258347in}{2.268451in}}%
\pgfpathlineto{\pgfqpoint{4.258281in}{2.277079in}}%
\pgfpathlineto{\pgfqpoint{4.258281in}{2.277079in}}%
\pgfpathlineto{\pgfqpoint{4.258182in}{2.293406in}}%
\pgfpathlineto{\pgfqpoint{4.258083in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{4.258083in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{4.257952in}{2.271312in}}%
\pgfpathlineto{\pgfqpoint{4.257525in}{2.280120in}}%
\pgfpathlineto{\pgfqpoint{4.257525in}{2.280120in}}%
\pgfpathlineto{\pgfqpoint{4.257295in}{2.293265in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{2.284738in}}%
\pgfpathlineto{\pgfqpoint{4.257197in}{2.284738in}}%
\pgfpathlineto{\pgfqpoint{4.257098in}{2.269932in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{2.276646in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{2.276646in}}%
\pgfpathlineto{\pgfqpoint{4.256869in}{2.320702in}}%
\pgfpathlineto{\pgfqpoint{4.256705in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{4.256705in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{4.256672in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{4.256672in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{4.256672in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{4.256443in}{2.337987in}}%
\pgfpathlineto{\pgfqpoint{4.255953in}{2.279354in}}%
\pgfpathlineto{\pgfqpoint{4.255953in}{2.279354in}}%
\pgfpathlineto{\pgfqpoint{4.255855in}{2.273406in}}%
\pgfpathlineto{\pgfqpoint{4.255757in}{2.278207in}}%
\pgfpathlineto{\pgfqpoint{4.255757in}{2.278207in}}%
\pgfpathlineto{\pgfqpoint{4.255431in}{2.328374in}}%
\pgfpathlineto{\pgfqpoint{4.255333in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{4.255268in}{2.336265in}}%
\pgfpathlineto{\pgfqpoint{4.255268in}{2.336265in}}%
\pgfpathlineto{\pgfqpoint{4.255008in}{2.266373in}}%
\pgfpathlineto{\pgfqpoint{4.253968in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{4.253611in}{2.266089in}}%
\pgfpathlineto{\pgfqpoint{4.253514in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{4.253514in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{4.253255in}{2.341122in}}%
\pgfpathlineto{\pgfqpoint{4.253029in}{2.280359in}}%
\pgfpathlineto{\pgfqpoint{4.253029in}{2.280359in}}%
\pgfpathlineto{\pgfqpoint{4.251867in}{2.266398in}}%
\pgfpathlineto{\pgfqpoint{4.251835in}{2.265946in}}%
\pgfpathlineto{\pgfqpoint{4.251835in}{2.265946in}}%
\pgfpathlineto{\pgfqpoint{4.251835in}{2.265946in}}%
\pgfpathlineto{\pgfqpoint{4.251256in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{4.250646in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{4.250614in}{2.266319in}}%
\pgfpathlineto{\pgfqpoint{4.250614in}{2.266319in}}%
\pgfpathlineto{\pgfqpoint{4.250422in}{2.272108in}}%
\pgfpathlineto{\pgfqpoint{4.250293in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{4.250293in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{4.250229in}{2.265914in}}%
\pgfpathlineto{\pgfqpoint{4.250197in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{4.250197in}{2.266711in}}%
\pgfpathlineto{\pgfqpoint{4.249941in}{2.293830in}}%
\pgfpathlineto{\pgfqpoint{4.249206in}{2.267154in}}%
\pgfpathlineto{\pgfqpoint{4.249206in}{2.267154in}}%
\pgfpathlineto{\pgfqpoint{4.249111in}{2.265919in}}%
\pgfpathlineto{\pgfqpoint{4.249047in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{4.249047in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{4.248219in}{2.286700in}}%
\pgfpathlineto{\pgfqpoint{4.247996in}{2.267069in}}%
\pgfpathlineto{\pgfqpoint{4.247996in}{2.267069in}}%
\pgfpathlineto{\pgfqpoint{4.247964in}{2.266150in}}%
\pgfpathlineto{\pgfqpoint{4.247933in}{2.266465in}}%
\pgfpathlineto{\pgfqpoint{4.247933in}{2.266465in}}%
\pgfpathlineto{\pgfqpoint{4.247171in}{2.309702in}}%
\pgfpathlineto{\pgfqpoint{4.246664in}{2.272564in}}%
\pgfpathlineto{\pgfqpoint{4.246633in}{2.270771in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{2.270849in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{2.270849in}}%
\pgfpathlineto{\pgfqpoint{4.245150in}{2.348909in}}%
\pgfpathlineto{\pgfqpoint{4.244992in}{2.311989in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{2.296441in}}%
\pgfpathlineto{\pgfqpoint{4.244835in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{4.244835in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{4.244678in}{2.351669in}}%
\pgfpathlineto{\pgfqpoint{4.244489in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{4.244489in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{4.244395in}{2.290764in}}%
\pgfpathlineto{\pgfqpoint{4.244301in}{2.302581in}}%
\pgfpathlineto{\pgfqpoint{4.244301in}{2.302581in}}%
\pgfpathlineto{\pgfqpoint{4.244207in}{2.318460in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{2.303014in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{2.303014in}}%
\pgfpathlineto{\pgfqpoint{4.243956in}{2.268007in}}%
\pgfpathlineto{\pgfqpoint{4.243862in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{4.243862in}{2.302435in}}%
\pgfpathlineto{\pgfqpoint{4.243737in}{2.341305in}}%
\pgfpathlineto{\pgfqpoint{4.243611in}{2.315549in}}%
\pgfpathlineto{\pgfqpoint{4.243611in}{2.315549in}}%
\pgfpathlineto{\pgfqpoint{4.243486in}{2.272539in}}%
\pgfpathlineto{\pgfqpoint{4.243298in}{2.311032in}}%
\pgfpathlineto{\pgfqpoint{4.243298in}{2.311032in}}%
\pgfpathlineto{\pgfqpoint{4.243205in}{2.325166in}}%
\pgfpathlineto{\pgfqpoint{4.243111in}{2.315424in}}%
\pgfpathlineto{\pgfqpoint{4.243111in}{2.315424in}}%
\pgfpathlineto{\pgfqpoint{4.242861in}{2.290799in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{2.305866in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{2.305866in}}%
\pgfpathlineto{\pgfqpoint{4.242549in}{2.430862in}}%
\pgfpathlineto{\pgfqpoint{4.242362in}{2.310266in}}%
\pgfpathlineto{\pgfqpoint{4.242362in}{2.310266in}}%
\pgfpathlineto{\pgfqpoint{4.241956in}{2.267636in}}%
\pgfpathlineto{\pgfqpoint{4.241863in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{4.241863in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{4.241708in}{2.372099in}}%
\pgfpathlineto{\pgfqpoint{4.241583in}{2.306901in}}%
\pgfpathlineto{\pgfqpoint{4.241583in}{2.306901in}}%
\pgfpathlineto{\pgfqpoint{4.241490in}{2.266446in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{2.301957in}}%
\pgfpathlineto{\pgfqpoint{4.241334in}{2.301957in}}%
\pgfpathlineto{\pgfqpoint{4.241241in}{2.311542in}}%
\pgfpathlineto{\pgfqpoint{4.241148in}{2.302628in}}%
\pgfpathlineto{\pgfqpoint{4.241148in}{2.302628in}}%
\pgfpathlineto{\pgfqpoint{4.240869in}{2.270507in}}%
\pgfpathlineto{\pgfqpoint{4.240745in}{2.297712in}}%
\pgfpathlineto{\pgfqpoint{4.240745in}{2.297712in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.397861in}}%
\pgfpathlineto{\pgfqpoint{4.240373in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{4.240373in}{2.305895in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{2.269886in}}%
\pgfpathlineto{\pgfqpoint{4.239878in}{2.301762in}}%
\pgfpathlineto{\pgfqpoint{4.239878in}{2.301762in}}%
\pgfpathlineto{\pgfqpoint{4.239754in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{4.239631in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{4.239507in}{2.270812in}}%
\pgfpathlineto{\pgfqpoint{4.239353in}{2.309103in}}%
\pgfpathlineto{\pgfqpoint{4.239353in}{2.309103in}}%
\pgfpathlineto{\pgfqpoint{4.239291in}{2.316923in}}%
\pgfpathlineto{\pgfqpoint{4.239229in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{4.239229in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{4.238921in}{2.268081in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{4.238674in}{2.341742in}}%
\pgfpathlineto{\pgfqpoint{4.238551in}{2.308979in}}%
\pgfpathlineto{\pgfqpoint{4.238551in}{2.308979in}}%
\pgfpathlineto{\pgfqpoint{4.238367in}{2.266808in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{2.298589in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{2.298589in}}%
\pgfpathlineto{\pgfqpoint{4.238121in}{2.339682in}}%
\pgfpathlineto{\pgfqpoint{4.237967in}{2.299692in}}%
\pgfpathlineto{\pgfqpoint{4.237967in}{2.299692in}}%
\pgfpathlineto{\pgfqpoint{4.237568in}{2.271559in}}%
\pgfpathlineto{\pgfqpoint{4.237384in}{2.298442in}}%
\pgfpathlineto{\pgfqpoint{4.237384in}{2.298442in}}%
\pgfpathlineto{\pgfqpoint{4.237353in}{2.300295in}}%
\pgfpathlineto{\pgfqpoint{4.237323in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{4.237323in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{4.236986in}{2.265937in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{2.294132in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{2.294132in}}%
\pgfpathlineto{\pgfqpoint{4.236772in}{2.328721in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{2.300191in}}%
\pgfpathlineto{\pgfqpoint{4.236527in}{2.273447in}}%
\pgfpathlineto{\pgfqpoint{4.236435in}{2.296341in}}%
\pgfpathlineto{\pgfqpoint{4.236435in}{2.296341in}}%
\pgfpathlineto{\pgfqpoint{4.236222in}{2.417385in}}%
\pgfpathlineto{\pgfqpoint{4.236008in}{2.314028in}}%
\pgfpathlineto{\pgfqpoint{4.236008in}{2.314028in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{2.266035in}}%
\pgfpathlineto{\pgfqpoint{4.234881in}{2.293388in}}%
\pgfpathlineto{\pgfqpoint{4.234760in}{2.322777in}}%
\pgfpathlineto{\pgfqpoint{4.234668in}{2.297325in}}%
\pgfpathlineto{\pgfqpoint{4.234668in}{2.297325in}}%
\pgfpathlineto{\pgfqpoint{4.234577in}{2.266155in}}%
\pgfpathlineto{\pgfqpoint{4.234517in}{2.278988in}}%
\pgfpathlineto{\pgfqpoint{4.234517in}{2.278988in}}%
\pgfpathlineto{\pgfqpoint{4.234304in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{4.233971in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{4.233971in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{4.233456in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{2.278255in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{2.278255in}}%
\pgfpathlineto{\pgfqpoint{4.233154in}{2.308810in}}%
\pgfpathlineto{\pgfqpoint{4.233003in}{2.280013in}}%
\pgfpathlineto{\pgfqpoint{4.233003in}{2.280013in}}%
\pgfpathlineto{\pgfqpoint{4.232972in}{2.276419in}}%
\pgfpathlineto{\pgfqpoint{4.232942in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{4.232942in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{4.232791in}{2.294802in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{2.279462in}}%
\pgfpathlineto{\pgfqpoint{4.232671in}{2.279462in}}%
\pgfpathlineto{\pgfqpoint{4.232580in}{2.266188in}}%
\pgfpathlineto{\pgfqpoint{4.232490in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{4.232490in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{4.232369in}{2.292549in}}%
\pgfpathlineto{\pgfqpoint{4.232188in}{2.277508in}}%
\pgfpathlineto{\pgfqpoint{4.232188in}{2.277508in}}%
\pgfpathlineto{\pgfqpoint{4.231767in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{4.231496in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{4.231496in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{4.231166in}{2.280414in}}%
\pgfpathlineto{\pgfqpoint{4.231166in}{2.280414in}}%
\pgfpathlineto{\pgfqpoint{4.230746in}{2.265982in}}%
\pgfpathlineto{\pgfqpoint{4.230476in}{2.277153in}}%
\pgfpathlineto{\pgfqpoint{4.230476in}{2.277153in}}%
\pgfpathlineto{\pgfqpoint{4.230327in}{2.295011in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{2.280022in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{2.280022in}}%
\pgfpathlineto{\pgfqpoint{4.229669in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{2.279259in}}%
\pgfpathlineto{\pgfqpoint{4.229580in}{2.279259in}}%
\pgfpathlineto{\pgfqpoint{4.229430in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{4.229311in}{2.285587in}}%
\pgfpathlineto{\pgfqpoint{4.229311in}{2.285587in}}%
\pgfpathlineto{\pgfqpoint{4.229222in}{2.268298in}}%
\pgfpathlineto{\pgfqpoint{4.229162in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{4.229162in}{2.282784in}}%
\pgfpathlineto{\pgfqpoint{4.228983in}{2.344757in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{2.287501in}}%
\pgfpathlineto{\pgfqpoint{4.228834in}{2.287501in}}%
\pgfpathlineto{\pgfqpoint{4.228745in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{4.228596in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{4.228120in}{2.341464in}}%
\pgfpathlineto{\pgfqpoint{4.227883in}{2.289763in}}%
\pgfpathlineto{\pgfqpoint{4.227883in}{2.289763in}}%
\pgfpathlineto{\pgfqpoint{4.227734in}{2.266145in}}%
\pgfpathlineto{\pgfqpoint{4.227616in}{2.288123in}}%
\pgfpathlineto{\pgfqpoint{4.227616in}{2.288123in}}%
\pgfpathlineto{\pgfqpoint{4.227468in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{2.299618in}}%
\pgfpathlineto{\pgfqpoint{4.227379in}{2.299618in}}%
\pgfpathlineto{\pgfqpoint{4.227290in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{4.227201in}{2.291715in}}%
\pgfpathlineto{\pgfqpoint{4.227201in}{2.291715in}}%
\pgfpathlineto{\pgfqpoint{4.227023in}{2.401640in}}%
\pgfpathlineto{\pgfqpoint{4.226875in}{2.303463in}}%
\pgfpathlineto{\pgfqpoint{4.226875in}{2.303463in}}%
\pgfpathlineto{\pgfqpoint{4.226787in}{2.272292in}}%
\pgfpathlineto{\pgfqpoint{4.226344in}{2.297421in}}%
\pgfpathlineto{\pgfqpoint{4.226344in}{2.297421in}}%
\pgfpathlineto{\pgfqpoint{4.226137in}{2.359290in}}%
\pgfpathlineto{\pgfqpoint{4.225960in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{4.225960in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{4.225341in}{2.267213in}}%
\pgfpathlineto{\pgfqpoint{4.224842in}{2.297293in}}%
\pgfpathlineto{\pgfqpoint{4.224812in}{2.298331in}}%
\pgfpathlineto{\pgfqpoint{4.224783in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{4.224783in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{4.224460in}{2.267917in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{2.297709in}}%
\pgfpathlineto{\pgfqpoint{4.224020in}{2.297709in}}%
\pgfpathlineto{\pgfqpoint{4.223932in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{4.223874in}{2.299607in}}%
\pgfpathlineto{\pgfqpoint{4.223874in}{2.299607in}}%
\pgfpathlineto{\pgfqpoint{4.223260in}{2.266262in}}%
\pgfpathlineto{\pgfqpoint{4.222997in}{2.299598in}}%
\pgfpathlineto{\pgfqpoint{4.222997in}{2.299598in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{2.308515in}}%
\pgfpathlineto{\pgfqpoint{4.222822in}{2.302259in}}%
\pgfpathlineto{\pgfqpoint{4.222822in}{2.302259in}}%
\pgfpathlineto{\pgfqpoint{4.222530in}{2.266886in}}%
\pgfpathlineto{\pgfqpoint{4.221686in}{2.286893in}}%
\pgfpathlineto{\pgfqpoint{4.221570in}{2.311470in}}%
\pgfpathlineto{\pgfqpoint{4.221454in}{2.290241in}}%
\pgfpathlineto{\pgfqpoint{4.221454in}{2.290241in}}%
\pgfpathlineto{\pgfqpoint{4.221338in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{4.221250in}{2.286294in}}%
\pgfpathlineto{\pgfqpoint{4.221250in}{2.286294in}}%
\pgfpathlineto{\pgfqpoint{4.220931in}{2.301664in}}%
\pgfpathlineto{\pgfqpoint{4.220787in}{2.288669in}}%
\pgfpathlineto{\pgfqpoint{4.220787in}{2.288669in}}%
\pgfpathlineto{\pgfqpoint{4.220150in}{2.266171in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{2.286532in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{2.286532in}}%
\pgfpathlineto{\pgfqpoint{4.219659in}{2.321628in}}%
\pgfpathlineto{\pgfqpoint{4.219457in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{4.219457in}{2.287242in}}%
\pgfpathlineto{\pgfqpoint{4.219140in}{2.278020in}}%
\pgfpathlineto{\pgfqpoint{4.218852in}{2.286539in}}%
\pgfpathlineto{\pgfqpoint{4.218852in}{2.286539in}}%
\pgfpathlineto{\pgfqpoint{4.218708in}{2.298906in}}%
\pgfpathlineto{\pgfqpoint{4.218622in}{2.290405in}}%
\pgfpathlineto{\pgfqpoint{4.218622in}{2.290405in}}%
\pgfpathlineto{\pgfqpoint{4.218507in}{2.267844in}}%
\pgfpathlineto{\pgfqpoint{4.218392in}{2.286049in}}%
\pgfpathlineto{\pgfqpoint{4.218392in}{2.286049in}}%
\pgfpathlineto{\pgfqpoint{4.218305in}{2.297398in}}%
\pgfpathlineto{\pgfqpoint{4.218248in}{2.290084in}}%
\pgfpathlineto{\pgfqpoint{4.218248in}{2.290084in}}%
\pgfpathlineto{\pgfqpoint{4.218133in}{2.268189in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{4.218018in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{4.217817in}{2.317552in}}%
\pgfpathlineto{\pgfqpoint{4.217645in}{2.289347in}}%
\pgfpathlineto{\pgfqpoint{4.217645in}{2.289347in}}%
\pgfpathlineto{\pgfqpoint{4.217216in}{2.267075in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{2.287667in}}%
\pgfpathlineto{\pgfqpoint{4.217073in}{2.287667in}}%
\pgfpathlineto{\pgfqpoint{4.216872in}{2.335804in}}%
\pgfpathlineto{\pgfqpoint{4.216729in}{2.289017in}}%
\pgfpathlineto{\pgfqpoint{4.216729in}{2.289017in}}%
\pgfpathlineto{\pgfqpoint{4.216644in}{2.266171in}}%
\pgfpathlineto{\pgfqpoint{4.216558in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{4.216558in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{4.216415in}{2.340108in}}%
\pgfpathlineto{\pgfqpoint{4.216273in}{2.289057in}}%
\pgfpathlineto{\pgfqpoint{4.216273in}{2.289057in}}%
\pgfpathlineto{\pgfqpoint{4.216187in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{4.216102in}{2.282160in}}%
\pgfpathlineto{\pgfqpoint{4.216102in}{2.282160in}}%
\pgfpathlineto{\pgfqpoint{4.215959in}{2.303083in}}%
\pgfpathlineto{\pgfqpoint{4.215617in}{2.282298in}}%
\pgfpathlineto{\pgfqpoint{4.215617in}{2.282298in}}%
\pgfpathlineto{\pgfqpoint{4.215276in}{2.271832in}}%
\pgfpathlineto{\pgfqpoint{4.215219in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{4.215219in}{2.276517in}}%
\pgfpathlineto{\pgfqpoint{4.215048in}{2.322098in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{2.278095in}}%
\pgfpathlineto{\pgfqpoint{4.214821in}{2.278095in}}%
\pgfpathlineto{\pgfqpoint{4.214708in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{4.214651in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{4.214651in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{4.214481in}{2.314270in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{4.214311in}{2.268631in}}%
\pgfpathlineto{\pgfqpoint{4.214282in}{2.272517in}}%
\pgfpathlineto{\pgfqpoint{4.214282in}{2.272517in}}%
\pgfpathlineto{\pgfqpoint{4.214141in}{2.318215in}}%
\pgfpathlineto{\pgfqpoint{4.213999in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{4.213999in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{4.213971in}{2.268813in}}%
\pgfpathlineto{\pgfqpoint{4.213942in}{2.271155in}}%
\pgfpathlineto{\pgfqpoint{4.213942in}{2.271155in}}%
\pgfpathlineto{\pgfqpoint{4.213744in}{2.356987in}}%
\pgfpathlineto{\pgfqpoint{4.212982in}{2.271698in}}%
\pgfpathlineto{\pgfqpoint{4.212982in}{2.271698in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{2.267071in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{4.211855in}{2.366962in}}%
\pgfpathlineto{\pgfqpoint{4.211266in}{2.281012in}}%
\pgfpathlineto{\pgfqpoint{4.211097in}{2.265942in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{2.278663in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{2.278663in}}%
\pgfpathlineto{\pgfqpoint{4.210202in}{2.339667in}}%
\pgfpathlineto{\pgfqpoint{4.209950in}{2.280390in}}%
\pgfpathlineto{\pgfqpoint{4.209950in}{2.280390in}}%
\pgfpathlineto{\pgfqpoint{4.209866in}{2.271214in}}%
\pgfpathlineto{\pgfqpoint{4.209811in}{2.275099in}}%
\pgfpathlineto{\pgfqpoint{4.209811in}{2.275099in}}%
\pgfpathlineto{\pgfqpoint{4.209587in}{2.317936in}}%
\pgfpathlineto{\pgfqpoint{4.209392in}{2.279916in}}%
\pgfpathlineto{\pgfqpoint{4.209392in}{2.279916in}}%
\pgfpathlineto{\pgfqpoint{4.209225in}{2.266308in}}%
\pgfpathlineto{\pgfqpoint{4.209030in}{2.278985in}}%
\pgfpathlineto{\pgfqpoint{4.209030in}{2.278985in}}%
\pgfpathlineto{\pgfqpoint{4.208891in}{2.297242in}}%
\pgfpathlineto{\pgfqpoint{4.208752in}{2.282472in}}%
\pgfpathlineto{\pgfqpoint{4.208752in}{2.282472in}}%
\pgfpathlineto{\pgfqpoint{4.208613in}{2.267951in}}%
\pgfpathlineto{\pgfqpoint{4.208446in}{2.278660in}}%
\pgfpathlineto{\pgfqpoint{4.208446in}{2.278660in}}%
\pgfpathlineto{\pgfqpoint{4.208141in}{2.342264in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{2.281783in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{2.281783in}}%
\pgfpathlineto{\pgfqpoint{4.207475in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{4.207309in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{4.207309in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{4.206756in}{2.300449in}}%
\pgfpathlineto{\pgfqpoint{4.206646in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{4.206646in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{2.272518in}}%
\pgfpathlineto{\pgfqpoint{4.206480in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{4.206480in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{4.206259in}{2.336743in}}%
\pgfpathlineto{\pgfqpoint{4.205901in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{4.205901in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{4.205764in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{4.205598in}{2.283910in}}%
\pgfpathlineto{\pgfqpoint{4.205598in}{2.283910in}}%
\pgfpathlineto{\pgfqpoint{4.205049in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{4.204884in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{4.204884in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{4.204829in}{2.277600in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.283023in}}%
\pgfpathlineto{\pgfqpoint{4.204802in}{2.283023in}}%
\pgfpathlineto{\pgfqpoint{4.204664in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{4.204527in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{4.204527in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{4.204500in}{2.282315in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.286303in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{2.286303in}}%
\pgfpathlineto{\pgfqpoint{4.204335in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{4.204226in}{2.286372in}}%
\pgfpathlineto{\pgfqpoint{4.204226in}{2.286372in}}%
\pgfpathlineto{\pgfqpoint{4.204116in}{2.276904in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{4.204062in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{2.297641in}}%
\pgfpathlineto{\pgfqpoint{4.203651in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{4.203651in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{4.203487in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{4.203406in}{2.280382in}}%
\pgfpathlineto{\pgfqpoint{4.203406in}{2.280382in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{2.336292in}}%
\pgfpathlineto{\pgfqpoint{4.203078in}{2.286813in}}%
\pgfpathlineto{\pgfqpoint{4.203078in}{2.286813in}}%
\pgfpathlineto{\pgfqpoint{4.202996in}{2.273970in}}%
\pgfpathlineto{\pgfqpoint{4.202942in}{2.283287in}}%
\pgfpathlineto{\pgfqpoint{4.202942in}{2.283287in}}%
\pgfpathlineto{\pgfqpoint{4.202833in}{2.300077in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{4.202724in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{4.202615in}{2.268598in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{4.202451in}{2.290250in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{2.280960in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{2.280960in}}%
\pgfpathlineto{\pgfqpoint{4.202288in}{2.270777in}}%
\pgfpathlineto{\pgfqpoint{4.202261in}{2.275748in}}%
\pgfpathlineto{\pgfqpoint{4.202261in}{2.275748in}}%
\pgfpathlineto{\pgfqpoint{4.202098in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{4.201934in}{2.279029in}}%
\pgfpathlineto{\pgfqpoint{4.201934in}{2.279029in}}%
\pgfpathlineto{\pgfqpoint{4.201880in}{2.274061in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{2.276124in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{2.276124in}}%
\pgfpathlineto{\pgfqpoint{4.201744in}{2.287659in}}%
\pgfpathlineto{\pgfqpoint{4.201663in}{2.278805in}}%
\pgfpathlineto{\pgfqpoint{4.201663in}{2.278805in}}%
\pgfpathlineto{\pgfqpoint{4.201554in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{4.201392in}{2.277541in}}%
\pgfpathlineto{\pgfqpoint{4.201392in}{2.277541in}}%
\pgfpathlineto{\pgfqpoint{4.201310in}{2.283338in}}%
\pgfpathlineto{\pgfqpoint{4.201229in}{2.277969in}}%
\pgfpathlineto{\pgfqpoint{4.201229in}{2.277969in}}%
\pgfpathlineto{\pgfqpoint{4.201148in}{2.269250in}}%
\pgfpathlineto{\pgfqpoint{4.201039in}{2.277809in}}%
\pgfpathlineto{\pgfqpoint{4.201039in}{2.277809in}}%
\pgfpathlineto{\pgfqpoint{4.201012in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{4.200985in}{2.279127in}}%
\pgfpathlineto{\pgfqpoint{4.200985in}{2.279127in}}%
\pgfpathlineto{\pgfqpoint{4.200877in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{4.200850in}{2.270407in}}%
\pgfpathlineto{\pgfqpoint{4.200850in}{2.270407in}}%
\pgfpathlineto{\pgfqpoint{4.200336in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.200201in}{2.277426in}}%
\pgfpathlineto{\pgfqpoint{4.200201in}{2.277426in}}%
\pgfpathlineto{\pgfqpoint{4.200147in}{2.267685in}}%
\pgfpathlineto{\pgfqpoint{4.200065in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{4.200065in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{4.199823in}{2.283860in}}%
\pgfpathlineto{\pgfqpoint{4.199715in}{2.276958in}}%
\pgfpathlineto{\pgfqpoint{4.199715in}{2.276958in}}%
\pgfpathlineto{\pgfqpoint{4.199580in}{2.266973in}}%
\pgfpathlineto{\pgfqpoint{4.199176in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{4.199176in}{2.272809in}}%
\pgfpathlineto{\pgfqpoint{4.198987in}{2.354591in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{4.198772in}{2.266906in}}%
\pgfpathlineto{\pgfqpoint{4.198692in}{2.277069in}}%
\pgfpathlineto{\pgfqpoint{4.198692in}{2.277069in}}%
\pgfpathlineto{\pgfqpoint{4.198611in}{2.286712in}}%
\pgfpathlineto{\pgfqpoint{4.198530in}{2.277107in}}%
\pgfpathlineto{\pgfqpoint{4.198530in}{2.277107in}}%
\pgfpathlineto{\pgfqpoint{4.198477in}{2.273276in}}%
\pgfpathlineto{\pgfqpoint{4.198450in}{2.274559in}}%
\pgfpathlineto{\pgfqpoint{4.198450in}{2.274559in}}%
\pgfpathlineto{\pgfqpoint{4.198316in}{2.287990in}}%
\pgfpathlineto{\pgfqpoint{4.198235in}{2.276465in}}%
\pgfpathlineto{\pgfqpoint{4.198235in}{2.276465in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{4.198101in}{2.272056in}}%
\pgfpathlineto{\pgfqpoint{4.198101in}{2.272056in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.308073in}}%
\pgfpathlineto{\pgfqpoint{4.197672in}{2.272939in}}%
\pgfpathlineto{\pgfqpoint{4.197672in}{2.272939in}}%
\pgfpathlineto{\pgfqpoint{4.197619in}{2.270052in}}%
\pgfpathlineto{\pgfqpoint{4.197592in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{4.197592in}{2.271438in}}%
\pgfpathlineto{\pgfqpoint{4.197404in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{4.196870in}{2.271818in}}%
\pgfpathlineto{\pgfqpoint{4.196870in}{2.271818in}}%
\pgfpathlineto{\pgfqpoint{4.196816in}{2.271088in}}%
\pgfpathlineto{\pgfqpoint{4.196790in}{2.271590in}}%
\pgfpathlineto{\pgfqpoint{4.196790in}{2.271590in}}%
\pgfpathlineto{\pgfqpoint{4.196469in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{2.271963in}}%
\pgfpathlineto{\pgfqpoint{4.196336in}{2.271963in}}%
\pgfpathlineto{\pgfqpoint{4.196309in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{4.196283in}{2.268518in}}%
\pgfpathlineto{\pgfqpoint{4.196283in}{2.268518in}}%
\pgfpathlineto{\pgfqpoint{4.196096in}{2.349700in}}%
\pgfpathlineto{\pgfqpoint{4.195617in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{4.195617in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{4.195564in}{2.266403in}}%
\pgfpathlineto{\pgfqpoint{4.195537in}{2.268813in}}%
\pgfpathlineto{\pgfqpoint{4.195537in}{2.268813in}}%
\pgfpathlineto{\pgfqpoint{4.194688in}{2.290115in}}%
\pgfpathlineto{\pgfqpoint{4.194582in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{4.194582in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{4.194529in}{2.266138in}}%
\pgfpathlineto{\pgfqpoint{4.194449in}{2.273255in}}%
\pgfpathlineto{\pgfqpoint{4.194449in}{2.273255in}}%
\pgfpathlineto{\pgfqpoint{4.194370in}{2.280696in}}%
\pgfpathlineto{\pgfqpoint{4.194317in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{4.194317in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{4.194237in}{2.267868in}}%
\pgfpathlineto{\pgfqpoint{4.194185in}{2.275114in}}%
\pgfpathlineto{\pgfqpoint{4.194185in}{2.275114in}}%
\pgfpathlineto{\pgfqpoint{4.194079in}{2.299187in}}%
\pgfpathlineto{\pgfqpoint{4.193946in}{2.276174in}}%
\pgfpathlineto{\pgfqpoint{4.193946in}{2.276174in}}%
\pgfpathlineto{\pgfqpoint{4.193894in}{2.269388in}}%
\pgfpathlineto{\pgfqpoint{4.193841in}{2.275334in}}%
\pgfpathlineto{\pgfqpoint{4.193841in}{2.275334in}}%
\pgfpathlineto{\pgfqpoint{4.193709in}{2.299466in}}%
\pgfpathlineto{\pgfqpoint{4.193550in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{4.193550in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{4.193075in}{2.266119in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{2.271742in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{2.271742in}}%
\pgfpathlineto{\pgfqpoint{4.192627in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{4.192338in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{4.192338in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{4.192259in}{2.267226in}}%
\pgfpathlineto{\pgfqpoint{4.192206in}{2.271596in}}%
\pgfpathlineto{\pgfqpoint{4.192206in}{2.271596in}}%
\pgfpathlineto{\pgfqpoint{4.191838in}{2.319873in}}%
\pgfpathlineto{\pgfqpoint{4.191681in}{2.271827in}}%
\pgfpathlineto{\pgfqpoint{4.191681in}{2.271827in}}%
\pgfpathlineto{\pgfqpoint{4.191655in}{2.268601in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{4.191628in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{4.191471in}{2.343612in}}%
\pgfpathlineto{\pgfqpoint{4.190738in}{2.278167in}}%
\pgfpathlineto{\pgfqpoint{4.190738in}{2.278167in}}%
\pgfpathlineto{\pgfqpoint{4.190659in}{2.266113in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{4.190476in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{4.190424in}{2.279799in}}%
\pgfpathlineto{\pgfqpoint{4.190424in}{2.279799in}}%
\pgfpathlineto{\pgfqpoint{4.190293in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.190241in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{4.190241in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{4.190111in}{2.308056in}}%
\pgfpathlineto{\pgfqpoint{4.190006in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{4.190006in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{4.189954in}{2.266572in}}%
\pgfpathlineto{\pgfqpoint{4.189902in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{4.189902in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{4.189719in}{2.415549in}}%
\pgfpathlineto{\pgfqpoint{4.189537in}{2.280600in}}%
\pgfpathlineto{\pgfqpoint{4.189537in}{2.280600in}}%
\pgfpathlineto{\pgfqpoint{4.189511in}{2.277658in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{2.279015in}}%
\pgfpathlineto{\pgfqpoint{4.189485in}{2.279015in}}%
\pgfpathlineto{\pgfqpoint{4.189407in}{2.287095in}}%
\pgfpathlineto{\pgfqpoint{4.189329in}{2.279224in}}%
\pgfpathlineto{\pgfqpoint{4.189329in}{2.279224in}}%
\pgfpathlineto{\pgfqpoint{4.189303in}{2.277378in}}%
\pgfpathlineto{\pgfqpoint{4.189277in}{2.278695in}}%
\pgfpathlineto{\pgfqpoint{4.189277in}{2.278695in}}%
\pgfpathlineto{\pgfqpoint{4.189146in}{2.300577in}}%
\pgfpathlineto{\pgfqpoint{4.189068in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{4.189068in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{4.188990in}{2.267462in}}%
\pgfpathlineto{\pgfqpoint{4.188912in}{2.278627in}}%
\pgfpathlineto{\pgfqpoint{4.188912in}{2.278627in}}%
\pgfpathlineto{\pgfqpoint{4.188834in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{4.188782in}{2.280335in}}%
\pgfpathlineto{\pgfqpoint{4.188782in}{2.280335in}}%
\pgfpathlineto{\pgfqpoint{4.188315in}{2.266447in}}%
\pgfpathlineto{\pgfqpoint{4.188237in}{2.276317in}}%
\pgfpathlineto{\pgfqpoint{4.188237in}{2.276317in}}%
\pgfpathlineto{\pgfqpoint{4.188082in}{2.334618in}}%
\pgfpathlineto{\pgfqpoint{4.187900in}{2.281057in}}%
\pgfpathlineto{\pgfqpoint{4.187900in}{2.281057in}}%
\pgfpathlineto{\pgfqpoint{4.186788in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{4.186763in}{2.267645in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{2.320252in}}%
\pgfpathlineto{\pgfqpoint{4.185912in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{4.185912in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{4.185861in}{2.267030in}}%
\pgfpathlineto{\pgfqpoint{4.185835in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{4.185835in}{2.267850in}}%
\pgfpathlineto{\pgfqpoint{4.185784in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{4.185732in}{2.267986in}}%
\pgfpathlineto{\pgfqpoint{4.185732in}{2.267986in}}%
\pgfpathlineto{\pgfqpoint{4.185681in}{2.266054in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{2.266513in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{2.266513in}}%
\pgfpathlineto{\pgfqpoint{4.184936in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{4.184705in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{4.184705in}{2.266824in}}%
\pgfpathlineto{\pgfqpoint{4.184680in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{4.184680in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{4.184680in}{2.266341in}}%
\pgfpathlineto{\pgfqpoint{4.184500in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{2.269475in}}%
\pgfpathlineto{\pgfqpoint{4.183554in}{2.266659in}}%
\pgfpathlineto{\pgfqpoint{4.183529in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{4.183529in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{4.183350in}{2.304066in}}%
\pgfpathlineto{\pgfqpoint{4.182764in}{2.267149in}}%
\pgfpathlineto{\pgfqpoint{4.182764in}{2.267149in}}%
\pgfpathlineto{\pgfqpoint{4.182739in}{2.265926in}}%
\pgfpathlineto{\pgfqpoint{4.182713in}{2.266969in}}%
\pgfpathlineto{\pgfqpoint{4.182713in}{2.266969in}}%
\pgfpathlineto{\pgfqpoint{4.182611in}{2.277756in}}%
\pgfpathlineto{\pgfqpoint{4.182510in}{2.267700in}}%
\pgfpathlineto{\pgfqpoint{4.182510in}{2.267700in}}%
\pgfpathlineto{\pgfqpoint{4.182484in}{2.266186in}}%
\pgfpathlineto{\pgfqpoint{4.182459in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{4.182459in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{4.182306in}{2.290908in}}%
\pgfpathlineto{\pgfqpoint{4.182154in}{2.267595in}}%
\pgfpathlineto{\pgfqpoint{4.182154in}{2.267595in}}%
\pgfpathlineto{\pgfqpoint{4.182103in}{2.266444in}}%
\pgfpathlineto{\pgfqpoint{4.182001in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{4.182001in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{4.181798in}{2.300158in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{4.181443in}{2.266035in}}%
\pgfpathlineto{\pgfqpoint{4.181367in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{4.181367in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{4.181165in}{2.285171in}}%
\pgfpathlineto{\pgfqpoint{4.180962in}{2.268348in}}%
\pgfpathlineto{\pgfqpoint{4.180962in}{2.268348in}}%
\pgfpathlineto{\pgfqpoint{4.180912in}{2.266502in}}%
\pgfpathlineto{\pgfqpoint{4.180836in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{4.180836in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{4.180785in}{2.269356in}}%
\pgfpathlineto{\pgfqpoint{4.180735in}{2.268865in}}%
\pgfpathlineto{\pgfqpoint{4.180735in}{2.268865in}}%
\pgfpathlineto{\pgfqpoint{4.180558in}{2.266132in}}%
\pgfpathlineto{\pgfqpoint{4.180482in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{4.180482in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{4.180280in}{2.310349in}}%
\pgfpathlineto{\pgfqpoint{4.179750in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{4.179750in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{4.179725in}{2.267808in}}%
\pgfpathlineto{\pgfqpoint{4.179700in}{2.268116in}}%
\pgfpathlineto{\pgfqpoint{4.179700in}{2.268116in}}%
\pgfpathlineto{\pgfqpoint{4.179549in}{2.293915in}}%
\pgfpathlineto{\pgfqpoint{4.179196in}{2.268123in}}%
\pgfpathlineto{\pgfqpoint{4.179196in}{2.268123in}}%
\pgfpathlineto{\pgfqpoint{4.179171in}{2.267561in}}%
\pgfpathlineto{\pgfqpoint{4.179146in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{4.179146in}{2.267779in}}%
\pgfpathlineto{\pgfqpoint{4.179020in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{4.178945in}{2.269538in}}%
\pgfpathlineto{\pgfqpoint{4.178945in}{2.269538in}}%
\pgfpathlineto{\pgfqpoint{4.178870in}{2.266096in}}%
\pgfpathlineto{\pgfqpoint{4.178844in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{4.178844in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{4.177916in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{4.177716in}{2.276481in}}%
\pgfpathlineto{\pgfqpoint{4.177516in}{2.265952in}}%
\pgfpathlineto{\pgfqpoint{4.177266in}{2.274358in}}%
\pgfpathlineto{\pgfqpoint{4.177266in}{2.274358in}}%
\pgfpathlineto{\pgfqpoint{4.176941in}{2.283312in}}%
\pgfpathlineto{\pgfqpoint{4.176867in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{4.176867in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{4.176767in}{2.266807in}}%
\pgfpathlineto{\pgfqpoint{4.176717in}{2.271516in}}%
\pgfpathlineto{\pgfqpoint{4.176717in}{2.271516in}}%
\pgfpathlineto{\pgfqpoint{4.176219in}{2.312809in}}%
\pgfpathlineto{\pgfqpoint{4.176019in}{2.271631in}}%
\pgfpathlineto{\pgfqpoint{4.176019in}{2.271631in}}%
\pgfpathlineto{\pgfqpoint{4.175945in}{2.268357in}}%
\pgfpathlineto{\pgfqpoint{4.175895in}{2.270439in}}%
\pgfpathlineto{\pgfqpoint{4.175895in}{2.270439in}}%
\pgfpathlineto{\pgfqpoint{4.175572in}{2.302873in}}%
\pgfpathlineto{\pgfqpoint{4.175100in}{2.270833in}}%
\pgfpathlineto{\pgfqpoint{4.175100in}{2.270833in}}%
\pgfpathlineto{\pgfqpoint{4.175026in}{2.266410in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{2.269909in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{2.269909in}}%
\pgfpathlineto{\pgfqpoint{4.174506in}{2.290440in}}%
\pgfpathlineto{\pgfqpoint{4.174382in}{2.271187in}}%
\pgfpathlineto{\pgfqpoint{4.174382in}{2.271187in}}%
\pgfpathlineto{\pgfqpoint{4.174332in}{2.268663in}}%
\pgfpathlineto{\pgfqpoint{4.174308in}{2.270577in}}%
\pgfpathlineto{\pgfqpoint{4.174308in}{2.270577in}}%
\pgfpathlineto{\pgfqpoint{4.173937in}{2.305336in}}%
\pgfpathlineto{\pgfqpoint{4.173641in}{2.271612in}}%
\pgfpathlineto{\pgfqpoint{4.173641in}{2.271612in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{4.173567in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{4.173567in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{4.173369in}{2.295475in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{4.172926in}{2.266033in}}%
\pgfpathlineto{\pgfqpoint{4.172680in}{2.270787in}}%
\pgfpathlineto{\pgfqpoint{4.172680in}{2.270787in}}%
\pgfpathlineto{\pgfqpoint{4.172508in}{2.298938in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{2.273248in}}%
\pgfpathlineto{\pgfqpoint{4.172262in}{2.273248in}}%
\pgfpathlineto{\pgfqpoint{4.172213in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.172188in}{2.270984in}}%
\pgfpathlineto{\pgfqpoint{4.172188in}{2.270984in}}%
\pgfpathlineto{\pgfqpoint{4.172065in}{2.301305in}}%
\pgfpathlineto{\pgfqpoint{4.171943in}{2.275662in}}%
\pgfpathlineto{\pgfqpoint{4.171943in}{2.275662in}}%
\pgfpathlineto{\pgfqpoint{4.171894in}{2.267487in}}%
\pgfpathlineto{\pgfqpoint{4.171869in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{4.171869in}{2.270733in}}%
\pgfpathlineto{\pgfqpoint{4.171673in}{2.303232in}}%
\pgfpathlineto{\pgfqpoint{4.171428in}{2.271042in}}%
\pgfpathlineto{\pgfqpoint{4.171428in}{2.271042in}}%
\pgfpathlineto{\pgfqpoint{4.171403in}{2.268835in}}%
\pgfpathlineto{\pgfqpoint{4.171379in}{2.269288in}}%
\pgfpathlineto{\pgfqpoint{4.171379in}{2.269288in}}%
\pgfpathlineto{\pgfqpoint{4.170914in}{2.317589in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{2.274110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{4.055837in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574098in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{2.204457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{3.555923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{4.055837in}{1.866590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.055837in}{0.515123in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.719324in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{4.719324in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643439in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.643439in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320365in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.320365in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997292in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.997292in,y=0.417901in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170287in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289488in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374062in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439663in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493263in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538581in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577838in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612464in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847214in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966415in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050989in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116590in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170190in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215508in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254764in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289391in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524140in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643341in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727915in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793516in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847116in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892434in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931691in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966317in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201067in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320268in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404842in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470443in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.524043in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569361in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.314967in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{0.576551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=0.528326in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{1.093264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=1.045039in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055837in}{1.609978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772274in,y=1.561752in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.716718in,y=1.190857in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.055837in}{0.515123in}}{\pgfqpoint{2.518261in}{1.351467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459631in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{6.406031in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{6.360713in}{1.180398in}}%
\pgfpathlineto{\pgfqpoint{6.321457in}{1.235685in}}%
\pgfpathlineto{\pgfqpoint{6.286831in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{6.255856in}{1.481260in}}%
\pgfpathlineto{\pgfqpoint{6.227836in}{1.653237in}}%
\pgfpathlineto{\pgfqpoint{6.202256in}{1.782504in}}%
\pgfpathlineto{\pgfqpoint{6.178725in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{6.156938in}{1.713756in}}%
\pgfpathlineto{\pgfqpoint{6.136655in}{1.558341in}}%
\pgfpathlineto{\pgfqpoint{6.117682in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{6.083055in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{6.067160in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{6.052081in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{6.037737in}{0.672127in}}%
\pgfpathlineto{\pgfqpoint{6.024061in}{0.619254in}}%
\pgfpathlineto{\pgfqpoint{6.010993in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{5.998481in}{0.724185in}}%
\pgfpathlineto{\pgfqpoint{5.986480in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{5.974950in}{0.753167in}}%
\pgfpathlineto{\pgfqpoint{5.963855in}{0.752593in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{5.942847in}{0.846348in}}%
\pgfpathlineto{\pgfqpoint{5.932880in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{5.923240in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{5.913907in}{0.774479in}}%
\pgfpathlineto{\pgfqpoint{5.904860in}{0.641872in}}%
\pgfpathlineto{\pgfqpoint{5.896084in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{5.887562in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{5.879280in}{0.669149in}}%
\pgfpathlineto{\pgfqpoint{5.871225in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{5.863385in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{0.737513in}}%
\pgfpathlineto{\pgfqpoint{5.848306in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{5.841046in}{0.738091in}}%
\pgfpathlineto{\pgfqpoint{5.833962in}{0.704972in}}%
\pgfpathlineto{\pgfqpoint{5.820286in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{5.813679in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{5.807218in}{0.597652in}}%
\pgfpathlineto{\pgfqpoint{5.800895in}{0.653948in}}%
\pgfpathlineto{\pgfqpoint{5.794706in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{5.771174in}{1.254451in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{5.760079in}{1.334903in}}%
\pgfpathlineto{\pgfqpoint{5.754685in}{1.313793in}}%
\pgfpathlineto{\pgfqpoint{5.749388in}{1.256730in}}%
\pgfpathlineto{\pgfqpoint{5.739071in}{1.079176in}}%
\pgfpathlineto{\pgfqpoint{5.729105in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{5.724246in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{5.714761in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{5.710131in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{5.705573in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{5.696664in}{0.732235in}}%
\pgfpathlineto{\pgfqpoint{5.692309in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{5.688017in}{0.660257in}}%
\pgfpathlineto{\pgfqpoint{5.683787in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{5.679617in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{5.675505in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{5.667450in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{5.659610in}{0.856515in}}%
\pgfpathlineto{\pgfqpoint{5.651974in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{5.644531in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{5.640879in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{5.637271in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{5.633708in}{0.968341in}}%
\pgfpathlineto{\pgfqpoint{5.619871in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{5.613189in}{0.611474in}}%
\pgfpathlineto{\pgfqpoint{5.609904in}{0.590500in}}%
\pgfpathlineto{\pgfqpoint{5.606656in}{0.580413in}}%
\pgfpathlineto{\pgfqpoint{5.603443in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{5.594009in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{5.584869in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{5.578930in}{0.601793in}}%
\pgfpathlineto{\pgfqpoint{5.576004in}{0.595886in}}%
\pgfpathlineto{\pgfqpoint{5.573108in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{5.570240in}{0.594533in}}%
\pgfpathlineto{\pgfqpoint{5.564586in}{0.613411in}}%
\pgfpathlineto{\pgfqpoint{5.561799in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{5.559039in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{5.556304in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{5.545613in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{5.542999in}{0.580810in}}%
\pgfpathlineto{\pgfqpoint{5.540409in}{0.586589in}}%
\pgfpathlineto{\pgfqpoint{5.532773in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{5.527790in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{5.520470in}{0.733656in}}%
\pgfpathlineto{\pgfqpoint{5.518070in}{0.743513in}}%
\pgfpathlineto{\pgfqpoint{5.513329in}{0.742492in}}%
\pgfpathlineto{\pgfqpoint{5.510986in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{5.504068in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{5.501798in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{5.499546in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.490703in}{0.678656in}}%
\pgfpathlineto{\pgfqpoint{5.486380in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{5.484242in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{5.482119in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{5.475842in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{5.467675in}{0.585735in}}%
\pgfpathlineto{\pgfqpoint{5.465668in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{5.455835in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{5.453907in}{0.636714in}}%
\pgfpathlineto{\pgfqpoint{5.451992in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{5.444453in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{5.442599in}{0.607802in}}%
\pgfpathlineto{\pgfqpoint{5.438924in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{5.437103in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{5.428167in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{5.426412in}{0.579986in}}%
\pgfpathlineto{\pgfqpoint{5.424667in}{0.587541in}}%
\pgfpathlineto{\pgfqpoint{5.416095in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{0.659246in}}%
\pgfpathlineto{\pgfqpoint{5.411070in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{5.402880in}{0.586737in}}%
\pgfpathlineto{\pgfqpoint{5.399667in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{5.396489in}{0.576741in}}%
\pgfpathlineto{\pgfqpoint{5.394913in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{5.391785in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{5.387155in}{0.613585in}}%
\pgfpathlineto{\pgfqpoint{5.382597in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{5.381094in}{0.643156in}}%
\pgfpathlineto{\pgfqpoint{5.379598in}{0.638393in}}%
\pgfpathlineto{\pgfqpoint{5.372229in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.369333in}{0.588401in}}%
\pgfpathlineto{\pgfqpoint{5.366465in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{5.362214in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{5.358024in}{0.578055in}}%
\pgfpathlineto{\pgfqpoint{5.355264in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{5.352529in}{0.583453in}}%
\pgfpathlineto{\pgfqpoint{5.351171in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{5.348474in}{0.580549in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{5.344474in}{0.577803in}}%
\pgfpathlineto{\pgfqpoint{5.341837in}{0.588127in}}%
\pgfpathlineto{\pgfqpoint{5.335347in}{0.624321in}}%
\pgfpathlineto{\pgfqpoint{5.334066in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{5.331521in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{5.326496in}{0.581974in}}%
\pgfpathlineto{\pgfqpoint{5.325253in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{5.322782in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{5.319115in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{5.317902in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{5.315493in}{0.627171in}}%
\pgfpathlineto{\pgfqpoint{5.309553in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{5.308380in}{0.585605in}}%
\pgfpathlineto{\pgfqpoint{5.307211in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{5.300293in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{5.298023in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{5.296895in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{5.294650in}{0.601425in}}%
\pgfpathlineto{\pgfqpoint{5.290213in}{0.587601in}}%
\pgfpathlineto{\pgfqpoint{5.286928in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{5.278344in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{5.270003in}{0.577282in}}%
\pgfpathlineto{\pgfqpoint{5.267955in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{5.261893in}{0.616223in}}%
\pgfpathlineto{\pgfqpoint{5.260895in}{0.616436in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{5.253028in}{0.594367in}}%
\pgfpathlineto{\pgfqpoint{5.249173in}{0.592998in}}%
\pgfpathlineto{\pgfqpoint{5.243483in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{5.241610in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{5.238823in}{0.586725in}}%
\pgfpathlineto{\pgfqpoint{5.236980in}{0.582436in}}%
\pgfpathlineto{\pgfqpoint{5.234237in}{0.577081in}}%
\pgfpathlineto{\pgfqpoint{5.232422in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{5.229721in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{5.228826in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{5.225273in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{5.223513in}{0.588932in}}%
\pgfpathlineto{\pgfqpoint{5.220023in}{0.599019in}}%
\pgfpathlineto{\pgfqpoint{5.217433in}{0.600235in}}%
\pgfpathlineto{\pgfqpoint{5.215719in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{5.213166in}{0.612627in}}%
\pgfpathlineto{\pgfqpoint{5.211477in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{5.208126in}{0.579337in}}%
\pgfpathlineto{\pgfqpoint{5.207295in}{0.579496in}}%
\pgfpathlineto{\pgfqpoint{5.205638in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{5.202354in}{0.620998in}}%
\pgfpathlineto{\pgfqpoint{5.200725in}{0.617421in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{5.196692in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{5.194299in}{0.621281in}}%
\pgfpathlineto{\pgfqpoint{5.192714in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{5.189570in}{0.587039in}}%
\pgfpathlineto{\pgfqpoint{5.188789in}{0.589127in}}%
\pgfpathlineto{\pgfqpoint{5.184915in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{5.184147in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{5.178822in}{0.586262in}}%
\pgfpathlineto{\pgfqpoint{5.178069in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{5.174334in}{0.597876in}}%
\pgfpathlineto{\pgfqpoint{5.173592in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{5.171379in}{0.581973in}}%
\pgfpathlineto{\pgfqpoint{5.169913in}{0.576886in}}%
\pgfpathlineto{\pgfqpoint{5.168454in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{5.165558in}{0.640953in}}%
\pgfpathlineto{\pgfqpoint{5.164838in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{5.160556in}{0.581923in}}%
\pgfpathlineto{\pgfqpoint{5.159849in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{5.157736in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{5.157036in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{5.154943in}{0.577870in}}%
\pgfpathlineto{\pgfqpoint{5.154249in}{0.579415in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{5.150118in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{5.149435in}{0.639367in}}%
\pgfpathlineto{\pgfqpoint{5.148074in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{5.146044in}{0.586207in}}%
\pgfpathlineto{\pgfqpoint{5.145371in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{5.143359in}{0.602930in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{5.140699in}{0.576927in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{0.578845in}}%
\pgfpathlineto{\pgfqpoint{5.138719in}{0.611701in}}%
\pgfpathlineto{\pgfqpoint{5.136100in}{0.714210in}}%
\pgfpathlineto{\pgfqpoint{5.135449in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{5.134151in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{5.130931in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{5.129653in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{5.127113in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{5.125222in}{0.611805in}}%
\pgfpathlineto{\pgfqpoint{5.124595in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{5.122098in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{5.120240in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{5.117168in}{0.584916in}}%
\pgfpathlineto{\pgfqpoint{5.114733in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{5.112318in}{0.577397in}}%
\pgfpathlineto{\pgfqpoint{5.110520in}{0.593063in}}%
\pgfpathlineto{\pgfqpoint{5.108140in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{5.106957in}{0.599936in}}%
\pgfpathlineto{\pgfqpoint{5.104605in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{5.102271in}{0.590588in}}%
\pgfpathlineto{\pgfqpoint{5.095949in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{5.094814in}{0.639279in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{0.638206in}}%
\pgfpathlineto{\pgfqpoint{5.092557in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{5.089203in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{5.088094in}{0.588140in}}%
\pgfpathlineto{\pgfqpoint{5.084244in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{5.083698in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{5.080983in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{5.077758in}{0.590929in}}%
\pgfpathlineto{\pgfqpoint{5.076691in}{0.598460in}}%
\pgfpathlineto{\pgfqpoint{5.074569in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{5.073513in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{5.070891in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{5.068291in}{0.601823in}}%
\pgfpathlineto{\pgfqpoint{5.067774in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{5.066228in}{0.592762in}}%
\pgfpathlineto{\pgfqpoint{5.065715in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{5.064179in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{5.062652in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{5.062145in}{0.620089in}}%
\pgfpathlineto{\pgfqpoint{5.059621in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{5.058618in}{0.589774in}}%
\pgfpathlineto{\pgfqpoint{5.056125in}{0.616961in}}%
\pgfpathlineto{\pgfqpoint{5.055133in}{0.610345in}}%
\pgfpathlineto{\pgfqpoint{5.052178in}{0.585509in}}%
\pgfpathlineto{\pgfqpoint{5.051200in}{0.588640in}}%
\pgfpathlineto{\pgfqpoint{5.048285in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{5.047319in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{5.044919in}{0.578545in}}%
\pgfpathlineto{\pgfqpoint{5.044442in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{5.041120in}{0.633820in}}%
\pgfpathlineto{\pgfqpoint{5.040177in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{5.035511in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{5.035048in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{5.034125in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{5.031830in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{5.031373in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{5.029100in}{0.584495in}}%
\pgfpathlineto{\pgfqpoint{5.028647in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{5.025498in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{5.025051in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{5.022825in}{0.583175in}}%
\pgfpathlineto{\pgfqpoint{5.022382in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{5.020177in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{5.019738in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{5.018424in}{0.619678in}}%
\pgfpathlineto{\pgfqpoint{5.016682in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{5.016248in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{5.014519in}{0.592820in}}%
\pgfpathlineto{\pgfqpoint{5.012371in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{5.011517in}{0.580742in}}%
\pgfpathlineto{\pgfqpoint{5.010240in}{0.584767in}}%
\pgfpathlineto{\pgfqpoint{5.008968in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{5.008545in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{5.007702in}{0.592338in}}%
\pgfpathlineto{\pgfqpoint{5.005603in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{5.004351in}{0.606761in}}%
\pgfpathlineto{\pgfqpoint{5.002690in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{5.002277in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{5.000216in}{0.590123in}}%
\pgfpathlineto{\pgfqpoint{4.996544in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{4.994926in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{4.994523in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{4.993318in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{4.991319in}{0.624946in}}%
\pgfpathlineto{\pgfqpoint{4.988939in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{4.988150in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{4.985404in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{4.985014in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{4.982297in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{4.981525in}{0.670181in}}%
\pgfpathlineto{\pgfqpoint{4.978841in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{4.978078in}{0.599765in}}%
\pgfpathlineto{\pgfqpoint{4.977317in}{0.594880in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{0.576909in}}%
\pgfpathlineto{\pgfqpoint{4.975047in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{4.972047in}{0.585326in}}%
\pgfpathlineto{\pgfqpoint{4.971674in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{4.970188in}{0.577221in}}%
\pgfpathlineto{\pgfqpoint{4.969817in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{4.968709in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{0.744732in}}%
\pgfpathlineto{\pgfqpoint{4.963589in}{0.775699in}}%
\pgfpathlineto{\pgfqpoint{4.963227in}{0.774137in}}%
\pgfpathlineto{\pgfqpoint{4.962143in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{4.961422in}{0.611848in}}%
\pgfpathlineto{\pgfqpoint{4.960704in}{0.635025in}}%
\pgfpathlineto{\pgfqpoint{4.958202in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{4.957136in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{4.955016in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{4.954312in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{4.952212in}{0.609816in}}%
\pgfpathlineto{\pgfqpoint{4.951516in}{0.604084in}}%
\pgfpathlineto{\pgfqpoint{4.949781in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{4.949436in}{0.588184in}}%
\pgfpathlineto{\pgfqpoint{4.948401in}{0.600144in}}%
\pgfpathlineto{\pgfqpoint{4.947713in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{4.946685in}{0.583271in}}%
\pgfpathlineto{\pgfqpoint{4.946343in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{4.943621in}{0.666239in}}%
\pgfpathlineto{\pgfqpoint{4.942944in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{4.940588in}{0.606690in}}%
\pgfpathlineto{\pgfqpoint{4.939919in}{0.603181in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{0.604427in}}%
\pgfpathlineto{\pgfqpoint{4.937255in}{0.639687in}}%
\pgfpathlineto{\pgfqpoint{4.936262in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{4.935273in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{4.934944in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{4.934615in}{0.626579in}}%
\pgfpathlineto{\pgfqpoint{4.934287in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{4.933304in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{4.931674in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{4.931349in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{4.930376in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{4.930052in}{0.586635in}}%
\pgfpathlineto{\pgfqpoint{4.929729in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{4.929406in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{4.928440in}{0.599605in}}%
\pgfpathlineto{\pgfqpoint{4.927476in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{4.927156in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{4.925878in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{4.925241in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{4.923022in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{4.922391in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{4.920820in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{4.920507in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{4.918945in}{0.641336in}}%
\pgfpathlineto{\pgfqpoint{4.918634in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{4.915539in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{4.914924in}{0.581038in}}%
\pgfpathlineto{\pgfqpoint{4.913698in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{4.912477in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{4.912173in}{0.650518in}}%
\pgfpathlineto{\pgfqpoint{4.910352in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{4.909748in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{4.908543in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{4.908243in}{0.622988in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{4.906446in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{4.904661in}{0.639151in}}%
\pgfpathlineto{\pgfqpoint{4.904068in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{4.901416in}{0.588871in}}%
\pgfpathlineto{\pgfqpoint{4.901122in}{0.594001in}}%
\pgfpathlineto{\pgfqpoint{4.899078in}{0.691115in}}%
\pgfpathlineto{\pgfqpoint{4.898496in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{4.896758in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{4.896470in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{4.893313in}{0.658799in}}%
\pgfpathlineto{\pgfqpoint{4.893028in}{0.653917in}}%
\pgfpathlineto{\pgfqpoint{4.891322in}{0.583334in}}%
\pgfpathlineto{\pgfqpoint{4.890756in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{4.889626in}{0.619580in}}%
\pgfpathlineto{\pgfqpoint{4.889344in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{4.887940in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{4.887100in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{4.886263in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{4.885984in}{0.587239in}}%
\pgfpathlineto{\pgfqpoint{4.885150in}{0.582355in}}%
\pgfpathlineto{\pgfqpoint{4.884596in}{0.583676in}}%
\pgfpathlineto{\pgfqpoint{4.883214in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{4.882112in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{4.880742in}{0.696648in}}%
\pgfpathlineto{\pgfqpoint{4.880469in}{0.692542in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{4.877478in}{0.611913in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{4.875591in}{0.635941in}}%
\pgfpathlineto{\pgfqpoint{4.874251in}{0.616111in}}%
\pgfpathlineto{\pgfqpoint{4.871853in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{4.871588in}{0.577774in}}%
\pgfpathlineto{\pgfqpoint{4.869475in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{4.868686in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{4.867900in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{4.867377in}{0.587602in}}%
\pgfpathlineto{\pgfqpoint{4.866073in}{0.604701in}}%
\pgfpathlineto{\pgfqpoint{4.865553in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{4.864257in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{4.863741in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{4.861427in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{4.860660in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{4.859385in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{4.858877in}{0.598267in}}%
\pgfpathlineto{\pgfqpoint{4.857358in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{4.856853in}{0.653017in}}%
\pgfpathlineto{\pgfqpoint{4.854593in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{4.853843in}{0.594221in}}%
\pgfpathlineto{\pgfqpoint{4.853095in}{0.607111in}}%
\pgfpathlineto{\pgfqpoint{4.852598in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{4.851605in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{4.851111in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{4.850123in}{0.604576in}}%
\pgfpathlineto{\pgfqpoint{4.849877in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{4.848894in}{0.586858in}}%
\pgfpathlineto{\pgfqpoint{4.848403in}{0.591731in}}%
\pgfpathlineto{\pgfqpoint{4.847914in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{0.593901in}}%
\pgfpathlineto{\pgfqpoint{4.846693in}{0.580860in}}%
\pgfpathlineto{\pgfqpoint{4.846207in}{0.589663in}}%
\pgfpathlineto{\pgfqpoint{4.844751in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{4.844026in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{4.842822in}{0.579977in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{0.593382in}}%
\pgfpathlineto{\pgfqpoint{4.841144in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{4.840666in}{0.637362in}}%
\pgfpathlineto{\pgfqpoint{4.839001in}{0.576677in}}%
\pgfpathlineto{\pgfqpoint{4.838527in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{4.837817in}{0.582423in}}%
\pgfpathlineto{\pgfqpoint{4.837344in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{4.836402in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{4.835932in}{0.577967in}}%
\pgfpathlineto{\pgfqpoint{4.833826in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{4.832663in}{0.604198in}}%
\pgfpathlineto{\pgfqpoint{4.832431in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{4.831042in}{0.577196in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{4.829430in}{0.599034in}}%
\pgfpathlineto{\pgfqpoint{4.828971in}{0.594579in}}%
\pgfpathlineto{\pgfqpoint{4.827827in}{0.576800in}}%
\pgfpathlineto{\pgfqpoint{4.827370in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{4.826459in}{0.584900in}}%
\pgfpathlineto{\pgfqpoint{4.826005in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{4.824872in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{4.824420in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{4.823068in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{4.822395in}{0.582026in}}%
\pgfpathlineto{\pgfqpoint{4.821723in}{0.579777in}}%
\pgfpathlineto{\pgfqpoint{4.821499in}{0.580459in}}%
\pgfpathlineto{\pgfqpoint{4.820161in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{4.819494in}{0.595820in}}%
\pgfpathlineto{\pgfqpoint{4.818165in}{0.576681in}}%
\pgfpathlineto{\pgfqpoint{4.817723in}{0.577894in}}%
\pgfpathlineto{\pgfqpoint{4.816841in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{4.816402in}{0.580728in}}%
\pgfpathlineto{\pgfqpoint{4.815743in}{0.577740in}}%
\pgfpathlineto{\pgfqpoint{4.815305in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{4.813777in}{0.605454in}}%
\pgfpathlineto{\pgfqpoint{4.813124in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{4.810959in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{4.810528in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{4.810313in}{0.577817in}}%
\pgfpathlineto{\pgfqpoint{4.810313in}{0.577817in}}%
\pgfpathlineto{\pgfqpoint{4.809239in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{4.808810in}{0.589243in}}%
\pgfpathlineto{\pgfqpoint{4.808169in}{0.579787in}}%
\pgfpathlineto{\pgfqpoint{4.807742in}{0.585781in}}%
\pgfpathlineto{\pgfqpoint{4.806252in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{4.805828in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{4.804559in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{4.803926in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{4.803085in}{0.608578in}}%
\pgfpathlineto{\pgfqpoint{4.802666in}{0.599512in}}%
\pgfpathlineto{\pgfqpoint{4.802037in}{0.583968in}}%
\pgfpathlineto{\pgfqpoint{4.801410in}{0.593690in}}%
\pgfpathlineto{\pgfqpoint{4.800576in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{4.799952in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{4.798915in}{0.588260in}}%
\pgfpathlineto{\pgfqpoint{4.798501in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{4.796647in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{4.796031in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{4.794599in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{4.793988in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{4.793175in}{0.613440in}}%
\pgfpathlineto{\pgfqpoint{4.792364in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{4.791959in}{0.628220in}}%
\pgfpathlineto{\pgfqpoint{4.790346in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{4.789743in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{4.787146in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{4.786748in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{4.786550in}{0.579797in}}%
\pgfpathlineto{\pgfqpoint{4.785955in}{0.591759in}}%
\pgfpathlineto{\pgfqpoint{4.784177in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{4.782998in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{4.780849in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{4.779877in}{0.596940in}}%
\pgfpathlineto{\pgfqpoint{4.779102in}{0.617794in}}%
\pgfpathlineto{\pgfqpoint{4.778329in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{4.777750in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{4.776981in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{4.776405in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{4.775639in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{4.775256in}{0.610396in}}%
\pgfpathlineto{\pgfqpoint{4.774112in}{0.576584in}}%
\pgfpathlineto{\pgfqpoint{4.773542in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{4.773163in}{0.581416in}}%
\pgfpathlineto{\pgfqpoint{4.769956in}{0.682757in}}%
\pgfpathlineto{\pgfqpoint{4.769581in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{0.578931in}}%
\pgfpathlineto{\pgfqpoint{4.767155in}{0.580363in}}%
\pgfpathlineto{\pgfqpoint{4.766598in}{0.594029in}}%
\pgfpathlineto{\pgfqpoint{4.765672in}{0.628832in}}%
\pgfpathlineto{\pgfqpoint{4.765303in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{4.764565in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{4.764197in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{4.763462in}{0.649387in}}%
\pgfpathlineto{\pgfqpoint{4.762912in}{0.626205in}}%
\pgfpathlineto{\pgfqpoint{4.761997in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{4.761450in}{0.594672in}}%
\pgfpathlineto{\pgfqpoint{4.761268in}{0.598115in}}%
\pgfpathlineto{\pgfqpoint{4.760904in}{0.594677in}}%
\pgfpathlineto{\pgfqpoint{4.760904in}{0.594677in}}%
\pgfpathlineto{\pgfqpoint{4.759995in}{0.577478in}}%
\pgfpathlineto{\pgfqpoint{4.759633in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{4.757827in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{4.757108in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{4.756749in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{4.756570in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.756570in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{4.755496in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{4.755139in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{4.753893in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{4.753183in}{0.592140in}}%
\pgfpathlineto{\pgfqpoint{4.752652in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{4.751945in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{4.751593in}{0.598312in}}%
\pgfpathlineto{\pgfqpoint{4.750889in}{0.608136in}}%
\pgfpathlineto{\pgfqpoint{4.750362in}{0.601838in}}%
\pgfpathlineto{\pgfqpoint{4.749485in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{4.749136in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{4.748263in}{0.622622in}}%
\pgfpathlineto{\pgfqpoint{4.747741in}{0.609707in}}%
\pgfpathlineto{\pgfqpoint{4.746352in}{0.576578in}}%
\pgfpathlineto{\pgfqpoint{4.746006in}{0.576960in}}%
\pgfpathlineto{\pgfqpoint{4.745488in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{4.743424in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{4.743081in}{0.727107in}}%
\pgfpathlineto{\pgfqpoint{4.742910in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{4.742910in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{4.741714in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{4.741203in}{0.629015in}}%
\pgfpathlineto{\pgfqpoint{4.741033in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{4.740863in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{4.740863in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{4.740184in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{4.739676in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{4.739169in}{0.705799in}}%
\pgfpathlineto{\pgfqpoint{4.738494in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{4.737989in}{0.588830in}}%
\pgfpathlineto{\pgfqpoint{4.737652in}{0.622328in}}%
\pgfpathlineto{\pgfqpoint{4.737652in}{0.622328in}}%
\pgfpathlineto{\pgfqpoint{4.736813in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{4.736311in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{4.734143in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{4.733646in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{4.732652in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{4.731663in}{0.708250in}}%
\pgfpathlineto{\pgfqpoint{4.731169in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{4.730348in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{4.729202in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{4.728061in}{0.624983in}}%
\pgfpathlineto{\pgfqpoint{4.727574in}{0.602883in}}%
\pgfpathlineto{\pgfqpoint{4.726925in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{4.726439in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{4.725147in}{0.662430in}}%
\pgfpathlineto{\pgfqpoint{4.724504in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{4.724022in}{0.687283in}}%
\pgfpathlineto{\pgfqpoint{4.722901in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{4.722262in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{4.721943in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{4.721784in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{4.721784in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{4.721148in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{4.720513in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{4.720037in}{0.639268in}}%
\pgfpathlineto{\pgfqpoint{4.718931in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{4.718301in}{0.591449in}}%
\pgfpathlineto{\pgfqpoint{4.717201in}{0.655073in}}%
\pgfpathlineto{\pgfqpoint{4.716575in}{0.640219in}}%
\pgfpathlineto{\pgfqpoint{4.715170in}{0.576913in}}%
\pgfpathlineto{\pgfqpoint{4.714548in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{4.713462in}{0.675069in}}%
\pgfpathlineto{\pgfqpoint{4.712844in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{4.710996in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{4.710842in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{4.710842in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{4.710842in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{4.710229in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{4.709923in}{0.590025in}}%
\pgfpathlineto{\pgfqpoint{4.709617in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{4.709617in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{4.709007in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{4.708702in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{4.706880in}{0.681443in}}%
\pgfpathlineto{\pgfqpoint{4.706426in}{0.656720in}}%
\pgfpathlineto{\pgfqpoint{4.705370in}{0.577809in}}%
\pgfpathlineto{\pgfqpoint{4.704768in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{4.704017in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{4.703119in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{4.702671in}{0.631387in}}%
\pgfpathlineto{\pgfqpoint{4.701628in}{0.581969in}}%
\pgfpathlineto{\pgfqpoint{4.701034in}{0.585461in}}%
\pgfpathlineto{\pgfqpoint{4.700441in}{0.589508in}}%
\pgfpathlineto{\pgfqpoint{4.699997in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{4.699259in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{4.699259in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{4.697347in}{0.637302in}}%
\pgfpathlineto{\pgfqpoint{4.696908in}{0.622691in}}%
\pgfpathlineto{\pgfqpoint{4.696031in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{4.695448in}{0.593926in}}%
\pgfpathlineto{\pgfqpoint{4.694866in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{4.693706in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{4.693417in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{4.691974in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{4.691687in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{4.690539in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{4.689538in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{4.688683in}{0.595925in}}%
\pgfpathlineto{\pgfqpoint{4.688256in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{4.687831in}{0.618802in}}%
\pgfpathlineto{\pgfqpoint{4.687264in}{0.610190in}}%
\pgfpathlineto{\pgfqpoint{4.685992in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{4.685710in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{4.684866in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{4.684164in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{4.683046in}{0.598228in}}%
\pgfpathlineto{\pgfqpoint{4.682488in}{0.578145in}}%
\pgfpathlineto{\pgfqpoint{4.681931in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{4.680682in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{4.679990in}{0.649625in}}%
\pgfpathlineto{\pgfqpoint{4.679438in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{4.678063in}{0.603160in}}%
\pgfpathlineto{\pgfqpoint{4.677788in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{4.677788in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{4.677377in}{0.621422in}}%
\pgfpathlineto{\pgfqpoint{4.676967in}{0.610037in}}%
\pgfpathlineto{\pgfqpoint{4.676967in}{0.610037in}}%
\pgfpathlineto{\pgfqpoint{4.676011in}{0.582406in}}%
\pgfpathlineto{\pgfqpoint{4.675330in}{0.588052in}}%
\pgfpathlineto{\pgfqpoint{4.674651in}{0.619377in}}%
\pgfpathlineto{\pgfqpoint{4.673974in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{4.673568in}{0.628440in}}%
\pgfpathlineto{\pgfqpoint{4.672219in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{4.670743in}{0.630846in}}%
\pgfpathlineto{\pgfqpoint{4.670075in}{0.620412in}}%
\pgfpathlineto{\pgfqpoint{4.669407in}{0.600663in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{4.668343in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{4.667813in}{0.620928in}}%
\pgfpathlineto{\pgfqpoint{4.666754in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{4.666358in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{4.665042in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{4.664386in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{4.662819in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{4.662428in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{4.661518in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{4.661000in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{4.660612in}{0.595085in}}%
\pgfpathlineto{\pgfqpoint{4.660353in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{4.660353in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{4.659064in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{4.658549in}{0.659325in}}%
\pgfpathlineto{\pgfqpoint{4.656374in}{0.587990in}}%
\pgfpathlineto{\pgfqpoint{4.655865in}{0.606706in}}%
\pgfpathlineto{\pgfqpoint{4.654088in}{0.649657in}}%
\pgfpathlineto{\pgfqpoint{4.653709in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{4.652700in}{0.577733in}}%
\pgfpathlineto{\pgfqpoint{4.651946in}{0.584923in}}%
\pgfpathlineto{\pgfqpoint{4.651444in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.650442in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{4.650193in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{4.650068in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{4.650068in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{4.648202in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{4.648078in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{4.645487in}{0.699488in}}%
\pgfpathlineto{\pgfqpoint{4.644996in}{0.659376in}}%
\pgfpathlineto{\pgfqpoint{4.643894in}{0.578366in}}%
\pgfpathlineto{\pgfqpoint{4.643406in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{0.577855in}}%
\pgfpathlineto{\pgfqpoint{4.642796in}{0.578700in}}%
\pgfpathlineto{\pgfqpoint{4.642796in}{0.578700in}}%
\pgfpathlineto{\pgfqpoint{4.641703in}{0.617974in}}%
\pgfpathlineto{\pgfqpoint{4.640976in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{4.640492in}{0.578125in}}%
\pgfpathlineto{\pgfqpoint{4.640130in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{4.640130in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{0.621139in}}%
\pgfpathlineto{\pgfqpoint{4.638926in}{0.600863in}}%
\pgfpathlineto{\pgfqpoint{4.638566in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{4.638087in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{4.638087in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{4.637130in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{4.636533in}{0.619234in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{0.598338in}}%
\pgfpathlineto{\pgfqpoint{4.635107in}{0.578725in}}%
\pgfpathlineto{\pgfqpoint{4.634515in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{4.634042in}{0.593507in}}%
\pgfpathlineto{\pgfqpoint{4.633569in}{0.589356in}}%
\pgfpathlineto{\pgfqpoint{4.633569in}{0.589356in}}%
\pgfpathlineto{\pgfqpoint{4.632862in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{4.632392in}{0.584753in}}%
\pgfpathlineto{\pgfqpoint{4.630168in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{4.630051in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{4.628888in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{4.628192in}{0.609232in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{4.626921in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{0.617158in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{4.626229in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{4.625999in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{4.625884in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{4.625884in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{4.624966in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{4.624509in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{4.623823in}{0.586438in}}%
\pgfpathlineto{\pgfqpoint{4.623595in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{4.623139in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{4.622457in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{4.621889in}{0.640732in}}%
\pgfpathlineto{\pgfqpoint{4.620645in}{0.577954in}}%
\pgfpathlineto{\pgfqpoint{4.620419in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{4.619518in}{0.651501in}}%
\pgfpathlineto{\pgfqpoint{4.618732in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{4.618507in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{4.618395in}{0.608266in}}%
\pgfpathlineto{\pgfqpoint{4.618395in}{0.608266in}}%
\pgfpathlineto{\pgfqpoint{4.617948in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{4.617500in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{4.617500in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{4.616831in}{0.578208in}}%
\pgfpathlineto{\pgfqpoint{4.615941in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{0.588924in}}%
\pgfpathlineto{\pgfqpoint{4.614611in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{4.614169in}{0.612406in}}%
\pgfpathlineto{\pgfqpoint{4.612846in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{4.612736in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{4.612736in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{4.612736in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{4.612517in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{4.611639in}{0.665182in}}%
\pgfpathlineto{\pgfqpoint{4.611202in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{4.609023in}{0.577211in}}%
\pgfpathlineto{\pgfqpoint{4.608698in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{4.608373in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{4.607508in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{4.607184in}{0.586578in}}%
\pgfpathlineto{\pgfqpoint{4.606969in}{0.585464in}}%
\pgfpathlineto{\pgfqpoint{4.606969in}{0.585464in}}%
\pgfpathlineto{\pgfqpoint{4.605464in}{0.576638in}}%
\pgfpathlineto{\pgfqpoint{4.605142in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{4.602902in}{0.586142in}}%
\pgfpathlineto{\pgfqpoint{4.602795in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{4.601841in}{0.578565in}}%
\pgfpathlineto{\pgfqpoint{4.601417in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{4.600151in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{4.599625in}{0.605745in}}%
\pgfpathlineto{\pgfqpoint{4.598367in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{4.598262in}{0.587501in}}%
\pgfpathlineto{\pgfqpoint{4.597739in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{4.597218in}{0.589273in}}%
\pgfpathlineto{\pgfqpoint{4.596905in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{4.596593in}{0.584913in}}%
\pgfpathlineto{\pgfqpoint{4.596593in}{0.584913in}}%
\pgfpathlineto{\pgfqpoint{4.595865in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{4.595243in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{4.594623in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{4.594003in}{0.586988in}}%
\pgfpathlineto{\pgfqpoint{4.593283in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{4.592769in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{4.592358in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{4.592358in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{4.591539in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{4.590926in}{0.583146in}}%
\pgfpathlineto{\pgfqpoint{4.590213in}{0.599996in}}%
\pgfpathlineto{\pgfqpoint{4.589806in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{4.589501in}{0.579373in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{0.584674in}}%
\pgfpathlineto{\pgfqpoint{4.589298in}{0.584674in}}%
\pgfpathlineto{\pgfqpoint{4.588588in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{4.588083in}{0.599642in}}%
\pgfpathlineto{\pgfqpoint{4.587578in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{4.586169in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{4.585868in}{0.679217in}}%
\pgfpathlineto{\pgfqpoint{4.585667in}{0.666142in}}%
\pgfpathlineto{\pgfqpoint{4.585667in}{0.666142in}}%
\pgfpathlineto{\pgfqpoint{4.584866in}{0.579230in}}%
\pgfpathlineto{\pgfqpoint{4.584068in}{0.604142in}}%
\pgfpathlineto{\pgfqpoint{4.583470in}{0.630692in}}%
\pgfpathlineto{\pgfqpoint{4.583073in}{0.610807in}}%
\pgfpathlineto{\pgfqpoint{4.582477in}{0.576667in}}%
\pgfpathlineto{\pgfqpoint{4.581883in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{4.581092in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{4.580698in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{4.580304in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{4.579419in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{4.578733in}{0.637496in}}%
\pgfpathlineto{\pgfqpoint{4.578146in}{0.596420in}}%
\pgfpathlineto{\pgfqpoint{4.577561in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.592885in}}%
\pgfpathlineto{\pgfqpoint{4.576685in}{0.669485in}}%
\pgfpathlineto{\pgfqpoint{4.576199in}{0.604526in}}%
\pgfpathlineto{\pgfqpoint{4.575327in}{0.576694in}}%
\pgfpathlineto{\pgfqpoint{4.575037in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{4.574554in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{4.574071in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{4.574071in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{4.573879in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{4.573398in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{4.573398in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{4.572534in}{0.599614in}}%
\pgfpathlineto{\pgfqpoint{4.572055in}{0.593726in}}%
\pgfpathlineto{\pgfqpoint{4.571959in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{4.571959in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{4.571959in}{0.593324in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{4.571195in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{4.570813in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{4.570623in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{4.570623in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{4.570052in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{4.569482in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{4.568441in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{4.568157in}{0.581337in}}%
\pgfpathlineto{\pgfqpoint{4.567591in}{0.598405in}}%
\pgfpathlineto{\pgfqpoint{4.566744in}{0.593002in}}%
\pgfpathlineto{\pgfqpoint{4.565431in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{4.565244in}{0.585723in}}%
\pgfpathlineto{\pgfqpoint{4.564684in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{4.564217in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{4.563845in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{4.563845in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{4.563380in}{0.625835in}}%
\pgfpathlineto{\pgfqpoint{4.562916in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{4.562916in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{4.562545in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{4.561712in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{4.560605in}{0.595850in}}%
\pgfpathlineto{\pgfqpoint{4.560238in}{0.587344in}}%
\pgfpathlineto{\pgfqpoint{4.559870in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{4.559045in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{4.558313in}{0.671612in}}%
\pgfpathlineto{\pgfqpoint{4.557857in}{0.608017in}}%
\pgfpathlineto{\pgfqpoint{4.557584in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{4.556674in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{4.555858in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{4.555405in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{4.554863in}{0.578397in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{0.586622in}}%
\pgfpathlineto{\pgfqpoint{4.554142in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{4.553602in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{4.553333in}{0.605569in}}%
\pgfpathlineto{\pgfqpoint{4.552974in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{0.608731in}}%
\pgfpathlineto{\pgfqpoint{4.551275in}{0.587936in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{0.576727in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{0.579080in}}%
\pgfpathlineto{\pgfqpoint{4.548259in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{4.547641in}{0.598483in}}%
\pgfpathlineto{\pgfqpoint{4.547201in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{4.546762in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{4.546762in}{0.603099in}}%
\pgfpathlineto{\pgfqpoint{4.546411in}{0.582082in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{4.546060in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{4.545535in}{0.653654in}}%
\pgfpathlineto{\pgfqpoint{4.545186in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{4.545186in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{4.544836in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{4.544052in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{4.543444in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{4.542490in}{0.577546in}}%
\pgfpathlineto{\pgfqpoint{4.541713in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{4.541195in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{4.540851in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{4.540851in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{4.540593in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{4.540335in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{4.540335in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{4.539906in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{4.539477in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{4.539477in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{4.539306in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{4.538622in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{4.538622in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{4.538110in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{4.537343in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{4.537003in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{4.535563in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{4.533793in}{0.607094in}}%
\pgfpathlineto{\pgfqpoint{4.533373in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{4.532787in}{0.576651in}}%
\pgfpathlineto{\pgfqpoint{4.532117in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{4.531533in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{4.531033in}{0.587389in}}%
\pgfpathlineto{\pgfqpoint{4.530867in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{4.530618in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{4.530618in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{4.530451in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{4.530202in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{4.530202in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{4.529539in}{0.578264in}}%
\pgfpathlineto{\pgfqpoint{4.529291in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{4.529291in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{4.528960in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{4.528795in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{4.528795in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{4.528464in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{4.528135in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{4.528135in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{4.527394in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{4.527065in}{0.587458in}}%
\pgfpathlineto{\pgfqpoint{4.526819in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{4.526655in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{4.526655in}{0.584304in}}%
\pgfpathlineto{\pgfqpoint{4.526245in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{4.525509in}{0.578035in}}%
\pgfpathlineto{\pgfqpoint{4.524530in}{0.579345in}}%
\pgfpathlineto{\pgfqpoint{4.524286in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{4.524124in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{4.524124in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{4.523474in}{0.601978in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{4.522907in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{4.522745in}{0.580700in}}%
\pgfpathlineto{\pgfqpoint{4.522745in}{0.580700in}}%
\pgfpathlineto{\pgfqpoint{4.522179in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{4.521695in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{4.521533in}{0.577054in}}%
\pgfpathlineto{\pgfqpoint{4.521372in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{4.521372in}{0.580722in}}%
\pgfpathlineto{\pgfqpoint{4.521050in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{4.520247in}{0.584978in}}%
\pgfpathlineto{\pgfqpoint{4.519846in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{4.519686in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{4.519686in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{4.518327in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{4.518009in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{4.516658in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{4.516341in}{0.580201in}}%
\pgfpathlineto{\pgfqpoint{4.516183in}{0.579462in}}%
\pgfpathlineto{\pgfqpoint{4.516183in}{0.579462in}}%
\pgfpathlineto{\pgfqpoint{4.516025in}{0.578383in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{4.515314in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{4.514604in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{4.514447in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{4.514368in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{4.514368in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{4.512800in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{4.512409in}{0.596283in}}%
\pgfpathlineto{\pgfqpoint{4.511551in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{4.511006in}{0.588832in}}%
\pgfpathlineto{\pgfqpoint{4.510850in}{0.584091in}}%
\pgfpathlineto{\pgfqpoint{4.510850in}{0.584091in}}%
\pgfpathlineto{\pgfqpoint{4.510695in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{4.510540in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{4.510540in}{0.584036in}}%
\pgfpathlineto{\pgfqpoint{4.509223in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{4.508991in}{0.640741in}}%
\pgfpathlineto{\pgfqpoint{4.508682in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{0.592179in}}%
\pgfpathlineto{\pgfqpoint{4.507528in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{4.506607in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{4.506377in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{4.506224in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{4.506224in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{4.505918in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{4.505689in}{0.590835in}}%
\pgfpathlineto{\pgfqpoint{4.505689in}{0.590835in}}%
\pgfpathlineto{\pgfqpoint{4.505537in}{0.577547in}}%
\pgfpathlineto{\pgfqpoint{4.505384in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{4.505384in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{4.505079in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{4.504850in}{0.594654in}}%
\pgfpathlineto{\pgfqpoint{4.504850in}{0.594654in}}%
\pgfpathlineto{\pgfqpoint{4.504698in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{4.504622in}{0.588943in}}%
\pgfpathlineto{\pgfqpoint{4.504622in}{0.588943in}}%
\pgfpathlineto{\pgfqpoint{4.504166in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{4.503483in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{4.503104in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{4.502877in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{4.502877in}{0.601245in}}%
\pgfpathlineto{\pgfqpoint{4.502651in}{0.620835in}}%
\pgfpathlineto{\pgfqpoint{4.502500in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{4.502500in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{4.502348in}{0.585823in}}%
\pgfpathlineto{\pgfqpoint{4.502198in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{4.502198in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{4.501820in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{4.501519in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{4.501519in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{4.501369in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{0.602105in}}%
\pgfpathlineto{\pgfqpoint{4.501143in}{0.602105in}}%
\pgfpathlineto{\pgfqpoint{4.500842in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{4.500542in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{4.500542in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{4.499643in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{4.499269in}{0.584527in}}%
\pgfpathlineto{\pgfqpoint{4.498821in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{4.498523in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{4.498374in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{4.497482in}{0.578802in}}%
\pgfpathlineto{\pgfqpoint{4.497111in}{0.603595in}}%
\pgfpathlineto{\pgfqpoint{4.496888in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{4.496740in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{4.496740in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{4.496370in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{4.495926in}{0.603949in}}%
\pgfpathlineto{\pgfqpoint{4.495926in}{0.603949in}}%
\pgfpathlineto{\pgfqpoint{4.495631in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{4.495336in}{0.608178in}}%
\pgfpathlineto{\pgfqpoint{4.495336in}{0.608178in}}%
\pgfpathlineto{\pgfqpoint{4.494820in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{4.494159in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{4.493572in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{4.492987in}{0.599574in}}%
\pgfpathlineto{\pgfqpoint{4.492037in}{0.580990in}}%
\pgfpathlineto{\pgfqpoint{4.491819in}{0.589682in}}%
\pgfpathlineto{\pgfqpoint{4.491382in}{0.631009in}}%
\pgfpathlineto{\pgfqpoint{4.491091in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{4.491091in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{4.490873in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{4.490511in}{0.596150in}}%
\pgfpathlineto{\pgfqpoint{4.490511in}{0.596150in}}%
\pgfpathlineto{\pgfqpoint{4.490438in}{0.597827in}}%
\pgfpathlineto{\pgfqpoint{4.490366in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{4.490366in}{0.596939in}}%
\pgfpathlineto{\pgfqpoint{4.489208in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{4.489064in}{0.585804in}}%
\pgfpathlineto{\pgfqpoint{4.488415in}{0.640593in}}%
\pgfpathlineto{\pgfqpoint{4.487983in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{4.487696in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{4.487265in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{4.486764in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{4.485977in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{4.485763in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.485549in}{0.577314in}}%
\pgfpathlineto{\pgfqpoint{4.484552in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{4.484339in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{4.484126in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{4.483488in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{4.482993in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{4.482922in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{4.482922in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{4.482922in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{4.482428in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{4.482005in}{0.584346in}}%
\pgfpathlineto{\pgfqpoint{4.482005in}{0.584346in}}%
\pgfpathlineto{\pgfqpoint{4.481935in}{0.582491in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{4.481864in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{4.481091in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{4.480740in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{4.480600in}{0.583850in}}%
\pgfpathlineto{\pgfqpoint{4.480529in}{0.587520in}}%
\pgfpathlineto{\pgfqpoint{4.480529in}{0.587520in}}%
\pgfpathlineto{\pgfqpoint{4.480249in}{0.610982in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{4.480039in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{4.479829in}{0.579014in}}%
\pgfpathlineto{\pgfqpoint{4.479689in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{4.479689in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{4.479550in}{0.600630in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{4.479131in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{4.478922in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{4.478922in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{4.478782in}{0.604831in}}%
\pgfpathlineto{\pgfqpoint{4.478573in}{0.593395in}}%
\pgfpathlineto{\pgfqpoint{4.478573in}{0.593395in}}%
\pgfpathlineto{\pgfqpoint{4.478364in}{0.582153in}}%
\pgfpathlineto{\pgfqpoint{4.478225in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{4.478225in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{4.477878in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{4.477184in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{4.476976in}{0.581010in}}%
\pgfpathlineto{\pgfqpoint{4.476768in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{4.476768in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{4.475870in}{0.626444in}}%
\pgfpathlineto{\pgfqpoint{4.475594in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{0.586590in}}%
\pgfpathlineto{\pgfqpoint{4.475319in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{4.475319in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{4.474837in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{4.474219in}{0.596828in}}%
\pgfpathlineto{\pgfqpoint{4.473602in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{4.473328in}{0.593027in}}%
\pgfpathlineto{\pgfqpoint{4.473328in}{0.593027in}}%
\pgfpathlineto{\pgfqpoint{4.472918in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{4.472509in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{4.472509in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{0.590446in}}%
\pgfpathlineto{\pgfqpoint{4.472100in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{4.472100in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{4.471419in}{0.606925in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{4.470944in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{4.470808in}{0.592566in}}%
\pgfpathlineto{\pgfqpoint{4.470808in}{0.592566in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{4.469996in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{4.469996in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{4.469725in}{0.576578in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{4.469185in}{0.596857in}}%
\pgfpathlineto{\pgfqpoint{4.468848in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{4.468512in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{4.468512in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{4.468243in}{0.585746in}}%
\pgfpathlineto{\pgfqpoint{4.467974in}{0.595172in}}%
\pgfpathlineto{\pgfqpoint{4.467974in}{0.595172in}}%
\pgfpathlineto{\pgfqpoint{4.467772in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{4.467571in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{4.467571in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{4.467370in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{4.467236in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{4.467236in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{4.466901in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{4.466700in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{4.466700in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{4.466500in}{0.578567in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{0.602053in}}%
\pgfpathlineto{\pgfqpoint{4.466099in}{0.657062in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{4.465166in}{0.582473in}}%
\pgfpathlineto{\pgfqpoint{4.464967in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{4.464967in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{4.464037in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{4.464037in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{4.463706in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{4.463442in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{4.463442in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{4.463309in}{0.620115in}}%
\pgfpathlineto{\pgfqpoint{4.463177in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{4.463177in}{0.609839in}}%
\pgfpathlineto{\pgfqpoint{4.462979in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{4.462781in}{0.608607in}}%
\pgfpathlineto{\pgfqpoint{4.462781in}{0.608607in}}%
\pgfpathlineto{\pgfqpoint{4.462649in}{0.617872in}}%
\pgfpathlineto{\pgfqpoint{4.462583in}{0.615216in}}%
\pgfpathlineto{\pgfqpoint{4.462583in}{0.615216in}}%
\pgfpathlineto{\pgfqpoint{4.462253in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{4.461267in}{0.587893in}}%
\pgfpathlineto{\pgfqpoint{4.461005in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{4.460939in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{4.460939in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{4.459826in}{0.667030in}}%
\pgfpathlineto{\pgfqpoint{4.459565in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{4.459369in}{0.602113in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{4.459174in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{4.458913in}{0.641770in}}%
\pgfpathlineto{\pgfqpoint{4.458588in}{0.621652in}}%
\pgfpathlineto{\pgfqpoint{4.458588in}{0.621652in}}%
\pgfpathlineto{\pgfqpoint{4.457030in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{4.456966in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{4.455160in}{0.652601in}}%
\pgfpathlineto{\pgfqpoint{4.454646in}{0.628128in}}%
\pgfpathlineto{\pgfqpoint{4.454197in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{4.453813in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{4.453813in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{4.453429in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{4.453109in}{0.624061in}}%
\pgfpathlineto{\pgfqpoint{4.453109in}{0.624061in}}%
\pgfpathlineto{\pgfqpoint{4.452854in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{4.452535in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{4.452535in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{4.452408in}{0.628701in}}%
\pgfpathlineto{\pgfqpoint{4.452344in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{4.452344in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{4.452026in}{0.589905in}}%
\pgfpathlineto{\pgfqpoint{4.451327in}{0.621425in}}%
\pgfpathlineto{\pgfqpoint{4.451010in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{4.450629in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{4.450629in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{4.450123in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{4.449871in}{0.621642in}}%
\pgfpathlineto{\pgfqpoint{4.449681in}{0.653335in}}%
\pgfpathlineto{\pgfqpoint{4.449492in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{4.449492in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{4.449366in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{4.449240in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{4.449240in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{0.659592in}}%
\pgfpathlineto{\pgfqpoint{4.448925in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{4.448925in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{4.448673in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{4.448422in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.448422in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.448296in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{4.448170in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{4.448170in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{4.447919in}{0.579474in}}%
\pgfpathlineto{\pgfqpoint{4.447167in}{0.644882in}}%
\pgfpathlineto{\pgfqpoint{4.446980in}{0.703314in}}%
\pgfpathlineto{\pgfqpoint{4.446792in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{4.446792in}{0.660498in}}%
\pgfpathlineto{\pgfqpoint{4.445981in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{4.445483in}{0.731240in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{0.674717in}}%
\pgfpathlineto{\pgfqpoint{4.445296in}{0.674717in}}%
\pgfpathlineto{\pgfqpoint{4.444489in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{4.444117in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{4.443190in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{4.442943in}{0.627344in}}%
\pgfpathlineto{\pgfqpoint{4.442758in}{0.650844in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{0.637225in}}%
\pgfpathlineto{\pgfqpoint{4.442634in}{0.637225in}}%
\pgfpathlineto{\pgfqpoint{4.441957in}{0.578399in}}%
\pgfpathlineto{\pgfqpoint{4.441650in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{4.441343in}{0.708934in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{4.440608in}{0.576652in}}%
\pgfpathlineto{\pgfqpoint{4.439753in}{0.598942in}}%
\pgfpathlineto{\pgfqpoint{4.439509in}{0.621317in}}%
\pgfpathlineto{\pgfqpoint{4.439326in}{0.604355in}}%
\pgfpathlineto{\pgfqpoint{4.439326in}{0.604355in}}%
\pgfpathlineto{\pgfqpoint{4.439082in}{0.576739in}}%
\pgfpathlineto{\pgfqpoint{4.438899in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{4.438899in}{0.594660in}}%
\pgfpathlineto{\pgfqpoint{4.438292in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{4.437746in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{4.437261in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{4.437080in}{0.597229in}}%
\pgfpathlineto{\pgfqpoint{4.437080in}{0.597229in}}%
\pgfpathlineto{\pgfqpoint{4.436778in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{4.436476in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{4.436476in}{0.608321in}}%
\pgfpathlineto{\pgfqpoint{4.435632in}{0.579786in}}%
\pgfpathlineto{\pgfqpoint{4.435271in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{4.434791in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{4.434671in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{4.434671in}{0.582178in}}%
\pgfpathlineto{\pgfqpoint{4.434312in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{4.433474in}{0.615225in}}%
\pgfpathlineto{\pgfqpoint{4.433295in}{0.579614in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{4.433116in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{4.432937in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{4.432758in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{4.432758in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{4.432580in}{0.585941in}}%
\pgfpathlineto{\pgfqpoint{4.432401in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{4.432401in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{4.432282in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{4.432104in}{0.612088in}}%
\pgfpathlineto{\pgfqpoint{4.432104in}{0.612088in}}%
\pgfpathlineto{\pgfqpoint{4.431272in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{4.430976in}{0.604608in}}%
\pgfpathlineto{\pgfqpoint{4.430917in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{4.430917in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{4.430917in}{0.605699in}}%
\pgfpathlineto{\pgfqpoint{4.430444in}{0.576678in}}%
\pgfpathlineto{\pgfqpoint{4.429853in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{4.429735in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{4.429617in}{0.608477in}}%
\pgfpathlineto{\pgfqpoint{4.429617in}{0.608477in}}%
\pgfpathlineto{\pgfqpoint{4.429264in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{4.429087in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{4.429087in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{4.428911in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{4.428734in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{4.428734in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{4.428441in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{4.427561in}{0.595631in}}%
\pgfpathlineto{\pgfqpoint{4.427327in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{4.427152in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{4.426859in}{0.600862in}}%
\pgfpathlineto{\pgfqpoint{4.426859in}{0.600862in}}%
\pgfpathlineto{\pgfqpoint{4.426684in}{0.581621in}}%
\pgfpathlineto{\pgfqpoint{4.426568in}{0.591785in}}%
\pgfpathlineto{\pgfqpoint{4.426568in}{0.591785in}}%
\pgfpathlineto{\pgfqpoint{4.426218in}{0.657451in}}%
\pgfpathlineto{\pgfqpoint{4.425868in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{4.425868in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{4.425636in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{4.425403in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{4.425403in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{4.425113in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{4.424301in}{0.599607in}}%
\pgfpathlineto{\pgfqpoint{4.424127in}{0.580536in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{4.424012in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{4.423723in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{4.423492in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{4.423492in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{4.423319in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{4.422742in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{4.422742in}{0.595864in}}%
\pgfpathlineto{\pgfqpoint{4.422339in}{0.703817in}}%
\pgfpathlineto{\pgfqpoint{4.421650in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{4.420905in}{0.578762in}}%
\pgfpathlineto{\pgfqpoint{4.420676in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{4.420676in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{4.420505in}{0.624233in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{0.607999in}}%
\pgfpathlineto{\pgfqpoint{4.420333in}{0.607999in}}%
\pgfpathlineto{\pgfqpoint{4.420162in}{0.593626in}}%
\pgfpathlineto{\pgfqpoint{4.420048in}{0.601038in}}%
\pgfpathlineto{\pgfqpoint{4.420048in}{0.601038in}}%
\pgfpathlineto{\pgfqpoint{4.419763in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{4.419421in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{4.419421in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{4.419079in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{4.418284in}{0.600785in}}%
\pgfpathlineto{\pgfqpoint{4.417887in}{0.619956in}}%
\pgfpathlineto{\pgfqpoint{4.417604in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{4.417604in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{4.417322in}{0.583571in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{4.416757in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{4.416531in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{4.416306in}{0.602290in}}%
\pgfpathlineto{\pgfqpoint{4.416306in}{0.602290in}}%
\pgfpathlineto{\pgfqpoint{4.416193in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{4.416137in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{4.416137in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{4.415743in}{0.725809in}}%
\pgfpathlineto{\pgfqpoint{4.414957in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{4.414900in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.414900in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.414900in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.414620in}{0.641493in}}%
\pgfpathlineto{\pgfqpoint{4.414396in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{4.414396in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{4.414340in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{4.414340in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{4.414340in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{4.414005in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{4.413781in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{4.413781in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{4.413614in}{0.578658in}}%
\pgfpathlineto{\pgfqpoint{4.413446in}{0.628136in}}%
\pgfpathlineto{\pgfqpoint{4.413446in}{0.628136in}}%
\pgfpathlineto{\pgfqpoint{4.413279in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{4.413167in}{0.637358in}}%
\pgfpathlineto{\pgfqpoint{4.413167in}{0.637358in}}%
\pgfpathlineto{\pgfqpoint{4.412499in}{0.581490in}}%
\pgfpathlineto{\pgfqpoint{4.412277in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{4.412277in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{4.412110in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.411999in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{4.411999in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{4.411777in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{4.411057in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{4.411057in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{4.411001in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{4.410946in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{4.410946in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{4.410559in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{4.409511in}{0.591144in}}%
\pgfpathlineto{\pgfqpoint{4.409071in}{0.576818in}}%
\pgfpathlineto{\pgfqpoint{4.408796in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{4.408796in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{4.408138in}{0.623543in}}%
\pgfpathlineto{\pgfqpoint{4.407864in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{4.407864in}{0.593005in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{4.406717in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{4.406390in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{4.406118in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{4.406118in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{4.405411in}{0.576877in}}%
\pgfpathlineto{\pgfqpoint{4.405194in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{4.405194in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{4.404219in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{4.404057in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{0.597887in}}%
\pgfpathlineto{\pgfqpoint{4.403517in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{4.403247in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{4.403247in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{4.402763in}{0.576656in}}%
\pgfpathlineto{\pgfqpoint{4.402010in}{0.582922in}}%
\pgfpathlineto{\pgfqpoint{4.401903in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{4.401849in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{4.401849in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{4.401635in}{0.576936in}}%
\pgfpathlineto{\pgfqpoint{4.401581in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{4.401581in}{0.579632in}}%
\pgfpathlineto{\pgfqpoint{4.401260in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{4.400992in}{0.579748in}}%
\pgfpathlineto{\pgfqpoint{4.400992in}{0.579748in}}%
\pgfpathlineto{\pgfqpoint{4.400939in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{4.400939in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{4.400939in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{4.400085in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{4.399978in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{4.399925in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{4.399925in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{4.399073in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{0.609921in}}%
\pgfpathlineto{\pgfqpoint{4.398224in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{4.398066in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{4.398066in}{0.618305in}}%
\pgfpathlineto{\pgfqpoint{4.397907in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{4.397695in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{4.397695in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{4.397537in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{4.397431in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{4.397431in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{0.577447in}}%
\pgfpathlineto{\pgfqpoint{4.396323in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{4.396060in}{0.673948in}}%
\pgfpathlineto{\pgfqpoint{4.395903in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{4.395797in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{4.395797in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{4.395482in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{4.394644in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{4.394591in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{4.394539in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{4.394539in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{4.394121in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{4.393912in}{0.644207in}}%
\pgfpathlineto{\pgfqpoint{4.393912in}{0.644207in}}%
\pgfpathlineto{\pgfqpoint{4.393703in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{4.393599in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{4.393599in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{4.393234in}{0.583129in}}%
\pgfpathlineto{\pgfqpoint{4.392402in}{0.622815in}}%
\pgfpathlineto{\pgfqpoint{4.392350in}{0.624131in}}%
\pgfpathlineto{\pgfqpoint{4.392298in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{4.392298in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{4.391624in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{4.390435in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{4.390125in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{4.389250in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{4.389148in}{0.600085in}}%
\pgfpathlineto{\pgfqpoint{4.389096in}{0.600987in}}%
\pgfpathlineto{\pgfqpoint{4.389096in}{0.600987in}}%
\pgfpathlineto{\pgfqpoint{4.388839in}{0.613475in}}%
\pgfpathlineto{\pgfqpoint{4.388737in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{4.388737in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{4.388481in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{4.387662in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{4.387406in}{0.617318in}}%
\pgfpathlineto{\pgfqpoint{4.387253in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{4.387253in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{4.387049in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{4.386896in}{0.596588in}}%
\pgfpathlineto{\pgfqpoint{4.386896in}{0.596588in}}%
\pgfpathlineto{\pgfqpoint{4.386031in}{0.662031in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{4.385421in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{4.385269in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{4.385269in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{4.385016in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{4.384055in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{0.605887in}}%
\pgfpathlineto{\pgfqpoint{4.383248in}{0.587962in}}%
\pgfpathlineto{\pgfqpoint{4.383248in}{0.587962in}}%
\pgfpathlineto{\pgfqpoint{4.383148in}{0.580193in}}%
\pgfpathlineto{\pgfqpoint{4.383047in}{0.585372in}}%
\pgfpathlineto{\pgfqpoint{4.383047in}{0.585372in}}%
\pgfpathlineto{\pgfqpoint{4.382745in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{4.382494in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{4.382494in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{4.382343in}{0.577517in}}%
\pgfpathlineto{\pgfqpoint{4.382193in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{4.382193in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{4.381591in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{4.381091in}{0.595352in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{4.380542in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{4.380542in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{4.380243in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{4.379994in}{0.593043in}}%
\pgfpathlineto{\pgfqpoint{4.379994in}{0.593043in}}%
\pgfpathlineto{\pgfqpoint{4.379894in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{4.379795in}{0.590185in}}%
\pgfpathlineto{\pgfqpoint{4.379795in}{0.590185in}}%
\pgfpathlineto{\pgfqpoint{4.379546in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{4.379397in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{4.379397in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{4.379248in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{4.379099in}{0.597261in}}%
\pgfpathlineto{\pgfqpoint{4.379099in}{0.597261in}}%
\pgfpathlineto{\pgfqpoint{4.379000in}{0.607323in}}%
\pgfpathlineto{\pgfqpoint{4.378900in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{4.378900in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{4.378752in}{0.577382in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{4.378603in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{4.378355in}{0.653813in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{4.378009in}{0.598911in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{4.377959in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{4.377811in}{0.600647in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{4.377465in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{4.376529in}{0.584640in}}%
\pgfpathlineto{\pgfqpoint{4.376332in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{4.376184in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{4.376184in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{0.581779in}}%
\pgfpathlineto{\pgfqpoint{4.375890in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{4.375890in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{4.375791in}{0.589209in}}%
\pgfpathlineto{\pgfqpoint{4.375742in}{0.587733in}}%
\pgfpathlineto{\pgfqpoint{4.375742in}{0.587733in}}%
\pgfpathlineto{\pgfqpoint{4.375595in}{0.580602in}}%
\pgfpathlineto{\pgfqpoint{4.375497in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{4.375497in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{0.597518in}}%
\pgfpathlineto{\pgfqpoint{4.375154in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{4.375154in}{0.588410in}}%
\pgfpathlineto{\pgfqpoint{4.375007in}{0.577421in}}%
\pgfpathlineto{\pgfqpoint{4.374860in}{0.586377in}}%
\pgfpathlineto{\pgfqpoint{4.374860in}{0.586377in}}%
\pgfpathlineto{\pgfqpoint{4.374713in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{4.374518in}{0.589183in}}%
\pgfpathlineto{\pgfqpoint{4.374518in}{0.589183in}}%
\pgfpathlineto{\pgfqpoint{4.374274in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{4.374078in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{4.374078in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{4.373883in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{4.373688in}{0.590220in}}%
\pgfpathlineto{\pgfqpoint{4.373688in}{0.590220in}}%
\pgfpathlineto{\pgfqpoint{4.373542in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{4.373445in}{0.586653in}}%
\pgfpathlineto{\pgfqpoint{4.373445in}{0.586653in}}%
\pgfpathlineto{\pgfqpoint{4.373299in}{0.595225in}}%
\pgfpathlineto{\pgfqpoint{4.373153in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{4.373153in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{4.372618in}{0.577257in}}%
\pgfpathlineto{\pgfqpoint{4.372521in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{4.372521in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{4.371648in}{0.643526in}}%
\pgfpathlineto{\pgfqpoint{4.371358in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{4.371020in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{4.370634in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{4.370634in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{4.370104in}{0.612432in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{0.595053in}}%
\pgfpathlineto{\pgfqpoint{4.369815in}{0.595053in}}%
\pgfpathlineto{\pgfqpoint{4.369478in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{4.369094in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{4.369094in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{4.368280in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{4.367945in}{0.599634in}}%
\pgfpathlineto{\pgfqpoint{4.367706in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{4.366848in}{0.599521in}}%
\pgfpathlineto{\pgfqpoint{4.366610in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{4.366467in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{4.366467in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{4.365897in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{4.365612in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{4.365612in}{0.604752in}}%
\pgfpathlineto{\pgfqpoint{4.365044in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{4.364807in}{0.621486in}}%
\pgfpathlineto{\pgfqpoint{4.364807in}{0.621486in}}%
\pgfpathlineto{\pgfqpoint{4.363769in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{4.363627in}{0.591037in}}%
\pgfpathlineto{\pgfqpoint{4.363439in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{4.363251in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{4.363251in}{0.593977in}}%
\pgfpathlineto{\pgfqpoint{4.362687in}{0.579007in}}%
\pgfpathlineto{\pgfqpoint{4.362218in}{0.593893in}}%
\pgfpathlineto{\pgfqpoint{4.361984in}{0.619502in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{4.361656in}{0.576638in}}%
\pgfpathlineto{\pgfqpoint{4.360675in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{4.360489in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{4.359744in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{4.359744in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{4.359512in}{0.578466in}}%
\pgfpathlineto{\pgfqpoint{4.359372in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{4.359372in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{4.359233in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{4.359094in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{4.359094in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{4.358955in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{4.358862in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{4.358862in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{4.358260in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{4.357521in}{0.613905in}}%
\pgfpathlineto{\pgfqpoint{4.357060in}{0.576871in}}%
\pgfpathlineto{\pgfqpoint{4.356324in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{4.356279in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{4.356279in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{4.356279in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{4.356003in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{4.355545in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{4.355545in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{4.355270in}{0.635846in}}%
\pgfpathlineto{\pgfqpoint{4.354493in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{4.354493in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{4.354173in}{0.579840in}}%
\pgfpathlineto{\pgfqpoint{4.353945in}{0.591997in}}%
\pgfpathlineto{\pgfqpoint{4.353945in}{0.591997in}}%
\pgfpathlineto{\pgfqpoint{4.353353in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{4.352717in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{4.352400in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{4.352083in}{0.596215in}}%
\pgfpathlineto{\pgfqpoint{4.352083in}{0.596215in}}%
\pgfpathlineto{\pgfqpoint{4.351359in}{0.623352in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{0.595149in}}%
\pgfpathlineto{\pgfqpoint{4.350727in}{0.595149in}}%
\pgfpathlineto{\pgfqpoint{4.349962in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{4.349737in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{4.349737in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{4.349333in}{0.578574in}}%
\pgfpathlineto{\pgfqpoint{4.349199in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{4.349199in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{4.349019in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{4.348840in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{4.348840in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{4.348751in}{0.587180in}}%
\pgfpathlineto{\pgfqpoint{4.348661in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{4.348661in}{0.589617in}}%
\pgfpathlineto{\pgfqpoint{4.348437in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{4.348258in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{4.348258in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{4.348035in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{4.347901in}{0.586859in}}%
\pgfpathlineto{\pgfqpoint{4.347901in}{0.586859in}}%
\pgfpathlineto{\pgfqpoint{4.347678in}{0.616774in}}%
\pgfpathlineto{\pgfqpoint{4.347500in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{4.347500in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{4.347410in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{4.347099in}{0.612236in}}%
\pgfpathlineto{\pgfqpoint{4.346832in}{0.587132in}}%
\pgfpathlineto{\pgfqpoint{4.346832in}{0.587132in}}%
\pgfpathlineto{\pgfqpoint{4.346698in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{4.346609in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{4.346609in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{4.346343in}{0.622005in}}%
\pgfpathlineto{\pgfqpoint{4.345677in}{0.592316in}}%
\pgfpathlineto{\pgfqpoint{4.345677in}{0.592316in}}%
\pgfpathlineto{\pgfqpoint{4.345544in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{4.345412in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.345412in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.345279in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{4.345146in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{4.345146in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{4.345013in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{4.344837in}{0.590201in}}%
\pgfpathlineto{\pgfqpoint{4.344837in}{0.590201in}}%
\pgfpathlineto{\pgfqpoint{4.344748in}{0.593877in}}%
\pgfpathlineto{\pgfqpoint{4.344704in}{0.592381in}}%
\pgfpathlineto{\pgfqpoint{4.344704in}{0.592381in}}%
\pgfpathlineto{\pgfqpoint{4.344527in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{4.344439in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{4.344439in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{4.344219in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{4.343954in}{0.591445in}}%
\pgfpathlineto{\pgfqpoint{4.343954in}{0.591445in}}%
\pgfpathlineto{\pgfqpoint{4.343822in}{0.585614in}}%
\pgfpathlineto{\pgfqpoint{4.343250in}{0.590414in}}%
\pgfpathlineto{\pgfqpoint{4.343250in}{0.590414in}}%
\pgfpathlineto{\pgfqpoint{4.342417in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{4.342154in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{4.341979in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{4.341629in}{0.594900in}}%
\pgfpathlineto{\pgfqpoint{4.341629in}{0.594900in}}%
\pgfpathlineto{\pgfqpoint{4.341323in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{4.341105in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{4.341105in}{0.596859in}}%
\pgfpathlineto{\pgfqpoint{4.340930in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{0.595035in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{0.595035in}}%
\pgfpathlineto{\pgfqpoint{4.340669in}{0.599854in}}%
\pgfpathlineto{\pgfqpoint{4.340582in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{4.340582in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{4.340408in}{0.577196in}}%
\pgfpathlineto{\pgfqpoint{4.340234in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{4.340234in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{4.339365in}{0.618263in}}%
\pgfpathlineto{\pgfqpoint{4.339192in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{4.339192in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{4.338932in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{4.338067in}{0.590680in}}%
\pgfpathlineto{\pgfqpoint{4.337851in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{4.337592in}{0.591904in}}%
\pgfpathlineto{\pgfqpoint{4.337592in}{0.591904in}}%
\pgfpathlineto{\pgfqpoint{4.337420in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{4.336990in}{0.590941in}}%
\pgfpathlineto{\pgfqpoint{4.336990in}{0.590941in}}%
\pgfpathlineto{\pgfqpoint{4.336431in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{4.336259in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{4.336259in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{4.336173in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{4.336130in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{4.336130in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{4.335916in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{4.335745in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{4.335616in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{4.335146in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{4.335146in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{4.334846in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{4.334420in}{0.594054in}}%
\pgfpathlineto{\pgfqpoint{4.334420in}{0.594054in}}%
\pgfpathlineto{\pgfqpoint{4.333951in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{4.333398in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{4.333398in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{4.333186in}{0.614052in}}%
\pgfpathlineto{\pgfqpoint{4.333016in}{0.592260in}}%
\pgfpathlineto{\pgfqpoint{4.333016in}{0.592260in}}%
\pgfpathlineto{\pgfqpoint{4.332804in}{0.576867in}}%
\pgfpathlineto{\pgfqpoint{4.332338in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{4.332338in}{0.592195in}}%
\pgfpathlineto{\pgfqpoint{4.331745in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{4.331408in}{0.592808in}}%
\pgfpathlineto{\pgfqpoint{4.331408in}{0.592808in}}%
\pgfpathlineto{\pgfqpoint{4.331154in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{4.330817in}{0.616959in}}%
\pgfpathlineto{\pgfqpoint{4.330565in}{0.591723in}}%
\pgfpathlineto{\pgfqpoint{4.330565in}{0.591723in}}%
\pgfpathlineto{\pgfqpoint{4.330270in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{4.330018in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{4.330018in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{4.329892in}{0.602107in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{4.329514in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{4.329263in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{4.329095in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{4.328970in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{4.328970in}{0.590980in}}%
\pgfpathlineto{\pgfqpoint{4.328426in}{0.576624in}}%
\pgfpathlineto{\pgfqpoint{4.328301in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{4.328301in}{0.586929in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{4.327967in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{4.327967in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{4.327758in}{0.578183in}}%
\pgfpathlineto{\pgfqpoint{4.327508in}{0.587666in}}%
\pgfpathlineto{\pgfqpoint{4.327508in}{0.587666in}}%
\pgfpathlineto{\pgfqpoint{4.326344in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{4.326220in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{4.325515in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{4.325061in}{0.598293in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{4.324978in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{4.324730in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{4.324565in}{0.601143in}}%
\pgfpathlineto{\pgfqpoint{4.324565in}{0.601143in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{4.323783in}{0.598364in}}%
\pgfpathlineto{\pgfqpoint{4.323783in}{0.598364in}}%
\pgfpathlineto{\pgfqpoint{4.323660in}{0.606904in}}%
\pgfpathlineto{\pgfqpoint{4.323536in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{4.323536in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{4.322429in}{0.576554in}}%
\pgfpathlineto{\pgfqpoint{4.322142in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{4.321775in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{4.320877in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{4.320877in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{4.320877in}{0.582207in}}%
\pgfpathlineto{\pgfqpoint{4.320714in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{0.584220in}}%
\pgfpathlineto{\pgfqpoint{4.320633in}{0.584220in}}%
\pgfpathlineto{\pgfqpoint{4.320552in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{4.320470in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{4.320470in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{4.320226in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{4.319861in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{4.319820in}{0.581597in}}%
\pgfpathlineto{\pgfqpoint{4.319820in}{0.581597in}}%
\pgfpathlineto{\pgfqpoint{4.319050in}{0.704953in}}%
\pgfpathlineto{\pgfqpoint{4.318727in}{0.584378in}}%
\pgfpathlineto{\pgfqpoint{4.318646in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{4.318484in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{4.318323in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{4.318323in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{4.318242in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{4.318161in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{4.318161in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{4.317879in}{0.625549in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{4.317074in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{4.316994in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{4.316994in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{4.316271in}{0.686114in}}%
\pgfpathlineto{\pgfqpoint{4.315910in}{0.589543in}}%
\pgfpathlineto{\pgfqpoint{4.315630in}{0.582720in}}%
\pgfpathlineto{\pgfqpoint{4.315550in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{4.315550in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{4.315191in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{4.314114in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{4.313995in}{0.602592in}}%
\pgfpathlineto{\pgfqpoint{4.313796in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{4.313796in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{4.313557in}{0.681067in}}%
\pgfpathlineto{\pgfqpoint{4.313121in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{4.313121in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{4.311894in}{0.578568in}}%
\pgfpathlineto{\pgfqpoint{4.311815in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{4.311578in}{0.647532in}}%
\pgfpathlineto{\pgfqpoint{4.311381in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{4.311381in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{4.311263in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{4.311144in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{4.311144in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{4.310475in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{4.310200in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{4.310200in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{4.310082in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{4.310004in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{4.310004in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{4.309886in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{4.309769in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{4.309651in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{4.309416in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{4.309181in}{0.576752in}}%
\pgfpathlineto{\pgfqpoint{4.309064in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{4.309064in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{4.308790in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{4.307892in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{4.307775in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{4.307698in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{4.307698in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{4.307114in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{4.306377in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{4.306067in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{4.305602in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{4.305602in}{0.603486in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{0.592415in}}%
\pgfpathlineto{\pgfqpoint{4.305255in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{4.305255in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{4.305023in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{4.304792in}{0.607303in}}%
\pgfpathlineto{\pgfqpoint{4.304792in}{0.607303in}}%
\pgfpathlineto{\pgfqpoint{4.304599in}{0.576798in}}%
\pgfpathlineto{\pgfqpoint{4.303676in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{4.303560in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{4.303484in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{4.303484in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{4.303292in}{0.592815in}}%
\pgfpathlineto{\pgfqpoint{4.303177in}{0.600857in}}%
\pgfpathlineto{\pgfqpoint{4.303177in}{0.600857in}}%
\pgfpathlineto{\pgfqpoint{4.302526in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{4.302296in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{4.302296in}{0.614546in}}%
\pgfpathlineto{\pgfqpoint{4.302143in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{4.301190in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{4.301113in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{4.301075in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{4.301075in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{4.300543in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{4.300277in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{4.300277in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{0.636782in}}%
\pgfpathlineto{\pgfqpoint{4.299784in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.299784in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{4.298687in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{4.298573in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{4.298498in}{0.623203in}}%
\pgfpathlineto{\pgfqpoint{4.298498in}{0.623203in}}%
\pgfpathlineto{\pgfqpoint{4.298347in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{4.298234in}{0.615224in}}%
\pgfpathlineto{\pgfqpoint{4.298234in}{0.615224in}}%
\pgfpathlineto{\pgfqpoint{4.298121in}{0.654543in}}%
\pgfpathlineto{\pgfqpoint{4.298008in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{4.298008in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{4.297857in}{0.585502in}}%
\pgfpathlineto{\pgfqpoint{4.297706in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{4.297706in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{4.297368in}{0.664892in}}%
\pgfpathlineto{\pgfqpoint{4.297142in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{4.297142in}{0.622232in}}%
\pgfpathlineto{\pgfqpoint{4.297067in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{4.296992in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{4.296992in}{0.621046in}}%
\pgfpathlineto{\pgfqpoint{4.296917in}{0.627224in}}%
\pgfpathlineto{\pgfqpoint{4.296842in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{4.296842in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{4.295793in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{4.295644in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{4.295569in}{0.605336in}}%
\pgfpathlineto{\pgfqpoint{4.295494in}{0.599545in}}%
\pgfpathlineto{\pgfqpoint{4.295494in}{0.599545in}}%
\pgfpathlineto{\pgfqpoint{4.295307in}{0.577140in}}%
\pgfpathlineto{\pgfqpoint{4.295121in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{4.295121in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{4.294822in}{0.639906in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{0.608052in}}%
\pgfpathlineto{\pgfqpoint{4.294227in}{0.608052in}}%
\pgfpathlineto{\pgfqpoint{4.294078in}{0.576698in}}%
\pgfpathlineto{\pgfqpoint{4.293929in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{4.293929in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{4.293818in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{4.293744in}{0.611168in}}%
\pgfpathlineto{\pgfqpoint{4.293744in}{0.611168in}}%
\pgfpathlineto{\pgfqpoint{4.293632in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{4.293521in}{0.602624in}}%
\pgfpathlineto{\pgfqpoint{4.293521in}{0.602624in}}%
\pgfpathlineto{\pgfqpoint{4.293410in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{4.293298in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{4.293298in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{4.293187in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{4.293150in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{4.293150in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{4.292965in}{0.634007in}}%
\pgfpathlineto{\pgfqpoint{4.292854in}{0.608914in}}%
\pgfpathlineto{\pgfqpoint{4.292854in}{0.608914in}}%
\pgfpathlineto{\pgfqpoint{4.292669in}{0.579995in}}%
\pgfpathlineto{\pgfqpoint{4.292262in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{4.292262in}{0.607408in}}%
\pgfpathlineto{\pgfqpoint{4.292151in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{0.611132in}}%
\pgfpathlineto{\pgfqpoint{4.292077in}{0.611132in}}%
\pgfpathlineto{\pgfqpoint{4.291266in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{4.290861in}{0.588322in}}%
\pgfpathlineto{\pgfqpoint{4.290751in}{0.580733in}}%
\pgfpathlineto{\pgfqpoint{4.290678in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{4.290678in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{4.290494in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{4.290274in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{4.290274in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{4.289797in}{0.578088in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{4.289394in}{0.586102in}}%
\pgfpathlineto{\pgfqpoint{4.288882in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{4.288700in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{4.288590in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{4.288517in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{4.288517in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{4.288408in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{4.288262in}{0.585737in}}%
\pgfpathlineto{\pgfqpoint{4.288262in}{0.585737in}}%
\pgfpathlineto{\pgfqpoint{4.288189in}{0.579721in}}%
\pgfpathlineto{\pgfqpoint{4.288153in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{4.288153in}{0.581492in}}%
\pgfpathlineto{\pgfqpoint{4.287898in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{4.287643in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{4.287643in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{4.287570in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{4.287498in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{4.287498in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{4.287280in}{0.614611in}}%
\pgfpathlineto{\pgfqpoint{4.286953in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{4.286953in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{4.286880in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{4.286808in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{4.286808in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{4.286373in}{0.594031in}}%
\pgfpathlineto{\pgfqpoint{4.286156in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{4.286156in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{4.285686in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{4.285577in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{4.285577in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{4.285397in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{4.285252in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{4.285252in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{4.285144in}{0.577550in}}%
\pgfpathlineto{\pgfqpoint{4.285072in}{0.579909in}}%
\pgfpathlineto{\pgfqpoint{4.285072in}{0.579909in}}%
\pgfpathlineto{\pgfqpoint{4.284712in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{4.284028in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{4.284028in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{4.283885in}{0.578424in}}%
\pgfpathlineto{\pgfqpoint{4.283741in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{4.283741in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{4.283598in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{4.283490in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{4.283382in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{4.283311in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{4.283311in}{0.579397in}}%
\pgfpathlineto{\pgfqpoint{4.282953in}{0.645564in}}%
\pgfpathlineto{\pgfqpoint{4.282416in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{4.282416in}{0.580058in}}%
\pgfpathlineto{\pgfqpoint{4.282380in}{0.578184in}}%
\pgfpathlineto{\pgfqpoint{4.282345in}{0.578452in}}%
\pgfpathlineto{\pgfqpoint{4.282345in}{0.578452in}}%
\pgfpathlineto{\pgfqpoint{4.281988in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{0.581993in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{0.581993in}}%
\pgfpathlineto{\pgfqpoint{4.281239in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{4.281204in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{4.281204in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{4.281062in}{0.593409in}}%
\pgfpathlineto{\pgfqpoint{4.280990in}{0.585041in}}%
\pgfpathlineto{\pgfqpoint{4.280990in}{0.585041in}}%
\pgfpathlineto{\pgfqpoint{4.280919in}{0.578322in}}%
\pgfpathlineto{\pgfqpoint{4.280884in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{4.280884in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{4.280564in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{4.279997in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{4.279997in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{4.279890in}{0.577358in}}%
\pgfpathlineto{\pgfqpoint{4.279784in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{4.279784in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{4.279572in}{0.623924in}}%
\pgfpathlineto{\pgfqpoint{4.278794in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{4.278794in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{4.278653in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{4.278582in}{0.581297in}}%
\pgfpathlineto{\pgfqpoint{4.278582in}{0.581297in}}%
\pgfpathlineto{\pgfqpoint{4.277351in}{0.711644in}}%
\pgfpathlineto{\pgfqpoint{4.277175in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{4.276754in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{0.609739in}}%
\pgfpathlineto{\pgfqpoint{4.276509in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{4.276439in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{4.276439in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{4.276264in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{4.275635in}{0.616808in}}%
\pgfpathlineto{\pgfqpoint{4.275635in}{0.616808in}}%
\pgfpathlineto{\pgfqpoint{4.275495in}{0.633197in}}%
\pgfpathlineto{\pgfqpoint{4.275391in}{0.618080in}}%
\pgfpathlineto{\pgfqpoint{4.275391in}{0.618080in}}%
\pgfpathlineto{\pgfqpoint{4.275286in}{0.608130in}}%
\pgfpathlineto{\pgfqpoint{4.275251in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{4.275251in}{0.611061in}}%
\pgfpathlineto{\pgfqpoint{4.275007in}{0.696260in}}%
\pgfpathlineto{\pgfqpoint{4.274833in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{4.274833in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{4.273929in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{4.273721in}{0.615380in}}%
\pgfpathlineto{\pgfqpoint{4.273686in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{4.273651in}{0.615586in}}%
\pgfpathlineto{\pgfqpoint{4.273097in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{4.272717in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{4.272717in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{4.272302in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{4.272164in}{0.622708in}}%
\pgfpathlineto{\pgfqpoint{4.272060in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{4.272060in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{4.271957in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{4.271854in}{0.600625in}}%
\pgfpathlineto{\pgfqpoint{4.271854in}{0.600625in}}%
\pgfpathlineto{\pgfqpoint{4.271716in}{0.645471in}}%
\pgfpathlineto{\pgfqpoint{4.271578in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{4.271578in}{0.607168in}}%
\pgfpathlineto{\pgfqpoint{4.271234in}{0.580712in}}%
\pgfpathlineto{\pgfqpoint{4.271131in}{0.596587in}}%
\pgfpathlineto{\pgfqpoint{4.271131in}{0.596587in}}%
\pgfpathlineto{\pgfqpoint{4.270993in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{4.270856in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{4.270856in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{4.270718in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{4.270409in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{4.270409in}{0.603072in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{0.662404in}}%
\pgfpathlineto{\pgfqpoint{4.269758in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{4.269758in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{4.269656in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{4.269622in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{4.269622in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{4.269451in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.611319in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{0.611319in}}%
\pgfpathlineto{\pgfqpoint{4.269143in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{4.268665in}{0.673045in}}%
\pgfpathlineto{\pgfqpoint{4.268461in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{4.268461in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{4.268222in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{4.267237in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{4.267203in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{4.267203in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{4.267203in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{4.267033in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{4.266796in}{0.657699in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{4.266187in}{0.587462in}}%
\pgfpathlineto{\pgfqpoint{4.266051in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{4.266051in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{4.265883in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{4.265781in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{4.265781in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{4.265309in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{4.265208in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{4.265208in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{4.264568in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{4.264199in}{0.599713in}}%
\pgfpathlineto{\pgfqpoint{4.264199in}{0.599713in}}%
\pgfpathlineto{\pgfqpoint{4.264064in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{4.263863in}{0.596996in}}%
\pgfpathlineto{\pgfqpoint{4.263863in}{0.596996in}}%
\pgfpathlineto{\pgfqpoint{4.263628in}{0.681630in}}%
\pgfpathlineto{\pgfqpoint{4.263427in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{4.263427in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{4.262992in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{4.262324in}{0.591310in}}%
\pgfpathlineto{\pgfqpoint{4.262057in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{4.261857in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{4.261857in}{0.592793in}}%
\pgfpathlineto{\pgfqpoint{4.261691in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{4.261591in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{4.261591in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{4.261358in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{4.260826in}{0.594197in}}%
\pgfpathlineto{\pgfqpoint{4.260826in}{0.594197in}}%
\pgfpathlineto{\pgfqpoint{4.260727in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{4.260494in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{4.260494in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{4.260295in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{4.260130in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{4.260130in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{4.260063in}{0.590820in}}%
\pgfpathlineto{\pgfqpoint{4.260030in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{4.260030in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{4.259600in}{0.616905in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{4.259336in}{0.577594in}}%
\pgfpathlineto{\pgfqpoint{4.259237in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{4.259237in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{4.258973in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{4.258940in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{4.258940in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{4.258775in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{4.258544in}{0.591985in}}%
\pgfpathlineto{\pgfqpoint{4.258544in}{0.591985in}}%
\pgfpathlineto{\pgfqpoint{4.257623in}{0.577492in}}%
\pgfpathlineto{\pgfqpoint{4.257393in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{4.257361in}{0.586456in}}%
\pgfpathlineto{\pgfqpoint{4.257328in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{4.257328in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{4.257131in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{4.256411in}{0.624323in}}%
\pgfpathlineto{\pgfqpoint{4.255757in}{0.612985in}}%
\pgfpathlineto{\pgfqpoint{4.255138in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{4.254292in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{4.254163in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{4.254163in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{4.254065in}{0.578077in}}%
\pgfpathlineto{\pgfqpoint{4.254033in}{0.579751in}}%
\pgfpathlineto{\pgfqpoint{4.254033in}{0.579751in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{0.594499in}}%
\pgfpathlineto{\pgfqpoint{4.253449in}{0.581170in}}%
\pgfpathlineto{\pgfqpoint{4.253449in}{0.581170in}}%
\pgfpathlineto{\pgfqpoint{4.253417in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.253417in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.253417in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{4.252093in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{4.251964in}{0.608980in}}%
\pgfpathlineto{\pgfqpoint{4.251899in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{4.251867in}{0.604871in}}%
\pgfpathlineto{\pgfqpoint{4.251867in}{0.604871in}}%
\pgfpathlineto{\pgfqpoint{4.251706in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{4.251610in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{4.251610in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{4.251288in}{0.576685in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{4.251063in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{4.250999in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{4.250999in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{4.250871in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{4.250518in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{4.250518in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{4.250390in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{4.250293in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{4.250293in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{4.250197in}{0.587606in}}%
\pgfpathlineto{\pgfqpoint{4.250101in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{4.250101in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{4.250005in}{0.653954in}}%
\pgfpathlineto{\pgfqpoint{4.249877in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{4.249877in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{4.249781in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{4.249686in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{4.249686in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{4.249622in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{4.249175in}{0.579774in}}%
\pgfpathlineto{\pgfqpoint{4.249047in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{4.249047in}{0.609228in}}%
\pgfpathlineto{\pgfqpoint{4.248919in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{4.248792in}{0.609716in}}%
\pgfpathlineto{\pgfqpoint{4.248792in}{0.609716in}}%
\pgfpathlineto{\pgfqpoint{4.248696in}{0.585002in}}%
\pgfpathlineto{\pgfqpoint{4.248569in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{4.248569in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{4.248282in}{0.689428in}}%
\pgfpathlineto{\pgfqpoint{4.248092in}{0.617255in}}%
\pgfpathlineto{\pgfqpoint{4.248092in}{0.617255in}}%
\pgfpathlineto{\pgfqpoint{4.247361in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{4.246949in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{4.246791in}{0.669489in}}%
\pgfpathlineto{\pgfqpoint{4.246664in}{0.600911in}}%
\pgfpathlineto{\pgfqpoint{4.246664in}{0.600911in}}%
\pgfpathlineto{\pgfqpoint{4.246601in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{4.246538in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{4.246538in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{4.246127in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{4.245906in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.245906in}{0.600920in}}%
\pgfpathlineto{\pgfqpoint{4.245622in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{4.245465in}{0.598973in}}%
\pgfpathlineto{\pgfqpoint{4.245465in}{0.598973in}}%
\pgfpathlineto{\pgfqpoint{4.245370in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{4.245276in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{4.245276in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{4.245213in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{4.245181in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{4.245181in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{4.245087in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{4.244992in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{4.244992in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{4.244866in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{4.244804in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{4.244804in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{4.244615in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{4.244395in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{4.244395in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{4.244270in}{0.578326in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{4.243893in}{0.654641in}}%
\pgfpathlineto{\pgfqpoint{4.243580in}{0.592935in}}%
\pgfpathlineto{\pgfqpoint{4.243580in}{0.592935in}}%
\pgfpathlineto{\pgfqpoint{4.243455in}{0.577931in}}%
\pgfpathlineto{\pgfqpoint{4.243392in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{4.243392in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{4.243298in}{0.603931in}}%
\pgfpathlineto{\pgfqpoint{4.243173in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{4.243173in}{0.586840in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{0.582850in}}%
\pgfpathlineto{\pgfqpoint{4.243111in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{4.243111in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{4.242549in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{4.242143in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{4.242143in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{4.242081in}{0.578554in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{4.241832in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{4.241397in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{4.241397in}{0.585673in}}%
\pgfpathlineto{\pgfqpoint{4.240993in}{0.577689in}}%
\pgfpathlineto{\pgfqpoint{4.240745in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{4.240745in}{0.583637in}}%
\pgfpathlineto{\pgfqpoint{4.240187in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{4.240063in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.240063in}{0.589762in}}%
\pgfpathlineto{\pgfqpoint{4.239971in}{0.577736in}}%
\pgfpathlineto{\pgfqpoint{4.239909in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{4.239909in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{4.239414in}{0.617631in}}%
\pgfpathlineto{\pgfqpoint{4.239229in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{4.239229in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{4.239168in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{4.239106in}{0.585577in}}%
\pgfpathlineto{\pgfqpoint{4.239106in}{0.585577in}}%
\pgfpathlineto{\pgfqpoint{4.238644in}{0.605369in}}%
\pgfpathlineto{\pgfqpoint{4.238490in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{4.238490in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{4.238305in}{0.581686in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{4.237814in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{4.237814in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{4.237568in}{0.577715in}}%
\pgfpathlineto{\pgfqpoint{4.237476in}{0.586407in}}%
\pgfpathlineto{\pgfqpoint{4.237476in}{0.586407in}}%
\pgfpathlineto{\pgfqpoint{4.237323in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{0.590719in}}%
\pgfpathlineto{\pgfqpoint{4.237170in}{0.590719in}}%
\pgfpathlineto{\pgfqpoint{4.237078in}{0.579639in}}%
\pgfpathlineto{\pgfqpoint{4.236833in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{4.236833in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{4.235977in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{4.235642in}{0.609417in}}%
\pgfpathlineto{\pgfqpoint{4.235490in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{4.235398in}{0.598587in}}%
\pgfpathlineto{\pgfqpoint{4.235246in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{4.235003in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{4.235003in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{4.234851in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{4.234760in}{0.599388in}}%
\pgfpathlineto{\pgfqpoint{4.234760in}{0.599388in}}%
\pgfpathlineto{\pgfqpoint{4.234334in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{4.233516in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{4.233365in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{4.233365in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{4.233244in}{0.613172in}}%
\pgfpathlineto{\pgfqpoint{4.233123in}{0.601037in}}%
\pgfpathlineto{\pgfqpoint{4.233123in}{0.601037in}}%
\pgfpathlineto{\pgfqpoint{4.232942in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{4.232339in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{4.232339in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{4.232128in}{0.628865in}}%
\pgfpathlineto{\pgfqpoint{4.231977in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{4.231977in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{4.231767in}{0.578508in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{4.231526in}{0.602340in}}%
\pgfpathlineto{\pgfqpoint{4.231406in}{0.616969in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{4.231316in}{0.602390in}}%
\pgfpathlineto{\pgfqpoint{4.231166in}{0.578103in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{4.230297in}{0.602321in}}%
\pgfpathlineto{\pgfqpoint{4.230117in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{4.230028in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{4.230028in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{4.229789in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{4.229013in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{4.229013in}{0.601552in}}%
\pgfpathlineto{\pgfqpoint{4.228924in}{0.610885in}}%
\pgfpathlineto{\pgfqpoint{4.228864in}{0.602311in}}%
\pgfpathlineto{\pgfqpoint{4.228864in}{0.602311in}}%
\pgfpathlineto{\pgfqpoint{4.228745in}{0.584935in}}%
\pgfpathlineto{\pgfqpoint{4.228656in}{0.599510in}}%
\pgfpathlineto{\pgfqpoint{4.228656in}{0.599510in}}%
\pgfpathlineto{\pgfqpoint{4.228537in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{4.228447in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{4.228447in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{4.228328in}{0.593148in}}%
\pgfpathlineto{\pgfqpoint{4.228269in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{4.228269in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{4.228091in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{4.227942in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{4.227942in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{4.227260in}{0.576632in}}%
\pgfpathlineto{\pgfqpoint{4.227171in}{0.606358in}}%
\pgfpathlineto{\pgfqpoint{4.227171in}{0.606358in}}%
\pgfpathlineto{\pgfqpoint{4.226994in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{4.226580in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{4.226432in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{4.226255in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{4.226255in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{4.226078in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{4.225901in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{4.225901in}{0.616241in}}%
\pgfpathlineto{\pgfqpoint{4.225813in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{4.225724in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{4.225724in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{4.225695in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{4.225695in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{4.225695in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{4.225489in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{4.224871in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{4.224871in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{4.224753in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{4.224636in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{4.224636in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{4.224489in}{0.582062in}}%
\pgfpathlineto{\pgfqpoint{4.224196in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{4.224196in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{4.224079in}{0.686079in}}%
\pgfpathlineto{\pgfqpoint{4.223932in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{4.223932in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{4.223815in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{4.223698in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{4.223698in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{4.223640in}{0.635844in}}%
\pgfpathlineto{\pgfqpoint{4.223464in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{4.223464in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{4.222968in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{4.222851in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{4.222851in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{4.222705in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{4.222588in}{0.616836in}}%
\pgfpathlineto{\pgfqpoint{4.222588in}{0.616836in}}%
\pgfpathlineto{\pgfqpoint{4.222384in}{0.577125in}}%
\pgfpathlineto{\pgfqpoint{4.221454in}{0.600429in}}%
\pgfpathlineto{\pgfqpoint{4.221308in}{0.646827in}}%
\pgfpathlineto{\pgfqpoint{4.221192in}{0.610554in}}%
\pgfpathlineto{\pgfqpoint{4.221192in}{0.610554in}}%
\pgfpathlineto{\pgfqpoint{4.221076in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{4.220815in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{4.220815in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{0.627673in}}%
\pgfpathlineto{\pgfqpoint{4.220642in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{4.220642in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{4.219861in}{0.577048in}}%
\pgfpathlineto{\pgfqpoint{4.219543in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{4.219428in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{4.219341in}{0.618578in}}%
\pgfpathlineto{\pgfqpoint{4.219341in}{0.618578in}}%
\pgfpathlineto{\pgfqpoint{4.218507in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{4.218162in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{4.218133in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{4.217645in}{0.640724in}}%
\pgfpathlineto{\pgfqpoint{4.217387in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{4.217387in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{4.217302in}{0.577135in}}%
\pgfpathlineto{\pgfqpoint{4.217187in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{4.217187in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{4.217044in}{0.590013in}}%
\pgfpathlineto{\pgfqpoint{4.216872in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{4.216872in}{0.582166in}}%
\pgfpathlineto{\pgfqpoint{4.216758in}{0.577636in}}%
\pgfpathlineto{\pgfqpoint{4.216615in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{4.216615in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{4.215646in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{4.215361in}{0.593978in}}%
\pgfpathlineto{\pgfqpoint{4.215219in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{4.215105in}{0.593704in}}%
\pgfpathlineto{\pgfqpoint{4.215105in}{0.593704in}}%
\pgfpathlineto{\pgfqpoint{4.215048in}{0.600652in}}%
\pgfpathlineto{\pgfqpoint{4.214992in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{4.214992in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{4.214594in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{4.214537in}{0.590847in}}%
\pgfpathlineto{\pgfqpoint{4.214537in}{0.590847in}}%
\pgfpathlineto{\pgfqpoint{4.214396in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{4.214056in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{4.214056in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{4.213971in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{4.213886in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{4.213490in}{0.731795in}}%
\pgfpathlineto{\pgfqpoint{4.213264in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{4.213264in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{4.213010in}{0.576583in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{4.212530in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{4.212249in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{4.212108in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{4.212108in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{4.212024in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{4.211883in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{4.211883in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{4.211602in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{4.211237in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{4.211237in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{4.211125in}{0.577936in}}%
\pgfpathlineto{\pgfqpoint{4.211069in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{4.211069in}{0.591375in}}%
\pgfpathlineto{\pgfqpoint{4.210957in}{0.615741in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{0.593065in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{0.593065in}}%
\pgfpathlineto{\pgfqpoint{4.210789in}{0.591302in}}%
\pgfpathlineto{\pgfqpoint{4.210761in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{4.210761in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{4.210705in}{0.597939in}}%
\pgfpathlineto{\pgfqpoint{4.210649in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{4.210649in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{4.210565in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{4.210509in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{4.210509in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{4.210313in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.589526in}}%
\pgfpathlineto{\pgfqpoint{4.209950in}{0.584483in}}%
\pgfpathlineto{\pgfqpoint{4.209894in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{4.209894in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{4.209671in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{4.209169in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{4.209169in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{4.208974in}{0.578165in}}%
\pgfpathlineto{\pgfqpoint{4.208585in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{4.208585in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{4.208113in}{0.673402in}}%
\pgfpathlineto{\pgfqpoint{4.207891in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{4.207891in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{4.207863in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{4.207836in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{4.207836in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{4.207365in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{4.206701in}{0.600612in}}%
\pgfpathlineto{\pgfqpoint{4.206618in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{0.593083in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{0.593083in}}%
\pgfpathlineto{\pgfqpoint{4.206204in}{0.689803in}}%
\pgfpathlineto{\pgfqpoint{4.206067in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{4.206067in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{4.205984in}{0.578318in}}%
\pgfpathlineto{\pgfqpoint{4.205901in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{4.205901in}{0.607164in}}%
\pgfpathlineto{\pgfqpoint{4.205846in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{4.205819in}{0.611123in}}%
\pgfpathlineto{\pgfqpoint{4.205819in}{0.611123in}}%
\pgfpathlineto{\pgfqpoint{4.205708in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{4.205626in}{0.603602in}}%
\pgfpathlineto{\pgfqpoint{4.205626in}{0.603602in}}%
\pgfpathlineto{\pgfqpoint{4.205543in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{4.205488in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{4.205488in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{4.205378in}{0.576703in}}%
\pgfpathlineto{\pgfqpoint{4.205186in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{4.205186in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{4.204966in}{0.675756in}}%
\pgfpathlineto{\pgfqpoint{4.204856in}{0.622408in}}%
\pgfpathlineto{\pgfqpoint{4.204856in}{0.622408in}}%
\pgfpathlineto{\pgfqpoint{4.204719in}{0.576830in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{4.204445in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{4.204335in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{4.204226in}{0.619115in}}%
\pgfpathlineto{\pgfqpoint{4.204226in}{0.619115in}}%
\pgfpathlineto{\pgfqpoint{4.204116in}{0.581984in}}%
\pgfpathlineto{\pgfqpoint{4.204007in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{4.204007in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{4.203980in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{4.203980in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{4.203980in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{4.203815in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{4.203160in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{4.203160in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{4.203078in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{4.202996in}{0.620886in}}%
\pgfpathlineto{\pgfqpoint{4.202996in}{0.620886in}}%
\pgfpathlineto{\pgfqpoint{4.201907in}{0.577006in}}%
\pgfpathlineto{\pgfqpoint{4.201826in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{4.201744in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{4.201636in}{0.588601in}}%
\pgfpathlineto{\pgfqpoint{4.201636in}{0.588601in}}%
\pgfpathlineto{\pgfqpoint{4.201473in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{4.201283in}{0.587859in}}%
\pgfpathlineto{\pgfqpoint{4.201283in}{0.587859in}}%
\pgfpathlineto{\pgfqpoint{4.201120in}{0.598869in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{4.200822in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{4.200714in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{4.200714in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{4.200282in}{0.649498in}}%
\pgfpathlineto{\pgfqpoint{4.199796in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{4.199796in}{0.593308in}}%
\pgfpathlineto{\pgfqpoint{4.199634in}{0.577714in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{0.591685in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{0.591685in}}%
\pgfpathlineto{\pgfqpoint{4.198987in}{0.596897in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{0.591759in}}%
\pgfpathlineto{\pgfqpoint{4.198826in}{0.591759in}}%
\pgfpathlineto{\pgfqpoint{4.198665in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{4.198557in}{0.590817in}}%
\pgfpathlineto{\pgfqpoint{4.198557in}{0.590817in}}%
\pgfpathlineto{\pgfqpoint{4.198450in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{4.198369in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{4.198369in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{4.198021in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{4.197806in}{0.590924in}}%
\pgfpathlineto{\pgfqpoint{4.197806in}{0.590924in}}%
\pgfpathlineto{\pgfqpoint{4.197619in}{0.612949in}}%
\pgfpathlineto{\pgfqpoint{4.197485in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{4.197485in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{4.197404in}{0.582401in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{0.587493in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{0.587493in}}%
\pgfpathlineto{\pgfqpoint{4.197217in}{0.599875in}}%
\pgfpathlineto{\pgfqpoint{4.197084in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{4.197084in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{4.196950in}{0.577013in}}%
\pgfpathlineto{\pgfqpoint{4.196843in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{4.196843in}{0.586876in}}%
\pgfpathlineto{\pgfqpoint{4.196736in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{4.196656in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{4.196656in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{4.196496in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{4.196283in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{4.196283in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{4.195936in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{4.195777in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{4.195777in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{4.195724in}{0.586463in}}%
\pgfpathlineto{\pgfqpoint{4.195697in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{4.195697in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{4.195564in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{4.195458in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{4.195458in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{4.195165in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{4.195086in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{4.195086in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{4.194927in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{4.194635in}{0.590748in}}%
\pgfpathlineto{\pgfqpoint{4.194635in}{0.590748in}}%
\pgfpathlineto{\pgfqpoint{4.194529in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{4.194396in}{0.589998in}}%
\pgfpathlineto{\pgfqpoint{4.194396in}{0.589998in}}%
\pgfpathlineto{\pgfqpoint{4.194158in}{0.596442in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{4.194052in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{4.193999in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{4.193973in}{0.588778in}}%
\pgfpathlineto{\pgfqpoint{4.193973in}{0.588778in}}%
\pgfpathlineto{\pgfqpoint{4.193761in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{4.193471in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{4.193392in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{4.193312in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{4.193312in}{0.588977in}}%
\pgfpathlineto{\pgfqpoint{4.192917in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{4.192259in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{4.192259in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{0.588953in}}%
\pgfpathlineto{\pgfqpoint{4.191996in}{0.661154in}}%
\pgfpathlineto{\pgfqpoint{4.191917in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{4.191838in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{4.191838in}{0.663866in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{4.190450in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{4.189980in}{0.610641in}}%
\pgfpathlineto{\pgfqpoint{4.189772in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{4.189772in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{4.189745in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{4.189745in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{4.189745in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{4.189589in}{0.591191in}}%
\pgfpathlineto{\pgfqpoint{4.189459in}{0.581285in}}%
\pgfpathlineto{\pgfqpoint{4.189459in}{0.581285in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{0.578406in}}%
\pgfpathlineto{\pgfqpoint{4.189303in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{4.189303in}{0.580769in}}%
\pgfpathlineto{\pgfqpoint{4.188756in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{4.188185in}{0.582138in}}%
\pgfpathlineto{\pgfqpoint{4.188004in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{4.187926in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{4.187926in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{4.187745in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{4.187434in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{4.187434in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{4.187228in}{0.577936in}}%
\pgfpathlineto{\pgfqpoint{4.187150in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{4.187150in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{4.186659in}{0.665437in}}%
\pgfpathlineto{\pgfqpoint{4.186376in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{4.186376in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{4.186298in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{4.186247in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{4.186015in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{4.185758in}{0.582049in}}%
\pgfpathlineto{\pgfqpoint{4.185758in}{0.582049in}}%
\pgfpathlineto{\pgfqpoint{4.185655in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{4.185578in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{4.185578in}{0.581442in}}%
\pgfpathlineto{\pgfqpoint{4.185449in}{0.592550in}}%
\pgfpathlineto{\pgfqpoint{4.185295in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{4.185295in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{4.185244in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{4.185193in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{4.185193in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{4.185064in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{4.184757in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{4.184500in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{4.184500in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{4.184424in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{4.183810in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{4.183810in}{0.589756in}}%
\pgfpathlineto{\pgfqpoint{4.183682in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{4.183503in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{4.183503in}{0.591743in}}%
\pgfpathlineto{\pgfqpoint{4.183401in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{4.183095in}{0.651064in}}%
\pgfpathlineto{\pgfqpoint{4.182866in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{4.182866in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{4.182790in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{4.182713in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{4.182713in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{4.182586in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{4.182484in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{4.182484in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{4.182408in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{4.182306in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{4.182306in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{0.600586in}}%
\pgfpathlineto{\pgfqpoint{4.182078in}{0.591464in}}%
\pgfpathlineto{\pgfqpoint{4.182078in}{0.591464in}}%
\pgfpathlineto{\pgfqpoint{4.181951in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{4.181874in}{0.588397in}}%
\pgfpathlineto{\pgfqpoint{4.181874in}{0.588397in}}%
\pgfpathlineto{\pgfqpoint{4.181621in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{4.181443in}{0.588810in}}%
\pgfpathlineto{\pgfqpoint{4.181443in}{0.588810in}}%
\pgfpathlineto{\pgfqpoint{4.181367in}{0.577258in}}%
\pgfpathlineto{\pgfqpoint{4.181291in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{4.181291in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{4.181063in}{0.663651in}}%
\pgfpathlineto{\pgfqpoint{4.180937in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{4.180937in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{4.180659in}{0.595363in}}%
\pgfpathlineto{\pgfqpoint{4.180659in}{0.595363in}}%
\pgfpathlineto{\pgfqpoint{4.180532in}{0.615708in}}%
\pgfpathlineto{\pgfqpoint{4.180356in}{0.597638in}}%
\pgfpathlineto{\pgfqpoint{4.180356in}{0.597638in}}%
\pgfpathlineto{\pgfqpoint{4.180229in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{4.180128in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{4.180128in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{4.179977in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{4.179851in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{4.179851in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{4.179801in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{4.179675in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{4.179675in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{4.179398in}{0.650518in}}%
\pgfpathlineto{\pgfqpoint{4.179272in}{0.593044in}}%
\pgfpathlineto{\pgfqpoint{4.179272in}{0.593044in}}%
\pgfpathlineto{\pgfqpoint{4.179196in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{4.178970in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{4.178970in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{4.178518in}{0.619065in}}%
\pgfpathlineto{\pgfqpoint{4.178368in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{4.178368in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{4.177216in}{0.579964in}}%
\pgfpathlineto{\pgfqpoint{4.176892in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{4.176293in}{0.581567in}}%
\pgfpathlineto{\pgfqpoint{4.176293in}{0.581567in}}%
\pgfpathlineto{\pgfqpoint{4.176194in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{4.176094in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{4.176094in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{4.175945in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{4.175398in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{4.175398in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{4.175175in}{0.576856in}}%
\pgfpathlineto{\pgfqpoint{4.175125in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.175125in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.174927in}{0.633442in}}%
\pgfpathlineto{\pgfqpoint{4.174704in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{4.174704in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{4.174629in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{4.174580in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{4.174580in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{4.174357in}{0.628616in}}%
\pgfpathlineto{\pgfqpoint{4.173739in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{4.173739in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{4.173715in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{4.173690in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{4.173690in}{0.579745in}}%
\pgfpathlineto{\pgfqpoint{4.173591in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{4.173517in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{4.173517in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{4.173443in}{0.577040in}}%
\pgfpathlineto{\pgfqpoint{4.173394in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{4.173394in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{4.172630in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{4.172360in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{4.172360in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{4.172335in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{4.172311in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{4.172311in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{4.171403in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{4.171232in}{0.579280in}}%
\pgfpathlineto{\pgfqpoint{4.171183in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{4.171158in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{4.171158in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{4.170889in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{4.170669in}{0.578936in}}%
\pgfpathlineto{\pgfqpoint{4.170669in}{0.578936in}}%
\pgfpathlineto{\pgfqpoint{4.170645in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{4.170621in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{4.170621in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{4.170328in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{4.170303in}{0.630439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{4.055837in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574098in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055837in}{1.866590in}}%
\pgfpathlineto{\pgfqpoint{6.574098in}{1.866590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_k1_boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.411008in}{5.263112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.411008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.411008in}{5.263112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.263112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{5.128112in}}%
\pgfpathlineto{\pgfqpoint{0.337808in}{5.128112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{1.041563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{1.949792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{2.858020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{3.766249in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{3.766249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{4.674477in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{4.674477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{0.955953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{0.831814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{1.258560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{0.831814in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{0.831814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{1.258560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{1.872561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{1.872561in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{1.781172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{2.202871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{1.781172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{2.202871in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{2.202871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{2.787897in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.787897in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.960223in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{2.960223in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{2.787897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{2.787897in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{2.717570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{2.960223in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{3.139819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{2.717570in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{2.717570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{3.139819in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{3.139819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{3.675406in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{3.675406in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{3.865159in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{3.865159in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{3.675406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{3.675406in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{3.570059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{3.865159in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{3.994073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{3.570059in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{3.570059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{3.994073in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{3.994073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{4.589968in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{4.589968in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{4.762173in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{4.762173in}}%
\pgfpathlineto{\pgfqpoint{0.600147in}{4.589968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{4.589968in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{4.468595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757551in}{4.762173in}}%
\pgfpathlineto{\pgfqpoint{0.757551in}{4.893929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{4.468595in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{4.468595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678849in}{4.893929in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{4.893929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{0.949806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{0.824704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{1.257580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{0.824704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{1.257580in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{1.257580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{1.884831in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{1.884831in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{1.884831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{1.884831in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{1.786922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{2.240759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{1.786922in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{1.786922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{2.240759in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{2.240759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{2.788266in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{2.788266in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{2.971912in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{2.971912in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{2.788266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{2.788266in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{2.716976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{2.971912in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{3.154496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{2.716976in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{2.716976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{3.154496in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{3.154496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{3.693395in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{3.693395in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{3.885451in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{3.885451in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{3.693395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{3.693395in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{3.583797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{3.885451in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{4.009672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{3.583797in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{3.583797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{4.009672in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{4.009672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{4.602515in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{4.602515in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{4.782159in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{4.782159in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{4.602515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{4.602515in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{4.477437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177294in}{4.782159in}}%
\pgfpathlineto{\pgfqpoint{1.177294in}{4.922953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{4.477437in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{4.477437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098592in}{4.922953in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{4.922953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{0.976014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{0.847475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.291177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{0.847475in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{0.847475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{1.291177in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{1.291177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{1.832343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{1.743639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.148777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{1.743639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{2.148777in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{2.148777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{2.773247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{2.773247in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{2.707833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.113258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{2.707833in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{2.707833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{3.113258in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{3.113258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{3.671666in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{3.671666in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{3.671666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{3.671666in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.566594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{3.986013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{3.566594in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{3.566594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{3.986013in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{3.986013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{4.559955in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{4.559955in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{4.729456in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{4.729456in}}%
\pgfpathlineto{\pgfqpoint{1.439633in}{4.559955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{4.559955in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{4.441047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597036in}{4.729456in}}%
\pgfpathlineto{\pgfqpoint{1.597036in}{4.863649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{4.441047in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{4.441047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{4.863649in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{4.863649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{1.007956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{1.007956in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{0.841637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{1.427773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.841637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.427773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{1.794145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{1.699240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{2.140443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.699240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{2.140443in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{2.140443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{2.702946in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{2.702946in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{2.702946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{2.702946in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{2.643772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{3.057154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{2.643772in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{2.643772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{3.057154in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{3.057154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{3.653776in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{3.653776in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{3.869797in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{3.869797in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{3.653776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{3.653776in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{3.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{3.869797in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{4.018498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{3.527553in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{3.527553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{4.018498in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{4.018498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{4.474325in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{4.474325in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{4.674152in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{4.674152in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{4.474325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{4.474325in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{4.329529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016779in}{4.674152in}}%
\pgfpathlineto{\pgfqpoint{2.016779in}{4.824899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{4.329529in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{4.329529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938078in}{4.824899in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{4.824899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{0.990570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{0.819772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{1.233431in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{1.424120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{0.819772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{1.424120in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{1.424120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{1.940894in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{1.940894in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{1.788371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{1.685034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{1.940894in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{2.154763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{1.685034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{2.154763in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{2.154763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{2.847686in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{2.847686in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{2.700567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{2.641009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{2.847686in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{3.066545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{2.641009in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{2.641009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{3.066545in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{3.066545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{3.667482in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{3.667482in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{3.887583in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{3.887583in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{3.667482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{3.667482in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{3.533536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{3.887583in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{4.032889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{3.533536in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{3.533536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{4.032889in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{4.032889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{4.460362in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{4.460362in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{4.667863in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{4.667863in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{4.460362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{4.460362in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{4.311122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436522in}{4.667863in}}%
\pgfpathlineto{\pgfqpoint{2.436522in}{4.825761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{4.311122in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{4.311122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357820in}{4.825761in}}%
\pgfpathlineto{\pgfqpoint{2.515224in}{4.825761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.094812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{0.922277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{1.525171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{0.922277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{1.525171in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{1.525171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{1.725677in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.725677in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{1.725677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{1.725677in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{1.612625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{1.933845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{1.612625in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{1.612625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{1.933845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{2.821019in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{2.821019in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{2.700185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{2.641569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{2.821019in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{2.964545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{2.641569in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{2.641569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{2.964545in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{2.964545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{3.612485in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{3.612485in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{3.829052in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{3.829052in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{3.612485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{3.612485in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{3.496746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{3.829052in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{3.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{3.496746in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{3.496746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{3.987456in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{3.987456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{4.387050in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{4.387050in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{4.579219in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{4.579219in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{4.387050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{4.387050in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{4.248584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856265in}{4.579219in}}%
\pgfpathlineto{\pgfqpoint{2.856265in}{4.722997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{4.248584in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{4.248584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777563in}{4.722997in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{4.722997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{1.041563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{1.949792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{2.858020in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{2.858020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{3.766249in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{3.766249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600147in}{4.674477in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{4.674477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{1.036831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{1.969673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{2.861543in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{2.861543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{3.786188in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{3.786188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019890in}{4.690380in}}%
\pgfpathlineto{\pgfqpoint{1.334697in}{4.690380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.066274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{1.900803in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.900803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{2.836657in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{2.836657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{3.759738in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{3.759738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439633in}{4.643365in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{4.643365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.125701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{1.858774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{2.760949in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{2.760949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{3.759606in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{3.759606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859376in}{4.573916in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{4.573916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{1.110755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{1.856458in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{1.856458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{2.758542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{3.776093in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{3.776093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279119in}{4.563284in}}%
\pgfpathlineto{\pgfqpoint{2.593926in}{4.563284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.215777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{1.789648in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{1.789648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{2.752045in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{2.752045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{3.714811in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{3.714811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337808in}{0.614612in}}{\pgfqpoint{2.938200in}{4.513500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698861in}{4.482673in}}%
\pgfpathlineto{\pgfqpoint{3.013669in}{4.482673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757551in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633288in,y=0.151560in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d2rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177294in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053031in,y=0.151560in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d1rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597036in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.472774in,y=0.151560in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d0rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016779in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.876285in,y=0.119096in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d2wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436522in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.296028in,y=0.119096in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d1wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856265in}{0.614612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.715771in,y=0.119096in,left,base,rotate=45.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont k1d0wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337808in}{1.041563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213580in,y=0.984438in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337808in}{1.949792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213580in,y=1.898412in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337808in}{2.858020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213580in,y=2.612789in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{e} \sin{\omega}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337808in}{3.766249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213580in,y=3.503657in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{e} \cos{\omega}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337808in}{4.674477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213580in,y=4.601431in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{0.337808in}{5.128112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276008in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{5.128112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{0.614612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337808in}{5.128112in}}%
\pgfpathlineto{\pgfqpoint{3.276008in}{5.128112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_merged_orbitsabove.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.082241in}{3.193541in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.082241in}{3.193541in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.193541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.470460in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.470588in}{1.481721in}}%
\pgfpathlineto{\pgfqpoint{0.470970in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{0.471607in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{0.472498in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{0.473644in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{0.475043in}{1.400968in}}%
\pgfpathlineto{\pgfqpoint{0.476696in}{1.384873in}}%
\pgfpathlineto{\pgfqpoint{0.478603in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{0.480762in}{1.352772in}}%
\pgfpathlineto{\pgfqpoint{0.483173in}{1.336774in}}%
\pgfpathlineto{\pgfqpoint{0.485836in}{1.320815in}}%
\pgfpathlineto{\pgfqpoint{0.488750in}{1.304900in}}%
\pgfpathlineto{\pgfqpoint{0.491915in}{1.289033in}}%
\pgfpathlineto{\pgfqpoint{0.495328in}{1.273218in}}%
\pgfpathlineto{\pgfqpoint{0.498990in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{0.502900in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{0.507057in}{1.226123in}}%
\pgfpathlineto{\pgfqpoint{0.511460in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{0.516107in}{1.195057in}}%
\pgfpathlineto{\pgfqpoint{0.520997in}{1.179634in}}%
\pgfpathlineto{\pgfqpoint{0.526130in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{0.531504in}{1.149030in}}%
\pgfpathlineto{\pgfqpoint{0.537117in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{0.542969in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{0.549057in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{0.555381in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{0.561938in}{1.074099in}}%
\pgfpathlineto{\pgfqpoint{0.568728in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{0.575748in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{0.582996in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{0.590472in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{0.598172in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{0.606096in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{0.614240in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{0.622604in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{0.631185in}{0.946141in}}%
\pgfpathlineto{\pgfqpoint{0.639981in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{0.648990in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{0.658209in}{0.905827in}}%
\pgfpathlineto{\pgfqpoint{0.667636in}{0.892678in}}%
\pgfpathlineto{\pgfqpoint{0.677269in}{0.879679in}}%
\pgfpathlineto{\pgfqpoint{0.687106in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{0.697144in}{0.854144in}}%
\pgfpathlineto{\pgfqpoint{0.707380in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{0.717812in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{0.739254in}{0.805015in}}%
\pgfpathlineto{\pgfqpoint{0.750259in}{0.793155in}}%
\pgfpathlineto{\pgfqpoint{0.761449in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{0.772822in}{0.769962in}}%
\pgfpathlineto{\pgfqpoint{0.784375in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{0.796104in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{0.808007in}{0.736533in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{0.715186in}}%
\pgfpathlineto{\pgfqpoint{0.844732in}{0.704802in}}%
\pgfpathlineto{\pgfqpoint{0.857302in}{0.694615in}}%
\pgfpathlineto{\pgfqpoint{0.870030in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{0.674842in}}%
\pgfpathlineto{\pgfqpoint{0.895951in}{0.665260in}}%
\pgfpathlineto{\pgfqpoint{0.909137in}{0.655884in}}%
\pgfpathlineto{\pgfqpoint{0.922469in}{0.646718in}}%
\pgfpathlineto{\pgfqpoint{0.935944in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{0.977190in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{0.991202in}{0.604094in}}%
\pgfpathlineto{\pgfqpoint{1.005339in}{0.596226in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{0.588582in}}%
\pgfpathlineto{\pgfqpoint{1.033977in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{1.048470in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{1.063074in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{1.107520in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{0.541483in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{0.535691in}}%
\pgfpathlineto{\pgfqpoint{1.152837in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.168119in}{0.524824in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.519752in}}%
\pgfpathlineto{\pgfqpoint{1.198924in}{0.514922in}}%
\pgfpathlineto{\pgfqpoint{1.214440in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{1.230026in}{0.505995in}}%
\pgfpathlineto{\pgfqpoint{1.245678in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{1.261393in}{0.498052in}}%
\pgfpathlineto{\pgfqpoint{1.277167in}{0.494451in}}%
\pgfpathlineto{\pgfqpoint{1.292995in}{0.491100in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.487998in}}%
\pgfpathlineto{\pgfqpoint{1.324801in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{1.340770in}{0.482547in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{0.480198in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{0.478102in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{0.476259in}}%
\pgfpathlineto{\pgfqpoint{1.404995in}{0.474669in}}%
\pgfpathlineto{\pgfqpoint{1.421119in}{0.473333in}}%
\pgfpathlineto{\pgfqpoint{1.437262in}{0.472251in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{0.471424in}}%
\pgfpathlineto{\pgfqpoint{1.469590in}{0.470851in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{0.470532in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{0.470468in}}%
\pgfpathlineto{\pgfqpoint{1.518123in}{0.470659in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.566611in}{0.472761in}}%
\pgfpathlineto{\pgfqpoint{1.582745in}{0.473970in}}%
\pgfpathlineto{\pgfqpoint{1.598858in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{1.614946in}{0.477149in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{0.479119in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{0.481341in}}%
\pgfpathlineto{\pgfqpoint{1.663020in}{0.483815in}}%
\pgfpathlineto{\pgfqpoint{1.678968in}{0.486541in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{1.710725in}{0.492745in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{0.496220in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{0.499945in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{0.503917in}}%
\pgfpathlineto{\pgfqpoint{1.773575in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{1.789127in}{0.512599in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{0.517307in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{0.522258in}}%
\pgfpathlineto{\pgfqpoint{1.835332in}{0.527451in}}%
\pgfpathlineto{\pgfqpoint{1.850572in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{1.865724in}{0.538558in}}%
\pgfpathlineto{\pgfqpoint{1.880785in}{0.544469in}}%
\pgfpathlineto{\pgfqpoint{1.895751in}{0.550616in}}%
\pgfpathlineto{\pgfqpoint{1.910618in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{1.925383in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{1.954591in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{1.969027in}{0.584844in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{1.997545in}{0.600132in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{0.624729in}}%
\pgfpathlineto{\pgfqpoint{2.053066in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{2.066611in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.080015in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{0.660546in}}%
\pgfpathlineto{\pgfqpoint{2.106386in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{2.119347in}{0.679709in}}%
\pgfpathlineto{\pgfqpoint{2.132154in}{0.689596in}}%
\pgfpathlineto{\pgfqpoint{2.144803in}{0.699684in}}%
\pgfpathlineto{\pgfqpoint{2.157292in}{0.709970in}}%
\pgfpathlineto{\pgfqpoint{2.169618in}{0.720451in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{0.731124in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{2.205583in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{0.764275in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{2.239969in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{2.251066in}{0.799064in}}%
\pgfpathlineto{\pgfqpoint{2.261977in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{2.283228in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{2.293563in}{0.847860in}}%
\pgfpathlineto{\pgfqpoint{2.303700in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{2.313638in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{2.323373in}{0.886160in}}%
\pgfpathlineto{\pgfqpoint{2.332904in}{0.899234in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.912457in}}%
\pgfpathlineto{\pgfqpoint{2.351341in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{2.360244in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{0.952983in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{0.966766in}}%
\pgfpathlineto{\pgfqpoint{2.385659in}{0.980681in}}%
\pgfpathlineto{\pgfqpoint{2.393694in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.401506in}{1.008893in}}%
\pgfpathlineto{\pgfqpoint{2.409094in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{2.416457in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{2.423591in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{2.430496in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{2.437170in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{2.443610in}{1.096323in}}%
\pgfpathlineto{\pgfqpoint{2.449817in}{1.111265in}}%
\pgfpathlineto{\pgfqpoint{2.455787in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.141432in}}%
\pgfpathlineto{\pgfqpoint{2.467013in}{1.156650in}}%
\pgfpathlineto{\pgfqpoint{2.472267in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{1.187336in}}%
\pgfpathlineto{\pgfqpoint{2.482047in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{2.486572in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{2.494885in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{2.502210in}{1.281119in}}%
\pgfpathlineto{\pgfqpoint{2.505499in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{2.508538in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{2.516149in}{1.360785in}}%
\pgfpathlineto{\pgfqpoint{2.518182in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{2.519962in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{2.521488in}{1.409024in}}%
\pgfpathlineto{\pgfqpoint{2.522761in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{2.524543in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{2.525053in}{1.473633in}}%
\pgfpathlineto{\pgfqpoint{2.525308in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{2.525308in}{1.505990in}}%
\pgfpathlineto{\pgfqpoint{2.525053in}{1.522167in}}%
\pgfpathlineto{\pgfqpoint{2.524543in}{1.538338in}}%
\pgfpathlineto{\pgfqpoint{2.523779in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{2.522761in}{1.570647in}}%
\pgfpathlineto{\pgfqpoint{2.521488in}{1.586776in}}%
\pgfpathlineto{\pgfqpoint{2.519962in}{1.602883in}}%
\pgfpathlineto{\pgfqpoint{2.518182in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.516149in}{1.635015in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.651032in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{1.667011in}}%
\pgfpathlineto{\pgfqpoint{2.508538in}{1.682948in}}%
\pgfpathlineto{\pgfqpoint{2.505499in}{1.698839in}}%
\pgfpathlineto{\pgfqpoint{2.502210in}{1.714681in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{1.730468in}}%
\pgfpathlineto{\pgfqpoint{2.494885in}{1.746198in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{1.761867in}}%
\pgfpathlineto{\pgfqpoint{2.486572in}{1.777470in}}%
\pgfpathlineto{\pgfqpoint{2.482047in}{1.793004in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{1.808464in}}%
\pgfpathlineto{\pgfqpoint{2.472267in}{1.823847in}}%
\pgfpathlineto{\pgfqpoint{2.467013in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.854368in}}%
\pgfpathlineto{\pgfqpoint{2.455787in}{1.869498in}}%
\pgfpathlineto{\pgfqpoint{2.449817in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{2.443610in}{1.899477in}}%
\pgfpathlineto{\pgfqpoint{2.437170in}{1.914319in}}%
\pgfpathlineto{\pgfqpoint{2.430496in}{1.929057in}}%
\pgfpathlineto{\pgfqpoint{2.423591in}{1.943689in}}%
\pgfpathlineto{\pgfqpoint{2.416457in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{2.409094in}{1.972618in}}%
\pgfpathlineto{\pgfqpoint{2.401506in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{2.393694in}{2.001075in}}%
\pgfpathlineto{\pgfqpoint{2.385659in}{2.015119in}}%
\pgfpathlineto{\pgfqpoint{2.377405in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{2.368932in}{2.042817in}}%
\pgfpathlineto{\pgfqpoint{2.360244in}{2.056466in}}%
\pgfpathlineto{\pgfqpoint{2.351341in}{2.069975in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{2.083343in}}%
\pgfpathlineto{\pgfqpoint{2.332904in}{2.096566in}}%
\pgfpathlineto{\pgfqpoint{2.323373in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{2.313638in}{2.122563in}}%
\pgfpathlineto{\pgfqpoint{2.303700in}{2.135331in}}%
\pgfpathlineto{\pgfqpoint{2.293563in}{2.147940in}}%
\pgfpathlineto{\pgfqpoint{2.283228in}{2.160389in}}%
\pgfpathlineto{\pgfqpoint{2.272699in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{2.261977in}{2.184790in}}%
\pgfpathlineto{\pgfqpoint{2.251066in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{2.239969in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{2.220107in}}%
\pgfpathlineto{\pgfqpoint{2.217224in}{2.231525in}}%
\pgfpathlineto{\pgfqpoint{2.205583in}{2.242761in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{2.253812in}}%
\pgfpathlineto{\pgfqpoint{2.181777in}{2.264676in}}%
\pgfpathlineto{\pgfqpoint{2.169618in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{2.157292in}{2.285830in}}%
\pgfpathlineto{\pgfqpoint{2.144803in}{2.296116in}}%
\pgfpathlineto{\pgfqpoint{2.132154in}{2.306204in}}%
\pgfpathlineto{\pgfqpoint{2.119347in}{2.316091in}}%
\pgfpathlineto{\pgfqpoint{2.106386in}{2.325775in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{2.335254in}}%
\pgfpathlineto{\pgfqpoint{2.080015in}{2.344525in}}%
\pgfpathlineto{\pgfqpoint{2.066611in}{2.353587in}}%
\pgfpathlineto{\pgfqpoint{2.053066in}{2.362436in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{2.371071in}}%
\pgfpathlineto{\pgfqpoint{2.025567in}{2.379489in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{2.387689in}}%
\pgfpathlineto{\pgfqpoint{1.997545in}{2.395668in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{1.969027in}{2.410956in}}%
\pgfpathlineto{\pgfqpoint{1.954591in}{2.418262in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{2.425339in}}%
\pgfpathlineto{\pgfqpoint{1.925383in}{2.432186in}}%
\pgfpathlineto{\pgfqpoint{1.910618in}{2.438802in}}%
\pgfpathlineto{\pgfqpoint{1.895751in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{1.880785in}{2.451331in}}%
\pgfpathlineto{\pgfqpoint{1.865724in}{2.457242in}}%
\pgfpathlineto{\pgfqpoint{1.850572in}{2.462915in}}%
\pgfpathlineto{\pgfqpoint{1.835332in}{2.468349in}}%
\pgfpathlineto{\pgfqpoint{1.820009in}{2.473542in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{1.789127in}{2.483201in}}%
\pgfpathlineto{\pgfqpoint{1.773575in}{2.487665in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{2.491883in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{2.495855in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{2.499580in}}%
\pgfpathlineto{\pgfqpoint{1.710725in}{2.503055in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{2.506282in}}%
\pgfpathlineto{\pgfqpoint{1.678968in}{2.509259in}}%
\pgfpathlineto{\pgfqpoint{1.663020in}{2.511985in}}%
\pgfpathlineto{\pgfqpoint{1.647031in}{2.514459in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{2.516681in}}%
\pgfpathlineto{\pgfqpoint{1.614946in}{2.518651in}}%
\pgfpathlineto{\pgfqpoint{1.598858in}{2.520367in}}%
\pgfpathlineto{\pgfqpoint{1.582745in}{2.521830in}}%
\pgfpathlineto{\pgfqpoint{1.566611in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{2.523994in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{2.524695in}}%
\pgfpathlineto{\pgfqpoint{1.518123in}{2.525141in}}%
\pgfpathlineto{\pgfqpoint{1.501945in}{2.525332in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{2.525268in}}%
\pgfpathlineto{\pgfqpoint{1.469590in}{2.524949in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{2.524376in}}%
\pgfpathlineto{\pgfqpoint{1.437262in}{2.523549in}}%
\pgfpathlineto{\pgfqpoint{1.421119in}{2.522467in}}%
\pgfpathlineto{\pgfqpoint{1.404995in}{2.521131in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{2.519541in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{2.517698in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{1.340770in}{2.513253in}}%
\pgfpathlineto{\pgfqpoint{1.324801in}{2.510653in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{2.507802in}}%
\pgfpathlineto{\pgfqpoint{1.292995in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.277167in}{2.501349in}}%
\pgfpathlineto{\pgfqpoint{1.261393in}{2.497748in}}%
\pgfpathlineto{\pgfqpoint{1.245678in}{2.493900in}}%
\pgfpathlineto{\pgfqpoint{1.230026in}{2.489805in}}%
\pgfpathlineto{\pgfqpoint{1.214440in}{2.485464in}}%
\pgfpathlineto{\pgfqpoint{1.198924in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{1.168119in}{2.470976in}}%
\pgfpathlineto{\pgfqpoint{1.152837in}{2.465662in}}%
\pgfpathlineto{\pgfqpoint{1.137641in}{2.460109in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{2.454317in}}%
\pgfpathlineto{\pgfqpoint{1.107520in}{2.448287in}}%
\pgfpathlineto{\pgfqpoint{1.092603in}{2.442022in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{2.435523in}}%
\pgfpathlineto{\pgfqpoint{1.063074in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{1.048470in}{2.421829in}}%
\pgfpathlineto{\pgfqpoint{1.033977in}{2.414637in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{2.407218in}}%
\pgfpathlineto{\pgfqpoint{1.005339in}{2.399574in}}%
\pgfpathlineto{\pgfqpoint{0.991202in}{2.391706in}}%
\pgfpathlineto{\pgfqpoint{0.977190in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{2.375307in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.366780in}}%
\pgfpathlineto{\pgfqpoint{0.935944in}{2.358038in}}%
\pgfpathlineto{\pgfqpoint{0.922469in}{2.349082in}}%
\pgfpathlineto{\pgfqpoint{0.909137in}{2.339916in}}%
\pgfpathlineto{\pgfqpoint{0.895951in}{2.330540in}}%
\pgfpathlineto{\pgfqpoint{0.882915in}{2.320958in}}%
\pgfpathlineto{\pgfqpoint{0.870030in}{2.311172in}}%
\pgfpathlineto{\pgfqpoint{0.857302in}{2.301185in}}%
\pgfpathlineto{\pgfqpoint{0.844732in}{2.290998in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{2.280614in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{2.270037in}}%
\pgfpathlineto{\pgfqpoint{0.808007in}{2.259267in}}%
\pgfpathlineto{\pgfqpoint{0.796104in}{2.248309in}}%
\pgfpathlineto{\pgfqpoint{0.784375in}{2.237165in}}%
\pgfpathlineto{\pgfqpoint{0.772822in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{0.761449in}{2.214330in}}%
\pgfpathlineto{\pgfqpoint{0.750259in}{2.202645in}}%
\pgfpathlineto{\pgfqpoint{0.739254in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.178753in}}%
\pgfpathlineto{\pgfqpoint{0.717812in}{2.166552in}}%
\pgfpathlineto{\pgfqpoint{0.707380in}{2.154185in}}%
\pgfpathlineto{\pgfqpoint{0.697144in}{2.141656in}}%
\pgfpathlineto{\pgfqpoint{0.687106in}{2.128966in}}%
\pgfpathlineto{\pgfqpoint{0.677269in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{0.667636in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{0.658209in}{2.089973in}}%
\pgfpathlineto{\pgfqpoint{0.648990in}{2.076677in}}%
\pgfpathlineto{\pgfqpoint{0.639981in}{2.063238in}}%
\pgfpathlineto{\pgfqpoint{0.631185in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{0.622604in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{0.614240in}{2.022093in}}%
\pgfpathlineto{\pgfqpoint{0.606096in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{0.598172in}{1.994007in}}%
\pgfpathlineto{\pgfqpoint{0.590472in}{1.979777in}}%
\pgfpathlineto{\pgfqpoint{0.582996in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{0.575748in}{1.950964in}}%
\pgfpathlineto{\pgfqpoint{0.568728in}{1.936387in}}%
\pgfpathlineto{\pgfqpoint{0.561938in}{1.921701in}}%
\pgfpathlineto{\pgfqpoint{0.555381in}{1.906910in}}%
\pgfpathlineto{\pgfqpoint{0.549057in}{1.892018in}}%
\pgfpathlineto{\pgfqpoint{0.542969in}{1.877028in}}%
\pgfpathlineto{\pgfqpoint{0.537117in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.531504in}{1.846770in}}%
\pgfpathlineto{\pgfqpoint{0.526130in}{1.831509in}}%
\pgfpathlineto{\pgfqpoint{0.520997in}{1.816166in}}%
\pgfpathlineto{\pgfqpoint{0.516107in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{0.511460in}{1.785246in}}%
\pgfpathlineto{\pgfqpoint{0.507057in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{0.502900in}{1.754041in}}%
\pgfpathlineto{\pgfqpoint{0.498990in}{1.738341in}}%
\pgfpathlineto{\pgfqpoint{0.495328in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{0.491915in}{1.706767in}}%
\pgfpathlineto{\pgfqpoint{0.488750in}{1.690900in}}%
\pgfpathlineto{\pgfqpoint{0.485836in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{0.483173in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{0.480762in}{1.643028in}}%
\pgfpathlineto{\pgfqpoint{0.478603in}{1.626993in}}%
\pgfpathlineto{\pgfqpoint{0.476696in}{1.610927in}}%
\pgfpathlineto{\pgfqpoint{0.475043in}{1.594832in}}%
\pgfpathlineto{\pgfqpoint{0.473644in}{1.578714in}}%
\pgfpathlineto{\pgfqpoint{0.472498in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{0.471607in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{0.470970in}{1.530254in}}%
\pgfpathlineto{\pgfqpoint{0.470588in}{1.514079in}}%
\pgfpathlineto{\pgfqpoint{0.470460in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.434009in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{-0.433291in}{1.558742in}}%
\pgfpathlineto{\pgfqpoint{-0.432093in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{-0.430417in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{-0.428263in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{-0.425631in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{-0.422522in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{-0.418937in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{-0.414876in}{1.770820in}}%
\pgfpathlineto{\pgfqpoint{-0.410342in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{-0.405334in}{1.830917in}}%
\pgfpathlineto{\pgfqpoint{-0.399854in}{1.860845in}}%
\pgfpathlineto{\pgfqpoint{-0.393903in}{1.890683in}}%
\pgfpathlineto{\pgfqpoint{-0.387484in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{-0.380597in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{-0.373244in}{1.979585in}}%
\pgfpathlineto{\pgfqpoint{-0.365427in}{2.008989in}}%
\pgfpathlineto{\pgfqpoint{-0.357148in}{2.038267in}}%
\pgfpathlineto{\pgfqpoint{-0.348409in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{-0.339212in}{2.096413in}}%
\pgfpathlineto{\pgfqpoint{-0.329560in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{-0.319454in}{2.153966in}}%
\pgfpathlineto{\pgfqpoint{-0.308898in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{-0.297894in}{2.210868in}}%
\pgfpathlineto{\pgfqpoint{-0.286444in}{2.239058in}}%
\pgfpathlineto{\pgfqpoint{-0.274552in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{-0.262221in}{2.294878in}}%
\pgfpathlineto{\pgfqpoint{-0.249453in}{2.322496in}}%
\pgfpathlineto{\pgfqpoint{-0.236251in}{2.349908in}}%
\pgfpathlineto{\pgfqpoint{-0.222620in}{2.377110in}}%
\pgfpathlineto{\pgfqpoint{-0.208562in}{2.404093in}}%
\pgfpathlineto{\pgfqpoint{-0.194081in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{-0.179180in}{2.457379in}}%
\pgfpathlineto{\pgfqpoint{-0.163864in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{-0.148135in}{2.509714in}}%
\pgfpathlineto{\pgfqpoint{-0.131998in}{2.535508in}}%
\pgfpathlineto{\pgfqpoint{-0.115457in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{-0.098516in}{2.586318in}}%
\pgfpathlineto{\pgfqpoint{-0.081179in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{-0.063451in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{-0.045335in}{2.660494in}}%
\pgfpathlineto{\pgfqpoint{-0.026837in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{-0.007960in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.011289in}{2.732075in}}%
\pgfpathlineto{\pgfqpoint{0.030908in}{2.755331in}}%
\pgfpathlineto{\pgfqpoint{0.050890in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{0.071231in}{2.800902in}}%
\pgfpathlineto{\pgfqpoint{0.091926in}{2.823206in}}%
\pgfpathlineto{\pgfqpoint{0.112970in}{2.845181in}}%
\pgfpathlineto{\pgfqpoint{0.134356in}{2.866822in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{2.888124in}}%
\pgfpathlineto{\pgfqpoint{0.178139in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{0.200524in}{2.929687in}}%
\pgfpathlineto{\pgfqpoint{0.223231in}{2.949939in}}%
\pgfpathlineto{\pgfqpoint{0.246254in}{2.969831in}}%
\pgfpathlineto{\pgfqpoint{0.269587in}{2.989358in}}%
\pgfpathlineto{\pgfqpoint{0.293225in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{0.317161in}{3.027297in}}%
\pgfpathlineto{\pgfqpoint{0.341391in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{0.365907in}{3.063719in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{3.081350in}}%
\pgfpathlineto{\pgfqpoint{0.415775in}{3.098589in}}%
\pgfpathlineto{\pgfqpoint{0.441115in}{3.115430in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{3.131871in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{3.147906in}}%
\pgfpathlineto{\pgfqpoint{0.518681in}{3.163532in}}%
\pgfpathlineto{\pgfqpoint{0.545030in}{3.178745in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{3.193541in}}%
\pgfpathlineto{\pgfqpoint{0.598432in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{0.625470in}{3.221868in}}%
\pgfpathlineto{\pgfqpoint{0.652725in}{3.235392in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{3.248485in}}%
\pgfpathlineto{\pgfqpoint{0.707857in}{3.261145in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{3.273366in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{3.285148in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{3.296487in}}%
\pgfpathlineto{\pgfqpoint{0.820416in}{3.307379in}}%
\pgfpathlineto{\pgfqpoint{0.848993in}{3.317823in}}%
\pgfpathlineto{\pgfqpoint{0.877732in}{3.327815in}}%
\pgfpathlineto{\pgfqpoint{0.906624in}{3.337354in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{3.346437in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{0.994150in}{3.363224in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{3.370926in}}%
\pgfpathlineto{\pgfqpoint{1.053138in}{3.378162in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{3.384933in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{3.391235in}}%
\pgfpathlineto{\pgfqpoint{1.142429in}{3.397068in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{3.402430in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{1.232512in}{3.411736in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{3.415678in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{3.419144in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{3.422134in}}%
\pgfpathlineto{\pgfqpoint{1.353510in}{3.424646in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{3.426681in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{3.428237in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{3.429315in}}%
\pgfpathlineto{\pgfqpoint{1.475081in}{3.429914in}}%
\pgfpathlineto{\pgfqpoint{1.505507in}{3.430034in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{3.429675in}}%
\pgfpathlineto{\pgfqpoint{1.566345in}{3.428836in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{3.427519in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{3.425723in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{3.423450in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{3.420698in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{3.413766in}}%
\pgfpathlineto{\pgfqpoint{1.778348in}{3.409587in}}%
\pgfpathlineto{\pgfqpoint{1.808416in}{3.404934in}}%
\pgfpathlineto{\pgfqpoint{1.838407in}{3.399808in}}%
\pgfpathlineto{\pgfqpoint{1.868313in}{3.394210in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{3.381606in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{3.374602in}}%
\pgfpathlineto{\pgfqpoint{1.986947in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{3.359200in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{3.350806in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{3.341953in}}%
\pgfpathlineto{\pgfqpoint{2.103641in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{2.132457in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{3.312657in}}%
\pgfpathlineto{\pgfqpoint{2.189610in}{3.301989in}}%
\pgfpathlineto{\pgfqpoint{2.217933in}{3.290873in}}%
\pgfpathlineto{\pgfqpoint{2.246077in}{3.279313in}}%
\pgfpathlineto{\pgfqpoint{2.274035in}{3.267310in}}%
\pgfpathlineto{\pgfqpoint{2.301801in}{3.254869in}}%
\pgfpathlineto{\pgfqpoint{2.329368in}{3.241993in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{3.228684in}}%
\pgfpathlineto{\pgfqpoint{2.383876in}{3.214945in}}%
\pgfpathlineto{\pgfqpoint{2.410804in}{3.200781in}}%
\pgfpathlineto{\pgfqpoint{2.437506in}{3.186195in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{3.171190in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{3.155770in}}%
\pgfpathlineto{\pgfqpoint{2.516186in}{3.139939in}}%
\pgfpathlineto{\pgfqpoint{2.541917in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{2.567388in}{3.107059in}}%
\pgfpathlineto{\pgfqpoint{2.592595in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{2.617529in}{3.072584in}}%
\pgfpathlineto{\pgfqpoint{2.642187in}{3.054758in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{2.690644in}{3.017953in}}%
\pgfpathlineto{\pgfqpoint{2.714432in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{2.979640in}}%
\pgfpathlineto{\pgfqpoint{2.761097in}{2.959931in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{2.939858in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{2.919428in}}%
\pgfpathlineto{\pgfqpoint{2.828731in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{2.850623in}{2.877516in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{2.856044in}}%
\pgfpathlineto{\pgfqpoint{2.893395in}{2.834235in}}%
\pgfpathlineto{\pgfqpoint{2.914265in}{2.812095in}}%
\pgfpathlineto{\pgfqpoint{2.934784in}{2.789629in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{2.766843in}}%
\pgfpathlineto{\pgfqpoint{2.974747in}{2.743742in}}%
\pgfpathlineto{\pgfqpoint{2.994182in}{2.720332in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{2.696619in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.672608in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{2.648307in}}%
\pgfpathlineto{\pgfqpoint{3.068164in}{2.623720in}}%
\pgfpathlineto{\pgfqpoint{3.085697in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{3.119578in}{2.548309in}}%
\pgfpathlineto{\pgfqpoint{3.135917in}{2.522643in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{2.496722in}}%
\pgfpathlineto{\pgfqpoint{3.167374in}{2.470554in}}%
\pgfpathlineto{\pgfqpoint{3.182483in}{2.444145in}}%
\pgfpathlineto{\pgfqpoint{3.197174in}{2.417501in}}%
\pgfpathlineto{\pgfqpoint{3.211444in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{3.225289in}{2.363536in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{2.336228in}}%
\pgfpathlineto{\pgfqpoint{3.251691in}{2.308712in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{3.276353in}{2.253084in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{2.224986in}}%
\pgfpathlineto{\pgfqpoint{3.299252in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.168255in}}%
\pgfpathlineto{\pgfqpoint{3.320363in}{2.139637in}}%
\pgfpathlineto{\pgfqpoint{3.330243in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{3.339668in}{2.081930in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{2.023644in}}%
\pgfpathlineto{\pgfqpoint{3.365193in}{1.994302in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{3.379899in}{1.935256in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{3.392737in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{3.398453in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{3.403697in}{1.815921in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{3.412766in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{3.416589in}{1.725566in}}%
\pgfpathlineto{\pgfqpoint{3.419936in}{1.695325in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{1.634703in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.604338in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.573946in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{3.429989in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{3.429989in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.330765in}}%
\pgfpathlineto{\pgfqpoint{3.419936in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{3.416589in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{3.412766in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{3.403697in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{3.398453in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{3.392737in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{3.379899in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{3.365193in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{3.339668in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{3.330243in}{0.884940in}}%
\pgfpathlineto{\pgfqpoint{3.320363in}{0.856163in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{3.299252in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{0.770814in}}%
\pgfpathlineto{\pgfqpoint{3.276353in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{3.251691in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{3.225289in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{3.211444in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{3.197174in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{3.182483in}{0.551655in}}%
\pgfpathlineto{\pgfqpoint{3.167374in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{0.499078in}}%
\pgfpathlineto{\pgfqpoint{3.135917in}{0.473157in}}%
\pgfpathlineto{\pgfqpoint{3.119578in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{0.422085in}}%
\pgfpathlineto{\pgfqpoint{3.085697in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{3.068164in}{0.372080in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{0.347493in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{0.323192in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{0.299181in}}%
\pgfpathlineto{\pgfqpoint{2.994182in}{0.275468in}}%
\pgfpathlineto{\pgfqpoint{2.974747in}{0.252058in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{0.228957in}}%
\pgfpathlineto{\pgfqpoint{2.934784in}{0.206171in}}%
\pgfpathlineto{\pgfqpoint{2.914265in}{0.183705in}}%
\pgfpathlineto{\pgfqpoint{2.893395in}{0.161565in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{0.139756in}}%
\pgfpathlineto{\pgfqpoint{2.850623in}{0.118284in}}%
\pgfpathlineto{\pgfqpoint{2.828731in}{0.097154in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{0.076372in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{0.055942in}}%
\pgfpathlineto{\pgfqpoint{2.761097in}{0.035869in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{0.016160in}}%
\pgfpathlineto{\pgfqpoint{2.714432in}{-0.003183in}}%
\pgfpathlineto{\pgfqpoint{2.690644in}{-0.022153in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{-0.040746in}}%
\pgfpathlineto{\pgfqpoint{2.642187in}{-0.058958in}}%
\pgfpathlineto{\pgfqpoint{2.617529in}{-0.076784in}}%
\pgfpathlineto{\pgfqpoint{2.592595in}{-0.094219in}}%
\pgfpathlineto{\pgfqpoint{2.567388in}{-0.111259in}}%
\pgfpathlineto{\pgfqpoint{2.541917in}{-0.127901in}}%
\pgfpathlineto{\pgfqpoint{2.516186in}{-0.144139in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{-0.159970in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{-0.175390in}}%
\pgfpathlineto{\pgfqpoint{2.437506in}{-0.190395in}}%
\pgfpathlineto{\pgfqpoint{2.410804in}{-0.204981in}}%
\pgfpathlineto{\pgfqpoint{2.383876in}{-0.219145in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{-0.232884in}}%
\pgfpathlineto{\pgfqpoint{2.329368in}{-0.246193in}}%
\pgfpathlineto{\pgfqpoint{2.301801in}{-0.259069in}}%
\pgfpathlineto{\pgfqpoint{2.274035in}{-0.271510in}}%
\pgfpathlineto{\pgfqpoint{2.246077in}{-0.283513in}}%
\pgfpathlineto{\pgfqpoint{2.217933in}{-0.295073in}}%
\pgfpathlineto{\pgfqpoint{2.189610in}{-0.306189in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{-0.316857in}}%
\pgfpathlineto{\pgfqpoint{2.132457in}{-0.327076in}}%
\pgfpathlineto{\pgfqpoint{2.103641in}{-0.336842in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{-0.346153in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{-0.355006in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{-0.363400in}}%
\pgfpathlineto{\pgfqpoint{1.986947in}{-0.371333in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{-0.378802in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{-0.385806in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{-0.392342in}}%
\pgfpathlineto{\pgfqpoint{1.868313in}{-0.398410in}}%
\pgfpathlineto{\pgfqpoint{1.838407in}{-0.404008in}}%
\pgfpathlineto{\pgfqpoint{1.808416in}{-0.409134in}}%
\pgfpathlineto{\pgfqpoint{1.778348in}{-0.413787in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{-0.417966in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{-0.421670in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{-0.424898in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{-0.427650in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{-0.429923in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{-0.431719in}}%
\pgfpathlineto{\pgfqpoint{1.566345in}{-0.433036in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{-0.433875in}}%
\pgfpathlineto{\pgfqpoint{1.505507in}{-0.434234in}}%
\pgfpathlineto{\pgfqpoint{1.475081in}{-0.434114in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{-0.433515in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{-0.432437in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{-0.430881in}}%
\pgfpathlineto{\pgfqpoint{1.353510in}{-0.428846in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{-0.426334in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{-0.423344in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{-0.419878in}}%
\pgfpathlineto{\pgfqpoint{1.232512in}{-0.415936in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{-0.411520in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{-0.406630in}}%
\pgfpathlineto{\pgfqpoint{1.142429in}{-0.401268in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{-0.395435in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{-0.389133in}}%
\pgfpathlineto{\pgfqpoint{1.053138in}{-0.382362in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{-0.375126in}}%
\pgfpathlineto{\pgfqpoint{0.994150in}{-0.367424in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{-0.359261in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{-0.350637in}}%
\pgfpathlineto{\pgfqpoint{0.906624in}{-0.341554in}}%
\pgfpathlineto{\pgfqpoint{0.877732in}{-0.332015in}}%
\pgfpathlineto{\pgfqpoint{0.848993in}{-0.322023in}}%
\pgfpathlineto{\pgfqpoint{0.820416in}{-0.311579in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{-0.300687in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{-0.289348in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{-0.277566in}}%
\pgfpathlineto{\pgfqpoint{0.707857in}{-0.265345in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{-0.252685in}}%
\pgfpathlineto{\pgfqpoint{0.652725in}{-0.239592in}}%
\pgfpathlineto{\pgfqpoint{0.625470in}{-0.226068in}}%
\pgfpathlineto{\pgfqpoint{0.598432in}{-0.212116in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{-0.197741in}}%
\pgfpathlineto{\pgfqpoint{0.545030in}{-0.182945in}}%
\pgfpathlineto{\pgfqpoint{0.518681in}{-0.167732in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{-0.152106in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{-0.136071in}}%
\pgfpathlineto{\pgfqpoint{0.441115in}{-0.119630in}}%
\pgfpathlineto{\pgfqpoint{0.415775in}{-0.102789in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{-0.085550in}}%
\pgfpathlineto{\pgfqpoint{0.365907in}{-0.067919in}}%
\pgfpathlineto{\pgfqpoint{0.341391in}{-0.049900in}}%
\pgfpathlineto{\pgfqpoint{0.317161in}{-0.031497in}}%
\pgfpathlineto{\pgfqpoint{0.293225in}{-0.012715in}}%
\pgfpathlineto{\pgfqpoint{0.269587in}{0.006442in}}%
\pgfpathlineto{\pgfqpoint{0.246254in}{0.025969in}}%
\pgfpathlineto{\pgfqpoint{0.223231in}{0.045861in}}%
\pgfpathlineto{\pgfqpoint{0.200524in}{0.066113in}}%
\pgfpathlineto{\pgfqpoint{0.178139in}{0.086719in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{0.107676in}}%
\pgfpathlineto{\pgfqpoint{0.134356in}{0.128978in}}%
\pgfpathlineto{\pgfqpoint{0.112970in}{0.150619in}}%
\pgfpathlineto{\pgfqpoint{0.091926in}{0.172594in}}%
\pgfpathlineto{\pgfqpoint{0.071231in}{0.194898in}}%
\pgfpathlineto{\pgfqpoint{0.050890in}{0.217525in}}%
\pgfpathlineto{\pgfqpoint{0.030908in}{0.240469in}}%
\pgfpathlineto{\pgfqpoint{0.011289in}{0.263725in}}%
\pgfpathlineto{\pgfqpoint{-0.007960in}{0.287287in}}%
\pgfpathlineto{\pgfqpoint{-0.026837in}{0.311150in}}%
\pgfpathlineto{\pgfqpoint{-0.045335in}{0.335306in}}%
\pgfpathlineto{\pgfqpoint{-0.063451in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{-0.081179in}{0.384479in}}%
\pgfpathlineto{\pgfqpoint{-0.098516in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{-0.115457in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{-0.131998in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{-0.148135in}{0.486086in}}%
\pgfpathlineto{\pgfqpoint{-0.163864in}{0.512131in}}%
\pgfpathlineto{\pgfqpoint{-0.179180in}{0.538421in}}%
\pgfpathlineto{\pgfqpoint{-0.194081in}{0.564948in}}%
\pgfpathlineto{\pgfqpoint{-0.208562in}{0.591707in}}%
\pgfpathlineto{\pgfqpoint{-0.222620in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{-0.236251in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{-0.249453in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{-0.262221in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{-0.274552in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{-0.286444in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{-0.297894in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{-0.308898in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{-0.319454in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{-0.329560in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{-0.339212in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{-0.348409in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{-0.357148in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{-0.365427in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{-0.373244in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{-0.380597in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{-0.387484in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{-0.393903in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{-0.399854in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{-0.405334in}{1.164883in}}%
\pgfpathlineto{\pgfqpoint{-0.410342in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{-0.414876in}{1.224980in}}%
\pgfpathlineto{\pgfqpoint{-0.418937in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{-0.422522in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{-0.425631in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{-0.428263in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{-0.430417in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{-0.432093in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{-0.433291in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{-0.434009in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.540965in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.434009in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{-0.433291in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{-0.432093in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{-0.430417in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{-0.428263in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{-0.425631in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{-0.422522in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{-0.418937in}{1.255134in}}%
\pgfpathlineto{\pgfqpoint{-0.414876in}{1.224980in}}%
\pgfpathlineto{\pgfqpoint{-0.410342in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{-0.405334in}{1.164883in}}%
\pgfpathlineto{\pgfqpoint{-0.399854in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{-0.393903in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{-0.387484in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{-0.380597in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{-0.373244in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{-0.365427in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{-0.357148in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{-0.348409in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{-0.339212in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{-0.329560in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{-0.319454in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{-0.308898in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{-0.297894in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{-0.286444in}{0.756742in}}%
\pgfpathlineto{\pgfqpoint{-0.274552in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{-0.262221in}{0.700922in}}%
\pgfpathlineto{\pgfqpoint{-0.249453in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{-0.236251in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{-0.222620in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{-0.208562in}{0.591707in}}%
\pgfpathlineto{\pgfqpoint{-0.194081in}{0.564948in}}%
\pgfpathlineto{\pgfqpoint{-0.179180in}{0.538421in}}%
\pgfpathlineto{\pgfqpoint{-0.163864in}{0.512131in}}%
\pgfpathlineto{\pgfqpoint{-0.148135in}{0.486086in}}%
\pgfpathlineto{\pgfqpoint{-0.131998in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{-0.115457in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{-0.098516in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{-0.081179in}{0.384479in}}%
\pgfpathlineto{\pgfqpoint{-0.063451in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{-0.045335in}{0.335306in}}%
\pgfpathlineto{\pgfqpoint{-0.026837in}{0.311150in}}%
\pgfpathlineto{\pgfqpoint{-0.007960in}{0.287287in}}%
\pgfpathlineto{\pgfqpoint{0.011289in}{0.263725in}}%
\pgfpathlineto{\pgfqpoint{0.030908in}{0.240469in}}%
\pgfpathlineto{\pgfqpoint{0.050890in}{0.217525in}}%
\pgfpathlineto{\pgfqpoint{0.071231in}{0.194898in}}%
\pgfpathlineto{\pgfqpoint{0.091926in}{0.172594in}}%
\pgfpathlineto{\pgfqpoint{0.112970in}{0.150619in}}%
\pgfpathlineto{\pgfqpoint{0.134356in}{0.128978in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{0.107676in}}%
\pgfpathlineto{\pgfqpoint{0.178139in}{0.086719in}}%
\pgfpathlineto{\pgfqpoint{0.200524in}{0.066113in}}%
\pgfpathlineto{\pgfqpoint{0.223231in}{0.045861in}}%
\pgfpathlineto{\pgfqpoint{0.246254in}{0.025969in}}%
\pgfpathlineto{\pgfqpoint{0.269587in}{0.006442in}}%
\pgfpathlineto{\pgfqpoint{0.293225in}{-0.012715in}}%
\pgfpathlineto{\pgfqpoint{0.317161in}{-0.031497in}}%
\pgfpathlineto{\pgfqpoint{0.341391in}{-0.049900in}}%
\pgfpathlineto{\pgfqpoint{0.365907in}{-0.067919in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{-0.085550in}}%
\pgfpathlineto{\pgfqpoint{0.415775in}{-0.102789in}}%
\pgfpathlineto{\pgfqpoint{0.441115in}{-0.119630in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{-0.136071in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{-0.152106in}}%
\pgfpathlineto{\pgfqpoint{0.518681in}{-0.167732in}}%
\pgfpathlineto{\pgfqpoint{0.545030in}{-0.182945in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{-0.197741in}}%
\pgfpathlineto{\pgfqpoint{0.598432in}{-0.212116in}}%
\pgfpathlineto{\pgfqpoint{0.625470in}{-0.226068in}}%
\pgfpathlineto{\pgfqpoint{0.652725in}{-0.239592in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{-0.252685in}}%
\pgfpathlineto{\pgfqpoint{0.707857in}{-0.265345in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{-0.277566in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{-0.289348in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{-0.300687in}}%
\pgfpathlineto{\pgfqpoint{0.820416in}{-0.311579in}}%
\pgfpathlineto{\pgfqpoint{0.848993in}{-0.322023in}}%
\pgfpathlineto{\pgfqpoint{0.877732in}{-0.332015in}}%
\pgfpathlineto{\pgfqpoint{0.906624in}{-0.341554in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{-0.350637in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{-0.359261in}}%
\pgfpathlineto{\pgfqpoint{0.994150in}{-0.367424in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{-0.375126in}}%
\pgfpathlineto{\pgfqpoint{1.053138in}{-0.382362in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{-0.389133in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{-0.395435in}}%
\pgfpathlineto{\pgfqpoint{1.142429in}{-0.401268in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{-0.406630in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{-0.411520in}}%
\pgfpathlineto{\pgfqpoint{1.232512in}{-0.415936in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{-0.419878in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{-0.423344in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{-0.426334in}}%
\pgfpathlineto{\pgfqpoint{1.353510in}{-0.428846in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{-0.430881in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{-0.432437in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{-0.433515in}}%
\pgfpathlineto{\pgfqpoint{1.475081in}{-0.434114in}}%
\pgfpathlineto{\pgfqpoint{1.505507in}{-0.434234in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{-0.433875in}}%
\pgfpathlineto{\pgfqpoint{1.566345in}{-0.433036in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{-0.431719in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{-0.429923in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{-0.427650in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{-0.424898in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{-0.421670in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{-0.417966in}}%
\pgfpathlineto{\pgfqpoint{1.778348in}{-0.413787in}}%
\pgfpathlineto{\pgfqpoint{1.808416in}{-0.409134in}}%
\pgfpathlineto{\pgfqpoint{1.838407in}{-0.404008in}}%
\pgfpathlineto{\pgfqpoint{1.868313in}{-0.398410in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{-0.392342in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{-0.385806in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{-0.378802in}}%
\pgfpathlineto{\pgfqpoint{1.986947in}{-0.371333in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{-0.363400in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{-0.355006in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{-0.346153in}}%
\pgfpathlineto{\pgfqpoint{2.103641in}{-0.336842in}}%
\pgfpathlineto{\pgfqpoint{2.132457in}{-0.327076in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{-0.316857in}}%
\pgfpathlineto{\pgfqpoint{2.189610in}{-0.306189in}}%
\pgfpathlineto{\pgfqpoint{2.217933in}{-0.295073in}}%
\pgfpathlineto{\pgfqpoint{2.246077in}{-0.283513in}}%
\pgfpathlineto{\pgfqpoint{2.274035in}{-0.271510in}}%
\pgfpathlineto{\pgfqpoint{2.301801in}{-0.259069in}}%
\pgfpathlineto{\pgfqpoint{2.329368in}{-0.246193in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{-0.232884in}}%
\pgfpathlineto{\pgfqpoint{2.383876in}{-0.219145in}}%
\pgfpathlineto{\pgfqpoint{2.410804in}{-0.204981in}}%
\pgfpathlineto{\pgfqpoint{2.437506in}{-0.190395in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{-0.175390in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{-0.159970in}}%
\pgfpathlineto{\pgfqpoint{2.516186in}{-0.144139in}}%
\pgfpathlineto{\pgfqpoint{2.541917in}{-0.127901in}}%
\pgfpathlineto{\pgfqpoint{2.567388in}{-0.111259in}}%
\pgfpathlineto{\pgfqpoint{2.592595in}{-0.094219in}}%
\pgfpathlineto{\pgfqpoint{2.617529in}{-0.076784in}}%
\pgfpathlineto{\pgfqpoint{2.642187in}{-0.058958in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{-0.040746in}}%
\pgfpathlineto{\pgfqpoint{2.690644in}{-0.022153in}}%
\pgfpathlineto{\pgfqpoint{2.714432in}{-0.003183in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{0.016160in}}%
\pgfpathlineto{\pgfqpoint{2.761097in}{0.035869in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{0.055942in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{0.076372in}}%
\pgfpathlineto{\pgfqpoint{2.828731in}{0.097154in}}%
\pgfpathlineto{\pgfqpoint{2.850623in}{0.118284in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{0.139756in}}%
\pgfpathlineto{\pgfqpoint{2.893395in}{0.161565in}}%
\pgfpathlineto{\pgfqpoint{2.914265in}{0.183705in}}%
\pgfpathlineto{\pgfqpoint{2.934784in}{0.206171in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{0.228957in}}%
\pgfpathlineto{\pgfqpoint{2.974747in}{0.252058in}}%
\pgfpathlineto{\pgfqpoint{2.994182in}{0.275468in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{0.299181in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{0.323192in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{0.347493in}}%
\pgfpathlineto{\pgfqpoint{3.068164in}{0.372080in}}%
\pgfpathlineto{\pgfqpoint{3.085697in}{0.396946in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{0.422085in}}%
\pgfpathlineto{\pgfqpoint{3.119578in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{3.135917in}{0.473157in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{0.499078in}}%
\pgfpathlineto{\pgfqpoint{3.167374in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{3.182483in}{0.551655in}}%
\pgfpathlineto{\pgfqpoint{3.197174in}{0.578299in}}%
\pgfpathlineto{\pgfqpoint{3.211444in}{0.605171in}}%
\pgfpathlineto{\pgfqpoint{3.225289in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{3.251691in}{0.687088in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{3.276353in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{0.770814in}}%
\pgfpathlineto{\pgfqpoint{3.299252in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{3.320363in}{0.856163in}}%
\pgfpathlineto{\pgfqpoint{3.330243in}{0.884940in}}%
\pgfpathlineto{\pgfqpoint{3.339668in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{0.972156in}}%
\pgfpathlineto{\pgfqpoint{3.365193in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{3.379899in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{3.392737in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{3.398453in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{3.403697in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{3.412766in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{3.416589in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{3.419936in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.330765in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{1.361097in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.391462in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{3.429989in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{3.429989in}{1.513113in}}%
\pgfpathlineto{\pgfqpoint{3.429510in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.573946in}}%
\pgfpathlineto{\pgfqpoint{3.427115in}{1.604338in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{1.634703in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{3.419936in}{1.695325in}}%
\pgfpathlineto{\pgfqpoint{3.416589in}{1.725566in}}%
\pgfpathlineto{\pgfqpoint{3.412766in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{3.408468in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{3.403697in}{1.815921in}}%
\pgfpathlineto{\pgfqpoint{3.398453in}{1.845892in}}%
\pgfpathlineto{\pgfqpoint{3.392737in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{3.386552in}{1.905567in}}%
\pgfpathlineto{\pgfqpoint{3.379899in}{1.935256in}}%
\pgfpathlineto{\pgfqpoint{3.372778in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{3.365193in}{1.994302in}}%
\pgfpathlineto{\pgfqpoint{3.357145in}{2.023644in}}%
\pgfpathlineto{\pgfqpoint{3.348636in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{3.339668in}{2.081930in}}%
\pgfpathlineto{\pgfqpoint{3.330243in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{3.320363in}{2.139637in}}%
\pgfpathlineto{\pgfqpoint{3.310032in}{2.168255in}}%
\pgfpathlineto{\pgfqpoint{3.299252in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{3.288024in}{2.224986in}}%
\pgfpathlineto{\pgfqpoint{3.276353in}{2.253084in}}%
\pgfpathlineto{\pgfqpoint{3.264241in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{3.251691in}{2.308712in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{2.336228in}}%
\pgfpathlineto{\pgfqpoint{3.225289in}{2.363536in}}%
\pgfpathlineto{\pgfqpoint{3.211444in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{3.197174in}{2.417501in}}%
\pgfpathlineto{\pgfqpoint{3.182483in}{2.444145in}}%
\pgfpathlineto{\pgfqpoint{3.167374in}{2.470554in}}%
\pgfpathlineto{\pgfqpoint{3.151851in}{2.496722in}}%
\pgfpathlineto{\pgfqpoint{3.135917in}{2.522643in}}%
\pgfpathlineto{\pgfqpoint{3.119578in}{2.548309in}}%
\pgfpathlineto{\pgfqpoint{3.102837in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{3.085697in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{3.068164in}{2.623720in}}%
\pgfpathlineto{\pgfqpoint{3.050241in}{2.648307in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.672608in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{2.696619in}}%
\pgfpathlineto{\pgfqpoint{2.994182in}{2.720332in}}%
\pgfpathlineto{\pgfqpoint{2.974747in}{2.743742in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{2.766843in}}%
\pgfpathlineto{\pgfqpoint{2.934784in}{2.789629in}}%
\pgfpathlineto{\pgfqpoint{2.914265in}{2.812095in}}%
\pgfpathlineto{\pgfqpoint{2.893395in}{2.834235in}}%
\pgfpathlineto{\pgfqpoint{2.872180in}{2.856044in}}%
\pgfpathlineto{\pgfqpoint{2.850623in}{2.877516in}}%
\pgfpathlineto{\pgfqpoint{2.828731in}{2.898646in}}%
\pgfpathlineto{\pgfqpoint{2.806509in}{2.919428in}}%
\pgfpathlineto{\pgfqpoint{2.783962in}{2.939858in}}%
\pgfpathlineto{\pgfqpoint{2.761097in}{2.959931in}}%
\pgfpathlineto{\pgfqpoint{2.737918in}{2.979640in}}%
\pgfpathlineto{\pgfqpoint{2.714432in}{2.998983in}}%
\pgfpathlineto{\pgfqpoint{2.690644in}{3.017953in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.036546in}}%
\pgfpathlineto{\pgfqpoint{2.642187in}{3.054758in}}%
\pgfpathlineto{\pgfqpoint{2.617529in}{3.072584in}}%
\pgfpathlineto{\pgfqpoint{2.592595in}{3.090019in}}%
\pgfpathlineto{\pgfqpoint{2.567388in}{3.107059in}}%
\pgfpathlineto{\pgfqpoint{2.541917in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{2.516186in}{3.139939in}}%
\pgfpathlineto{\pgfqpoint{2.490203in}{3.155770in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{3.171190in}}%
\pgfpathlineto{\pgfqpoint{2.437506in}{3.186195in}}%
\pgfpathlineto{\pgfqpoint{2.410804in}{3.200781in}}%
\pgfpathlineto{\pgfqpoint{2.383876in}{3.214945in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{3.228684in}}%
\pgfpathlineto{\pgfqpoint{2.329368in}{3.241993in}}%
\pgfpathlineto{\pgfqpoint{2.301801in}{3.254869in}}%
\pgfpathlineto{\pgfqpoint{2.274035in}{3.267310in}}%
\pgfpathlineto{\pgfqpoint{2.246077in}{3.279313in}}%
\pgfpathlineto{\pgfqpoint{2.217933in}{3.290873in}}%
\pgfpathlineto{\pgfqpoint{2.189610in}{3.301989in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{3.312657in}}%
\pgfpathlineto{\pgfqpoint{2.132457in}{3.322876in}}%
\pgfpathlineto{\pgfqpoint{2.103641in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{3.341953in}}%
\pgfpathlineto{\pgfqpoint{2.045566in}{3.350806in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{3.359200in}}%
\pgfpathlineto{\pgfqpoint{1.986947in}{3.367133in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{3.374602in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{3.381606in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{3.388142in}}%
\pgfpathlineto{\pgfqpoint{1.868313in}{3.394210in}}%
\pgfpathlineto{\pgfqpoint{1.838407in}{3.399808in}}%
\pgfpathlineto{\pgfqpoint{1.808416in}{3.404934in}}%
\pgfpathlineto{\pgfqpoint{1.778348in}{3.409587in}}%
\pgfpathlineto{\pgfqpoint{1.748211in}{3.413766in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{1.687757in}{3.420698in}}%
\pgfpathlineto{\pgfqpoint{1.657456in}{3.423450in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{3.425723in}}%
\pgfpathlineto{\pgfqpoint{1.596742in}{3.427519in}}%
\pgfpathlineto{\pgfqpoint{1.566345in}{3.428836in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{3.429675in}}%
\pgfpathlineto{\pgfqpoint{1.505507in}{3.430034in}}%
\pgfpathlineto{\pgfqpoint{1.475081in}{3.429914in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{3.429315in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{3.428237in}}%
\pgfpathlineto{\pgfqpoint{1.383868in}{3.426681in}}%
\pgfpathlineto{\pgfqpoint{1.353510in}{3.424646in}}%
\pgfpathlineto{\pgfqpoint{1.323188in}{3.422134in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{3.419144in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{3.415678in}}%
\pgfpathlineto{\pgfqpoint{1.232512in}{3.411736in}}%
\pgfpathlineto{\pgfqpoint{1.202409in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{3.402430in}}%
\pgfpathlineto{\pgfqpoint{1.142429in}{3.397068in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{3.391235in}}%
\pgfpathlineto{\pgfqpoint{1.082801in}{3.384933in}}%
\pgfpathlineto{\pgfqpoint{1.053138in}{3.378162in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{3.370926in}}%
\pgfpathlineto{\pgfqpoint{0.994150in}{3.363224in}}%
\pgfpathlineto{\pgfqpoint{0.964840in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{3.346437in}}%
\pgfpathlineto{\pgfqpoint{0.906624in}{3.337354in}}%
\pgfpathlineto{\pgfqpoint{0.877732in}{3.327815in}}%
\pgfpathlineto{\pgfqpoint{0.848993in}{3.317823in}}%
\pgfpathlineto{\pgfqpoint{0.820416in}{3.307379in}}%
\pgfpathlineto{\pgfqpoint{0.792007in}{3.296487in}}%
\pgfpathlineto{\pgfqpoint{0.763773in}{3.285148in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{3.273366in}}%
\pgfpathlineto{\pgfqpoint{0.707857in}{3.261145in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{3.248485in}}%
\pgfpathlineto{\pgfqpoint{0.652725in}{3.235392in}}%
\pgfpathlineto{\pgfqpoint{0.625470in}{3.221868in}}%
\pgfpathlineto{\pgfqpoint{0.598432in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{3.193541in}}%
\pgfpathlineto{\pgfqpoint{0.545030in}{3.178745in}}%
\pgfpathlineto{\pgfqpoint{0.518681in}{3.163532in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{3.147906in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{3.131871in}}%
\pgfpathlineto{\pgfqpoint{0.441115in}{3.115430in}}%
\pgfpathlineto{\pgfqpoint{0.415775in}{3.098589in}}%
\pgfpathlineto{\pgfqpoint{0.390704in}{3.081350in}}%
\pgfpathlineto{\pgfqpoint{0.365907in}{3.063719in}}%
\pgfpathlineto{\pgfqpoint{0.341391in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{0.317161in}{3.027297in}}%
\pgfpathlineto{\pgfqpoint{0.293225in}{3.008515in}}%
\pgfpathlineto{\pgfqpoint{0.269587in}{2.989358in}}%
\pgfpathlineto{\pgfqpoint{0.246254in}{2.969831in}}%
\pgfpathlineto{\pgfqpoint{0.223231in}{2.949939in}}%
\pgfpathlineto{\pgfqpoint{0.200524in}{2.929687in}}%
\pgfpathlineto{\pgfqpoint{0.178139in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{0.156081in}{2.888124in}}%
\pgfpathlineto{\pgfqpoint{0.134356in}{2.866822in}}%
\pgfpathlineto{\pgfqpoint{0.112970in}{2.845181in}}%
\pgfpathlineto{\pgfqpoint{0.091926in}{2.823206in}}%
\pgfpathlineto{\pgfqpoint{0.071231in}{2.800902in}}%
\pgfpathlineto{\pgfqpoint{0.050890in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{0.030908in}{2.755331in}}%
\pgfpathlineto{\pgfqpoint{0.011289in}{2.732075in}}%
\pgfpathlineto{\pgfqpoint{-0.007960in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{-0.026837in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{-0.045335in}{2.660494in}}%
\pgfpathlineto{\pgfqpoint{-0.063451in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{-0.081179in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{-0.098516in}{2.586318in}}%
\pgfpathlineto{\pgfqpoint{-0.115457in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{-0.131998in}{2.535508in}}%
\pgfpathlineto{\pgfqpoint{-0.148135in}{2.509714in}}%
\pgfpathlineto{\pgfqpoint{-0.163864in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{-0.179180in}{2.457379in}}%
\pgfpathlineto{\pgfqpoint{-0.194081in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{-0.208562in}{2.404093in}}%
\pgfpathlineto{\pgfqpoint{-0.222620in}{2.377110in}}%
\pgfpathlineto{\pgfqpoint{-0.236251in}{2.349908in}}%
\pgfpathlineto{\pgfqpoint{-0.249453in}{2.322496in}}%
\pgfpathlineto{\pgfqpoint{-0.262221in}{2.294878in}}%
\pgfpathlineto{\pgfqpoint{-0.274552in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{-0.286444in}{2.239058in}}%
\pgfpathlineto{\pgfqpoint{-0.297894in}{2.210868in}}%
\pgfpathlineto{\pgfqpoint{-0.308898in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{-0.319454in}{2.153966in}}%
\pgfpathlineto{\pgfqpoint{-0.329560in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{-0.339212in}{2.096413in}}%
\pgfpathlineto{\pgfqpoint{-0.348409in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{-0.357148in}{2.038267in}}%
\pgfpathlineto{\pgfqpoint{-0.365427in}{2.008989in}}%
\pgfpathlineto{\pgfqpoint{-0.373244in}{1.979585in}}%
\pgfpathlineto{\pgfqpoint{-0.380597in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{-0.387484in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{-0.393903in}{1.890683in}}%
\pgfpathlineto{\pgfqpoint{-0.399854in}{1.860845in}}%
\pgfpathlineto{\pgfqpoint{-0.405334in}{1.830917in}}%
\pgfpathlineto{\pgfqpoint{-0.410342in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{-0.414876in}{1.770820in}}%
\pgfpathlineto{\pgfqpoint{-0.418937in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{-0.422522in}{1.710452in}}%
\pgfpathlineto{\pgfqpoint{-0.425631in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{-0.428263in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{-0.430417in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{-0.432093in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{-0.433291in}{1.558742in}}%
\pgfpathlineto{\pgfqpoint{-0.434009in}{1.528325in}}%
\pgfpathlineto{\pgfqpoint{-0.434249in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.540965in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.540965in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{-0.540712in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{-0.539954in}{1.562103in}}%
\pgfpathlineto{\pgfqpoint{-0.538690in}{1.594184in}}%
\pgfpathlineto{\pgfqpoint{-0.536921in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{-0.534648in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{-0.531871in}{1.690254in}}%
\pgfpathlineto{\pgfqpoint{-0.528590in}{1.722192in}}%
\pgfpathlineto{\pgfqpoint{-0.524807in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{-0.520522in}{1.785894in}}%
\pgfpathlineto{\pgfqpoint{-0.515737in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{-0.510453in}{1.849310in}}%
\pgfpathlineto{\pgfqpoint{-0.504670in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{-0.498391in}{1.912378in}}%
\pgfpathlineto{\pgfqpoint{-0.491617in}{1.943761in}}%
\pgfpathlineto{\pgfqpoint{-0.484349in}{1.975034in}}%
\pgfpathlineto{\pgfqpoint{-0.476590in}{2.006189in}}%
\pgfpathlineto{\pgfqpoint{-0.468342in}{2.037218in}}%
\pgfpathlineto{\pgfqpoint{-0.459605in}{2.068112in}}%
\pgfpathlineto{\pgfqpoint{-0.450384in}{2.098866in}}%
\pgfpathlineto{\pgfqpoint{-0.440679in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{-0.430493in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{-0.419830in}{2.190202in}}%
\pgfpathlineto{\pgfqpoint{-0.408690in}{2.220314in}}%
\pgfpathlineto{\pgfqpoint{-0.397078in}{2.250247in}}%
\pgfpathlineto{\pgfqpoint{-0.384997in}{2.279993in}}%
\pgfpathlineto{\pgfqpoint{-0.372448in}{2.309546in}}%
\pgfpathlineto{\pgfqpoint{-0.359435in}{2.338897in}}%
\pgfpathlineto{\pgfqpoint{-0.345962in}{2.368039in}}%
\pgfpathlineto{\pgfqpoint{-0.332031in}{2.396966in}}%
\pgfpathlineto{\pgfqpoint{-0.317647in}{2.425670in}}%
\pgfpathlineto{\pgfqpoint{-0.302813in}{2.454144in}}%
\pgfpathlineto{\pgfqpoint{-0.287532in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{-0.271808in}{2.510373in}}%
\pgfpathlineto{\pgfqpoint{-0.255646in}{2.538115in}}%
\pgfpathlineto{\pgfqpoint{-0.239048in}{2.565598in}}%
\pgfpathlineto{\pgfqpoint{-0.222020in}{2.592817in}}%
\pgfpathlineto{\pgfqpoint{-0.204566in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{-0.186689in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{-0.168395in}{2.672818in}}%
\pgfpathlineto{\pgfqpoint{-0.149687in}{2.698911in}}%
\pgfpathlineto{\pgfqpoint{-0.130571in}{2.724706in}}%
\pgfpathlineto{\pgfqpoint{-0.111051in}{2.750197in}}%
\pgfpathlineto{\pgfqpoint{-0.091132in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{-0.070819in}{2.800241in}}%
\pgfpathlineto{\pgfqpoint{-0.050117in}{2.824781in}}%
\pgfpathlineto{\pgfqpoint{-0.029031in}{2.848993in}}%
\pgfpathlineto{\pgfqpoint{-0.007566in}{2.872869in}}%
\pgfpathlineto{\pgfqpoint{0.014272in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{0.036477in}{2.919594in}}%
\pgfpathlineto{\pgfqpoint{0.059046in}{2.942430in}}%
\pgfpathlineto{\pgfqpoint{0.081971in}{2.964908in}}%
\pgfpathlineto{\pgfqpoint{0.105247in}{2.987023in}}%
\pgfpathlineto{\pgfqpoint{0.128868in}{3.008768in}}%
\pgfpathlineto{\pgfqpoint{0.152829in}{3.030138in}}%
\pgfpathlineto{\pgfqpoint{0.177123in}{3.051128in}}%
\pgfpathlineto{\pgfqpoint{0.201745in}{3.071734in}}%
\pgfpathlineto{\pgfqpoint{0.226689in}{3.091949in}}%
\pgfpathlineto{\pgfqpoint{0.251947in}{3.111768in}}%
\pgfpathlineto{\pgfqpoint{0.277515in}{3.131188in}}%
\pgfpathlineto{\pgfqpoint{0.303385in}{3.150202in}}%
\pgfpathlineto{\pgfqpoint{0.329551in}{3.168807in}}%
\pgfpathlineto{\pgfqpoint{0.356007in}{3.186998in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{3.204769in}}%
\pgfpathlineto{\pgfqpoint{0.409762in}{3.222118in}}%
\pgfpathlineto{\pgfqpoint{0.437048in}{3.239038in}}%
\pgfpathlineto{\pgfqpoint{0.464597in}{3.255527in}}%
\pgfpathlineto{\pgfqpoint{0.492402in}{3.271580in}}%
\pgfpathlineto{\pgfqpoint{0.520456in}{3.287194in}}%
\pgfpathlineto{\pgfqpoint{0.548753in}{3.302363in}}%
\pgfpathlineto{\pgfqpoint{0.577285in}{3.317086in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{3.331357in}}%
\pgfpathlineto{\pgfqpoint{0.635026in}{3.345173in}}%
\pgfpathlineto{\pgfqpoint{0.664222in}{3.358532in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{3.371429in}}%
\pgfpathlineto{\pgfqpoint{0.723225in}{3.383861in}}%
\pgfpathlineto{\pgfqpoint{0.753019in}{3.395826in}}%
\pgfpathlineto{\pgfqpoint{0.782997in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{0.813153in}{3.418340in}}%
\pgfpathlineto{\pgfqpoint{0.843479in}{3.428885in}}%
\pgfpathlineto{\pgfqpoint{0.873966in}{3.438950in}}%
\pgfpathlineto{\pgfqpoint{0.904609in}{3.448534in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{3.457635in}}%
\pgfpathlineto{\pgfqpoint{0.966327in}{3.466250in}}%
\pgfpathlineto{\pgfqpoint{0.997388in}{3.474376in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{3.482012in}}%
\pgfpathlineto{\pgfqpoint{1.059875in}{3.489157in}}%
\pgfpathlineto{\pgfqpoint{1.091285in}{3.495807in}}%
\pgfpathlineto{\pgfqpoint{1.122795in}{3.501962in}}%
\pgfpathlineto{\pgfqpoint{1.154399in}{3.507621in}}%
\pgfpathlineto{\pgfqpoint{1.186088in}{3.512780in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{3.517441in}}%
\pgfpathlineto{\pgfqpoint{1.249690in}{3.521600in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{3.525257in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{3.528412in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{3.531064in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{3.533211in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{3.534853in}}%
\pgfpathlineto{\pgfqpoint{1.441720in}{3.535991in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.536623in}}%
\pgfpathlineto{\pgfqpoint{1.505927in}{3.536749in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{3.536370in}}%
\pgfpathlineto{\pgfqpoint{1.570125in}{3.535485in}}%
\pgfpathlineto{\pgfqpoint{1.602201in}{3.534095in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{3.532200in}}%
\pgfpathlineto{\pgfqpoint{1.666268in}{3.529801in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{3.526898in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{3.523491in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{3.519583in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{3.515173in}}%
\pgfpathlineto{\pgfqpoint{1.825566in}{3.510263in}}%
\pgfpathlineto{\pgfqpoint{1.857214in}{3.504854in}}%
\pgfpathlineto{\pgfqpoint{1.888772in}{3.498947in}}%
\pgfpathlineto{\pgfqpoint{1.920233in}{3.492544in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{3.485646in}}%
\pgfpathlineto{\pgfqpoint{1.982834in}{3.478256in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{3.470374in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{2.075814in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{3.443803in}}%
\pgfpathlineto{\pgfqpoint{2.137097in}{3.433977in}}%
\pgfpathlineto{\pgfqpoint{2.167505in}{3.423672in}}%
\pgfpathlineto{\pgfqpoint{2.197746in}{3.412889in}}%
\pgfpathlineto{\pgfqpoint{2.227814in}{3.401632in}}%
\pgfpathlineto{\pgfqpoint{2.257701in}{3.389902in}}%
\pgfpathlineto{\pgfqpoint{2.287400in}{3.377703in}}%
\pgfpathlineto{\pgfqpoint{2.316903in}{3.365038in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{3.351910in}}%
\pgfpathlineto{\pgfqpoint{2.375292in}{3.338322in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{3.324278in}}%
\pgfpathlineto{\pgfqpoint{2.432810in}{3.309781in}}%
\pgfpathlineto{\pgfqpoint{2.461226in}{3.294834in}}%
\pgfpathlineto{\pgfqpoint{2.489402in}{3.279442in}}%
\pgfpathlineto{\pgfqpoint{2.517332in}{3.263609in}}%
\pgfpathlineto{\pgfqpoint{2.545010in}{3.247337in}}%
\pgfpathlineto{\pgfqpoint{2.572428in}{3.230632in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{3.213497in}}%
\pgfpathlineto{\pgfqpoint{2.626458in}{3.195936in}}%
\pgfpathlineto{\pgfqpoint{2.653056in}{3.177954in}}%
\pgfpathlineto{\pgfqpoint{2.679368in}{3.159556in}}%
\pgfpathlineto{\pgfqpoint{2.705388in}{3.140746in}}%
\pgfpathlineto{\pgfqpoint{2.731107in}{3.121528in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.101908in}}%
\pgfpathlineto{\pgfqpoint{2.781623in}{3.081890in}}%
\pgfpathlineto{\pgfqpoint{2.806406in}{3.061479in}}%
\pgfpathlineto{\pgfqpoint{2.830865in}{3.040681in}}%
\pgfpathlineto{\pgfqpoint{2.854994in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{2.997942in}}%
\pgfpathlineto{\pgfqpoint{2.902235in}{2.976011in}}%
\pgfpathlineto{\pgfqpoint{2.925336in}{2.953714in}}%
\pgfpathlineto{\pgfqpoint{2.948083in}{2.931056in}}%
\pgfpathlineto{\pgfqpoint{2.970471in}{2.908043in}}%
\pgfpathlineto{\pgfqpoint{2.992494in}{2.884680in}}%
\pgfpathlineto{\pgfqpoint{3.014145in}{2.860973in}}%
\pgfpathlineto{\pgfqpoint{3.035421in}{2.836929in}}%
\pgfpathlineto{\pgfqpoint{3.056316in}{2.812552in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{2.787849in}}%
\pgfpathlineto{\pgfqpoint{3.096941in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.116661in}{2.737490in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{2.711846in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{2.685901in}}%
\pgfpathlineto{\pgfqpoint{3.173394in}{2.659662in}}%
\pgfpathlineto{\pgfqpoint{3.191480in}{2.633134in}}%
\pgfpathlineto{\pgfqpoint{3.209146in}{2.606325in}}%
\pgfpathlineto{\pgfqpoint{3.226388in}{2.579241in}}%
\pgfpathlineto{\pgfqpoint{3.243201in}{2.551889in}}%
\pgfpathlineto{\pgfqpoint{3.259582in}{2.524276in}}%
\pgfpathlineto{\pgfqpoint{3.275525in}{2.496408in}}%
\pgfpathlineto{\pgfqpoint{3.291028in}{2.468292in}}%
\pgfpathlineto{\pgfqpoint{3.306086in}{2.439936in}}%
\pgfpathlineto{\pgfqpoint{3.320696in}{2.411346in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{2.382530in}}%
\pgfpathlineto{\pgfqpoint{3.348556in}{2.353495in}}%
\pgfpathlineto{\pgfqpoint{3.361799in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{3.374580in}{2.294794in}}%
\pgfpathlineto{\pgfqpoint{3.386896in}{2.265144in}}%
\pgfpathlineto{\pgfqpoint{3.398743in}{2.235303in}}%
\pgfpathlineto{\pgfqpoint{3.410119in}{2.205280in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{3.431446in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{3.441392in}{2.114187in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{3.459834in}{2.052682in}}%
\pgfpathlineto{\pgfqpoint{3.468327in}{2.021719in}}%
\pgfpathlineto{\pgfqpoint{3.476331in}{1.990627in}}%
\pgfpathlineto{\pgfqpoint{3.483845in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{1.928083in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{3.503424in}{1.865112in}}%
\pgfpathlineto{\pgfqpoint{3.508957in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{1.801777in}}%
\pgfpathlineto{\pgfqpoint{3.518527in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{3.522561in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{3.529122in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{3.531648in}{1.642259in}}%
\pgfpathlineto{\pgfqpoint{3.533669in}{1.610216in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{1.578146in}}%
\pgfpathlineto{\pgfqpoint{3.536196in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{3.536702in}{1.513953in}}%
\pgfpathlineto{\pgfqpoint{3.536702in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{3.536196in}{1.449744in}}%
\pgfpathlineto{\pgfqpoint{3.535185in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{3.533669in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{3.531648in}{1.353541in}}%
\pgfpathlineto{\pgfqpoint{3.529122in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{3.526093in}{1.289571in}}%
\pgfpathlineto{\pgfqpoint{3.522561in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{3.518527in}{1.225807in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{1.194023in}}%
\pgfpathlineto{\pgfqpoint{3.508957in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{3.503424in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{3.490866in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{3.483845in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{3.476331in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{3.468327in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{3.459834in}{0.943118in}}%
\pgfpathlineto{\pgfqpoint{3.450855in}{0.912293in}}%
\pgfpathlineto{\pgfqpoint{3.441392in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{3.431446in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{3.410119in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{3.398743in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{3.386896in}{0.730656in}}%
\pgfpathlineto{\pgfqpoint{3.374580in}{0.701006in}}%
\pgfpathlineto{\pgfqpoint{3.361799in}{0.671553in}}%
\pgfpathlineto{\pgfqpoint{3.348556in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{3.320696in}{0.584454in}}%
\pgfpathlineto{\pgfqpoint{3.306086in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{3.291028in}{0.527508in}}%
\pgfpathlineto{\pgfqpoint{3.275525in}{0.499392in}}%
\pgfpathlineto{\pgfqpoint{3.259582in}{0.471524in}}%
\pgfpathlineto{\pgfqpoint{3.243201in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{3.226388in}{0.416559in}}%
\pgfpathlineto{\pgfqpoint{3.209146in}{0.389475in}}%
\pgfpathlineto{\pgfqpoint{3.191480in}{0.362666in}}%
\pgfpathlineto{\pgfqpoint{3.173394in}{0.336138in}}%
\pgfpathlineto{\pgfqpoint{3.154892in}{0.309899in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.283954in}}%
\pgfpathlineto{\pgfqpoint{3.116661in}{0.258310in}}%
\pgfpathlineto{\pgfqpoint{3.096941in}{0.232974in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{0.207951in}}%
\pgfpathlineto{\pgfqpoint{3.056316in}{0.183248in}}%
\pgfpathlineto{\pgfqpoint{3.035421in}{0.158871in}}%
\pgfpathlineto{\pgfqpoint{3.014145in}{0.134827in}}%
\pgfpathlineto{\pgfqpoint{2.992494in}{0.111120in}}%
\pgfpathlineto{\pgfqpoint{2.970471in}{0.087757in}}%
\pgfpathlineto{\pgfqpoint{2.948083in}{0.064744in}}%
\pgfpathlineto{\pgfqpoint{2.925336in}{0.042086in}}%
\pgfpathlineto{\pgfqpoint{2.902235in}{0.019789in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{-0.002142in}}%
\pgfpathlineto{\pgfqpoint{2.854994in}{-0.023700in}}%
\pgfpathlineto{\pgfqpoint{2.830865in}{-0.044881in}}%
\pgfpathlineto{\pgfqpoint{2.806406in}{-0.065679in}}%
\pgfpathlineto{\pgfqpoint{2.781623in}{-0.086090in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{-0.106108in}}%
\pgfpathlineto{\pgfqpoint{2.731107in}{-0.125728in}}%
\pgfpathlineto{\pgfqpoint{2.705388in}{-0.144946in}}%
\pgfpathlineto{\pgfqpoint{2.679368in}{-0.163756in}}%
\pgfpathlineto{\pgfqpoint{2.653056in}{-0.182154in}}%
\pgfpathlineto{\pgfqpoint{2.626458in}{-0.200136in}}%
\pgfpathlineto{\pgfqpoint{2.599580in}{-0.217697in}}%
\pgfpathlineto{\pgfqpoint{2.572428in}{-0.234832in}}%
\pgfpathlineto{\pgfqpoint{2.545010in}{-0.251537in}}%
\pgfpathlineto{\pgfqpoint{2.517332in}{-0.267809in}}%
\pgfpathlineto{\pgfqpoint{2.489402in}{-0.283642in}}%
\pgfpathlineto{\pgfqpoint{2.461226in}{-0.299034in}}%
\pgfpathlineto{\pgfqpoint{2.432810in}{-0.313981in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{-0.328478in}}%
\pgfpathlineto{\pgfqpoint{2.375292in}{-0.342522in}}%
\pgfpathlineto{\pgfqpoint{2.346202in}{-0.356110in}}%
\pgfpathlineto{\pgfqpoint{2.316903in}{-0.369238in}}%
\pgfpathlineto{\pgfqpoint{2.287400in}{-0.381903in}}%
\pgfpathlineto{\pgfqpoint{2.257701in}{-0.394102in}}%
\pgfpathlineto{\pgfqpoint{2.227814in}{-0.405832in}}%
\pgfpathlineto{\pgfqpoint{2.197746in}{-0.417089in}}%
\pgfpathlineto{\pgfqpoint{2.167505in}{-0.427872in}}%
\pgfpathlineto{\pgfqpoint{2.137097in}{-0.438177in}}%
\pgfpathlineto{\pgfqpoint{2.106531in}{-0.448003in}}%
\pgfpathlineto{\pgfqpoint{2.075814in}{-0.457345in}}%
\pgfpathlineto{\pgfqpoint{2.044954in}{-0.466203in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{-0.474574in}}%
\pgfpathlineto{\pgfqpoint{1.982834in}{-0.482456in}}%
\pgfpathlineto{\pgfqpoint{1.951590in}{-0.489846in}}%
\pgfpathlineto{\pgfqpoint{1.920233in}{-0.496744in}}%
\pgfpathlineto{\pgfqpoint{1.888772in}{-0.503147in}}%
\pgfpathlineto{\pgfqpoint{1.857214in}{-0.509054in}}%
\pgfpathlineto{\pgfqpoint{1.825566in}{-0.514463in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{-0.519373in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{-0.523783in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{-0.527691in}}%
\pgfpathlineto{\pgfqpoint{1.698243in}{-0.531098in}}%
\pgfpathlineto{\pgfqpoint{1.666268in}{-0.534001in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{-0.536400in}}%
\pgfpathlineto{\pgfqpoint{1.602201in}{-0.538295in}}%
\pgfpathlineto{\pgfqpoint{1.570125in}{-0.539685in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{-0.540570in}}%
\pgfpathlineto{\pgfqpoint{1.505927in}{-0.540949in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{-0.540823in}}%
\pgfpathlineto{\pgfqpoint{1.441720in}{-0.540191in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{-0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{-0.537411in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{-0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{-0.532612in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{-0.529457in}}%
\pgfpathlineto{\pgfqpoint{1.249690in}{-0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{-0.521641in}}%
\pgfpathlineto{\pgfqpoint{1.186088in}{-0.516980in}}%
\pgfpathlineto{\pgfqpoint{1.154399in}{-0.511821in}}%
\pgfpathlineto{\pgfqpoint{1.122795in}{-0.506162in}}%
\pgfpathlineto{\pgfqpoint{1.091285in}{-0.500007in}}%
\pgfpathlineto{\pgfqpoint{1.059875in}{-0.493357in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{-0.486212in}}%
\pgfpathlineto{\pgfqpoint{0.997388in}{-0.478576in}}%
\pgfpathlineto{\pgfqpoint{0.966327in}{-0.470450in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{-0.461835in}}%
\pgfpathlineto{\pgfqpoint{0.904609in}{-0.452734in}}%
\pgfpathlineto{\pgfqpoint{0.873966in}{-0.443150in}}%
\pgfpathlineto{\pgfqpoint{0.843479in}{-0.433085in}}%
\pgfpathlineto{\pgfqpoint{0.813153in}{-0.422540in}}%
\pgfpathlineto{\pgfqpoint{0.782997in}{-0.411520in}}%
\pgfpathlineto{\pgfqpoint{0.753019in}{-0.400026in}}%
\pgfpathlineto{\pgfqpoint{0.723225in}{-0.388061in}}%
\pgfpathlineto{\pgfqpoint{0.693624in}{-0.375629in}}%
\pgfpathlineto{\pgfqpoint{0.664222in}{-0.362732in}}%
\pgfpathlineto{\pgfqpoint{0.635026in}{-0.349373in}}%
\pgfpathlineto{\pgfqpoint{0.606045in}{-0.335557in}}%
\pgfpathlineto{\pgfqpoint{0.577285in}{-0.321286in}}%
\pgfpathlineto{\pgfqpoint{0.548753in}{-0.306563in}}%
\pgfpathlineto{\pgfqpoint{0.520456in}{-0.291394in}}%
\pgfpathlineto{\pgfqpoint{0.492402in}{-0.275780in}}%
\pgfpathlineto{\pgfqpoint{0.464597in}{-0.259727in}}%
\pgfpathlineto{\pgfqpoint{0.437048in}{-0.243238in}}%
\pgfpathlineto{\pgfqpoint{0.409762in}{-0.226318in}}%
\pgfpathlineto{\pgfqpoint{0.382747in}{-0.208969in}}%
\pgfpathlineto{\pgfqpoint{0.356007in}{-0.191198in}}%
\pgfpathlineto{\pgfqpoint{0.329551in}{-0.173007in}}%
\pgfpathlineto{\pgfqpoint{0.303385in}{-0.154402in}}%
\pgfpathlineto{\pgfqpoint{0.277515in}{-0.135388in}}%
\pgfpathlineto{\pgfqpoint{0.251947in}{-0.115968in}}%
\pgfpathlineto{\pgfqpoint{0.226689in}{-0.096149in}}%
\pgfpathlineto{\pgfqpoint{0.201745in}{-0.075934in}}%
\pgfpathlineto{\pgfqpoint{0.177123in}{-0.055328in}}%
\pgfpathlineto{\pgfqpoint{0.152829in}{-0.034338in}}%
\pgfpathlineto{\pgfqpoint{0.128868in}{-0.012968in}}%
\pgfpathlineto{\pgfqpoint{0.105247in}{0.008777in}}%
\pgfpathlineto{\pgfqpoint{0.081971in}{0.030892in}}%
\pgfpathlineto{\pgfqpoint{0.059046in}{0.053370in}}%
\pgfpathlineto{\pgfqpoint{0.036477in}{0.076206in}}%
\pgfpathlineto{\pgfqpoint{0.014272in}{0.099395in}}%
\pgfpathlineto{\pgfqpoint{-0.007566in}{0.122931in}}%
\pgfpathlineto{\pgfqpoint{-0.029031in}{0.146807in}}%
\pgfpathlineto{\pgfqpoint{-0.050117in}{0.171019in}}%
\pgfpathlineto{\pgfqpoint{-0.070819in}{0.195559in}}%
\pgfpathlineto{\pgfqpoint{-0.091132in}{0.220423in}}%
\pgfpathlineto{\pgfqpoint{-0.111051in}{0.245603in}}%
\pgfpathlineto{\pgfqpoint{-0.130571in}{0.271094in}}%
\pgfpathlineto{\pgfqpoint{-0.149687in}{0.296889in}}%
\pgfpathlineto{\pgfqpoint{-0.168395in}{0.322982in}}%
\pgfpathlineto{\pgfqpoint{-0.186689in}{0.349367in}}%
\pgfpathlineto{\pgfqpoint{-0.204566in}{0.376036in}}%
\pgfpathlineto{\pgfqpoint{-0.222020in}{0.402983in}}%
\pgfpathlineto{\pgfqpoint{-0.239048in}{0.430202in}}%
\pgfpathlineto{\pgfqpoint{-0.255646in}{0.457685in}}%
\pgfpathlineto{\pgfqpoint{-0.271808in}{0.485427in}}%
\pgfpathlineto{\pgfqpoint{-0.287532in}{0.513419in}}%
\pgfpathlineto{\pgfqpoint{-0.302813in}{0.541656in}}%
\pgfpathlineto{\pgfqpoint{-0.317647in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{-0.332031in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{-0.345962in}{0.627761in}}%
\pgfpathlineto{\pgfqpoint{-0.359435in}{0.656903in}}%
\pgfpathlineto{\pgfqpoint{-0.372448in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{-0.384997in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{-0.397078in}{0.745553in}}%
\pgfpathlineto{\pgfqpoint{-0.408690in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{-0.419830in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{-0.430493in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{-0.440679in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{-0.450384in}{0.896934in}}%
\pgfpathlineto{\pgfqpoint{-0.459605in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{-0.468342in}{0.958582in}}%
\pgfpathlineto{\pgfqpoint{-0.476590in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{-0.484349in}{1.020766in}}%
\pgfpathlineto{\pgfqpoint{-0.491617in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{-0.498391in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{-0.504670in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{-0.510453in}{1.146490in}}%
\pgfpathlineto{\pgfqpoint{-0.515737in}{1.178159in}}%
\pgfpathlineto{\pgfqpoint{-0.520522in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{-0.524807in}{1.241725in}}%
\pgfpathlineto{\pgfqpoint{-0.528590in}{1.273608in}}%
\pgfpathlineto{\pgfqpoint{-0.531871in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{-0.534648in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{-0.536921in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{-0.538690in}{1.401616in}}%
\pgfpathlineto{\pgfqpoint{-0.539954in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{-0.540712in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{-0.540965in}{1.497900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.146505in}{1.520550in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{2.140584in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.841818in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{1.995063in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{1.860816in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{2.127622in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{2.137040in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{2.143345in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{2.143345in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{2.137040in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.127622in}}%
\pgfpathlineto{\pgfqpoint{1.297348in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{1.098336in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{0.972848in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{0.947517in}{1.841818in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{0.888039in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{0.850481in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.850481in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{0.888039in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{0.947517in}{1.153982in}}%
\pgfpathlineto{\pgfqpoint{0.972848in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.098336in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{1.297348in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{1.860816in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.995063in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.153982in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{2.140584in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146900in,y=1.497900in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.795109in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.792738in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{2.788789in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{2.745618in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{2.066906in}}%
\pgfpathlineto{\pgfqpoint{2.643966in}{2.107274in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{2.146900in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{2.573991in}{2.223732in}}%
\pgfpathlineto{\pgfqpoint{2.548004in}{2.260845in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{2.297029in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{2.462502in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{2.431603in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.399567in}{2.431603in}}%
\pgfpathlineto{\pgfqpoint{2.366432in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{2.332238in}{2.492226in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{2.548004in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{2.573991in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{2.107274in}{2.643966in}}%
\pgfpathlineto{\pgfqpoint{2.066906in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.941842in}{2.717621in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{1.855677in}{2.745618in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{1.633578in}{2.788789in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.543200in}{2.795109in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{2.795900in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{2.795109in}}%
\pgfpathlineto{\pgfqpoint{1.407356in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{2.788789in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{1.272505in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{2.745618in}}%
\pgfpathlineto{\pgfqpoint{1.096796in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{2.717621in}}%
\pgfpathlineto{\pgfqpoint{1.011661in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{0.928894in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{0.888526in}{2.643966in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{0.772068in}{2.573991in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{2.548004in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.492226in}}%
\pgfpathlineto{\pgfqpoint{0.629368in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{0.596233in}{2.431603in}}%
\pgfpathlineto{\pgfqpoint{0.564197in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{0.533298in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{0.503574in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{0.475062in}{2.297029in}}%
\pgfpathlineto{\pgfqpoint{0.447796in}{2.260845in}}%
\pgfpathlineto{\pgfqpoint{0.421809in}{2.223732in}}%
\pgfpathlineto{\pgfqpoint{0.397134in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{0.373799in}{2.146900in}}%
\pgfpathlineto{\pgfqpoint{0.351834in}{2.107274in}}%
\pgfpathlineto{\pgfqpoint{0.331265in}{2.066906in}}%
\pgfpathlineto{\pgfqpoint{0.312118in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{0.294415in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{0.278179in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{0.263429in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{0.250182in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{0.238456in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{0.228264in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{0.219620in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{0.212532in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{0.207011in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{0.203062in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{0.200691in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{0.199900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.200691in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{0.203062in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{0.207011in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{0.212532in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{0.219620in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{0.228264in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{0.238456in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{0.250182in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{0.263429in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{0.278179in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{0.294415in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.312118in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{0.331265in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{0.351834in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{0.373799in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{0.397134in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{0.421809in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{0.447796in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{0.475062in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{0.503574in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{0.533298in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{0.564197in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{0.596233in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{0.629368in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{0.475062in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{0.447796in}}%
\pgfpathlineto{\pgfqpoint{0.772068in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{0.888526in}{0.351834in}}%
\pgfpathlineto{\pgfqpoint{0.928894in}{0.331265in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.312118in}}%
\pgfpathlineto{\pgfqpoint{1.011661in}{0.294415in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{1.096796in}{0.263429in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.250182in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{0.238456in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{0.228264in}}%
\pgfpathlineto{\pgfqpoint{1.272505in}{0.219620in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{0.212532in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{0.207011in}}%
\pgfpathlineto{\pgfqpoint{1.407356in}{0.203062in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.200691in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{0.199900in}}%
\pgfpathlineto{\pgfqpoint{1.543200in}{0.200691in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{0.203062in}}%
\pgfpathlineto{\pgfqpoint{1.633578in}{0.207011in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.212532in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{0.219620in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{0.228264in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{0.238456in}}%
\pgfpathlineto{\pgfqpoint{1.855677in}{0.250182in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{0.263429in}}%
\pgfpathlineto{\pgfqpoint{1.941842in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{0.294415in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{0.312118in}}%
\pgfpathlineto{\pgfqpoint{2.066906in}{0.331265in}}%
\pgfpathlineto{\pgfqpoint{2.107274in}{0.351834in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{0.447796in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{0.475062in}}%
\pgfpathlineto{\pgfqpoint{2.332238in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{2.366432in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.399567in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{2.431603in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{2.462502in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{2.548004in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{2.573991in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{2.643966in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{2.745618in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{2.788789in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{2.792738in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{2.795109in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.795900in,y=1.497900in,left,bottom]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.822202in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{1.821610in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{1.819242in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{1.809829in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{1.802830in}{1.608886in}}%
\pgfpathlineto{\pgfqpoint{1.794346in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{1.784416in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.669859in}}%
\pgfpathlineto{\pgfqpoint{1.760426in}{1.688636in}}%
\pgfpathlineto{\pgfqpoint{1.746481in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.731326in}{1.723317in}}%
\pgfpathlineto{\pgfqpoint{1.715033in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{1.697682in}{1.753609in}}%
\pgfpathlineto{\pgfqpoint{1.679358in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.640151in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{1.619460in}{1.798771in}}%
\pgfpathlineto{\pgfqpoint{1.598176in}{1.806518in}}%
\pgfpathlineto{\pgfqpoint{1.576404in}{1.812761in}}%
\pgfpathlineto{\pgfqpoint{1.554249in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{1.509225in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{1.486575in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{1.463981in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{1.419396in}{1.812761in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.806518in}}%
\pgfpathlineto{\pgfqpoint{1.376340in}{1.798771in}}%
\pgfpathlineto{\pgfqpoint{1.355649in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.316442in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{1.753609in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{1.264474in}{1.723317in}}%
\pgfpathlineto{\pgfqpoint{1.249319in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.235374in}{1.688636in}}%
\pgfpathlineto{\pgfqpoint{1.222708in}{1.669859in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{1.201454in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{1.192970in}{1.608886in}}%
\pgfpathlineto{\pgfqpoint{1.185971in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{1.176558in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{1.176558in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{1.185971in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.192970in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{1.201454in}{1.365914in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{1.222708in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{1.235374in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{1.249319in}{1.289315in}}%
\pgfpathlineto{\pgfqpoint{1.264474in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{1.256750in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{1.316442in}{1.228877in}}%
\pgfpathlineto{\pgfqpoint{1.335650in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{1.355649in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{1.376340in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{1.419396in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{1.463981in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.486575in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{1.509225in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.554249in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{1.576404in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{1.598176in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{1.619460in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.640151in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{1.679358in}{1.228877in}}%
\pgfpathlineto{\pgfqpoint{1.697682in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{1.715033in}{1.256750in}}%
\pgfpathlineto{\pgfqpoint{1.731326in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.746481in}{1.289315in}}%
\pgfpathlineto{\pgfqpoint{1.760426in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{1.773092in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{1.784416in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{1.794346in}{1.365914in}}%
\pgfpathlineto{\pgfqpoint{1.802830in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{1.809829in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{1.430433in}}%
\pgfpathlineto{\pgfqpoint{1.819242in}{1.452738in}}%
\pgfpathlineto{\pgfqpoint{1.821610in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.146505in}{1.520550in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{2.140584in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.841818in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{1.995063in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{1.860816in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{2.127622in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{2.137040in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{2.143345in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{2.143345in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{2.137040in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{2.127622in}}%
\pgfpathlineto{\pgfqpoint{1.297348in}{2.115136in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{2.059950in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{2.035945in}}%
\pgfpathlineto{\pgfqpoint{1.098336in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.948733in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{0.972848in}{1.879373in}}%
\pgfpathlineto{\pgfqpoint{0.947517in}{1.841818in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{0.888039in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{1.632835in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{0.850481in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.850481in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{0.874041in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{0.888039in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{0.947517in}{1.153982in}}%
\pgfpathlineto{\pgfqpoint{0.972848in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.063634in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.098336in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{1.213397in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{1.297348in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{1.340893in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.430061in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.654907in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{0.896158in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{1.860816in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.932166in}{1.015599in}}%
\pgfpathlineto{\pgfqpoint{1.964752in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{1.995063in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.153982in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{1.193213in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{2.132718in}{1.362965in}}%
\pgfpathlineto{\pgfqpoint{2.140584in}{1.407577in}}%
\pgfpathlineto{\pgfqpoint{2.145319in}{1.452628in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{1.565808in}}%
\pgfpathlineto{\pgfqpoint{2.466067in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{1.633385in}}%
\pgfpathlineto{\pgfqpoint{2.456610in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{2.450127in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{2.442483in}{1.733411in}}%
\pgfpathlineto{\pgfqpoint{2.433688in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{2.423754in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{2.412691in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{2.400513in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{2.372876in}{1.924654in}}%
\pgfpathlineto{\pgfqpoint{2.357449in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{2.340976in}{1.984650in}}%
\pgfpathlineto{\pgfqpoint{2.323475in}{2.013776in}}%
\pgfpathlineto{\pgfqpoint{2.304968in}{2.042274in}}%
\pgfpathlineto{\pgfqpoint{2.285478in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{2.097246in}}%
\pgfpathlineto{\pgfqpoint{2.243644in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{2.149299in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{2.198177in}}%
\pgfpathlineto{\pgfqpoint{2.149299in}{2.221351in}}%
\pgfpathlineto{\pgfqpoint{2.123654in}{2.243644in}}%
\pgfpathlineto{\pgfqpoint{2.097246in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{2.285478in}}%
\pgfpathlineto{\pgfqpoint{2.042274in}{2.304968in}}%
\pgfpathlineto{\pgfqpoint{2.013776in}{2.323475in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{2.340976in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{2.357449in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{2.372876in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{2.400513in}}%
\pgfpathlineto{\pgfqpoint{1.830857in}{2.412691in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{2.423754in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{2.433688in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{2.442483in}}%
\pgfpathlineto{\pgfqpoint{1.700302in}{2.450127in}}%
\pgfpathlineto{\pgfqpoint{1.666947in}{2.456610in}}%
\pgfpathlineto{\pgfqpoint{1.633385in}{2.461926in}}%
\pgfpathlineto{\pgfqpoint{1.599658in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{1.565808in}{2.469029in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{2.470807in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{1.463925in}{2.470807in}}%
\pgfpathlineto{\pgfqpoint{1.429992in}{2.469029in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{1.362415in}{2.461926in}}%
\pgfpathlineto{\pgfqpoint{1.328853in}{2.456610in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{2.450127in}}%
\pgfpathlineto{\pgfqpoint{1.262389in}{2.442483in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{2.433688in}}%
\pgfpathlineto{\pgfqpoint{1.197072in}{2.423754in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{2.412691in}}%
\pgfpathlineto{\pgfqpoint{1.133220in}{2.400513in}}%
\pgfpathlineto{\pgfqpoint{1.101942in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{1.071146in}{2.372876in}}%
\pgfpathlineto{\pgfqpoint{1.040869in}{2.357449in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{2.340976in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{2.323475in}}%
\pgfpathlineto{\pgfqpoint{0.953526in}{2.304968in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{2.285478in}}%
\pgfpathlineto{\pgfqpoint{0.898554in}{2.265028in}}%
\pgfpathlineto{\pgfqpoint{0.872146in}{2.243644in}}%
\pgfpathlineto{\pgfqpoint{0.846501in}{2.221351in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{2.198177in}}%
\pgfpathlineto{\pgfqpoint{0.797623in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{0.774449in}{2.149299in}}%
\pgfpathlineto{\pgfqpoint{0.752156in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{0.730772in}{2.097246in}}%
\pgfpathlineto{\pgfqpoint{0.710322in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{0.690832in}{2.042274in}}%
\pgfpathlineto{\pgfqpoint{0.672325in}{2.013776in}}%
\pgfpathlineto{\pgfqpoint{0.654824in}{1.984650in}}%
\pgfpathlineto{\pgfqpoint{0.638351in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{0.622924in}{1.924654in}}%
\pgfpathlineto{\pgfqpoint{0.608563in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.595287in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{0.583109in}{1.830857in}}%
\pgfpathlineto{\pgfqpoint{0.572046in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{0.553317in}{1.733411in}}%
\pgfpathlineto{\pgfqpoint{0.545673in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{0.539190in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{0.533874in}{1.633385in}}%
\pgfpathlineto{\pgfqpoint{0.529733in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{0.526771in}{1.565808in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{0.524400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{1.463925in}}%
\pgfpathlineto{\pgfqpoint{0.526771in}{1.429992in}}%
\pgfpathlineto{\pgfqpoint{0.529733in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{0.533874in}{1.362415in}}%
\pgfpathlineto{\pgfqpoint{0.539190in}{1.328853in}}%
\pgfpathlineto{\pgfqpoint{0.545673in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{0.553317in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{0.562112in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.572046in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{0.583109in}{1.164943in}}%
\pgfpathlineto{\pgfqpoint{0.595287in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{0.608563in}{1.101942in}}%
\pgfpathlineto{\pgfqpoint{0.622924in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{0.638351in}{1.040869in}}%
\pgfpathlineto{\pgfqpoint{0.654824in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.672325in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{0.690832in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{0.710322in}{0.925691in}}%
\pgfpathlineto{\pgfqpoint{0.730772in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{0.752156in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{0.774449in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.797623in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{0.821650in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{0.846501in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{0.872146in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{0.898554in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.710322in}}%
\pgfpathlineto{\pgfqpoint{0.953526in}{0.690832in}}%
\pgfpathlineto{\pgfqpoint{0.982024in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{1.040869in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{1.071146in}{0.622924in}}%
\pgfpathlineto{\pgfqpoint{1.101942in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{1.133220in}{0.595287in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.583109in}}%
\pgfpathlineto{\pgfqpoint{1.197072in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{0.562112in}}%
\pgfpathlineto{\pgfqpoint{1.262389in}{0.553317in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{0.545673in}}%
\pgfpathlineto{\pgfqpoint{1.328853in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{1.362415in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{1.396142in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{1.429992in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{1.463925in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.531875in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{1.565808in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{1.599658in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{1.633385in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{1.666947in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{1.700302in}{0.545673in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{0.553317in}}%
\pgfpathlineto{\pgfqpoint{1.766233in}{0.562112in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.830857in}{0.583109in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.595287in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{1.924654in}{0.622924in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{2.013776in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{2.042274in}{0.690832in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{0.710322in}}%
\pgfpathlineto{\pgfqpoint{2.097246in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{2.123654in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{2.149299in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{2.174150in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{2.243644in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{2.285478in}{0.925691in}}%
\pgfpathlineto{\pgfqpoint{2.304968in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{2.323475in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{2.340976in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{2.357449in}{1.040869in}}%
\pgfpathlineto{\pgfqpoint{2.372876in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{1.101942in}}%
\pgfpathlineto{\pgfqpoint{2.400513in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{2.412691in}{1.164943in}}%
\pgfpathlineto{\pgfqpoint{2.423754in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{2.433688in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{2.442483in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{2.450127in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{2.456610in}{1.328853in}}%
\pgfpathlineto{\pgfqpoint{2.461926in}{1.362415in}}%
\pgfpathlineto{\pgfqpoint{2.466067in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{1.429992in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.463925in}}%
\pgfpathlineto{\pgfqpoint{2.471400in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.471400in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.795109in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.792738in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{2.788789in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{2.745618in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{2.066906in}}%
\pgfpathlineto{\pgfqpoint{2.643966in}{2.107274in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{2.146900in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{2.573991in}{2.223732in}}%
\pgfpathlineto{\pgfqpoint{2.548004in}{2.260845in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{2.297029in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{2.462502in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{2.431603in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{2.399567in}{2.431603in}}%
\pgfpathlineto{\pgfqpoint{2.366432in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{2.332238in}{2.492226in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{2.548004in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{2.573991in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{2.107274in}{2.643966in}}%
\pgfpathlineto{\pgfqpoint{2.066906in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.941842in}{2.717621in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{1.855677in}{2.745618in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{1.633578in}{2.788789in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.543200in}{2.795109in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{2.795900in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{2.795109in}}%
\pgfpathlineto{\pgfqpoint{1.407356in}{2.792738in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{2.788789in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{1.272505in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{2.745618in}}%
\pgfpathlineto{\pgfqpoint{1.096796in}{2.732371in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{2.717621in}}%
\pgfpathlineto{\pgfqpoint{1.011661in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{0.928894in}{2.664535in}}%
\pgfpathlineto{\pgfqpoint{0.888526in}{2.643966in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{0.772068in}{2.573991in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{2.548004in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.492226in}}%
\pgfpathlineto{\pgfqpoint{0.629368in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{0.596233in}{2.431603in}}%
\pgfpathlineto{\pgfqpoint{0.564197in}{2.399567in}}%
\pgfpathlineto{\pgfqpoint{0.533298in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{0.503574in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{0.475062in}{2.297029in}}%
\pgfpathlineto{\pgfqpoint{0.447796in}{2.260845in}}%
\pgfpathlineto{\pgfqpoint{0.421809in}{2.223732in}}%
\pgfpathlineto{\pgfqpoint{0.397134in}{2.185735in}}%
\pgfpathlineto{\pgfqpoint{0.373799in}{2.146900in}}%
\pgfpathlineto{\pgfqpoint{0.351834in}{2.107274in}}%
\pgfpathlineto{\pgfqpoint{0.331265in}{2.066906in}}%
\pgfpathlineto{\pgfqpoint{0.312118in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{0.294415in}{1.984139in}}%
\pgfpathlineto{\pgfqpoint{0.278179in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{0.263429in}{1.899004in}}%
\pgfpathlineto{\pgfqpoint{0.250182in}{1.855677in}}%
\pgfpathlineto{\pgfqpoint{0.238456in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{0.228264in}{1.767769in}}%
\pgfpathlineto{\pgfqpoint{0.219620in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{0.212532in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{0.207011in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{0.203062in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{0.200691in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{0.199900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{0.200691in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{0.203062in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{0.207011in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{0.212532in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{0.219620in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{0.228264in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{0.238456in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{0.250182in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{0.263429in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{0.278179in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{0.294415in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.312118in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{0.331265in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{0.351834in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{0.373799in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{0.397134in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{0.421809in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{0.447796in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{0.475062in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{0.503574in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{0.533298in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{0.564197in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{0.596233in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{0.629368in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{0.698771in}{0.475062in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{0.447796in}}%
\pgfpathlineto{\pgfqpoint{0.772068in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{0.888526in}{0.351834in}}%
\pgfpathlineto{\pgfqpoint{0.928894in}{0.331265in}}%
\pgfpathlineto{\pgfqpoint{0.969956in}{0.312118in}}%
\pgfpathlineto{\pgfqpoint{1.011661in}{0.294415in}}%
\pgfpathlineto{\pgfqpoint{1.053958in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{1.096796in}{0.263429in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.250182in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{0.238456in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{0.228264in}}%
\pgfpathlineto{\pgfqpoint{1.272505in}{0.219620in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{0.212532in}}%
\pgfpathlineto{\pgfqpoint{1.362222in}{0.207011in}}%
\pgfpathlineto{\pgfqpoint{1.407356in}{0.203062in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.200691in}}%
\pgfpathlineto{\pgfqpoint{1.497900in}{0.199900in}}%
\pgfpathlineto{\pgfqpoint{1.543200in}{0.200691in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{0.203062in}}%
\pgfpathlineto{\pgfqpoint{1.633578in}{0.207011in}}%
\pgfpathlineto{\pgfqpoint{1.678547in}{0.212532in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{0.219620in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{0.228264in}}%
\pgfpathlineto{\pgfqpoint{1.811915in}{0.238456in}}%
\pgfpathlineto{\pgfqpoint{1.855677in}{0.250182in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{0.263429in}}%
\pgfpathlineto{\pgfqpoint{1.941842in}{0.278179in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{0.294415in}}%
\pgfpathlineto{\pgfqpoint{2.025844in}{0.312118in}}%
\pgfpathlineto{\pgfqpoint{2.066906in}{0.331265in}}%
\pgfpathlineto{\pgfqpoint{2.107274in}{0.351834in}}%
\pgfpathlineto{\pgfqpoint{2.146900in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{0.397134in}}%
\pgfpathlineto{\pgfqpoint{2.223732in}{0.421809in}}%
\pgfpathlineto{\pgfqpoint{2.260845in}{0.447796in}}%
\pgfpathlineto{\pgfqpoint{2.297029in}{0.475062in}}%
\pgfpathlineto{\pgfqpoint{2.332238in}{0.503574in}}%
\pgfpathlineto{\pgfqpoint{2.366432in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.399567in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{2.431603in}{0.596233in}}%
\pgfpathlineto{\pgfqpoint{2.462502in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{2.520738in}{0.698771in}}%
\pgfpathlineto{\pgfqpoint{2.548004in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{2.573991in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{2.643966in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{2.701385in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{2.717621in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{2.745618in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{2.757344in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{2.776180in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{2.783268in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{2.788789in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{2.792738in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{2.795109in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{2.795900in}{1.497900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472111in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{1.449210in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.802849in}}%
\pgfpathlineto{\pgfqpoint{1.404075in}{1.797907in}}%
\pgfpathlineto{\pgfqpoint{1.382012in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{1.360394in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{1.339293in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{1.766910in}}%
\pgfpathlineto{\pgfqpoint{1.298897in}{1.756609in}}%
\pgfpathlineto{\pgfqpoint{1.261259in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{1.707077in}}%
\pgfpathlineto{\pgfqpoint{1.195374in}{1.678261in}}%
\pgfpathlineto{\pgfqpoint{1.167402in}{1.647443in}}%
\pgfpathlineto{\pgfqpoint{1.142775in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{1.121429in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{1.103255in}{1.547544in}}%
\pgfpathlineto{\pgfqpoint{1.088114in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.075847in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{1.066287in}{1.443879in}}%
\pgfpathlineto{\pgfqpoint{1.059264in}{1.409683in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.375962in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.342846in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{1.053284in}{1.278836in}}%
\pgfpathlineto{\pgfqpoint{1.056564in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{1.061481in}{1.218289in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{1.189449in}}%
\pgfpathlineto{\pgfqpoint{1.075753in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.084891in}{1.134817in}}%
\pgfpathlineto{\pgfqpoint{1.100824in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{1.119161in}{1.060815in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{1.161990in}{0.996632in}}%
\pgfpathlineto{\pgfqpoint{1.186014in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{0.942373in}}%
\pgfpathlineto{\pgfqpoint{1.238268in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{1.266142in}{0.898016in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{1.324590in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.354879in}{0.849857in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{1.416931in}{0.829843in}}%
\pgfpathlineto{\pgfqpoint{1.448452in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{1.480146in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{1.511903in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{1.543611in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{1.575162in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{1.606446in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{1.637355in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{1.667776in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{1.697596in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{1.726699in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{1.754962in}{0.888125in}}%
\pgfpathlineto{\pgfqpoint{1.782259in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{1.808456in}{0.928774in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{1.878988in}{1.006757in}}%
\pgfpathlineto{\pgfqpoint{1.899270in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.917636in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.933880in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{1.947776in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{1.959079in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.965041in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{1.969643in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{1.972793in}{1.264435in}}%
\pgfpathlineto{\pgfqpoint{1.974392in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.974335in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{1.968799in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.963077in}{1.418331in}}%
\pgfpathlineto{\pgfqpoint{1.955214in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{1.945074in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{1.932518in}{1.515662in}}%
\pgfpathlineto{\pgfqpoint{1.917408in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.899607in}{1.580268in}}%
\pgfpathlineto{\pgfqpoint{1.878990in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{1.855445in}{1.642507in}}%
\pgfpathlineto{\pgfqpoint{1.828888in}{1.671963in}}%
\pgfpathlineto{\pgfqpoint{1.799274in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{1.766611in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{1.730981in}{1.748867in}}%
\pgfpathlineto{\pgfqpoint{1.692553in}{1.769114in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{1.785837in}}%
\pgfpathlineto{\pgfqpoint{1.630302in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{1.608526in}{1.798558in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{1.803286in}}%
\pgfpathlineto{\pgfqpoint{1.563830in}{1.806865in}}%
\pgfpathlineto{\pgfqpoint{1.541063in}{1.809259in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.810395in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.810395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656267in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{1.810772in}}%
\pgfpathlineto{\pgfqpoint{1.614497in}{1.819863in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{1.571157in}{1.834773in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{1.504518in}{1.848811in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{1.415657in}{1.852310in}}%
\pgfpathlineto{\pgfqpoint{1.372368in}{1.847970in}}%
\pgfpathlineto{\pgfqpoint{1.330394in}{1.839948in}}%
\pgfpathlineto{\pgfqpoint{1.290056in}{1.828577in}}%
\pgfpathlineto{\pgfqpoint{1.251600in}{1.814200in}}%
\pgfpathlineto{\pgfqpoint{1.215209in}{1.797166in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{1.149071in}{1.756442in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.733366in}}%
\pgfpathlineto{\pgfqpoint{1.092120in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{1.067096in}{1.683134in}}%
\pgfpathlineto{\pgfqpoint{1.044331in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{1.023779in}{1.628982in}}%
\pgfpathlineto{\pgfqpoint{1.005383in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{0.974801in}{1.543622in}}%
\pgfpathlineto{\pgfqpoint{0.962478in}{1.514652in}}%
\pgfpathlineto{\pgfqpoint{0.952041in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{0.943419in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{0.936543in}{1.427770in}}%
\pgfpathlineto{\pgfqpoint{0.931346in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{0.927762in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{0.925269in}{1.328852in}}%
\pgfpathlineto{\pgfqpoint{0.926054in}{1.287925in}}%
\pgfpathlineto{\pgfqpoint{0.929921in}{1.248126in}}%
\pgfpathlineto{\pgfqpoint{0.936685in}{1.209600in}}%
\pgfpathlineto{\pgfqpoint{0.946172in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{0.958215in}{1.136848in}}%
\pgfpathlineto{\pgfqpoint{0.972661in}{1.102832in}}%
\pgfpathlineto{\pgfqpoint{0.989360in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{1.051609in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{1.075980in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{1.129424in}{0.916325in}}%
\pgfpathlineto{\pgfqpoint{1.158267in}{0.897864in}}%
\pgfpathlineto{\pgfqpoint{1.188372in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{1.219626in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{1.251917in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{1.285130in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{0.840191in}}%
\pgfpathlineto{\pgfqpoint{1.353857in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{0.834408in}}%
\pgfpathlineto{\pgfqpoint{1.424834in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{1.460840in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{1.533169in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{1.569172in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{1.604834in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.639958in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{1.674329in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.707709in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{1.729282in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{1.750212in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{1.770405in}{1.007637in}}%
\pgfpathlineto{\pgfqpoint{1.789761in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{1.808173in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.080754in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{1.108152in}}%
\pgfpathlineto{\pgfqpoint{1.856516in}{1.137053in}}%
\pgfpathlineto{\pgfqpoint{1.869874in}{1.167437in}}%
\pgfpathlineto{\pgfqpoint{1.881596in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.232511in}}%
\pgfpathlineto{\pgfqpoint{1.899432in}{1.267092in}}%
\pgfpathlineto{\pgfqpoint{1.905165in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{1.908502in}{1.339908in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{1.377889in}}%
\pgfpathlineto{\pgfqpoint{1.907125in}{1.416693in}}%
\pgfpathlineto{\pgfqpoint{1.901972in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{1.881686in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{1.866197in}{1.574980in}}%
\pgfpathlineto{\pgfqpoint{1.846971in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{1.823952in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{1.797163in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{1.766723in}{1.719754in}}%
\pgfpathlineto{\pgfqpoint{1.750199in}{1.735354in}}%
\pgfpathlineto{\pgfqpoint{1.732855in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{1.714736in}{1.764176in}}%
\pgfpathlineto{\pgfqpoint{1.695892in}{1.777282in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.789446in}}%
\pgfpathlineto{\pgfqpoint{1.676382in}{1.789446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479118in}{1.908116in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{1.906873in}}%
\pgfpathlineto{\pgfqpoint{1.441195in}{1.904888in}}%
\pgfpathlineto{\pgfqpoint{1.403682in}{1.898713in}}%
\pgfpathlineto{\pgfqpoint{1.366847in}{1.889653in}}%
\pgfpathlineto{\pgfqpoint{1.330945in}{1.877801in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{1.262883in}{1.846226in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{1.201160in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{1.173092in}{1.781660in}}%
\pgfpathlineto{\pgfqpoint{1.147058in}{1.756312in}}%
\pgfpathlineto{\pgfqpoint{1.123156in}{1.729395in}}%
\pgfpathlineto{\pgfqpoint{1.101456in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{1.082010in}{1.671677in}}%
\pgfpathlineto{\pgfqpoint{1.064846in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{1.049975in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{1.037391in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{1.018986in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.013088in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{1.009326in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{1.007639in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.007961in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.353803in}}%
\pgfpathlineto{\pgfqpoint{1.014348in}{1.322980in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.027886in}{1.263359in}}%
\pgfpathlineto{\pgfqpoint{1.037142in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{1.047948in}{1.206983in}}%
\pgfpathlineto{\pgfqpoint{1.060225in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{1.073894in}{1.154404in}}%
\pgfpathlineto{\pgfqpoint{1.088875in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{1.122463in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{1.140916in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{1.160374in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{1.180763in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{1.202011in}{1.006021in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{0.989829in}}%
\pgfpathlineto{\pgfqpoint{1.246796in}{0.974966in}}%
\pgfpathlineto{\pgfqpoint{1.282114in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{1.318659in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{1.356204in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{1.394530in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{1.433418in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{1.512027in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{1.551324in}{0.904743in}}%
\pgfpathlineto{\pgfqpoint{1.590334in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{1.628848in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{1.666652in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{1.739282in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{1.773673in}{0.984501in}}%
\pgfpathlineto{\pgfqpoint{1.795738in}{1.000099in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.016979in}}%
\pgfpathlineto{\pgfqpoint{1.837498in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{1.857058in}{1.054485in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{1.893191in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{1.909623in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{1.924870in}{1.143603in}}%
\pgfpathlineto{\pgfqpoint{1.938860in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{1.951520in}{1.194585in}}%
\pgfpathlineto{\pgfqpoint{1.962775in}{1.221512in}}%
\pgfpathlineto{\pgfqpoint{1.972553in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{1.277932in}}%
\pgfpathlineto{\pgfqpoint{1.987379in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{1.992281in}{1.337306in}}%
\pgfpathlineto{\pgfqpoint{1.995413in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{1.996705in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{1.996090in}{1.430418in}}%
\pgfpathlineto{\pgfqpoint{1.993503in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{1.988885in}{1.493995in}}%
\pgfpathlineto{\pgfqpoint{1.982182in}{1.525872in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{1.962336in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{1.949126in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{1.933695in}{1.650594in}}%
\pgfpathlineto{\pgfqpoint{1.916040in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{1.896171in}{1.708953in}}%
\pgfpathlineto{\pgfqpoint{1.874116in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.849923in}{1.762669in}}%
\pgfpathlineto{\pgfqpoint{1.823661in}{1.787290in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.810153in}}%
\pgfpathlineto{\pgfqpoint{1.765316in}{1.831058in}}%
\pgfpathlineto{\pgfqpoint{1.733490in}{1.849816in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{1.866244in}}%
\pgfpathlineto{\pgfqpoint{1.665352in}{1.880177in}}%
\pgfpathlineto{\pgfqpoint{1.629442in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{1.592607in}{1.899990in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{1.517178in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{1.498149in}{1.908614in}}%
\pgfpathlineto{\pgfqpoint{1.498149in}{1.908614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330405in}{1.894842in}}%
\pgfpathlineto{\pgfqpoint{1.312726in}{1.886979in}}%
\pgfpathlineto{\pgfqpoint{1.295365in}{1.878445in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{1.859429in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{1.837938in}}%
\pgfpathlineto{\pgfqpoint{1.199477in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{1.171266in}{1.788221in}}%
\pgfpathlineto{\pgfqpoint{1.145213in}{1.760383in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.730842in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{1.699820in}}%
\pgfpathlineto{\pgfqpoint{1.081169in}{1.667544in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{1.634240in}}%
\pgfpathlineto{\pgfqpoint{1.050955in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{1.039680in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{1.024726in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{1.020968in}{1.459890in}}%
\pgfpathlineto{\pgfqpoint{1.019610in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{1.023800in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.322446in}}%
\pgfpathlineto{\pgfqpoint{1.036615in}{1.289681in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{1.057278in}{1.226910in}}%
\pgfpathlineto{\pgfqpoint{1.070297in}{1.197098in}}%
\pgfpathlineto{\pgfqpoint{1.084965in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{1.118835in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{1.137826in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{1.158052in}{1.066749in}}%
\pgfpathlineto{\pgfqpoint{1.179411in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{1.201805in}{1.024339in}}%
\pgfpathlineto{\pgfqpoint{1.225136in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.249311in}{0.987920in}}%
\pgfpathlineto{\pgfqpoint{1.274237in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{0.957658in}}%
\pgfpathlineto{\pgfqpoint{1.325985in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{1.379690in}{0.924003in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{1.434694in}{0.909430in}}%
\pgfpathlineto{\pgfqpoint{1.462487in}{0.904495in}}%
\pgfpathlineto{\pgfqpoint{1.490373in}{0.901118in}}%
\pgfpathlineto{\pgfqpoint{1.518278in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{0.898997in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.601403in}{0.902967in}}%
\pgfpathlineto{\pgfqpoint{1.628683in}{0.907197in}}%
\pgfpathlineto{\pgfqpoint{1.655638in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{1.708309in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.733897in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{1.758904in}{0.949979in}}%
\pgfpathlineto{\pgfqpoint{1.783267in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.829814in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{1.851878in}{1.008658in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{1.893285in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{1.912510in}{1.065640in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.947708in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{1.963564in}{1.132593in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{1.991501in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{2.003468in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{2.014025in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{2.023116in}{1.262860in}}%
\pgfpathlineto{\pgfqpoint{2.030686in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{2.036681in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{2.041049in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{2.043737in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{2.044698in}{1.409927in}}%
\pgfpathlineto{\pgfqpoint{2.043882in}{1.440536in}}%
\pgfpathlineto{\pgfqpoint{2.041247in}{1.471337in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{1.502227in}}%
\pgfpathlineto{\pgfqpoint{2.030353in}{1.533102in}}%
\pgfpathlineto{\pgfqpoint{2.022024in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{2.011733in}{1.594348in}}%
\pgfpathlineto{\pgfqpoint{1.999459in}{1.624475in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{1.950627in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{1.930354in}{1.738513in}}%
\pgfpathlineto{\pgfqpoint{1.908114in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{1.883943in}{1.789565in}}%
\pgfpathlineto{\pgfqpoint{1.857893in}{1.813041in}}%
\pgfpathlineto{\pgfqpoint{1.830032in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{1.800442in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{1.769226in}{1.873278in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{1.702420in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{1.667132in}{1.914798in}}%
\pgfpathlineto{\pgfqpoint{1.630820in}{1.923775in}}%
\pgfpathlineto{\pgfqpoint{1.593684in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.933694in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{1.934453in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{1.441442in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{1.403699in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{1.366600in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{1.348374in}{1.902021in}}%
\pgfpathlineto{\pgfqpoint{1.348374in}{1.902021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608581in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{1.625892in}{1.015530in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{1.676820in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{1.709735in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{1.741637in}{1.061054in}}%
\pgfpathlineto{\pgfqpoint{1.772379in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{1.098710in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.120416in}}%
\pgfpathlineto{\pgfqpoint{1.856269in}{1.143896in}}%
\pgfpathlineto{\pgfqpoint{1.881044in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{1.904044in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{1.925177in}{1.223724in}}%
\pgfpathlineto{\pgfqpoint{1.944364in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{1.961534in}{1.283416in}}%
\pgfpathlineto{\pgfqpoint{1.976630in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.989607in}{1.346945in}}%
\pgfpathlineto{\pgfqpoint{2.000429in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.009072in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.446829in}}%
\pgfpathlineto{\pgfqpoint{2.019783in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{2.021856in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{2.021759in}{1.548678in}}%
\pgfpathlineto{\pgfqpoint{2.019520in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{2.015173in}{1.615776in}}%
\pgfpathlineto{\pgfqpoint{2.008759in}{1.648684in}}%
\pgfpathlineto{\pgfqpoint{2.000330in}{1.680997in}}%
\pgfpathlineto{\pgfqpoint{1.989941in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{1.977655in}{1.743369in}}%
\pgfpathlineto{\pgfqpoint{1.963541in}{1.773205in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{1.802005in}}%
\pgfpathlineto{\pgfqpoint{1.930127in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{1.910989in}{1.856116in}}%
\pgfpathlineto{\pgfqpoint{1.890343in}{1.881252in}}%
\pgfpathlineto{\pgfqpoint{1.868280in}{1.905005in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{1.927301in}}%
\pgfpathlineto{\pgfqpoint{1.820273in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{1.794521in}{1.967268in}}%
\pgfpathlineto{\pgfqpoint{1.767736in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{2.014848in}}%
\pgfpathlineto{\pgfqpoint{1.682192in}{2.027234in}}%
\pgfpathlineto{\pgfqpoint{1.652291in}{2.037828in}}%
\pgfpathlineto{\pgfqpoint{1.621869in}{2.046604in}}%
\pgfpathlineto{\pgfqpoint{1.591033in}{2.053541in}}%
\pgfpathlineto{\pgfqpoint{1.559885in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{2.061846in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{2.063200in}}%
\pgfpathlineto{\pgfqpoint{1.465624in}{2.062687in}}%
\pgfpathlineto{\pgfqpoint{1.434278in}{2.060314in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{1.372316in}{2.050034in}}%
\pgfpathlineto{\pgfqpoint{1.341903in}{2.042162in}}%
\pgfpathlineto{\pgfqpoint{1.312003in}{2.032502in}}%
\pgfpathlineto{\pgfqpoint{1.282715in}{2.021084in}}%
\pgfpathlineto{\pgfqpoint{1.254135in}{2.007942in}}%
\pgfpathlineto{\pgfqpoint{1.226360in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{1.199484in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.958595in}}%
\pgfpathlineto{\pgfqpoint{1.148797in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{1.081747in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{1.062127in}{1.846511in}}%
\pgfpathlineto{\pgfqpoint{1.044002in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{1.027446in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{1.012529in}{1.764352in}}%
\pgfpathlineto{\pgfqpoint{0.999318in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{0.987874in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{0.978255in}{1.673796in}}%
\pgfpathlineto{\pgfqpoint{0.970512in}{1.642202in}}%
\pgfpathlineto{\pgfqpoint{0.964694in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{0.959171in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{0.961404in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{0.965704in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{0.972080in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{0.991049in}{1.348470in}}%
\pgfpathlineto{\pgfqpoint{1.003615in}{1.317099in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.053289in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{1.073686in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{1.095901in}{1.174040in}}%
\pgfpathlineto{\pgfqpoint{1.119859in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{1.145473in}{1.125727in}}%
\pgfpathlineto{\pgfqpoint{1.172648in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{1.201278in}{1.084001in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{1.294696in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{1.327904in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{1.013987in}}%
\pgfpathlineto{\pgfqpoint{1.396542in}{1.006529in}}%
\pgfpathlineto{\pgfqpoint{1.431658in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{1.467089in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{1.502667in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.573583in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.007626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498208in}{1.859069in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{1.858650in}}%
\pgfpathlineto{\pgfqpoint{1.458475in}{1.857362in}}%
\pgfpathlineto{\pgfqpoint{1.419119in}{1.852203in}}%
\pgfpathlineto{\pgfqpoint{1.380511in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{1.342997in}{1.831928in}}%
\pgfpathlineto{\pgfqpoint{1.306890in}{1.817138in}}%
\pgfpathlineto{\pgfqpoint{1.272468in}{1.799530in}}%
\pgfpathlineto{\pgfqpoint{1.239961in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{1.209559in}{1.756879in}}%
\pgfpathlineto{\pgfqpoint{1.181406in}{1.732381in}}%
\pgfpathlineto{\pgfqpoint{1.155606in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{1.132223in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{1.111289in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{1.092809in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{1.076761in}{1.588973in}}%
\pgfpathlineto{\pgfqpoint{1.063107in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{1.051791in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{1.042745in}{1.494744in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{1.463143in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.400542in}}%
\pgfpathlineto{\pgfqpoint{1.027665in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.028736in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{1.031565in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{1.036062in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{1.042139in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{1.225186in}}%
\pgfpathlineto{\pgfqpoint{1.058697in}{1.198600in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.172921in}}%
\pgfpathlineto{\pgfqpoint{1.080580in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{1.122048in}{1.080029in}}%
\pgfpathlineto{\pgfqpoint{1.146149in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{1.172196in}{1.021482in}}%
\pgfpathlineto{\pgfqpoint{1.199977in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{1.229293in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.259950in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{1.291765in}{0.935121in}}%
\pgfpathlineto{\pgfqpoint{1.324560in}{0.920149in}}%
\pgfpathlineto{\pgfqpoint{1.358164in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{1.392409in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{1.462175in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{1.497378in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{1.532582in}{0.887259in}}%
\pgfpathlineto{\pgfqpoint{1.567631in}{0.891326in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{1.636629in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{1.670253in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.934770in}}%
\pgfpathlineto{\pgfqpoint{1.734919in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{1.765611in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{1.794965in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{1.822790in}{1.020927in}}%
\pgfpathlineto{\pgfqpoint{1.848885in}{1.048917in}}%
\pgfpathlineto{\pgfqpoint{1.873038in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.112270in}}%
\pgfpathlineto{\pgfqpoint{1.914622in}{1.147477in}}%
\pgfpathlineto{\pgfqpoint{1.926232in}{1.172189in}}%
\pgfpathlineto{\pgfqpoint{1.936591in}{1.197851in}}%
\pgfpathlineto{\pgfqpoint{1.945621in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{1.953241in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{1.959367in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{1.963914in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{1.966793in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{1.967916in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{1.967192in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{1.964532in}{1.430902in}}%
\pgfpathlineto{\pgfqpoint{1.959847in}{1.462354in}}%
\pgfpathlineto{\pgfqpoint{1.953049in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{1.944057in}{1.525598in}}%
\pgfpathlineto{\pgfqpoint{1.932795in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{1.919193in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{1.903198in}{1.618907in}}%
\pgfpathlineto{\pgfqpoint{1.884769in}{1.648831in}}%
\pgfpathlineto{\pgfqpoint{1.863885in}{1.677796in}}%
\pgfpathlineto{\pgfqpoint{1.840549in}{1.705552in}}%
\pgfpathlineto{\pgfqpoint{1.814793in}{1.731840in}}%
\pgfpathlineto{\pgfqpoint{1.786682in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{1.756319in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{1.723847in}{1.799145in}}%
\pgfpathlineto{\pgfqpoint{1.689454in}{1.816811in}}%
\pgfpathlineto{\pgfqpoint{1.653373in}{1.831663in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{1.852068in}}%
\pgfpathlineto{\pgfqpoint{1.537939in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{1.518098in}{1.858616in}}%
\pgfpathlineto{\pgfqpoint{1.518098in}{1.858616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662863in}{1.809830in}}%
\pgfpathlineto{\pgfqpoint{1.643898in}{1.819303in}}%
\pgfpathlineto{\pgfqpoint{1.624527in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{1.584784in}{1.842267in}}%
\pgfpathlineto{\pgfqpoint{1.544090in}{1.852888in}}%
\pgfpathlineto{\pgfqpoint{1.502901in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{1.862807in}}%
\pgfpathlineto{\pgfqpoint{1.420770in}{1.862268in}}%
\pgfpathlineto{\pgfqpoint{1.380612in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{1.341508in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{1.303732in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{1.827776in}}%
\pgfpathlineto{\pgfqpoint{1.233019in}{1.812290in}}%
\pgfpathlineto{\pgfqpoint{1.200396in}{1.794583in}}%
\pgfpathlineto{\pgfqpoint{1.169739in}{1.774912in}}%
\pgfpathlineto{\pgfqpoint{1.141114in}{1.753524in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.730650in}}%
\pgfpathlineto{\pgfqpoint{1.090084in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{1.067693in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{1.047365in}{1.655211in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{1.601053in}}%
\pgfpathlineto{\pgfqpoint{0.998424in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.985978in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{0.975381in}{1.516984in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.432259in}}%
\pgfpathlineto{\pgfqpoint{0.950366in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{0.948173in}{1.376610in}}%
\pgfpathlineto{\pgfqpoint{0.947702in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{0.950450in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{0.956241in}{1.256946in}}%
\pgfpathlineto{\pgfqpoint{0.964903in}{1.219397in}}%
\pgfpathlineto{\pgfqpoint{0.976272in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{0.990189in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{1.025065in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{1.045736in}{1.055140in}}%
\pgfpathlineto{\pgfqpoint{1.068377in}{1.027706in}}%
\pgfpathlineto{\pgfqpoint{1.092854in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.119037in}{0.978944in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{1.176008in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.922171in}}%
\pgfpathlineto{\pgfqpoint{1.238274in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.271076in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{1.304819in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{1.339371in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{1.374597in}{0.875738in}}%
\pgfpathlineto{\pgfqpoint{1.410356in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{1.446502in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{1.482879in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{1.519326in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{1.555669in}{0.896613in}}%
\pgfpathlineto{\pgfqpoint{1.591721in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{1.627282in}{0.925603in}}%
\pgfpathlineto{\pgfqpoint{1.662133in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{0.967100in}}%
\pgfpathlineto{\pgfqpoint{1.717991in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{1.759951in}{1.021474in}}%
\pgfpathlineto{\pgfqpoint{1.779778in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{1.064980in}}%
\pgfpathlineto{\pgfqpoint{1.816621in}{1.088910in}}%
\pgfpathlineto{\pgfqpoint{1.833415in}{1.114279in}}%
\pgfpathlineto{\pgfqpoint{1.848965in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.863141in}{1.169256in}}%
\pgfpathlineto{\pgfqpoint{1.875805in}{1.198801in}}%
\pgfpathlineto{\pgfqpoint{1.886812in}{1.229656in}}%
\pgfpathlineto{\pgfqpoint{1.896008in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{1.903233in}{1.295027in}}%
\pgfpathlineto{\pgfqpoint{1.908323in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{1.364644in}}%
\pgfpathlineto{\pgfqpoint{1.911410in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{1.474526in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{1.884598in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{1.870198in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{1.852538in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{1.831598in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{1.807417in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{1.721092in}}%
\pgfpathlineto{\pgfqpoint{1.749807in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{1.681368in}{1.799487in}}%
\pgfpathlineto{\pgfqpoint{1.681368in}{1.799487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461418in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{1.437695in}{1.834263in}}%
\pgfpathlineto{\pgfqpoint{1.414191in}{1.829871in}}%
\pgfpathlineto{\pgfqpoint{1.390988in}{1.824283in}}%
\pgfpathlineto{\pgfqpoint{1.368166in}{1.817529in}}%
\pgfpathlineto{\pgfqpoint{1.345802in}{1.809649in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{1.302717in}{1.790699in}}%
\pgfpathlineto{\pgfqpoint{1.282118in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{1.243055in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.207090in}{1.727411in}}%
\pgfpathlineto{\pgfqpoint{1.174428in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{1.145175in}{1.664615in}}%
\pgfpathlineto{\pgfqpoint{1.119356in}{1.630535in}}%
\pgfpathlineto{\pgfqpoint{1.096928in}{1.595262in}}%
\pgfpathlineto{\pgfqpoint{1.077801in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{1.048928in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{1.449262in}}%
\pgfpathlineto{\pgfqpoint{1.031522in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{1.026705in}{1.376989in}}%
\pgfpathlineto{\pgfqpoint{1.024257in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{1.024020in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{1.025842in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{1.029577in}{1.240530in}}%
\pgfpathlineto{\pgfqpoint{1.035090in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{1.042251in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.050941in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{1.061046in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{1.072462in}{1.091898in}}%
\pgfpathlineto{\pgfqpoint{1.085089in}{1.065533in}}%
\pgfpathlineto{\pgfqpoint{1.098835in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.121365in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{1.145951in}{0.971889in}}%
\pgfpathlineto{\pgfqpoint{1.172346in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{1.200328in}{0.914237in}}%
\pgfpathlineto{\pgfqpoint{1.229688in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{1.260239in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{1.291802in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.324213in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{1.357316in}{0.817218in}}%
\pgfpathlineto{\pgfqpoint{1.390966in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.425022in}{0.796996in}}%
\pgfpathlineto{\pgfqpoint{1.459349in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{1.493818in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{1.528301in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{0.787740in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{0.791837in}}%
\pgfpathlineto{\pgfqpoint{1.630604in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{1.696613in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{1.728583in}{0.833479in}}%
\pgfpathlineto{\pgfqpoint{1.759690in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{1.789795in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{0.890867in}}%
\pgfpathlineto{\pgfqpoint{1.846430in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{1.872652in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{1.897257in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{1.940887in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{1.070868in}}%
\pgfpathlineto{\pgfqpoint{1.975720in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{1.985061in}{1.135562in}}%
\pgfpathlineto{\pgfqpoint{1.993141in}{1.163100in}}%
\pgfpathlineto{\pgfqpoint{1.999879in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{2.005187in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{2.008975in}{1.251010in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.281938in}}%
\pgfpathlineto{\pgfqpoint{2.011591in}{1.313589in}}%
\pgfpathlineto{\pgfqpoint{2.010209in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{2.001494in}{1.412141in}}%
\pgfpathlineto{\pgfqpoint{1.993917in}{1.445875in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.479850in}}%
\pgfpathlineto{\pgfqpoint{1.971690in}{1.513914in}}%
\pgfpathlineto{\pgfqpoint{1.956781in}{1.547888in}}%
\pgfpathlineto{\pgfqpoint{1.939171in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{1.918742in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{1.895391in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{1.869036in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{1.807156in}{1.735743in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{1.761239in}}%
\pgfpathlineto{\pgfqpoint{1.733314in}{1.783953in}}%
\pgfpathlineto{\pgfqpoint{1.692279in}{1.803410in}}%
\pgfpathlineto{\pgfqpoint{1.670852in}{1.811771in}}%
\pgfpathlineto{\pgfqpoint{1.648883in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{1.626425in}{1.825481in}}%
\pgfpathlineto{\pgfqpoint{1.603541in}{1.830728in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{1.834845in}}%
\pgfpathlineto{\pgfqpoint{1.556770in}{1.837794in}}%
\pgfpathlineto{\pgfqpoint{1.533035in}{1.839545in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{1.839375in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{1.839375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751084in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{1.726847in}}%
\pgfpathlineto{\pgfqpoint{1.718339in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.700649in}{1.760302in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{1.775547in}}%
\pgfpathlineto{\pgfqpoint{1.663018in}{1.789742in}}%
\pgfpathlineto{\pgfqpoint{1.643242in}{1.802856in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{1.602192in}{1.825750in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{1.538124in}{1.851675in}}%
\pgfpathlineto{\pgfqpoint{1.494656in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{1.871061in}}%
\pgfpathlineto{\pgfqpoint{1.408265in}{1.874739in}}%
\pgfpathlineto{\pgfqpoint{1.366169in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{1.325225in}{1.871527in}}%
\pgfpathlineto{\pgfqpoint{1.285663in}{1.865264in}}%
\pgfpathlineto{\pgfqpoint{1.247651in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{1.143960in}{1.816081in}}%
\pgfpathlineto{\pgfqpoint{1.113024in}{1.799053in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{1.780580in}}%
\pgfpathlineto{\pgfqpoint{1.056678in}{1.760849in}}%
\pgfpathlineto{\pgfqpoint{1.031246in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{0.985742in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{1.672513in}}%
\pgfpathlineto{\pgfqpoint{0.947163in}{1.648739in}}%
\pgfpathlineto{\pgfqpoint{0.930375in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{0.915204in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{0.895387in}{1.562543in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{1.524796in}}%
\pgfpathlineto{\pgfqpoint{0.865853in}{1.486905in}}%
\pgfpathlineto{\pgfqpoint{0.855877in}{1.449066in}}%
\pgfpathlineto{\pgfqpoint{0.848929in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{1.374234in}}%
\pgfpathlineto{\pgfqpoint{0.843661in}{1.337541in}}%
\pgfpathlineto{\pgfqpoint{0.845124in}{1.301507in}}%
\pgfpathlineto{\pgfqpoint{0.849182in}{1.266254in}}%
\pgfpathlineto{\pgfqpoint{0.855740in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{0.864706in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{0.875993in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{0.889517in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{0.905197in}{1.105395in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{0.942715in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{0.964400in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{0.987938in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{1.013254in}{0.978866in}}%
\pgfpathlineto{\pgfqpoint{1.040275in}{0.958673in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.099125in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{1.130798in}{0.910005in}}%
\pgfpathlineto{\pgfqpoint{1.163858in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.198218in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{0.881383in}}%
\pgfpathlineto{\pgfqpoint{1.270449in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.346623in}{0.875967in}}%
\pgfpathlineto{\pgfqpoint{1.385867in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{1.425679in}{0.887064in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{0.897490in}}%
\pgfpathlineto{\pgfqpoint{1.492795in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{1.519724in}{0.916834in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{0.928959in}}%
\pgfpathlineto{\pgfqpoint{1.573309in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{0.958399in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{1.651590in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{1.701003in}{1.039613in}}%
\pgfpathlineto{\pgfqpoint{1.724436in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.746781in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{1.121676in}}%
\pgfpathlineto{\pgfqpoint{1.787358in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{1.805106in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.820793in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{1.834112in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{1.844731in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.852298in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.856453in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{1.856837in}{1.428560in}}%
\pgfpathlineto{\pgfqpoint{1.853113in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{1.849617in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{1.844991in}{1.518621in}}%
\pgfpathlineto{\pgfqpoint{1.839210in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{1.832257in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{1.824122in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{1.814804in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{1.804310in}{1.628898in}}%
\pgfpathlineto{\pgfqpoint{1.792659in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{1.779878in}{1.670157in}}%
\pgfpathlineto{\pgfqpoint{1.766004in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{1.766004in}{1.689828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782920in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{1.769628in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.755609in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{1.725553in}{1.779879in}}%
\pgfpathlineto{\pgfqpoint{1.693103in}{1.806412in}}%
\pgfpathlineto{\pgfqpoint{1.658645in}{1.829775in}}%
\pgfpathlineto{\pgfqpoint{1.622581in}{1.849828in}}%
\pgfpathlineto{\pgfqpoint{1.585317in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{1.879777in}}%
\pgfpathlineto{\pgfqpoint{1.508737in}{1.889709in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{1.896384in}}%
\pgfpathlineto{\pgfqpoint{1.431751in}{1.899930in}}%
\pgfpathlineto{\pgfqpoint{1.393853in}{1.900499in}}%
\pgfpathlineto{\pgfqpoint{1.356676in}{1.898264in}}%
\pgfpathlineto{\pgfqpoint{1.320422in}{1.893409in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.886121in}}%
\pgfpathlineto{\pgfqpoint{1.251316in}{1.876591in}}%
\pgfpathlineto{\pgfqpoint{1.218713in}{1.865005in}}%
\pgfpathlineto{\pgfqpoint{1.187533in}{1.851544in}}%
\pgfpathlineto{\pgfqpoint{1.157845in}{1.836381in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{1.103128in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{1.078157in}{1.782294in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{1.033057in}{1.740521in}}%
\pgfpathlineto{\pgfqpoint{1.012931in}{1.718309in}}%
\pgfpathlineto{\pgfqpoint{0.994411in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{0.962138in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{0.948349in}{1.623166in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{0.920551in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{0.908327in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{0.893491in}{1.445752in}}%
\pgfpathlineto{\pgfqpoint{0.890695in}{1.407778in}}%
\pgfpathlineto{\pgfqpoint{0.890859in}{1.370241in}}%
\pgfpathlineto{\pgfqpoint{0.893889in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{0.899694in}{1.297127in}}%
\pgfpathlineto{\pgfqpoint{0.908183in}{1.261848in}}%
\pgfpathlineto{\pgfqpoint{0.919265in}{1.227607in}}%
\pgfpathlineto{\pgfqpoint{0.932851in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{0.948852in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{0.967177in}{1.132401in}}%
\pgfpathlineto{\pgfqpoint{0.987738in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{1.076423in}}%
\pgfpathlineto{\pgfqpoint{1.035203in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{1.061921in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{1.090502in}{1.006063in}}%
\pgfpathlineto{\pgfqpoint{1.120845in}{0.986709in}}%
\pgfpathlineto{\pgfqpoint{1.152846in}{0.969603in}}%
\pgfpathlineto{\pgfqpoint{1.186394in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{1.221373in}{0.942627in}}%
\pgfpathlineto{\pgfqpoint{1.257657in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{1.295110in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{1.333586in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{1.412945in}{0.923418in}}%
\pgfpathlineto{\pgfqpoint{1.453453in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{1.480622in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{1.507839in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{1.535026in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{1.562100in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{1.615538in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{1.641696in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{1.692308in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{1.716499in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{1.739753in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{1.761908in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.782793in}{1.135205in}}%
\pgfpathlineto{\pgfqpoint{1.802222in}{1.163836in}}%
\pgfpathlineto{\pgfqpoint{1.819999in}{1.194278in}}%
\pgfpathlineto{\pgfqpoint{1.835913in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.260333in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{1.295747in}}%
\pgfpathlineto{\pgfqpoint{1.870282in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{1.876525in}{1.370605in}}%
\pgfpathlineto{\pgfqpoint{1.879793in}{1.409642in}}%
\pgfpathlineto{\pgfqpoint{1.879887in}{1.449410in}}%
\pgfpathlineto{\pgfqpoint{1.876632in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{1.869891in}{1.529863in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.569816in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{1.609049in}}%
\pgfpathlineto{\pgfqpoint{1.828151in}{1.647139in}}%
\pgfpathlineto{\pgfqpoint{1.807182in}{1.683659in}}%
\pgfpathlineto{\pgfqpoint{1.795449in}{1.701201in}}%
\pgfpathlineto{\pgfqpoint{1.795449in}{1.701201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292286in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{1.273750in}{1.780461in}}%
\pgfpathlineto{\pgfqpoint{1.255905in}{1.766044in}}%
\pgfpathlineto{\pgfqpoint{1.222485in}{1.734799in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{1.700701in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{1.124055in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.545525in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.089570in}{1.463280in}}%
\pgfpathlineto{\pgfqpoint{1.085144in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{1.382132in}}%
\pgfpathlineto{\pgfqpoint{1.085755in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{1.090354in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{1.097517in}{1.267114in}}%
\pgfpathlineto{\pgfqpoint{1.107025in}{1.231282in}}%
\pgfpathlineto{\pgfqpoint{1.118666in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.132239in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{1.147553in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{1.164431in}{1.103159in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{1.202225in}{1.048860in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{1.244430in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{1.290026in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{1.338140in}{0.925679in}}%
\pgfpathlineto{\pgfqpoint{1.362904in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{1.426207in}{0.880295in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{0.866480in}}%
\pgfpathlineto{\pgfqpoint{1.503523in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{1.542240in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{0.844146in}}%
\pgfpathlineto{\pgfqpoint{1.618885in}{0.842764in}}%
\pgfpathlineto{\pgfqpoint{1.656488in}{0.844263in}}%
\pgfpathlineto{\pgfqpoint{1.693414in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{1.729526in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{0.865175in}}%
\pgfpathlineto{\pgfqpoint{1.798788in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{1.831692in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{1.863284in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{1.893450in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{1.922074in}{0.949784in}}%
\pgfpathlineto{\pgfqpoint{1.949042in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{1.974238in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{1.997546in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{2.038022in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{2.054944in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{2.069485in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{2.081513in}{1.191870in}}%
\pgfpathlineto{\pgfqpoint{2.090889in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{1.268342in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{2.101634in}{1.349305in}}%
\pgfpathlineto{\pgfqpoint{2.098899in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{2.095178in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{2.089878in}{1.447677in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{1.476220in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{2.063976in}{1.533408in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.561878in}}%
\pgfpathlineto{\pgfqpoint{2.037835in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{2.021944in}{1.618064in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.645547in}}%
\pgfpathlineto{\pgfqpoint{1.984270in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{1.698614in}}%
\pgfpathlineto{\pgfqpoint{1.938459in}{1.723885in}}%
\pgfpathlineto{\pgfqpoint{1.912422in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{1.884276in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{1.854024in}{1.792424in}}%
\pgfpathlineto{\pgfqpoint{1.821689in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{1.787319in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{1.750995in}{1.845326in}}%
\pgfpathlineto{\pgfqpoint{1.712834in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{1.868404in}}%
\pgfpathlineto{\pgfqpoint{1.631691in}{1.875423in}}%
\pgfpathlineto{\pgfqpoint{1.589189in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{1.879021in}}%
\pgfpathlineto{\pgfqpoint{1.501959in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{1.458062in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{1.414618in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{1.372150in}{1.838725in}}%
\pgfpathlineto{\pgfqpoint{1.331198in}{1.818327in}}%
\pgfpathlineto{\pgfqpoint{1.311455in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{1.311455in}{1.806642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190830in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{1.177721in}{1.814288in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{1.801142in}}%
\pgfpathlineto{\pgfqpoint{1.141274in}{1.773543in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{1.744338in}}%
\pgfpathlineto{\pgfqpoint{1.100006in}{1.713707in}}%
\pgfpathlineto{\pgfqpoint{1.082754in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.067867in}{1.648913in}}%
\pgfpathlineto{\pgfqpoint{1.055401in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.045395in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{1.037866in}{1.545841in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.510705in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.475500in}}%
\pgfpathlineto{\pgfqpoint{1.030073in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{1.032298in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{1.036844in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{1.043641in}{1.337557in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{1.063643in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{1.076661in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.091552in}{1.211627in}}%
\pgfpathlineto{\pgfqpoint{1.108208in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{1.126516in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{1.129772in}}%
\pgfpathlineto{\pgfqpoint{1.167632in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{1.190206in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{1.238802in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{1.264594in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{1.291229in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{1.318596in}{0.993050in}}%
\pgfpathlineto{\pgfqpoint{1.346585in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{1.375089in}{0.969369in}}%
\pgfpathlineto{\pgfqpoint{1.404004in}{0.960174in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{1.462658in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{1.492201in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{1.521763in}{0.940945in}}%
\pgfpathlineto{\pgfqpoint{1.551251in}{0.940465in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{1.609656in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{1.721862in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{1.748501in}{0.982931in}}%
\pgfpathlineto{\pgfqpoint{1.774427in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{1.799573in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{1.823871in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{1.869666in}{1.057749in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{1.076594in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{1.930438in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{1.948353in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{1.965007in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{1.980347in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.994325in}{1.212320in}}%
\pgfpathlineto{\pgfqpoint{2.006894in}{1.238152in}}%
\pgfpathlineto{\pgfqpoint{2.018007in}{1.264726in}}%
\pgfpathlineto{\pgfqpoint{2.027622in}{1.291972in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{1.319816in}}%
\pgfpathlineto{\pgfqpoint{2.042196in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{2.047081in}{1.376992in}}%
\pgfpathlineto{\pgfqpoint{2.050317in}{1.406165in}}%
\pgfpathlineto{\pgfqpoint{2.051876in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{2.051729in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{2.049852in}{1.495002in}}%
\pgfpathlineto{\pgfqpoint{2.046224in}{1.524756in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.554422in}}%
\pgfpathlineto{\pgfqpoint{2.033653in}{1.583903in}}%
\pgfpathlineto{\pgfqpoint{2.024688in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{1.641897in}}%
\pgfpathlineto{\pgfqpoint{2.001385in}{1.670199in}}%
\pgfpathlineto{\pgfqpoint{1.987057in}{1.697890in}}%
\pgfpathlineto{\pgfqpoint{1.970961in}{1.724858in}}%
\pgfpathlineto{\pgfqpoint{1.953118in}{1.750987in}}%
\pgfpathlineto{\pgfqpoint{1.933557in}{1.776161in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{1.800260in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{1.864973in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{1.838991in}{1.864904in}}%
\pgfpathlineto{\pgfqpoint{1.811563in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{1.900420in}}%
\pgfpathlineto{\pgfqpoint{1.752717in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{1.721501in}{1.928778in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{1.939996in}}%
\pgfpathlineto{\pgfqpoint{1.656073in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{1.622132in}{1.956014in}}%
\pgfpathlineto{\pgfqpoint{1.587572in}{1.960638in}}%
\pgfpathlineto{\pgfqpoint{1.552556in}{1.962905in}}%
\pgfpathlineto{\pgfqpoint{1.517257in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{1.481856in}{1.960147in}}%
\pgfpathlineto{\pgfqpoint{1.446541in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{1.947442in}}%
\pgfpathlineto{\pgfqpoint{1.376957in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{1.343087in}{1.924761in}}%
\pgfpathlineto{\pgfqpoint{1.310098in}{1.909753in}}%
\pgfpathlineto{\pgfqpoint{1.278190in}{1.892377in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{1.872717in}}%
\pgfpathlineto{\pgfqpoint{1.218376in}{1.850874in}}%
\pgfpathlineto{\pgfqpoint{1.204389in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{1.204389in}{1.839172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377999in}{1.769938in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{1.332718in}{1.746636in}}%
\pgfpathlineto{\pgfqpoint{1.311287in}{1.733046in}}%
\pgfpathlineto{\pgfqpoint{1.290792in}{1.718276in}}%
\pgfpathlineto{\pgfqpoint{1.271311in}{1.702424in}}%
\pgfpathlineto{\pgfqpoint{1.252912in}{1.685597in}}%
\pgfpathlineto{\pgfqpoint{1.235642in}{1.667903in}}%
\pgfpathlineto{\pgfqpoint{1.219538in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.204620in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{1.610719in}}%
\pgfpathlineto{\pgfqpoint{1.178362in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.570226in}}%
\pgfpathlineto{\pgfqpoint{1.147732in}{1.528712in}}%
\pgfpathlineto{\pgfqpoint{1.132832in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{1.121999in}{1.445009in}}%
\pgfpathlineto{\pgfqpoint{1.114898in}{1.403733in}}%
\pgfpathlineto{\pgfqpoint{1.111189in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.110540in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{1.112641in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{1.117204in}{1.248926in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.213552in}}%
\pgfpathlineto{\pgfqpoint{1.132687in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.143156in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{1.168586in}{1.087168in}}%
\pgfpathlineto{\pgfqpoint{1.183219in}{1.059399in}}%
\pgfpathlineto{\pgfqpoint{1.198940in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{1.215624in}{1.008385in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{0.985099in}}%
\pgfpathlineto{\pgfqpoint{1.260836in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{1.289897in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{1.320077in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{1.415161in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{1.447765in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{1.480569in}{0.811203in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{0.801941in}}%
\pgfpathlineto{\pgfqpoint{1.546252in}{0.795200in}}%
\pgfpathlineto{\pgfqpoint{1.578898in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{1.611269in}{0.789031in}}%
\pgfpathlineto{\pgfqpoint{1.643267in}{0.789488in}}%
\pgfpathlineto{\pgfqpoint{1.674795in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{0.797219in}}%
\pgfpathlineto{\pgfqpoint{1.736077in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.765655in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.794408in}{0.825164in}}%
\pgfpathlineto{\pgfqpoint{1.822249in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{1.874843in}{0.871742in}}%
\pgfpathlineto{\pgfqpoint{1.899416in}{0.891235in}}%
\pgfpathlineto{\pgfqpoint{1.922713in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{1.944638in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{1.965087in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.983950in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{2.001114in}{1.016884in}}%
\pgfpathlineto{\pgfqpoint{2.016453in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{2.029837in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{2.056763in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{2.060767in}{1.224324in}}%
\pgfpathlineto{\pgfqpoint{2.061963in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{2.060128in}{1.305167in}}%
\pgfpathlineto{\pgfqpoint{2.055020in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{2.049662in}{1.375988in}}%
\pgfpathlineto{\pgfqpoint{2.042644in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{2.033872in}{1.434325in}}%
\pgfpathlineto{\pgfqpoint{2.023247in}{1.463860in}}%
\pgfpathlineto{\pgfqpoint{2.010667in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{1.996021in}{1.523199in}}%
\pgfpathlineto{\pgfqpoint{1.979193in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.960066in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{1.914428in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.666418in}}%
\pgfpathlineto{\pgfqpoint{1.858167in}{1.692514in}}%
\pgfpathlineto{\pgfqpoint{1.825808in}{1.717066in}}%
\pgfpathlineto{\pgfqpoint{1.790551in}{1.739673in}}%
\pgfpathlineto{\pgfqpoint{1.752393in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{1.667762in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.796327in}}%
\pgfpathlineto{\pgfqpoint{1.621755in}{1.800620in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{1.573841in}{1.805612in}}%
\pgfpathlineto{\pgfqpoint{1.549358in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{1.524646in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{1.499812in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{1.474969in}{1.799452in}}%
\pgfpathlineto{\pgfqpoint{1.450239in}{1.794289in}}%
\pgfpathlineto{\pgfqpoint{1.425749in}{1.787639in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.401626in}{1.779513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034091in}{1.533999in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{1.517671in}}%
\pgfpathlineto{\pgfqpoint{1.032641in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{1.033368in}{1.468623in}}%
\pgfpathlineto{\pgfqpoint{1.036269in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{1.041324in}{1.403794in}}%
\pgfpathlineto{\pgfqpoint{1.048505in}{1.371961in}}%
\pgfpathlineto{\pgfqpoint{1.057770in}{1.340713in}}%
\pgfpathlineto{\pgfqpoint{1.069069in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{1.280531in}}%
\pgfpathlineto{\pgfqpoint{1.097511in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{1.224318in}}%
\pgfpathlineto{\pgfqpoint{1.133223in}{1.198005in}}%
\pgfpathlineto{\pgfqpoint{1.153578in}{1.173036in}}%
\pgfpathlineto{\pgfqpoint{1.175464in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{1.198772in}{1.127522in}}%
\pgfpathlineto{\pgfqpoint{1.223388in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{1.276065in}{1.071552in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{1.391711in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.014886in}}%
\pgfpathlineto{\pgfqpoint{1.452646in}{1.009335in}}%
\pgfpathlineto{\pgfqpoint{1.483447in}{1.005734in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.004353in}}%
\pgfpathlineto{\pgfqpoint{1.575713in}{1.006538in}}%
\pgfpathlineto{\pgfqpoint{1.606027in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{1.635931in}{1.016521in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.722122in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{1.749343in}{1.057780in}}%
\pgfpathlineto{\pgfqpoint{1.775654in}{1.072227in}}%
\pgfpathlineto{\pgfqpoint{1.800967in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{1.848276in}{1.124461in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{1.144597in}}%
\pgfpathlineto{\pgfqpoint{1.890666in}{1.165966in}}%
\pgfpathlineto{\pgfqpoint{1.909849in}{1.188486in}}%
\pgfpathlineto{\pgfqpoint{1.927612in}{1.212073in}}%
\pgfpathlineto{\pgfqpoint{1.943900in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{1.958664in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{1.971861in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{1.315338in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{2.001681in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{2.008265in}{1.399581in}}%
\pgfpathlineto{\pgfqpoint{2.013135in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{2.016275in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{2.017676in}{1.486792in}}%
\pgfpathlineto{\pgfqpoint{2.017332in}{1.516068in}}%
\pgfpathlineto{\pgfqpoint{2.015242in}{1.545282in}}%
\pgfpathlineto{\pgfqpoint{2.011413in}{1.574338in}}%
\pgfpathlineto{\pgfqpoint{2.005852in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{1.998574in}{1.631577in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.659566in}}%
\pgfpathlineto{\pgfqpoint{1.978952in}{1.687004in}}%
\pgfpathlineto{\pgfqpoint{1.966662in}{1.713797in}}%
\pgfpathlineto{\pgfqpoint{1.952763in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{1.937295in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{1.901837in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{1.881952in}{1.834796in}}%
\pgfpathlineto{\pgfqpoint{1.860709in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{1.838172in}{1.875471in}}%
\pgfpathlineto{\pgfqpoint{1.814413in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{1.789508in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{1.763538in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{1.736589in}{1.939947in}}%
\pgfpathlineto{\pgfqpoint{1.708751in}{1.952124in}}%
\pgfpathlineto{\pgfqpoint{1.680123in}{1.962596in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{1.620897in}{1.978200in}}%
\pgfpathlineto{\pgfqpoint{1.590516in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{1.559772in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{1.528785in}{1.987584in}}%
\pgfpathlineto{\pgfqpoint{1.497674in}{1.986837in}}%
\pgfpathlineto{\pgfqpoint{1.466565in}{1.984117in}}%
\pgfpathlineto{\pgfqpoint{1.435583in}{1.979414in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{1.344704in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{1.315537in}{1.940878in}}%
\pgfpathlineto{\pgfqpoint{1.287153in}{1.926417in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.910101in}}%
\pgfpathlineto{\pgfqpoint{1.233253in}{1.891983in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.184016in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{1.161449in}{1.827509in}}%
\pgfpathlineto{\pgfqpoint{1.140401in}{1.802922in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{1.749700in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{1.721294in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{1.661518in}}%
\pgfpathlineto{\pgfqpoint{1.051396in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.043493in}{1.598700in}}%
\pgfpathlineto{\pgfqpoint{1.037715in}{1.566510in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{1.550285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117568in}{1.621804in}}%
\pgfpathlineto{\pgfqpoint{1.112168in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{1.107468in}{1.586110in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{1.095791in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{1.094255in}{1.476252in}}%
\pgfpathlineto{\pgfqpoint{1.095559in}{1.439587in}}%
\pgfpathlineto{\pgfqpoint{1.099647in}{1.403325in}}%
\pgfpathlineto{\pgfqpoint{1.106434in}{1.367703in}}%
\pgfpathlineto{\pgfqpoint{1.115814in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{1.141825in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{1.235741in}}%
\pgfpathlineto{\pgfqpoint{1.176487in}{1.206233in}}%
\pgfpathlineto{\pgfqpoint{1.196647in}{1.178383in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{1.152286in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{1.266362in}{1.105642in}}%
\pgfpathlineto{\pgfqpoint{1.292107in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{1.318828in}{1.066703in}}%
\pgfpathlineto{\pgfqpoint{1.346369in}{1.050182in}}%
\pgfpathlineto{\pgfqpoint{1.374578in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{1.403311in}{1.023046in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{1.012405in}}%
\pgfpathlineto{\pgfqpoint{1.461815in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{1.491335in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{1.579626in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{1.608633in}{0.987626in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{1.665483in}{0.993211in}}%
\pgfpathlineto{\pgfqpoint{1.693168in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.005039in}}%
\pgfpathlineto{\pgfqpoint{1.746709in}{1.013157in}}%
\pgfpathlineto{\pgfqpoint{1.772436in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.821522in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{1.856061in}{1.066121in}}%
\pgfpathlineto{\pgfqpoint{1.888477in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{1.918632in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{1.946400in}{1.142128in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{1.171689in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{2.014288in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{2.031466in}{1.270375in}}%
\pgfpathlineto{\pgfqpoint{2.045782in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{2.057167in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{2.065559in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{2.070902in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{2.073147in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{2.072254in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{2.068189in}{1.534121in}}%
\pgfpathlineto{\pgfqpoint{2.060925in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{2.050444in}{1.610790in}}%
\pgfpathlineto{\pgfqpoint{2.036740in}{1.648250in}}%
\pgfpathlineto{\pgfqpoint{2.025814in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{2.013459in}{1.696755in}}%
\pgfpathlineto{\pgfqpoint{1.999684in}{1.720222in}}%
\pgfpathlineto{\pgfqpoint{1.984496in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{1.967909in}{1.765200in}}%
\pgfpathlineto{\pgfqpoint{1.949939in}{1.786549in}}%
\pgfpathlineto{\pgfqpoint{1.930607in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{1.909936in}{1.826550in}}%
\pgfpathlineto{\pgfqpoint{1.887956in}{1.845028in}}%
\pgfpathlineto{\pgfqpoint{1.864701in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{1.840213in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.893283in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{1.906663in}}%
\pgfpathlineto{\pgfqpoint{1.759852in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{1.730972in}{1.928792in}}%
\pgfpathlineto{\pgfqpoint{1.701171in}{1.937348in}}%
\pgfpathlineto{\pgfqpoint{1.670537in}{1.944102in}}%
\pgfpathlineto{\pgfqpoint{1.639171in}{1.948961in}}%
\pgfpathlineto{\pgfqpoint{1.607184in}{1.951832in}}%
\pgfpathlineto{\pgfqpoint{1.574698in}{1.952630in}}%
\pgfpathlineto{\pgfqpoint{1.541849in}{1.951270in}}%
\pgfpathlineto{\pgfqpoint{1.508784in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{1.475665in}{1.941792in}}%
\pgfpathlineto{\pgfqpoint{1.442665in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{1.922923in}}%
\pgfpathlineto{\pgfqpoint{1.377774in}{1.909875in}}%
\pgfpathlineto{\pgfqpoint{1.346288in}{1.894403in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{1.876521in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{1.856267in}}%
\pgfpathlineto{\pgfqpoint{1.258247in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{1.808914in}}%
\pgfpathlineto{\pgfqpoint{1.207116in}{1.782018in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{1.753157in}}%
\pgfpathlineto{\pgfqpoint{1.164020in}{1.722501in}}%
\pgfpathlineto{\pgfqpoint{1.145958in}{1.690242in}}%
\pgfpathlineto{\pgfqpoint{1.130431in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{1.123660in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{1.123660in}{1.639329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348763in}{1.930162in}}%
\pgfpathlineto{\pgfqpoint{1.332604in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{1.316660in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{1.285499in}{1.903313in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.886696in}}%
\pgfpathlineto{\pgfqpoint{1.226632in}{1.868069in}}%
\pgfpathlineto{\pgfqpoint{1.199220in}{1.847538in}}%
\pgfpathlineto{\pgfqpoint{1.173335in}{1.825219in}}%
\pgfpathlineto{\pgfqpoint{1.149098in}{1.801239in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.775732in}}%
\pgfpathlineto{\pgfqpoint{1.105984in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{1.087285in}{1.720710in}}%
\pgfpathlineto{\pgfqpoint{1.070589in}{1.691493in}}%
\pgfpathlineto{\pgfqpoint{1.055950in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{1.043411in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.033002in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{1.024739in}{1.566854in}}%
\pgfpathlineto{\pgfqpoint{1.018628in}{1.534525in}}%
\pgfpathlineto{\pgfqpoint{1.014663in}{1.502032in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{1.469521in}}%
\pgfpathlineto{\pgfqpoint{1.013093in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.015426in}{1.405002in}}%
\pgfpathlineto{\pgfqpoint{1.019781in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{1.026107in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{1.034346in}{1.311436in}}%
\pgfpathlineto{\pgfqpoint{1.044432in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{1.252577in}}%
\pgfpathlineto{\pgfqpoint{1.069865in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.085058in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{1.171595in}}%
\pgfpathlineto{\pgfqpoint{1.119987in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{1.139550in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{1.160393in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{1.182425in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.043690in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{1.027481in}}%
\pgfpathlineto{\pgfqpoint{1.280580in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{1.307154in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{1.334354in}{0.988425in}}%
\pgfpathlineto{\pgfqpoint{1.362085in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{1.390253in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{1.418765in}{0.964225in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{1.476448in}{0.956521in}}%
\pgfpathlineto{\pgfqpoint{1.505436in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{1.534401in}{0.955585in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.591902in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{1.620263in}{0.966735in}}%
\pgfpathlineto{\pgfqpoint{1.648248in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{1.675772in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{1.702751in}{0.992544in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.754742in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.779592in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{1.803573in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{1.826607in}{1.066018in}}%
\pgfpathlineto{\pgfqpoint{1.848619in}{1.084926in}}%
\pgfpathlineto{\pgfqpoint{1.869534in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{1.889280in}{1.126560in}}%
\pgfpathlineto{\pgfqpoint{1.907786in}{1.149171in}}%
\pgfpathlineto{\pgfqpoint{1.924985in}{1.172894in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.955196in}{1.223405in}}%
\pgfpathlineto{\pgfqpoint{1.968084in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{1.989133in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{1.997187in}{1.334564in}}%
\pgfpathlineto{\pgfqpoint{2.003528in}{1.363976in}}%
\pgfpathlineto{\pgfqpoint{2.008112in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{2.010899in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{2.011853in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{2.010945in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{2.008149in}{1.515976in}}%
\pgfpathlineto{\pgfqpoint{2.003447in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{1.996826in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{1.988281in}{1.607226in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.636947in}}%
\pgfpathlineto{\pgfqpoint{1.965433in}{1.666115in}}%
\pgfpathlineto{\pgfqpoint{1.951157in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{1.935013in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{1.917037in}{1.749007in}}%
\pgfpathlineto{\pgfqpoint{1.897275in}{1.774669in}}%
\pgfpathlineto{\pgfqpoint{1.875782in}{1.799132in}}%
\pgfpathlineto{\pgfqpoint{1.852624in}{1.822267in}}%
\pgfpathlineto{\pgfqpoint{1.827878in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.801632in}{1.864058in}}%
\pgfpathlineto{\pgfqpoint{1.773984in}{1.882476in}}%
\pgfpathlineto{\pgfqpoint{1.745043in}{1.899091in}}%
\pgfpathlineto{\pgfqpoint{1.714927in}{1.913800in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{1.926505in}}%
\pgfpathlineto{\pgfqpoint{1.651700in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{1.618875in}{1.945570in}}%
\pgfpathlineto{\pgfqpoint{1.585447in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{1.551579in}{1.955720in}}%
\pgfpathlineto{\pgfqpoint{1.517439in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{1.483199in}{1.956588in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.953489in}}%
\pgfpathlineto{\pgfqpoint{1.415123in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{1.381641in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{1.365116in}{1.935490in}}%
\pgfpathlineto{\pgfqpoint{1.365116in}{1.935490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338453in}{1.967671in}}%
\pgfpathlineto{\pgfqpoint{1.322211in}{1.961856in}}%
\pgfpathlineto{\pgfqpoint{1.306172in}{1.955508in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{1.941239in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.924932in}}%
\pgfpathlineto{\pgfqpoint{1.215193in}{1.906664in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{1.886525in}}%
\pgfpathlineto{\pgfqpoint{1.160782in}{1.864611in}}%
\pgfpathlineto{\pgfqpoint{1.135819in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{1.112496in}{1.815894in}}%
\pgfpathlineto{\pgfqpoint{1.090910in}{1.789325in}}%
\pgfpathlineto{\pgfqpoint{1.071147in}{1.761450in}}%
\pgfpathlineto{\pgfqpoint{1.053286in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{1.037392in}{1.702314in}}%
\pgfpathlineto{\pgfqpoint{1.023523in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{1.011723in}{1.639585in}}%
\pgfpathlineto{\pgfqpoint{1.002028in}{1.607228in}}%
\pgfpathlineto{\pgfqpoint{0.994462in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{1.541250in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{0.984633in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{0.985628in}{1.441257in}}%
\pgfpathlineto{\pgfqpoint{0.988726in}{1.408208in}}%
\pgfpathlineto{\pgfqpoint{0.993896in}{1.375525in}}%
\pgfpathlineto{\pgfqpoint{1.001097in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{1.010282in}{1.311760in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{1.250934in}}%
\pgfpathlineto{\pgfqpoint{1.049151in}{1.221904in}}%
\pgfpathlineto{\pgfqpoint{1.065655in}{1.193935in}}%
\pgfpathlineto{\pgfqpoint{1.083806in}{1.167124in}}%
\pgfpathlineto{\pgfqpoint{1.103520in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{1.124712in}{1.117334in}}%
\pgfpathlineto{\pgfqpoint{1.147289in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{1.171158in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{1.196220in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.222377in}{1.035247in}}%
\pgfpathlineto{\pgfqpoint{1.249527in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{1.277564in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{1.306385in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{1.335883in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{1.365950in}{0.970272in}}%
\pgfpathlineto{\pgfqpoint{1.396478in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{1.427358in}{0.956983in}}%
\pgfpathlineto{\pgfqpoint{1.458484in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{1.489745in}{0.951184in}}%
\pgfpathlineto{\pgfqpoint{1.521034in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{1.552245in}{0.952900in}}%
\pgfpathlineto{\pgfqpoint{1.583269in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{1.614002in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{1.644338in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{1.674175in}{0.978551in}}%
\pgfpathlineto{\pgfqpoint{1.703412in}{0.989461in}}%
\pgfpathlineto{\pgfqpoint{1.731948in}{1.002105in}}%
\pgfpathlineto{\pgfqpoint{1.759685in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{1.786528in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.812383in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{1.837160in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{1.860770in}{1.089686in}}%
\pgfpathlineto{\pgfqpoint{1.883127in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{1.135009in}}%
\pgfpathlineto{\pgfqpoint{1.923759in}{1.159602in}}%
\pgfpathlineto{\pgfqpoint{1.941881in}{1.185377in}}%
\pgfpathlineto{\pgfqpoint{1.958442in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{1.973377in}{1.240131in}}%
\pgfpathlineto{\pgfqpoint{1.986622in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{2.007814in}{1.328880in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.359827in}}%
\pgfpathlineto{\pgfqpoint{2.021614in}{1.391279in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.423123in}}%
\pgfpathlineto{\pgfqpoint{2.027704in}{1.455244in}}%
\pgfpathlineto{\pgfqpoint{2.027786in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.025867in}{1.519846in}}%
\pgfpathlineto{\pgfqpoint{2.021936in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{2.015990in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{2.008033in}{1.615803in}}%
\pgfpathlineto{\pgfqpoint{1.998079in}{1.647034in}}%
\pgfpathlineto{\pgfqpoint{1.986146in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{1.707598in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{1.736677in}}%
\pgfpathlineto{\pgfqpoint{1.938814in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.817586in}}%
\pgfpathlineto{\pgfqpoint{1.875240in}{1.842040in}}%
\pgfpathlineto{\pgfqpoint{1.850758in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{1.824774in}{1.886481in}}%
\pgfpathlineto{\pgfqpoint{1.797386in}{1.906251in}}%
\pgfpathlineto{\pgfqpoint{1.768702in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{1.940395in}}%
\pgfpathlineto{\pgfqpoint{1.707913in}{1.954592in}}%
\pgfpathlineto{\pgfqpoint{1.676059in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{1.976853in}}%
\pgfpathlineto{\pgfqpoint{1.610113in}{1.984793in}}%
\pgfpathlineto{\pgfqpoint{1.576308in}{1.990538in}}%
\pgfpathlineto{\pgfqpoint{1.542148in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{1.507787in}{1.995310in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{1.439088in}{1.991011in}}%
\pgfpathlineto{\pgfqpoint{1.405064in}{1.985462in}}%
\pgfpathlineto{\pgfqpoint{1.371467in}{1.977670in}}%
\pgfpathlineto{\pgfqpoint{1.354878in}{1.972944in}}%
\pgfpathlineto{\pgfqpoint{1.354878in}{1.972944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072826in}{1.678061in}}%
\pgfpathlineto{\pgfqpoint{1.066214in}{1.661672in}}%
\pgfpathlineto{\pgfqpoint{1.060180in}{1.645063in}}%
\pgfpathlineto{\pgfqpoint{1.049872in}{1.611279in}}%
\pgfpathlineto{\pgfqpoint{1.041951in}{1.576891in}}%
\pgfpathlineto{\pgfqpoint{1.036450in}{1.542084in}}%
\pgfpathlineto{\pgfqpoint{1.033385in}{1.507043in}}%
\pgfpathlineto{\pgfqpoint{1.032757in}{1.471953in}}%
\pgfpathlineto{\pgfqpoint{1.034548in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{1.402358in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.368204in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{1.065054in}{1.302012in}}%
\pgfpathlineto{\pgfqpoint{1.078185in}{1.270283in}}%
\pgfpathlineto{\pgfqpoint{1.093344in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{1.110428in}{1.210251in}}%
\pgfpathlineto{\pgfqpoint{1.129326in}{1.182195in}}%
\pgfpathlineto{\pgfqpoint{1.149921in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.172090in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{1.195706in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{1.220642in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.065444in}}%
\pgfpathlineto{\pgfqpoint{1.273946in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{1.302052in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{1.330952in}{1.016660in}}%
\pgfpathlineto{\pgfqpoint{1.360517in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{1.390619in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{1.421134in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{1.451938in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{1.482914in}{0.973663in}}%
\pgfpathlineto{\pgfqpoint{1.513944in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.575724in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{1.606261in}{0.973601in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{1.666124in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{1.695260in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{1.723747in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{1.751498in}{1.013524in}}%
\pgfpathlineto{\pgfqpoint{1.778434in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{1.804475in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{1.829550in}{1.056582in}}%
\pgfpathlineto{\pgfqpoint{1.853587in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{1.876521in}{1.092288in}}%
\pgfpathlineto{\pgfqpoint{1.898289in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{1.938094in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{1.956023in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.972569in}{1.202187in}}%
\pgfpathlineto{\pgfqpoint{1.987688in}{1.227132in}}%
\pgfpathlineto{\pgfqpoint{2.001336in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{2.013476in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.024070in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{2.033087in}{1.334248in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{1.362460in}}%
\pgfpathlineto{\pgfqpoint{2.046277in}{1.391078in}}%
\pgfpathlineto{\pgfqpoint{2.050401in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{2.052852in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{2.053613in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{2.052674in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{2.050027in}{1.537259in}}%
\pgfpathlineto{\pgfqpoint{2.045667in}{1.566491in}}%
\pgfpathlineto{\pgfqpoint{2.039593in}{1.595507in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{1.624216in}}%
\pgfpathlineto{\pgfqpoint{2.022328in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{2.011156in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{1.998314in}{1.707543in}}%
\pgfpathlineto{\pgfqpoint{1.983824in}{1.734067in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.759802in}}%
\pgfpathlineto{\pgfqpoint{1.950013in}{1.784651in}}%
\pgfpathlineto{\pgfqpoint{1.930763in}{1.808517in}}%
\pgfpathlineto{\pgfqpoint{1.910008in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{1.887797in}{1.852910in}}%
\pgfpathlineto{\pgfqpoint{1.864187in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{1.892208in}}%
\pgfpathlineto{\pgfqpoint{1.813031in}{1.909709in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{1.925657in}}%
\pgfpathlineto{\pgfqpoint{1.757127in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{1.727610in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{1.963306in}}%
\pgfpathlineto{\pgfqpoint{1.665940in}{1.972186in}}%
\pgfpathlineto{\pgfqpoint{1.634008in}{1.979108in}}%
\pgfpathlineto{\pgfqpoint{1.601504in}{1.984005in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{1.535301in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{1.986007in}}%
\pgfpathlineto{\pgfqpoint{1.468441in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{1.435138in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{1.402129in}{1.968203in}}%
\pgfpathlineto{\pgfqpoint{1.369577in}{1.957795in}}%
\pgfpathlineto{\pgfqpoint{1.337644in}{1.945165in}}%
\pgfpathlineto{\pgfqpoint{1.306499in}{1.930341in}}%
\pgfpathlineto{\pgfqpoint{1.276305in}{1.913367in}}%
\pgfpathlineto{\pgfqpoint{1.247228in}{1.894299in}}%
\pgfpathlineto{\pgfqpoint{1.219430in}{1.873211in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{1.850190in}}%
\pgfpathlineto{\pgfqpoint{1.168289in}{1.825336in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{1.124054in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.740998in}}%
\pgfpathlineto{\pgfqpoint{1.087743in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.694210in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.694210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673929in}{1.832719in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{1.843131in}}%
\pgfpathlineto{\pgfqpoint{1.631474in}{1.852529in}}%
\pgfpathlineto{\pgfqpoint{1.587457in}{1.868194in}}%
\pgfpathlineto{\pgfqpoint{1.542408in}{1.879601in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{1.451315in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{1.406252in}{1.888511in}}%
\pgfpathlineto{\pgfqpoint{1.362088in}{1.883523in}}%
\pgfpathlineto{\pgfqpoint{1.319185in}{1.874941in}}%
\pgfpathlineto{\pgfqpoint{1.277844in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{1.848165in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{1.830582in}}%
\pgfpathlineto{\pgfqpoint{1.165351in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{1.132162in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{1.101255in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{1.046383in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{1.022407in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{1.000702in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{0.981229in}{1.626382in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{1.596378in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.565980in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{0.915401in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{0.908111in}{1.442987in}}%
\pgfpathlineto{\pgfqpoint{0.902630in}{1.412419in}}%
\pgfpathlineto{\pgfqpoint{0.898892in}{1.382101in}}%
\pgfpathlineto{\pgfqpoint{0.896835in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{0.896397in}{1.322505in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{0.900137in}{1.264719in}}%
\pgfpathlineto{\pgfqpoint{0.906752in}{1.222832in}}%
\pgfpathlineto{\pgfqpoint{0.916426in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{0.928979in}{1.143461in}}%
\pgfpathlineto{\pgfqpoint{0.944241in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{0.962048in}{1.070822in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{1.004675in}{1.005785in}}%
\pgfpathlineto{\pgfqpoint{1.029199in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.055671in}{0.949083in}}%
\pgfpathlineto{\pgfqpoint{1.083954in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{1.113913in}{0.901366in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{1.178323in}{0.863227in}}%
\pgfpathlineto{\pgfqpoint{1.212510in}{0.847926in}}%
\pgfpathlineto{\pgfqpoint{1.247840in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{1.321389in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{1.397850in}{0.811874in}}%
\pgfpathlineto{\pgfqpoint{1.436802in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{1.476023in}{0.817626in}}%
\pgfpathlineto{\pgfqpoint{1.515342in}{0.825106in}}%
\pgfpathlineto{\pgfqpoint{1.554578in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{1.593536in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{1.632006in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{1.657268in}{0.880129in}}%
\pgfpathlineto{\pgfqpoint{1.682139in}{0.894966in}}%
\pgfpathlineto{\pgfqpoint{1.706542in}{0.911336in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{1.753604in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{1.776082in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{1.818428in}{1.016649in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{1.856538in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{1.873689in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{1.889387in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{1.903479in}{1.161299in}}%
\pgfpathlineto{\pgfqpoint{1.915805in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{1.926196in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{1.934471in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{1.940445in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{1.943922in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{1.944707in}{1.381206in}}%
\pgfpathlineto{\pgfqpoint{1.942602in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{1.937413in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{1.928961in}{1.503128in}}%
\pgfpathlineto{\pgfqpoint{1.917082in}{1.544073in}}%
\pgfpathlineto{\pgfqpoint{1.901646in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{1.859790in}{1.662932in}}%
\pgfpathlineto{\pgfqpoint{1.833361in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{1.770028in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{1.733587in}{1.795718in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.821322in}}%
\pgfpathlineto{\pgfqpoint{1.694411in}{1.821322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663831in}{1.859995in}}%
\pgfpathlineto{\pgfqpoint{1.646212in}{1.867644in}}%
\pgfpathlineto{\pgfqpoint{1.628307in}{1.874579in}}%
\pgfpathlineto{\pgfqpoint{1.591776in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{1.554526in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{1.516845in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{1.479023in}{1.903329in}}%
\pgfpathlineto{\pgfqpoint{1.441337in}{1.903049in}}%
\pgfpathlineto{\pgfqpoint{1.404054in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{1.331671in}{1.885263in}}%
\pgfpathlineto{\pgfqpoint{1.297003in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{1.263600in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{1.231621in}{1.844796in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{1.172442in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{1.145443in}{1.786083in}}%
\pgfpathlineto{\pgfqpoint{1.120271in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{1.096977in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{1.075597in}{1.713893in}}%
\pgfpathlineto{\pgfqpoint{1.056152in}{1.687629in}}%
\pgfpathlineto{\pgfqpoint{1.038653in}{1.660529in}}%
\pgfpathlineto{\pgfqpoint{1.023097in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{1.009472in}{1.604401in}}%
\pgfpathlineto{\pgfqpoint{0.997760in}{1.575644in}}%
\pgfpathlineto{\pgfqpoint{0.987936in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{0.979968in}{1.517365in}}%
\pgfpathlineto{\pgfqpoint{0.973820in}{1.488068in}}%
\pgfpathlineto{\pgfqpoint{0.969454in}{1.458803in}}%
\pgfpathlineto{\pgfqpoint{0.966825in}{1.429667in}}%
\pgfpathlineto{\pgfqpoint{0.965889in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{0.968908in}{1.343887in}}%
\pgfpathlineto{\pgfqpoint{0.972764in}{1.316095in}}%
\pgfpathlineto{\pgfqpoint{0.978117in}{1.288822in}}%
\pgfpathlineto{\pgfqpoint{0.984918in}{1.262131in}}%
\pgfpathlineto{\pgfqpoint{0.993113in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{1.007910in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{1.025554in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{1.045873in}{1.128200in}}%
\pgfpathlineto{\pgfqpoint{1.068692in}{1.096129in}}%
\pgfpathlineto{\pgfqpoint{1.093837in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.121134in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{1.150411in}{1.013456in}}%
\pgfpathlineto{\pgfqpoint{1.181494in}{0.990790in}}%
\pgfpathlineto{\pgfqpoint{1.214208in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{1.248378in}{0.953391in}}%
\pgfpathlineto{\pgfqpoint{1.283826in}{0.938835in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{0.927148in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{1.396026in}{0.912670in}}%
\pgfpathlineto{\pgfqpoint{1.434750in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{1.473810in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{1.513001in}{0.914138in}}%
\pgfpathlineto{\pgfqpoint{1.552106in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{1.590905in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.616484in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{1.641751in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.666630in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{1.691046in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{1.714916in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{1.738160in}{1.004825in}}%
\pgfpathlineto{\pgfqpoint{1.760691in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{1.782420in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{1.803256in}{1.061421in}}%
\pgfpathlineto{\pgfqpoint{1.823102in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{1.859431in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{1.875708in}{1.156469in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{1.211745in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{1.241129in}}%
\pgfpathlineto{\pgfqpoint{1.925706in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{1.933870in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{1.940074in}{1.335302in}}%
\pgfpathlineto{\pgfqpoint{1.944210in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{1.946169in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{1.945852in}{1.436227in}}%
\pgfpathlineto{\pgfqpoint{1.943164in}{1.470727in}}%
\pgfpathlineto{\pgfqpoint{1.938022in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{1.930356in}{1.539981in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{1.574333in}}%
\pgfpathlineto{\pgfqpoint{1.907252in}{1.608211in}}%
\pgfpathlineto{\pgfqpoint{1.891766in}{1.641380in}}%
\pgfpathlineto{\pgfqpoint{1.873665in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.852990in}{1.704604in}}%
\pgfpathlineto{\pgfqpoint{1.829811in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{1.804234in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{1.787887in}}%
\pgfpathlineto{\pgfqpoint{1.746457in}{1.811594in}}%
\pgfpathlineto{\pgfqpoint{1.714627in}{1.832909in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{1.851644in}}%
\pgfpathlineto{\pgfqpoint{1.681128in}{1.851644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431366in}{1.889781in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{1.385967in}{1.879926in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.299175in}{1.848260in}}%
\pgfpathlineto{\pgfqpoint{1.258628in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{1.220457in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{1.184941in}{1.774757in}}%
\pgfpathlineto{\pgfqpoint{1.152295in}{1.744678in}}%
\pgfpathlineto{\pgfqpoint{1.122667in}{1.712439in}}%
\pgfpathlineto{\pgfqpoint{1.096149in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{1.072778in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{1.606468in}}%
\pgfpathlineto{\pgfqpoint{1.035412in}{1.569198in}}%
\pgfpathlineto{\pgfqpoint{1.021299in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{1.010113in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{1.001742in}{1.455588in}}%
\pgfpathlineto{\pgfqpoint{0.996064in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{0.992947in}{1.380601in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{0.993865in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{0.997633in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{1.003430in}{1.238321in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{1.205015in}}%
\pgfpathlineto{\pgfqpoint{1.020610in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{1.031751in}{1.141671in}}%
\pgfpathlineto{\pgfqpoint{1.044439in}{1.111746in}}%
\pgfpathlineto{\pgfqpoint{1.058566in}{1.083044in}}%
\pgfpathlineto{\pgfqpoint{1.074027in}{1.055603in}}%
\pgfpathlineto{\pgfqpoint{1.090724in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.004609in}}%
\pgfpathlineto{\pgfqpoint{1.127453in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{1.147309in}{0.958937in}}%
\pgfpathlineto{\pgfqpoint{1.168049in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{0.900635in}}%
\pgfpathlineto{\pgfqpoint{1.246507in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.282398in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{1.319331in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{1.357101in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{1.395516in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{1.434388in}{0.800094in}}%
\pgfpathlineto{\pgfqpoint{1.473539in}{0.794122in}}%
\pgfpathlineto{\pgfqpoint{1.512796in}{0.791188in}}%
\pgfpathlineto{\pgfqpoint{1.551989in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{1.590953in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.629525in}{0.800388in}}%
\pgfpathlineto{\pgfqpoint{1.667542in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{1.741260in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{1.776632in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{1.810789in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{1.843558in}{0.897280in}}%
\pgfpathlineto{\pgfqpoint{1.874759in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{1.904210in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{1.931718in}{0.982972in}}%
\pgfpathlineto{\pgfqpoint{1.957082in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{1.972697in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{1.987202in}{1.065507in}}%
\pgfpathlineto{\pgfqpoint{2.000528in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{2.012608in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{2.023368in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{2.032734in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{2.040629in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{2.046973in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{2.051684in}{1.267080in}}%
\pgfpathlineto{\pgfqpoint{2.054676in}{1.299185in}}%
\pgfpathlineto{\pgfqpoint{2.055862in}{1.331933in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{2.052457in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{2.047682in}{1.433181in}}%
\pgfpathlineto{\pgfqpoint{2.040735in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{2.031525in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{2.019962in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{2.005962in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{1.989445in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.948595in}{1.670944in}}%
\pgfpathlineto{\pgfqpoint{1.924167in}{1.702525in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.732807in}}%
\pgfpathlineto{\pgfqpoint{1.867221in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{1.834758in}{1.788307in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{1.812898in}}%
\pgfpathlineto{\pgfqpoint{1.762276in}{1.834947in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{1.680854in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{1.882596in}}%
\pgfpathlineto{\pgfqpoint{1.592634in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{1.546890in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{1.454362in}{1.893148in}}%
\pgfpathlineto{\pgfqpoint{1.454362in}{1.893148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554725in}{1.895444in}}%
\pgfpathlineto{\pgfqpoint{1.534292in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{1.899561in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{1.900253in}}%
\pgfpathlineto{\pgfqpoint{1.431833in}{1.897543in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{1.891502in}}%
\pgfpathlineto{\pgfqpoint{1.352067in}{1.882244in}}%
\pgfpathlineto{\pgfqpoint{1.313779in}{1.869919in}}%
\pgfpathlineto{\pgfqpoint{1.276917in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{1.241709in}{1.836829in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.147791in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{1.120808in}{1.743178in}}%
\pgfpathlineto{\pgfqpoint{1.096121in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{1.073769in}{1.686419in}}%
\pgfpathlineto{\pgfqpoint{1.053768in}{1.656360in}}%
\pgfpathlineto{\pgfqpoint{1.036114in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{1.020788in}{1.593919in}}%
\pgfpathlineto{\pgfqpoint{1.007757in}{1.561913in}}%
\pgfpathlineto{\pgfqpoint{0.996976in}{1.529612in}}%
\pgfpathlineto{\pgfqpoint{0.988391in}{1.497171in}}%
\pgfpathlineto{\pgfqpoint{0.981943in}{1.464732in}}%
\pgfpathlineto{\pgfqpoint{0.977564in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{0.975186in}{1.400369in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.368672in}}%
\pgfpathlineto{\pgfqpoint{0.976141in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{0.984210in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{0.990726in}{1.247308in}}%
\pgfpathlineto{\pgfqpoint{0.998795in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.008344in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{1.019300in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{1.059906in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{1.066238in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{1.044415in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{1.013787in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{0.985766in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{1.213249in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{1.247454in}{0.918096in}}%
\pgfpathlineto{\pgfqpoint{1.282901in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{1.356763in}{0.876228in}}%
\pgfpathlineto{\pgfqpoint{1.394806in}{0.868211in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{1.472193in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.866619in}}%
\pgfpathlineto{\pgfqpoint{1.588725in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{1.664469in}{0.897881in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.736759in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{0.956999in}}%
\pgfpathlineto{\pgfqpoint{1.793101in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.814383in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{1.834838in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{1.854391in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{1.872963in}{1.054551in}}%
\pgfpathlineto{\pgfqpoint{1.890472in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.906835in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{1.921966in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{1.935775in}{1.155228in}}%
\pgfpathlineto{\pgfqpoint{1.948171in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{1.959060in}{1.212359in}}%
\pgfpathlineto{\pgfqpoint{1.968346in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{1.975932in}{1.273448in}}%
\pgfpathlineto{\pgfqpoint{1.981717in}{1.305298in}}%
\pgfpathlineto{\pgfqpoint{1.985602in}{1.337904in}}%
\pgfpathlineto{\pgfqpoint{1.987487in}{1.371165in}}%
\pgfpathlineto{\pgfqpoint{1.987273in}{1.404968in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.439187in}}%
\pgfpathlineto{\pgfqpoint{1.980165in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{1.973092in}{1.508292in}}%
\pgfpathlineto{\pgfqpoint{1.963566in}{1.542849in}}%
\pgfpathlineto{\pgfqpoint{1.951518in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{1.936896in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{1.919662in}{1.644206in}}%
\pgfpathlineto{\pgfqpoint{1.899800in}{1.676478in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.707585in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{1.765245in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{1.791256in}}%
\pgfpathlineto{\pgfqpoint{1.762480in}{1.815030in}}%
\pgfpathlineto{\pgfqpoint{1.728164in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{1.854852in}}%
\pgfpathlineto{\pgfqpoint{1.654211in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{1.615121in}{1.882913in}}%
\pgfpathlineto{\pgfqpoint{1.575036in}{1.892106in}}%
\pgfpathlineto{\pgfqpoint{1.575036in}{1.892106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769873in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{1.755168in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{1.740038in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{1.708610in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{1.675802in}{1.890290in}}%
\pgfpathlineto{\pgfqpoint{1.641836in}{1.905599in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{1.918286in}}%
\pgfpathlineto{\pgfqpoint{1.571361in}{1.928305in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{1.935637in}}%
\pgfpathlineto{\pgfqpoint{1.499043in}{1.940285in}}%
\pgfpathlineto{\pgfqpoint{1.462762in}{1.942276in}}%
\pgfpathlineto{\pgfqpoint{1.426686in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{1.938499in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.932882in}}%
\pgfpathlineto{\pgfqpoint{1.321640in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{1.288265in}{1.914671in}}%
\pgfpathlineto{\pgfqpoint{1.255963in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{1.224862in}{1.887928in}}%
\pgfpathlineto{\pgfqpoint{1.195077in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{1.166705in}{1.853669in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{1.834054in}}%
\pgfpathlineto{\pgfqpoint{1.114533in}{1.812963in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{1.790530in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{1.766889in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{1.742170in}}%
\pgfpathlineto{\pgfqpoint{1.030078in}{1.716500in}}%
\pgfpathlineto{\pgfqpoint{1.013321in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{0.998343in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{1.635010in}}%
\pgfpathlineto{\pgfqpoint{0.973740in}{1.606741in}}%
\pgfpathlineto{\pgfqpoint{0.964107in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{0.956240in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{0.950122in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{1.490988in}}%
\pgfpathlineto{\pgfqpoint{0.943050in}{1.461869in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{0.942691in}{1.404040in}}%
\pgfpathlineto{\pgfqpoint{0.944954in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{0.948801in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{0.954195in}{1.319530in}}%
\pgfpathlineto{\pgfqpoint{0.961099in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{0.969473in}{1.265543in}}%
\pgfpathlineto{\pgfqpoint{0.979275in}{1.239458in}}%
\pgfpathlineto{\pgfqpoint{0.990465in}{1.214065in}}%
\pgfpathlineto{\pgfqpoint{1.002998in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.016828in}{1.165590in}}%
\pgfpathlineto{\pgfqpoint{1.031911in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{1.048199in}{1.120572in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{1.084193in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{1.103800in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{1.124412in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{1.145974in}{1.025848in}}%
\pgfpathlineto{\pgfqpoint{1.168434in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{1.191734in}{0.996066in}}%
\pgfpathlineto{\pgfqpoint{1.215819in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{1.240628in}{0.971421in}}%
\pgfpathlineto{\pgfqpoint{1.266103in}{0.961123in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{1.318798in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{1.345890in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{1.373387in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.931244in}}%
\pgfpathlineto{\pgfqpoint{1.429320in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{1.457609in}{0.929950in}}%
\pgfpathlineto{\pgfqpoint{1.486012in}{0.931693in}}%
\pgfpathlineto{\pgfqpoint{1.514448in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{1.542836in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{1.599122in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{1.626841in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{1.732653in}{1.021872in}}%
\pgfpathlineto{\pgfqpoint{1.757327in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{1.781074in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.803781in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{1.825331in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{1.864492in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{1.881862in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{1.897597in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{1.911577in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{1.923683in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{1.933799in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{1.941815in}{1.339735in}}%
\pgfpathlineto{\pgfqpoint{1.947624in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{1.951131in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.443765in}}%
\pgfpathlineto{\pgfqpoint{1.950895in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{1.947016in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{1.550358in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{1.585549in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{1.905624in}{1.654126in}}%
\pgfpathlineto{\pgfqpoint{1.888838in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{1.869571in}{1.718799in}}%
\pgfpathlineto{\pgfqpoint{1.847914in}{1.749114in}}%
\pgfpathlineto{\pgfqpoint{1.823983in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{1.797915in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{1.784130in}{1.817322in}}%
\pgfpathlineto{\pgfqpoint{1.784130in}{1.817322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536930in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{1.804729in}}%
\pgfpathlineto{\pgfqpoint{1.487758in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{1.463185in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{1.438768in}{1.803612in}}%
\pgfpathlineto{\pgfqpoint{1.414611in}{1.800501in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.796085in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.790420in}}%
\pgfpathlineto{\pgfqpoint{1.344642in}{1.783567in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{1.300857in}{1.766583in}}%
\pgfpathlineto{\pgfqpoint{1.280003in}{1.756600in}}%
\pgfpathlineto{\pgfqpoint{1.240579in}{1.734036in}}%
\pgfpathlineto{\pgfqpoint{1.204366in}{1.708512in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{1.680601in}}%
\pgfpathlineto{\pgfqpoint{1.141886in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{1.115568in}{1.619639in}}%
\pgfpathlineto{\pgfqpoint{1.092403in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{1.072258in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{1.054980in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{1.040410in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{1.018753in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{1.011357in}{1.388680in}}%
\pgfpathlineto{\pgfqpoint{1.006055in}{1.356375in}}%
\pgfpathlineto{\pgfqpoint{1.002711in}{1.324633in}}%
\pgfpathlineto{\pgfqpoint{1.001196in}{1.293529in}}%
\pgfpathlineto{\pgfqpoint{1.001392in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.003188in}{1.233481in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.204633in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{1.162935in}}%
\pgfpathlineto{\pgfqpoint{1.024395in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{1.052670in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{1.070101in}{1.016468in}}%
\pgfpathlineto{\pgfqpoint{1.089456in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.110552in}{0.956057in}}%
\pgfpathlineto{\pgfqpoint{1.133222in}{0.929144in}}%
\pgfpathlineto{\pgfqpoint{1.157313in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{1.182680in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.209189in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{1.236716in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.265140in}{0.827957in}}%
\pgfpathlineto{\pgfqpoint{1.294347in}{0.814451in}}%
\pgfpathlineto{\pgfqpoint{1.324229in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{1.385591in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{1.448405in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{1.480102in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{0.783830in}}%
\pgfpathlineto{\pgfqpoint{1.543566in}{0.788742in}}%
\pgfpathlineto{\pgfqpoint{1.575122in}{0.796025in}}%
\pgfpathlineto{\pgfqpoint{1.606414in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.637327in}{0.817793in}}%
\pgfpathlineto{\pgfqpoint{1.667739in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.697522in}{0.849319in}}%
\pgfpathlineto{\pgfqpoint{1.726537in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{1.754636in}{0.890810in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.807427in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{1.831749in}{0.972186in}}%
\pgfpathlineto{\pgfqpoint{1.854410in}{1.004508in}}%
\pgfpathlineto{\pgfqpoint{1.875172in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{1.893767in}{1.077030in}}%
\pgfpathlineto{\pgfqpoint{1.904814in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{1.914668in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.923221in}{1.159999in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{1.939867in}{1.253036in}}%
\pgfpathlineto{\pgfqpoint{1.941953in}{1.286132in}}%
\pgfpathlineto{\pgfqpoint{1.942048in}{1.320175in}}%
\pgfpathlineto{\pgfqpoint{1.939979in}{1.355082in}}%
\pgfpathlineto{\pgfqpoint{1.935557in}{1.390746in}}%
\pgfpathlineto{\pgfqpoint{1.928582in}{1.427032in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{1.463770in}}%
\pgfpathlineto{\pgfqpoint{1.906124in}{1.500744in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{1.870874in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{1.847942in}{1.610138in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{1.790726in}{1.677662in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{1.756356in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{1.737765in}{1.722341in}}%
\pgfpathlineto{\pgfqpoint{1.718273in}{1.735660in}}%
\pgfpathlineto{\pgfqpoint{1.697918in}{1.748048in}}%
\pgfpathlineto{\pgfqpoint{1.676753in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{1.654839in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{1.632249in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{1.609066in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{1.585384in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{1.561302in}{1.798456in}}%
\pgfpathlineto{\pgfqpoint{1.561302in}{1.798456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335257in}{1.807853in}}%
\pgfpathlineto{\pgfqpoint{1.317042in}{1.797752in}}%
\pgfpathlineto{\pgfqpoint{1.299324in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{1.265558in}{1.762649in}}%
\pgfpathlineto{\pgfqpoint{1.234292in}{1.735618in}}%
\pgfpathlineto{\pgfqpoint{1.205799in}{1.706084in}}%
\pgfpathlineto{\pgfqpoint{1.180284in}{1.674425in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.641032in}}%
\pgfpathlineto{\pgfqpoint{1.138669in}{1.606294in}}%
\pgfpathlineto{\pgfqpoint{1.122656in}{1.570587in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{1.100044in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{1.093257in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{1.089312in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{1.388792in}}%
\pgfpathlineto{\pgfqpoint{1.089337in}{1.353584in}}%
\pgfpathlineto{\pgfqpoint{1.092982in}{1.319209in}}%
\pgfpathlineto{\pgfqpoint{1.098829in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{1.106715in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{1.116479in}{1.222329in}}%
\pgfpathlineto{\pgfqpoint{1.127970in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{1.141040in}{1.163820in}}%
\pgfpathlineto{\pgfqpoint{1.155550in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.110688in}}%
\pgfpathlineto{\pgfqpoint{1.188375in}{1.086216in}}%
\pgfpathlineto{\pgfqpoint{1.206448in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{1.225480in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.245367in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{1.266014in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.287330in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.320372in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{1.354461in}{0.941730in}}%
\pgfpathlineto{\pgfqpoint{1.389356in}{0.924658in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{1.460682in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{1.496716in}{0.891580in}}%
\pgfpathlineto{\pgfqpoint{1.532758in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{1.604203in}{0.884457in}}%
\pgfpathlineto{\pgfqpoint{1.639301in}{0.887559in}}%
\pgfpathlineto{\pgfqpoint{1.673789in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{1.772242in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{1.802955in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{1.832402in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{1.860458in}{0.979366in}}%
\pgfpathlineto{\pgfqpoint{1.886997in}{1.001706in}}%
\pgfpathlineto{\pgfqpoint{1.911889in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{1.935005in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{1.956213in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{1.975376in}{1.111276in}}%
\pgfpathlineto{\pgfqpoint{1.992356in}{1.143308in}}%
\pgfpathlineto{\pgfqpoint{2.007007in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{2.019181in}{1.212268in}}%
\pgfpathlineto{\pgfqpoint{2.028722in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{1.286980in}}%
\pgfpathlineto{\pgfqpoint{2.039255in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{2.039906in}{1.366313in}}%
\pgfpathlineto{\pgfqpoint{2.038511in}{1.393547in}}%
\pgfpathlineto{\pgfqpoint{2.035589in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{2.031086in}{1.448827in}}%
\pgfpathlineto{\pgfqpoint{2.024945in}{1.476731in}}%
\pgfpathlineto{\pgfqpoint{2.017112in}{1.504701in}}%
\pgfpathlineto{\pgfqpoint{2.007531in}{1.532648in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.588061in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.950678in}{1.642041in}}%
\pgfpathlineto{\pgfqpoint{1.931599in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{1.910499in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{1.862166in}{1.741005in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.805684in}{1.783063in}}%
\pgfpathlineto{\pgfqpoint{1.774474in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{1.741384in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{1.706532in}{1.831855in}}%
\pgfpathlineto{\pgfqpoint{1.670073in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{1.632207in}{1.851925in}}%
\pgfpathlineto{\pgfqpoint{1.593178in}{1.857472in}}%
\pgfpathlineto{\pgfqpoint{1.553280in}{1.859729in}}%
\pgfpathlineto{\pgfqpoint{1.512854in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{1.472281in}{1.853687in}}%
\pgfpathlineto{\pgfqpoint{1.431975in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{1.392374in}{1.832955in}}%
\pgfpathlineto{\pgfqpoint{1.353919in}{1.817103in}}%
\pgfpathlineto{\pgfqpoint{1.353919in}{1.817103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470015in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.486571in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.997126in}}%
\pgfpathlineto{\pgfqpoint{1.536241in}{0.998486in}}%
\pgfpathlineto{\pgfqpoint{1.569179in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{1.634005in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.665619in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{1.696521in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{1.726582in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{1.755678in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{1.783687in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{1.810496in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{1.835996in}{1.123416in}}%
\pgfpathlineto{\pgfqpoint{1.860085in}{1.145785in}}%
\pgfpathlineto{\pgfqpoint{1.882668in}{1.169618in}}%
\pgfpathlineto{\pgfqpoint{1.903657in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{1.922972in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.940541in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{1.956300in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{1.970191in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{1.337202in}}%
\pgfpathlineto{\pgfqpoint{1.992192in}{1.368122in}}%
\pgfpathlineto{\pgfqpoint{2.000230in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{2.006261in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{2.010270in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{2.012251in}{1.495732in}}%
\pgfpathlineto{\pgfqpoint{2.012206in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{2.010145in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.591985in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.623503in}}%
\pgfpathlineto{\pgfqpoint{1.992081in}{1.654536in}}%
\pgfpathlineto{\pgfqpoint{1.982207in}{1.684966in}}%
\pgfpathlineto{\pgfqpoint{1.970478in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{1.956947in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{1.941673in}{1.771522in}}%
\pgfpathlineto{\pgfqpoint{1.924720in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{1.906158in}{1.824229in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.864518in}{1.872040in}}%
\pgfpathlineto{\pgfqpoint{1.841604in}{1.893894in}}%
\pgfpathlineto{\pgfqpoint{1.817413in}{1.914277in}}%
\pgfpathlineto{\pgfqpoint{1.792037in}{1.933115in}}%
\pgfpathlineto{\pgfqpoint{1.765573in}{1.950344in}}%
\pgfpathlineto{\pgfqpoint{1.738121in}{1.965904in}}%
\pgfpathlineto{\pgfqpoint{1.709786in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{1.680671in}{1.991806in}}%
\pgfpathlineto{\pgfqpoint{1.650885in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{1.620539in}{2.010465in}}%
\pgfpathlineto{\pgfqpoint{1.589744in}{2.016994in}}%
\pgfpathlineto{\pgfqpoint{1.558613in}{2.021623in}}%
\pgfpathlineto{\pgfqpoint{1.527259in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{1.495799in}{2.025126in}}%
\pgfpathlineto{\pgfqpoint{1.464346in}{2.023987in}}%
\pgfpathlineto{\pgfqpoint{1.433016in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{1.401923in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{1.371182in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.340906in}{2.000313in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{1.989713in}}%
\pgfpathlineto{\pgfqpoint{1.282196in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{1.253981in}{1.963122in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{1.200359in}{1.929657in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.910486in}}%
\pgfpathlineto{\pgfqpoint{1.151160in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{1.128459in}{1.867601in}}%
\pgfpathlineto{\pgfqpoint{1.107146in}{1.844038in}}%
\pgfpathlineto{\pgfqpoint{1.087304in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{1.793087in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.737658in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{1.708514in}}%
\pgfpathlineto{\pgfqpoint{1.012826in}{1.678561in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{0.995748in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.990127in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{0.986498in}{1.552938in}}%
\pgfpathlineto{\pgfqpoint{0.984882in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{0.985297in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{0.987751in}{1.456030in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{1.423890in}}%
\pgfpathlineto{\pgfqpoint{0.998766in}{1.392047in}}%
\pgfpathlineto{\pgfqpoint{1.007303in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{1.017828in}{1.329773in}}%
\pgfpathlineto{\pgfqpoint{1.030309in}{1.299598in}}%
\pgfpathlineto{\pgfqpoint{1.044702in}{1.270236in}}%
\pgfpathlineto{\pgfqpoint{1.060957in}{1.241808in}}%
\pgfpathlineto{\pgfqpoint{1.079015in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.098808in}{1.188241in}}%
\pgfpathlineto{\pgfqpoint{1.120260in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{1.143289in}{1.139820in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.193702in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{1.078661in}}%
\pgfpathlineto{\pgfqpoint{1.249234in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.278638in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{1.308973in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{1.371919in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.404265in}{1.005846in}}%
\pgfpathlineto{\pgfqpoint{1.437010in}{1.000814in}}%
\pgfpathlineto{\pgfqpoint{1.453489in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{1.453489in}{0.999093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337207in}{1.818585in}}%
\pgfpathlineto{\pgfqpoint{1.317798in}{1.808280in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{1.229524in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{1.199112in}{1.713370in}}%
\pgfpathlineto{\pgfqpoint{1.171878in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{1.147970in}{1.645424in}}%
\pgfpathlineto{\pgfqpoint{1.127461in}{1.609081in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{1.571713in}}%
\pgfpathlineto{\pgfqpoint{1.096617in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.086143in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{1.078809in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{1.074465in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{1.072944in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{1.077666in}{1.308991in}}%
\pgfpathlineto{\pgfqpoint{1.083551in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{1.091551in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.207973in}}%
\pgfpathlineto{\pgfqpoint{1.113226in}{1.176804in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{1.146994in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{1.157622in}{1.091609in}}%
\pgfpathlineto{\pgfqpoint{1.175033in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{1.193542in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{1.213036in}{1.019451in}}%
\pgfpathlineto{\pgfqpoint{1.233410in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{1.276408in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{1.298853in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{0.886376in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{0.873490in}}%
\pgfpathlineto{\pgfqpoint{1.478885in}{0.863643in}}%
\pgfpathlineto{\pgfqpoint{1.515941in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{1.552915in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.625984in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{1.661780in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{1.696895in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{1.731195in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{0.886703in}}%
\pgfpathlineto{\pgfqpoint{1.796818in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.827885in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{1.885886in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{0.983453in}}%
\pgfpathlineto{\pgfqpoint{1.937517in}{1.009492in}}%
\pgfpathlineto{\pgfqpoint{1.960613in}{1.037595in}}%
\pgfpathlineto{\pgfqpoint{1.981714in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{2.000676in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{2.017353in}{1.133466in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{1.168971in}}%
\pgfpathlineto{\pgfqpoint{2.043234in}{1.206076in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{1.244659in}}%
\pgfpathlineto{\pgfqpoint{2.058051in}{1.284582in}}%
\pgfpathlineto{\pgfqpoint{2.060871in}{1.325692in}}%
\pgfpathlineto{\pgfqpoint{2.060925in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{2.059451in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{2.056389in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{2.051680in}{1.439691in}}%
\pgfpathlineto{\pgfqpoint{2.045261in}{1.468824in}}%
\pgfpathlineto{\pgfqpoint{2.037071in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{2.027049in}{1.527274in}}%
\pgfpathlineto{\pgfqpoint{2.015132in}{1.556392in}}%
\pgfpathlineto{\pgfqpoint{2.001261in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{1.985378in}{1.613835in}}%
\pgfpathlineto{\pgfqpoint{1.967432in}{1.641888in}}%
\pgfpathlineto{\pgfqpoint{1.947374in}{1.669293in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{1.695876in}}%
\pgfpathlineto{\pgfqpoint{1.900777in}{1.721447in}}%
\pgfpathlineto{\pgfqpoint{1.874196in}{1.745798in}}%
\pgfpathlineto{\pgfqpoint{1.845425in}{1.768705in}}%
\pgfpathlineto{\pgfqpoint{1.814491in}{1.789922in}}%
\pgfpathlineto{\pgfqpoint{1.781449in}{1.809191in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{1.826237in}}%
\pgfpathlineto{\pgfqpoint{1.709429in}{1.840777in}}%
\pgfpathlineto{\pgfqpoint{1.670754in}{1.852523in}}%
\pgfpathlineto{\pgfqpoint{1.630583in}{1.861193in}}%
\pgfpathlineto{\pgfqpoint{1.589194in}{1.866519in}}%
\pgfpathlineto{\pgfqpoint{1.546922in}{1.868262in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.866224in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.860266in}}%
\pgfpathlineto{\pgfqpoint{1.418892in}{1.850319in}}%
\pgfpathlineto{\pgfqpoint{1.377358in}{1.836392in}}%
\pgfpathlineto{\pgfqpoint{1.357079in}{1.827964in}}%
\pgfpathlineto{\pgfqpoint{1.357079in}{1.827964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850468in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{1.860346in}{1.248792in}}%
\pgfpathlineto{\pgfqpoint{1.869735in}{1.262873in}}%
\pgfpathlineto{\pgfqpoint{1.887000in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{1.902174in}{1.322165in}}%
\pgfpathlineto{\pgfqpoint{1.915184in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{1.925973in}{1.385215in}}%
\pgfpathlineto{\pgfqpoint{1.934499in}{1.417720in}}%
\pgfpathlineto{\pgfqpoint{1.940736in}{1.450647in}}%
\pgfpathlineto{\pgfqpoint{1.944675in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{1.946321in}{1.517063in}}%
\pgfpathlineto{\pgfqpoint{1.945692in}{1.550211in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{1.583097in}}%
\pgfpathlineto{\pgfqpoint{1.937759in}{1.615564in}}%
\pgfpathlineto{\pgfqpoint{1.930559in}{1.647459in}}%
\pgfpathlineto{\pgfqpoint{1.921290in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{1.910032in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{1.896869in}{1.738329in}}%
\pgfpathlineto{\pgfqpoint{1.881896in}{1.766596in}}%
\pgfpathlineto{\pgfqpoint{1.865213in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{1.846923in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{1.827135in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{1.783514in}{1.888202in}}%
\pgfpathlineto{\pgfqpoint{1.759908in}{1.908038in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.926243in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.942775in}}%
\pgfpathlineto{\pgfqpoint{1.683298in}{1.957602in}}%
\pgfpathlineto{\pgfqpoint{1.656212in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.982044in}}%
\pgfpathlineto{\pgfqpoint{1.600392in}{1.991630in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{1.999450in}}%
\pgfpathlineto{\pgfqpoint{1.543103in}{2.005505in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{2.009800in}}%
\pgfpathlineto{\pgfqpoint{1.485183in}{2.012348in}}%
\pgfpathlineto{\pgfqpoint{1.456238in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{1.427431in}{2.012271in}}%
\pgfpathlineto{\pgfqpoint{1.398855in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{2.005453in}}%
\pgfpathlineto{\pgfqpoint{1.342751in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{1.315394in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{1.288609in}{1.983140in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.972631in}}%
\pgfpathlineto{\pgfqpoint{1.237065in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{1.212454in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{1.932515in}}%
\pgfpathlineto{\pgfqpoint{1.165902in}{1.916447in}}%
\pgfpathlineto{\pgfqpoint{1.144092in}{1.899119in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.880590in}}%
\pgfpathlineto{\pgfqpoint{1.103711in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{1.085255in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.818388in}}%
\pgfpathlineto{\pgfqpoint{1.052077in}{1.795661in}}%
\pgfpathlineto{\pgfqpoint{1.037455in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.024206in}{1.747617in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{1.001991in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{0.993103in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{0.985741in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{0.979936in}{1.615769in}}%
\pgfpathlineto{\pgfqpoint{0.975715in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{0.973105in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{0.972125in}{1.531712in}}%
\pgfpathlineto{\pgfqpoint{0.972795in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{0.975127in}{1.475003in}}%
\pgfpathlineto{\pgfqpoint{0.979133in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{0.984818in}{1.418590in}}%
\pgfpathlineto{\pgfqpoint{0.992185in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{1.001231in}{1.363220in}}%
\pgfpathlineto{\pgfqpoint{1.011949in}{1.336166in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{1.038343in}{1.283815in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.258720in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{1.234481in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{1.211200in}}%
\pgfpathlineto{\pgfqpoint{1.110258in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.132001in}{1.167923in}}%
\pgfpathlineto{\pgfqpoint{1.155146in}{1.148132in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{1.129707in}}%
\pgfpathlineto{\pgfqpoint{1.205380in}{1.112747in}}%
\pgfpathlineto{\pgfqpoint{1.232315in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{1.260347in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.289379in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.319305in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{1.381377in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{1.413270in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{1.445554in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{1.040550in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{1.543268in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{1.575605in}{1.053810in}}%
\pgfpathlineto{\pgfqpoint{1.607552in}{1.062670in}}%
\pgfpathlineto{\pgfqpoint{1.638943in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{1.699386in}{1.102361in}}%
\pgfpathlineto{\pgfqpoint{1.728104in}{1.119813in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{1.781736in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{1.829300in}{1.208636in}}%
\pgfpathlineto{\pgfqpoint{1.840114in}{1.221655in}}%
\pgfpathlineto{\pgfqpoint{1.840114in}{1.221655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853497in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{1.841064in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{1.828287in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{1.926831in}}%
\pgfpathlineto{\pgfqpoint{1.774015in}{1.945218in}}%
\pgfpathlineto{\pgfqpoint{1.745169in}{1.961820in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{1.684636in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{1.653190in}{2.000284in}}%
\pgfpathlineto{\pgfqpoint{1.621125in}{2.009157in}}%
\pgfpathlineto{\pgfqpoint{1.588569in}{2.015991in}}%
\pgfpathlineto{\pgfqpoint{1.555650in}{2.020760in}}%
\pgfpathlineto{\pgfqpoint{1.522502in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{1.489256in}{2.024037in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{2.022535in}}%
\pgfpathlineto{\pgfqpoint{1.422999in}{2.018945in}}%
\pgfpathlineto{\pgfqpoint{1.390251in}{2.013283in}}%
\pgfpathlineto{\pgfqpoint{1.357931in}{2.005573in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{1.995847in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{1.955008in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.937693in}}%
\pgfpathlineto{\pgfqpoint{1.179976in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{1.129523in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.826633in}}%
\pgfpathlineto{\pgfqpoint{1.064964in}{1.800147in}}%
\pgfpathlineto{\pgfqpoint{1.046751in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.743712in}}%
\pgfpathlineto{\pgfqpoint{1.015718in}{1.713987in}}%
\pgfpathlineto{\pgfqpoint{1.003017in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{1.652108in}}%
\pgfpathlineto{\pgfqpoint{0.983490in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{0.976738in}{1.587810in}}%
\pgfpathlineto{\pgfqpoint{0.972029in}{1.555068in}}%
\pgfpathlineto{\pgfqpoint{0.969381in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{0.968803in}{1.489041in}}%
\pgfpathlineto{\pgfqpoint{0.970296in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{0.973854in}{1.423153in}}%
\pgfpathlineto{\pgfqpoint{0.979461in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{0.987094in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{0.996723in}{1.326827in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{1.295890in}}%
\pgfpathlineto{\pgfqpoint{1.021807in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{1.037163in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{1.054317in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{1.181184in}}%
\pgfpathlineto{\pgfqpoint{1.093742in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{1.130806in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{1.107716in}}%
\pgfpathlineto{\pgfqpoint{1.164473in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{1.190779in}{1.066187in}}%
\pgfpathlineto{\pgfqpoint{1.218282in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{1.246876in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{1.276450in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{1.003859in}}%
\pgfpathlineto{\pgfqpoint{1.338071in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{1.369879in}{0.984037in}}%
\pgfpathlineto{\pgfqpoint{1.402186in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{1.434867in}{0.972235in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{1.500840in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{1.533874in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{1.599390in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{1.631616in}{0.986223in}}%
\pgfpathlineto{\pgfqpoint{1.663317in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{1.694369in}{1.007135in}}%
\pgfpathlineto{\pgfqpoint{1.724650in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.754039in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.782422in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{1.809685in}{1.071620in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{1.114201in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{1.905451in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{1.925594in}{1.189176in}}%
\pgfpathlineto{\pgfqpoint{1.944046in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{1.960734in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{1.975589in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.988553in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{1.999571in}{1.336986in}}%
\pgfpathlineto{\pgfqpoint{2.008600in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{2.015602in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.020548in}{1.434277in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{1.467387in}}%
\pgfpathlineto{\pgfqpoint{2.024195in}{1.500617in}}%
\pgfpathlineto{\pgfqpoint{2.022880in}{1.533837in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{2.013992in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{2.006453in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{1.996887in}{1.663973in}}%
\pgfpathlineto{\pgfqpoint{1.985331in}{1.695172in}}%
\pgfpathlineto{\pgfqpoint{1.971830in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{1.956438in}{1.755087in}}%
\pgfpathlineto{\pgfqpoint{1.939216in}{1.783563in}}%
\pgfpathlineto{\pgfqpoint{1.920232in}{1.810900in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{1.836986in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{1.865576in}{1.873545in}}%
\pgfpathlineto{\pgfqpoint{1.865576in}{1.873545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377905in}{1.763910in}}%
\pgfpathlineto{\pgfqpoint{1.356102in}{1.753293in}}%
\pgfpathlineto{\pgfqpoint{1.334989in}{1.741432in}}%
\pgfpathlineto{\pgfqpoint{1.314663in}{1.728396in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{1.714263in}}%
\pgfpathlineto{\pgfqpoint{1.276697in}{1.699121in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{1.242734in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{1.227362in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{1.213097in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{1.199947in}{1.611679in}}%
\pgfpathlineto{\pgfqpoint{1.187912in}{1.592528in}}%
\pgfpathlineto{\pgfqpoint{1.167144in}{1.553295in}}%
\pgfpathlineto{\pgfqpoint{1.150630in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{1.138132in}{1.473196in}}%
\pgfpathlineto{\pgfqpoint{1.129361in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.124009in}{1.394001in}}%
\pgfpathlineto{\pgfqpoint{1.121769in}{1.355558in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{1.125443in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{1.213656in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{1.181609in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.151023in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{1.121909in}}%
\pgfpathlineto{\pgfqpoint{1.184149in}{1.094271in}}%
\pgfpathlineto{\pgfqpoint{1.198865in}{1.068100in}}%
\pgfpathlineto{\pgfqpoint{1.214595in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{1.231221in}{1.020105in}}%
\pgfpathlineto{\pgfqpoint{1.257616in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{1.314541in}{0.932557in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{0.909377in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{1.406652in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{1.438373in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.470340in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.502415in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{1.534474in}{0.827641in}}%
\pgfpathlineto{\pgfqpoint{1.566402in}{0.822896in}}%
\pgfpathlineto{\pgfqpoint{1.598090in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{1.629438in}{0.820440in}}%
\pgfpathlineto{\pgfqpoint{1.660348in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{1.690728in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{1.720488in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.749540in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{1.777798in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{1.831586in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{1.856940in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{1.881148in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{1.925755in}{0.958572in}}%
\pgfpathlineto{\pgfqpoint{1.945957in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{1.981628in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.996868in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{2.010210in}{1.096598in}}%
\pgfpathlineto{\pgfqpoint{2.021519in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{2.030646in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{1.198848in}}%
\pgfpathlineto{\pgfqpoint{2.041703in}{1.235814in}}%
\pgfpathlineto{\pgfqpoint{2.043269in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{2.041923in}{1.313542in}}%
\pgfpathlineto{\pgfqpoint{2.037435in}{1.354064in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{2.022284in}{1.423505in}}%
\pgfpathlineto{\pgfqpoint{2.013297in}{1.451766in}}%
\pgfpathlineto{\pgfqpoint{2.002502in}{1.480188in}}%
\pgfpathlineto{\pgfqpoint{1.989800in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{1.975091in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{1.939225in}{1.593323in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{1.867695in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{1.807081in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{1.772721in}{1.741633in}}%
\pgfpathlineto{\pgfqpoint{1.735671in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{1.696025in}{1.775904in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{1.788203in}}%
\pgfpathlineto{\pgfqpoint{1.632125in}{1.792909in}}%
\pgfpathlineto{\pgfqpoint{1.609804in}{1.796562in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{1.799097in}}%
\pgfpathlineto{\pgfqpoint{1.563976in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.540619in}{1.800568in}}%
\pgfpathlineto{\pgfqpoint{1.517080in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{1.493457in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.793045in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{1.787814in}}%
\pgfpathlineto{\pgfqpoint{1.423158in}{1.781205in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{1.773228in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{1.773228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871185in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.863547in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{1.855319in}{1.699707in}}%
\pgfpathlineto{\pgfqpoint{1.837149in}{1.730013in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.758831in}}%
\pgfpathlineto{\pgfqpoint{1.794423in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.770174in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{1.744229in}{1.834712in}}%
\pgfpathlineto{\pgfqpoint{1.716772in}{1.856034in}}%
\pgfpathlineto{\pgfqpoint{1.687995in}{1.875197in}}%
\pgfpathlineto{\pgfqpoint{1.658094in}{1.892130in}}%
\pgfpathlineto{\pgfqpoint{1.627266in}{1.906783in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{1.563606in}{1.929146in}}%
\pgfpathlineto{\pgfqpoint{1.531152in}{1.936850in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{1.465892in}{1.945414in}}%
\pgfpathlineto{\pgfqpoint{1.433417in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{1.369533in}{1.941865in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{1.936572in}}%
\pgfpathlineto{\pgfqpoint{1.307955in}{1.929356in}}%
\pgfpathlineto{\pgfqpoint{1.278323in}{1.920303in}}%
\pgfpathlineto{\pgfqpoint{1.249598in}{1.909504in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{1.897053in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.883044in}}%
\pgfpathlineto{\pgfqpoint{1.169712in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{1.145418in}{1.850739in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{1.832635in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.813358in}}%
\pgfpathlineto{\pgfqpoint{1.080325in}{1.793003in}}%
\pgfpathlineto{\pgfqpoint{1.061363in}{1.771664in}}%
\pgfpathlineto{\pgfqpoint{1.043824in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{1.027732in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{1.013108in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{0.999966in}{1.678275in}}%
\pgfpathlineto{\pgfqpoint{0.988320in}{1.653359in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{1.627984in}}%
\pgfpathlineto{\pgfqpoint{0.969540in}{1.602231in}}%
\pgfpathlineto{\pgfqpoint{0.962412in}{1.576181in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{0.952671in}{1.523494in}}%
\pgfpathlineto{\pgfqpoint{0.950047in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{0.948893in}{1.457306in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{1.417848in}}%
\pgfpathlineto{\pgfqpoint{0.956438in}{1.378865in}}%
\pgfpathlineto{\pgfqpoint{0.965024in}{1.340582in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{1.266991in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{1.167183in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{1.107227in}{1.110046in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.084881in}}%
\pgfpathlineto{\pgfqpoint{1.159673in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.182317in}{1.055281in}}%
\pgfpathlineto{\pgfqpoint{1.205837in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{1.230178in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{1.255283in}{1.020227in}}%
\pgfpathlineto{\pgfqpoint{1.281092in}{1.011245in}}%
\pgfpathlineto{\pgfqpoint{1.307540in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{1.334560in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{1.362078in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{1.390021in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{1.418307in}{0.988807in}}%
\pgfpathlineto{\pgfqpoint{1.446852in}{0.989128in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{1.533127in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{1.561767in}{1.007709in}}%
\pgfpathlineto{\pgfqpoint{1.590172in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{1.645810in}{1.040522in}}%
\pgfpathlineto{\pgfqpoint{1.672800in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{1.724477in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{1.748892in}{1.109846in}}%
\pgfpathlineto{\pgfqpoint{1.772174in}{1.131635in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{1.155129in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{1.180265in}}%
\pgfpathlineto{\pgfqpoint{1.833781in}{1.206968in}}%
\pgfpathlineto{\pgfqpoint{1.851093in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.866559in}{1.264703in}}%
\pgfpathlineto{\pgfqpoint{1.880044in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{1.891423in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{1.900577in}{1.360312in}}%
\pgfpathlineto{\pgfqpoint{1.907402in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{1.911806in}{1.428282in}}%
\pgfpathlineto{\pgfqpoint{1.913715in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{1.913073in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{1.909845in}{1.532840in}}%
\pgfpathlineto{\pgfqpoint{1.904020in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{1.895607in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.884642in}{1.635394in}}%
\pgfpathlineto{\pgfqpoint{1.878221in}{1.651871in}}%
\pgfpathlineto{\pgfqpoint{1.878221in}{1.651871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686436in}{1.815173in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{1.825645in}}%
\pgfpathlineto{\pgfqpoint{1.648857in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{1.609708in}{1.851848in}}%
\pgfpathlineto{\pgfqpoint{1.569412in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{1.874072in}}%
\pgfpathlineto{\pgfqpoint{1.487079in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{1.445862in}{1.881670in}}%
\pgfpathlineto{\pgfqpoint{1.405112in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{1.365160in}{1.875438in}}%
\pgfpathlineto{\pgfqpoint{1.326292in}{1.867580in}}%
\pgfpathlineto{\pgfqpoint{1.288753in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.843497in}}%
\pgfpathlineto{\pgfqpoint{1.218424in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.185919in}{1.809865in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.790066in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{1.100074in}{1.745635in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.696127in}}%
\pgfpathlineto{\pgfqpoint{1.032395in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{1.013861in}{1.642997in}}%
\pgfpathlineto{\pgfqpoint{0.997298in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{0.969933in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{0.959044in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{0.949955in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{0.942615in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{0.936975in}{1.444779in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{1.388165in}}%
\pgfpathlineto{\pgfqpoint{0.929736in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{0.931246in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{0.943684in}{1.240031in}}%
\pgfpathlineto{\pgfqpoint{0.954287in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.967603in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{0.983483in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{1.001778in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{1.067867in}}%
\pgfpathlineto{\pgfqpoint{1.045048in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{1.096307in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{1.124597in}{0.964064in}}%
\pgfpathlineto{\pgfqpoint{1.154483in}{0.943610in}}%
\pgfpathlineto{\pgfqpoint{1.185834in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{1.218517in}{0.909870in}}%
\pgfpathlineto{\pgfqpoint{1.252396in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{1.287335in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{1.323193in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{1.359825in}{0.873230in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{0.870935in}}%
\pgfpathlineto{\pgfqpoint{1.434800in}{0.871534in}}%
\pgfpathlineto{\pgfqpoint{1.472818in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{0.881710in}}%
\pgfpathlineto{\pgfqpoint{1.549030in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{0.920476in}}%
\pgfpathlineto{\pgfqpoint{1.648638in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{1.672730in}{0.947155in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.962737in}}%
\pgfpathlineto{\pgfqpoint{1.719402in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{1.741805in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{1.763462in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{1.784270in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{1.804121in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{1.822900in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{1.840485in}{1.114415in}}%
\pgfpathlineto{\pgfqpoint{1.856744in}{1.142123in}}%
\pgfpathlineto{\pgfqpoint{1.871542in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.884733in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{1.905678in}{1.266914in}}%
\pgfpathlineto{\pgfqpoint{1.913110in}{1.301264in}}%
\pgfpathlineto{\pgfqpoint{1.918292in}{1.336679in}}%
\pgfpathlineto{\pgfqpoint{1.921054in}{1.373019in}}%
\pgfpathlineto{\pgfqpoint{1.921227in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{1.913164in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{1.904638in}{1.523904in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{1.599168in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{1.635661in}}%
\pgfpathlineto{\pgfqpoint{1.838390in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.736114in}}%
\pgfpathlineto{\pgfqpoint{1.755330in}{1.765315in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{1.704511in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.704511in}{1.803871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615577in}{1.770565in}}%
\pgfpathlineto{\pgfqpoint{1.592247in}{1.779820in}}%
\pgfpathlineto{\pgfqpoint{1.568443in}{1.787661in}}%
\pgfpathlineto{\pgfqpoint{1.544289in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{1.519907in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{1.470943in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{1.446587in}{1.805317in}}%
\pgfpathlineto{\pgfqpoint{1.422454in}{1.804682in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{1.802764in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{1.799626in}}%
\pgfpathlineto{\pgfqpoint{1.352261in}{1.795336in}}%
\pgfpathlineto{\pgfqpoint{1.329835in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{1.286761in}{1.776280in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{1.759146in}}%
\pgfpathlineto{\pgfqpoint{1.208591in}{1.739119in}}%
\pgfpathlineto{\pgfqpoint{1.173743in}{1.716706in}}%
\pgfpathlineto{\pgfqpoint{1.141752in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{1.086120in}{1.639380in}}%
\pgfpathlineto{\pgfqpoint{1.062302in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{1.041003in}{1.582727in}}%
\pgfpathlineto{\pgfqpoint{1.022107in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.524247in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{1.435913in}}%
\pgfpathlineto{\pgfqpoint{0.959616in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{0.952761in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{0.942677in}{1.307503in}}%
\pgfpathlineto{\pgfqpoint{0.941055in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{0.942451in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.946644in}{1.188939in}}%
\pgfpathlineto{\pgfqpoint{0.953432in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{0.962631in}{1.116979in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{1.083357in}}%
\pgfpathlineto{\pgfqpoint{0.987601in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{1.020360in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{1.059877in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{0.896704in}}%
\pgfpathlineto{\pgfqpoint{1.129874in}{0.877466in}}%
\pgfpathlineto{\pgfqpoint{1.155663in}{0.860191in}}%
\pgfpathlineto{\pgfqpoint{1.182524in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.210368in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{1.239105in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{1.268647in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{1.298908in}{0.804514in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.361227in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{0.803800in}}%
\pgfpathlineto{\pgfqpoint{1.490412in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.832383in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{0.847121in}}%
\pgfpathlineto{\pgfqpoint{1.619842in}{0.864585in}}%
\pgfpathlineto{\pgfqpoint{1.651235in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{1.681905in}{0.908003in}}%
\pgfpathlineto{\pgfqpoint{1.711647in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{1.740227in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.767382in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{1.784544in}{1.018935in}}%
\pgfpathlineto{\pgfqpoint{1.800835in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{1.816143in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{1.830342in}{1.097704in}}%
\pgfpathlineto{\pgfqpoint{1.843295in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{1.854846in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{1.864825in}{1.189922in}}%
\pgfpathlineto{\pgfqpoint{1.873040in}{1.223637in}}%
\pgfpathlineto{\pgfqpoint{1.879281in}{1.258791in}}%
\pgfpathlineto{\pgfqpoint{1.883313in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{1.884880in}{1.333155in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{1.372147in}}%
\pgfpathlineto{\pgfqpoint{1.879471in}{1.412128in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.860588in}{1.494026in}}%
\pgfpathlineto{\pgfqpoint{1.845292in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{1.825704in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{1.814228in}{1.595961in}}%
\pgfpathlineto{\pgfqpoint{1.801603in}{1.615605in}}%
\pgfpathlineto{\pgfqpoint{1.787820in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{1.772877in}{1.653446in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{1.739566in}{1.688680in}}%
\pgfpathlineto{\pgfqpoint{1.721255in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{1.701904in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{1.681575in}{1.734812in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{1.747996in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{1.759938in}}%
\pgfpathlineto{\pgfqpoint{1.638315in}{1.759938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245385in}{1.902147in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{1.891924in}}%
\pgfpathlineto{\pgfqpoint{1.214285in}{1.881151in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{1.858015in}}%
\pgfpathlineto{\pgfqpoint{1.156994in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{1.131109in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{1.107243in}{1.777187in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{1.746969in}}%
\pgfpathlineto{\pgfqpoint{1.066009in}{1.715404in}}%
\pgfpathlineto{\pgfqpoint{1.048817in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.033998in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{1.614475in}}%
\pgfpathlineto{\pgfqpoint{1.011637in}{1.579383in}}%
\pgfpathlineto{\pgfqpoint{1.004133in}{1.543879in}}%
\pgfpathlineto{\pgfqpoint{0.999078in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{0.996452in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{0.996224in}{1.436702in}}%
\pgfpathlineto{\pgfqpoint{0.998347in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{1.002765in}{1.366395in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{1.332054in}}%
\pgfpathlineto{\pgfqpoint{1.018210in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{1.265693in}}%
\pgfpathlineto{\pgfqpoint{1.041929in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{1.056666in}{1.203246in}}%
\pgfpathlineto{\pgfqpoint{1.073191in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{1.111192in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{1.178971in}{1.047167in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{1.230072in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{1.257071in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{1.284891in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.313426in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{1.342570in}{0.948653in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{1.402274in}{0.929901in}}%
\pgfpathlineto{\pgfqpoint{1.432630in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.493860in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{1.524541in}{0.913944in}}%
\pgfpathlineto{\pgfqpoint{1.555141in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{1.585570in}{0.916620in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{1.645557in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{1.674942in}{0.933553in}}%
\pgfpathlineto{\pgfqpoint{1.703809in}{0.942538in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{1.759665in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{1.837577in}{1.010959in}}%
\pgfpathlineto{\pgfqpoint{1.861680in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{1.884731in}{1.048497in}}%
\pgfpathlineto{\pgfqpoint{1.906658in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{1.927396in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{1.946876in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.965037in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{1.981816in}{1.164136in}}%
\pgfpathlineto{\pgfqpoint{1.997153in}{1.190510in}}%
\pgfpathlineto{\pgfqpoint{2.010991in}{1.217807in}}%
\pgfpathlineto{\pgfqpoint{2.023275in}{1.245952in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{2.042969in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{2.050283in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{2.055847in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{2.059621in}{1.396561in}}%
\pgfpathlineto{\pgfqpoint{2.061567in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{2.061651in}{1.459754in}}%
\pgfpathlineto{\pgfqpoint{2.059844in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{1.523454in}}%
\pgfpathlineto{\pgfqpoint{2.050462in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{2.042853in}{1.586795in}}%
\pgfpathlineto{\pgfqpoint{2.033285in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{2.008270in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{1.992841in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{1.975488in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{1.765168in}}%
\pgfpathlineto{\pgfqpoint{1.935136in}{1.791869in}}%
\pgfpathlineto{\pgfqpoint{1.912223in}{1.817353in}}%
\pgfpathlineto{\pgfqpoint{1.887559in}{1.841486in}}%
\pgfpathlineto{\pgfqpoint{1.861215in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{1.833269in}{1.885173in}}%
\pgfpathlineto{\pgfqpoint{1.803815in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{1.772956in}{1.921891in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.937328in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.950665in}}%
\pgfpathlineto{\pgfqpoint{1.673172in}{1.961797in}}%
\pgfpathlineto{\pgfqpoint{1.637974in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{1.977070in}}%
\pgfpathlineto{\pgfqpoint{1.565632in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{1.528841in}{1.982523in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.981431in}}%
\pgfpathlineto{\pgfqpoint{1.454966in}{1.977752in}}%
\pgfpathlineto{\pgfqpoint{1.418278in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.382025in}{1.962615in}}%
\pgfpathlineto{\pgfqpoint{1.346410in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{1.311634in}{1.937263in}}%
\pgfpathlineto{\pgfqpoint{1.277896in}{1.920885in}}%
\pgfpathlineto{\pgfqpoint{1.261476in}{1.911805in}}%
\pgfpathlineto{\pgfqpoint{1.261476in}{1.911805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072646in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{1.071827in}{1.505895in}}%
\pgfpathlineto{\pgfqpoint{1.071717in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{1.073618in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{1.078323in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{1.085778in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{1.095907in}{1.340688in}}%
\pgfpathlineto{\pgfqpoint{1.108607in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{1.123758in}{1.272555in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{1.160836in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.182446in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{1.205872in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{1.230937in}{1.129091in}}%
\pgfpathlineto{\pgfqpoint{1.257458in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{1.285253in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{1.343947in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{1.374496in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{1.405624in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.468985in}{1.004247in}}%
\pgfpathlineto{\pgfqpoint{1.500923in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.532849in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{1.564635in}{0.992416in}}%
\pgfpathlineto{\pgfqpoint{1.596164in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.627322in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.658007in}{0.998224in}}%
\pgfpathlineto{\pgfqpoint{1.688122in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{1.717577in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{1.746290in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{1.774185in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{1.801192in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{1.827246in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{1.852287in}{1.070836in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{1.086932in}}%
\pgfpathlineto{\pgfqpoint{1.899117in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{1.941300in}{1.142214in}}%
\pgfpathlineto{\pgfqpoint{1.960547in}{1.162732in}}%
\pgfpathlineto{\pgfqpoint{1.978516in}{1.184174in}}%
\pgfpathlineto{\pgfqpoint{1.995177in}{1.206472in}}%
\pgfpathlineto{\pgfqpoint{2.010502in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{1.253347in}}%
\pgfpathlineto{\pgfqpoint{2.037040in}{1.277784in}}%
\pgfpathlineto{\pgfqpoint{2.048212in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{2.057960in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{2.066269in}{1.354263in}}%
\pgfpathlineto{\pgfqpoint{2.073127in}{1.380582in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.407200in}}%
\pgfpathlineto{\pgfqpoint{2.082441in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{2.084882in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{2.085838in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{2.085305in}{1.515286in}}%
\pgfpathlineto{\pgfqpoint{2.083282in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{2.079769in}{1.569339in}}%
\pgfpathlineto{\pgfqpoint{2.074770in}{1.596126in}}%
\pgfpathlineto{\pgfqpoint{2.068289in}{1.622661in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.050910in}{1.674691in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{2.027715in}{1.724860in}}%
\pgfpathlineto{\pgfqpoint{2.013973in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{1.998826in}{1.772587in}}%
\pgfpathlineto{\pgfqpoint{1.982296in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{1.964409in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{1.945192in}{1.838298in}}%
\pgfpathlineto{\pgfqpoint{1.924679in}{1.858331in}}%
\pgfpathlineto{\pgfqpoint{1.902907in}{1.877298in}}%
\pgfpathlineto{\pgfqpoint{1.879914in}{1.895123in}}%
\pgfpathlineto{\pgfqpoint{1.855747in}{1.911726in}}%
\pgfpathlineto{\pgfqpoint{1.830455in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{1.804094in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{1.953410in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.964331in}}%
\pgfpathlineto{\pgfqpoint{1.719231in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.689263in}{1.981242in}}%
\pgfpathlineto{\pgfqpoint{1.658593in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{1.627319in}{1.991071in}}%
\pgfpathlineto{\pgfqpoint{1.595542in}{1.993148in}}%
\pgfpathlineto{\pgfqpoint{1.563376in}{1.993243in}}%
\pgfpathlineto{\pgfqpoint{1.530939in}{1.991294in}}%
\pgfpathlineto{\pgfqpoint{1.498363in}{1.987245in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.981046in}}%
\pgfpathlineto{\pgfqpoint{1.433355in}{1.972657in}}%
\pgfpathlineto{\pgfqpoint{1.401227in}{1.962047in}}%
\pgfpathlineto{\pgfqpoint{1.369566in}{1.949196in}}%
\pgfpathlineto{\pgfqpoint{1.338546in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.308345in}{1.916755in}}%
\pgfpathlineto{\pgfqpoint{1.279149in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{1.251147in}{1.875461in}}%
\pgfpathlineto{\pgfqpoint{1.224529in}{1.851609in}}%
\pgfpathlineto{\pgfqpoint{1.199486in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{1.176206in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{1.154872in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{1.135656in}{1.736954in}}%
\pgfpathlineto{\pgfqpoint{1.118720in}{1.704144in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{1.092254in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{1.543245in}}%
\pgfpathlineto{\pgfqpoint{1.074172in}{1.543245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592750in}{1.860592in}}%
\pgfpathlineto{\pgfqpoint{1.571755in}{1.865579in}}%
\pgfpathlineto{\pgfqpoint{1.550569in}{1.869612in}}%
\pgfpathlineto{\pgfqpoint{1.507843in}{1.874793in}}%
\pgfpathlineto{\pgfqpoint{1.465014in}{1.876129in}}%
\pgfpathlineto{\pgfqpoint{1.422512in}{1.873686in}}%
\pgfpathlineto{\pgfqpoint{1.380740in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{1.340065in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{1.300806in}{1.845231in}}%
\pgfpathlineto{\pgfqpoint{1.263238in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{1.227583in}{1.810952in}}%
\pgfpathlineto{\pgfqpoint{1.194017in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{1.162668in}{1.766984in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{1.106949in}{1.715582in}}%
\pgfpathlineto{\pgfqpoint{1.082657in}{1.687756in}}%
\pgfpathlineto{\pgfqpoint{1.060753in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{1.629044in}}%
\pgfpathlineto{\pgfqpoint{1.024007in}{1.598580in}}%
\pgfpathlineto{\pgfqpoint{1.009080in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{0.996376in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{0.985829in}{1.504927in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{0.970925in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{0.966418in}{1.410924in}}%
\pgfpathlineto{\pgfqpoint{0.963775in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{1.319596in}}%
\pgfpathlineto{\pgfqpoint{0.966268in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{0.970328in}{1.261309in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{0.982861in}{1.205695in}}%
\pgfpathlineto{\pgfqpoint{0.991199in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.140543in}}%
\pgfpathlineto{\pgfqpoint{1.023719in}{1.104024in}}%
\pgfpathlineto{\pgfqpoint{1.043822in}{1.069577in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{1.090745in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{0.979581in}}%
\pgfpathlineto{\pgfqpoint{1.145419in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{1.175234in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{1.206485in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{1.239013in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{1.272663in}{0.878282in}}%
\pgfpathlineto{\pgfqpoint{1.307281in}{0.865823in}}%
\pgfpathlineto{\pgfqpoint{1.342715in}{0.856070in}}%
\pgfpathlineto{\pgfqpoint{1.378813in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{1.415422in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{0.843438in}}%
\pgfpathlineto{\pgfqpoint{1.489550in}{0.844891in}}%
\pgfpathlineto{\pgfqpoint{1.526750in}{0.849233in}}%
\pgfpathlineto{\pgfqpoint{1.563819in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{1.600585in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{1.636866in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{1.672473in}{0.896058in}}%
\pgfpathlineto{\pgfqpoint{1.707205in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{1.740849in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{1.773179in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{1.793882in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{1.813818in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{1.832906in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{1.851062in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{1.868198in}{1.068551in}}%
\pgfpathlineto{\pgfqpoint{1.884222in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{1.899035in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.912535in}{1.147618in}}%
\pgfpathlineto{\pgfqpoint{1.924615in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{1.935162in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.944060in}{1.237424in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{1.956413in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.959613in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{1.960652in}{1.371111in}}%
\pgfpathlineto{\pgfqpoint{1.959397in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.955716in}{1.442158in}}%
\pgfpathlineto{\pgfqpoint{1.949480in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{1.928869in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{1.914289in}{1.586223in}}%
\pgfpathlineto{\pgfqpoint{1.896754in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{1.876222in}{1.655487in}}%
\pgfpathlineto{\pgfqpoint{1.852684in}{1.688398in}}%
\pgfpathlineto{\pgfqpoint{1.826176in}{1.719711in}}%
\pgfpathlineto{\pgfqpoint{1.796781in}{1.749071in}}%
\pgfpathlineto{\pgfqpoint{1.764642in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{1.729957in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{1.654044in}{1.840048in}}%
\pgfpathlineto{\pgfqpoint{1.613498in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{1.613498in}{1.854662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350640in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{1.366709in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{1.382914in}{0.996908in}}%
\pgfpathlineto{\pgfqpoint{1.415666in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{1.448758in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{1.482054in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{1.515416in}{0.983759in}}%
\pgfpathlineto{\pgfqpoint{1.548706in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{1.614518in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{1.646770in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{1.678410in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{1.709307in}{1.027139in}}%
\pgfpathlineto{\pgfqpoint{1.739339in}{1.041394in}}%
\pgfpathlineto{\pgfqpoint{1.768382in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{1.796321in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{1.823045in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{1.872431in}{1.139178in}}%
\pgfpathlineto{\pgfqpoint{1.894901in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{1.915772in}{1.189070in}}%
\pgfpathlineto{\pgfqpoint{1.934964in}{1.215930in}}%
\pgfpathlineto{\pgfqpoint{1.952406in}{1.243920in}}%
\pgfpathlineto{\pgfqpoint{1.968033in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{1.981789in}{1.302822in}}%
\pgfpathlineto{\pgfqpoint{1.993625in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{2.003500in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{2.011381in}{1.396668in}}%
\pgfpathlineto{\pgfqpoint{2.017244in}{1.428915in}}%
\pgfpathlineto{\pgfqpoint{2.021071in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{2.022855in}{1.494091in}}%
\pgfpathlineto{\pgfqpoint{2.022594in}{1.526765in}}%
\pgfpathlineto{\pgfqpoint{2.020295in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{2.015973in}{1.591652in}}%
\pgfpathlineto{\pgfqpoint{2.009651in}{1.623615in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{1.685968in}}%
\pgfpathlineto{\pgfqpoint{1.979014in}{1.716123in}}%
\pgfpathlineto{\pgfqpoint{1.965058in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{1.949321in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{1.931866in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{1.912763in}{1.827320in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{1.852246in}}%
\pgfpathlineto{\pgfqpoint{1.869920in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{1.821459in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{1.795351in}{1.937697in}}%
\pgfpathlineto{\pgfqpoint{1.768124in}{1.955103in}}%
\pgfpathlineto{\pgfqpoint{1.739880in}{1.970789in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.984696in}}%
\pgfpathlineto{\pgfqpoint{1.680772in}{1.996775in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{2.006979in}}%
\pgfpathlineto{\pgfqpoint{1.618919in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{1.587251in}{2.021619in}}%
\pgfpathlineto{\pgfqpoint{1.555248in}{2.025999in}}%
\pgfpathlineto{\pgfqpoint{1.523030in}{2.028394in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{2.028793in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{2.027193in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{1.394426in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{1.362950in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{1.331985in}{2.000992in}}%
\pgfpathlineto{\pgfqpoint{1.301648in}{1.989601in}}%
\pgfpathlineto{\pgfqpoint{1.272058in}{1.976343in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{1.961264in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{1.188884in}{1.925866in}}%
\pgfpathlineto{\pgfqpoint{1.163386in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{1.139174in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{1.116342in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{1.836026in}}%
\pgfpathlineto{\pgfqpoint{1.075187in}{1.810071in}}%
\pgfpathlineto{\pgfqpoint{1.057032in}{1.782904in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{1.025941in}{1.725346in}}%
\pgfpathlineto{\pgfqpoint{1.013139in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{1.002242in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{0.993300in}{1.632625in}}%
\pgfpathlineto{\pgfqpoint{0.986354in}{1.600490in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{0.978578in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{0.977791in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{0.979087in}{1.469169in}}%
\pgfpathlineto{\pgfqpoint{0.982467in}{1.436298in}}%
\pgfpathlineto{\pgfqpoint{0.987923in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{0.995440in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{1.004992in}{1.339702in}}%
\pgfpathlineto{\pgfqpoint{1.016547in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{1.045486in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{1.062761in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.081821in}{1.193214in}}%
\pgfpathlineto{\pgfqpoint{1.102591in}{1.167203in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{1.119367in}}%
\pgfpathlineto{\pgfqpoint{1.174296in}{1.097745in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{1.077777in}}%
\pgfpathlineto{\pgfqpoint{1.228950in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{1.258006in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{1.288056in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{1.010484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851726in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{1.856782in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.867189in}{1.468577in}}%
\pgfpathlineto{\pgfqpoint{1.870122in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{1.544779in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{1.582452in}}%
\pgfpathlineto{\pgfqpoint{1.860120in}{1.619435in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{1.838923in}{1.690277in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{1.723682in}}%
\pgfpathlineto{\pgfqpoint{1.807697in}{1.755495in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{1.785568in}}%
\pgfpathlineto{\pgfqpoint{1.768099in}{1.813788in}}%
\pgfpathlineto{\pgfqpoint{1.745698in}{1.840065in}}%
\pgfpathlineto{\pgfqpoint{1.721843in}{1.864337in}}%
\pgfpathlineto{\pgfqpoint{1.696737in}{1.886566in}}%
\pgfpathlineto{\pgfqpoint{1.670574in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{1.643536in}{1.924830in}}%
\pgfpathlineto{\pgfqpoint{1.615796in}{1.940873in}}%
\pgfpathlineto{\pgfqpoint{1.587514in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{1.558839in}{1.966894in}}%
\pgfpathlineto{\pgfqpoint{1.529908in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{1.500849in}{1.985084in}}%
\pgfpathlineto{\pgfqpoint{1.471777in}{1.991359in}}%
\pgfpathlineto{\pgfqpoint{1.442800in}{1.995827in}}%
\pgfpathlineto{\pgfqpoint{1.414017in}{1.998544in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{1.999569in}}%
\pgfpathlineto{\pgfqpoint{1.357380in}{1.998961in}}%
\pgfpathlineto{\pgfqpoint{1.329685in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{1.302499in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{1.237161in}{1.977647in}}%
\pgfpathlineto{\pgfqpoint{1.200030in}{1.964412in}}%
\pgfpathlineto{\pgfqpoint{1.164644in}{1.948440in}}%
\pgfpathlineto{\pgfqpoint{1.131141in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{1.099641in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{1.070252in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{1.018186in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{0.995675in}{1.805450in}}%
\pgfpathlineto{\pgfqpoint{0.975609in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{0.958054in}{1.743993in}}%
\pgfpathlineto{\pgfqpoint{0.943070in}{1.711426in}}%
\pgfpathlineto{\pgfqpoint{0.930713in}{1.677847in}}%
\pgfpathlineto{\pgfqpoint{0.921033in}{1.643419in}}%
\pgfpathlineto{\pgfqpoint{0.914077in}{1.608303in}}%
\pgfpathlineto{\pgfqpoint{0.909890in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{0.908512in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{1.500486in}}%
\pgfpathlineto{\pgfqpoint{0.914321in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{1.428265in}}%
\pgfpathlineto{\pgfqpoint{0.931750in}{1.392593in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{0.960967in}{1.323101in}}%
\pgfpathlineto{\pgfqpoint{0.980022in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{1.002038in}{1.257487in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{1.045266in}{1.207104in}}%
\pgfpathlineto{\pgfqpoint{1.064816in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.085635in}{1.170459in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{1.153583in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{1.137787in}}%
\pgfpathlineto{\pgfqpoint{1.155478in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{1.181119in}{1.109806in}}%
\pgfpathlineto{\pgfqpoint{1.207873in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{1.264508in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.071052in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{1.356213in}{1.061954in}}%
\pgfpathlineto{\pgfqpoint{1.388218in}{1.060351in}}%
\pgfpathlineto{\pgfqpoint{1.420750in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.453670in}{1.063572in}}%
\pgfpathlineto{\pgfqpoint{1.486825in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{1.520039in}{1.076011in}}%
\pgfpathlineto{\pgfqpoint{1.553122in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{1.098325in}}%
\pgfpathlineto{\pgfqpoint{1.618037in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{1.679684in}{1.151115in}}%
\pgfpathlineto{\pgfqpoint{1.708633in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{1.199073in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{1.784714in}{1.256453in}}%
\pgfpathlineto{\pgfqpoint{1.805606in}{1.288272in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{1.839292in}{1.357025in}}%
\pgfpathlineto{\pgfqpoint{1.845891in}{1.375077in}}%
\pgfpathlineto{\pgfqpoint{1.845891in}{1.375077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773262in}{1.914902in}}%
\pgfpathlineto{\pgfqpoint{1.759619in}{1.923602in}}%
\pgfpathlineto{\pgfqpoint{1.745706in}{1.931862in}}%
\pgfpathlineto{\pgfqpoint{1.717126in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{1.960343in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.971747in}}%
\pgfpathlineto{\pgfqpoint{1.626446in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{1.594990in}{1.988656in}}%
\pgfpathlineto{\pgfqpoint{1.563135in}{1.994095in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{1.997493in}}%
\pgfpathlineto{\pgfqpoint{1.498751in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.998131in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{1.995376in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{1.370992in}{1.983791in}}%
\pgfpathlineto{\pgfqpoint{1.340022in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{1.280128in}{1.951702in}}%
\pgfpathlineto{\pgfqpoint{1.251442in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{1.921058in}}%
\pgfpathlineto{\pgfqpoint{1.197159in}{1.903149in}}%
\pgfpathlineto{\pgfqpoint{1.171775in}{1.883615in}}%
\pgfpathlineto{\pgfqpoint{1.147696in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{1.125013in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{1.103814in}{1.816114in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{1.066177in}{1.764645in}}%
\pgfpathlineto{\pgfqpoint{1.049879in}{1.737279in}}%
\pgfpathlineto{\pgfqpoint{1.035343in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{1.022621in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{1.011758in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{1.002791in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{1.588638in}}%
\pgfpathlineto{\pgfqpoint{0.990656in}{1.557373in}}%
\pgfpathlineto{\pgfqpoint{0.987526in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{0.986365in}{1.494274in}}%
\pgfpathlineto{\pgfqpoint{0.987174in}{1.462684in}}%
\pgfpathlineto{\pgfqpoint{0.989945in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{0.994663in}{1.400032in}}%
\pgfpathlineto{\pgfqpoint{1.001307in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{1.009846in}{1.338874in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.032463in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{1.046448in}{1.251957in}}%
\pgfpathlineto{\pgfqpoint{1.062145in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{1.098427in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{1.140745in}{1.127024in}}%
\pgfpathlineto{\pgfqpoint{1.163969in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{1.188453in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.068127in}}%
\pgfpathlineto{\pgfqpoint{1.240828in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{1.268521in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{1.297080in}{1.023790in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.012523in}}%
\pgfpathlineto{\pgfqpoint{1.356362in}{1.003090in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{1.417783in}{0.989868in}}%
\pgfpathlineto{\pgfqpoint{1.449007in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{1.543316in}{0.986604in}}%
\pgfpathlineto{\pgfqpoint{1.574565in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{1.605522in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.666083in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{1.724060in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{1.778549in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.804213in}{1.090341in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{1.873667in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{1.912759in}{1.205615in}}%
\pgfpathlineto{\pgfqpoint{1.929889in}{1.232503in}}%
\pgfpathlineto{\pgfqpoint{1.945312in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{1.958959in}{1.289320in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{1.319029in}}%
\pgfpathlineto{\pgfqpoint{1.980700in}{1.349451in}}%
\pgfpathlineto{\pgfqpoint{1.988697in}{1.380467in}}%
\pgfpathlineto{\pgfqpoint{1.994725in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{2.000766in}{1.475837in}}%
\pgfpathlineto{\pgfqpoint{2.000745in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{1.998686in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{1.988480in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{1.980365in}{1.634824in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{1.928612in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{1.911101in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{1.891888in}{1.805916in}}%
\pgfpathlineto{\pgfqpoint{1.871052in}{1.830646in}}%
\pgfpathlineto{\pgfqpoint{1.848677in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{1.824854in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{1.799681in}{1.896220in}}%
\pgfpathlineto{\pgfqpoint{1.786621in}{1.905771in}}%
\pgfpathlineto{\pgfqpoint{1.786621in}{1.905771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479507in}{1.930798in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{1.929649in}}%
\pgfpathlineto{\pgfqpoint{1.442097in}{1.927798in}}%
\pgfpathlineto{\pgfqpoint{1.405049in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{1.368601in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{1.332982in}{1.902272in}}%
\pgfpathlineto{\pgfqpoint{1.298411in}{1.888502in}}%
\pgfpathlineto{\pgfqpoint{1.265090in}{1.872283in}}%
\pgfpathlineto{\pgfqpoint{1.233207in}{1.853752in}}%
\pgfpathlineto{\pgfqpoint{1.202928in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{1.174402in}{1.810378in}}%
\pgfpathlineto{\pgfqpoint{1.147757in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{1.123100in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{1.732152in}}%
\pgfpathlineto{\pgfqpoint{1.080078in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.673371in}}%
\pgfpathlineto{\pgfqpoint{1.045801in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.032010in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{1.020457in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.004001in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{0.999040in}{1.481020in}}%
\pgfpathlineto{\pgfqpoint{0.996202in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{0.995437in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{0.996687in}{1.383708in}}%
\pgfpathlineto{\pgfqpoint{0.999890in}{1.352003in}}%
\pgfpathlineto{\pgfqpoint{1.004981in}{1.320849in}}%
\pgfpathlineto{\pgfqpoint{1.011887in}{1.290347in}}%
\pgfpathlineto{\pgfqpoint{1.020537in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{1.030855in}{1.231660in}}%
\pgfpathlineto{\pgfqpoint{1.042764in}{1.203638in}}%
\pgfpathlineto{\pgfqpoint{1.056187in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.071045in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{1.104751in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.123441in}{1.079420in}}%
\pgfpathlineto{\pgfqpoint{1.143250in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{1.164101in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.185916in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{1.208617in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{1.232129in}{0.986255in}}%
\pgfpathlineto{\pgfqpoint{1.256375in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{1.281279in}{0.958681in}}%
\pgfpathlineto{\pgfqpoint{1.306769in}{0.947066in}}%
\pgfpathlineto{\pgfqpoint{1.332769in}{0.936922in}}%
\pgfpathlineto{\pgfqpoint{1.359206in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{1.386008in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{1.413101in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{1.440415in}{0.911302in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{1.495418in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.522965in}{0.907976in}}%
\pgfpathlineto{\pgfqpoint{1.550447in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{1.577794in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.631798in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{1.658315in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.710020in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.735066in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{1.759478in}{0.978998in}}%
\pgfpathlineto{\pgfqpoint{1.783185in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{1.806113in}{1.010643in}}%
\pgfpathlineto{\pgfqpoint{1.828189in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.849341in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{1.869493in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{1.888573in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{1.112691in}}%
\pgfpathlineto{\pgfqpoint{1.923217in}{1.136729in}}%
\pgfpathlineto{\pgfqpoint{1.938632in}{1.161868in}}%
\pgfpathlineto{\pgfqpoint{1.952676in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{1.976356in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{1.985845in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.993672in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{2.004061in}{1.363298in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{1.394771in}}%
\pgfpathlineto{\pgfqpoint{2.006993in}{1.426634in}}%
\pgfpathlineto{\pgfqpoint{2.005512in}{1.458775in}}%
\pgfpathlineto{\pgfqpoint{2.001994in}{1.491072in}}%
\pgfpathlineto{\pgfqpoint{1.996394in}{1.523396in}}%
\pgfpathlineto{\pgfqpoint{1.988673in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.587572in}}%
\pgfpathlineto{\pgfqpoint{1.966750in}{1.619127in}}%
\pgfpathlineto{\pgfqpoint{1.952517in}{1.650116in}}%
\pgfpathlineto{\pgfqpoint{1.936100in}{1.680374in}}%
\pgfpathlineto{\pgfqpoint{1.917516in}{1.709728in}}%
\pgfpathlineto{\pgfqpoint{1.896793in}{1.738001in}}%
\pgfpathlineto{\pgfqpoint{1.873980in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{1.849139in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{1.822354in}{1.814539in}}%
\pgfpathlineto{\pgfqpoint{1.793727in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{1.763380in}{1.856874in}}%
\pgfpathlineto{\pgfqpoint{1.731455in}{1.874921in}}%
\pgfpathlineto{\pgfqpoint{1.698114in}{1.890681in}}%
\pgfpathlineto{\pgfqpoint{1.663538in}{1.904016in}}%
\pgfpathlineto{\pgfqpoint{1.627923in}{1.914803in}}%
\pgfpathlineto{\pgfqpoint{1.591483in}{1.922943in}}%
\pgfpathlineto{\pgfqpoint{1.554443in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{1.517037in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{1.931242in}}%
\pgfpathlineto{\pgfqpoint{1.498272in}{1.931242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800797in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{1.799089in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{1.796104in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{1.791864in}{1.580829in}}%
\pgfpathlineto{\pgfqpoint{1.786400in}{1.603286in}}%
\pgfpathlineto{\pgfqpoint{1.779756in}{1.625313in}}%
\pgfpathlineto{\pgfqpoint{1.771983in}{1.646829in}}%
\pgfpathlineto{\pgfqpoint{1.763139in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{1.753289in}{1.688056in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{1.718393in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{1.691396in}{1.778268in}}%
\pgfpathlineto{\pgfqpoint{1.662073in}{1.808610in}}%
\pgfpathlineto{\pgfqpoint{1.630951in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{1.598503in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{1.879523in}}%
\pgfpathlineto{\pgfqpoint{1.531234in}{1.896770in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{1.911067in}}%
\pgfpathlineto{\pgfqpoint{1.462913in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{1.428964in}{1.931496in}}%
\pgfpathlineto{\pgfqpoint{1.395400in}{1.937977in}}%
\pgfpathlineto{\pgfqpoint{1.362361in}{1.942194in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{1.298295in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{1.267436in}{1.942815in}}%
\pgfpathlineto{\pgfqpoint{1.237446in}{1.939484in}}%
\pgfpathlineto{\pgfqpoint{1.208372in}{1.934598in}}%
\pgfpathlineto{\pgfqpoint{1.180253in}{1.928270in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{1.114310in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{1.043695in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{0.982583in}{1.829487in}}%
\pgfpathlineto{\pgfqpoint{0.955612in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{0.931028in}{1.780705in}}%
\pgfpathlineto{\pgfqpoint{0.908825in}{1.754447in}}%
\pgfpathlineto{\pgfqpoint{0.888992in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{0.856396in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{0.843609in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{0.833150in}{1.610403in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{0.819168in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{1.487290in}}%
\pgfpathlineto{\pgfqpoint{0.815414in}{1.456338in}}%
\pgfpathlineto{\pgfqpoint{0.818729in}{1.425525in}}%
\pgfpathlineto{\pgfqpoint{0.824319in}{1.394955in}}%
\pgfpathlineto{\pgfqpoint{0.832183in}{1.364733in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{0.854724in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{0.869399in}{1.277236in}}%
\pgfpathlineto{\pgfqpoint{0.886345in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{0.905562in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{0.927048in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{0.950801in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{0.976819in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{1.005093in}{1.127505in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{1.068358in}{1.089379in}}%
\pgfpathlineto{\pgfqpoint{1.103305in}{1.073354in}}%
\pgfpathlineto{\pgfqpoint{1.140414in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{1.179631in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{1.206911in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{1.235066in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{1.324384in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{1.355594in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{1.452402in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{1.485336in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{1.518340in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{1.135283in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{1.188236in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.728456in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{1.760632in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.769586in}{1.331861in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{1.784438in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{1.790214in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{1.794819in}{1.419300in}}%
\pgfpathlineto{\pgfqpoint{1.798208in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{1.800349in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.488488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949803in}{1.481269in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.498732in}}%
\pgfpathlineto{\pgfqpoint{1.949861in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{1.947473in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{1.935445in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{1.925893in}{1.653038in}}%
\pgfpathlineto{\pgfqpoint{1.914067in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.900050in}{1.717233in}}%
\pgfpathlineto{\pgfqpoint{1.883935in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.776864in}}%
\pgfpathlineto{\pgfqpoint{1.845850in}{1.804616in}}%
\pgfpathlineto{\pgfqpoint{1.824123in}{1.830827in}}%
\pgfpathlineto{\pgfqpoint{1.800780in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{1.775962in}{1.878212in}}%
\pgfpathlineto{\pgfqpoint{1.749810in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{1.722470in}{1.918320in}}%
\pgfpathlineto{\pgfqpoint{1.694091in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{1.664819in}{1.950655in}}%
\pgfpathlineto{\pgfqpoint{1.634802in}{1.963808in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.974922in}}%
\pgfpathlineto{\pgfqpoint{1.573112in}{1.983987in}}%
\pgfpathlineto{\pgfqpoint{1.541721in}{1.991004in}}%
\pgfpathlineto{\pgfqpoint{1.510149in}{1.995984in}}%
\pgfpathlineto{\pgfqpoint{1.478526in}{1.998945in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{1.999913in}}%
\pgfpathlineto{\pgfqpoint{1.415633in}{1.998923in}}%
\pgfpathlineto{\pgfqpoint{1.384600in}{1.996012in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{1.991229in}}%
\pgfpathlineto{\pgfqpoint{1.323918in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{1.976249in}}%
\pgfpathlineto{\pgfqpoint{1.265755in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{1.237852in}{1.954442in}}%
\pgfpathlineto{\pgfqpoint{1.210848in}{1.941138in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{1.159843in}{1.910074in}}%
\pgfpathlineto{\pgfqpoint{1.135985in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{1.113309in}{1.873553in}}%
\pgfpathlineto{\pgfqpoint{1.091874in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.832185in}}%
\pgfpathlineto{\pgfqpoint{1.052938in}{1.809878in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{1.019559in}{1.762422in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{1.711718in}}%
\pgfpathlineto{\pgfqpoint{0.980578in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.658424in}}%
\pgfpathlineto{\pgfqpoint{0.962326in}{1.631015in}}%
\pgfpathlineto{\pgfqpoint{0.955588in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{0.950462in}{1.575088in}}%
\pgfpathlineto{\pgfqpoint{0.946961in}{1.546738in}}%
\pgfpathlineto{\pgfqpoint{0.945093in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{0.944862in}{1.489690in}}%
\pgfpathlineto{\pgfqpoint{0.946270in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{0.949314in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{0.953991in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{0.960290in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{0.968199in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{0.977702in}{1.321843in}}%
\pgfpathlineto{\pgfqpoint{0.988780in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{1.001410in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{1.015563in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{1.048315in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{1.066839in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{1.086737in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{1.107962in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.130461in}{1.111690in}}%
\pgfpathlineto{\pgfqpoint{1.154176in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{1.179044in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{1.204998in}{1.061707in}}%
\pgfpathlineto{\pgfqpoint{1.231964in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{1.259863in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{1.288612in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{1.318121in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{1.348293in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{1.379028in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.410218in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{1.441750in}{0.999634in}}%
\pgfpathlineto{\pgfqpoint{1.473504in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{1.537179in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{1.568835in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{1.600185in}{1.023189in}}%
\pgfpathlineto{\pgfqpoint{1.631088in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{1.661396in}{1.047081in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.062111in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{1.773684in}{1.119113in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{1.141895in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{1.844329in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{1.882840in}{1.249601in}}%
\pgfpathlineto{\pgfqpoint{1.899143in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.913332in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{1.925314in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{1.935009in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{1.942352in}{1.411880in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.446435in}}%
\pgfpathlineto{\pgfqpoint{1.948854in}{1.463829in}}%
\pgfpathlineto{\pgfqpoint{1.948854in}{1.463829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784515in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{1.771700in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{1.758507in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{1.731056in}{1.861330in}}%
\pgfpathlineto{\pgfqpoint{1.702319in}{1.878956in}}%
\pgfpathlineto{\pgfqpoint{1.672458in}{1.894488in}}%
\pgfpathlineto{\pgfqpoint{1.641644in}{1.907855in}}%
\pgfpathlineto{\pgfqpoint{1.610051in}{1.919000in}}%
\pgfpathlineto{\pgfqpoint{1.577856in}{1.927885in}}%
\pgfpathlineto{\pgfqpoint{1.545236in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{1.512367in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{1.479423in}{1.940827in}}%
\pgfpathlineto{\pgfqpoint{1.446572in}{1.940598in}}%
\pgfpathlineto{\pgfqpoint{1.413979in}{1.938147in}}%
\pgfpathlineto{\pgfqpoint{1.381799in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{1.350182in}{1.926786in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.918007in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.907267in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{1.232005in}{1.880254in}}%
\pgfpathlineto{\pgfqpoint{1.205116in}{1.864175in}}%
\pgfpathlineto{\pgfqpoint{1.179489in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{1.827386in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{1.110955in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{1.091107in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{1.738345in}}%
\pgfpathlineto{\pgfqpoint{1.056196in}{1.713512in}}%
\pgfpathlineto{\pgfqpoint{1.041205in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{1.027891in}{1.661533in}}%
\pgfpathlineto{\pgfqpoint{1.016270in}{1.634604in}}%
\pgfpathlineto{\pgfqpoint{1.006356in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{0.998152in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{0.991659in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{0.986871in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{0.983779in}{1.494733in}}%
\pgfpathlineto{\pgfqpoint{0.982369in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{0.982621in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{0.984514in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{0.988022in}{1.382386in}}%
\pgfpathlineto{\pgfqpoint{0.993115in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{0.999763in}{1.328024in}}%
\pgfpathlineto{\pgfqpoint{1.007929in}{1.301581in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{1.275731in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{1.041147in}{1.226100in}}%
\pgfpathlineto{\pgfqpoint{1.054983in}{1.202457in}}%
\pgfpathlineto{\pgfqpoint{1.070124in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{1.086519in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{1.104117in}{1.136998in}}%
\pgfpathlineto{\pgfqpoint{1.122863in}{1.117205in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.098520in}}%
\pgfpathlineto{\pgfqpoint{1.163574in}{1.080998in}}%
\pgfpathlineto{\pgfqpoint{1.185419in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{1.208177in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{1.231780in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{1.256165in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{1.281261in}{1.012548in}}%
\pgfpathlineto{\pgfqpoint{1.306998in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{1.360103in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{1.387318in}{0.983342in}}%
\pgfpathlineto{\pgfqpoint{1.414871in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{1.442679in}{0.978025in}}%
\pgfpathlineto{\pgfqpoint{1.470658in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{0.979172in}}%
\pgfpathlineto{\pgfqpoint{1.526785in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{1.554754in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{1.582536in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{1.637161in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{1.689877in}{1.035515in}}%
\pgfpathlineto{\pgfqpoint{1.715266in}{1.050198in}}%
\pgfpathlineto{\pgfqpoint{1.739870in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{1.763586in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{1.786307in}{1.103805in}}%
\pgfpathlineto{\pgfqpoint{1.807928in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{1.828342in}{1.147122in}}%
\pgfpathlineto{\pgfqpoint{1.847443in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{1.865128in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{1.222349in}}%
\pgfpathlineto{\pgfqpoint{1.895840in}{1.249862in}}%
\pgfpathlineto{\pgfqpoint{1.908672in}{1.278443in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{1.928827in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{1.935984in}{1.369516in}}%
\pgfpathlineto{\pgfqpoint{1.941094in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{1.433431in}}%
\pgfpathlineto{\pgfqpoint{1.944932in}{1.465930in}}%
\pgfpathlineto{\pgfqpoint{1.943563in}{1.498587in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.531239in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.563722in}}%
\pgfpathlineto{\pgfqpoint{1.925979in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{1.627490in}}%
\pgfpathlineto{\pgfqpoint{1.903034in}{1.658428in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{1.717548in}}%
\pgfpathlineto{\pgfqpoint{1.852496in}{1.745392in}}%
\pgfpathlineto{\pgfqpoint{1.831637in}{1.771876in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{1.796848in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.808722in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{1.808722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595852in}{1.895718in}}%
\pgfpathlineto{\pgfqpoint{1.577526in}{1.899854in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{1.903274in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.907945in}}%
\pgfpathlineto{\pgfqpoint{1.484429in}{1.909715in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.410169in}{1.904643in}}%
\pgfpathlineto{\pgfqpoint{1.373811in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{1.338280in}{1.888522in}}%
\pgfpathlineto{\pgfqpoint{1.303790in}{1.876578in}}%
\pgfpathlineto{\pgfqpoint{1.270534in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{1.238685in}{1.845612in}}%
\pgfpathlineto{\pgfqpoint{1.208393in}{1.826910in}}%
\pgfpathlineto{\pgfqpoint{1.179787in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{1.152975in}{1.783931in}}%
\pgfpathlineto{\pgfqpoint{1.128041in}{1.760012in}}%
\pgfpathlineto{\pgfqpoint{1.105055in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{1.065102in}{1.680671in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{1.652269in}}%
\pgfpathlineto{\pgfqpoint{1.033325in}{1.623161in}}%
\pgfpathlineto{\pgfqpoint{1.020507in}{1.593502in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{1.000934in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{0.994121in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{0.989241in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{0.986249in}{1.441725in}}%
\pgfpathlineto{\pgfqpoint{0.985099in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{0.985737in}{1.381628in}}%
\pgfpathlineto{\pgfqpoint{0.988110in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{0.992161in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{1.294632in}}%
\pgfpathlineto{\pgfqpoint{1.005062in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{1.035504in}{1.187769in}}%
\pgfpathlineto{\pgfqpoint{1.048363in}{1.163114in}}%
\pgfpathlineto{\pgfqpoint{1.062474in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{1.077777in}{1.116648in}}%
\pgfpathlineto{\pgfqpoint{1.094208in}{1.094930in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{1.139822in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{1.169995in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{1.202020in}{0.995478in}}%
\pgfpathlineto{\pgfqpoint{1.235693in}{0.974678in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{1.307168in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{1.344562in}{0.929853in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{1.421636in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{1.460899in}{0.912684in}}%
\pgfpathlineto{\pgfqpoint{1.500365in}{0.913321in}}%
\pgfpathlineto{\pgfqpoint{1.539817in}{0.917188in}}%
\pgfpathlineto{\pgfqpoint{1.579034in}{0.924303in}}%
\pgfpathlineto{\pgfqpoint{1.617790in}{0.934674in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{0.953564in}}%
\pgfpathlineto{\pgfqpoint{1.692981in}{0.965171in}}%
\pgfpathlineto{\pgfqpoint{1.717093in}{0.978209in}}%
\pgfpathlineto{\pgfqpoint{1.740606in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.785523in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{1.806769in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.827097in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{1.846424in}{1.085689in}}%
\pgfpathlineto{\pgfqpoint{1.864663in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{1.881727in}{1.132094in}}%
\pgfpathlineto{\pgfqpoint{1.897528in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{1.911975in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.946279in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.954395in}{1.298335in}}%
\pgfpathlineto{\pgfqpoint{1.960700in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{1.965105in}{1.360920in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{1.393140in}}%
\pgfpathlineto{\pgfqpoint{1.967874in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{1.966080in}{1.458830in}}%
\pgfpathlineto{\pgfqpoint{1.962071in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{1.955786in}{1.525242in}}%
\pgfpathlineto{\pgfqpoint{1.947174in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{1.591084in}}%
\pgfpathlineto{\pgfqpoint{1.922831in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{1.907069in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{1.888923in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{1.868428in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{1.845638in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{1.820637in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.794573in}}%
\pgfpathlineto{\pgfqpoint{1.764451in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{1.733558in}{1.838073in}}%
\pgfpathlineto{\pgfqpoint{1.701036in}{1.856382in}}%
\pgfpathlineto{\pgfqpoint{1.667090in}{1.872178in}}%
\pgfpathlineto{\pgfqpoint{1.631948in}{1.885326in}}%
\pgfpathlineto{\pgfqpoint{1.614003in}{1.890872in}}%
\pgfpathlineto{\pgfqpoint{1.614003in}{1.890872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644894in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{1.623271in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{1.601067in}{1.782787in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{1.532049in}{1.804800in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{1.809471in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.812828in}}%
\pgfpathlineto{\pgfqpoint{1.461668in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{1.438369in}{1.815723in}}%
\pgfpathlineto{\pgfqpoint{1.415295in}{1.815345in}}%
\pgfpathlineto{\pgfqpoint{1.392519in}{1.813817in}}%
\pgfpathlineto{\pgfqpoint{1.348117in}{1.807541in}}%
\pgfpathlineto{\pgfqpoint{1.305587in}{1.797372in}}%
\pgfpathlineto{\pgfqpoint{1.265231in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{1.227243in}{1.767314in}}%
\pgfpathlineto{\pgfqpoint{1.191737in}{1.748346in}}%
\pgfpathlineto{\pgfqpoint{1.158757in}{1.727304in}}%
\pgfpathlineto{\pgfqpoint{1.128301in}{1.704549in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{1.655128in}}%
\pgfpathlineto{\pgfqpoint{1.051609in}{1.628982in}}%
\pgfpathlineto{\pgfqpoint{1.030690in}{1.602167in}}%
\pgfpathlineto{\pgfqpoint{1.011951in}{1.574864in}}%
\pgfpathlineto{\pgfqpoint{0.995298in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{0.980642in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{0.967893in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{0.947775in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{0.937077in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{0.929860in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{0.925894in}{1.313991in}}%
\pgfpathlineto{\pgfqpoint{0.924964in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{0.926874in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{0.931444in}{1.200796in}}%
\pgfpathlineto{\pgfqpoint{0.938505in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{0.947905in}{1.131682in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{1.099280in}}%
\pgfpathlineto{\pgfqpoint{0.973157in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{1.025292in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{1.046024in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.068263in}{0.938848in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{1.143080in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{1.170418in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.198809in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{0.835894in}}%
\pgfpathlineto{\pgfqpoint{1.289428in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{1.321152in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{1.353481in}{0.823509in}}%
\pgfpathlineto{\pgfqpoint{1.386317in}{0.824029in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{1.453085in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{1.520534in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{1.554184in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{1.587580in}{0.880931in}}%
\pgfpathlineto{\pgfqpoint{1.620548in}{0.900150in}}%
\pgfpathlineto{\pgfqpoint{1.652893in}{0.922398in}}%
\pgfpathlineto{\pgfqpoint{1.684392in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{1.714793in}{0.976381in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{0.997296in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{1.771092in}{1.043681in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{1.804104in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{1.832229in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.844042in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.854093in}{1.220654in}}%
\pgfpathlineto{\pgfqpoint{1.862160in}{1.255664in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{1.292151in}}%
\pgfpathlineto{\pgfqpoint{1.871345in}{1.330021in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.369138in}}%
\pgfpathlineto{\pgfqpoint{1.869372in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{1.863428in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{1.853752in}{1.491759in}}%
\pgfpathlineto{\pgfqpoint{1.840041in}{1.533283in}}%
\pgfpathlineto{\pgfqpoint{1.822036in}{1.574353in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{1.594530in}}%
\pgfpathlineto{\pgfqpoint{1.799551in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{1.786601in}{1.633743in}}%
\pgfpathlineto{\pgfqpoint{1.772514in}{1.652594in}}%
\pgfpathlineto{\pgfqpoint{1.757308in}{1.670813in}}%
\pgfpathlineto{\pgfqpoint{1.741007in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{1.723652in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{1.705293in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{1.685995in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{1.665833in}{1.749079in}}%
\pgfpathlineto{\pgfqpoint{1.665833in}{1.749079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559789in}{1.936270in}}%
\pgfpathlineto{\pgfqpoint{1.542006in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{1.524159in}{1.939996in}}%
\pgfpathlineto{\pgfqpoint{1.488377in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{1.939720in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{1.935741in}}%
\pgfpathlineto{\pgfqpoint{1.382180in}{1.929250in}}%
\pgfpathlineto{\pgfqpoint{1.347834in}{1.920308in}}%
\pgfpathlineto{\pgfqpoint{1.314331in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{1.281846in}{1.895394in}}%
\pgfpathlineto{\pgfqpoint{1.250542in}{1.879623in}}%
\pgfpathlineto{\pgfqpoint{1.220568in}{1.861798in}}%
\pgfpathlineto{\pgfqpoint{1.192060in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{1.165138in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{1.139908in}{1.797339in}}%
\pgfpathlineto{\pgfqpoint{1.116461in}{1.772671in}}%
\pgfpathlineto{\pgfqpoint{1.094872in}{1.746663in}}%
\pgfpathlineto{\pgfqpoint{1.075204in}{1.719470in}}%
\pgfpathlineto{\pgfqpoint{1.057505in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{1.028143in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{1.016515in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{1.571015in}}%
\pgfpathlineto{\pgfqpoint{0.999372in}{1.539848in}}%
\pgfpathlineto{\pgfqpoint{0.993834in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{0.990287in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{0.988701in}{1.445834in}}%
\pgfpathlineto{\pgfqpoint{0.989038in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{1.383936in}}%
\pgfpathlineto{\pgfqpoint{0.995305in}{1.353552in}}%
\pgfpathlineto{\pgfqpoint{1.001135in}{1.323679in}}%
\pgfpathlineto{\pgfqpoint{1.008689in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.017910in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{1.028734in}{1.238033in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.211085in}}%
\pgfpathlineto{\pgfqpoint{1.054939in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{1.070186in}{1.160034in}}%
\pgfpathlineto{\pgfqpoint{1.086771in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{1.104623in}{1.113205in}}%
\pgfpathlineto{\pgfqpoint{1.123672in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.071052in}}%
\pgfpathlineto{\pgfqpoint{1.165070in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{1.210379in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{1.234316in}{1.002275in}}%
\pgfpathlineto{\pgfqpoint{1.259007in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{1.284378in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{1.310353in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{1.363811in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{0.942099in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{1.530713in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{1.558665in}{0.937535in}}%
\pgfpathlineto{\pgfqpoint{1.586445in}{0.942315in}}%
\pgfpathlineto{\pgfqpoint{1.613973in}{0.948675in}}%
\pgfpathlineto{\pgfqpoint{1.641169in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{1.667951in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{1.694238in}{0.977145in}}%
\pgfpathlineto{\pgfqpoint{1.719948in}{0.989718in}}%
\pgfpathlineto{\pgfqpoint{1.744999in}{1.003799in}}%
\pgfpathlineto{\pgfqpoint{1.769307in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.792789in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.815362in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{1.836942in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{1.857445in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.876787in}{1.118306in}}%
\pgfpathlineto{\pgfqpoint{1.894885in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{1.911656in}{1.166930in}}%
\pgfpathlineto{\pgfqpoint{1.927018in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.248130in}}%
\pgfpathlineto{\pgfqpoint{1.963849in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{1.972784in}{1.306903in}}%
\pgfpathlineto{\pgfqpoint{1.979924in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{1.985203in}{1.368552in}}%
\pgfpathlineto{\pgfqpoint{1.988556in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{1.989925in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.989256in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{1.986504in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{1.974608in}{1.561768in}}%
\pgfpathlineto{\pgfqpoint{1.965415in}{1.593791in}}%
\pgfpathlineto{\pgfqpoint{1.954044in}{1.625366in}}%
\pgfpathlineto{\pgfqpoint{1.940499in}{1.656334in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.686529in}}%
\pgfpathlineto{\pgfqpoint{1.906969in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{1.865135in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{1.841267in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{1.815552in}{1.820046in}}%
\pgfpathlineto{\pgfqpoint{1.788101in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{1.759041in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{1.728513in}{1.880355in}}%
\pgfpathlineto{\pgfqpoint{1.696674in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{1.663696in}{1.909924in}}%
\pgfpathlineto{\pgfqpoint{1.629759in}{1.921185in}}%
\pgfpathlineto{\pgfqpoint{1.595057in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.577481in}{1.933446in}}%
\pgfpathlineto{\pgfqpoint{1.577481in}{1.933446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944170in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.653574in}}%
\pgfpathlineto{\pgfqpoint{1.931543in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{1.916325in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{1.898614in}{1.740777in}}%
\pgfpathlineto{\pgfqpoint{1.878530in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{1.804230in}}%
\pgfpathlineto{\pgfqpoint{1.831805in}{1.833366in}}%
\pgfpathlineto{\pgfqpoint{1.805481in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{1.777415in}{1.885730in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{1.908722in}}%
\pgfpathlineto{\pgfqpoint{1.716793in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{1.684620in}{1.947883in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{1.617511in}{1.977579in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.988806in}}%
\pgfpathlineto{\pgfqpoint{1.547982in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{1.512766in}{2.004018in}}%
\pgfpathlineto{\pgfqpoint{1.477479in}{2.008047in}}%
\pgfpathlineto{\pgfqpoint{1.442285in}{2.009739in}}%
\pgfpathlineto{\pgfqpoint{1.407339in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.372787in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{1.338765in}{2.001346in}}%
\pgfpathlineto{\pgfqpoint{1.305402in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{1.272815in}{1.985214in}}%
\pgfpathlineto{\pgfqpoint{1.241115in}{1.974225in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{1.946841in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{1.125070in}{1.912866in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{1.893645in}}%
\pgfpathlineto{\pgfqpoint{1.074599in}{1.873063in}}%
\pgfpathlineto{\pgfqpoint{1.051474in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{1.828204in}}%
\pgfpathlineto{\pgfqpoint{1.009691in}{1.804119in}}%
\pgfpathlineto{\pgfqpoint{0.991112in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{0.974120in}{1.753119in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{1.726392in}}%
\pgfpathlineto{\pgfqpoint{0.945002in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{1.670948in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{1.642413in}}%
\pgfpathlineto{\pgfqpoint{0.913762in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{0.906711in}{1.584166in}}%
\pgfpathlineto{\pgfqpoint{0.901350in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{0.897680in}{1.524931in}}%
\pgfpathlineto{\pgfqpoint{0.895696in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{0.895392in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{0.896761in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{0.899790in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{0.904464in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{0.910767in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{0.918679in}{1.319527in}}%
\pgfpathlineto{\pgfqpoint{0.928176in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{0.951826in}{1.237235in}}%
\pgfpathlineto{\pgfqpoint{0.965920in}{1.211138in}}%
\pgfpathlineto{\pgfqpoint{0.981483in}{1.185833in}}%
\pgfpathlineto{\pgfqpoint{0.998479in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.016869in}{1.137894in}}%
\pgfpathlineto{\pgfqpoint{1.036610in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{1.057659in}{1.094002in}}%
\pgfpathlineto{\pgfqpoint{1.079965in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.103478in}{1.054727in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{1.153900in}{1.020627in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{1.208435in}{0.992240in}}%
\pgfpathlineto{\pgfqpoint{1.237076in}{0.980353in}}%
\pgfpathlineto{\pgfqpoint{1.266533in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{1.296727in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{1.327573in}{0.954653in}}%
\pgfpathlineto{\pgfqpoint{1.358982in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{1.390857in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{1.423101in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{1.455606in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.948330in}}%
\pgfpathlineto{\pgfqpoint{1.520955in}{0.952961in}}%
\pgfpathlineto{\pgfqpoint{1.553560in}{0.959638in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{0.979220in}}%
\pgfpathlineto{\pgfqpoint{1.649550in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{1.680479in}{1.007172in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{1.024278in}}%
\pgfpathlineto{\pgfqpoint{1.739858in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{1.768002in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{1.794910in}{1.087824in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{1.844383in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{1.866636in}{1.168608in}}%
\pgfpathlineto{\pgfqpoint{1.887028in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{1.230912in}}%
\pgfpathlineto{\pgfqpoint{1.921650in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{1.947167in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{1.371086in}}%
\pgfpathlineto{\pgfqpoint{1.962677in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{1.966463in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{1.967524in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{1.965825in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{1.961356in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{1.954126in}{1.598252in}}%
\pgfpathlineto{\pgfqpoint{1.949486in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.949486in}{1.616880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910562in}{1.496618in}}%
\pgfpathlineto{\pgfqpoint{1.910184in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{1.908923in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.903767in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{1.895169in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{1.883249in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{1.868169in}{1.701363in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.738633in}}%
\pgfpathlineto{\pgfqpoint{1.829349in}{1.774035in}}%
\pgfpathlineto{\pgfqpoint{1.806080in}{1.807363in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{1.753106in}{1.867172in}}%
\pgfpathlineto{\pgfqpoint{1.723930in}{1.893430in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.917164in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.938343in}}%
\pgfpathlineto{\pgfqpoint{1.628733in}{1.956960in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{1.973031in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{1.526899in}{1.997680in}}%
\pgfpathlineto{\pgfqpoint{1.492428in}{2.006368in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{2.012722in}}%
\pgfpathlineto{\pgfqpoint{1.423707in}{2.016819in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{1.356212in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{1.323225in}{2.016407in}}%
\pgfpathlineto{\pgfqpoint{1.290880in}{2.012329in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{1.228468in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{1.198551in}{1.989520in}}%
\pgfpathlineto{\pgfqpoint{1.169582in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{1.141617in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{1.114706in}{1.952692in}}%
\pgfpathlineto{\pgfqpoint{1.088894in}{1.937695in}}%
\pgfpathlineto{\pgfqpoint{1.064223in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.904102in}}%
\pgfpathlineto{\pgfqpoint{1.018435in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{0.997379in}{1.866217in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.845848in}}%
\pgfpathlineto{\pgfqpoint{0.959065in}{1.824623in}}%
\pgfpathlineto{\pgfqpoint{0.941849in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{0.918498in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{0.898157in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{0.880866in}{1.695544in}}%
\pgfpathlineto{\pgfqpoint{0.866656in}{1.657603in}}%
\pgfpathlineto{\pgfqpoint{0.855552in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{0.847572in}{1.579562in}}%
\pgfpathlineto{\pgfqpoint{0.842730in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{0.841032in}{1.499941in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{1.420282in}}%
\pgfpathlineto{\pgfqpoint{0.854813in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{0.865676in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{0.896711in}{1.267035in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{0.957045in}{1.174532in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.153192in}}%
\pgfpathlineto{\pgfqpoint{0.995100in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{1.016035in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{1.038210in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{1.086169in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{1.111887in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{1.166600in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{1.195502in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{1.225360in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{1.256112in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.980489in}}%
\pgfpathlineto{\pgfqpoint{1.352979in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{0.977741in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.454782in}{0.983336in}}%
\pgfpathlineto{\pgfqpoint{1.489268in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{1.523793in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{1.558191in}{1.008828in}}%
\pgfpathlineto{\pgfqpoint{1.592285in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{1.625877in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{1.658758in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{1.690702in}{1.077429in}}%
\pgfpathlineto{\pgfqpoint{1.721468in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{1.750806in}{1.127049in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{1.155598in}}%
\pgfpathlineto{\pgfqpoint{1.804150in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{1.827627in}{1.219710in}}%
\pgfpathlineto{\pgfqpoint{1.848625in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{1.866897in}{1.292140in}}%
\pgfpathlineto{\pgfqpoint{1.882218in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{1.894388in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.412338in}}%
\pgfpathlineto{\pgfqpoint{1.908660in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{1.910053in}{1.475431in}}%
\pgfpathlineto{\pgfqpoint{1.910053in}{1.475431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434024in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{1.414937in}{1.909734in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{1.895366in}}%
\pgfpathlineto{\pgfqpoint{1.322408in}{1.882219in}}%
\pgfpathlineto{\pgfqpoint{1.287350in}{1.866355in}}%
\pgfpathlineto{\pgfqpoint{1.253760in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{1.221845in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{1.191786in}{1.804027in}}%
\pgfpathlineto{\pgfqpoint{1.163739in}{1.778960in}}%
\pgfpathlineto{\pgfqpoint{1.137832in}{1.752092in}}%
\pgfpathlineto{\pgfqpoint{1.114168in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{1.092823in}{1.693821in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{1.057277in}{1.630953in}}%
\pgfpathlineto{\pgfqpoint{1.043115in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{1.031355in}{1.565160in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.497981in}}%
\pgfpathlineto{\pgfqpoint{1.010168in}{1.464306in}}%
\pgfpathlineto{\pgfqpoint{1.007638in}{1.430785in}}%
\pgfpathlineto{\pgfqpoint{1.007267in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{1.008980in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.018341in}{1.300898in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.035047in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{1.045936in}{1.210967in}}%
\pgfpathlineto{\pgfqpoint{1.058397in}{1.182885in}}%
\pgfpathlineto{\pgfqpoint{1.072342in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{1.087683in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{1.104333in}{1.105245in}}%
\pgfpathlineto{\pgfqpoint{1.122205in}{1.081740in}}%
\pgfpathlineto{\pgfqpoint{1.141216in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{1.161281in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{1.182319in}{1.018924in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{1.226995in}{0.983768in}}%
\pgfpathlineto{\pgfqpoint{1.250477in}{0.968276in}}%
\pgfpathlineto{\pgfqpoint{1.274620in}{0.954200in}}%
\pgfpathlineto{\pgfqpoint{1.299351in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{1.376343in}{0.912289in}}%
\pgfpathlineto{\pgfqpoint{1.415980in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{1.496391in}{0.893036in}}%
\pgfpathlineto{\pgfqpoint{1.536720in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{1.576839in}{0.896614in}}%
\pgfpathlineto{\pgfqpoint{1.616534in}{0.903272in}}%
\pgfpathlineto{\pgfqpoint{1.655589in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.693792in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{1.730929in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{1.766786in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{1.789874in}{0.975915in}}%
\pgfpathlineto{\pgfqpoint{1.812233in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{1.833800in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{1.854508in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{1.893088in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{1.910827in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.957035in}{1.160982in}}%
\pgfpathlineto{\pgfqpoint{1.969875in}{1.186994in}}%
\pgfpathlineto{\pgfqpoint{1.981319in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{1.999746in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{2.006593in}{1.299612in}}%
\pgfpathlineto{\pgfqpoint{2.011771in}{1.329573in}}%
\pgfpathlineto{\pgfqpoint{2.015214in}{1.360102in}}%
\pgfpathlineto{\pgfqpoint{2.016858in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{2.016639in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{2.014499in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{2.010380in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{2.004230in}{1.517887in}}%
\pgfpathlineto{\pgfqpoint{1.996004in}{1.549686in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{1.581265in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.612476in}}%
\pgfpathlineto{\pgfqpoint{1.958511in}{1.643162in}}%
\pgfpathlineto{\pgfqpoint{1.941669in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{1.901462in}{1.730389in}}%
\pgfpathlineto{\pgfqpoint{1.878146in}{1.757253in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{1.825346in}{1.806529in}}%
\pgfpathlineto{\pgfqpoint{1.796025in}{1.828551in}}%
\pgfpathlineto{\pgfqpoint{1.764902in}{1.848574in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{1.697832in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{1.662233in}{1.894839in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.905120in}}%
\pgfpathlineto{\pgfqpoint{1.587952in}{1.912606in}}%
\pgfpathlineto{\pgfqpoint{1.549746in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{1.918824in}}%
\pgfpathlineto{\pgfqpoint{1.472508in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.453226in}{1.915625in}}%
\pgfpathlineto{\pgfqpoint{1.453226in}{1.915625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733756in}{1.716512in}}%
\pgfpathlineto{\pgfqpoint{1.716617in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{1.698562in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{1.679674in}{1.765983in}}%
\pgfpathlineto{\pgfqpoint{1.660039in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{1.639749in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{1.618898in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{1.597579in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{1.575885in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{1.834621in}}%
\pgfpathlineto{\pgfqpoint{1.531734in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{1.487118in}{1.853041in}}%
\pgfpathlineto{\pgfqpoint{1.442628in}{1.859752in}}%
\pgfpathlineto{\pgfqpoint{1.398760in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.355911in}{1.861164in}}%
\pgfpathlineto{\pgfqpoint{1.314393in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{1.848897in}}%
\pgfpathlineto{\pgfqpoint{1.236207in}{1.838508in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{1.165342in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{1.132814in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{1.102246in}{1.775754in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{1.756049in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.713279in}}%
\pgfpathlineto{\pgfqpoint{0.999263in}{1.690547in}}%
\pgfpathlineto{\pgfqpoint{0.978173in}{1.667109in}}%
\pgfpathlineto{\pgfqpoint{0.958862in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{0.925381in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{0.892682in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{0.877663in}{1.492396in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{1.454212in}}%
\pgfpathlineto{\pgfqpoint{0.857283in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{0.851644in}{1.378652in}}%
\pgfpathlineto{\pgfqpoint{0.848867in}{1.341588in}}%
\pgfpathlineto{\pgfqpoint{0.848832in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{0.851425in}{1.269558in}}%
\pgfpathlineto{\pgfqpoint{0.856539in}{1.234822in}}%
\pgfpathlineto{\pgfqpoint{0.864072in}{1.201078in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{0.886019in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{0.900253in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.024507in}}%
\pgfpathlineto{\pgfqpoint{0.977002in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{1.000755in}{0.977516in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.053214in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{1.081770in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{1.111776in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{1.143153in}{0.892245in}}%
\pgfpathlineto{\pgfqpoint{1.175818in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{1.209686in}{0.872897in}}%
\pgfpathlineto{\pgfqpoint{1.244664in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.280653in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{1.317546in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{1.355222in}{0.864066in}}%
\pgfpathlineto{\pgfqpoint{1.393552in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{1.471554in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{1.563113in}{0.926539in}}%
\pgfpathlineto{\pgfqpoint{1.588989in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{1.614582in}{0.957904in}}%
\pgfpathlineto{\pgfqpoint{1.639786in}{0.976242in}}%
\pgfpathlineto{\pgfqpoint{1.664488in}{0.996423in}}%
\pgfpathlineto{\pgfqpoint{1.688559in}{1.018502in}}%
\pgfpathlineto{\pgfqpoint{1.711852in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{1.734206in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{1.755436in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{1.775338in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{1.793680in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{1.810205in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{1.229568in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{1.267878in}}%
\pgfpathlineto{\pgfqpoint{1.845883in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{1.852011in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{1.854639in}{1.393256in}}%
\pgfpathlineto{\pgfqpoint{1.853393in}{1.437713in}}%
\pgfpathlineto{\pgfqpoint{1.847914in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{1.505569in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.528232in}}%
\pgfpathlineto{\pgfqpoint{1.831111in}{1.550788in}}%
\pgfpathlineto{\pgfqpoint{1.823115in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.813899in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{1.803463in}{1.616937in}}%
\pgfpathlineto{\pgfqpoint{1.791818in}{1.638171in}}%
\pgfpathlineto{\pgfqpoint{1.778987in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{1.765001in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{1.749906in}{1.698096in}}%
\pgfpathlineto{\pgfqpoint{1.749906in}{1.698096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500191in}{1.837210in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{1.456581in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{1.413485in}{1.829342in}}%
\pgfpathlineto{\pgfqpoint{1.371420in}{1.819249in}}%
\pgfpathlineto{\pgfqpoint{1.330856in}{1.805334in}}%
\pgfpathlineto{\pgfqpoint{1.292199in}{1.787902in}}%
\pgfpathlineto{\pgfqpoint{1.255781in}{1.767307in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{1.743931in}}%
\pgfpathlineto{\pgfqpoint{1.190605in}{1.718167in}}%
\pgfpathlineto{\pgfqpoint{1.162137in}{1.690402in}}%
\pgfpathlineto{\pgfqpoint{1.136508in}{1.661007in}}%
\pgfpathlineto{\pgfqpoint{1.113719in}{1.630325in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{1.076496in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{1.061912in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{1.040295in}{1.467572in}}%
\pgfpathlineto{\pgfqpoint{1.033036in}{1.434722in}}%
\pgfpathlineto{\pgfqpoint{1.027985in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{1.025026in}{1.370045in}}%
\pgfpathlineto{\pgfqpoint{1.024040in}{1.338451in}}%
\pgfpathlineto{\pgfqpoint{1.024915in}{1.307482in}}%
\pgfpathlineto{\pgfqpoint{1.027540in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{1.031812in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{1.219056in}}%
\pgfpathlineto{\pgfqpoint{1.044894in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{1.053518in}{1.164397in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.125889in}}%
\pgfpathlineto{\pgfqpoint{1.086694in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.106911in}{1.055669in}}%
\pgfpathlineto{\pgfqpoint{1.129227in}{1.024088in}}%
\pgfpathlineto{\pgfqpoint{1.153426in}{0.994924in}}%
\pgfpathlineto{\pgfqpoint{1.179304in}{0.968210in}}%
\pgfpathlineto{\pgfqpoint{1.206672in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{1.265177in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{1.295989in}{0.886273in}}%
\pgfpathlineto{\pgfqpoint{1.327635in}{0.872082in}}%
\pgfpathlineto{\pgfqpoint{1.359970in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.392855in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{1.426152in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{0.840675in}}%
\pgfpathlineto{\pgfqpoint{1.493453in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{1.527194in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{1.560822in}{0.843808in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{0.849942in}}%
\pgfpathlineto{\pgfqpoint{1.627210in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{1.659700in}{0.869840in}}%
\pgfpathlineto{\pgfqpoint{1.691535in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{1.722569in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{1.781623in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.809316in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{1.835552in}{0.990319in}}%
\pgfpathlineto{\pgfqpoint{1.860142in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{1.882883in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.903556in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.120130in}}%
\pgfpathlineto{\pgfqpoint{1.932768in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{1.950719in}{1.198908in}}%
\pgfpathlineto{\pgfqpoint{1.957652in}{1.227050in}}%
\pgfpathlineto{\pgfqpoint{1.963101in}{1.256066in}}%
\pgfpathlineto{\pgfqpoint{1.966965in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{1.969142in}{1.316504in}}%
\pgfpathlineto{\pgfqpoint{1.969523in}{1.347794in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.379690in}}%
\pgfpathlineto{\pgfqpoint{1.964442in}{1.412094in}}%
\pgfpathlineto{\pgfqpoint{1.958745in}{1.444891in}}%
\pgfpathlineto{\pgfqpoint{1.950782in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.511106in}}%
\pgfpathlineto{\pgfqpoint{1.927586in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.912127in}{1.576986in}}%
\pgfpathlineto{\pgfqpoint{1.893959in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{1.873004in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{1.700147in}}%
\pgfpathlineto{\pgfqpoint{1.793037in}{1.727359in}}%
\pgfpathlineto{\pgfqpoint{1.760766in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.725868in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{1.688555in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{1.649114in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{1.607911in}{1.823334in}}%
\pgfpathlineto{\pgfqpoint{1.565382in}{1.831998in}}%
\pgfpathlineto{\pgfqpoint{1.522019in}{1.836530in}}%
\pgfpathlineto{\pgfqpoint{1.522019in}{1.836530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661531in}{1.745972in}}%
\pgfpathlineto{\pgfqpoint{1.641127in}{1.758604in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{1.598430in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{1.576345in}{1.789097in}}%
\pgfpathlineto{\pgfqpoint{1.553911in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{1.531233in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{1.508415in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{1.485552in}{1.811769in}}%
\pgfpathlineto{\pgfqpoint{1.462738in}{1.814285in}}%
\pgfpathlineto{\pgfqpoint{1.440057in}{1.815605in}}%
\pgfpathlineto{\pgfqpoint{1.395388in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{1.809897in}}%
\pgfpathlineto{\pgfqpoint{1.310472in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{1.270890in}{1.789284in}}%
\pgfpathlineto{\pgfqpoint{1.233501in}{1.774518in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{1.757340in}}%
\pgfpathlineto{\pgfqpoint{1.165666in}{1.738122in}}%
\pgfpathlineto{\pgfqpoint{1.135272in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{1.107203in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{1.646979in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.621844in}}%
\pgfpathlineto{\pgfqpoint{1.017011in}{1.596154in}}%
\pgfpathlineto{\pgfqpoint{0.999620in}{1.570056in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.543681in}}%
\pgfpathlineto{\pgfqpoint{0.970477in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{0.958571in}{1.490537in}}%
\pgfpathlineto{\pgfqpoint{0.948343in}{1.463955in}}%
\pgfpathlineto{\pgfqpoint{0.935993in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{0.927035in}{1.385063in}}%
\pgfpathlineto{\pgfqpoint{0.921260in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{0.918475in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{0.918501in}{1.271747in}}%
\pgfpathlineto{\pgfqpoint{0.921173in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{0.926338in}{1.201140in}}%
\pgfpathlineto{\pgfqpoint{0.933853in}{1.167622in}}%
\pgfpathlineto{\pgfqpoint{0.943588in}{1.135401in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{0.969230in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{0.984913in}{1.047218in}}%
\pgfpathlineto{\pgfqpoint{1.002367in}{1.020854in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{1.064396in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{1.087996in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{1.112916in}{0.914247in}}%
\pgfpathlineto{\pgfqpoint{1.139074in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.166386in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{1.194772in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{1.224149in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{1.254434in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{1.285539in}{0.848922in}}%
\pgfpathlineto{\pgfqpoint{1.317377in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{0.845646in}}%
\pgfpathlineto{\pgfqpoint{1.416321in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{1.484058in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{0.876257in}}%
\pgfpathlineto{\pgfqpoint{1.552014in}{0.890758in}}%
\pgfpathlineto{\pgfqpoint{1.585681in}{0.908205in}}%
\pgfpathlineto{\pgfqpoint{1.618891in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{1.651423in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{1.683026in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{1.703436in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{1.742226in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.760376in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{1.777521in}{1.094513in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.122438in}}%
\pgfpathlineto{\pgfqpoint{1.808175in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.821329in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{1.832761in}{1.216282in}}%
\pgfpathlineto{\pgfqpoint{1.842241in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{1.287052in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{1.324717in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{1.363737in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.850515in}{1.445006in}}%
\pgfpathlineto{\pgfqpoint{1.842115in}{1.486654in}}%
\pgfpathlineto{\pgfqpoint{1.829606in}{1.528428in}}%
\pgfpathlineto{\pgfqpoint{1.812724in}{1.569790in}}%
\pgfpathlineto{\pgfqpoint{1.802582in}{1.590121in}}%
\pgfpathlineto{\pgfqpoint{1.791289in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{1.778841in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{1.765247in}{1.648644in}}%
\pgfpathlineto{\pgfqpoint{1.750525in}{1.667009in}}%
\pgfpathlineto{\pgfqpoint{1.734707in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{1.717837in}{1.701440in}}%
\pgfpathlineto{\pgfqpoint{1.699970in}{1.717318in}}%
\pgfpathlineto{\pgfqpoint{1.681175in}{1.732187in}}%
\pgfpathlineto{\pgfqpoint{1.681175in}{1.732187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300151in}{1.766691in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{1.737247in}}%
\pgfpathlineto{\pgfqpoint{1.247408in}{1.721213in}}%
\pgfpathlineto{\pgfqpoint{1.231529in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{1.216580in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{1.202598in}{1.668647in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{1.649876in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.610907in}}%
\pgfpathlineto{\pgfqpoint{1.147903in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{1.133208in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{1.122486in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{1.115555in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{1.112184in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{1.364973in}}%
\pgfpathlineto{\pgfqpoint{1.115093in}{1.325793in}}%
\pgfpathlineto{\pgfqpoint{1.120839in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{1.129095in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.139613in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{1.152159in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{1.166514in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.182476in}{1.120914in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{1.238238in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{1.258933in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{1.280456in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{1.325529in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{1.348873in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{0.918087in}}%
\pgfpathlineto{\pgfqpoint{1.421075in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{0.883424in}}%
\pgfpathlineto{\pgfqpoint{1.494995in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{1.532075in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{1.568997in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{1.605604in}{0.851302in}}%
\pgfpathlineto{\pgfqpoint{1.641751in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.677305in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{1.712143in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{1.746146in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.872785in}}%
\pgfpathlineto{\pgfqpoint{1.811210in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.842063in}{0.898314in}}%
\pgfpathlineto{\pgfqpoint{1.871661in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{1.899907in}{0.932585in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{0.952816in}}%
\pgfpathlineto{\pgfqpoint{1.951950in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{1.975550in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.025028in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{1.052696in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.082038in}}%
\pgfpathlineto{\pgfqpoint{2.051453in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.065267in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{2.085893in}{1.214496in}}%
\pgfpathlineto{\pgfqpoint{2.092451in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{2.097371in}{1.326995in}}%
\pgfpathlineto{\pgfqpoint{2.095436in}{1.366373in}}%
\pgfpathlineto{\pgfqpoint{2.090359in}{1.406440in}}%
\pgfpathlineto{\pgfqpoint{2.081969in}{1.447016in}}%
\pgfpathlineto{\pgfqpoint{2.074448in}{1.474249in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{1.501546in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{2.042022in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{2.027736in}{1.583022in}}%
\pgfpathlineto{\pgfqpoint{2.011615in}{1.609725in}}%
\pgfpathlineto{\pgfqpoint{1.993602in}{1.636016in}}%
\pgfpathlineto{\pgfqpoint{1.973642in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{1.951684in}{1.686819in}}%
\pgfpathlineto{\pgfqpoint{1.927682in}{1.711023in}}%
\pgfpathlineto{\pgfqpoint{1.901597in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{1.873402in}{1.756124in}}%
\pgfpathlineto{\pgfqpoint{1.843086in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.810656in}{1.795353in}}%
\pgfpathlineto{\pgfqpoint{1.776147in}{1.812130in}}%
\pgfpathlineto{\pgfqpoint{1.739628in}{1.826631in}}%
\pgfpathlineto{\pgfqpoint{1.701208in}{1.838541in}}%
\pgfpathlineto{\pgfqpoint{1.661051in}{1.847531in}}%
\pgfpathlineto{\pgfqpoint{1.619379in}{1.853262in}}%
\pgfpathlineto{\pgfqpoint{1.576486in}{1.855405in}}%
\pgfpathlineto{\pgfqpoint{1.532743in}{1.853650in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{1.847731in}}%
\pgfpathlineto{\pgfqpoint{1.444573in}{1.837452in}}%
\pgfpathlineto{\pgfqpoint{1.422787in}{1.830640in}}%
\pgfpathlineto{\pgfqpoint{1.401254in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{1.380054in}{1.813658in}}%
\pgfpathlineto{\pgfqpoint{1.359266in}{1.803506in}}%
\pgfpathlineto{\pgfqpoint{1.338968in}{1.792273in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{1.779989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490008in}{1.838133in}}%
\pgfpathlineto{\pgfqpoint{1.466748in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{1.443597in}{1.834688in}}%
\pgfpathlineto{\pgfqpoint{1.420634in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{1.397936in}{1.826590in}}%
\pgfpathlineto{\pgfqpoint{1.375576in}{1.820856in}}%
\pgfpathlineto{\pgfqpoint{1.353624in}{1.814044in}}%
\pgfpathlineto{\pgfqpoint{1.311195in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{1.271093in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{1.233664in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{1.199156in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{1.697759in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{1.114326in}{1.634611in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.601172in}}%
\pgfpathlineto{\pgfqpoint{1.073369in}{1.566956in}}%
\pgfpathlineto{\pgfqpoint{1.057343in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{1.044122in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{1.033570in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{1.025547in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{1.016512in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.015223in}{1.326150in}}%
\pgfpathlineto{\pgfqpoint{1.015908in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{1.018440in}{1.261769in}}%
\pgfpathlineto{\pgfqpoint{1.022699in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{1.028572in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.035951in}{1.171683in}}%
\pgfpathlineto{\pgfqpoint{1.044734in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.054827in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{1.066139in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.085210in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.106572in}{1.018877in}}%
\pgfpathlineto{\pgfqpoint{1.129980in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.155213in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{1.182063in}{0.930293in}}%
\pgfpathlineto{\pgfqpoint{1.210339in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{1.239865in}{0.884014in}}%
\pgfpathlineto{\pgfqpoint{1.270472in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{1.302003in}{0.848019in}}%
\pgfpathlineto{\pgfqpoint{1.334310in}{0.833877in}}%
\pgfpathlineto{\pgfqpoint{1.367250in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{1.400686in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{0.806849in}}%
\pgfpathlineto{\pgfqpoint{1.468522in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.502665in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{1.536791in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{1.570775in}{0.806608in}}%
\pgfpathlineto{\pgfqpoint{1.604489in}{0.812919in}}%
\pgfpathlineto{\pgfqpoint{1.637808in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{1.670601in}{0.833170in}}%
\pgfpathlineto{\pgfqpoint{1.702734in}{0.847104in}}%
\pgfpathlineto{\pgfqpoint{1.734068in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{1.764460in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{1.793758in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{1.821801in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{1.848421in}{0.954673in}}%
\pgfpathlineto{\pgfqpoint{1.873435in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{1.896647in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{1.917849in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{1.936812in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{1.953288in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{1.962759in}{1.151096in}}%
\pgfpathlineto{\pgfqpoint{1.970919in}{1.179098in}}%
\pgfpathlineto{\pgfqpoint{1.977677in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.982937in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{1.986597in}{1.268598in}}%
\pgfpathlineto{\pgfqpoint{1.988549in}{1.300105in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{1.986865in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{1.982984in}{1.398693in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{1.968496in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{1.957621in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{1.944145in}{1.535545in}}%
\pgfpathlineto{\pgfqpoint{1.927938in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{1.908879in}{1.603312in}}%
\pgfpathlineto{\pgfqpoint{1.886864in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.861813in}{1.667992in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.802462in}{1.726850in}}%
\pgfpathlineto{\pgfqpoint{1.768225in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{1.731102in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{1.691316in}{1.796883in}}%
\pgfpathlineto{\pgfqpoint{1.649182in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{1.820394in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{1.826180in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{1.559627in}{1.834435in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{1.513294in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{1.513294in}{1.838080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534255in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{1.513747in}{1.891207in}}%
\pgfpathlineto{\pgfqpoint{1.493205in}{1.891805in}}%
\pgfpathlineto{\pgfqpoint{1.452196in}{1.890403in}}%
\pgfpathlineto{\pgfqpoint{1.411585in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{1.877424in}}%
\pgfpathlineto{\pgfqpoint{1.332904in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{1.295444in}{1.851714in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.834538in}}%
\pgfpathlineto{\pgfqpoint{1.225563in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{1.163677in}{1.768497in}}%
\pgfpathlineto{\pgfqpoint{1.136071in}{1.742479in}}%
\pgfpathlineto{\pgfqpoint{1.110802in}{1.714879in}}%
\pgfpathlineto{\pgfqpoint{1.087917in}{1.685940in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.049361in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.033667in}{1.593366in}}%
\pgfpathlineto{\pgfqpoint{1.020322in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{1.000473in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{0.993845in}{1.463812in}}%
\pgfpathlineto{\pgfqpoint{0.989324in}{1.431421in}}%
\pgfpathlineto{\pgfqpoint{0.986832in}{1.399294in}}%
\pgfpathlineto{\pgfqpoint{0.986292in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{0.987625in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{1.305561in}}%
\pgfpathlineto{\pgfqpoint{0.995587in}{1.275502in}}%
\pgfpathlineto{\pgfqpoint{1.002057in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{1.010080in}{1.217615in}}%
\pgfpathlineto{\pgfqpoint{1.019578in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{1.137260in}}%
\pgfpathlineto{\pgfqpoint{1.056174in}{1.112398in}}%
\pgfpathlineto{\pgfqpoint{1.070829in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{1.086596in}{1.065800in}}%
\pgfpathlineto{\pgfqpoint{1.112183in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.139897in}{1.004187in}}%
\pgfpathlineto{\pgfqpoint{1.169524in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{1.200859in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{1.233701in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{1.267856in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{1.303135in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{1.339352in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{1.413872in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.863507in}}%
\pgfpathlineto{\pgfqpoint{1.489977in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{1.528175in}{0.864439in}}%
\pgfpathlineto{\pgfqpoint{1.566229in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.603955in}{0.877405in}}%
\pgfpathlineto{\pgfqpoint{1.641165in}{0.888410in}}%
\pgfpathlineto{\pgfqpoint{1.677667in}{0.902424in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{0.919436in}}%
\pgfpathlineto{\pgfqpoint{1.747750in}{0.939428in}}%
\pgfpathlineto{\pgfqpoint{1.780913in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{1.832639in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.851886in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{1.870200in}{1.048539in}}%
\pgfpathlineto{\pgfqpoint{1.887504in}{1.071102in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{1.094857in}}%
\pgfpathlineto{\pgfqpoint{1.918769in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{1.932565in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{1.945023in}{1.172932in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{1.965570in}{1.230230in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{1.260291in}}%
\pgfpathlineto{\pgfqpoint{1.979674in}{1.291203in}}%
\pgfpathlineto{\pgfqpoint{1.984072in}{1.322887in}}%
\pgfpathlineto{\pgfqpoint{1.986572in}{1.355253in}}%
\pgfpathlineto{\pgfqpoint{1.987076in}{1.388200in}}%
\pgfpathlineto{\pgfqpoint{1.985490in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{1.981719in}{1.455371in}}%
\pgfpathlineto{\pgfqpoint{1.975674in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{1.967271in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.557184in}}%
\pgfpathlineto{\pgfqpoint{1.943100in}{1.590722in}}%
\pgfpathlineto{\pgfqpoint{1.927217in}{1.623726in}}%
\pgfpathlineto{\pgfqpoint{1.908753in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{1.687220in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.717213in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{1.809274in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{1.778308in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{1.745154in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{1.710005in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{1.673095in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{1.869591in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{1.880176in}}%
\pgfpathlineto{\pgfqpoint{1.554682in}{1.887409in}}%
\pgfpathlineto{\pgfqpoint{1.554682in}{1.887409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538692in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{1.516811in}{1.798385in}}%
\pgfpathlineto{\pgfqpoint{1.494855in}{1.799612in}}%
\pgfpathlineto{\pgfqpoint{1.472911in}{1.799669in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{1.798569in}}%
\pgfpathlineto{\pgfqpoint{1.429392in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{1.386883in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.776699in}}%
\pgfpathlineto{\pgfqpoint{1.307008in}{1.761119in}}%
\pgfpathlineto{\pgfqpoint{1.270437in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{1.236465in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{1.205239in}{1.696637in}}%
\pgfpathlineto{\pgfqpoint{1.176826in}{1.670727in}}%
\pgfpathlineto{\pgfqpoint{1.151234in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{1.128422in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.108317in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{1.090820in}{1.555175in}}%
\pgfpathlineto{\pgfqpoint{1.075822in}{1.524769in}}%
\pgfpathlineto{\pgfqpoint{1.063203in}{1.494209in}}%
\pgfpathlineto{\pgfqpoint{1.052840in}{1.463666in}}%
\pgfpathlineto{\pgfqpoint{1.044612in}{1.433286in}}%
\pgfpathlineto{\pgfqpoint{1.038398in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.373486in}}%
\pgfpathlineto{\pgfqpoint{1.031551in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{1.030702in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.287524in}}%
\pgfpathlineto{\pgfqpoint{1.035285in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{1.051854in}{1.170127in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{1.078545in}{1.100941in}}%
\pgfpathlineto{\pgfqpoint{1.095131in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{1.113618in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{1.133830in}{1.012074in}}%
\pgfpathlineto{\pgfqpoint{1.155604in}{0.986578in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{1.228830in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{1.255428in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{1.282915in}{0.891031in}}%
\pgfpathlineto{\pgfqpoint{1.311175in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.340096in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{1.369571in}{0.859774in}}%
\pgfpathlineto{\pgfqpoint{1.399492in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{1.429755in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{1.490885in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{0.852288in}}%
\pgfpathlineto{\pgfqpoint{1.552110in}{0.857617in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.865261in}}%
\pgfpathlineto{\pgfqpoint{1.612545in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{1.642173in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{1.671238in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{1.727132in}{0.938898in}}%
\pgfpathlineto{\pgfqpoint{1.753659in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{1.779019in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{1.803028in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{1.825485in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{1.846168in}{1.073212in}}%
\pgfpathlineto{\pgfqpoint{1.864831in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.881203in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.890696in}{1.169935in}}%
\pgfpathlineto{\pgfqpoint{1.898938in}{1.196767in}}%
\pgfpathlineto{\pgfqpoint{1.905824in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{1.911240in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{1.915063in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{1.917163in}{1.313878in}}%
\pgfpathlineto{\pgfqpoint{1.917399in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{1.915623in}{1.377557in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{1.511130in}}%
\pgfpathlineto{\pgfqpoint{1.870882in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{1.853602in}{1.578111in}}%
\pgfpathlineto{\pgfqpoint{1.833195in}{1.610702in}}%
\pgfpathlineto{\pgfqpoint{1.809562in}{1.642201in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{1.672178in}}%
\pgfpathlineto{\pgfqpoint{1.752492in}{1.700155in}}%
\pgfpathlineto{\pgfqpoint{1.719179in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{1.663799in}{1.757976in}}%
\pgfpathlineto{\pgfqpoint{1.644068in}{1.766953in}}%
\pgfpathlineto{\pgfqpoint{1.623794in}{1.774931in}}%
\pgfpathlineto{\pgfqpoint{1.603045in}{1.781861in}}%
\pgfpathlineto{\pgfqpoint{1.581893in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{1.560415in}{1.792417in}}%
\pgfpathlineto{\pgfqpoint{1.560415in}{1.792417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110672in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{1.100134in}{1.777699in}}%
\pgfpathlineto{\pgfqpoint{1.090092in}{1.762976in}}%
\pgfpathlineto{\pgfqpoint{1.071548in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{1.055127in}{1.700965in}}%
\pgfpathlineto{\pgfqpoint{1.040907in}{1.668367in}}%
\pgfpathlineto{\pgfqpoint{1.028949in}{1.634924in}}%
\pgfpathlineto{\pgfqpoint{1.019300in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{1.011994in}{1.566185in}}%
\pgfpathlineto{\pgfqpoint{1.007050in}{1.531231in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{1.496116in}}%
\pgfpathlineto{\pgfqpoint{1.004256in}{1.461009in}}%
\pgfpathlineto{\pgfqpoint{1.006376in}{1.426077in}}%
\pgfpathlineto{\pgfqpoint{1.010799in}{1.391481in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{1.357378in}}%
\pgfpathlineto{\pgfqpoint{1.026360in}{1.323919in}}%
\pgfpathlineto{\pgfqpoint{1.037374in}{1.291245in}}%
\pgfpathlineto{\pgfqpoint{1.050444in}{1.259495in}}%
\pgfpathlineto{\pgfqpoint{1.065487in}{1.228795in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{1.199265in}}%
\pgfpathlineto{\pgfqpoint{1.101115in}{1.171014in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{1.144146in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{1.118751in}}%
\pgfpathlineto{\pgfqpoint{1.166856in}{1.094914in}}%
\pgfpathlineto{\pgfqpoint{1.191605in}{1.072709in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.244651in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{1.272709in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{1.331289in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{1.361571in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{1.392354in}{0.967386in}}%
\pgfpathlineto{\pgfqpoint{1.423520in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{1.454953in}{0.954321in}}%
\pgfpathlineto{\pgfqpoint{1.486539in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.518165in}{0.948955in}}%
\pgfpathlineto{\pgfqpoint{1.549720in}{0.949133in}}%
\pgfpathlineto{\pgfqpoint{1.581098in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{1.612194in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{1.642905in}{0.960855in}}%
\pgfpathlineto{\pgfqpoint{1.673132in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{0.988681in}}%
\pgfpathlineto{\pgfqpoint{1.759963in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.787323in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{1.839159in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{1.886629in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{1.908544in}{1.109137in}}%
\pgfpathlineto{\pgfqpoint{1.929153in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.948395in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{1.982532in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{1.997318in}{1.233393in}}%
\pgfpathlineto{\pgfqpoint{2.010515in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{2.022075in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{2.031958in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.348387in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.051175in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.440008in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{2.054160in}{1.502201in}}%
\pgfpathlineto{\pgfqpoint{2.051460in}{1.533328in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{1.564335in}}%
\pgfpathlineto{\pgfqpoint{2.040468in}{1.595117in}}%
\pgfpathlineto{\pgfqpoint{2.032178in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{2.022037in}{1.655570in}}%
\pgfpathlineto{\pgfqpoint{2.010060in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.713812in}}%
\pgfpathlineto{\pgfqpoint{1.980688in}{1.741827in}}%
\pgfpathlineto{\pgfqpoint{1.963357in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{1.944315in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{1.923610in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{1.901299in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{1.877444in}{1.866408in}}%
\pgfpathlineto{\pgfqpoint{1.852117in}{1.887463in}}%
\pgfpathlineto{\pgfqpoint{1.825396in}{1.906985in}}%
\pgfpathlineto{\pgfqpoint{1.797368in}{1.924873in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{1.737777in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{1.706427in}{1.967803in}}%
\pgfpathlineto{\pgfqpoint{1.674196in}{1.978248in}}%
\pgfpathlineto{\pgfqpoint{1.641210in}{1.986634in}}%
\pgfpathlineto{\pgfqpoint{1.607601in}{1.992894in}}%
\pgfpathlineto{\pgfqpoint{1.573508in}{1.996973in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{1.998823in}}%
\pgfpathlineto{\pgfqpoint{1.504463in}{1.998407in}}%
\pgfpathlineto{\pgfqpoint{1.469817in}{1.995699in}}%
\pgfpathlineto{\pgfqpoint{1.435302in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{1.401081in}{1.983360in}}%
\pgfpathlineto{\pgfqpoint{1.367318in}{1.973737in}}%
\pgfpathlineto{\pgfqpoint{1.334180in}{1.961840in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.947705in}}%
\pgfpathlineto{\pgfqpoint{1.270436in}{1.931384in}}%
\pgfpathlineto{\pgfqpoint{1.240155in}{1.912940in}}%
\pgfpathlineto{\pgfqpoint{1.211143in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{1.183551in}{1.870013in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{1.133186in}{1.819701in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.806080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987377in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{1.984553in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{1.608263in}}%
\pgfpathlineto{\pgfqpoint{1.973039in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{1.962868in}{1.670367in}}%
\pgfpathlineto{\pgfqpoint{1.950751in}{1.700402in}}%
\pgfpathlineto{\pgfqpoint{1.936741in}{1.729589in}}%
\pgfpathlineto{\pgfqpoint{1.920898in}{1.757809in}}%
\pgfpathlineto{\pgfqpoint{1.903291in}{1.784944in}}%
\pgfpathlineto{\pgfqpoint{1.883995in}{1.810885in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{1.835524in}}%
\pgfpathlineto{\pgfqpoint{1.840679in}{1.858762in}}%
\pgfpathlineto{\pgfqpoint{1.816844in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{1.791692in}{1.900672in}}%
\pgfpathlineto{\pgfqpoint{1.765330in}{1.919177in}}%
\pgfpathlineto{\pgfqpoint{1.737869in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{1.709425in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{1.680117in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{1.650067in}{1.975296in}}%
\pgfpathlineto{\pgfqpoint{1.619400in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{1.588242in}{1.991920in}}%
\pgfpathlineto{\pgfqpoint{1.556719in}{1.997258in}}%
\pgfpathlineto{\pgfqpoint{1.524960in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{1.493093in}{2.001911in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{1.429542in}{1.998537in}}%
\pgfpathlineto{\pgfqpoint{1.398110in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{1.987247in}}%
\pgfpathlineto{\pgfqpoint{1.336546in}{1.978702in}}%
\pgfpathlineto{\pgfqpoint{1.306652in}{1.968276in}}%
\pgfpathlineto{\pgfqpoint{1.277503in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{1.249211in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{1.926218in}}%
\pgfpathlineto{\pgfqpoint{1.195617in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{1.170514in}{1.889815in}}%
\pgfpathlineto{\pgfqpoint{1.146667in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{1.124161in}{1.847409in}}%
\pgfpathlineto{\pgfqpoint{1.103080in}{1.824164in}}%
\pgfpathlineto{\pgfqpoint{1.083498in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.065486in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{1.034422in}{1.719770in}}%
\pgfpathlineto{\pgfqpoint{1.021481in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{1.010327in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{1.001002in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{0.993535in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{0.987954in}{1.571390in}}%
\pgfpathlineto{\pgfqpoint{0.984275in}{1.540435in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{1.509321in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.478165in}}%
\pgfpathlineto{\pgfqpoint{0.984745in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{0.988730in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.002366in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.011966in}{1.325786in}}%
\pgfpathlineto{\pgfqpoint{1.023376in}{1.296787in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{1.268537in}}%
\pgfpathlineto{\pgfqpoint{1.051457in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{1.068027in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{1.086205in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{1.105926in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{1.127119in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{1.149707in}{1.120518in}}%
\pgfpathlineto{\pgfqpoint{1.173608in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{1.198734in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{1.224994in}{1.064479in}}%
\pgfpathlineto{\pgfqpoint{1.252290in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{1.035228in}}%
\pgfpathlineto{\pgfqpoint{1.309585in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{1.369763in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{1.400651in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{1.431916in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{1.495092in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.558310in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{1.589625in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{1.620576in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{1.651040in}{1.017693in}}%
\pgfpathlineto{\pgfqpoint{1.680894in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{1.710015in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{1.738285in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{1.765586in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{1.791804in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{1.816830in}{1.112161in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{1.862886in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{1.883719in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{1.234303in}}%
\pgfpathlineto{\pgfqpoint{1.936381in}{1.262414in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{1.972751in}{1.352117in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{1.383399in}}%
\pgfpathlineto{\pgfqpoint{1.987201in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{1.447265in}}%
\pgfpathlineto{\pgfqpoint{1.993485in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{1.991483in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{1.560414in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{1.560414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535544in}{1.920699in}}%
\pgfpathlineto{\pgfqpoint{1.518110in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{1.922528in}}%
\pgfpathlineto{\pgfqpoint{1.465731in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{1.431008in}{1.918570in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{1.904646in}}%
\pgfpathlineto{\pgfqpoint{1.330006in}{1.894093in}}%
\pgfpathlineto{\pgfqpoint{1.298027in}{1.881258in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.866247in}}%
\pgfpathlineto{\pgfqpoint{1.237626in}{1.849178in}}%
\pgfpathlineto{\pgfqpoint{1.209498in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{1.182923in}{1.809394in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.786963in}}%
\pgfpathlineto{\pgfqpoint{1.134850in}{1.763038in}}%
\pgfpathlineto{\pgfqpoint{1.113524in}{1.737775in}}%
\pgfpathlineto{\pgfqpoint{1.094093in}{1.711327in}}%
\pgfpathlineto{\pgfqpoint{1.076605in}{1.683852in}}%
\pgfpathlineto{\pgfqpoint{1.061097in}{1.655503in}}%
\pgfpathlineto{\pgfqpoint{1.047590in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{1.036094in}{1.596784in}}%
\pgfpathlineto{\pgfqpoint{1.026610in}{1.566706in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{1.013625in}{1.505805in}}%
\pgfpathlineto{\pgfqpoint{1.010080in}{1.475242in}}%
\pgfpathlineto{\pgfqpoint{1.008456in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{1.414497in}}%
\pgfpathlineto{\pgfqpoint{1.010810in}{1.384540in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{1.020307in}{1.325967in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.036504in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{1.046963in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{1.058911in}{1.216698in}}%
\pgfpathlineto{\pgfqpoint{1.072280in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{1.087003in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.103011in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{1.120235in}{1.121898in}}%
\pgfpathlineto{\pgfqpoint{1.138604in}{1.100915in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{1.178494in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{1.222108in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{1.245131in}{1.014606in}}%
\pgfpathlineto{\pgfqpoint{1.268870in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.318204in}{0.978944in}}%
\pgfpathlineto{\pgfqpoint{1.343653in}{0.969903in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{0.956205in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{0.951575in}}%
\pgfpathlineto{\pgfqpoint{1.448978in}{0.948439in}}%
\pgfpathlineto{\pgfqpoint{1.475827in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{1.529630in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{1.556439in}{0.950958in}}%
\pgfpathlineto{\pgfqpoint{1.583085in}{0.955360in}}%
\pgfpathlineto{\pgfqpoint{1.609496in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{1.661309in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{1.686559in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{1.711272in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{1.735369in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{1.758773in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.781408in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{1.803195in}{1.061090in}}%
\pgfpathlineto{\pgfqpoint{1.824057in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{1.843914in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{1.862689in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{1.880304in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.896680in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.191874in}}%
\pgfpathlineto{\pgfqpoint{1.925406in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{1.937605in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{1.948260in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{1.957301in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.964655in}{1.329384in}}%
\pgfpathlineto{\pgfqpoint{1.970258in}{1.359133in}}%
\pgfpathlineto{\pgfqpoint{1.974044in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.975953in}{1.420123in}}%
\pgfpathlineto{\pgfqpoint{1.975933in}{1.451145in}}%
\pgfpathlineto{\pgfqpoint{1.973933in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{1.969911in}{1.513641in}}%
\pgfpathlineto{\pgfqpoint{1.963834in}{1.544852in}}%
\pgfpathlineto{\pgfqpoint{1.955676in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{1.945420in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{1.636629in}}%
\pgfpathlineto{\pgfqpoint{1.918609in}{1.666093in}}%
\pgfpathlineto{\pgfqpoint{1.902082in}{1.694727in}}%
\pgfpathlineto{\pgfqpoint{1.883514in}{1.722367in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.748847in}}%
\pgfpathlineto{\pgfqpoint{1.840470in}{1.774002in}}%
\pgfpathlineto{\pgfqpoint{1.816140in}{1.797670in}}%
\pgfpathlineto{\pgfqpoint{1.790065in}{1.819692in}}%
\pgfpathlineto{\pgfqpoint{1.762357in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{1.733149in}{1.858198in}}%
\pgfpathlineto{\pgfqpoint{1.702587in}{1.874406in}}%
\pgfpathlineto{\pgfqpoint{1.670833in}{1.888420in}}%
\pgfpathlineto{\pgfqpoint{1.638060in}{1.900135in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.909463in}}%
\pgfpathlineto{\pgfqpoint{1.570217in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{1.918832in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{1.918832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388054in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{1.369453in}{1.928961in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{1.923215in}}%
\pgfpathlineto{\pgfqpoint{1.314997in}{1.909699in}}%
\pgfpathlineto{\pgfqpoint{1.280100in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{1.246577in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{1.214625in}{1.853942in}}%
\pgfpathlineto{\pgfqpoint{1.184422in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.805539in}}%
\pgfpathlineto{\pgfqpoint{1.129874in}{1.778484in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{1.749781in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{1.064426in}{1.688234in}}%
\pgfpathlineto{\pgfqpoint{1.047287in}{1.655793in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.010354in}{1.554179in}}%
\pgfpathlineto{\pgfqpoint{1.002861in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{0.997736in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{0.994934in}{1.450014in}}%
\pgfpathlineto{\pgfqpoint{0.994401in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{0.996074in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{0.999882in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{1.005750in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{1.013595in}{1.282412in}}%
\pgfpathlineto{\pgfqpoint{1.023333in}{1.250964in}}%
\pgfpathlineto{\pgfqpoint{1.034874in}{1.220453in}}%
\pgfpathlineto{\pgfqpoint{1.048129in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{1.063005in}{1.162591in}}%
\pgfpathlineto{\pgfqpoint{1.079410in}{1.135390in}}%
\pgfpathlineto{\pgfqpoint{1.097250in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{1.116431in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.061469in}}%
\pgfpathlineto{\pgfqpoint{1.158448in}{1.039560in}}%
\pgfpathlineto{\pgfqpoint{1.181100in}{1.019089in}}%
\pgfpathlineto{\pgfqpoint{1.204726in}{1.000091in}}%
\pgfpathlineto{\pgfqpoint{1.229237in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{1.280563in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{1.307206in}{0.939354in}}%
\pgfpathlineto{\pgfqpoint{1.334388in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{1.362027in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{1.390042in}{0.910323in}}%
\pgfpathlineto{\pgfqpoint{1.418350in}{0.903846in}}%
\pgfpathlineto{\pgfqpoint{1.446874in}{0.898975in}}%
\pgfpathlineto{\pgfqpoint{1.475535in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{1.532959in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{1.561571in}{0.895494in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{1.618220in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{1.646111in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{1.673616in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.700663in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{1.727181in}{0.937207in}}%
\pgfpathlineto{\pgfqpoint{1.753098in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{1.778345in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{1.802850in}{0.978150in}}%
\pgfpathlineto{\pgfqpoint{1.826544in}{0.994603in}}%
\pgfpathlineto{\pgfqpoint{1.849358in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{1.871221in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{1.892065in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.911822in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{1.930422in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{1.947797in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{1.963881in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.978605in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{1.991904in}{1.198359in}}%
\pgfpathlineto{\pgfqpoint{2.003712in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{2.022598in}{1.284561in}}%
\pgfpathlineto{\pgfqpoint{2.029551in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{2.034763in}{1.345565in}}%
\pgfpathlineto{\pgfqpoint{2.038179in}{1.376877in}}%
\pgfpathlineto{\pgfqpoint{2.039741in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{2.039400in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{2.037107in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{2.032819in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{2.026498in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{2.018112in}{1.569687in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{1.995052in}{1.632987in}}%
\pgfpathlineto{\pgfqpoint{1.980353in}{1.663847in}}%
\pgfpathlineto{\pgfqpoint{1.963541in}{1.693979in}}%
\pgfpathlineto{\pgfqpoint{1.944628in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{1.923641in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{1.900618in}{1.778411in}}%
\pgfpathlineto{\pgfqpoint{1.875614in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{1.848698in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{1.819957in}{1.850407in}}%
\pgfpathlineto{\pgfqpoint{1.789496in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{1.757437in}{1.889265in}}%
\pgfpathlineto{\pgfqpoint{1.723921in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.689106in}{1.919339in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{1.930730in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.939533in}}%
\pgfpathlineto{\pgfqpoint{1.578723in}{1.945648in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{1.948998in}}%
\pgfpathlineto{\pgfqpoint{1.502291in}{1.949528in}}%
\pgfpathlineto{\pgfqpoint{1.463914in}{1.947207in}}%
\pgfpathlineto{\pgfqpoint{1.425754in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.938375in}}%
\pgfpathlineto{\pgfqpoint{1.406831in}{1.938375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233184in}{1.084981in}}%
\pgfpathlineto{\pgfqpoint{1.247623in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{1.262348in}{1.067616in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{1.323765in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{1.355736in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{1.388353in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{1.421468in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{1.454927in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.488580in}{1.004167in}}%
\pgfpathlineto{\pgfqpoint{1.522275in}{1.003824in}}%
\pgfpathlineto{\pgfqpoint{1.555861in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.589191in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.622119in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{1.654504in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{1.686209in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{1.717102in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{1.775956in}{1.077332in}}%
\pgfpathlineto{\pgfqpoint{1.803685in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{1.830138in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.855216in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{1.921338in}{1.207981in}}%
\pgfpathlineto{\pgfqpoint{1.940091in}{1.234440in}}%
\pgfpathlineto{\pgfqpoint{1.957096in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{1.972300in}{1.290369in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{1.319602in}}%
\pgfpathlineto{\pgfqpoint{1.997145in}{1.349522in}}%
\pgfpathlineto{\pgfqpoint{2.006722in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{2.014373in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{2.020085in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{2.023852in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{2.025563in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{2.023529in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.599279in}}%
\pgfpathlineto{\pgfqpoint{2.013784in}{1.630050in}}%
\pgfpathlineto{\pgfqpoint{2.006131in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{1.996674in}{1.690071in}}%
\pgfpathlineto{\pgfqpoint{1.985455in}{1.719115in}}%
\pgfpathlineto{\pgfqpoint{1.972522in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{1.957928in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{1.941732in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.826577in}}%
\pgfpathlineto{\pgfqpoint{1.904781in}{1.850815in}}%
\pgfpathlineto{\pgfqpoint{1.884163in}{1.873834in}}%
\pgfpathlineto{\pgfqpoint{1.862215in}{1.895558in}}%
\pgfpathlineto{\pgfqpoint{1.839014in}{1.915915in}}%
\pgfpathlineto{\pgfqpoint{1.814642in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{1.789182in}{1.952258in}}%
\pgfpathlineto{\pgfqpoint{1.762724in}{1.968120in}}%
\pgfpathlineto{\pgfqpoint{1.735356in}{1.982369in}}%
\pgfpathlineto{\pgfqpoint{1.707172in}{1.994954in}}%
\pgfpathlineto{\pgfqpoint{1.678269in}{2.005830in}}%
\pgfpathlineto{\pgfqpoint{1.648745in}{2.014956in}}%
\pgfpathlineto{\pgfqpoint{1.618700in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{1.588237in}{2.027822in}}%
\pgfpathlineto{\pgfqpoint{1.557460in}{2.031508in}}%
\pgfpathlineto{\pgfqpoint{1.526476in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{1.495392in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{1.464317in}{2.031358in}}%
\pgfpathlineto{\pgfqpoint{1.433360in}{2.027545in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{2.021850in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{2.004864in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.993609in}}%
\pgfpathlineto{\pgfqpoint{1.284240in}{1.980549in}}%
\pgfpathlineto{\pgfqpoint{1.256326in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{1.203282in}{1.930920in}}%
\pgfpathlineto{\pgfqpoint{1.178367in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{1.154662in}{1.889626in}}%
\pgfpathlineto{\pgfqpoint{1.132267in}{1.866701in}}%
\pgfpathlineto{\pgfqpoint{1.111281in}{1.842356in}}%
\pgfpathlineto{\pgfqpoint{1.091796in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{1.073904in}{1.789741in}}%
\pgfpathlineto{\pgfqpoint{1.057688in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.043230in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{1.030602in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.019874in}{1.671518in}}%
\pgfpathlineto{\pgfqpoint{1.011106in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{1.004351in}{1.607679in}}%
\pgfpathlineto{\pgfqpoint{0.999656in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{0.997058in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{0.996585in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{0.998257in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{1.442468in}}%
\pgfpathlineto{\pgfqpoint{1.008062in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{1.016183in}{1.377071in}}%
\pgfpathlineto{\pgfqpoint{1.026426in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.038757in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{1.283325in}}%
\pgfpathlineto{\pgfqpoint{1.069502in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{1.087798in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{1.107947in}{1.198209in}}%
\pgfpathlineto{\pgfqpoint{1.129863in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{1.153453in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{1.178613in}{1.125285in}}%
\pgfpathlineto{\pgfqpoint{1.205230in}{1.104234in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{1.094377in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{1.094377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732629in}{1.864449in}}%
\pgfpathlineto{\pgfqpoint{1.716515in}{1.874346in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.666139in}{1.900289in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.914337in}}%
\pgfpathlineto{\pgfqpoint{1.595286in}{1.925702in}}%
\pgfpathlineto{\pgfqpoint{1.558808in}{1.934337in}}%
\pgfpathlineto{\pgfqpoint{1.521945in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{1.484933in}{1.943368in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{1.411363in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{1.375230in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{1.339795in}{1.929440in}}%
\pgfpathlineto{\pgfqpoint{1.305237in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{1.907735in}}%
\pgfpathlineto{\pgfqpoint{1.239390in}{1.893589in}}%
\pgfpathlineto{\pgfqpoint{1.208379in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{1.839587in}}%
\pgfpathlineto{\pgfqpoint{1.124335in}{1.818206in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.795375in}}%
\pgfpathlineto{\pgfqpoint{1.076612in}{1.771239in}}%
\pgfpathlineto{\pgfqpoint{1.055417in}{1.745938in}}%
\pgfpathlineto{\pgfqpoint{1.036049in}{1.719613in}}%
\pgfpathlineto{\pgfqpoint{1.018533in}{1.692397in}}%
\pgfpathlineto{\pgfqpoint{1.002883in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{0.989106in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{0.977202in}{1.606709in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{1.577207in}}%
\pgfpathlineto{\pgfqpoint{0.958974in}{1.547428in}}%
\pgfpathlineto{\pgfqpoint{0.952619in}{1.517479in}}%
\pgfpathlineto{\pgfqpoint{0.948074in}{1.487466in}}%
\pgfpathlineto{\pgfqpoint{0.945311in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{0.944300in}{1.427634in}}%
\pgfpathlineto{\pgfqpoint{0.945007in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{0.947394in}{1.368668in}}%
\pgfpathlineto{\pgfqpoint{0.951423in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{0.957052in}{1.311239in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{1.283293in}}%
\pgfpathlineto{\pgfqpoint{0.972937in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{0.994682in}{1.203368in}}%
\pgfpathlineto{\pgfqpoint{1.007633in}{1.178246in}}%
\pgfpathlineto{\pgfqpoint{1.021902in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{1.037438in}{1.130636in}}%
\pgfpathlineto{\pgfqpoint{1.054190in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.086900in}}%
\pgfpathlineto{\pgfqpoint{1.091125in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{1.111199in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{1.132269in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.154279in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.997054in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.982774in}}%
\pgfpathlineto{\pgfqpoint{1.225358in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{1.250533in}{0.958212in}}%
\pgfpathlineto{\pgfqpoint{1.276346in}{0.948001in}}%
\pgfpathlineto{\pgfqpoint{1.302731in}{0.939212in}}%
\pgfpathlineto{\pgfqpoint{1.329625in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.356958in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{1.384664in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{1.440907in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{0.919865in}}%
\pgfpathlineto{\pgfqpoint{1.526237in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{0.935370in}}%
\pgfpathlineto{\pgfqpoint{1.610829in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{1.638469in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{1.665681in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{1.692372in}{0.979086in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.994138in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.010822in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{1.791971in}{1.049019in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{1.070480in}}%
\pgfpathlineto{\pgfqpoint{1.836029in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{1.856245in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{1.875105in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{1.892496in}{1.171164in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{1.922418in}{1.229605in}}%
\pgfpathlineto{\pgfqpoint{1.934724in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{1.953478in}{1.325546in}}%
\pgfpathlineto{\pgfqpoint{1.959717in}{1.359295in}}%
\pgfpathlineto{\pgfqpoint{1.963737in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{1.965447in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{1.463922in}}%
\pgfpathlineto{\pgfqpoint{1.961641in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.534834in}}%
\pgfpathlineto{\pgfqpoint{1.947826in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{1.604914in}}%
\pgfpathlineto{\pgfqpoint{1.923780in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{1.907935in}{1.672488in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{1.868826in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{1.765328in}}%
\pgfpathlineto{\pgfqpoint{1.820400in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{1.792998in}{1.819051in}}%
\pgfpathlineto{\pgfqpoint{1.763681in}{1.842876in}}%
\pgfpathlineto{\pgfqpoint{1.748360in}{1.853953in}}%
\pgfpathlineto{\pgfqpoint{1.748360in}{1.853953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585674in}{1.942744in}}%
\pgfpathlineto{\pgfqpoint{1.567649in}{1.945965in}}%
\pgfpathlineto{\pgfqpoint{1.549522in}{1.948534in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{1.951706in}}%
\pgfpathlineto{\pgfqpoint{1.476532in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{1.440116in}{1.950178in}}%
\pgfpathlineto{\pgfqpoint{1.404030in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{1.333645in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{1.916613in}}%
\pgfpathlineto{\pgfqpoint{1.266883in}{1.902283in}}%
\pgfpathlineto{\pgfqpoint{1.235281in}{1.885783in}}%
\pgfpathlineto{\pgfqpoint{1.205064in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{1.176362in}{1.846777in}}%
\pgfpathlineto{\pgfqpoint{1.149292in}{1.824547in}}%
\pgfpathlineto{\pgfqpoint{1.123955in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{1.100437in}{1.775363in}}%
\pgfpathlineto{\pgfqpoint{1.078812in}{1.748712in}}%
\pgfpathlineto{\pgfqpoint{1.059136in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{1.041455in}{1.692061in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{1.662366in}}%
\pgfpathlineto{\pgfqpoint{1.012197in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{1.000651in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{0.991163in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{0.983725in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{0.978320in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{0.974923in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{0.973502in}{1.442335in}}%
\pgfpathlineto{\pgfqpoint{0.974020in}{1.410743in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{1.379465in}}%
\pgfpathlineto{\pgfqpoint{0.980699in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{0.986761in}{1.318269in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{1.004056in}{1.259516in}}%
\pgfpathlineto{\pgfqpoint{1.015171in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.027846in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{1.074577in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{1.092828in}{1.104389in}}%
\pgfpathlineto{\pgfqpoint{1.112299in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{1.132917in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{1.154611in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{1.023761in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{1.225404in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{1.250656in}{0.977516in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.965008in}}%
\pgfpathlineto{\pgfqpoint{1.303188in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{1.330314in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{1.357910in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.385898in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{1.414200in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.442736in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{1.471427in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{1.500193in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{1.528952in}{0.922604in}}%
\pgfpathlineto{\pgfqpoint{1.557623in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{1.586123in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{0.937523in}}%
\pgfpathlineto{\pgfqpoint{1.642281in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{1.669770in}{0.955579in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{1.723143in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{1.748855in}{0.994589in}}%
\pgfpathlineto{\pgfqpoint{1.773802in}{1.010693in}}%
\pgfpathlineto{\pgfqpoint{1.797896in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{1.821050in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{1.843175in}{1.067897in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{1.883988in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{1.902500in}{1.137582in}}%
\pgfpathlineto{\pgfqpoint{1.919632in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{1.935297in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{1.949411in}{1.218285in}}%
\pgfpathlineto{\pgfqpoint{1.961891in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{1.972654in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{1.981623in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{1.988723in}{1.339575in}}%
\pgfpathlineto{\pgfqpoint{1.993882in}{1.371721in}}%
\pgfpathlineto{\pgfqpoint{1.997035in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{1.998121in}{1.437420in}}%
\pgfpathlineto{\pgfqpoint{1.997086in}{1.470719in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{1.988482in}{1.537522in}}%
\pgfpathlineto{\pgfqpoint{1.980847in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{1.958831in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{1.944454in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{1.927857in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{1.909077in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{1.888169in}{1.756959in}}%
\pgfpathlineto{\pgfqpoint{1.865203in}{1.784227in}}%
\pgfpathlineto{\pgfqpoint{1.840266in}{1.809957in}}%
\pgfpathlineto{\pgfqpoint{1.813463in}{1.833986in}}%
\pgfpathlineto{\pgfqpoint{1.784914in}{1.856155in}}%
\pgfpathlineto{\pgfqpoint{1.754757in}{1.876315in}}%
\pgfpathlineto{\pgfqpoint{1.723146in}{1.894332in}}%
\pgfpathlineto{\pgfqpoint{1.690246in}{1.910082in}}%
\pgfpathlineto{\pgfqpoint{1.656238in}{1.923457in}}%
\pgfpathlineto{\pgfqpoint{1.621314in}{1.934368in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{1.938877in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{1.938877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473106in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{1.451654in}{1.861700in}}%
\pgfpathlineto{\pgfqpoint{1.430326in}{1.858775in}}%
\pgfpathlineto{\pgfqpoint{1.388267in}{1.850043in}}%
\pgfpathlineto{\pgfqpoint{1.347364in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{1.308013in}{1.821642in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{1.802447in}}%
\pgfpathlineto{\pgfqpoint{1.235298in}{1.780313in}}%
\pgfpathlineto{\pgfqpoint{1.202457in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{1.172211in}{1.728560in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{1.119921in}{1.669102in}}%
\pgfpathlineto{\pgfqpoint{1.097966in}{1.637306in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{1.062377in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{1.537140in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{1.502987in}}%
\pgfpathlineto{\pgfqpoint{1.028837in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.022582in}{1.434769in}}%
\pgfpathlineto{\pgfqpoint{1.018613in}{1.401035in}}%
\pgfpathlineto{\pgfqpoint{1.016817in}{1.367740in}}%
\pgfpathlineto{\pgfqpoint{1.017081in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{1.019293in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{1.036533in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{1.045469in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{1.055836in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{1.128475in}}%
\pgfpathlineto{\pgfqpoint{1.080498in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{1.109829in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{1.134508in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{1.189701in}{0.964574in}}%
\pgfpathlineto{\pgfqpoint{1.219766in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{0.917745in}}%
\pgfpathlineto{\pgfqpoint{1.283811in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{1.317411in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{1.351826in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.857271in}}%
\pgfpathlineto{\pgfqpoint{1.422429in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{1.458295in}{0.843704in}}%
\pgfpathlineto{\pgfqpoint{1.494329in}{0.841080in}}%
\pgfpathlineto{\pgfqpoint{1.530378in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{1.566291in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{1.601917in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{1.637104in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{1.671699in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{1.705547in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{1.738489in}{0.899486in}}%
\pgfpathlineto{\pgfqpoint{1.770360in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.800993in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{1.830210in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{1.857829in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{1.883655in}{1.021142in}}%
\pgfpathlineto{\pgfqpoint{1.907485in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.124003in}}%
\pgfpathlineto{\pgfqpoint{1.959603in}{1.149666in}}%
\pgfpathlineto{\pgfqpoint{1.969652in}{1.176282in}}%
\pgfpathlineto{\pgfqpoint{1.978358in}{1.203814in}}%
\pgfpathlineto{\pgfqpoint{1.985639in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.991411in}{1.261442in}}%
\pgfpathlineto{\pgfqpoint{1.995587in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.998075in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.998785in}{1.353431in}}%
\pgfpathlineto{\pgfqpoint{1.997620in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{1.994485in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{1.989282in}{1.450206in}}%
\pgfpathlineto{\pgfqpoint{1.981914in}{1.483042in}}%
\pgfpathlineto{\pgfqpoint{1.972288in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{1.960312in}{1.548760in}}%
\pgfpathlineto{\pgfqpoint{1.945902in}{1.581304in}}%
\pgfpathlineto{\pgfqpoint{1.928983in}{1.613379in}}%
\pgfpathlineto{\pgfqpoint{1.909496in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{1.887397in}{1.675213in}}%
\pgfpathlineto{\pgfqpoint{1.862666in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{1.835313in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{1.805384in}{1.758192in}}%
\pgfpathlineto{\pgfqpoint{1.772966in}{1.782050in}}%
\pgfpathlineto{\pgfqpoint{1.738196in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{1.822140in}}%
\pgfpathlineto{\pgfqpoint{1.662410in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{1.621943in}{1.850004in}}%
\pgfpathlineto{\pgfqpoint{1.580216in}{1.858682in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{1.863592in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{1.494625in}{1.864613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792719in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{1.778422in}{1.855626in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{1.866842in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{1.701194in}{1.906136in}}%
\pgfpathlineto{\pgfqpoint{1.668059in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{1.935931in}}%
\pgfpathlineto{\pgfqpoint{1.599041in}{1.947091in}}%
\pgfpathlineto{\pgfqpoint{1.563569in}{1.955706in}}%
\pgfpathlineto{\pgfqpoint{1.527729in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.965263in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.966234in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{1.964713in}}%
\pgfpathlineto{\pgfqpoint{1.384661in}{1.960757in}}%
\pgfpathlineto{\pgfqpoint{1.349897in}{1.954434in}}%
\pgfpathlineto{\pgfqpoint{1.315873in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{1.282738in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{1.250632in}{1.922138in}}%
\pgfpathlineto{\pgfqpoint{1.219681in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{1.890526in}}%
\pgfpathlineto{\pgfqpoint{1.161686in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{1.134835in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{1.109524in}{1.830306in}}%
\pgfpathlineto{\pgfqpoint{1.085820in}{1.807312in}}%
\pgfpathlineto{\pgfqpoint{1.063782in}{1.783067in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.757696in}}%
\pgfpathlineto{\pgfqpoint{1.024885in}{1.731322in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{0.979948in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{0.968613in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{0.959108in}{1.588609in}}%
\pgfpathlineto{\pgfqpoint{0.951432in}{1.558699in}}%
\pgfpathlineto{\pgfqpoint{0.945574in}{1.528586in}}%
\pgfpathlineto{\pgfqpoint{0.941521in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{0.938755in}{1.438037in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.408101in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{1.378441in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{0.953844in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{0.961721in}{1.291956in}}%
\pgfpathlineto{\pgfqpoint{0.971164in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{0.982130in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{0.994574in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{1.008450in}{1.185374in}}%
\pgfpathlineto{\pgfqpoint{1.023709in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{1.040300in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{1.058170in}{1.114453in}}%
\pgfpathlineto{\pgfqpoint{1.077265in}{1.092869in}}%
\pgfpathlineto{\pgfqpoint{1.097529in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.118904in}{1.053132in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{1.189085in}{1.002897in}}%
\pgfpathlineto{\pgfqpoint{1.214286in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{1.240280in}{0.976221in}}%
\pgfpathlineto{\pgfqpoint{1.266998in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{1.294367in}{0.955405in}}%
\pgfpathlineto{\pgfqpoint{1.322316in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{1.379644in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{1.408866in}{0.932554in}}%
\pgfpathlineto{\pgfqpoint{1.438351in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{1.468013in}{0.931020in}}%
\pgfpathlineto{\pgfqpoint{1.497766in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{1.527518in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{0.941614in}}%
\pgfpathlineto{\pgfqpoint{1.586651in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{1.615839in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{1.672953in}{0.980328in}}%
\pgfpathlineto{\pgfqpoint{1.700672in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{1.727689in}{1.010231in}}%
\pgfpathlineto{\pgfqpoint{1.753895in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{1.047015in}}%
\pgfpathlineto{\pgfqpoint{1.803421in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{1.826514in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{1.848338in}{1.114531in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.140137in}}%
\pgfpathlineto{\pgfqpoint{1.887721in}{1.167189in}}%
\pgfpathlineto{\pgfqpoint{1.905048in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{1.920647in}{1.225313in}}%
\pgfpathlineto{\pgfqpoint{1.934409in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{1.946227in}{1.288163in}}%
\pgfpathlineto{\pgfqpoint{1.955999in}{1.321082in}}%
\pgfpathlineto{\pgfqpoint{1.963631in}{1.354826in}}%
\pgfpathlineto{\pgfqpoint{1.969036in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.972135in}{1.424213in}}%
\pgfpathlineto{\pgfqpoint{1.972861in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{1.971159in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.966988in}{1.530600in}}%
\pgfpathlineto{\pgfqpoint{1.960322in}{1.565962in}}%
\pgfpathlineto{\pgfqpoint{1.951152in}{1.600955in}}%
\pgfpathlineto{\pgfqpoint{1.939486in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{1.925351in}{1.669036in}}%
\pgfpathlineto{\pgfqpoint{1.908795in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.889885in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{1.868706in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{1.819990in}{1.818887in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.831631in}}%
\pgfpathlineto{\pgfqpoint{1.806582in}{1.831631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070158in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{1.062177in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{1.054627in}{1.731117in}}%
\pgfpathlineto{\pgfqpoint{1.040847in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{1.018752in}{1.643859in}}%
\pgfpathlineto{\pgfqpoint{1.010524in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{1.004222in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{0.999870in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{0.997485in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{0.998648in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.425805in}}%
\pgfpathlineto{\pgfqpoint{1.007692in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{1.015130in}{1.364207in}}%
\pgfpathlineto{\pgfqpoint{1.024474in}{1.334140in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{1.048726in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{1.080067in}{1.221483in}}%
\pgfpathlineto{\pgfqpoint{1.098245in}{1.195779in}}%
\pgfpathlineto{\pgfqpoint{1.118001in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{1.139256in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{1.161928in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{1.185925in}{1.105830in}}%
\pgfpathlineto{\pgfqpoint{1.211154in}{1.087003in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{1.264903in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.322327in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{1.352135in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{1.413357in}{1.003943in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{1.475911in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{1.507381in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.570083in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{1.601069in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{1.631648in}{1.014867in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{1.691106in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{1.719750in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{1.747519in}{1.063241in}}%
\pgfpathlineto{\pgfqpoint{1.774304in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.097920in}}%
\pgfpathlineto{\pgfqpoint{1.824504in}{1.117661in}}%
\pgfpathlineto{\pgfqpoint{1.847721in}{1.138900in}}%
\pgfpathlineto{\pgfqpoint{1.869559in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{1.889931in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{1.908759in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{1.925966in}{1.237092in}}%
\pgfpathlineto{\pgfqpoint{1.941486in}{1.264464in}}%
\pgfpathlineto{\pgfqpoint{1.955258in}{1.292757in}}%
\pgfpathlineto{\pgfqpoint{1.967226in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{1.985573in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{1.996237in}{1.444017in}}%
\pgfpathlineto{\pgfqpoint{1.998631in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{1.506858in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{1.538288in}}%
\pgfpathlineto{\pgfqpoint{1.993967in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{1.988485in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.631129in}}%
\pgfpathlineto{\pgfqpoint{1.971746in}{1.661187in}}%
\pgfpathlineto{\pgfqpoint{1.960555in}{1.690600in}}%
\pgfpathlineto{\pgfqpoint{1.947539in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{1.932750in}{1.747035in}}%
\pgfpathlineto{\pgfqpoint{1.916246in}{1.773833in}}%
\pgfpathlineto{\pgfqpoint{1.898092in}{1.799542in}}%
\pgfpathlineto{\pgfqpoint{1.878358in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{1.857124in}{1.847295in}}%
\pgfpathlineto{\pgfqpoint{1.834473in}{1.869149in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{1.889538in}}%
\pgfpathlineto{\pgfqpoint{1.785280in}{1.908382in}}%
\pgfpathlineto{\pgfqpoint{1.758933in}{1.925607in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{1.941143in}}%
\pgfpathlineto{\pgfqpoint{1.703257in}{1.954930in}}%
\pgfpathlineto{\pgfqpoint{1.674147in}{1.966913in}}%
\pgfpathlineto{\pgfqpoint{1.644341in}{1.977044in}}%
\pgfpathlineto{\pgfqpoint{1.613957in}{1.985284in}}%
\pgfpathlineto{\pgfqpoint{1.583115in}{1.991600in}}%
\pgfpathlineto{\pgfqpoint{1.551937in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.998367in}}%
\pgfpathlineto{\pgfqpoint{1.489064in}{1.998791in}}%
\pgfpathlineto{\pgfqpoint{1.457617in}{1.997236in}}%
\pgfpathlineto{\pgfqpoint{1.426330in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{1.988226in}}%
\pgfpathlineto{\pgfqpoint{1.364726in}{1.980805in}}%
\pgfpathlineto{\pgfqpoint{1.334653in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{1.960278in}}%
\pgfpathlineto{\pgfqpoint{1.276557in}{1.947253in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{1.932452in}}%
\pgfpathlineto{\pgfqpoint{1.221955in}{1.915935in}}%
\pgfpathlineto{\pgfqpoint{1.196236in}{1.897767in}}%
\pgfpathlineto{\pgfqpoint{1.171709in}{1.878018in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.856768in}}%
\pgfpathlineto{\pgfqpoint{1.126613in}{1.834100in}}%
\pgfpathlineto{\pgfqpoint{1.106222in}{1.810104in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{1.078561in}{1.771828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597389in}{1.815921in}}%
\pgfpathlineto{\pgfqpoint{1.573712in}{1.822634in}}%
\pgfpathlineto{\pgfqpoint{1.549734in}{1.828058in}}%
\pgfpathlineto{\pgfqpoint{1.525552in}{1.832181in}}%
\pgfpathlineto{\pgfqpoint{1.501262in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{1.476959in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{1.452734in}{1.836777in}}%
\pgfpathlineto{\pgfqpoint{1.428675in}{1.835779in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.833569in}}%
\pgfpathlineto{\pgfqpoint{1.381377in}{1.830191in}}%
\pgfpathlineto{\pgfqpoint{1.358282in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.313508in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{1.270947in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{1.778342in}}%
\pgfpathlineto{\pgfqpoint{1.193540in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{1.158998in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{1.127312in}{1.705240in}}%
\pgfpathlineto{\pgfqpoint{1.098472in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{1.072433in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.586499in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{0.994595in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{0.981198in}{1.491327in}}%
\pgfpathlineto{\pgfqpoint{0.970006in}{1.459456in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{0.953807in}{1.396273in}}%
\pgfpathlineto{\pgfqpoint{0.948593in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{0.945172in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{1.304310in}}%
\pgfpathlineto{\pgfqpoint{0.943342in}{1.274696in}}%
\pgfpathlineto{\pgfqpoint{0.944762in}{1.245697in}}%
\pgfpathlineto{\pgfqpoint{0.949589in}{1.203450in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{1.162819in}}%
\pgfpathlineto{\pgfqpoint{0.968058in}{1.123913in}}%
\pgfpathlineto{\pgfqpoint{0.981260in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{0.996842in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{1.014623in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{1.034434in}{0.987153in}}%
\pgfpathlineto{\pgfqpoint{1.056118in}{0.957986in}}%
\pgfpathlineto{\pgfqpoint{1.079526in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{1.104520in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{0.883284in}}%
\pgfpathlineto{\pgfqpoint{1.158738in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.187714in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{1.217777in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{0.814911in}}%
\pgfpathlineto{\pgfqpoint{1.280704in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{1.346623in}{0.788248in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{1.414638in}{0.782721in}}%
\pgfpathlineto{\pgfqpoint{1.449146in}{0.783745in}}%
\pgfpathlineto{\pgfqpoint{1.483830in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{1.553222in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{1.587662in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{1.621739in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{1.655294in}{0.845636in}}%
\pgfpathlineto{\pgfqpoint{1.688158in}{0.865679in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{1.780649in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.808691in}{0.975428in}}%
\pgfpathlineto{\pgfqpoint{1.826385in}{0.998448in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.022844in}}%
\pgfpathlineto{\pgfqpoint{1.858955in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{1.873627in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{1.887072in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.899165in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.909769in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{1.918736in}{1.198031in}}%
\pgfpathlineto{\pgfqpoint{1.925906in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.931106in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{1.934149in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.934834in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{1.378617in}}%
\pgfpathlineto{\pgfqpoint{1.928276in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{1.920581in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.496896in}}%
\pgfpathlineto{\pgfqpoint{1.895219in}{1.536718in}}%
\pgfpathlineto{\pgfqpoint{1.877127in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{1.855194in}{1.614834in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.652191in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{1.670207in}}%
\pgfpathlineto{\pgfqpoint{1.799435in}{1.687684in}}%
\pgfpathlineto{\pgfqpoint{1.783021in}{1.704542in}}%
\pgfpathlineto{\pgfqpoint{1.765646in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{1.747340in}{1.736089in}}%
\pgfpathlineto{\pgfqpoint{1.728139in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{1.708091in}{1.764221in}}%
\pgfpathlineto{\pgfqpoint{1.687251in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{1.665685in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{1.643464in}{1.798736in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{1.807943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698831in}{1.745713in}}%
\pgfpathlineto{\pgfqpoint{1.679113in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{1.658608in}{1.774756in}}%
\pgfpathlineto{\pgfqpoint{1.637410in}{1.787513in}}%
\pgfpathlineto{\pgfqpoint{1.615618in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{1.593333in}{1.809300in}}%
\pgfpathlineto{\pgfqpoint{1.570657in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.825999in}}%
\pgfpathlineto{\pgfqpoint{1.524530in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{1.501269in}{1.837628in}}%
\pgfpathlineto{\pgfqpoint{1.477996in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{1.454792in}{1.844362in}}%
\pgfpathlineto{\pgfqpoint{1.408878in}{1.846492in}}%
\pgfpathlineto{\pgfqpoint{1.364037in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{1.320667in}{1.838455in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{1.239434in}{1.816774in}}%
\pgfpathlineto{\pgfqpoint{1.201916in}{1.801819in}}%
\pgfpathlineto{\pgfqpoint{1.166590in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{1.133492in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{1.102624in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{1.073967in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{1.047483in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{1.674912in}}%
\pgfpathlineto{\pgfqpoint{1.000828in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.598069in}}%
\pgfpathlineto{\pgfqpoint{0.945708in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{0.931039in}{1.544852in}}%
\pgfpathlineto{\pgfqpoint{0.918115in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{0.906872in}{1.491043in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{1.450697in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{0.875511in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{0.871482in}{1.332013in}}%
\pgfpathlineto{\pgfqpoint{0.870386in}{1.293800in}}%
\pgfpathlineto{\pgfqpoint{0.872073in}{1.256491in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{0.883243in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{0.892471in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{0.917632in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{0.933351in}{1.057323in}}%
\pgfpathlineto{\pgfqpoint{0.951028in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{0.970570in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{0.991885in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{1.014885in}{0.954018in}}%
\pgfpathlineto{\pgfqpoint{1.039484in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{1.065598in}{0.912899in}}%
\pgfpathlineto{\pgfqpoint{1.093143in}{0.895211in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.152191in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{1.183524in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{1.249372in}{0.838360in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{1.318830in}{0.831848in}}%
\pgfpathlineto{\pgfqpoint{1.354655in}{0.832425in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{0.835690in}}%
\pgfpathlineto{\pgfqpoint{1.427910in}{0.841750in}}%
\pgfpathlineto{\pgfqpoint{1.465071in}{0.850721in}}%
\pgfpathlineto{\pgfqpoint{1.502385in}{0.862722in}}%
\pgfpathlineto{\pgfqpoint{1.539674in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.613352in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{1.637380in}{0.934784in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{1.684124in}{0.972862in}}%
\pgfpathlineto{\pgfqpoint{1.706634in}{0.994458in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{1.017815in}}%
\pgfpathlineto{\pgfqpoint{1.749325in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.129547in}}%
\pgfpathlineto{\pgfqpoint{1.821051in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{1.835008in}{1.196664in}}%
\pgfpathlineto{\pgfqpoint{1.846897in}{1.233005in}}%
\pgfpathlineto{\pgfqpoint{1.856434in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{1.863311in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.867194in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{1.867734in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{1.864574in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.482852in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{1.527334in}}%
\pgfpathlineto{\pgfqpoint{1.838283in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{1.829596in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{1.819712in}{1.593102in}}%
\pgfpathlineto{\pgfqpoint{1.808623in}{1.614430in}}%
\pgfpathlineto{\pgfqpoint{1.796332in}{1.635308in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.675319in}}%
\pgfpathlineto{\pgfqpoint{1.752423in}{1.694259in}}%
\pgfpathlineto{\pgfqpoint{1.735560in}{1.712362in}}%
\pgfpathlineto{\pgfqpoint{1.717673in}{1.729541in}}%
\pgfpathlineto{\pgfqpoint{1.717673in}{1.729541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899152in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{1.892341in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{1.884914in}{1.685064in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{1.849303in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{1.828175in}{1.777491in}}%
\pgfpathlineto{\pgfqpoint{1.805025in}{1.805104in}}%
\pgfpathlineto{\pgfqpoint{1.780017in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{1.753325in}{1.854626in}}%
\pgfpathlineto{\pgfqpoint{1.725132in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{1.695628in}{1.895790in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{1.913031in}}%
\pgfpathlineto{\pgfqpoint{1.633456in}{1.927974in}}%
\pgfpathlineto{\pgfqpoint{1.601174in}{1.940590in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{1.950869in}}%
\pgfpathlineto{\pgfqpoint{1.535152in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{1.501772in}{1.964449in}}%
\pgfpathlineto{\pgfqpoint{1.468373in}{1.967804in}}%
\pgfpathlineto{\pgfqpoint{1.435113in}{1.968925in}}%
\pgfpathlineto{\pgfqpoint{1.402142in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{1.337622in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{1.306323in}{1.952310in}}%
\pgfpathlineto{\pgfqpoint{1.275816in}{1.943254in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{1.932405in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.919853in}}%
\pgfpathlineto{\pgfqpoint{1.190018in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{1.163605in}{1.890009in}}%
\pgfpathlineto{\pgfqpoint{1.138404in}{1.872907in}}%
\pgfpathlineto{\pgfqpoint{1.114476in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{1.091872in}{1.834813in}}%
\pgfpathlineto{\pgfqpoint{1.070640in}{1.814011in}}%
\pgfpathlineto{\pgfqpoint{1.050821in}{1.792164in}}%
\pgfpathlineto{\pgfqpoint{1.032448in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{1.000155in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{0.973943in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{0.963154in}{1.644223in}}%
\pgfpathlineto{\pgfqpoint{0.953922in}{1.617576in}}%
\pgfpathlineto{\pgfqpoint{0.946253in}{1.590584in}}%
\pgfpathlineto{\pgfqpoint{0.940147in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{0.935605in}{1.535892in}}%
\pgfpathlineto{\pgfqpoint{0.932621in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{0.931190in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{0.931301in}{1.453250in}}%
\pgfpathlineto{\pgfqpoint{0.932945in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.398633in}}%
\pgfpathlineto{\pgfqpoint{0.940768in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.946914in}{1.345076in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{0.963571in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{1.267953in}}%
\pgfpathlineto{\pgfqpoint{0.985887in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{0.999098in}{1.219472in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{1.046562in}{1.152470in}}%
\pgfpathlineto{\pgfqpoint{1.064874in}{1.131918in}}%
\pgfpathlineto{\pgfqpoint{1.084365in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{1.104991in}{1.093868in}}%
\pgfpathlineto{\pgfqpoint{1.126707in}{1.076492in}}%
\pgfpathlineto{\pgfqpoint{1.149462in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.173206in}{1.045343in}}%
\pgfpathlineto{\pgfqpoint{1.197881in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{1.223431in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{1.249791in}{1.008511in}}%
\pgfpathlineto{\pgfqpoint{1.276897in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{1.304677in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{0.984903in}}%
\pgfpathlineto{\pgfqpoint{1.361963in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{1.391308in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{1.421004in}{0.975927in}}%
\pgfpathlineto{\pgfqpoint{1.450959in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{1.511253in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{1.541380in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{1.571346in}{0.996670in}}%
\pgfpathlineto{\pgfqpoint{1.601030in}{1.006463in}}%
\pgfpathlineto{\pgfqpoint{1.630310in}{1.018183in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{1.687135in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.714408in}{1.064906in}}%
\pgfpathlineto{\pgfqpoint{1.740734in}{1.084293in}}%
\pgfpathlineto{\pgfqpoint{1.765968in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{1.789961in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{1.812566in}{1.153417in}}%
\pgfpathlineto{\pgfqpoint{1.833632in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{1.853014in}{1.208008in}}%
\pgfpathlineto{\pgfqpoint{1.870567in}{1.237594in}}%
\pgfpathlineto{\pgfqpoint{1.886151in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{1.899634in}{1.300753in}}%
\pgfpathlineto{\pgfqpoint{1.910893in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{1.368259in}}%
\pgfpathlineto{\pgfqpoint{1.926306in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{1.930279in}{1.438741in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.510625in}}%
\pgfpathlineto{\pgfqpoint{1.926561in}{1.546558in}}%
\pgfpathlineto{\pgfqpoint{1.920034in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{1.910882in}{1.617300in}}%
\pgfpathlineto{\pgfqpoint{1.905335in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{1.905335in}{1.634588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955952in}{1.555518in}}%
\pgfpathlineto{\pgfqpoint{1.953323in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{1.950042in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{1.941551in}{1.627791in}}%
\pgfpathlineto{\pgfqpoint{1.930532in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.917062in}{1.697114in}}%
\pgfpathlineto{\pgfqpoint{1.901233in}{1.730187in}}%
\pgfpathlineto{\pgfqpoint{1.883154in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.792283in}}%
\pgfpathlineto{\pgfqpoint{1.840749in}{1.820997in}}%
\pgfpathlineto{\pgfqpoint{1.816706in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{1.790972in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{1.763711in}{1.896259in}}%
\pgfpathlineto{\pgfqpoint{1.735087in}{1.917384in}}%
\pgfpathlineto{\pgfqpoint{1.705270in}{1.936400in}}%
\pgfpathlineto{\pgfqpoint{1.674430in}{1.953255in}}%
\pgfpathlineto{\pgfqpoint{1.642738in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{1.980342in}}%
\pgfpathlineto{\pgfqpoint{1.577460in}{1.990542in}}%
\pgfpathlineto{\pgfqpoint{1.544199in}{1.998511in}}%
\pgfpathlineto{\pgfqpoint{1.510733in}{2.004263in}}%
\pgfpathlineto{\pgfqpoint{1.477211in}{2.007823in}}%
\pgfpathlineto{\pgfqpoint{1.443776in}{2.009224in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{1.377707in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{1.345324in}{2.000933in}}%
\pgfpathlineto{\pgfqpoint{1.313531in}{1.994190in}}%
\pgfpathlineto{\pgfqpoint{1.282438in}{1.985565in}}%
\pgfpathlineto{\pgfqpoint{1.252144in}{1.975129in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{1.194326in}{1.949126in}}%
\pgfpathlineto{\pgfqpoint{1.166969in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{1.916808in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.898487in}}%
\pgfpathlineto{\pgfqpoint{1.091983in}{1.878838in}}%
\pgfpathlineto{\pgfqpoint{1.069558in}{1.857946in}}%
\pgfpathlineto{\pgfqpoint{1.048510in}{1.835897in}}%
\pgfpathlineto{\pgfqpoint{1.028883in}{1.812778in}}%
\pgfpathlineto{\pgfqpoint{1.010720in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{0.994059in}{1.763677in}}%
\pgfpathlineto{\pgfqpoint{0.978932in}{1.737869in}}%
\pgfpathlineto{\pgfqpoint{0.965367in}{1.711338in}}%
\pgfpathlineto{\pgfqpoint{0.953389in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{0.943019in}{1.656455in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{0.927168in}{1.599713in}}%
\pgfpathlineto{\pgfqpoint{0.921710in}{1.570858in}}%
\pgfpathlineto{\pgfqpoint{0.917907in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{0.915763in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{0.916449in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{0.919272in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{0.923736in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{0.929830in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{0.937539in}{1.339482in}}%
\pgfpathlineto{\pgfqpoint{0.946846in}{1.311733in}}%
\pgfpathlineto{\pgfqpoint{0.957728in}{1.284516in}}%
\pgfpathlineto{\pgfqpoint{0.970162in}{1.257912in}}%
\pgfpathlineto{\pgfqpoint{0.984121in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{0.999573in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.016484in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.159224in}}%
\pgfpathlineto{\pgfqpoint{1.054530in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{1.075577in}{1.115622in}}%
\pgfpathlineto{\pgfqpoint{1.097911in}{1.095528in}}%
\pgfpathlineto{\pgfqpoint{1.121477in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{1.146217in}{1.059137in}}%
\pgfpathlineto{\pgfqpoint{1.172071in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{1.198972in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{1.226847in}{1.015145in}}%
\pgfpathlineto{\pgfqpoint{1.255621in}{1.003590in}}%
\pgfpathlineto{\pgfqpoint{1.285212in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{1.315533in}{0.985548in}}%
\pgfpathlineto{\pgfqpoint{1.346492in}{0.979186in}}%
\pgfpathlineto{\pgfqpoint{1.377991in}{0.974674in}}%
\pgfpathlineto{\pgfqpoint{1.409925in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{1.442186in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{1.474658in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{1.507219in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{1.539743in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{0.989101in}}%
\pgfpathlineto{\pgfqpoint{1.604143in}{0.998739in}}%
\pgfpathlineto{\pgfqpoint{1.635739in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{1.666738in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.696989in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{1.078403in}}%
\pgfpathlineto{\pgfqpoint{1.781704in}{1.100450in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.831587in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.854087in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{1.874763in}{1.206977in}}%
\pgfpathlineto{\pgfqpoint{1.893473in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{1.910086in}{1.269778in}}%
\pgfpathlineto{\pgfqpoint{1.924482in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{1.936550in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.946196in}{1.372739in}}%
\pgfpathlineto{\pgfqpoint{1.953341in}{1.408702in}}%
\pgfpathlineto{\pgfqpoint{1.957923in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{1.957926in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{1.957926in}{1.537179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850108in}{1.657895in}}%
\pgfpathlineto{\pgfqpoint{1.841572in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{1.811672in}{1.726680in}}%
\pgfpathlineto{\pgfqpoint{1.788405in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{1.762732in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{1.734908in}{1.814958in}}%
\pgfpathlineto{\pgfqpoint{1.705205in}{1.839585in}}%
\pgfpathlineto{\pgfqpoint{1.673904in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{1.641289in}{1.880867in}}%
\pgfpathlineto{\pgfqpoint{1.607642in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{1.573234in}{1.911170in}}%
\pgfpathlineto{\pgfqpoint{1.538325in}{1.922200in}}%
\pgfpathlineto{\pgfqpoint{1.503158in}{1.930534in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.936242in}}%
\pgfpathlineto{\pgfqpoint{1.432928in}{1.939408in}}%
\pgfpathlineto{\pgfqpoint{1.398257in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{1.364111in}{1.938516in}}%
\pgfpathlineto{\pgfqpoint{1.330637in}{1.934682in}}%
\pgfpathlineto{\pgfqpoint{1.297967in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{1.266214in}{1.920834in}}%
\pgfpathlineto{\pgfqpoint{1.235476in}{1.911065in}}%
\pgfpathlineto{\pgfqpoint{1.205838in}{1.899562in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.886445in}}%
\pgfpathlineto{\pgfqpoint{1.150142in}{1.871831in}}%
\pgfpathlineto{\pgfqpoint{1.124194in}{1.855836in}}%
\pgfpathlineto{\pgfqpoint{1.099574in}{1.838569in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.820137in}}%
\pgfpathlineto{\pgfqpoint{1.054442in}{1.800644in}}%
\pgfpathlineto{\pgfqpoint{1.033979in}{1.780188in}}%
\pgfpathlineto{\pgfqpoint{1.014941in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{0.997340in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{0.981182in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{0.966471in}{1.690579in}}%
\pgfpathlineto{\pgfqpoint{0.953207in}{1.666659in}}%
\pgfpathlineto{\pgfqpoint{0.936021in}{1.629962in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{1.554516in}}%
\pgfpathlineto{\pgfqpoint{0.903753in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{0.899313in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{0.897958in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.364032in}}%
\pgfpathlineto{\pgfqpoint{0.911859in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{0.922282in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{0.935491in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{0.951413in}{1.222259in}}%
\pgfpathlineto{\pgfqpoint{0.969974in}{1.189729in}}%
\pgfpathlineto{\pgfqpoint{0.991093in}{1.158694in}}%
\pgfpathlineto{\pgfqpoint{1.014685in}{1.129314in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{1.101752in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{1.099365in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{1.202595in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{0.983790in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{1.293388in}{0.970911in}}%
\pgfpathlineto{\pgfqpoint{1.320686in}{0.966599in}}%
\pgfpathlineto{\pgfqpoint{1.348479in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{1.376703in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.405287in}{0.962800in}}%
\pgfpathlineto{\pgfqpoint{1.434155in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{1.463225in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{1.492408in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{1.521610in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{1.550727in}{0.989993in}}%
\pgfpathlineto{\pgfqpoint{1.579648in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.608254in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{1.636415in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.663994in}{1.045170in}}%
\pgfpathlineto{\pgfqpoint{1.690844in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{1.716807in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{1.107265in}}%
\pgfpathlineto{\pgfqpoint{1.765395in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{1.808323in}{1.186969in}}%
\pgfpathlineto{\pgfqpoint{1.827182in}{1.217234in}}%
\pgfpathlineto{\pgfqpoint{1.844042in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{1.858702in}{1.282750in}}%
\pgfpathlineto{\pgfqpoint{1.870967in}{1.317722in}}%
\pgfpathlineto{\pgfqpoint{1.880652in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{1.887584in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.891611in}{1.429234in}}%
\pgfpathlineto{\pgfqpoint{1.892606in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{1.890472in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{1.885151in}{1.545351in}}%
\pgfpathlineto{\pgfqpoint{1.876625in}{1.583695in}}%
\pgfpathlineto{\pgfqpoint{1.864920in}{1.621317in}}%
\pgfpathlineto{\pgfqpoint{1.857896in}{1.639757in}}%
\pgfpathlineto{\pgfqpoint{1.857896in}{1.639757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772653in}{1.525323in}}%
\pgfpathlineto{\pgfqpoint{1.769498in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{1.764880in}{1.573238in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{1.596655in}}%
\pgfpathlineto{\pgfqpoint{1.751431in}{1.619556in}}%
\pgfpathlineto{\pgfqpoint{1.742725in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{1.732802in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{1.684168in}}%
\pgfpathlineto{\pgfqpoint{1.709670in}{1.704081in}}%
\pgfpathlineto{\pgfqpoint{1.696654in}{1.723085in}}%
\pgfpathlineto{\pgfqpoint{1.682802in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{1.668211in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{1.637185in}{1.789451in}}%
\pgfpathlineto{\pgfqpoint{1.604270in}{1.816742in}}%
\pgfpathlineto{\pgfqpoint{1.570071in}{1.840214in}}%
\pgfpathlineto{\pgfqpoint{1.535096in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{1.499763in}{1.876460in}}%
\pgfpathlineto{\pgfqpoint{1.464409in}{1.889695in}}%
\pgfpathlineto{\pgfqpoint{1.429301in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{1.394650in}{1.907592in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.912713in}}%
\pgfpathlineto{\pgfqpoint{1.327336in}{1.915568in}}%
\pgfpathlineto{\pgfqpoint{1.294897in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{1.263375in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{1.232827in}{1.912385in}}%
\pgfpathlineto{\pgfqpoint{1.203292in}{1.907949in}}%
\pgfpathlineto{\pgfqpoint{1.174798in}{1.902060in}}%
\pgfpathlineto{\pgfqpoint{1.134054in}{1.890769in}}%
\pgfpathlineto{\pgfqpoint{1.095737in}{1.876850in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{1.860625in}}%
\pgfpathlineto{\pgfqpoint{1.026428in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{0.995420in}{1.822352in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{1.800771in}}%
\pgfpathlineto{\pgfqpoint{0.940601in}{1.777830in}}%
\pgfpathlineto{\pgfqpoint{0.916738in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{0.895202in}{1.728552in}}%
\pgfpathlineto{\pgfqpoint{0.875965in}{1.702520in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{1.675740in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{0.831781in}{1.620416in}}%
\pgfpathlineto{\pgfqpoint{0.821481in}{1.592093in}}%
\pgfpathlineto{\pgfqpoint{0.813357in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{0.807391in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{0.803567in}{1.505686in}}%
\pgfpathlineto{\pgfqpoint{0.801868in}{1.476715in}}%
\pgfpathlineto{\pgfqpoint{0.802283in}{1.447808in}}%
\pgfpathlineto{\pgfqpoint{0.804800in}{1.419053in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{0.824886in}{1.334565in}}%
\pgfpathlineto{\pgfqpoint{0.835741in}{1.307291in}}%
\pgfpathlineto{\pgfqpoint{0.848670in}{1.280615in}}%
\pgfpathlineto{\pgfqpoint{0.863675in}{1.254633in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{1.229447in}}%
\pgfpathlineto{\pgfqpoint{0.899907in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{0.921138in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{0.944447in}{1.159775in}}%
\pgfpathlineto{\pgfqpoint{0.969837in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{0.997305in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{1.026850in}{1.101614in}}%
\pgfpathlineto{\pgfqpoint{1.058464in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{1.092136in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{1.127845in}{1.059251in}}%
\pgfpathlineto{\pgfqpoint{1.165560in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.246796in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{1.275507in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{1.304975in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{1.040595in}}%
\pgfpathlineto{\pgfqpoint{1.365976in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{1.397370in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{1.429239in}{1.059162in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{1.069702in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{1.082701in}}%
\pgfpathlineto{\pgfqpoint{1.526343in}{1.098343in}}%
\pgfpathlineto{\pgfqpoint{1.558588in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{1.590347in}{1.138313in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{1.650964in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{1.704553in}{1.257568in}}%
\pgfpathlineto{\pgfqpoint{1.716305in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{1.727231in}{1.296001in}}%
\pgfpathlineto{\pgfqpoint{1.737240in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{1.746244in}{1.337643in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{1.760879in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{1.766344in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.770475in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{1.773211in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{1.774504in}{1.476817in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{1.501078in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{1.501078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086619in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{1.078305in}{1.701918in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{1.045603in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{1.581899in}}%
\pgfpathlineto{\pgfqpoint{1.030515in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{1.026746in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{1.025497in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{1.026748in}{1.438372in}}%
\pgfpathlineto{\pgfqpoint{1.030461in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{1.036585in}{1.367710in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{1.333286in}}%
\pgfpathlineto{\pgfqpoint{1.055791in}{1.299685in}}%
\pgfpathlineto{\pgfqpoint{1.068704in}{1.267059in}}%
\pgfpathlineto{\pgfqpoint{1.083694in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{1.100651in}{1.205287in}}%
\pgfpathlineto{\pgfqpoint{1.119461in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.140001in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{1.162147in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{1.185768in}{1.098872in}}%
\pgfpathlineto{\pgfqpoint{1.210734in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.236912in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{1.264170in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{1.292376in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.980129in}}%
\pgfpathlineto{\pgfqpoint{1.412087in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.443110in}{0.963404in}}%
\pgfpathlineto{\pgfqpoint{1.474332in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{1.536917in}{0.952739in}}%
\pgfpathlineto{\pgfqpoint{1.568063in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{1.629544in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{1.659686in}{0.964505in}}%
\pgfpathlineto{\pgfqpoint{1.689305in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.718312in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{1.774162in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{1.800846in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{1.851364in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.875062in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{1.897633in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{1.919017in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{1.128915in}}%
\pgfpathlineto{\pgfqpoint{1.957997in}{1.151662in}}%
\pgfpathlineto{\pgfqpoint{1.975488in}{1.175424in}}%
\pgfpathlineto{\pgfqpoint{1.991582in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{1.252078in}}%
\pgfpathlineto{\pgfqpoint{2.031040in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{2.049608in}{1.335189in}}%
\pgfpathlineto{\pgfqpoint{2.056472in}{1.363958in}}%
\pgfpathlineto{\pgfqpoint{2.061686in}{1.393123in}}%
\pgfpathlineto{\pgfqpoint{2.065225in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.067068in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{2.067200in}{1.482138in}}%
\pgfpathlineto{\pgfqpoint{2.065605in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.541866in}}%
\pgfpathlineto{\pgfqpoint{2.057201in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{2.050383in}{1.601049in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{2.031524in}{1.658928in}}%
\pgfpathlineto{\pgfqpoint{2.019501in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{2.005768in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{1.990346in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{1.973261in}{1.767630in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{1.792747in}}%
\pgfpathlineto{\pgfqpoint{1.934239in}{1.816836in}}%
\pgfpathlineto{\pgfqpoint{1.912384in}{1.839793in}}%
\pgfpathlineto{\pgfqpoint{1.889033in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{1.864244in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{1.838083in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{1.810623in}{1.918253in}}%
\pgfpathlineto{\pgfqpoint{1.781946in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{1.752141in}{1.948061in}}%
\pgfpathlineto{\pgfqpoint{1.721306in}{1.960274in}}%
\pgfpathlineto{\pgfqpoint{1.689547in}{1.970575in}}%
\pgfpathlineto{\pgfqpoint{1.656981in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{1.623729in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{1.989209in}}%
\pgfpathlineto{\pgfqpoint{1.555709in}{1.991099in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{1.990734in}}%
\pgfpathlineto{\pgfqpoint{1.486641in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{1.417795in}{1.975741in}}%
\pgfpathlineto{\pgfqpoint{1.383877in}{1.966051in}}%
\pgfpathlineto{\pgfqpoint{1.350531in}{1.954017in}}%
\pgfpathlineto{\pgfqpoint{1.317935in}{1.939665in}}%
\pgfpathlineto{\pgfqpoint{1.286267in}{1.923035in}}%
\pgfpathlineto{\pgfqpoint{1.255706in}{1.904182in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.883180in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{1.860118in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{1.147944in}{1.808252in}}%
\pgfpathlineto{\pgfqpoint{1.125416in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{1.104935in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.734030in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.734030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686549in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{1.670763in}{1.922012in}}%
\pgfpathlineto{\pgfqpoint{1.654754in}{1.928273in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{1.939114in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{1.947675in}}%
\pgfpathlineto{\pgfqpoint{1.555177in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{1.521164in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.959381in}}%
\pgfpathlineto{\pgfqpoint{1.452956in}{1.958604in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.955514in}}%
\pgfpathlineto{\pgfqpoint{1.385645in}{1.950148in}}%
\pgfpathlineto{\pgfqpoint{1.352737in}{1.942557in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{1.932802in}}%
\pgfpathlineto{\pgfqpoint{1.289185in}{1.920957in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.907105in}}%
\pgfpathlineto{\pgfqpoint{1.229583in}{1.891339in}}%
\pgfpathlineto{\pgfqpoint{1.201578in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{1.174919in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{1.149703in}{1.833587in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{1.811227in}}%
\pgfpathlineto{\pgfqpoint{1.103947in}{1.787509in}}%
\pgfpathlineto{\pgfqpoint{1.083552in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{1.064893in}{1.736496in}}%
\pgfpathlineto{\pgfqpoint{1.048019in}{1.709451in}}%
\pgfpathlineto{\pgfqpoint{1.032967in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{1.019770in}{1.652914in}}%
\pgfpathlineto{\pgfqpoint{1.008447in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{0.999013in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{0.991474in}{1.563847in}}%
\pgfpathlineto{\pgfqpoint{0.985828in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{0.982068in}{1.503034in}}%
\pgfpathlineto{\pgfqpoint{0.980179in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{0.981931in}{1.411938in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{0.997925in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{1.006668in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{1.017041in}{1.267324in}}%
\pgfpathlineto{\pgfqpoint{1.028994in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{1.042471in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.057417in}{1.188915in}}%
\pgfpathlineto{\pgfqpoint{1.073771in}{1.164655in}}%
\pgfpathlineto{\pgfqpoint{1.091472in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{1.110454in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{1.130650in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{1.174407in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{1.197823in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.222165in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{1.247356in}{1.013764in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.001108in}}%
\pgfpathlineto{\pgfqpoint{1.299968in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{1.327228in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.355013in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.966086in}}%
\pgfpathlineto{\pgfqpoint{1.411819in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{0.958335in}}%
\pgfpathlineto{\pgfqpoint{1.469693in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{1.498807in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{1.527919in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{1.556935in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{1.585762in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.614306in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{0.984588in}}%
\pgfpathlineto{\pgfqpoint{1.670161in}{0.995137in}}%
\pgfpathlineto{\pgfqpoint{1.697279in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{1.774230in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{1.798086in}{1.072376in}}%
\pgfpathlineto{\pgfqpoint{1.820884in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{1.862918in}{1.137002in}}%
\pgfpathlineto{\pgfqpoint{1.881966in}{1.161285in}}%
\pgfpathlineto{\pgfqpoint{1.899577in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{1.930136in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{1.942914in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{1.953918in}{1.299923in}}%
\pgfpathlineto{\pgfqpoint{1.963073in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{1.970311in}{1.361682in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{1.978793in}{1.425716in}}%
\pgfpathlineto{\pgfqpoint{1.979933in}{1.458267in}}%
\pgfpathlineto{\pgfqpoint{1.978952in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{1.975820in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{1.970517in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{1.588755in}}%
\pgfpathlineto{\pgfqpoint{1.953378in}{1.620697in}}%
\pgfpathlineto{\pgfqpoint{1.941560in}{1.652057in}}%
\pgfpathlineto{\pgfqpoint{1.927609in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.911569in}{1.712395in}}%
\pgfpathlineto{\pgfqpoint{1.893492in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{1.873448in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{1.851520in}{1.794608in}}%
\pgfpathlineto{\pgfqpoint{1.827801in}{1.819201in}}%
\pgfpathlineto{\pgfqpoint{1.802400in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{1.882651in}}%
\pgfpathlineto{\pgfqpoint{1.717366in}{1.899968in}}%
\pgfpathlineto{\pgfqpoint{1.702090in}{1.907851in}}%
\pgfpathlineto{\pgfqpoint{1.702090in}{1.907851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528488in}{1.978580in}}%
\pgfpathlineto{\pgfqpoint{1.511970in}{1.979358in}}%
\pgfpathlineto{\pgfqpoint{1.495436in}{1.979593in}}%
\pgfpathlineto{\pgfqpoint{1.462395in}{1.978433in}}%
\pgfpathlineto{\pgfqpoint{1.429514in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{1.396941in}{1.969628in}}%
\pgfpathlineto{\pgfqpoint{1.364822in}{1.962032in}}%
\pgfpathlineto{\pgfqpoint{1.333299in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{1.302512in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{1.272594in}{1.926969in}}%
\pgfpathlineto{\pgfqpoint{1.243674in}{1.911389in}}%
\pgfpathlineto{\pgfqpoint{1.215877in}{1.893984in}}%
\pgfpathlineto{\pgfqpoint{1.189316in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{1.164103in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{1.140337in}{1.831720in}}%
\pgfpathlineto{\pgfqpoint{1.118113in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.782848in}}%
\pgfpathlineto{\pgfqpoint{1.078618in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{1.061491in}{1.729134in}}%
\pgfpathlineto{\pgfqpoint{1.046191in}{1.700762in}}%
\pgfpathlineto{\pgfqpoint{1.032769in}{1.671547in}}%
\pgfpathlineto{\pgfqpoint{1.021264in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{1.011708in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{1.004124in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{0.998527in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{0.994921in}{1.517299in}}%
\pgfpathlineto{\pgfqpoint{0.993306in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{0.993670in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{0.995997in}{1.422797in}}%
\pgfpathlineto{\pgfqpoint{1.000262in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.006432in}{1.361040in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{1.330885in}}%
\pgfpathlineto{\pgfqpoint{1.024332in}{1.301359in}}%
\pgfpathlineto{\pgfqpoint{1.035966in}{1.272570in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.064323in}{1.217599in}}%
\pgfpathlineto{\pgfqpoint{1.080920in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{1.099036in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{1.118596in}{1.143060in}}%
\pgfpathlineto{\pgfqpoint{1.139522in}{1.120662in}}%
\pgfpathlineto{\pgfqpoint{1.161732in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{1.185140in}{1.079989in}}%
\pgfpathlineto{\pgfqpoint{1.209658in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.235194in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{1.261656in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{1.288945in}{1.016862in}}%
\pgfpathlineto{\pgfqpoint{1.316966in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{1.345619in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.374801in}{0.986989in}}%
\pgfpathlineto{\pgfqpoint{1.404412in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{1.464502in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.494774in}{0.972058in}}%
\pgfpathlineto{\pgfqpoint{1.525056in}{0.972871in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{1.585233in}{0.979959in}}%
\pgfpathlineto{\pgfqpoint{1.614918in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.994255in}}%
\pgfpathlineto{\pgfqpoint{1.672959in}{1.004058in}}%
\pgfpathlineto{\pgfqpoint{1.701109in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{1.728544in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{1.755164in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{1.780871in}{1.060217in}}%
\pgfpathlineto{\pgfqpoint{1.805570in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{1.829166in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{1.851570in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{1.892449in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{1.910760in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{1.927546in}{1.215834in}}%
\pgfpathlineto{\pgfqpoint{1.942736in}{1.242917in}}%
\pgfpathlineto{\pgfqpoint{1.956260in}{1.270954in}}%
\pgfpathlineto{\pgfqpoint{1.968055in}{1.299847in}}%
\pgfpathlineto{\pgfqpoint{1.978064in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{1.996879in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.999280in}{1.453386in}}%
\pgfpathlineto{\pgfqpoint{1.999699in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{1.998115in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{1.548557in}}%
\pgfpathlineto{\pgfqpoint{1.988908in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{1.611188in}}%
\pgfpathlineto{\pgfqpoint{1.971679in}{1.641869in}}%
\pgfpathlineto{\pgfqpoint{1.960099in}{1.671951in}}%
\pgfpathlineto{\pgfqpoint{1.946584in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{1.931175in}{1.729798in}}%
\pgfpathlineto{\pgfqpoint{1.913924in}{1.757306in}}%
\pgfpathlineto{\pgfqpoint{1.894892in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{1.874149in}{1.808869in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{1.802487in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{1.747834in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.927825in}}%
\pgfpathlineto{\pgfqpoint{1.688736in}{1.941419in}}%
\pgfpathlineto{\pgfqpoint{1.657839in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{1.626223in}{1.962587in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.970056in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.975396in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{1.977258in}}%
\pgfpathlineto{\pgfqpoint{1.544972in}{1.977258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603716in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.748868in}}%
\pgfpathlineto{\pgfqpoint{1.552785in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{1.526648in}{1.763544in}}%
\pgfpathlineto{\pgfqpoint{1.500313in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{1.770992in}}%
\pgfpathlineto{\pgfqpoint{1.447760in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{1.421859in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{1.396390in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{1.371462in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{1.347166in}{1.760992in}}%
\pgfpathlineto{\pgfqpoint{1.323575in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{1.300741in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{1.278706in}{1.739346in}}%
\pgfpathlineto{\pgfqpoint{1.237121in}{1.720190in}}%
\pgfpathlineto{\pgfqpoint{1.198909in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{1.164039in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{1.647826in}}%
\pgfpathlineto{\pgfqpoint{1.103867in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{1.055390in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{1.035108in}{1.534278in}}%
\pgfpathlineto{\pgfqpoint{1.017240in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{1.001631in}{1.475422in}}%
\pgfpathlineto{\pgfqpoint{0.988136in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{0.966955in}{1.388053in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{0.944681in}{1.276727in}}%
\pgfpathlineto{\pgfqpoint{0.942259in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{0.942660in}{1.198783in}}%
\pgfpathlineto{\pgfqpoint{0.945662in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{0.951066in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.958694in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{1.060083in}}%
\pgfpathlineto{\pgfqpoint{0.979994in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{0.993389in}{1.000080in}}%
\pgfpathlineto{\pgfqpoint{1.008448in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{1.025060in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{1.062538in}{0.899959in}}%
\pgfpathlineto{\pgfqpoint{1.083218in}{0.879210in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{0.860219in}}%
\pgfpathlineto{\pgfqpoint{1.128033in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{1.152010in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{1.176934in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{1.202733in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.229335in}{0.792525in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{1.284669in}{0.778718in}}%
\pgfpathlineto{\pgfqpoint{1.313260in}{0.774796in}}%
\pgfpathlineto{\pgfqpoint{1.342374in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{1.371935in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{1.401867in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{1.432090in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{1.462518in}{0.786803in}}%
\pgfpathlineto{\pgfqpoint{1.493062in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{1.523620in}{0.807393in}}%
\pgfpathlineto{\pgfqpoint{1.554087in}{0.821338in}}%
\pgfpathlineto{\pgfqpoint{1.584341in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{1.643663in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{1.700291in}{0.931023in}}%
\pgfpathlineto{\pgfqpoint{1.727080in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.752507in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{1.768549in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.783737in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.073171in}}%
\pgfpathlineto{\pgfqpoint{1.811047in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.822871in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{1.841949in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{1.848759in}{1.234412in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{1.271562in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.310288in}}%
\pgfpathlineto{\pgfqpoint{1.854875in}{1.350494in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{1.392029in}}%
\pgfpathlineto{\pgfqpoint{1.843357in}{1.434659in}}%
\pgfpathlineto{\pgfqpoint{1.831594in}{1.478038in}}%
\pgfpathlineto{\pgfqpoint{1.823996in}{1.499863in}}%
\pgfpathlineto{\pgfqpoint{1.815171in}{1.521680in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.793614in}{1.564919in}}%
\pgfpathlineto{\pgfqpoint{1.780783in}{1.586124in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{1.606886in}}%
\pgfpathlineto{\pgfqpoint{1.750851in}{1.627063in}}%
\pgfpathlineto{\pgfqpoint{1.733728in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{1.715186in}{1.665050in}}%
\pgfpathlineto{\pgfqpoint{1.695271in}{1.682538in}}%
\pgfpathlineto{\pgfqpoint{1.674054in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{1.713700in}}%
\pgfpathlineto{\pgfqpoint{1.628138in}{1.727084in}}%
\pgfpathlineto{\pgfqpoint{1.628138in}{1.727084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593566in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.874665in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.878292in}}%
\pgfpathlineto{\pgfqpoint{1.517902in}{1.883204in}}%
\pgfpathlineto{\pgfqpoint{1.479669in}{1.884984in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{1.883658in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.879294in}}%
\pgfpathlineto{\pgfqpoint{1.367015in}{1.871991in}}%
\pgfpathlineto{\pgfqpoint{1.331073in}{1.861881in}}%
\pgfpathlineto{\pgfqpoint{1.296343in}{1.849124in}}%
\pgfpathlineto{\pgfqpoint{1.263030in}{1.833896in}}%
\pgfpathlineto{\pgfqpoint{1.231307in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{1.201321in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{1.173188in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.147002in}{1.752233in}}%
\pgfpathlineto{\pgfqpoint{1.122828in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{1.100713in}{1.701812in}}%
\pgfpathlineto{\pgfqpoint{1.080681in}{1.674899in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.647097in}}%
\pgfpathlineto{\pgfqpoint{1.046893in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{1.021376in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.530284in}}%
\pgfpathlineto{\pgfqpoint{1.003875in}{1.500412in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{0.994028in}{1.440747in}}%
\pgfpathlineto{\pgfqpoint{0.991841in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{0.991401in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{0.992648in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{0.995521in}{1.324572in}}%
\pgfpathlineto{\pgfqpoint{0.999958in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{1.005897in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.032111in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{1.049563in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{1.121593in}}%
\pgfpathlineto{\pgfqpoint{1.092154in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.116902in}{1.059915in}}%
\pgfpathlineto{\pgfqpoint{1.143698in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.172356in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{0.965470in}}%
\pgfpathlineto{\pgfqpoint{1.267691in}{0.948357in}}%
\pgfpathlineto{\pgfqpoint{1.301995in}{0.933976in}}%
\pgfpathlineto{\pgfqpoint{1.337267in}{0.922381in}}%
\pgfpathlineto{\pgfqpoint{1.373330in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.410008in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{1.447120in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.484485in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.521918in}{0.907773in}}%
\pgfpathlineto{\pgfqpoint{1.559227in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{1.596217in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{1.632687in}{0.934870in}}%
\pgfpathlineto{\pgfqpoint{1.668425in}{0.949992in}}%
\pgfpathlineto{\pgfqpoint{1.703214in}{0.968162in}}%
\pgfpathlineto{\pgfqpoint{1.736824in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{1.769017in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{1.789568in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{1.809301in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{1.828135in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{1.845987in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{1.862773in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{1.878404in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{1.892788in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{1.905834in}{1.191332in}}%
\pgfpathlineto{\pgfqpoint{1.917445in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{1.927523in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{1.935969in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.942683in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{1.947562in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.370111in}}%
\pgfpathlineto{\pgfqpoint{1.951420in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{1.950203in}{1.435333in}}%
\pgfpathlineto{\pgfqpoint{1.946767in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.941027in}{1.501763in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{1.535031in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{1.909298in}{1.600735in}}%
\pgfpathlineto{\pgfqpoint{1.893729in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{1.875632in}{1.663899in}}%
\pgfpathlineto{\pgfqpoint{1.855024in}{1.693945in}}%
\pgfpathlineto{\pgfqpoint{1.831951in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{1.806489in}{1.749717in}}%
\pgfpathlineto{\pgfqpoint{1.778747in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{1.748870in}{1.798049in}}%
\pgfpathlineto{\pgfqpoint{1.717038in}{1.818820in}}%
\pgfpathlineto{\pgfqpoint{1.683463in}{1.837038in}}%
\pgfpathlineto{\pgfqpoint{1.648389in}{1.852516in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{1.865097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323133in}{1.864667in}}%
\pgfpathlineto{\pgfqpoint{1.304214in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.844861in}}%
\pgfpathlineto{\pgfqpoint{1.250167in}{1.822013in}}%
\pgfpathlineto{\pgfqpoint{1.216764in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{1.185767in}{1.768132in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{1.737649in}}%
\pgfpathlineto{\pgfqpoint{1.131780in}{1.705207in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.089344in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{1.599282in}}%
\pgfpathlineto{\pgfqpoint{1.058894in}{1.562136in}}%
\pgfpathlineto{\pgfqpoint{1.048135in}{1.524555in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{1.035236in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{1.032906in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{1.033170in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{1.035903in}{1.338508in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{1.303039in}}%
\pgfpathlineto{\pgfqpoint{1.048243in}{1.268508in}}%
\pgfpathlineto{\pgfqpoint{1.057578in}{1.235028in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.202698in}}%
\pgfpathlineto{\pgfqpoint{1.081895in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{1.096613in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{1.112865in}{1.113370in}}%
\pgfpathlineto{\pgfqpoint{1.130529in}{1.086344in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{1.169618in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{1.190820in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{1.212986in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.259813in}{0.955398in}}%
\pgfpathlineto{\pgfqpoint{1.284287in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.309349in}{0.923979in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.910576in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{0.898704in}}%
\pgfpathlineto{\pgfqpoint{1.387251in}{0.888356in}}%
\pgfpathlineto{\pgfqpoint{1.413868in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{1.454154in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{1.494674in}{0.861976in}}%
\pgfpathlineto{\pgfqpoint{1.535211in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.860140in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{0.865823in}}%
\pgfpathlineto{\pgfqpoint{1.693558in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{1.731266in}{0.886236in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{1.803196in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{0.938371in}}%
\pgfpathlineto{\pgfqpoint{1.869360in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{1.954882in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{2.000794in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{2.041010in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{1.226854in}}%
\pgfpathlineto{\pgfqpoint{2.056719in}{1.254520in}}%
\pgfpathlineto{\pgfqpoint{2.062415in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.066599in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{2.069217in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{2.070212in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{2.067117in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{2.062918in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{2.056880in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{2.039089in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{2.027243in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{1.615455in}}%
\pgfpathlineto{\pgfqpoint{1.997444in}{1.645184in}}%
\pgfpathlineto{\pgfqpoint{1.979429in}{1.674296in}}%
\pgfpathlineto{\pgfqpoint{1.959306in}{1.702635in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{1.886262in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.804750in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{1.760511in}{1.864007in}}%
\pgfpathlineto{\pgfqpoint{1.724546in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{1.648223in}{1.902020in}}%
\pgfpathlineto{\pgfqpoint{1.608291in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{1.567516in}{1.912838in}}%
\pgfpathlineto{\pgfqpoint{1.526191in}{1.913388in}}%
\pgfpathlineto{\pgfqpoint{1.484637in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{1.904246in}}%
\pgfpathlineto{\pgfqpoint{1.402223in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{1.362083in}{1.881248in}}%
\pgfpathlineto{\pgfqpoint{1.342437in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{1.342437in}{1.873370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572138in}{1.759014in}}%
\pgfpathlineto{\pgfqpoint{1.546201in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{1.770145in}}%
\pgfpathlineto{\pgfqpoint{1.493549in}{1.773070in}}%
\pgfpathlineto{\pgfqpoint{1.467178in}{1.774252in}}%
\pgfpathlineto{\pgfqpoint{1.440995in}{1.773739in}}%
\pgfpathlineto{\pgfqpoint{1.415147in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{1.389765in}{1.767906in}}%
\pgfpathlineto{\pgfqpoint{1.364962in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{1.340833in}{1.756287in}}%
\pgfpathlineto{\pgfqpoint{1.317452in}{1.748571in}}%
\pgfpathlineto{\pgfqpoint{1.294879in}{1.739730in}}%
\pgfpathlineto{\pgfqpoint{1.273157in}{1.729875in}}%
\pgfpathlineto{\pgfqpoint{1.252315in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{1.213331in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{1.177959in}{1.668858in}}%
\pgfpathlineto{\pgfqpoint{1.146124in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{1.117684in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{1.070265in}{1.549005in}}%
\pgfpathlineto{\pgfqpoint{1.050898in}{1.517407in}}%
\pgfpathlineto{\pgfqpoint{1.034168in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{1.019893in}{1.454033in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{1.422585in}}%
\pgfpathlineto{\pgfqpoint{0.998040in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{0.990157in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{0.984118in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{0.979801in}{1.300902in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.257589in}}%
\pgfpathlineto{\pgfqpoint{0.976094in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{0.984322in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{0.992262in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{1.032041in}}%
\pgfpathlineto{\pgfqpoint{1.028907in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{1.044827in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.062354in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{1.081360in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{1.123340in}{0.871838in}}%
\pgfpathlineto{\pgfqpoint{1.146103in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{1.169917in}{0.833642in}}%
\pgfpathlineto{\pgfqpoint{1.194690in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{1.220335in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{1.246769in}{0.790957in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{0.780687in}}%
\pgfpathlineto{\pgfqpoint{1.301679in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{1.358788in}{0.762028in}}%
\pgfpathlineto{\pgfqpoint{1.387972in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{1.417471in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{1.477085in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{1.507030in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{1.566735in}{0.793032in}}%
\pgfpathlineto{\pgfqpoint{1.596293in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{1.625507in}{0.822451in}}%
\pgfpathlineto{\pgfqpoint{1.654253in}{0.840840in}}%
\pgfpathlineto{\pgfqpoint{1.682394in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{1.709779in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.736237in}{0.911495in}}%
\pgfpathlineto{\pgfqpoint{1.761576in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{1.807981in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.840964in}{1.071368in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.862443in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.871181in}{1.160060in}}%
\pgfpathlineto{\pgfqpoint{1.878372in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{1.883830in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{1.887346in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{1.888685in}{1.297696in}}%
\pgfpathlineto{\pgfqpoint{1.887583in}{1.335370in}}%
\pgfpathlineto{\pgfqpoint{1.883742in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{1.876833in}{1.413969in}}%
\pgfpathlineto{\pgfqpoint{1.866498in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{1.852352in}{1.495487in}}%
\pgfpathlineto{\pgfqpoint{1.834001in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{1.823130in}{1.556820in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{1.576940in}}%
\pgfpathlineto{\pgfqpoint{1.797781in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.616143in}}%
\pgfpathlineto{\pgfqpoint{1.767411in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{1.750300in}{1.653212in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.670630in}}%
\pgfpathlineto{\pgfqpoint{1.712266in}{1.687121in}}%
\pgfpathlineto{\pgfqpoint{1.691411in}{1.702542in}}%
\pgfpathlineto{\pgfqpoint{1.669415in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{1.646366in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{1.622379in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{1.597585in}{1.750849in}}%
\pgfpathlineto{\pgfqpoint{1.597585in}{1.750849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917767in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{1.923659in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{1.922208in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{1.917863in}{1.584894in}}%
\pgfpathlineto{\pgfqpoint{1.910687in}{1.622110in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{1.658502in}}%
\pgfpathlineto{\pgfqpoint{1.888231in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{1.873199in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{1.760610in}}%
\pgfpathlineto{\pgfqpoint{1.836281in}{1.791679in}}%
\pgfpathlineto{\pgfqpoint{1.814734in}{1.821012in}}%
\pgfpathlineto{\pgfqpoint{1.791369in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{1.766370in}{1.874024in}}%
\pgfpathlineto{\pgfqpoint{1.739924in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{1.712214in}{1.918949in}}%
\pgfpathlineto{\pgfqpoint{1.683423in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{1.653727in}{1.955399in}}%
\pgfpathlineto{\pgfqpoint{1.623296in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{1.592293in}{1.983242in}}%
\pgfpathlineto{\pgfqpoint{1.560874in}{1.993953in}}%
\pgfpathlineto{\pgfqpoint{1.529186in}{2.002554in}}%
\pgfpathlineto{\pgfqpoint{1.497369in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{2.016066in}}%
\pgfpathlineto{\pgfqpoint{1.402409in}{2.016630in}}%
\pgfpathlineto{\pgfqpoint{1.371302in}{2.015313in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{2.012174in}}%
\pgfpathlineto{\pgfqpoint{1.310514in}{2.007277in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{2.000685in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{1.224189in}{1.982680in}}%
\pgfpathlineto{\pgfqpoint{1.197009in}{1.971401in}}%
\pgfpathlineto{\pgfqpoint{1.170735in}{1.958696in}}%
\pgfpathlineto{\pgfqpoint{1.145425in}{1.944632in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{1.097906in}{1.912704in}}%
\pgfpathlineto{\pgfqpoint{1.075792in}{1.894976in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{1.876162in}}%
\pgfpathlineto{\pgfqpoint{1.035063in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{0.999240in}{1.813882in}}%
\pgfpathlineto{\pgfqpoint{0.983247in}{1.791399in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.768165in}}%
\pgfpathlineto{\pgfqpoint{0.955237in}{1.744246in}}%
\pgfpathlineto{\pgfqpoint{0.943266in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{0.932679in}{1.694616in}}%
\pgfpathlineto{\pgfqpoint{0.919434in}{1.656083in}}%
\pgfpathlineto{\pgfqpoint{0.909399in}{1.616672in}}%
\pgfpathlineto{\pgfqpoint{0.902619in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{0.899130in}{1.536102in}}%
\pgfpathlineto{\pgfqpoint{0.898958in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{1.468239in}}%
\pgfpathlineto{\pgfqpoint{0.903921in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{0.908632in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{0.914831in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{0.922514in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{0.931676in}{1.334980in}}%
\pgfpathlineto{\pgfqpoint{0.942311in}{1.309315in}}%
\pgfpathlineto{\pgfqpoint{0.954409in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{0.967959in}{1.259550in}}%
\pgfpathlineto{\pgfqpoint{0.982945in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.212373in}}%
\pgfpathlineto{\pgfqpoint{1.017155in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{1.036333in}{1.168401in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{1.147816in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.128275in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{1.126161in}{1.092657in}}%
\pgfpathlineto{\pgfqpoint{1.151700in}{1.076751in}}%
\pgfpathlineto{\pgfqpoint{1.178376in}{1.062226in}}%
\pgfpathlineto{\pgfqpoint{1.206129in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{1.234894in}{1.037675in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{1.295159in}{1.019698in}}%
\pgfpathlineto{\pgfqpoint{1.326490in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.006551in}}%
\pgfpathlineto{\pgfqpoint{1.424069in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{1.457399in}{1.007930in}}%
\pgfpathlineto{\pgfqpoint{1.490910in}{1.011876in}}%
\pgfpathlineto{\pgfqpoint{1.524452in}{1.018073in}}%
\pgfpathlineto{\pgfqpoint{1.557866in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{1.590982in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{1.623619in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.655589in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.686694in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{1.716732in}{1.104361in}}%
\pgfpathlineto{\pgfqpoint{1.745494in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{1.798357in}{1.178613in}}%
\pgfpathlineto{\pgfqpoint{1.822046in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{1.843644in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{1.862966in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{1.894135in}{1.340196in}}%
\pgfpathlineto{\pgfqpoint{1.905708in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{1.914466in}{1.413859in}}%
\pgfpathlineto{\pgfqpoint{1.914466in}{1.413859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987176in}{1.544871in}}%
\pgfpathlineto{\pgfqpoint{1.985238in}{1.562048in}}%
\pgfpathlineto{\pgfqpoint{1.982729in}{1.579150in}}%
\pgfpathlineto{\pgfqpoint{1.976011in}{1.613048in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{1.955912in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{1.942635in}{1.710896in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{1.741731in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.771439in}}%
\pgfpathlineto{\pgfqpoint{1.890749in}{1.799890in}}%
\pgfpathlineto{\pgfqpoint{1.869733in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{1.847026in}{1.852533in}}%
\pgfpathlineto{\pgfqpoint{1.822744in}{1.876506in}}%
\pgfpathlineto{\pgfqpoint{1.797005in}{1.898783in}}%
\pgfpathlineto{\pgfqpoint{1.769937in}{1.919278in}}%
\pgfpathlineto{\pgfqpoint{1.741668in}{1.937914in}}%
\pgfpathlineto{\pgfqpoint{1.712334in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{1.651018in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{1.619313in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{1.587098in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{2.007781in}}%
\pgfpathlineto{\pgfqpoint{1.521691in}{2.012158in}}%
\pgfpathlineto{\pgfqpoint{1.488773in}{2.014437in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{2.014632in}}%
\pgfpathlineto{\pgfqpoint{1.423178in}{2.012763in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{1.358760in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{1.327298in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{1.296490in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.266446in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{1.237270in}{1.960337in}}%
\pgfpathlineto{\pgfqpoint{1.209065in}{1.945221in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{1.910116in}}%
\pgfpathlineto{\pgfqpoint{1.131187in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{1.107755in}{1.869043in}}%
\pgfpathlineto{\pgfqpoint{1.085713in}{1.846479in}}%
\pgfpathlineto{\pgfqpoint{1.065130in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{1.046066in}{1.797744in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{1.012720in}{1.744825in}}%
\pgfpathlineto{\pgfqpoint{0.998534in}{1.717039in}}%
\pgfpathlineto{\pgfqpoint{0.986062in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{1.659311in}}%
\pgfpathlineto{\pgfqpoint{0.966390in}{1.629573in}}%
\pgfpathlineto{\pgfqpoint{0.959245in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{0.953919in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{0.948776in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{0.948971in}{1.476259in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{0.954879in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{0.960573in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{0.968073in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{0.977354in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.001148in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{1.015589in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{1.031671in}{1.213404in}}%
\pgfpathlineto{\pgfqpoint{1.049345in}{1.187760in}}%
\pgfpathlineto{\pgfqpoint{1.068558in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{1.089252in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{1.111363in}{1.117572in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{1.212535in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{1.240605in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.269606in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{1.299442in}{1.003799in}}%
\pgfpathlineto{\pgfqpoint{1.330008in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{1.361200in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{1.392904in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{1.425006in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.489926in}{0.975889in}}%
\pgfpathlineto{\pgfqpoint{1.522495in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{0.982614in}}%
\pgfpathlineto{\pgfqpoint{1.587210in}{0.989061in}}%
\pgfpathlineto{\pgfqpoint{1.619093in}{0.997561in}}%
\pgfpathlineto{\pgfqpoint{1.650481in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.681241in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{1.711236in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{1.740334in}{1.051699in}}%
\pgfpathlineto{\pgfqpoint{1.768402in}{1.070087in}}%
\pgfpathlineto{\pgfqpoint{1.795309in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{1.820928in}{1.112299in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{1.867810in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{1.888840in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{1.908118in}{1.216164in}}%
\pgfpathlineto{\pgfqpoint{1.925545in}{1.245591in}}%
\pgfpathlineto{\pgfqpoint{1.941027in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{1.954483in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{1.965840in}{1.340214in}}%
\pgfpathlineto{\pgfqpoint{1.975034in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{1.982015in}{1.407171in}}%
\pgfpathlineto{\pgfqpoint{1.986741in}{1.441361in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{1.989332in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{1.988541in}{1.527639in}}%
\pgfpathlineto{\pgfqpoint{1.988541in}{1.527639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901884in}{1.733614in}}%
\pgfpathlineto{\pgfqpoint{1.892181in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.881914in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{1.859752in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{1.835529in}{1.823591in}}%
\pgfpathlineto{\pgfqpoint{1.809393in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{1.781505in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.897057in}}%
\pgfpathlineto{\pgfqpoint{1.721161in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{1.689069in}{1.935220in}}%
\pgfpathlineto{\pgfqpoint{1.655949in}{1.950805in}}%
\pgfpathlineto{\pgfqpoint{1.621990in}{1.963991in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{1.974747in}}%
\pgfpathlineto{\pgfqpoint{1.552320in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{1.516981in}{1.988937in}}%
\pgfpathlineto{\pgfqpoint{1.481548in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{1.446193in}{1.993458in}}%
\pgfpathlineto{\pgfqpoint{1.411082in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{1.376372in}{1.988617in}}%
\pgfpathlineto{\pgfqpoint{1.342212in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{1.308741in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{1.276088in}{1.964897in}}%
\pgfpathlineto{\pgfqpoint{1.244373in}{1.952921in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{1.939061in}}%
\pgfpathlineto{\pgfqpoint{1.184193in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{1.155919in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{1.128971in}{1.887169in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{1.866779in}}%
\pgfpathlineto{\pgfqpoint{1.079335in}{1.845019in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{1.035784in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{1.016411in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{0.998693in}{1.746412in}}%
\pgfpathlineto{\pgfqpoint{0.982658in}{1.719400in}}%
\pgfpathlineto{\pgfqpoint{0.968333in}{1.691652in}}%
\pgfpathlineto{\pgfqpoint{0.955735in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{0.944879in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{0.935774in}{1.605018in}}%
\pgfpathlineto{\pgfqpoint{0.928423in}{1.575340in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{0.918985in}{1.515361in}}%
\pgfpathlineto{\pgfqpoint{0.916884in}{1.485247in}}%
\pgfpathlineto{\pgfqpoint{0.916516in}{1.455170in}}%
\pgfpathlineto{\pgfqpoint{0.917865in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{0.920913in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{1.366040in}}%
\pgfpathlineto{\pgfqpoint{0.932017in}{1.336980in}}%
\pgfpathlineto{\pgfqpoint{0.940021in}{1.308383in}}%
\pgfpathlineto{\pgfqpoint{0.949622in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{1.252893in}}%
\pgfpathlineto{\pgfqpoint{0.973477in}{1.226154in}}%
\pgfpathlineto{\pgfqpoint{0.987657in}{1.200188in}}%
\pgfpathlineto{\pgfqpoint{1.003286in}{1.175066in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{1.038709in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{1.079367in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{1.101526in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.124831in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{1.174632in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{1.200997in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{1.256309in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{1.285107in}{0.964028in}}%
\pgfpathlineto{\pgfqpoint{1.314561in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{0.949312in}}%
\pgfpathlineto{\pgfqpoint{1.375097in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{0.941540in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{0.940359in}}%
\pgfpathlineto{\pgfqpoint{1.468613in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.500117in}{0.943573in}}%
\pgfpathlineto{\pgfqpoint{1.531613in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.562991in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{1.594137in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{1.624932in}{0.972973in}}%
\pgfpathlineto{\pgfqpoint{1.655254in}{0.985183in}}%
\pgfpathlineto{\pgfqpoint{1.684980in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{1.713980in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{1.742124in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{1.769280in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{1.795311in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{1.820083in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{1.843459in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{1.865305in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{1.885487in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.209047in}}%
\pgfpathlineto{\pgfqpoint{1.920343in}{1.240351in}}%
\pgfpathlineto{\pgfqpoint{1.934770in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{1.947043in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{1.957059in}{1.341171in}}%
\pgfpathlineto{\pgfqpoint{1.964722in}{1.376590in}}%
\pgfpathlineto{\pgfqpoint{1.969952in}{1.412641in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{1.972856in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.522737in}}%
\pgfpathlineto{\pgfqpoint{1.965416in}{1.559428in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.595777in}}%
\pgfpathlineto{\pgfqpoint{1.947565in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{1.934799in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{1.919545in}{1.700693in}}%
\pgfpathlineto{\pgfqpoint{1.911010in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{1.911010in}{1.717310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743309in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{1.729265in}{1.872117in}}%
\pgfpathlineto{\pgfqpoint{1.714915in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{1.685375in}{1.896369in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.909927in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{1.921320in}}%
\pgfpathlineto{\pgfqpoint{1.591483in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{1.558986in}{1.937433in}}%
\pgfpathlineto{\pgfqpoint{1.526175in}{1.942101in}}%
\pgfpathlineto{\pgfqpoint{1.493219in}{1.944500in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{1.944642in}}%
\pgfpathlineto{\pgfqpoint{1.427541in}{1.942552in}}%
\pgfpathlineto{\pgfqpoint{1.395143in}{1.938266in}}%
\pgfpathlineto{\pgfqpoint{1.363245in}{1.931836in}}%
\pgfpathlineto{\pgfqpoint{1.331993in}{1.923322in}}%
\pgfpathlineto{\pgfqpoint{1.301526in}{1.912795in}}%
\pgfpathlineto{\pgfqpoint{1.271972in}{1.900336in}}%
\pgfpathlineto{\pgfqpoint{1.243454in}{1.886033in}}%
\pgfpathlineto{\pgfqpoint{1.216081in}{1.869981in}}%
\pgfpathlineto{\pgfqpoint{1.189957in}{1.852282in}}%
\pgfpathlineto{\pgfqpoint{1.165172in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{1.141810in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{1.119944in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.099637in}{1.767161in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{1.742864in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.717592in}}%
\pgfpathlineto{\pgfqpoint{1.048578in}{1.691459in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{1.023118in}{1.637073in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.609047in}}%
\pgfpathlineto{\pgfqpoint{1.004714in}{1.580614in}}%
\pgfpathlineto{\pgfqpoint{0.998175in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{0.993409in}{1.522960in}}%
\pgfpathlineto{\pgfqpoint{0.990407in}{1.493949in}}%
\pgfpathlineto{\pgfqpoint{0.989153in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{0.989629in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{0.991810in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{0.995670in}{1.379010in}}%
\pgfpathlineto{\pgfqpoint{1.001175in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{1.008290in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{1.016976in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{1.027190in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{1.244643in}}%
\pgfpathlineto{\pgfqpoint{1.052022in}{1.219838in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{1.195897in}}%
\pgfpathlineto{\pgfqpoint{1.082388in}{1.172887in}}%
\pgfpathlineto{\pgfqpoint{1.099512in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.117852in}{1.129922in}}%
\pgfpathlineto{\pgfqpoint{1.137350in}{1.110089in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{1.179561in}{1.074007in}}%
\pgfpathlineto{\pgfqpoint{1.202144in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{1.225621in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{1.249922in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{1.274973in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{1.327028in}{0.997957in}}%
\pgfpathlineto{\pgfqpoint{1.353877in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{1.381168in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{0.980029in}}%
\pgfpathlineto{\pgfqpoint{1.436748in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.464866in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{1.493089in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{1.521327in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{1.549490in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{1.605220in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{1.632598in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{1.659524in}{1.014385in}}%
\pgfpathlineto{\pgfqpoint{1.685901in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{1.711630in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{1.736611in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{1.760745in}{1.072474in}}%
\pgfpathlineto{\pgfqpoint{1.783932in}{1.090911in}}%
\pgfpathlineto{\pgfqpoint{1.806072in}{1.110838in}}%
\pgfpathlineto{\pgfqpoint{1.827066in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{1.846815in}{1.154952in}}%
\pgfpathlineto{\pgfqpoint{1.865221in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{1.882190in}{1.204335in}}%
\pgfpathlineto{\pgfqpoint{1.897628in}{1.230819in}}%
\pgfpathlineto{\pgfqpoint{1.911445in}{1.258385in}}%
\pgfpathlineto{\pgfqpoint{1.923556in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{1.933878in}{1.316380in}}%
\pgfpathlineto{\pgfqpoint{1.942335in}{1.346596in}}%
\pgfpathlineto{\pgfqpoint{1.948858in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{1.955857in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{1.954473in}{1.504943in}}%
\pgfpathlineto{\pgfqpoint{1.950554in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{1.944462in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{1.936195in}{1.600678in}}%
\pgfpathlineto{\pgfqpoint{1.925764in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{1.913195in}{1.662228in}}%
\pgfpathlineto{\pgfqpoint{1.898527in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{1.881814in}{1.720456in}}%
\pgfpathlineto{\pgfqpoint{1.863121in}{1.747927in}}%
\pgfpathlineto{\pgfqpoint{1.842533in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{1.770404in}{1.843416in}}%
\pgfpathlineto{\pgfqpoint{1.757028in}{1.853457in}}%
\pgfpathlineto{\pgfqpoint{1.757028in}{1.853457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324625in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{1.306276in}{1.833264in}}%
\pgfpathlineto{\pgfqpoint{1.288370in}{1.822773in}}%
\pgfpathlineto{\pgfqpoint{1.254047in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{1.221952in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{1.192334in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{1.141296in}{1.682107in}}%
\pgfpathlineto{\pgfqpoint{1.120135in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.101971in}{1.612954in}}%
\pgfpathlineto{\pgfqpoint{1.086820in}{1.576903in}}%
\pgfpathlineto{\pgfqpoint{1.074658in}{1.540275in}}%
\pgfpathlineto{\pgfqpoint{1.065429in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{1.059052in}{1.466390in}}%
\pgfpathlineto{\pgfqpoint{1.055424in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.054427in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{1.055932in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{1.059803in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.288330in}}%
\pgfpathlineto{\pgfqpoint{1.074077in}{1.255204in}}%
\pgfpathlineto{\pgfqpoint{1.084198in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{1.096122in}{1.192371in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{1.162820in}}%
\pgfpathlineto{\pgfqpoint{1.124844in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.107741in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{1.082298in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.058294in}}%
\pgfpathlineto{\pgfqpoint{1.198285in}{1.035751in}}%
\pgfpathlineto{\pgfqpoint{1.219310in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{1.241191in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{1.263835in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{0.960417in}}%
\pgfpathlineto{\pgfqpoint{1.311051in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{1.335454in}{0.931691in}}%
\pgfpathlineto{\pgfqpoint{1.360281in}{0.919550in}}%
\pgfpathlineto{\pgfqpoint{1.398156in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{1.514202in}{0.877116in}}%
\pgfpathlineto{\pgfqpoint{1.552991in}{0.874424in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.629580in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.703691in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{1.774007in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{1.807348in}{0.937419in}}%
\pgfpathlineto{\pgfqpoint{1.839273in}{0.957272in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{1.004344in}}%
\pgfpathlineto{\pgfqpoint{1.925027in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{1.949762in}{1.060646in}}%
\pgfpathlineto{\pgfqpoint{1.972314in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{1.992524in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{2.025272in}{1.197655in}}%
\pgfpathlineto{\pgfqpoint{2.037478in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{2.046678in}{1.276356in}}%
\pgfpathlineto{\pgfqpoint{2.051056in}{1.303798in}}%
\pgfpathlineto{\pgfqpoint{2.053968in}{1.331755in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{2.055183in}{1.388963in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.418078in}}%
\pgfpathlineto{\pgfqpoint{2.049899in}{1.447433in}}%
\pgfpathlineto{\pgfqpoint{2.044688in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{2.037696in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{2.028872in}{1.536078in}}%
\pgfpathlineto{\pgfqpoint{2.018170in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{1.990957in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{1.974372in}{1.651726in}}%
\pgfpathlineto{\pgfqpoint{1.955760in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{1.935104in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{1.912394in}{1.731996in}}%
\pgfpathlineto{\pgfqpoint{1.887634in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{1.779993in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{1.801765in}}%
\pgfpathlineto{\pgfqpoint{1.801342in}{1.821776in}}%
\pgfpathlineto{\pgfqpoint{1.768774in}{1.839809in}}%
\pgfpathlineto{\pgfqpoint{1.734466in}{1.855644in}}%
\pgfpathlineto{\pgfqpoint{1.698561in}{1.869058in}}%
\pgfpathlineto{\pgfqpoint{1.661232in}{1.879835in}}%
\pgfpathlineto{\pgfqpoint{1.622690in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{1.892671in}}%
\pgfpathlineto{\pgfqpoint{1.542981in}{1.894377in}}%
\pgfpathlineto{\pgfqpoint{1.502406in}{1.892755in}}%
\pgfpathlineto{\pgfqpoint{1.461793in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{1.421503in}{1.879209in}}%
\pgfpathlineto{\pgfqpoint{1.381906in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{1.343376in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{1.343376in}{1.851893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776127in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{1.763059in}{1.864915in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{1.721979in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{1.693200in}{1.907124in}}%
\pgfpathlineto{\pgfqpoint{1.663471in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{1.632940in}{1.932011in}}%
\pgfpathlineto{\pgfqpoint{1.601758in}{1.941337in}}%
\pgfpathlineto{\pgfqpoint{1.570078in}{1.948537in}}%
\pgfpathlineto{\pgfqpoint{1.538054in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{1.505840in}{1.956486in}}%
\pgfpathlineto{\pgfqpoint{1.473588in}{1.957228in}}%
\pgfpathlineto{\pgfqpoint{1.441449in}{1.955832in}}%
\pgfpathlineto{\pgfqpoint{1.409570in}{1.952324in}}%
\pgfpathlineto{\pgfqpoint{1.378094in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{1.316899in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{1.918052in}}%
\pgfpathlineto{\pgfqpoint{1.258895in}{1.904725in}}%
\pgfpathlineto{\pgfqpoint{1.231382in}{1.889644in}}%
\pgfpathlineto{\pgfqpoint{1.205005in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{1.156035in}{1.834758in}}%
\pgfpathlineto{\pgfqpoint{1.133611in}{1.813569in}}%
\pgfpathlineto{\pgfqpoint{1.112660in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{1.059258in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{1.044770in}{1.690613in}}%
\pgfpathlineto{\pgfqpoint{1.032002in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{1.020981in}{1.635536in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{1.607178in}}%
\pgfpathlineto{\pgfqpoint{1.004253in}{1.578418in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.549367in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.520132in}}%
\pgfpathlineto{\pgfqpoint{0.992556in}{1.490817in}}%
\pgfpathlineto{\pgfqpoint{0.992217in}{1.461527in}}%
\pgfpathlineto{\pgfqpoint{0.993636in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{0.996793in}{1.403425in}}%
\pgfpathlineto{\pgfqpoint{1.001663in}{1.374810in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{1.346612in}}%
\pgfpathlineto{\pgfqpoint{1.016416in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{1.026226in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{1.037604in}{1.265427in}}%
\pgfpathlineto{\pgfqpoint{1.050503in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{1.064873in}{1.215001in}}%
\pgfpathlineto{\pgfqpoint{1.080662in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{1.097812in}{1.168277in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.135953in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{1.178783in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{1.201782in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{1.276223in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{1.302587in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.385155in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{1.442210in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{1.471064in}{0.986081in}}%
\pgfpathlineto{\pgfqpoint{1.500008in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.528945in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{1.557775in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{1.614715in}{1.006192in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.670014in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{1.696789in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{1.748076in}{1.069172in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{1.795656in}{1.105718in}}%
\pgfpathlineto{\pgfqpoint{1.817800in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{1.838715in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{1.858304in}{1.171531in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{1.196138in}}%
\pgfpathlineto{\pgfqpoint{1.893128in}{1.221950in}}%
\pgfpathlineto{\pgfqpoint{1.908184in}{1.248878in}}%
\pgfpathlineto{\pgfqpoint{1.921559in}{1.276827in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{1.942960in}{1.335368in}}%
\pgfpathlineto{\pgfqpoint{1.950849in}{1.365734in}}%
\pgfpathlineto{\pgfqpoint{1.956784in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{1.960716in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{1.962602in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{1.962411in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{1.523477in}}%
\pgfpathlineto{\pgfqpoint{1.955721in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.586748in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{1.617837in}}%
\pgfpathlineto{\pgfqpoint{1.929903in}{1.648363in}}%
\pgfpathlineto{\pgfqpoint{1.917166in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{1.902431in}{1.707131in}}%
\pgfpathlineto{\pgfqpoint{1.885757in}{1.735082in}}%
\pgfpathlineto{\pgfqpoint{1.867212in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{1.846879in}{1.787417in}}%
\pgfpathlineto{\pgfqpoint{1.824850in}{1.811539in}}%
\pgfpathlineto{\pgfqpoint{1.801228in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{1.788855in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{1.788855in}{1.844821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986237in}{1.444037in}}%
\pgfpathlineto{\pgfqpoint{1.987742in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.988733in}{1.476067in}}%
\pgfpathlineto{\pgfqpoint{1.989172in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.987553in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{1.983883in}{1.572166in}}%
\pgfpathlineto{\pgfqpoint{1.978180in}{1.603756in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{1.634904in}}%
\pgfpathlineto{\pgfqpoint{1.960787in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.949175in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{1.724413in}}%
\pgfpathlineto{\pgfqpoint{1.920379in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{1.884591in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{1.864266in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{1.842434in}{1.853381in}}%
\pgfpathlineto{\pgfqpoint{1.819191in}{1.875188in}}%
\pgfpathlineto{\pgfqpoint{1.794635in}{1.895454in}}%
\pgfpathlineto{\pgfqpoint{1.768871in}{1.914102in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{1.931060in}}%
\pgfpathlineto{\pgfqpoint{1.714155in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{1.685432in}{1.959665in}}%
\pgfpathlineto{\pgfqpoint{1.655956in}{1.971210in}}%
\pgfpathlineto{\pgfqpoint{1.625847in}{1.980860in}}%
\pgfpathlineto{\pgfqpoint{1.595228in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{1.994362in}}%
\pgfpathlineto{\pgfqpoint{1.532954in}{1.998175in}}%
\pgfpathlineto{\pgfqpoint{1.501547in}{2.000015in}}%
\pgfpathlineto{\pgfqpoint{1.470126in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.438814in}{1.997788in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.993744in}}%
\pgfpathlineto{\pgfqpoint{1.377000in}{1.987774in}}%
\pgfpathlineto{\pgfqpoint{1.346736in}{1.979907in}}%
\pgfpathlineto{\pgfqpoint{1.317055in}{1.970182in}}%
\pgfpathlineto{\pgfqpoint{1.288069in}{1.958641in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{1.232614in}{1.930320in}}%
\pgfpathlineto{\pgfqpoint{1.206352in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.181196in}{1.895418in}}%
\pgfpathlineto{\pgfqpoint{1.157239in}{1.875672in}}%
\pgfpathlineto{\pgfqpoint{1.134570in}{1.854499in}}%
\pgfpathlineto{\pgfqpoint{1.113269in}{1.831982in}}%
\pgfpathlineto{\pgfqpoint{1.093414in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{1.783272in}}%
\pgfpathlineto{\pgfqpoint{1.058325in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{1.018139in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{1.008262in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.614766in}}%
\pgfpathlineto{\pgfqpoint{0.994005in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{0.989677in}{1.553957in}}%
\pgfpathlineto{\pgfqpoint{0.987239in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{0.986701in}{1.492314in}}%
\pgfpathlineto{\pgfqpoint{0.988065in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{0.991328in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{0.996478in}{1.400292in}}%
\pgfpathlineto{\pgfqpoint{1.003498in}{1.370194in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{1.049703in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{1.229060in}}%
\pgfpathlineto{\pgfqpoint{1.083095in}{1.203456in}}%
\pgfpathlineto{\pgfqpoint{1.102172in}{1.178963in}}%
\pgfpathlineto{\pgfqpoint{1.122747in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.144747in}{1.133693in}}%
\pgfpathlineto{\pgfqpoint{1.168092in}{1.113095in}}%
\pgfpathlineto{\pgfqpoint{1.192697in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{1.218470in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{1.245318in}{1.060425in}}%
\pgfpathlineto{\pgfqpoint{1.273140in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{1.301832in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{1.331286in}{1.022907in}}%
\pgfpathlineto{\pgfqpoint{1.361389in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{1.392025in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.423078in}{1.002012in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{0.998918in}}%
\pgfpathlineto{\pgfqpoint{1.485945in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{1.517511in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{1.580284in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{1.611237in}{1.013180in}}%
\pgfpathlineto{\pgfqpoint{1.641733in}{1.021951in}}%
\pgfpathlineto{\pgfqpoint{1.671647in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{1.700856in}{1.045230in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{1.783053in}{1.093822in}}%
\pgfpathlineto{\pgfqpoint{1.808258in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{1.832183in}{1.134621in}}%
\pgfpathlineto{\pgfqpoint{1.854728in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{1.875794in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{1.895291in}{1.206836in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{1.233465in}}%
\pgfpathlineto{\pgfqpoint{1.929250in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{1.943563in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{1.956014in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{1.966549in}{1.349835in}}%
\pgfpathlineto{\pgfqpoint{1.975120in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{1.981692in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{1.984219in}{1.428098in}}%
\pgfpathlineto{\pgfqpoint{1.984219in}{1.428098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246096in}{1.809773in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{1.796231in}}%
\pgfpathlineto{\pgfqpoint{1.214561in}{1.782026in}}%
\pgfpathlineto{\pgfqpoint{1.185533in}{1.751764in}}%
\pgfpathlineto{\pgfqpoint{1.159243in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{1.135876in}{1.684877in}}%
\pgfpathlineto{\pgfqpoint{1.115567in}{1.648896in}}%
\pgfpathlineto{\pgfqpoint{1.098406in}{1.611671in}}%
\pgfpathlineto{\pgfqpoint{1.084431in}{1.573536in}}%
\pgfpathlineto{\pgfqpoint{1.073640in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{1.061406in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.059785in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{1.379945in}}%
\pgfpathlineto{\pgfqpoint{1.064918in}{1.342481in}}%
\pgfpathlineto{\pgfqpoint{1.071378in}{1.305928in}}%
\pgfpathlineto{\pgfqpoint{1.080223in}{1.270448in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{1.236176in}}%
\pgfpathlineto{\pgfqpoint{1.104417in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.171696in}}%
\pgfpathlineto{\pgfqpoint{1.136199in}{1.141661in}}%
\pgfpathlineto{\pgfqpoint{1.154542in}{1.113184in}}%
\pgfpathlineto{\pgfqpoint{1.174318in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.061079in}}%
\pgfpathlineto{\pgfqpoint{1.217607in}{1.037513in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.265004in}{0.995436in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{0.976936in}}%
\pgfpathlineto{\pgfqpoint{1.315547in}{0.960125in}}%
\pgfpathlineto{\pgfqpoint{1.341727in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{1.368379in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{1.395409in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{0.909548in}}%
\pgfpathlineto{\pgfqpoint{1.450256in}{0.900987in}}%
\pgfpathlineto{\pgfqpoint{1.477911in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{1.505617in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.533304in}{0.884752in}}%
\pgfpathlineto{\pgfqpoint{1.574651in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{1.615586in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{1.695423in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{1.733956in}{0.902120in}}%
\pgfpathlineto{\pgfqpoint{1.771334in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{1.807395in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{1.841981in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{0.969059in}}%
\pgfpathlineto{\pgfqpoint{1.906132in}{0.992282in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{1.962624in}{1.045728in}}%
\pgfpathlineto{\pgfqpoint{1.987646in}{1.075715in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{1.107713in}}%
\pgfpathlineto{\pgfqpoint{2.030554in}{1.141591in}}%
\pgfpathlineto{\pgfqpoint{2.048167in}{1.177212in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{2.075026in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{2.083999in}{1.293034in}}%
\pgfpathlineto{\pgfqpoint{2.088237in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.091033in}{1.347969in}}%
\pgfpathlineto{\pgfqpoint{2.092346in}{1.376028in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{1.404399in}}%
\pgfpathlineto{\pgfqpoint{2.090365in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{2.086991in}{1.461806in}}%
\pgfpathlineto{\pgfqpoint{2.081977in}{1.490698in}}%
\pgfpathlineto{\pgfqpoint{2.075286in}{1.519609in}}%
\pgfpathlineto{\pgfqpoint{2.066882in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{2.056731in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{1.605585in}}%
\pgfpathlineto{\pgfqpoint{2.031064in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{2.015495in}{1.661281in}}%
\pgfpathlineto{\pgfqpoint{1.998073in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{1.957621in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{1.934582in}{1.764581in}}%
\pgfpathlineto{\pgfqpoint{1.909679in}{1.787923in}}%
\pgfpathlineto{\pgfqpoint{1.882932in}{1.809965in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{1.830540in}}%
\pgfpathlineto{\pgfqpoint{1.824061in}{1.849471in}}%
\pgfpathlineto{\pgfqpoint{1.792056in}{1.866577in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.881672in}}%
\pgfpathlineto{\pgfqpoint{1.723346in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{1.686889in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{1.649238in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{1.918170in}}%
\pgfpathlineto{\pgfqpoint{1.571152in}{1.920425in}}%
\pgfpathlineto{\pgfqpoint{1.531190in}{1.919616in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{1.450822in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{1.411050in}{1.897750in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.883814in}}%
\pgfpathlineto{\pgfqpoint{1.334035in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{1.297494in}{1.846136in}}%
\pgfpathlineto{\pgfqpoint{1.262719in}{1.822623in}}%
\pgfpathlineto{\pgfqpoint{1.262719in}{1.822623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446832in}{1.804508in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{1.378070in}{1.787131in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.769540in}}%
\pgfpathlineto{\pgfqpoint{1.313703in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.747648in}}%
\pgfpathlineto{\pgfqpoint{1.274228in}{1.735259in}}%
\pgfpathlineto{\pgfqpoint{1.255688in}{1.722005in}}%
\pgfpathlineto{\pgfqpoint{1.221188in}{1.693210in}}%
\pgfpathlineto{\pgfqpoint{1.190277in}{1.661873in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.628577in}}%
\pgfpathlineto{\pgfqpoint{1.139414in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{1.119340in}{1.558175in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{1.078751in}{1.449191in}}%
\pgfpathlineto{\pgfqpoint{1.071126in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{1.066119in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{1.063535in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{1.063190in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{1.064907in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{1.068524in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{1.073887in}{1.212408in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{1.182360in}}%
\pgfpathlineto{\pgfqpoint{1.089296in}{1.153426in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{1.110128in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{1.149696in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{1.172570in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{1.197158in}{0.963894in}}%
\pgfpathlineto{\pgfqpoint{1.223233in}{0.936738in}}%
\pgfpathlineto{\pgfqpoint{1.250590in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{1.279042in}{0.890249in}}%
\pgfpathlineto{\pgfqpoint{1.308419in}{0.870864in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{0.854015in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{0.839675in}}%
\pgfpathlineto{\pgfqpoint{1.400581in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{1.432189in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{1.591488in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.622832in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{0.819291in}}%
\pgfpathlineto{\pgfqpoint{1.684155in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.713923in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{1.771122in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{1.798325in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{1.824437in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{1.849329in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.872868in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.894909in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{1.915298in}{1.013747in}}%
\pgfpathlineto{\pgfqpoint{1.933869in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{1.950443in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{1.964824in}{1.114082in}}%
\pgfpathlineto{\pgfqpoint{1.976800in}{1.151546in}}%
\pgfpathlineto{\pgfqpoint{1.986137in}{1.190915in}}%
\pgfpathlineto{\pgfqpoint{1.992578in}{1.232101in}}%
\pgfpathlineto{\pgfqpoint{1.995124in}{1.260514in}}%
\pgfpathlineto{\pgfqpoint{1.996169in}{1.289643in}}%
\pgfpathlineto{\pgfqpoint{1.995614in}{1.319439in}}%
\pgfpathlineto{\pgfqpoint{1.993358in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{1.989290in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{1.983296in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{1.965035in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{1.508076in}}%
\pgfpathlineto{\pgfqpoint{1.937538in}{1.540132in}}%
\pgfpathlineto{\pgfqpoint{1.919991in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{1.899733in}{1.603265in}}%
\pgfpathlineto{\pgfqpoint{1.876645in}{1.633845in}}%
\pgfpathlineto{\pgfqpoint{1.850623in}{1.663368in}}%
\pgfpathlineto{\pgfqpoint{1.821590in}{1.691472in}}%
\pgfpathlineto{\pgfqpoint{1.789514in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{1.754419in}{1.741743in}}%
\pgfpathlineto{\pgfqpoint{1.716409in}{1.762955in}}%
\pgfpathlineto{\pgfqpoint{1.675684in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{1.654399in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{1.632564in}{1.794942in}}%
\pgfpathlineto{\pgfqpoint{1.610239in}{1.800390in}}%
\pgfpathlineto{\pgfqpoint{1.587492in}{1.804701in}}%
\pgfpathlineto{\pgfqpoint{1.564400in}{1.807826in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.809722in}}%
\pgfpathlineto{\pgfqpoint{1.517514in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{1.493904in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{1.470310in}{1.807756in}}%
\pgfpathlineto{\pgfqpoint{1.470310in}{1.807756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556823in}{1.899355in}}%
\pgfpathlineto{\pgfqpoint{1.536033in}{1.901962in}}%
\pgfpathlineto{\pgfqpoint{1.515160in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{1.473348in}{1.904531in}}%
\pgfpathlineto{\pgfqpoint{1.431745in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{1.390699in}{1.895837in}}%
\pgfpathlineto{\pgfqpoint{1.350537in}{1.886497in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{1.874025in}}%
\pgfpathlineto{\pgfqpoint{1.274044in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{1.840465in}}%
\pgfpathlineto{\pgfqpoint{1.204280in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{1.172396in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{1.115263in}{1.745370in}}%
\pgfpathlineto{\pgfqpoint{1.090174in}{1.717196in}}%
\pgfpathlineto{\pgfqpoint{1.067463in}{1.687741in}}%
\pgfpathlineto{\pgfqpoint{1.047145in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.625872in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.561399in}}%
\pgfpathlineto{\pgfqpoint{0.989464in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{0.980741in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{0.974182in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{0.969721in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{0.967285in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{0.968192in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{0.971382in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{0.976295in}{1.272278in}}%
\pgfpathlineto{\pgfqpoint{0.982853in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{0.990982in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{1.000606in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{1.011652in}{1.158183in}}%
\pgfpathlineto{\pgfqpoint{1.024047in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.037721in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{1.052605in}{1.082291in}}%
\pgfpathlineto{\pgfqpoint{1.068629in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{1.113251in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{1.142832in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{1.174264in}{0.951765in}}%
\pgfpathlineto{\pgfqpoint{1.207344in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{1.241876in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{1.277668in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{1.314528in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{1.352271in}{0.866037in}}%
\pgfpathlineto{\pgfqpoint{1.390709in}{0.857790in}}%
\pgfpathlineto{\pgfqpoint{1.429658in}{0.852595in}}%
\pgfpathlineto{\pgfqpoint{1.468933in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{1.508346in}{0.851457in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.855554in}}%
\pgfpathlineto{\pgfqpoint{1.586828in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{1.625508in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{1.663546in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.700733in}{0.903289in}}%
\pgfpathlineto{\pgfqpoint{1.736854in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{1.760231in}{0.937954in}}%
\pgfpathlineto{\pgfqpoint{1.782966in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{1.804986in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.826220in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.866020in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{1.884427in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.901730in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.105297in}}%
\pgfpathlineto{\pgfqpoint{1.932672in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.946130in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{1.958123in}{1.188541in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.977318in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{1.984321in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{1.989459in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.992627in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.381239in}}%
\pgfpathlineto{\pgfqpoint{1.992650in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{1.989303in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{1.983592in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{1.975428in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{1.964735in}{1.556046in}}%
\pgfpathlineto{\pgfqpoint{1.951445in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{1.935511in}{1.624979in}}%
\pgfpathlineto{\pgfqpoint{1.916899in}{1.658395in}}%
\pgfpathlineto{\pgfqpoint{1.895604in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{1.871644in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{1.845070in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{1.815967in}{1.779070in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{1.804616in}}%
\pgfpathlineto{\pgfqpoint{1.750714in}{1.827762in}}%
\pgfpathlineto{\pgfqpoint{1.714930in}{1.848248in}}%
\pgfpathlineto{\pgfqpoint{1.677354in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{1.638265in}{1.880325in}}%
\pgfpathlineto{\pgfqpoint{1.597976in}{1.891539in}}%
\pgfpathlineto{\pgfqpoint{1.577486in}{1.895878in}}%
\pgfpathlineto{\pgfqpoint{1.577486in}{1.895878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589265in}{1.770114in}}%
\pgfpathlineto{\pgfqpoint{1.562688in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.535700in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{1.508475in}{1.788625in}}%
\pgfpathlineto{\pgfqpoint{1.481184in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{1.453992in}{1.792075in}}%
\pgfpathlineto{\pgfqpoint{1.427051in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{1.400498in}{1.788790in}}%
\pgfpathlineto{\pgfqpoint{1.374453in}{1.784818in}}%
\pgfpathlineto{\pgfqpoint{1.349020in}{1.779424in}}%
\pgfpathlineto{\pgfqpoint{1.324281in}{1.772713in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.764791in}}%
\pgfpathlineto{\pgfqpoint{1.277145in}{1.755768in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{1.233405in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.193224in}{1.710689in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.684031in}}%
\pgfpathlineto{\pgfqpoint{1.123535in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.625437in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.594405in}}%
\pgfpathlineto{\pgfqpoint{1.043840in}{1.562690in}}%
\pgfpathlineto{\pgfqpoint{1.023211in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{1.005247in}{1.498251in}}%
\pgfpathlineto{\pgfqpoint{0.989775in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{0.976632in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{0.965666in}{1.401854in}}%
\pgfpathlineto{\pgfqpoint{0.956735in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{0.949708in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{0.944466in}{1.308641in}}%
\pgfpathlineto{\pgfqpoint{0.940897in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{0.938458in}{1.234793in}}%
\pgfpathlineto{\pgfqpoint{0.939244in}{1.192464in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{0.982820in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{0.998062in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{1.015098in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{1.033793in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{1.054021in}{0.890198in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{1.098622in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{0.805221in}}%
\pgfpathlineto{\pgfqpoint{1.174349in}{0.788969in}}%
\pgfpathlineto{\pgfqpoint{1.201571in}{0.774755in}}%
\pgfpathlineto{\pgfqpoint{1.229638in}{0.762603in}}%
\pgfpathlineto{\pgfqpoint{1.258467in}{0.752537in}}%
\pgfpathlineto{\pgfqpoint{1.287974in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{1.318078in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{1.348698in}{0.735141in}}%
\pgfpathlineto{\pgfqpoint{1.379750in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.442808in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{1.474636in}{0.743112in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{1.570144in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{1.601622in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{1.632714in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{1.663279in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.693158in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{1.722172in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{0.906861in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{1.801865in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{1.817575in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{1.054954in}}%
\pgfpathlineto{\pgfqpoint{1.858629in}{1.084742in}}%
\pgfpathlineto{\pgfqpoint{1.869854in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{1.183216in}}%
\pgfpathlineto{\pgfqpoint{1.893855in}{1.219077in}}%
\pgfpathlineto{\pgfqpoint{1.897937in}{1.256421in}}%
\pgfpathlineto{\pgfqpoint{1.899645in}{1.295193in}}%
\pgfpathlineto{\pgfqpoint{1.898684in}{1.335306in}}%
\pgfpathlineto{\pgfqpoint{1.894725in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{1.887406in}{1.418974in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{1.505549in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.527284in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{1.829528in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{1.816501in}{1.591539in}}%
\pgfpathlineto{\pgfqpoint{1.802159in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.786479in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{1.769450in}{1.652244in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{1.731376in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{1.710395in}{1.706017in}}%
\pgfpathlineto{\pgfqpoint{1.688195in}{1.721743in}}%
\pgfpathlineto{\pgfqpoint{1.664863in}{1.736136in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{1.749067in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{1.760424in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{1.760424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704621in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{1.687154in}{1.860785in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{1.632649in}{1.885680in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{1.556459in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{1.517541in}{1.914805in}}%
\pgfpathlineto{\pgfqpoint{1.478475in}{1.918286in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{1.401035in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{1.363183in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{1.326222in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{1.290356in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.878666in}}%
\pgfpathlineto{\pgfqpoint{1.222602in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{1.190998in}{1.845768in}}%
\pgfpathlineto{\pgfqpoint{1.161061in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{1.132878in}{1.805303in}}%
\pgfpathlineto{\pgfqpoint{1.106517in}{1.782679in}}%
\pgfpathlineto{\pgfqpoint{1.082028in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{1.059447in}{1.733505in}}%
\pgfpathlineto{\pgfqpoint{1.038795in}{1.707282in}}%
\pgfpathlineto{\pgfqpoint{1.020081in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{1.003306in}{1.652324in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{0.975529in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.536153in}}%
\pgfpathlineto{\pgfqpoint{0.947956in}{1.506508in}}%
\pgfpathlineto{\pgfqpoint{0.942400in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{0.938599in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{0.936511in}{1.417775in}}%
\pgfpathlineto{\pgfqpoint{0.936095in}{1.388561in}}%
\pgfpathlineto{\pgfqpoint{0.937306in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{0.940097in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{0.950235in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{0.957488in}{1.248634in}}%
\pgfpathlineto{\pgfqpoint{0.966132in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{0.976120in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{1.159736in}}%
\pgfpathlineto{\pgfqpoint{1.013661in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.091434in}}%
\pgfpathlineto{\pgfqpoint{1.061552in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.088968in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{1.118478in}{1.005288in}}%
\pgfpathlineto{\pgfqpoint{1.149915in}{0.981422in}}%
\pgfpathlineto{\pgfqpoint{1.183112in}{0.960166in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{1.254100in}{0.925896in}}%
\pgfpathlineto{\pgfqpoint{1.291540in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{1.330036in}{0.903244in}}%
\pgfpathlineto{\pgfqpoint{1.369400in}{0.896494in}}%
\pgfpathlineto{\pgfqpoint{1.409439in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{1.490721in}{0.895481in}}%
\pgfpathlineto{\pgfqpoint{1.517938in}{0.899307in}}%
\pgfpathlineto{\pgfqpoint{1.545103in}{0.904645in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{1.651798in}{0.941401in}}%
\pgfpathlineto{\pgfqpoint{1.677589in}{0.954493in}}%
\pgfpathlineto{\pgfqpoint{1.702860in}{0.969158in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{1.751476in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.796881in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{1.818124in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{1.838248in}{1.089913in}}%
\pgfpathlineto{\pgfqpoint{1.857139in}{1.115351in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{1.890753in}{1.170485in}}%
\pgfpathlineto{\pgfqpoint{1.905230in}{1.200073in}}%
\pgfpathlineto{\pgfqpoint{1.917986in}{1.230919in}}%
\pgfpathlineto{\pgfqpoint{1.928892in}{1.262939in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{1.296036in}}%
\pgfpathlineto{\pgfqpoint{1.944644in}{1.330098in}}%
\pgfpathlineto{\pgfqpoint{1.949236in}{1.364997in}}%
\pgfpathlineto{\pgfqpoint{1.951476in}{1.400587in}}%
\pgfpathlineto{\pgfqpoint{1.951251in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{1.948456in}{1.473167in}}%
\pgfpathlineto{\pgfqpoint{1.943000in}{1.509775in}}%
\pgfpathlineto{\pgfqpoint{1.934810in}{1.546308in}}%
\pgfpathlineto{\pgfqpoint{1.923829in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{1.910026in}{1.618190in}}%
\pgfpathlineto{\pgfqpoint{1.893400in}{1.653025in}}%
\pgfpathlineto{\pgfqpoint{1.873976in}{1.686761in}}%
\pgfpathlineto{\pgfqpoint{1.851816in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{1.827017in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.778620in}}%
\pgfpathlineto{\pgfqpoint{1.770069in}{1.805235in}}%
\pgfpathlineto{\pgfqpoint{1.738294in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{1.721679in}{1.840575in}}%
\pgfpathlineto{\pgfqpoint{1.721679in}{1.840575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403363in}{1.826281in}}%
\pgfpathlineto{\pgfqpoint{1.382828in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{1.362640in}{1.812409in}}%
\pgfpathlineto{\pgfqpoint{1.323541in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{1.773600in}}%
\pgfpathlineto{\pgfqpoint{1.251888in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{1.220000in}{1.722151in}}%
\pgfpathlineto{\pgfqpoint{1.191054in}{1.692654in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{1.142476in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{1.122923in}{1.594018in}}%
\pgfpathlineto{\pgfqpoint{1.106490in}{1.559044in}}%
\pgfpathlineto{\pgfqpoint{1.093094in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.082627in}{1.487951in}}%
\pgfpathlineto{\pgfqpoint{1.074957in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.069941in}{1.417081in}}%
\pgfpathlineto{\pgfqpoint{1.067426in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{1.067260in}{1.348062in}}%
\pgfpathlineto{\pgfqpoint{1.069287in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{1.073359in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{1.079330in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{1.087060in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.190451in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{1.162139in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.135012in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{1.109102in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{1.163421in}{1.061012in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{1.206809in}{1.008024in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{1.265060in}{0.954976in}}%
\pgfpathlineto{\pgfqpoint{1.296145in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{1.328246in}{0.913367in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{0.896800in}}%
\pgfpathlineto{\pgfqpoint{1.394720in}{0.883021in}}%
\pgfpathlineto{\pgfqpoint{1.428739in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{0.863703in}}%
\pgfpathlineto{\pgfqpoint{1.497527in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{1.531997in}{0.855142in}}%
\pgfpathlineto{\pgfqpoint{1.566329in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.600386in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{1.634036in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{1.667149in}{0.869168in}}%
\pgfpathlineto{\pgfqpoint{1.699595in}{0.878953in}}%
\pgfpathlineto{\pgfqpoint{1.731246in}{0.891177in}}%
\pgfpathlineto{\pgfqpoint{1.761975in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.791650in}{0.922786in}}%
\pgfpathlineto{\pgfqpoint{1.820139in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{1.847307in}{0.963675in}}%
\pgfpathlineto{\pgfqpoint{1.873015in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{1.897119in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{1.919468in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{1.939905in}{1.071805in}}%
\pgfpathlineto{\pgfqpoint{1.958266in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{1.974376in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{2.007314in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{1.291839in}}%
\pgfpathlineto{\pgfqpoint{2.014105in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{2.014204in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{2.012698in}{1.377141in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{1.406455in}}%
\pgfpathlineto{\pgfqpoint{2.004560in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{1.997770in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{1.989060in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{1.978347in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{1.965553in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{1.585331in}}%
\pgfpathlineto{\pgfqpoint{1.933417in}{1.614487in}}%
\pgfpathlineto{\pgfqpoint{1.913939in}{1.643027in}}%
\pgfpathlineto{\pgfqpoint{1.892114in}{1.670745in}}%
\pgfpathlineto{\pgfqpoint{1.867902in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{1.841288in}{1.722785in}}%
\pgfpathlineto{\pgfqpoint{1.812277in}{1.746583in}}%
\pgfpathlineto{\pgfqpoint{1.780912in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{1.747275in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{1.805520in}}%
\pgfpathlineto{\pgfqpoint{1.673754in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{1.593441in}{1.839055in}}%
\pgfpathlineto{\pgfqpoint{1.551549in}{1.843188in}}%
\pgfpathlineto{\pgfqpoint{1.509054in}{1.843418in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{1.839616in}}%
\pgfpathlineto{\pgfqpoint{1.424184in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{1.424184in}{1.831737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770989in}{1.844746in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{1.855918in}}%
\pgfpathlineto{\pgfqpoint{1.741112in}{1.866538in}}%
\pgfpathlineto{\pgfqpoint{1.709737in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{1.677062in}{1.903202in}}%
\pgfpathlineto{\pgfqpoint{1.643295in}{1.917874in}}%
\pgfpathlineto{\pgfqpoint{1.608650in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.573342in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{1.537588in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{1.501604in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{1.952609in}}%
\pgfpathlineto{\pgfqpoint{1.429772in}{1.951821in}}%
\pgfpathlineto{\pgfqpoint{1.394320in}{1.948543in}}%
\pgfpathlineto{\pgfqpoint{1.359422in}{1.942847in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{1.934818in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{1.924553in}}%
\pgfpathlineto{\pgfqpoint{1.259697in}{1.912159in}}%
\pgfpathlineto{\pgfqpoint{1.228591in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.198760in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{1.143325in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{1.094071in}{1.799843in}}%
\pgfpathlineto{\pgfqpoint{1.071923in}{1.775991in}}%
\pgfpathlineto{\pgfqpoint{1.051491in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{1.032812in}{1.725050in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.698212in}}%
\pgfpathlineto{\pgfqpoint{1.000810in}{1.670627in}}%
\pgfpathlineto{\pgfqpoint{0.987518in}{1.642412in}}%
\pgfpathlineto{\pgfqpoint{0.976041in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{0.966377in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{1.555125in}}%
\pgfpathlineto{\pgfqpoint{0.952453in}{1.525509in}}%
\pgfpathlineto{\pgfqpoint{0.948165in}{1.495801in}}%
\pgfpathlineto{\pgfqpoint{0.945632in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.436499in}}%
\pgfpathlineto{\pgfqpoint{0.945733in}{1.407087in}}%
\pgfpathlineto{\pgfqpoint{0.948307in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{0.952520in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{0.958335in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{0.965714in}{1.292994in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{0.984997in}{1.239161in}}%
\pgfpathlineto{\pgfqpoint{0.996815in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{1.024571in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.040412in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.057495in}{1.118346in}}%
\pgfpathlineto{\pgfqpoint{1.075767in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.095175in}{1.076790in}}%
\pgfpathlineto{\pgfqpoint{1.115663in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{1.159652in}{1.023045in}}%
\pgfpathlineto{\pgfqpoint{1.183035in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{1.207263in}{0.993495in}}%
\pgfpathlineto{\pgfqpoint{1.232272in}{0.980735in}}%
\pgfpathlineto{\pgfqpoint{1.257999in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{1.284377in}{0.959441in}}%
\pgfpathlineto{\pgfqpoint{1.311337in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.338811in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{1.366725in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{1.395007in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.423580in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{1.452365in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.481282in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{1.510247in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{0.939839in}}%
\pgfpathlineto{\pgfqpoint{1.567979in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{1.596566in}{0.953588in}}%
\pgfpathlineto{\pgfqpoint{1.624843in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.652715in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.680082in}{0.987001in}}%
\pgfpathlineto{\pgfqpoint{1.706843in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{1.732894in}{1.017775in}}%
\pgfpathlineto{\pgfqpoint{1.758128in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{1.805709in}{1.076365in}}%
\pgfpathlineto{\pgfqpoint{1.827832in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{1.868174in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{1.902547in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{1.917208in}{1.234350in}}%
\pgfpathlineto{\pgfqpoint{1.930038in}{1.265204in}}%
\pgfpathlineto{\pgfqpoint{1.940929in}{1.297102in}}%
\pgfpathlineto{\pgfqpoint{1.949777in}{1.329925in}}%
\pgfpathlineto{\pgfqpoint{1.956484in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{1.960962in}{1.397813in}}%
\pgfpathlineto{\pgfqpoint{1.963130in}{1.432582in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{1.502945in}}%
\pgfpathlineto{\pgfqpoint{1.955135in}{1.538177in}}%
\pgfpathlineto{\pgfqpoint{1.947495in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{1.937338in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.641737in}}%
\pgfpathlineto{\pgfqpoint{1.909531in}{1.674862in}}%
\pgfpathlineto{\pgfqpoint{1.891961in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{1.849852in}{1.767156in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.794897in}}%
\pgfpathlineto{\pgfqpoint{1.799183in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{1.785308in}{1.833039in}}%
\pgfpathlineto{\pgfqpoint{1.785308in}{1.833039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225648in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{1.215855in}{1.611596in}}%
\pgfpathlineto{\pgfqpoint{1.207263in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{1.199899in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{1.193779in}{1.545412in}}%
\pgfpathlineto{\pgfqpoint{1.188907in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{1.185277in}{1.500149in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.181666in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.181624in}{1.432390in}}%
\pgfpathlineto{\pgfqpoint{1.184866in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{1.192216in}{1.345527in}}%
\pgfpathlineto{\pgfqpoint{1.203240in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{1.217492in}{1.265850in}}%
\pgfpathlineto{\pgfqpoint{1.234532in}{1.229365in}}%
\pgfpathlineto{\pgfqpoint{1.253947in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{1.275356in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{1.134552in}}%
\pgfpathlineto{\pgfqpoint{1.322820in}{1.107860in}}%
\pgfpathlineto{\pgfqpoint{1.348301in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{1.061577in}}%
\pgfpathlineto{\pgfqpoint{1.401581in}{1.041840in}}%
\pgfpathlineto{\pgfqpoint{1.428997in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{1.456715in}{1.008750in}}%
\pgfpathlineto{\pgfqpoint{1.484602in}{0.995221in}}%
\pgfpathlineto{\pgfqpoint{1.512540in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.568177in}{0.965666in}}%
\pgfpathlineto{\pgfqpoint{1.595708in}{0.959218in}}%
\pgfpathlineto{\pgfqpoint{1.636453in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{1.676362in}{0.949029in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{1.753047in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{1.789570in}{0.956369in}}%
\pgfpathlineto{\pgfqpoint{1.824744in}{0.964074in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.974127in}}%
\pgfpathlineto{\pgfqpoint{1.890707in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.950365in}{1.016916in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{2.003251in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{2.027027in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{2.048964in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{2.069014in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{2.087135in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{2.103280in}{1.174805in}}%
\pgfpathlineto{\pgfqpoint{2.117405in}{1.202449in}}%
\pgfpathlineto{\pgfqpoint{2.129464in}{1.231079in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{2.147195in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{2.152767in}{1.321949in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{1.353584in}}%
\pgfpathlineto{\pgfqpoint{2.157063in}{1.385727in}}%
\pgfpathlineto{\pgfqpoint{2.155674in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{1.451115in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{1.484135in}}%
\pgfpathlineto{\pgfqpoint{2.136616in}{1.517209in}}%
\pgfpathlineto{\pgfqpoint{2.125078in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{2.110826in}{1.582967in}}%
\pgfpathlineto{\pgfqpoint{2.093785in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{2.073877in}{1.647154in}}%
\pgfpathlineto{\pgfqpoint{2.051020in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{2.025135in}{1.708252in}}%
\pgfpathlineto{\pgfqpoint{1.996142in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{1.975050in}{1.755441in}}%
\pgfpathlineto{\pgfqpoint{1.952524in}{1.773042in}}%
\pgfpathlineto{\pgfqpoint{1.928547in}{1.789764in}}%
\pgfpathlineto{\pgfqpoint{1.903105in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{1.876188in}{1.820100in}}%
\pgfpathlineto{\pgfqpoint{1.847795in}{1.833447in}}%
\pgfpathlineto{\pgfqpoint{1.817931in}{1.845383in}}%
\pgfpathlineto{\pgfqpoint{1.786613in}{1.855737in}}%
\pgfpathlineto{\pgfqpoint{1.753874in}{1.864326in}}%
\pgfpathlineto{\pgfqpoint{1.719763in}{1.870948in}}%
\pgfpathlineto{\pgfqpoint{1.684354in}{1.875381in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.877390in}}%
\pgfpathlineto{\pgfqpoint{1.610096in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{1.571572in}{1.873106in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{1.866276in}}%
\pgfpathlineto{\pgfqpoint{1.492953in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{1.453541in}{1.841916in}}%
\pgfpathlineto{\pgfqpoint{1.414646in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{1.376803in}{1.801840in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.789242in}}%
\pgfpathlineto{\pgfqpoint{1.340622in}{1.775608in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{1.760951in}}%
\pgfpathlineto{\pgfqpoint{1.306761in}{1.745294in}}%
\pgfpathlineto{\pgfqpoint{1.290912in}{1.728668in}}%
\pgfpathlineto{\pgfqpoint{1.275894in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{1.261789in}{1.692686in}}%
\pgfpathlineto{\pgfqpoint{1.248669in}{1.673445in}}%
\pgfpathlineto{\pgfqpoint{1.236602in}{1.653462in}}%
\pgfpathlineto{\pgfqpoint{1.236602in}{1.653462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366868in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{1.345248in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{1.326290in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{1.310188in}{1.556977in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{1.529299in}}%
\pgfpathlineto{\pgfqpoint{1.286588in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{1.278832in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{1.445097in}}%
\pgfpathlineto{\pgfqpoint{1.270304in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.271311in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{1.315676in}}%
\pgfpathlineto{\pgfqpoint{1.283892in}{1.269914in}}%
\pgfpathlineto{\pgfqpoint{1.296660in}{1.227662in}}%
\pgfpathlineto{\pgfqpoint{1.311929in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.152930in}}%
\pgfpathlineto{\pgfqpoint{1.347647in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{1.089712in}}%
\pgfpathlineto{\pgfqpoint{1.387693in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{1.408686in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{1.430087in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{1.462669in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{1.495527in}{0.953627in}}%
\pgfpathlineto{\pgfqpoint{1.528407in}{0.929587in}}%
\pgfpathlineto{\pgfqpoint{1.561115in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{1.593502in}{0.891078in}}%
\pgfpathlineto{\pgfqpoint{1.625453in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{1.717850in}{0.846058in}}%
\pgfpathlineto{\pgfqpoint{1.747287in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.775963in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{1.803838in}{0.835247in}}%
\pgfpathlineto{\pgfqpoint{1.830878in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.857050in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{1.882325in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{1.906674in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{1.930071in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{1.952487in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{1.973897in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{1.994273in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{2.013587in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{2.031809in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{2.048909in}{0.921364in}}%
\pgfpathlineto{\pgfqpoint{2.064855in}{0.937283in}}%
\pgfpathlineto{\pgfqpoint{2.079613in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{2.093146in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{2.105415in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{2.116377in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{2.125988in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{2.134197in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{2.140950in}{1.079995in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{1.104526in}}%
\pgfpathlineto{\pgfqpoint{2.149847in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{2.151854in}{1.156436in}}%
\pgfpathlineto{\pgfqpoint{2.152130in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{2.150587in}{1.211957in}}%
\pgfpathlineto{\pgfqpoint{2.147127in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.141639in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{1.301425in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.332726in}}%
\pgfpathlineto{\pgfqpoint{2.111688in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{2.078813in}{1.430181in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{2.033545in}{1.497081in}}%
\pgfpathlineto{\pgfqpoint{2.005516in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{1.984579in}{1.552869in}}%
\pgfpathlineto{\pgfqpoint{1.961684in}{1.574883in}}%
\pgfpathlineto{\pgfqpoint{1.936680in}{1.596544in}}%
\pgfpathlineto{\pgfqpoint{1.909398in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{1.879645in}{1.638112in}}%
\pgfpathlineto{\pgfqpoint{1.847211in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{1.811865in}{1.675635in}}%
\pgfpathlineto{\pgfqpoint{1.773363in}{1.691927in}}%
\pgfpathlineto{\pgfqpoint{1.731463in}{1.705807in}}%
\pgfpathlineto{\pgfqpoint{1.709174in}{1.711596in}}%
\pgfpathlineto{\pgfqpoint{1.685966in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{1.636785in}{1.722766in}}%
\pgfpathlineto{\pgfqpoint{1.610851in}{1.723860in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{1.556616in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{1.500212in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{1.471823in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.687108in}}%
\pgfpathlineto{\pgfqpoint{1.416631in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.653437in}}%
\pgfpathlineto{\pgfqpoint{1.390813in}{1.653437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731273in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{1.712911in}{1.860191in}}%
\pgfpathlineto{\pgfqpoint{1.694082in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{1.655195in}{1.890419in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{1.906397in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{1.918928in}}%
\pgfpathlineto{\pgfqpoint{1.531884in}{1.927977in}}%
\pgfpathlineto{\pgfqpoint{1.489757in}{1.933558in}}%
\pgfpathlineto{\pgfqpoint{1.447691in}{1.935728in}}%
\pgfpathlineto{\pgfqpoint{1.406003in}{1.934585in}}%
\pgfpathlineto{\pgfqpoint{1.364983in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{1.324892in}{1.922905in}}%
\pgfpathlineto{\pgfqpoint{1.285959in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{1.248383in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{1.212332in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{1.177946in}{1.866934in}}%
\pgfpathlineto{\pgfqpoint{1.145338in}{1.847299in}}%
\pgfpathlineto{\pgfqpoint{1.114597in}{1.825812in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{1.058966in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{1.034156in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{1.011377in}{1.725145in}}%
\pgfpathlineto{\pgfqpoint{0.990635in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{0.971923in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{0.955227in}{1.638996in}}%
\pgfpathlineto{\pgfqpoint{0.940526in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{0.927793in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{0.916996in}{1.548118in}}%
\pgfpathlineto{\pgfqpoint{0.908098in}{1.517346in}}%
\pgfpathlineto{\pgfqpoint{0.901061in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{0.895842in}{1.455713in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{0.890685in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{0.890656in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{0.892264in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{0.895464in}{1.305173in}}%
\pgfpathlineto{\pgfqpoint{0.900207in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{0.906445in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{0.914132in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{0.923220in}{1.193126in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{1.166776in}}%
\pgfpathlineto{\pgfqpoint{0.945408in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{1.104355in}}%
\pgfpathlineto{\pgfqpoint{0.988019in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{1.036748in}}%
\pgfpathlineto{\pgfqpoint{1.040701in}{1.006247in}}%
\pgfpathlineto{\pgfqpoint{1.070426in}{0.978115in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{1.135854in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.208177in}{0.891565in}}%
\pgfpathlineto{\pgfqpoint{1.246511in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{1.326657in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{1.368105in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{1.396116in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{1.424360in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.452776in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{1.481299in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{1.509862in}{0.858189in}}%
\pgfpathlineto{\pgfqpoint{1.538396in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{1.566826in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{1.595077in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{0.904315in}}%
\pgfpathlineto{\pgfqpoint{1.677938in}{0.918493in}}%
\pgfpathlineto{\pgfqpoint{1.704635in}{0.934351in}}%
\pgfpathlineto{\pgfqpoint{1.730711in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{1.756065in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{1.780589in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{1.014684in}}%
\pgfpathlineto{\pgfqpoint{1.826693in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{1.848030in}{1.064911in}}%
\pgfpathlineto{\pgfqpoint{1.868051in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{1.121629in}}%
\pgfpathlineto{\pgfqpoint{1.903600in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.218068in}}%
\pgfpathlineto{\pgfqpoint{1.943505in}{1.252958in}}%
\pgfpathlineto{\pgfqpoint{1.952619in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{1.959380in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{1.963635in}{1.364332in}}%
\pgfpathlineto{\pgfqpoint{1.965237in}{1.403196in}}%
\pgfpathlineto{\pgfqpoint{1.964046in}{1.442624in}}%
\pgfpathlineto{\pgfqpoint{1.959934in}{1.482397in}}%
\pgfpathlineto{\pgfqpoint{1.952793in}{1.522269in}}%
\pgfpathlineto{\pgfqpoint{1.942534in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{1.929099in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{1.912461in}{1.639690in}}%
\pgfpathlineto{\pgfqpoint{1.892631in}{1.677071in}}%
\pgfpathlineto{\pgfqpoint{1.869664in}{1.713025in}}%
\pgfpathlineto{\pgfqpoint{1.843659in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{1.779331in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{1.836083in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{1.836083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461124in}{1.853040in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{1.850658in}}%
\pgfpathlineto{\pgfqpoint{1.423258in}{1.847464in}}%
\pgfpathlineto{\pgfqpoint{1.386077in}{1.838677in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.826791in}}%
\pgfpathlineto{\pgfqpoint{1.315070in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{1.221039in}{1.751924in}}%
\pgfpathlineto{\pgfqpoint{1.193851in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{1.168968in}{1.701420in}}%
\pgfpathlineto{\pgfqpoint{1.146471in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{1.126404in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{1.108781in}{1.615209in}}%
\pgfpathlineto{\pgfqpoint{1.093591in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.080802in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{1.070363in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{1.056270in}{1.459337in}}%
\pgfpathlineto{\pgfqpoint{1.052458in}{1.428066in}}%
\pgfpathlineto{\pgfqpoint{1.050687in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{1.050867in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{1.052903in}{1.336631in}}%
\pgfpathlineto{\pgfqpoint{1.056702in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.069217in}{1.250871in}}%
\pgfpathlineto{\pgfqpoint{1.077751in}{1.223909in}}%
\pgfpathlineto{\pgfqpoint{1.087683in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.111403in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{1.132246in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.155413in}{1.082757in}}%
\pgfpathlineto{\pgfqpoint{1.180659in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.207747in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{1.266575in}{0.981508in}}%
\pgfpathlineto{\pgfqpoint{1.297902in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{1.330243in}{0.946902in}}%
\pgfpathlineto{\pgfqpoint{1.363415in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{1.397238in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.915438in}}%
\pgfpathlineto{\pgfqpoint{1.466155in}{0.910417in}}%
\pgfpathlineto{\pgfqpoint{1.500917in}{0.908122in}}%
\pgfpathlineto{\pgfqpoint{1.535666in}{0.908544in}}%
\pgfpathlineto{\pgfqpoint{1.570241in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{1.604484in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{0.925970in}}%
\pgfpathlineto{\pgfqpoint{1.671340in}{0.937101in}}%
\pgfpathlineto{\pgfqpoint{1.703633in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{1.734951in}{0.967193in}}%
\pgfpathlineto{\pgfqpoint{1.765128in}{0.986089in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{1.821367in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{1.870912in}{1.086280in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.958142in}{1.274764in}}%
\pgfpathlineto{\pgfqpoint{1.963275in}{1.301969in}}%
\pgfpathlineto{\pgfqpoint{1.966890in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{1.968912in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{1.387136in}}%
\pgfpathlineto{\pgfqpoint{1.967874in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.964663in}{1.446086in}}%
\pgfpathlineto{\pgfqpoint{1.959559in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.952492in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{1.535758in}}%
\pgfpathlineto{\pgfqpoint{1.932200in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{1.918859in}{1.594858in}}%
\pgfpathlineto{\pgfqpoint{1.903326in}{1.623734in}}%
\pgfpathlineto{\pgfqpoint{1.885567in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{1.865566in}{1.679209in}}%
\pgfpathlineto{\pgfqpoint{1.843326in}{1.705393in}}%
\pgfpathlineto{\pgfqpoint{1.818869in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{1.792248in}{1.753526in}}%
\pgfpathlineto{\pgfqpoint{1.763542in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{1.794407in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{1.811518in}}%
\pgfpathlineto{\pgfqpoint{1.666243in}{1.826099in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{1.594032in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{1.480206in}{1.854602in}}%
\pgfpathlineto{\pgfqpoint{1.480206in}{1.854602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516469in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{1.490951in}{1.775848in}}%
\pgfpathlineto{\pgfqpoint{1.465474in}{1.775128in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{1.772814in}}%
\pgfpathlineto{\pgfqpoint{1.415216in}{1.768949in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{1.366760in}{1.756826in}}%
\pgfpathlineto{\pgfqpoint{1.343488in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{1.320970in}{1.739410in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{1.728961in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{1.717490in}}%
\pgfpathlineto{\pgfqpoint{1.258562in}{1.705100in}}%
\pgfpathlineto{\pgfqpoint{1.239607in}{1.691891in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{1.173384in}{1.632739in}}%
\pgfpathlineto{\pgfqpoint{1.145929in}{1.600509in}}%
\pgfpathlineto{\pgfqpoint{1.122049in}{1.567229in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{1.533320in}}%
\pgfpathlineto{\pgfqpoint{1.084178in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{1.069743in}{1.464915in}}%
\pgfpathlineto{\pgfqpoint{1.058017in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.397284in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{1.037088in}{1.331682in}}%
\pgfpathlineto{\pgfqpoint{1.034265in}{1.299899in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{1.033920in}{1.238701in}}%
\pgfpathlineto{\pgfqpoint{1.036133in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.042107in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{1.050960in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{1.062385in}{1.088779in}}%
\pgfpathlineto{\pgfqpoint{1.076112in}{1.052854in}}%
\pgfpathlineto{\pgfqpoint{1.091903in}{1.019104in}}%
\pgfpathlineto{\pgfqpoint{1.109545in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{1.128848in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{1.149639in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{1.171764in}{0.905884in}}%
\pgfpathlineto{\pgfqpoint{1.195080in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{1.219456in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{1.244771in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{1.270913in}{0.827216in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{0.812890in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{1.353270in}{0.790604in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{1.410499in}{0.776793in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{0.773066in}}%
\pgfpathlineto{\pgfqpoint{1.468758in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{1.498059in}{0.771992in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{0.774659in}}%
\pgfpathlineto{\pgfqpoint{1.556570in}{0.779474in}}%
\pgfpathlineto{\pgfqpoint{1.585606in}{0.786451in}}%
\pgfpathlineto{\pgfqpoint{1.614373in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{1.642775in}{0.806951in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.820511in}}%
\pgfpathlineto{\pgfqpoint{1.698081in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.854356in}}%
\pgfpathlineto{\pgfqpoint{1.750644in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{1.775585in}{0.897332in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{1.822065in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{1.843270in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{1.862863in}{1.011534in}}%
\pgfpathlineto{\pgfqpoint{1.880626in}{1.046119in}}%
\pgfpathlineto{\pgfqpoint{1.896307in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{1.917034in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.927828in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{1.239798in}}%
\pgfpathlineto{\pgfqpoint{1.932408in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{1.931999in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.929564in}{1.338251in}}%
\pgfpathlineto{\pgfqpoint{1.924909in}{1.372808in}}%
\pgfpathlineto{\pgfqpoint{1.917826in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.908085in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{1.480109in}}%
\pgfpathlineto{\pgfqpoint{1.879641in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{1.860415in}{1.552621in}}%
\pgfpathlineto{\pgfqpoint{1.837508in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{1.810686in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{1.779771in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{1.671307in}}%
\pgfpathlineto{\pgfqpoint{1.744681in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{1.700388in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{1.713639in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{1.662420in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{1.639594in}{1.746912in}}%
\pgfpathlineto{\pgfqpoint{1.616016in}{1.755491in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{1.768322in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{1.772435in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{1.772435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578045in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{1.554069in}{1.785336in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{1.789957in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{1.793126in}}%
\pgfpathlineto{\pgfqpoint{1.480939in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{1.456566in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{1.794067in}}%
\pgfpathlineto{\pgfqpoint{1.408500in}{1.791644in}}%
\pgfpathlineto{\pgfqpoint{1.385003in}{1.787941in}}%
\pgfpathlineto{\pgfqpoint{1.361977in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{1.339495in}{1.776967in}}%
\pgfpathlineto{\pgfqpoint{1.317618in}{1.769844in}}%
\pgfpathlineto{\pgfqpoint{1.275864in}{1.752712in}}%
\pgfpathlineto{\pgfqpoint{1.237002in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{1.201185in}{1.709033in}}%
\pgfpathlineto{\pgfqpoint{1.168462in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{1.112150in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.088376in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{1.067357in}{1.568337in}}%
\pgfpathlineto{\pgfqpoint{1.048955in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.033028in}{1.506953in}}%
\pgfpathlineto{\pgfqpoint{1.019436in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{1.008042in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{0.998716in}{1.414816in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{1.384605in}}%
\pgfpathlineto{\pgfqpoint{0.985782in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{0.981949in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{0.979734in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{0.979240in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{0.981882in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{0.987394in}{1.175041in}}%
\pgfpathlineto{\pgfqpoint{0.995539in}{1.137691in}}%
\pgfpathlineto{\pgfqpoint{1.006101in}{1.102073in}}%
\pgfpathlineto{\pgfqpoint{1.018884in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{1.033710in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{1.050415in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{0.977868in}}%
\pgfpathlineto{\pgfqpoint{1.088877in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{1.133194in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{1.157250in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.182427in}{0.866064in}}%
\pgfpathlineto{\pgfqpoint{1.208622in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{1.235735in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{1.263672in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{1.292339in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{1.321645in}{0.805209in}}%
\pgfpathlineto{\pgfqpoint{1.351499in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{1.381811in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{0.794362in}}%
\pgfpathlineto{\pgfqpoint{1.443437in}{0.795193in}}%
\pgfpathlineto{\pgfqpoint{1.474563in}{0.798304in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{0.803732in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{1.598764in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.629169in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{1.659058in}{0.867108in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.716679in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{1.744066in}{0.935892in}}%
\pgfpathlineto{\pgfqpoint{1.770241in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{1.794975in}{0.995468in}}%
\pgfpathlineto{\pgfqpoint{1.818009in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{1.832277in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{1.845561in}{1.079491in}}%
\pgfpathlineto{\pgfqpoint{1.857755in}{1.106433in}}%
\pgfpathlineto{\pgfqpoint{1.868740in}{1.134689in}}%
\pgfpathlineto{\pgfqpoint{1.878385in}{1.164254in}}%
\pgfpathlineto{\pgfqpoint{1.886547in}{1.195119in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{1.227260in}}%
\pgfpathlineto{\pgfqpoint{1.897771in}{1.260643in}}%
\pgfpathlineto{\pgfqpoint{1.900466in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.900939in}{1.330903in}}%
\pgfpathlineto{\pgfqpoint{1.898961in}{1.367603in}}%
\pgfpathlineto{\pgfqpoint{1.894283in}{1.405176in}}%
\pgfpathlineto{\pgfqpoint{1.886637in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{1.875748in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.861333in}{1.520999in}}%
\pgfpathlineto{\pgfqpoint{1.843123in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{1.820877in}{1.597472in}}%
\pgfpathlineto{\pgfqpoint{1.808182in}{1.615957in}}%
\pgfpathlineto{\pgfqpoint{1.794418in}{1.634034in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{1.651616in}}%
\pgfpathlineto{\pgfqpoint{1.763661in}{1.668611in}}%
\pgfpathlineto{\pgfqpoint{1.746682in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.728663in}{1.700450in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{1.715095in}}%
\pgfpathlineto{\pgfqpoint{1.689659in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{1.668785in}{1.741345in}}%
\pgfpathlineto{\pgfqpoint{1.647092in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{1.624670in}{1.762937in}}%
\pgfpathlineto{\pgfqpoint{1.601618in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{1.601618in}{1.771792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822128in}{1.697727in}}%
\pgfpathlineto{\pgfqpoint{1.809786in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{1.796587in}{1.735181in}}%
\pgfpathlineto{\pgfqpoint{1.767779in}{1.770042in}}%
\pgfpathlineto{\pgfqpoint{1.736062in}{1.801969in}}%
\pgfpathlineto{\pgfqpoint{1.701833in}{1.830695in}}%
\pgfpathlineto{\pgfqpoint{1.665520in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{1.877837in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.910783in}}%
\pgfpathlineto{\pgfqpoint{1.507962in}{1.921996in}}%
\pgfpathlineto{\pgfqpoint{1.467457in}{1.929834in}}%
\pgfpathlineto{\pgfqpoint{1.427177in}{1.934440in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{1.935978in}}%
\pgfpathlineto{\pgfqpoint{1.348330in}{1.934629in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{1.930581in}}%
\pgfpathlineto{\pgfqpoint{1.273137in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{1.237303in}{1.915154in}}%
\pgfpathlineto{\pgfqpoint{1.202798in}{1.904151in}}%
\pgfpathlineto{\pgfqpoint{1.169709in}{1.891196in}}%
\pgfpathlineto{\pgfqpoint{1.138102in}{1.876461in}}%
\pgfpathlineto{\pgfqpoint{1.108030in}{1.860110in}}%
\pgfpathlineto{\pgfqpoint{1.079530in}{1.842297in}}%
\pgfpathlineto{\pgfqpoint{1.052628in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{1.027339in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{1.003672in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{0.981629in}{1.759201in}}%
\pgfpathlineto{\pgfqpoint{0.961206in}{1.736086in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{1.712255in}}%
\pgfpathlineto{\pgfqpoint{0.925182in}{1.687807in}}%
\pgfpathlineto{\pgfqpoint{0.909555in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{1.637417in}}%
\pgfpathlineto{\pgfqpoint{0.882984in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{0.872002in}{1.585586in}}%
\pgfpathlineto{\pgfqpoint{0.858348in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{0.836967in}{1.427050in}}%
\pgfpathlineto{\pgfqpoint{0.836103in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{0.843288in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.851178in}{1.273559in}}%
\pgfpathlineto{\pgfqpoint{0.861825in}{1.237204in}}%
\pgfpathlineto{\pgfqpoint{0.875151in}{1.201946in}}%
\pgfpathlineto{\pgfqpoint{0.891075in}{1.167923in}}%
\pgfpathlineto{\pgfqpoint{0.909518in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{0.930399in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{0.979142in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{1.006834in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{1.036619in}{0.997185in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.137562in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{1.174715in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{1.213421in}{0.913519in}}%
\pgfpathlineto{\pgfqpoint{1.253543in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{1.323143in}{0.897468in}}%
\pgfpathlineto{\pgfqpoint{1.351790in}{0.897060in}}%
\pgfpathlineto{\pgfqpoint{1.380812in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{1.410146in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.439722in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{1.469466in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{1.499294in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{1.617524in}{0.969381in}}%
\pgfpathlineto{\pgfqpoint{1.646245in}{0.986835in}}%
\pgfpathlineto{\pgfqpoint{1.674367in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{1.701735in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{1.728180in}{1.051698in}}%
\pgfpathlineto{\pgfqpoint{1.753517in}{1.077577in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{1.800057in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{1.839574in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{1.856081in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.870070in}{1.276579in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.889423in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.399765in}}%
\pgfpathlineto{\pgfqpoint{1.895576in}{1.442968in}}%
\pgfpathlineto{\pgfqpoint{1.893151in}{1.486684in}}%
\pgfpathlineto{\pgfqpoint{1.886845in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{1.876567in}{1.573993in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{1.844107in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{1.833578in}{1.678150in}}%
\pgfpathlineto{\pgfqpoint{1.833578in}{1.678150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575072in}{1.827651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421487in}{1.837015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278241in}{1.798140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160112in}{1.723819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072159in}{1.628671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013394in}{1.524178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980446in}{1.418047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969493in}{1.315157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977003in}{1.218546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999922in}{1.130123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035662in}{1.051112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082028in}{0.982327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137132in}{0.924339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199315in}{0.877579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267082in}{0.842400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339044in}{0.819120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413863in}{0.808049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490204in}{0.809502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566679in}{0.823812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641792in}{0.851324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713867in}{0.892390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780957in}{0.947336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840734in}{1.016406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890336in}{1.099651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926179in}{1.196716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943749in}{1.306445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937457in}{1.426164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900861in}{1.550460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827981in}{1.669484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716862in}{1.767888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497206in}{1.497900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497206in}{2.096020in}}{\pgfqpoint{1.497206in}{2.694139in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{2.694139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480539in}{2.777470in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515261in}{2.777470in}}{\pgfqpoint{1.532622in}{2.694139in}}%
\pgfpathlineto{\pgfqpoint{1.498594in}{2.694139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498594in}{2.096020in}}{\pgfqpoint{1.498594in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.497206in}{1.497900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.497900in,y=2.997090in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont observer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339044in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{1.575072in}{1.827651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathcurveto{\pgfqpoint{1.859345in}{0.135000in}}{\pgfqpoint{2.206035in}{0.278604in}}{\pgfqpoint{2.461616in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{2.717196in}{0.789765in}}{\pgfqpoint{2.860800in}{1.136455in}}{\pgfqpoint{2.860800in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{2.860800in}{1.859345in}}{\pgfqpoint{2.717196in}{2.206035in}}{\pgfqpoint{2.461616in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.206035in}{2.717196in}}{\pgfqpoint{1.859345in}{2.860800in}}{\pgfqpoint{1.497900in}{2.860800in}}%
\pgfpathcurveto{\pgfqpoint{1.136455in}{2.860800in}}{\pgfqpoint{0.789765in}{2.717196in}}{\pgfqpoint{0.534184in}{2.461616in}}%
\pgfpathcurveto{\pgfqpoint{0.278604in}{2.206035in}}{\pgfqpoint{0.135000in}{1.859345in}}{\pgfqpoint{0.135000in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{1.136455in}}{\pgfqpoint{0.278604in}{0.789765in}}{\pgfqpoint{0.534184in}{0.534184in}}%
\pgfpathcurveto{\pgfqpoint{0.789765in}{0.278604in}}{\pgfqpoint{1.136455in}{0.135000in}}{\pgfqpoint{1.497900in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497900in}{1.486159in}}%
\pgfpathcurveto{\pgfqpoint{1.501014in}{1.486159in}}{\pgfqpoint{1.504000in}{1.487396in}}{\pgfqpoint{1.506202in}{1.489598in}}%
\pgfpathcurveto{\pgfqpoint{1.508404in}{1.491800in}}{\pgfqpoint{1.509641in}{1.494786in}}{\pgfqpoint{1.509641in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{1.509641in}{1.501014in}}{\pgfqpoint{1.508404in}{1.504000in}}{\pgfqpoint{1.506202in}{1.506202in}}%
\pgfpathcurveto{\pgfqpoint{1.504000in}{1.508404in}}{\pgfqpoint{1.501014in}{1.509641in}}{\pgfqpoint{1.497900in}{1.509641in}}%
\pgfpathcurveto{\pgfqpoint{1.494786in}{1.509641in}}{\pgfqpoint{1.491800in}{1.508404in}}{\pgfqpoint{1.489598in}{1.506202in}}%
\pgfpathcurveto{\pgfqpoint{1.487396in}{1.504000in}}{\pgfqpoint{1.486159in}{1.501014in}}{\pgfqpoint{1.486159in}{1.497900in}}%
\pgfpathcurveto{\pgfqpoint{1.486159in}{1.494786in}}{\pgfqpoint{1.487396in}{1.491800in}}{\pgfqpoint{1.489598in}{1.489598in}}%
\pgfpathcurveto{\pgfqpoint{1.491800in}{1.487396in}}{\pgfqpoint{1.494786in}{1.486159in}}{\pgfqpoint{1.497900in}{1.486159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_oc_k0d0rn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.540000in}{1.770000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.681500in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{1.681500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.035450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828682in}{1.256742in}}%
\pgfpathlineto{\pgfqpoint{0.828682in}{1.460894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838690in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{0.838690in}{1.246375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842734in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{0.842734in}{1.226864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869754in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{0.869754in}{1.178965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880795in}{0.994505in}}%
\pgfpathlineto{\pgfqpoint{0.880795in}{1.246465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892729in}{0.947653in}}%
\pgfpathlineto{\pgfqpoint{0.892729in}{1.169894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897801in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{0.897801in}{1.153927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926811in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.199832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931700in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{1.320186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942749in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{0.942749in}{1.218055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953616in}{0.759951in}}%
\pgfpathlineto{\pgfqpoint{0.953616in}{0.971856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979705in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{0.979705in}{1.504408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989669in}{1.208870in}}%
\pgfpathlineto{\pgfqpoint{0.989669in}{1.424651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992726in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{1.146793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005721in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{1.550490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010753in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{1.010753in}{1.118241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021732in}{0.948637in}}%
\pgfpathlineto{\pgfqpoint{1.021732in}{1.227731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035722in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{1.035722in}{1.119237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044732in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{1.044732in}{1.366912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215293in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{1.215293in}{1.222576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262374in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{1.146930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278297in}{0.916178in}}%
\pgfpathlineto{\pgfqpoint{1.278297in}{1.094488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282361in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.073188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283374in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{1.283374in}{1.216469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291385in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{1.343716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308378in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{1.308378in}{0.985999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313288in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{1.313288in}{1.055294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318325in}{1.097139in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{1.244439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336358in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{1.336358in}{1.105085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346235in}{1.288772in}}%
\pgfpathlineto{\pgfqpoint{1.346235in}{1.469666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369345in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{1.369345in}{1.179882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380316in}{1.226714in}}%
\pgfpathlineto{\pgfqpoint{1.380316in}{1.406316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383341in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{1.383341in}{1.229332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401275in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{1.401275in}{1.165392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631915in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{1.631915in}{0.843262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636985in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{1.636985in}{0.925060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643003in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{1.643003in}{1.126336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646979in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{1.188298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663934in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{1.218093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672899in}{0.921575in}}%
\pgfpathlineto{\pgfqpoint{1.672899in}{1.130895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674886in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{1.674886in}{1.132125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675880in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{1.154372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694804in}{0.962566in}}%
\pgfpathlineto{\pgfqpoint{1.694804in}{1.109865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695775in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{1.695775in}{1.045808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697928in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{1.697928in}{1.092162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704915in}{1.192140in}}%
\pgfpathlineto{\pgfqpoint{1.704915in}{1.378203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706849in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.706849in}{1.136711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716887in}{1.145750in}}%
\pgfpathlineto{\pgfqpoint{1.716887in}{1.313723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721917in}{0.992560in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.152780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741934in}{0.915955in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.077468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757865in}{1.055473in}}%
\pgfpathlineto{\pgfqpoint{1.757865in}{1.218277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758936in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{1.025954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995448in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{1.995448in}{0.956978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998458in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{1.998458in}{0.763633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000451in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{2.000451in}{0.988956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005587in}{0.824628in}}%
\pgfpathlineto{\pgfqpoint{2.005587in}{0.975804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018439in}{0.904485in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{1.089256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028474in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{2.028474in}{1.274012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030448in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{2.030448in}{1.249471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036546in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{2.036546in}{0.982115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044401in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{2.044401in}{1.282513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046482in}{0.781823in}}%
\pgfpathlineto{\pgfqpoint{2.046482in}{1.349055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053598in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{2.053598in}{1.254556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055532in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{2.055532in}{1.019189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059410in}{0.618151in}}%
\pgfpathlineto{\pgfqpoint{2.059410in}{0.796460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075460in}{0.619253in}}%
\pgfpathlineto{\pgfqpoint{2.075460in}{0.789810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078520in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{0.930143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080406in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{2.080406in}{1.272105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085465in}{0.890602in}}%
\pgfpathlineto{\pgfqpoint{2.085465in}{1.053406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095489in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{2.095489in}{1.479754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349140in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{2.349140in}{0.708182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356134in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{0.883513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370150in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{2.370150in}{0.956732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377116in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{2.377116in}{1.059797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385139in}{0.905809in}}%
\pgfpathlineto{\pgfqpoint{2.385139in}{1.064737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408154in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{2.408154in}{0.983282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431171in}{1.051066in}}%
\pgfpathlineto{\pgfqpoint{2.431171in}{1.206118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434112in}{0.950989in}}%
\pgfpathlineto{\pgfqpoint{2.434112in}{1.115085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435157in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{2.435157in}{1.166523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437171in}{0.790203in}}%
\pgfpathlineto{\pgfqpoint{2.437171in}{0.994355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440081in}{0.880728in}}%
\pgfpathlineto{\pgfqpoint{2.440081in}{1.043533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694703in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{1.205823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696714in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{2.696714in}{0.982810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697677in}{0.788028in}}%
\pgfpathlineto{\pgfqpoint{2.697677in}{0.915946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699655in}{0.922852in}}%
\pgfpathlineto{\pgfqpoint{2.699655in}{1.081780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700723in}{0.907301in}}%
\pgfpathlineto{\pgfqpoint{2.700723in}{1.053309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705621in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{2.705621in}{1.081670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706657in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{2.706657in}{1.139696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723782in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{1.014012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725699in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{2.725699in}{0.946536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726713in}{1.078743in}}%
\pgfpathlineto{\pgfqpoint{2.726713in}{1.227335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728676in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.728676in}{1.197148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731685in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{1.116341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732748in}{0.951766in}}%
\pgfpathlineto{\pgfqpoint{2.732748in}{1.110694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736782in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{2.736782in}{0.830969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737741in}{0.737320in}}%
\pgfpathlineto{\pgfqpoint{2.737741in}{0.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738708in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{2.738708in}{0.935029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761690in}{0.780751in}}%
\pgfpathlineto{\pgfqpoint{2.761690in}{0.955185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766690in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{1.120638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767679in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{2.767679in}{1.228985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780682in}{1.147615in}}%
\pgfpathlineto{\pgfqpoint{2.780682in}{1.305251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783763in}{1.006239in}}%
\pgfpathlineto{\pgfqpoint{2.783763in}{1.175504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786716in}{0.965694in}}%
\pgfpathlineto{\pgfqpoint{2.786716in}{1.200856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787656in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{2.787656in}{0.933662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789703in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{2.789703in}{0.907303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792746in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{2.792746in}{1.083034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795667in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{2.795667in}{1.162616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796688in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{2.796688in}{1.130084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798676in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{2.798676in}{1.175637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.053902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814658in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{2.814658in}{1.257307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816692in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{2.816692in}{1.073534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818695in}{1.185592in}}%
\pgfpathlineto{\pgfqpoint{2.818695in}{1.319970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820731in}{1.192924in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{1.333763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821729in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{2.821729in}{1.328243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823770in}{1.067010in}}%
\pgfpathlineto{\pgfqpoint{2.823770in}{1.213017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825695in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{2.825695in}{1.103422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826655in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{2.826655in}{1.039665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852716in}{0.695274in}}%
\pgfpathlineto{\pgfqpoint{2.852716in}{0.858078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854697in}{0.942940in}}%
\pgfpathlineto{\pgfqpoint{2.854697in}{1.096700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855719in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{2.855719in}{0.923657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857708in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{2.857708in}{1.094499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096359in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{3.096359in}{1.205269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097355in}{0.985872in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{1.157721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098358in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{3.098358in}{1.220165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103317in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{1.157796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105312in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{3.105312in}{1.195978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107319in}{1.069267in}}%
\pgfpathlineto{\pgfqpoint{3.107319in}{1.221735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108342in}{0.901382in}}%
\pgfpathlineto{\pgfqpoint{3.108342in}{1.091321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113299in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{3.113299in}{0.744103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114324in}{0.796322in}}%
\pgfpathlineto{\pgfqpoint{3.114324in}{0.950082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115332in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{3.115332in}{0.821483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118416in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{3.118416in}{0.866480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148254in}{0.910489in}}%
\pgfpathlineto{\pgfqpoint{3.148254in}{1.039699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153255in}{0.681898in}}%
\pgfpathlineto{\pgfqpoint{3.153255in}{0.813692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183280in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{3.183280in}{0.852632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202308in}{1.285096in}}%
\pgfpathlineto{\pgfqpoint{3.202308in}{1.475035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203244in}{0.928783in}}%
\pgfpathlineto{\pgfqpoint{3.203244in}{1.091588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208362in}{1.190315in}}%
\pgfpathlineto{\pgfqpoint{3.208362in}{1.394467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210331in}{0.411990in}}%
\pgfpathlineto{\pgfqpoint{3.210331in}{1.073545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212337in}{1.065574in}}%
\pgfpathlineto{\pgfqpoint{3.212337in}{1.245175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221338in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{3.221338in}{1.062910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222249in}{0.751758in}}%
\pgfpathlineto{\pgfqpoint{3.222249in}{0.999841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222357in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{3.222357in}{1.025380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225234in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{3.225234in}{1.102052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225348in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.085202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229239in}{0.932672in}}%
\pgfpathlineto{\pgfqpoint{3.229239in}{1.074803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230254in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{3.230254in}{0.975219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230370in}{0.779036in}}%
\pgfpathlineto{\pgfqpoint{3.230370in}{0.950885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231255in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{3.231255in}{0.953087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232245in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{3.232245in}{1.012561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237312in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{3.237312in}{0.974757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238295in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{3.238295in}{1.195143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239326in}{0.738490in}}%
\pgfpathlineto{\pgfqpoint{3.239326in}{0.901295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242318in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{3.242318in}{0.838832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708000in}{0.389400in}}{\pgfqpoint{2.655000in}{1.292100in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828682in}{1.358818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838690in}{1.156574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842734in}{1.144816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869754in}{1.096270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880795in}{1.120485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892729in}{1.058773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897801in}{1.044744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926811in}{1.088711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931700in}{1.196145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942749in}{1.137299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953616in}{0.865904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979705in}{1.424298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989669in}{1.316760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992726in}{1.053116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005721in}{1.452290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010753in}{0.977402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021732in}{1.088184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035722in}{1.039127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044732in}{1.270004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215293in}{1.148280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262374in}{1.068112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278297in}{1.005333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282361in}{0.979510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283374in}{1.122792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291385in}{1.246162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308378in}{0.896198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313288in}{0.977122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318325in}{1.170789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336358in}{1.014638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346235in}{1.379219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369345in}{1.098480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380316in}{1.316515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383341in}{1.149222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401275in}{1.047811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631915in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636985in}{0.808125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643003in}{1.006171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646979in}{1.096559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663934in}{1.108911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672899in}{1.026235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674886in}{1.035863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675880in}{1.064571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694804in}{1.036215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695775in}{0.963759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697928in}{1.012051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704915in}{1.285171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706849in}{1.068229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716887in}{1.229737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721917in}{1.072670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741934in}{0.996712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757865in}{1.136875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758936in}{0.938092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995448in}{0.865239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998458in}{0.666079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000451in}{0.910138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005587in}{0.900216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018439in}{0.996870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028474in}{1.202946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030448in}{1.187450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036546in}{0.907819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044401in}{1.188836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046482in}{1.065439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053598in}{1.172508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055532in}{0.949415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059410in}{0.707306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075460in}{0.704532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078520in}{0.847449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080406in}{1.195871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085465in}{0.972004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095489in}{1.389953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349140in}{0.637116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356134in}{0.780791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370150in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377116in}{0.989378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385139in}{0.985273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408154in}{0.895419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431171in}{1.128592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434112in}{1.033037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435157in}{1.093519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437171in}{0.892279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440081in}{0.962130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694703in}{1.122482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696714in}{0.914328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697677in}{0.851987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699655in}{1.002316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700723in}{0.980305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705621in}{0.989931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706657in}{1.068630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723782in}{0.933256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725699in}{0.872886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726713in}{1.153039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728676in}{1.122206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731685in}{1.034293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732748in}{1.031230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736782in}{0.743752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737741in}{0.805155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738708in}{0.871070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761690in}{0.867968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766690in}{1.052157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767679in}{1.157919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780682in}{1.226433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783763in}{1.090871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786716in}{1.083275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787656in}{0.841277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789703in}{0.838822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792746in}{1.008092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795667in}{1.094781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796688in}{1.057727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798676in}{1.101341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799692in}{0.957641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814658in}{1.179135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816692in}{1.004407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818695in}{1.252781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820731in}{1.263344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821729in}{1.259762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823770in}{1.140013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825695in}{0.991656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826655in}{0.947280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852716in}{0.776676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854697in}{1.019820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855719in}{0.847423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857708in}{1.009220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096359in}{1.098671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097355in}{1.071797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098358in}{1.133594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103317in}{1.077039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105312in}{1.104239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107319in}{1.145501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108342in}{0.996352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113299in}{0.664639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114324in}{0.873202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115332in}{0.735558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118416in}{0.783786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148254in}{0.975094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153255in}{0.747795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183280in}{0.753141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202308in}{1.380066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203244in}{1.010186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208362in}{1.292391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210331in}{0.742767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212337in}{1.155375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221338in}{0.964710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222249in}{0.875800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222357in}{0.932995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225234in}{1.025818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225348in}{0.993463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229239in}{1.003738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230254in}{0.902862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230370in}{0.864961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231255in}{0.861994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232245in}{0.933743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237312in}{0.904984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238295in}{1.120847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239326in}{0.819892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242318in}{0.753554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963222in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.963222in,y=0.292178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464032in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.464032in,y=0.292178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 56500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964843in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.964843in,y=0.292178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465653in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.465653in,y=0.292178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 57500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966464in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.966464in,y=0.292178in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 58000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.035500in,y=0.113166in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont BJD - 2\,400\,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356921in,y=0.341175in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.712425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.429837in,y=0.664200in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.035450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.537862in,y=0.987225in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.358475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.537862in,y=1.310250in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.681500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.464946in,y=1.633275in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.518610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.583215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.647820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.712425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.777030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.841635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.906240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.970845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.035450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.100055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.164660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.229265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.293870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.358475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.423080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.487685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.552290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.616895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{1.681500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.301365in,y=1.035450in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont (O-C)\(\displaystyle _\mathrm{k0d0rn}\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{0.708000in}{1.681500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363000in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.681500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{0.389400in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{0.389400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708000in}{1.681500in}}%
\pgfpathlineto{\pgfqpoint{3.363000in}{1.681500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_phasefolded_k1d1rn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.493624in}{3.428789in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493624in}{3.428789in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.428789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{3.293789in}}%
\pgfpathlineto{\pgfqpoint{0.612424in}{3.293789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139596in}{2.466637in}}%
\pgfpathlineto{\pgfqpoint{1.139596in}{2.844857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076775in}{2.089928in}}%
\pgfpathlineto{\pgfqpoint{3.076775in}{2.424627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349234in}{2.082855in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{2.390219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558978in}{2.003005in}}%
\pgfpathlineto{\pgfqpoint{1.558978in}{2.312642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185770in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{1.185770in}{2.456570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985472in}{1.940677in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{2.351107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967324in}{1.903455in}}%
\pgfpathlineto{\pgfqpoint{1.967324in}{2.306974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561956in}{1.959115in}}%
\pgfpathlineto{\pgfqpoint{2.561956in}{2.369545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998159in}{2.128125in}}%
\pgfpathlineto{\pgfqpoint{0.998159in}{2.584721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136729in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.136729in}{2.418243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730021in}{1.596295in}}%
\pgfpathlineto{\pgfqpoint{2.730021in}{1.988307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759312in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.759312in}{2.962998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177790in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{2.177790in}{2.838996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769443in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{2.769443in}{2.324882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774587in}{2.708119in}}%
\pgfpathlineto{\pgfqpoint{2.774587in}{3.072569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238315in}{1.771489in}}%
\pgfpathlineto{\pgfqpoint{1.238315in}{2.288299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853230in}{1.969518in}}%
\pgfpathlineto{\pgfqpoint{0.853230in}{2.481690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050983in}{2.016566in}}%
\pgfpathlineto{\pgfqpoint{1.050983in}{2.317120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794950in}{2.377918in}}%
\pgfpathlineto{\pgfqpoint{2.794950in}{2.737782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175962in}{2.202797in}}%
\pgfpathlineto{\pgfqpoint{3.175962in}{2.482986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248223in}{1.977324in}}%
\pgfpathlineto{\pgfqpoint{2.248223in}{2.273344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820063in}{1.839812in}}%
\pgfpathlineto{\pgfqpoint{2.820063in}{2.172228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096463in}{1.791703in}}%
\pgfpathlineto{\pgfqpoint{1.096463in}{2.140118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292521in}{2.056030in}}%
\pgfpathlineto{\pgfqpoint{1.292521in}{2.404444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843105in}{2.265984in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{2.628141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111907in}{1.658502in}}%
\pgfpathlineto{\pgfqpoint{1.111907in}{1.993201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062162in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{2.062162in}{2.126801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037131in}{2.188824in}}%
\pgfpathlineto{\pgfqpoint{3.037131in}{2.466757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507302in}{1.865996in}}%
\pgfpathlineto{\pgfqpoint{1.507302in}{2.202979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908838in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{0.908838in}{2.858637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871790in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{2.871790in}{2.342908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485070in}{2.406232in}}%
\pgfpathlineto{\pgfqpoint{2.485070in}{2.740931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070554in}{2.130781in}}%
\pgfpathlineto{\pgfqpoint{3.070554in}{2.431335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521592in}{1.883280in}}%
\pgfpathlineto{\pgfqpoint{1.521592in}{2.316774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980536in}{1.446601in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{1.767615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961729in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{1.907401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126600in}{1.799641in}}%
\pgfpathlineto{\pgfqpoint{3.126600in}{2.242371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385938in}{2.011072in}}%
\pgfpathlineto{\pgfqpoint{1.385938in}{2.352625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157552in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{2.157552in}{2.416305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382583in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{1.382583in}{2.255145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767257in}{1.889733in}}%
\pgfpathlineto{\pgfqpoint{1.767257in}{2.247306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959645in}{1.952509in}}%
\pgfpathlineto{\pgfqpoint{1.959645in}{2.287208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112364in}{1.976491in}}%
\pgfpathlineto{\pgfqpoint{3.112364in}{2.254424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790084in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{0.790084in}{2.154041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206910in}{1.940405in}}%
\pgfpathlineto{\pgfqpoint{1.206910in}{2.240959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559279in}{2.425881in}}%
\pgfpathlineto{\pgfqpoint{2.559279in}{2.772007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933632in}{2.073575in}}%
\pgfpathlineto{\pgfqpoint{2.933632in}{2.333517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366401in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{2.366401in}{2.635999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829709in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{0.829709in}{2.345510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193956in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{2.193956in}{2.210362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767504in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{2.767504in}{2.473632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974725in}{1.796623in}}%
\pgfpathlineto{\pgfqpoint{2.974725in}{2.124476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060004in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{1.060004in}{2.045953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642712in}{1.347819in}}%
\pgfpathlineto{\pgfqpoint{1.642712in}{1.709976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028315in}{1.810868in}}%
\pgfpathlineto{\pgfqpoint{2.028315in}{2.106887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022426in}{1.801540in}}%
\pgfpathlineto{\pgfqpoint{3.022426in}{2.086245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999939in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{2.999939in}{2.268458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432107in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{2.432107in}{2.606734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814252in}{2.323535in}}%
\pgfpathlineto{\pgfqpoint{2.814252in}{2.561155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484364in}{1.833197in}}%
\pgfpathlineto{\pgfqpoint{1.484364in}{2.113386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004758in}{2.273078in}}%
\pgfpathlineto{\pgfqpoint{3.004758in}{2.621493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897420in}{1.685969in}}%
\pgfpathlineto{\pgfqpoint{0.897420in}{2.718166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274656in}{2.261101in}}%
\pgfpathlineto{\pgfqpoint{2.274656in}{2.568466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649046in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{2.649046in}{2.184197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889501in}{1.452031in}}%
\pgfpathlineto{\pgfqpoint{0.889501in}{1.784447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485962in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{1.485962in}{1.769101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078167in}{1.694411in}}%
\pgfpathlineto{\pgfqpoint{2.078167in}{2.004048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443236in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{2.443236in}{2.621412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912326in}{1.921076in}}%
\pgfpathlineto{\pgfqpoint{0.912326in}{2.226170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852518in}{2.635191in}}%
\pgfpathlineto{\pgfqpoint{2.852518in}{2.969890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744953in}{1.405057in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{1.673981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098773in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{3.098773in}{2.000356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791264in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{0.791264in}{2.122428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139659in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{2.139659in}{2.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182363in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{1.182363in}{2.342523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126976in}{1.869151in}}%
\pgfpathlineto{\pgfqpoint{3.126976in}{2.197004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561669in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{2.561669in}{2.596670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130990in}{2.124138in}}%
\pgfpathlineto{\pgfqpoint{3.130990in}{2.431502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822911in}{2.251115in}}%
\pgfpathlineto{\pgfqpoint{0.822911in}{2.526794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212823in}{1.836808in}}%
\pgfpathlineto{\pgfqpoint{1.212823in}{2.215028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776103in}{1.994786in}}%
\pgfpathlineto{\pgfqpoint{1.776103in}{2.299879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856527in}{2.327538in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{2.639448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245756in}{1.976151in}}%
\pgfpathlineto{\pgfqpoint{1.245756in}{2.236092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432176in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.432176in}{2.116648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{2.119231in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{2.417517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021823in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{2.021823in}{2.368006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969809in}{2.080089in}}%
\pgfpathlineto{\pgfqpoint{2.969809in}{2.421642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170335in}{2.264199in}}%
\pgfpathlineto{\pgfqpoint{3.170335in}{2.533124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464709in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{1.464709in}{2.298792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835697in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{1.835697in}{2.174100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032040in}{2.392045in}}%
\pgfpathlineto{\pgfqpoint{2.032040in}{2.672234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{2.332583in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.615030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994360in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{2.994360in}{2.473793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200066in}{2.168715in}}%
\pgfpathlineto{\pgfqpoint{3.200066in}{2.467001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470774in}{1.635415in}}%
\pgfpathlineto{\pgfqpoint{1.470774in}{1.960987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656257in}{1.782627in}}%
\pgfpathlineto{\pgfqpoint{1.656257in}{2.040328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843487in}{1.912411in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{2.156705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271515in}{1.875179in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{2.200752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239373in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{2.239373in}{2.502451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430764in}{2.432383in}}%
\pgfpathlineto{\pgfqpoint{2.430764in}{2.701307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437305in}{2.542011in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{2.838031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033738in}{2.286223in}}%
\pgfpathlineto{\pgfqpoint{3.033738in}{2.602683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095139in}{2.209368in}}%
\pgfpathlineto{\pgfqpoint{1.095139in}{2.642862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277087in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{1.277087in}{2.156761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673210in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{1.673210in}{2.108802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262291in}{2.142700in}}%
\pgfpathlineto{\pgfqpoint{2.262291in}{2.425146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827694in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{2.827694in}{2.574147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025247in}{2.242573in}}%
\pgfpathlineto{\pgfqpoint{3.025247in}{2.515998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899881in}{2.319831in}}%
\pgfpathlineto{\pgfqpoint{0.899881in}{2.600019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096546in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{1.096546in}{2.377022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483058in}{2.435191in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{2.728945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876884in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.876884in}{2.423505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264535in}{2.598639in}}%
\pgfpathlineto{\pgfqpoint{2.264535in}{2.854100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658615in}{2.621648in}}%
\pgfpathlineto{\pgfqpoint{2.658615in}{2.888324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851796in}{2.618157in}}%
\pgfpathlineto{\pgfqpoint{2.851796in}{2.878099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246808in}{2.393915in}}%
\pgfpathlineto{\pgfqpoint{3.246808in}{2.669593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109312in}{2.065453in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{2.478187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295009in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{2.369319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319004in}{1.726641in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{2.031734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702469in}{2.172089in}}%
\pgfpathlineto{\pgfqpoint{1.702469in}{2.461316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900329in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{1.900329in}{2.150239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285216in}{2.148962in}}%
\pgfpathlineto{\pgfqpoint{2.285216in}{2.467699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784514in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{0.784514in}{2.692402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977318in}{2.286694in}}%
\pgfpathlineto{\pgfqpoint{0.977318in}{2.607709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171596in}{2.398395in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.721687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131322in}{2.303108in}}%
\pgfpathlineto{\pgfqpoint{2.131322in}{2.605931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517570in}{2.326987in}}%
\pgfpathlineto{\pgfqpoint{2.517570in}{2.668541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905980in}{2.421465in}}%
\pgfpathlineto{\pgfqpoint{2.905980in}{2.708430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104000in}{2.114513in}}%
\pgfpathlineto{\pgfqpoint{3.104000in}{2.467505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553210in}{1.563737in}}%
\pgfpathlineto{\pgfqpoint{1.553210in}{1.862023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751727in}{1.947295in}}%
\pgfpathlineto{\pgfqpoint{1.751727in}{2.236522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946701in}{1.692750in}}%
\pgfpathlineto{\pgfqpoint{1.946701in}{2.013764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543746in}{1.796287in}}%
\pgfpathlineto{\pgfqpoint{2.543746in}{2.105924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788569in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{0.788569in}{2.367749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756531in}{1.715082in}}%
\pgfpathlineto{\pgfqpoint{1.756531in}{1.966070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547668in}{1.706597in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{2.075634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210432in}{2.844251in}}%
\pgfpathlineto{\pgfqpoint{1.210432in}{3.197243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391611in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{1.391611in}{2.504240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382218in}{2.674084in}}%
\pgfpathlineto{\pgfqpoint{2.382218in}{3.052304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763272in}{1.266334in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{2.469306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151560in}{2.450858in}}%
\pgfpathlineto{\pgfqpoint{3.151560in}{2.785557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383591in}{2.080475in}}%
\pgfpathlineto{\pgfqpoint{2.383591in}{2.444924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559916in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{2.559916in}{2.329426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580851in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{2.580851in}{2.376918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137686in}{2.231529in}}%
\pgfpathlineto{\pgfqpoint{3.137686in}{2.518494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159802in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{3.159802in}{2.486961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402728in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{1.402728in}{2.457895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599291in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{1.599291in}{2.288501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621690in}{1.922736in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792876in}{1.915391in}}%
\pgfpathlineto{\pgfqpoint{1.792876in}{2.254659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984604in}{2.078747in}}%
\pgfpathlineto{\pgfqpoint{1.984604in}{2.374767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965369in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{2.965369in}{2.310488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155562in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{3.155562in}{2.711002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844921in}{1.872425in}}%
\pgfpathlineto{\pgfqpoint{0.844921in}{2.177518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424150in}{1.746704in}}%
\pgfpathlineto{\pgfqpoint{1.424150in}{2.065441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139596in}{2.655747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076775in}{2.257277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349234in}{2.236537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558978in}{2.157823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185770in}{2.224803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985472in}{2.145892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967324in}{2.105214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561956in}{2.164330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998159in}{2.356423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136729in}{2.266831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730021in}{1.792301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759312in}{2.812722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177790in}{2.639538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769443in}{2.150675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774587in}{2.890344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238315in}{2.029894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853230in}{2.225604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050983in}{2.166843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794950in}{2.557850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175962in}{2.342891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248223in}{2.125334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820063in}{2.006020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096463in}{1.965910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292521in}{2.230237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843105in}{2.447062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111907in}{1.825851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062162in}{1.979924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037131in}{2.327790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507302in}{2.034488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908838in}{2.690146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871790in}{2.190361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485070in}{2.573582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070554in}{2.281058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521592in}{2.100027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980536in}{1.607108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961729in}{1.691809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126600in}{2.021006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385938in}{2.181849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157552in}{2.214546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382583in}{2.061439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767257in}{2.068519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959645in}{2.119858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112364in}{2.115458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790084in}{2.000358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206910in}{2.090682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559279in}{2.598944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933632in}{2.203546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366401in}{2.478907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829709in}{2.195233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193956in}{2.058950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767504in}{2.321085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974725in}{1.960550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060004in}{1.875176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642712in}{1.528897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028315in}{1.958877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022426in}{1.943893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999939in}{2.096538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432107in}{2.472272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814252in}{2.442345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484364in}{1.973291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004758in}{2.447286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897420in}{2.202067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274656in}{2.414784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649046in}{2.051982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889501in}{1.618239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485962in}{1.609732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078167in}{1.849230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443236in}{2.477929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912326in}{2.073623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852518in}{2.802540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744953in}{1.539519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098773in}{1.810097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791264in}{1.967609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139659in}{2.200992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182363in}{2.193380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126976in}{2.033077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561669in}{2.450925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130990in}{2.277820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822911in}{2.388954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212823in}{2.025918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776103in}{2.147332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856527in}{2.483493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245756in}{2.106121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432176in}{1.994501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814951in}{2.268374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021823in}{2.230167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969809in}{2.250866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170335in}{2.398662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464709in}{2.147381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835697in}{2.035133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032040in}{2.532140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411902in}{2.473806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994360in}{2.320111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200066in}{2.317858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470774in}{1.798201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656257in}{1.911478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843487in}{2.034558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271515in}{2.037966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239373in}{2.372480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430764in}{2.566845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437305in}{2.690021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033738in}{2.444453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095139in}{2.426115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277087in}{1.984841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673210in}{1.978831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262291in}{2.283923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827694in}{2.445297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025247in}{2.379286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899881in}{2.459925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096546in}{2.198236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483058in}{2.582068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876884in}{2.292413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264535in}{2.726369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658615in}{2.754986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851796in}{2.748128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246808in}{2.531754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109312in}{2.271820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295009in}{2.197399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319004in}{1.879188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702469in}{2.316702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900329in}{2.006757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285216in}{2.308331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784514in}{2.495246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977318in}{2.447202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171596in}{2.560041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131322in}{2.454520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517570in}{2.497764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905980in}{2.564947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104000in}{2.291009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553210in}{1.712880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751727in}{2.091908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946701in}{1.853257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543746in}{1.951106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788569in}{2.244487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756531in}{1.840576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547668in}{1.891115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210432in}{3.020747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391611in}{2.351693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382218in}{2.863194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763272in}{1.867820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151560in}{2.618208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383591in}{2.262699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559916in}{2.101127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580851in}{2.204998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137686in}{2.375011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159802in}{2.316184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402728in}{2.323433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599291in}{2.151788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621690in}{2.083243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792876in}{2.085025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984604in}{2.226757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965369in}{2.178273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155562in}{2.570908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844921in}{2.024972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424150in}{1.906073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737933in}{2.177971in}}%
\pgfpathlineto{\pgfqpoint{0.737933in}{2.270517in}}%
\pgfpathlineto{\pgfqpoint{0.744224in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{0.750515in}{2.267069in}}%
\pgfpathlineto{\pgfqpoint{0.756806in}{2.265196in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{2.263486in}}%
\pgfpathlineto{\pgfqpoint{0.769389in}{2.261534in}}%
\pgfpathlineto{\pgfqpoint{0.775680in}{2.259732in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{2.257842in}}%
\pgfpathlineto{\pgfqpoint{0.788262in}{2.256155in}}%
\pgfpathlineto{\pgfqpoint{0.794553in}{2.254260in}}%
\pgfpathlineto{\pgfqpoint{0.800845in}{2.252520in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{2.250474in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{2.248883in}}%
\pgfpathlineto{\pgfqpoint{0.819718in}{2.247020in}}%
\pgfpathlineto{\pgfqpoint{0.826009in}{2.245384in}}%
\pgfpathlineto{\pgfqpoint{0.832300in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{0.838592in}{2.241550in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{2.239879in}}%
\pgfpathlineto{\pgfqpoint{0.851174in}{2.237879in}}%
\pgfpathlineto{\pgfqpoint{0.857465in}{2.236181in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{2.234329in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{0.876339in}{2.230844in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.229001in}}%
\pgfpathlineto{\pgfqpoint{0.888921in}{2.227026in}}%
\pgfpathlineto{\pgfqpoint{0.895212in}{2.225145in}}%
\pgfpathlineto{\pgfqpoint{0.901503in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{2.221522in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{2.219732in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{2.217736in}}%
\pgfpathlineto{\pgfqpoint{0.926668in}{2.215889in}}%
\pgfpathlineto{\pgfqpoint{0.932959in}{2.213754in}}%
\pgfpathlineto{\pgfqpoint{0.939251in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{2.209993in}}%
\pgfpathlineto{\pgfqpoint{0.951833in}{2.208082in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{2.206202in}}%
\pgfpathlineto{\pgfqpoint{0.964415in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{0.970706in}{2.202550in}}%
\pgfpathlineto{\pgfqpoint{0.976998in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{0.983289in}{2.198505in}}%
\pgfpathlineto{\pgfqpoint{0.989580in}{2.196690in}}%
\pgfpathlineto{\pgfqpoint{0.995871in}{2.194760in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{2.192985in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{2.191326in}}%
\pgfpathlineto{\pgfqpoint{1.014745in}{2.189583in}}%
\pgfpathlineto{\pgfqpoint{1.021036in}{2.187607in}}%
\pgfpathlineto{\pgfqpoint{1.027327in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{1.033618in}{2.183886in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{2.181874in}}%
\pgfpathlineto{\pgfqpoint{1.046201in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{1.052492in}{2.177909in}}%
\pgfpathlineto{\pgfqpoint{1.058783in}{2.176061in}}%
\pgfpathlineto{\pgfqpoint{1.065074in}{2.174123in}}%
\pgfpathlineto{\pgfqpoint{1.071365in}{2.172162in}}%
\pgfpathlineto{\pgfqpoint{1.077657in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{1.083948in}{2.168381in}}%
\pgfpathlineto{\pgfqpoint{1.090239in}{2.166560in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.164890in}}%
\pgfpathlineto{\pgfqpoint{1.102821in}{2.162952in}}%
\pgfpathlineto{\pgfqpoint{1.109112in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{1.115404in}{2.159132in}}%
\pgfpathlineto{\pgfqpoint{1.121695in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{2.153442in}}%
\pgfpathlineto{\pgfqpoint{1.140568in}{2.151552in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{2.149684in}}%
\pgfpathlineto{\pgfqpoint{1.153151in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{1.159442in}{2.145901in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{2.144030in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{2.142118in}}%
\pgfpathlineto{\pgfqpoint{1.178315in}{2.140136in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{2.134783in}}%
\pgfpathlineto{\pgfqpoint{1.203480in}{2.132879in}}%
\pgfpathlineto{\pgfqpoint{1.209771in}{2.131109in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{2.129097in}}%
\pgfpathlineto{\pgfqpoint{1.222354in}{2.127256in}}%
\pgfpathlineto{\pgfqpoint{1.228645in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.124065in}}%
\pgfpathlineto{\pgfqpoint{1.241227in}{2.122335in}}%
\pgfpathlineto{\pgfqpoint{1.247518in}{2.120528in}}%
\pgfpathlineto{\pgfqpoint{1.253810in}{2.118791in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{2.117106in}}%
\pgfpathlineto{\pgfqpoint{1.266392in}{2.115429in}}%
\pgfpathlineto{\pgfqpoint{1.272683in}{2.113665in}}%
\pgfpathlineto{\pgfqpoint{1.278974in}{2.112095in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{2.110511in}}%
\pgfpathlineto{\pgfqpoint{1.291557in}{2.109047in}}%
\pgfpathlineto{\pgfqpoint{1.297848in}{2.107452in}}%
\pgfpathlineto{\pgfqpoint{1.304139in}{2.105963in}}%
\pgfpathlineto{\pgfqpoint{1.310430in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{1.316721in}{2.102963in}}%
\pgfpathlineto{\pgfqpoint{1.323013in}{2.101408in}}%
\pgfpathlineto{\pgfqpoint{1.329304in}{2.099818in}}%
\pgfpathlineto{\pgfqpoint{1.335595in}{2.098251in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{2.096871in}}%
\pgfpathlineto{\pgfqpoint{1.348177in}{2.095556in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{2.094261in}}%
\pgfpathlineto{\pgfqpoint{1.360760in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{2.091845in}}%
\pgfpathlineto{\pgfqpoint{1.373342in}{2.090595in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{2.089398in}}%
\pgfpathlineto{\pgfqpoint{1.385924in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{2.087247in}}%
\pgfpathlineto{\pgfqpoint{1.398507in}{2.086149in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{2.085176in}}%
\pgfpathlineto{\pgfqpoint{1.411089in}{2.084241in}}%
\pgfpathlineto{\pgfqpoint{1.417380in}{2.083255in}}%
\pgfpathlineto{\pgfqpoint{1.423672in}{2.082322in}}%
\pgfpathlineto{\pgfqpoint{1.429963in}{2.081463in}}%
\pgfpathlineto{\pgfqpoint{1.436254in}{2.080848in}}%
\pgfpathlineto{\pgfqpoint{1.442545in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{1.448836in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{1.467710in}{2.078174in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{2.077696in}}%
\pgfpathlineto{\pgfqpoint{1.480292in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{1.492875in}{2.076654in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{1.505457in}{2.076415in}}%
\pgfpathlineto{\pgfqpoint{1.511748in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.076530in}}%
\pgfpathlineto{\pgfqpoint{1.524331in}{2.076765in}}%
\pgfpathlineto{\pgfqpoint{1.530622in}{2.077033in}}%
\pgfpathlineto{\pgfqpoint{1.536913in}{2.077213in}}%
\pgfpathlineto{\pgfqpoint{1.543204in}{2.077867in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{2.078475in}}%
\pgfpathlineto{\pgfqpoint{1.555786in}{2.079346in}}%
\pgfpathlineto{\pgfqpoint{1.562078in}{2.080127in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{2.080839in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{2.081787in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{2.082404in}}%
\pgfpathlineto{\pgfqpoint{1.587242in}{2.083106in}}%
\pgfpathlineto{\pgfqpoint{1.593534in}{2.084095in}}%
\pgfpathlineto{\pgfqpoint{1.599825in}{2.085118in}}%
\pgfpathlineto{\pgfqpoint{1.606116in}{2.086320in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{2.087794in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{1.624989in}{2.090540in}}%
\pgfpathlineto{\pgfqpoint{1.631281in}{2.091568in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{2.092942in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{2.094559in}}%
\pgfpathlineto{\pgfqpoint{1.650154in}{2.095921in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{1.669028in}{2.101036in}}%
\pgfpathlineto{\pgfqpoint{1.675319in}{2.102738in}}%
\pgfpathlineto{\pgfqpoint{1.681610in}{2.104578in}}%
\pgfpathlineto{\pgfqpoint{1.687901in}{2.106022in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.109585in}}%
\pgfpathlineto{\pgfqpoint{1.706775in}{2.111504in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{1.719357in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{2.119790in}}%
\pgfpathlineto{\pgfqpoint{1.738231in}{2.121893in}}%
\pgfpathlineto{\pgfqpoint{1.744522in}{2.123963in}}%
\pgfpathlineto{\pgfqpoint{1.750813in}{2.126115in}}%
\pgfpathlineto{\pgfqpoint{1.757104in}{2.128263in}}%
\pgfpathlineto{\pgfqpoint{1.763395in}{2.130408in}}%
\pgfpathlineto{\pgfqpoint{1.769687in}{2.132548in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{2.134979in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{2.137464in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{2.139983in}}%
\pgfpathlineto{\pgfqpoint{1.794851in}{2.142444in}}%
\pgfpathlineto{\pgfqpoint{1.801143in}{2.145067in}}%
\pgfpathlineto{\pgfqpoint{1.807434in}{2.147293in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{2.149747in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{2.152065in}}%
\pgfpathlineto{\pgfqpoint{1.826307in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{2.156756in}}%
\pgfpathlineto{\pgfqpoint{1.838890in}{2.159318in}}%
\pgfpathlineto{\pgfqpoint{1.845181in}{2.161804in}}%
\pgfpathlineto{\pgfqpoint{1.851472in}{2.164442in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{2.166969in}}%
\pgfpathlineto{\pgfqpoint{1.864054in}{2.169709in}}%
\pgfpathlineto{\pgfqpoint{1.870346in}{2.172331in}}%
\pgfpathlineto{\pgfqpoint{1.876637in}{2.175191in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{2.178029in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{1.895510in}{2.184006in}}%
\pgfpathlineto{\pgfqpoint{1.901801in}{2.186986in}}%
\pgfpathlineto{\pgfqpoint{1.908093in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{2.192574in}}%
\pgfpathlineto{\pgfqpoint{1.920675in}{2.195520in}}%
\pgfpathlineto{\pgfqpoint{1.926966in}{2.198500in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{1.939549in}{2.204494in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{1.952131in}{2.210681in}}%
\pgfpathlineto{\pgfqpoint{1.958422in}{2.214095in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{2.217318in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{2.224000in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{2.227304in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{2.230466in}}%
\pgfpathlineto{\pgfqpoint{1.996169in}{2.233789in}}%
\pgfpathlineto{\pgfqpoint{2.002460in}{2.237019in}}%
\pgfpathlineto{\pgfqpoint{2.008752in}{2.240396in}}%
\pgfpathlineto{\pgfqpoint{2.015043in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{2.021334in}{2.246747in}}%
\pgfpathlineto{\pgfqpoint{2.027625in}{2.250068in}}%
\pgfpathlineto{\pgfqpoint{2.033916in}{2.253921in}}%
\pgfpathlineto{\pgfqpoint{2.040207in}{2.257300in}}%
\pgfpathlineto{\pgfqpoint{2.046499in}{2.260707in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{2.059081in}{2.268231in}}%
\pgfpathlineto{\pgfqpoint{2.065372in}{2.271940in}}%
\pgfpathlineto{\pgfqpoint{2.071663in}{2.275565in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{2.084246in}{2.282878in}}%
\pgfpathlineto{\pgfqpoint{2.090537in}{2.286552in}}%
\pgfpathlineto{\pgfqpoint{2.096828in}{2.290327in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{2.294280in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.298278in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{2.302052in}}%
\pgfpathlineto{\pgfqpoint{2.121993in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{2.310156in}}%
\pgfpathlineto{\pgfqpoint{2.134575in}{2.313929in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{2.317348in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{2.320979in}}%
\pgfpathlineto{\pgfqpoint{2.153449in}{2.324518in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{2.328455in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.335805in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{2.339208in}}%
\pgfpathlineto{\pgfqpoint{2.184905in}{2.343715in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{2.347235in}}%
\pgfpathlineto{\pgfqpoint{2.197487in}{2.351251in}}%
\pgfpathlineto{\pgfqpoint{2.203778in}{2.354994in}}%
\pgfpathlineto{\pgfqpoint{2.210069in}{2.358275in}}%
\pgfpathlineto{\pgfqpoint{2.216361in}{2.361874in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{2.365129in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{2.368644in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{2.371910in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.375295in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{2.377939in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.380895in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{2.383876in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{2.386422in}}%
\pgfpathlineto{\pgfqpoint{2.272981in}{2.388940in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{2.391623in}}%
\pgfpathlineto{\pgfqpoint{2.285564in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{2.399129in}}%
\pgfpathlineto{\pgfqpoint{2.304437in}{2.402058in}}%
\pgfpathlineto{\pgfqpoint{2.310728in}{2.403876in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.405697in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{2.407374in}}%
\pgfpathlineto{\pgfqpoint{2.329602in}{2.408942in}}%
\pgfpathlineto{\pgfqpoint{2.335893in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{2.342184in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{2.354767in}{2.416840in}}%
\pgfpathlineto{\pgfqpoint{2.361058in}{2.418856in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{2.420650in}}%
\pgfpathlineto{\pgfqpoint{2.373640in}{2.422109in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{2.422868in}}%
\pgfpathlineto{\pgfqpoint{2.386223in}{2.424225in}}%
\pgfpathlineto{\pgfqpoint{2.392514in}{2.425586in}}%
\pgfpathlineto{\pgfqpoint{2.398805in}{2.426625in}}%
\pgfpathlineto{\pgfqpoint{2.405096in}{2.427325in}}%
\pgfpathlineto{\pgfqpoint{2.411387in}{2.428099in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{2.429018in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{2.429809in}}%
\pgfpathlineto{\pgfqpoint{2.430261in}{2.430338in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{2.442843in}{2.431458in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{2.431736in}}%
\pgfpathlineto{\pgfqpoint{2.455426in}{2.432007in}}%
\pgfpathlineto{\pgfqpoint{2.461717in}{2.432543in}}%
\pgfpathlineto{\pgfqpoint{2.468008in}{2.432837in}}%
\pgfpathlineto{\pgfqpoint{2.474299in}{2.433269in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{2.432991in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{2.433037in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{2.433149in}}%
\pgfpathlineto{\pgfqpoint{2.499464in}{2.432958in}}%
\pgfpathlineto{\pgfqpoint{2.505755in}{2.432733in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{2.432839in}}%
\pgfpathlineto{\pgfqpoint{2.518337in}{2.432568in}}%
\pgfpathlineto{\pgfqpoint{2.524629in}{2.432510in}}%
\pgfpathlineto{\pgfqpoint{2.530920in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{2.537211in}{2.432170in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{2.431529in}}%
\pgfpathlineto{\pgfqpoint{2.549793in}{2.431434in}}%
\pgfpathlineto{\pgfqpoint{2.556084in}{2.431069in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{2.430569in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{2.430063in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{2.429841in}}%
\pgfpathlineto{\pgfqpoint{2.581249in}{2.429245in}}%
\pgfpathlineto{\pgfqpoint{2.587540in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{2.427856in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{2.427198in}}%
\pgfpathlineto{\pgfqpoint{2.606414in}{2.426713in}}%
\pgfpathlineto{\pgfqpoint{2.612705in}{2.425894in}}%
\pgfpathlineto{\pgfqpoint{2.618996in}{2.425310in}}%
\pgfpathlineto{\pgfqpoint{2.625287in}{2.424818in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{2.424084in}}%
\pgfpathlineto{\pgfqpoint{2.637870in}{2.423269in}}%
\pgfpathlineto{\pgfqpoint{2.644161in}{2.422295in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{2.421322in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{2.420650in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{2.669326in}{2.418920in}}%
\pgfpathlineto{\pgfqpoint{2.675617in}{2.418166in}}%
\pgfpathlineto{\pgfqpoint{2.681908in}{2.417140in}}%
\pgfpathlineto{\pgfqpoint{2.688199in}{2.416258in}}%
\pgfpathlineto{\pgfqpoint{2.694490in}{2.415336in}}%
\pgfpathlineto{\pgfqpoint{2.700782in}{2.414293in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{2.413185in}}%
\pgfpathlineto{\pgfqpoint{2.713364in}{2.412151in}}%
\pgfpathlineto{\pgfqpoint{2.719655in}{2.411128in}}%
\pgfpathlineto{\pgfqpoint{2.725946in}{2.409944in}}%
\pgfpathlineto{\pgfqpoint{2.732238in}{2.409005in}}%
\pgfpathlineto{\pgfqpoint{2.738529in}{2.407914in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.406681in}}%
\pgfpathlineto{\pgfqpoint{2.751111in}{2.405578in}}%
\pgfpathlineto{\pgfqpoint{2.757402in}{2.404486in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{2.403107in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{2.401790in}}%
\pgfpathlineto{\pgfqpoint{2.776276in}{2.400222in}}%
\pgfpathlineto{\pgfqpoint{2.782567in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.397402in}}%
\pgfpathlineto{\pgfqpoint{2.795149in}{2.396039in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.394432in}}%
\pgfpathlineto{\pgfqpoint{2.807732in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{2.814023in}{2.391475in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{2.390040in}}%
\pgfpathlineto{\pgfqpoint{2.826605in}{2.388474in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{2.387188in}}%
\pgfpathlineto{\pgfqpoint{2.839188in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{2.384224in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.382691in}}%
\pgfpathlineto{\pgfqpoint{2.858061in}{2.381079in}}%
\pgfpathlineto{\pgfqpoint{2.864352in}{2.379707in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{2.876935in}{2.376665in}}%
\pgfpathlineto{\pgfqpoint{2.883226in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{2.373672in}}%
\pgfpathlineto{\pgfqpoint{2.895808in}{2.372086in}}%
\pgfpathlineto{\pgfqpoint{2.902099in}{2.370348in}}%
\pgfpathlineto{\pgfqpoint{2.908391in}{2.368556in}}%
\pgfpathlineto{\pgfqpoint{2.914682in}{2.366927in}}%
\pgfpathlineto{\pgfqpoint{2.920973in}{2.365068in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{2.363499in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{2.361652in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{2.359856in}}%
\pgfpathlineto{\pgfqpoint{2.946138in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{2.356570in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{2.354751in}}%
\pgfpathlineto{\pgfqpoint{2.965011in}{2.352823in}}%
\pgfpathlineto{\pgfqpoint{2.971302in}{2.351009in}}%
\pgfpathlineto{\pgfqpoint{2.977594in}{2.349045in}}%
\pgfpathlineto{\pgfqpoint{2.983885in}{2.347209in}}%
\pgfpathlineto{\pgfqpoint{2.990176in}{2.345259in}}%
\pgfpathlineto{\pgfqpoint{2.996467in}{2.343468in}}%
\pgfpathlineto{\pgfqpoint{3.002758in}{2.341752in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{2.340109in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{3.021632in}{2.336732in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{2.335069in}}%
\pgfpathlineto{\pgfqpoint{3.034214in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{3.040505in}{2.331619in}}%
\pgfpathlineto{\pgfqpoint{3.046797in}{2.329777in}}%
\pgfpathlineto{\pgfqpoint{3.053088in}{2.327987in}}%
\pgfpathlineto{\pgfqpoint{3.059379in}{2.325943in}}%
\pgfpathlineto{\pgfqpoint{3.065670in}{2.324106in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{2.322466in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.320537in}}%
\pgfpathlineto{\pgfqpoint{3.084544in}{2.318934in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{2.317015in}}%
\pgfpathlineto{\pgfqpoint{3.097126in}{2.315202in}}%
\pgfpathlineto{\pgfqpoint{3.103417in}{2.313264in}}%
\pgfpathlineto{\pgfqpoint{3.109709in}{2.311385in}}%
\pgfpathlineto{\pgfqpoint{3.116000in}{2.309609in}}%
\pgfpathlineto{\pgfqpoint{3.122291in}{2.307936in}}%
\pgfpathlineto{\pgfqpoint{3.128582in}{2.306126in}}%
\pgfpathlineto{\pgfqpoint{3.134873in}{2.304094in}}%
\pgfpathlineto{\pgfqpoint{3.141164in}{2.302262in}}%
\pgfpathlineto{\pgfqpoint{3.147456in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{2.298387in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{3.172620in}{2.292771in}}%
\pgfpathlineto{\pgfqpoint{3.178912in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{3.185203in}{2.288971in}}%
\pgfpathlineto{\pgfqpoint{3.191494in}{2.287254in}}%
\pgfpathlineto{\pgfqpoint{3.197785in}{2.285432in}}%
\pgfpathlineto{\pgfqpoint{3.204076in}{2.283515in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{2.281705in}}%
\pgfpathlineto{\pgfqpoint{3.216659in}{2.279813in}}%
\pgfpathlineto{\pgfqpoint{3.222950in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{3.229241in}{2.276302in}}%
\pgfpathlineto{\pgfqpoint{3.235532in}{2.274402in}}%
\pgfpathlineto{\pgfqpoint{3.241823in}{2.272667in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.270726in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.179087in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.179087in}}%
\pgfpathlineto{\pgfqpoint{3.241823in}{2.181555in}}%
\pgfpathlineto{\pgfqpoint{3.235532in}{2.183867in}}%
\pgfpathlineto{\pgfqpoint{3.229241in}{2.186265in}}%
\pgfpathlineto{\pgfqpoint{3.222950in}{2.188413in}}%
\pgfpathlineto{\pgfqpoint{3.216659in}{2.190662in}}%
\pgfpathlineto{\pgfqpoint{3.210367in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{3.204076in}{2.195343in}}%
\pgfpathlineto{\pgfqpoint{3.197785in}{2.197522in}}%
\pgfpathlineto{\pgfqpoint{3.191494in}{2.199465in}}%
\pgfpathlineto{\pgfqpoint{3.185203in}{2.201583in}}%
\pgfpathlineto{\pgfqpoint{3.178912in}{2.203978in}}%
\pgfpathlineto{\pgfqpoint{3.172620in}{2.206149in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{2.208345in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{2.210433in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{3.147456in}{2.214727in}}%
\pgfpathlineto{\pgfqpoint{3.141164in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{3.134873in}{2.218986in}}%
\pgfpathlineto{\pgfqpoint{3.128582in}{2.221090in}}%
\pgfpathlineto{\pgfqpoint{3.122291in}{2.223193in}}%
\pgfpathlineto{\pgfqpoint{3.116000in}{2.225206in}}%
\pgfpathlineto{\pgfqpoint{3.109709in}{2.227146in}}%
\pgfpathlineto{\pgfqpoint{3.103417in}{2.229056in}}%
\pgfpathlineto{\pgfqpoint{3.097126in}{2.231144in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{2.233259in}}%
\pgfpathlineto{\pgfqpoint{3.084544in}{2.235146in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.237022in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{2.239082in}}%
\pgfpathlineto{\pgfqpoint{3.065670in}{2.241088in}}%
\pgfpathlineto{\pgfqpoint{3.059379in}{2.243166in}}%
\pgfpathlineto{\pgfqpoint{3.053088in}{2.244998in}}%
\pgfpathlineto{\pgfqpoint{3.046797in}{2.246950in}}%
\pgfpathlineto{\pgfqpoint{3.040505in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{3.034214in}{2.250763in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{2.252572in}}%
\pgfpathlineto{\pgfqpoint{3.021632in}{2.254398in}}%
\pgfpathlineto{\pgfqpoint{3.015341in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{2.257763in}}%
\pgfpathlineto{\pgfqpoint{3.002758in}{2.259433in}}%
\pgfpathlineto{\pgfqpoint{2.996467in}{2.261120in}}%
\pgfpathlineto{\pgfqpoint{2.990176in}{2.262908in}}%
\pgfpathlineto{\pgfqpoint{2.983885in}{2.264518in}}%
\pgfpathlineto{\pgfqpoint{2.977594in}{2.266329in}}%
\pgfpathlineto{\pgfqpoint{2.971302in}{2.268036in}}%
\pgfpathlineto{\pgfqpoint{2.965011in}{2.269638in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{2.271230in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{2.272705in}}%
\pgfpathlineto{\pgfqpoint{2.946138in}{2.274379in}}%
\pgfpathlineto{\pgfqpoint{2.939847in}{2.275928in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{2.277447in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{2.278898in}}%
\pgfpathlineto{\pgfqpoint{2.920973in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{2.914682in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{2.908391in}{2.283216in}}%
\pgfpathlineto{\pgfqpoint{2.902099in}{2.284543in}}%
\pgfpathlineto{\pgfqpoint{2.895808in}{2.285864in}}%
\pgfpathlineto{\pgfqpoint{2.889517in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{2.883226in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{2.876935in}{2.289633in}}%
\pgfpathlineto{\pgfqpoint{2.870644in}{2.290996in}}%
\pgfpathlineto{\pgfqpoint{2.864352in}{2.292146in}}%
\pgfpathlineto{\pgfqpoint{2.858061in}{2.293373in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.294633in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{2.295939in}}%
\pgfpathlineto{\pgfqpoint{2.839188in}{2.297249in}}%
\pgfpathlineto{\pgfqpoint{2.832896in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{2.826605in}{2.299301in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{2.300192in}}%
\pgfpathlineto{\pgfqpoint{2.814023in}{2.301191in}}%
\pgfpathlineto{\pgfqpoint{2.807732in}{2.302330in}}%
\pgfpathlineto{\pgfqpoint{2.801441in}{2.303421in}}%
\pgfpathlineto{\pgfqpoint{2.795149in}{2.304289in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{2.305399in}}%
\pgfpathlineto{\pgfqpoint{2.782567in}{2.306515in}}%
\pgfpathlineto{\pgfqpoint{2.776276in}{2.307566in}}%
\pgfpathlineto{\pgfqpoint{2.769985in}{2.308435in}}%
\pgfpathlineto{\pgfqpoint{2.763693in}{2.309359in}}%
\pgfpathlineto{\pgfqpoint{2.757402in}{2.310237in}}%
\pgfpathlineto{\pgfqpoint{2.751111in}{2.310945in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{2.738529in}{2.312514in}}%
\pgfpathlineto{\pgfqpoint{2.732238in}{2.313290in}}%
\pgfpathlineto{\pgfqpoint{2.725946in}{2.314004in}}%
\pgfpathlineto{\pgfqpoint{2.719655in}{2.314923in}}%
\pgfpathlineto{\pgfqpoint{2.713364in}{2.315759in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{2.316427in}}%
\pgfpathlineto{\pgfqpoint{2.700782in}{2.317182in}}%
\pgfpathlineto{\pgfqpoint{2.694490in}{2.317708in}}%
\pgfpathlineto{\pgfqpoint{2.688199in}{2.318245in}}%
\pgfpathlineto{\pgfqpoint{2.681908in}{2.318749in}}%
\pgfpathlineto{\pgfqpoint{2.675617in}{2.319453in}}%
\pgfpathlineto{\pgfqpoint{2.669326in}{2.319963in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{2.320443in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{2.650452in}{2.321146in}}%
\pgfpathlineto{\pgfqpoint{2.644161in}{2.321445in}}%
\pgfpathlineto{\pgfqpoint{2.637870in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{2.625287in}{2.322061in}}%
\pgfpathlineto{\pgfqpoint{2.618996in}{2.322323in}}%
\pgfpathlineto{\pgfqpoint{2.612705in}{2.322555in}}%
\pgfpathlineto{\pgfqpoint{2.606414in}{2.322780in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{2.322742in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{2.322659in}}%
\pgfpathlineto{\pgfqpoint{2.587540in}{2.322774in}}%
\pgfpathlineto{\pgfqpoint{2.581249in}{2.322748in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{2.322755in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{2.322670in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{2.556084in}{2.322298in}}%
\pgfpathlineto{\pgfqpoint{2.549793in}{2.322008in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{2.321725in}}%
\pgfpathlineto{\pgfqpoint{2.537211in}{2.321254in}}%
\pgfpathlineto{\pgfqpoint{2.530920in}{2.320828in}}%
\pgfpathlineto{\pgfqpoint{2.524629in}{2.320312in}}%
\pgfpathlineto{\pgfqpoint{2.518337in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{2.319127in}}%
\pgfpathlineto{\pgfqpoint{2.505755in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{2.499464in}{2.318141in}}%
\pgfpathlineto{\pgfqpoint{2.493173in}{2.317451in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{2.316605in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{2.315723in}}%
\pgfpathlineto{\pgfqpoint{2.474299in}{2.314956in}}%
\pgfpathlineto{\pgfqpoint{2.468008in}{2.314418in}}%
\pgfpathlineto{\pgfqpoint{2.461717in}{2.313717in}}%
\pgfpathlineto{\pgfqpoint{2.455426in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{2.449134in}{2.311973in}}%
\pgfpathlineto{\pgfqpoint{2.442843in}{2.311123in}}%
\pgfpathlineto{\pgfqpoint{2.436552in}{2.310179in}}%
\pgfpathlineto{\pgfqpoint{2.430261in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{2.306784in}}%
\pgfpathlineto{\pgfqpoint{2.411387in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{2.405096in}{2.304371in}}%
\pgfpathlineto{\pgfqpoint{2.398805in}{2.302892in}}%
\pgfpathlineto{\pgfqpoint{2.392514in}{2.301708in}}%
\pgfpathlineto{\pgfqpoint{2.386223in}{2.300410in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{2.298943in}}%
\pgfpathlineto{\pgfqpoint{2.373640in}{2.297415in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{2.295956in}}%
\pgfpathlineto{\pgfqpoint{2.361058in}{2.294481in}}%
\pgfpathlineto{\pgfqpoint{2.354767in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{2.291192in}}%
\pgfpathlineto{\pgfqpoint{2.342184in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{2.335893in}{2.287493in}}%
\pgfpathlineto{\pgfqpoint{2.329602in}{2.285711in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{2.283552in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.281522in}}%
\pgfpathlineto{\pgfqpoint{2.310728in}{2.279458in}}%
\pgfpathlineto{\pgfqpoint{2.304437in}{2.277252in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{2.275105in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{2.272811in}}%
\pgfpathlineto{\pgfqpoint{2.285564in}{2.270640in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{2.268005in}}%
\pgfpathlineto{\pgfqpoint{2.272981in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{2.262982in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{2.254108in}{2.258014in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{2.255101in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.252548in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{2.249756in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{2.246928in}}%
\pgfpathlineto{\pgfqpoint{2.222652in}{2.244040in}}%
\pgfpathlineto{\pgfqpoint{2.216361in}{2.240935in}}%
\pgfpathlineto{\pgfqpoint{2.210069in}{2.237966in}}%
\pgfpathlineto{\pgfqpoint{2.203778in}{2.234888in}}%
\pgfpathlineto{\pgfqpoint{2.197487in}{2.231627in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{2.228171in}}%
\pgfpathlineto{\pgfqpoint{2.184905in}{2.224409in}}%
\pgfpathlineto{\pgfqpoint{2.178613in}{2.220907in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.217447in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{2.159740in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.153449in}{2.206037in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{2.197863in}}%
\pgfpathlineto{\pgfqpoint{2.134575in}{2.193369in}}%
\pgfpathlineto{\pgfqpoint{2.128284in}{2.188988in}}%
\pgfpathlineto{\pgfqpoint{2.121993in}{2.184297in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{2.179696in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.175482in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{2.170744in}}%
\pgfpathlineto{\pgfqpoint{2.096828in}{2.165949in}}%
\pgfpathlineto{\pgfqpoint{2.090537in}{2.161069in}}%
\pgfpathlineto{\pgfqpoint{2.084246in}{2.156370in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{2.151289in}}%
\pgfpathlineto{\pgfqpoint{2.071663in}{2.145994in}}%
\pgfpathlineto{\pgfqpoint{2.065372in}{2.141088in}}%
\pgfpathlineto{\pgfqpoint{2.059081in}{2.136017in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{2.046499in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{2.040207in}{2.121452in}}%
\pgfpathlineto{\pgfqpoint{2.033916in}{2.116223in}}%
\pgfpathlineto{\pgfqpoint{2.027625in}{2.111319in}}%
\pgfpathlineto{\pgfqpoint{2.021334in}{2.105766in}}%
\pgfpathlineto{\pgfqpoint{2.015043in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{2.008752in}{2.095380in}}%
\pgfpathlineto{\pgfqpoint{2.002460in}{2.090436in}}%
\pgfpathlineto{\pgfqpoint{1.996169in}{2.085231in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{2.080803in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{2.075992in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{2.071235in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{2.061874in}}%
\pgfpathlineto{\pgfqpoint{1.958422in}{2.057684in}}%
\pgfpathlineto{\pgfqpoint{1.952131in}{2.052983in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{2.048485in}}%
\pgfpathlineto{\pgfqpoint{1.939549in}{2.044577in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{2.040483in}}%
\pgfpathlineto{\pgfqpoint{1.926966in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{1.920675in}{2.032610in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{2.029426in}}%
\pgfpathlineto{\pgfqpoint{1.908093in}{2.025486in}}%
\pgfpathlineto{\pgfqpoint{1.901801in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.895510in}{2.017662in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{2.014423in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{2.011394in}}%
\pgfpathlineto{\pgfqpoint{1.876637in}{2.008263in}}%
\pgfpathlineto{\pgfqpoint{1.870346in}{2.005169in}}%
\pgfpathlineto{\pgfqpoint{1.864054in}{2.002295in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{1.999459in}}%
\pgfpathlineto{\pgfqpoint{1.851472in}{1.996388in}}%
\pgfpathlineto{\pgfqpoint{1.845181in}{1.993516in}}%
\pgfpathlineto{\pgfqpoint{1.838890in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{1.988777in}}%
\pgfpathlineto{\pgfqpoint{1.826307in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{1.820016in}{1.984476in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{1.982267in}}%
\pgfpathlineto{\pgfqpoint{1.807434in}{1.980359in}}%
\pgfpathlineto{\pgfqpoint{1.801143in}{1.978402in}}%
\pgfpathlineto{\pgfqpoint{1.794851in}{1.976259in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{1.974668in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.973067in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{1.769687in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{1.763395in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.757104in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{1.750813in}{1.965338in}}%
\pgfpathlineto{\pgfqpoint{1.744522in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{1.738231in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.961379in}}%
\pgfpathlineto{\pgfqpoint{1.719357in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.959710in}}%
\pgfpathlineto{\pgfqpoint{1.706775in}{1.959102in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{1.958712in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{1.958236in}}%
\pgfpathlineto{\pgfqpoint{1.687901in}{1.958073in}}%
\pgfpathlineto{\pgfqpoint{1.681610in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{1.675319in}{1.957552in}}%
\pgfpathlineto{\pgfqpoint{1.669028in}{1.957498in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{1.957518in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{1.957686in}}%
\pgfpathlineto{\pgfqpoint{1.650154in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{1.637572in}{1.957440in}}%
\pgfpathlineto{\pgfqpoint{1.631281in}{1.957560in}}%
\pgfpathlineto{\pgfqpoint{1.624989in}{1.957578in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{1.958108in}}%
\pgfpathlineto{\pgfqpoint{1.612407in}{1.958225in}}%
\pgfpathlineto{\pgfqpoint{1.606116in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{1.599825in}{1.959302in}}%
\pgfpathlineto{\pgfqpoint{1.593534in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{1.587242in}{1.960507in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{1.961270in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.962089in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{1.562078in}{1.963567in}}%
\pgfpathlineto{\pgfqpoint{1.555786in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.965021in}}%
\pgfpathlineto{\pgfqpoint{1.543204in}{1.965884in}}%
\pgfpathlineto{\pgfqpoint{1.536913in}{1.967003in}}%
\pgfpathlineto{\pgfqpoint{1.530622in}{1.967895in}}%
\pgfpathlineto{\pgfqpoint{1.524331in}{1.969157in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.970335in}}%
\pgfpathlineto{\pgfqpoint{1.511748in}{1.971473in}}%
\pgfpathlineto{\pgfqpoint{1.505457in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{1.492875in}{1.974764in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{1.975573in}}%
\pgfpathlineto{\pgfqpoint{1.480292in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{1.977692in}}%
\pgfpathlineto{\pgfqpoint{1.467710in}{1.978873in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{1.979465in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.980871in}}%
\pgfpathlineto{\pgfqpoint{1.448836in}{1.981934in}}%
\pgfpathlineto{\pgfqpoint{1.442545in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{1.436254in}{1.983856in}}%
\pgfpathlineto{\pgfqpoint{1.429963in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{1.423672in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{1.417380in}{1.987172in}}%
\pgfpathlineto{\pgfqpoint{1.411089in}{1.988230in}}%
\pgfpathlineto{\pgfqpoint{1.404798in}{1.989224in}}%
\pgfpathlineto{\pgfqpoint{1.398507in}{1.990156in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{1.990979in}}%
\pgfpathlineto{\pgfqpoint{1.385924in}{1.991669in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{1.992911in}}%
\pgfpathlineto{\pgfqpoint{1.373342in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{1.995166in}}%
\pgfpathlineto{\pgfqpoint{1.360760in}{1.996244in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{1.997531in}}%
\pgfpathlineto{\pgfqpoint{1.348177in}{1.998686in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{1.999559in}}%
\pgfpathlineto{\pgfqpoint{1.335595in}{2.000682in}}%
\pgfpathlineto{\pgfqpoint{1.329304in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{1.323013in}{2.002731in}}%
\pgfpathlineto{\pgfqpoint{1.316721in}{2.003905in}}%
\pgfpathlineto{\pgfqpoint{1.310430in}{2.004766in}}%
\pgfpathlineto{\pgfqpoint{1.304139in}{2.005698in}}%
\pgfpathlineto{\pgfqpoint{1.297848in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.291557in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{2.008702in}}%
\pgfpathlineto{\pgfqpoint{1.278974in}{2.010019in}}%
\pgfpathlineto{\pgfqpoint{1.272683in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{1.266392in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{2.012849in}}%
\pgfpathlineto{\pgfqpoint{1.253810in}{2.014344in}}%
\pgfpathlineto{\pgfqpoint{1.247518in}{2.015804in}}%
\pgfpathlineto{\pgfqpoint{1.241227in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{2.018185in}}%
\pgfpathlineto{\pgfqpoint{1.228645in}{2.019404in}}%
\pgfpathlineto{\pgfqpoint{1.222354in}{2.020929in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{2.022188in}}%
\pgfpathlineto{\pgfqpoint{1.209771in}{2.023641in}}%
\pgfpathlineto{\pgfqpoint{1.203480in}{2.024798in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{2.026230in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{2.027790in}}%
\pgfpathlineto{\pgfqpoint{1.184607in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{1.178315in}{2.030634in}}%
\pgfpathlineto{\pgfqpoint{1.172024in}{2.032199in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{2.033700in}}%
\pgfpathlineto{\pgfqpoint{1.159442in}{2.035260in}}%
\pgfpathlineto{\pgfqpoint{1.153151in}{2.036625in}}%
\pgfpathlineto{\pgfqpoint{1.146860in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{1.140568in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{2.043047in}}%
\pgfpathlineto{\pgfqpoint{1.121695in}{2.044634in}}%
\pgfpathlineto{\pgfqpoint{1.115404in}{2.046442in}}%
\pgfpathlineto{\pgfqpoint{1.109112in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{1.102821in}{2.049689in}}%
\pgfpathlineto{\pgfqpoint{1.096530in}{2.051797in}}%
\pgfpathlineto{\pgfqpoint{1.090239in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{1.083948in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{1.077657in}{2.057030in}}%
\pgfpathlineto{\pgfqpoint{1.071365in}{2.058819in}}%
\pgfpathlineto{\pgfqpoint{1.065074in}{2.060726in}}%
\pgfpathlineto{\pgfqpoint{1.058783in}{2.062663in}}%
\pgfpathlineto{\pgfqpoint{1.052492in}{2.064719in}}%
\pgfpathlineto{\pgfqpoint{1.046201in}{2.066623in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{2.068581in}}%
\pgfpathlineto{\pgfqpoint{1.033618in}{2.070744in}}%
\pgfpathlineto{\pgfqpoint{1.027327in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{1.021036in}{2.074851in}}%
\pgfpathlineto{\pgfqpoint{1.014745in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{2.078959in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{0.995871in}{2.083200in}}%
\pgfpathlineto{\pgfqpoint{0.989580in}{2.085457in}}%
\pgfpathlineto{\pgfqpoint{0.983289in}{2.087685in}}%
\pgfpathlineto{\pgfqpoint{0.976998in}{2.089750in}}%
\pgfpathlineto{\pgfqpoint{0.970706in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{0.964415in}{2.094145in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{2.096189in}}%
\pgfpathlineto{\pgfqpoint{0.951833in}{2.098351in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{0.939251in}{2.102879in}}%
\pgfpathlineto{\pgfqpoint{0.932959in}{2.105247in}}%
\pgfpathlineto{\pgfqpoint{0.926668in}{2.107370in}}%
\pgfpathlineto{\pgfqpoint{0.920377in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{2.112271in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{2.114511in}}%
\pgfpathlineto{\pgfqpoint{0.901503in}{2.116774in}}%
\pgfpathlineto{\pgfqpoint{0.895212in}{2.119011in}}%
\pgfpathlineto{\pgfqpoint{0.888921in}{2.121284in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{2.123549in}}%
\pgfpathlineto{\pgfqpoint{0.876339in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{0.870048in}{2.128289in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{2.130585in}}%
\pgfpathlineto{\pgfqpoint{0.857465in}{2.132758in}}%
\pgfpathlineto{\pgfqpoint{0.851174in}{2.134980in}}%
\pgfpathlineto{\pgfqpoint{0.844883in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{0.838592in}{2.139559in}}%
\pgfpathlineto{\pgfqpoint{0.832300in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{0.826009in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{0.819718in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{0.813427in}{2.149121in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{2.151510in}}%
\pgfpathlineto{\pgfqpoint{0.800845in}{2.154169in}}%
\pgfpathlineto{\pgfqpoint{0.794553in}{2.156595in}}%
\pgfpathlineto{\pgfqpoint{0.788262in}{2.159036in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{2.161560in}}%
\pgfpathlineto{\pgfqpoint{0.775680in}{2.163845in}}%
\pgfpathlineto{\pgfqpoint{0.769389in}{2.166291in}}%
\pgfpathlineto{\pgfqpoint{0.763097in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{0.756806in}{2.170981in}}%
\pgfpathlineto{\pgfqpoint{0.750515in}{2.173503in}}%
\pgfpathlineto{\pgfqpoint{0.744224in}{2.175717in}}%
\pgfpathlineto{\pgfqpoint{0.737933in}{2.177971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{2.201876in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{2.201876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737933in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239969in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742005in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244042in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746078in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248115in}{1.169789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.263937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347917in,y=1.220534in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.498422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347917in,y=1.455019in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.732906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347917in,y=1.689504in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.967391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347917in,y=1.923988in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.201876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=2.158473in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.436361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=2.392958in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.670845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=2.627443in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.905330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=2.861927in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{3.139815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=3.096412in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.263937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.381179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.498422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.615664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.732906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.850149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.967391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.084633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.201876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.319118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.436361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.553603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.670845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.788088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{2.905330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{3.022573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{3.139815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{3.257057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.292362in,y=2.231789in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont RV\(\displaystyle _\mathrm{b}\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{0.612424in}{3.293789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373624in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{3.293789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{1.169789in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{1.169789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{3.293789in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{3.293789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737933in}{2.232641in}}%
\pgfpathlineto{\pgfqpoint{0.907795in}{2.187211in}}%
\pgfpathlineto{\pgfqpoint{1.071365in}{2.141109in}}%
\pgfpathlineto{\pgfqpoint{1.241227in}{2.090815in}}%
\pgfpathlineto{\pgfqpoint{1.480292in}{2.019656in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{2.001647in}}%
\pgfpathlineto{\pgfqpoint{1.599825in}{1.990720in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{1.983544in}}%
\pgfpathlineto{\pgfqpoint{1.681610in}{1.979898in}}%
\pgfpathlineto{\pgfqpoint{1.713066in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{1.738231in}{1.980508in}}%
\pgfpathlineto{\pgfqpoint{1.763395in}{1.983811in}}%
\pgfpathlineto{\pgfqpoint{1.788560in}{1.989397in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{1.997554in}}%
\pgfpathlineto{\pgfqpoint{1.838890in}{2.008542in}}%
\pgfpathlineto{\pgfqpoint{1.864054in}{2.022550in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{2.039662in}}%
\pgfpathlineto{\pgfqpoint{1.914384in}{2.059811in}}%
\pgfpathlineto{\pgfqpoint{1.939549in}{2.082752in}}%
\pgfpathlineto{\pgfqpoint{1.971004in}{2.114670in}}%
\pgfpathlineto{\pgfqpoint{2.015043in}{2.163110in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{2.232297in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.263802in}}%
\pgfpathlineto{\pgfqpoint{2.140866in}{2.291953in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.311729in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{2.328974in}}%
\pgfpathlineto{\pgfqpoint{2.216361in}{2.343723in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.356095in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{2.366259in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{2.374410in}}%
\pgfpathlineto{\pgfqpoint{2.323311in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{2.354767in}{2.387320in}}%
\pgfpathlineto{\pgfqpoint{2.386223in}{2.390488in}}%
\pgfpathlineto{\pgfqpoint{2.423970in}{2.392008in}}%
\pgfpathlineto{\pgfqpoint{2.468008in}{2.391227in}}%
\pgfpathlineto{\pgfqpoint{2.518337in}{2.387706in}}%
\pgfpathlineto{\pgfqpoint{2.574958in}{2.381223in}}%
\pgfpathlineto{\pgfqpoint{2.637870in}{2.371737in}}%
\pgfpathlineto{\pgfqpoint{2.713364in}{2.358125in}}%
\pgfpathlineto{\pgfqpoint{2.807732in}{2.338815in}}%
\pgfpathlineto{\pgfqpoint{2.927264in}{2.312011in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.232641in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.232641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{1.169789in}}{\pgfqpoint{2.761200in}{2.124000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737933in}{2.225614in}}%
\pgfpathlineto{\pgfqpoint{1.083948in}{2.114822in}}%
\pgfpathlineto{\pgfqpoint{1.178315in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{1.253810in}{2.068276in}}%
\pgfpathlineto{\pgfqpoint{1.323013in}{2.052586in}}%
\pgfpathlineto{\pgfqpoint{1.385924in}{2.040601in}}%
\pgfpathlineto{\pgfqpoint{1.442545in}{2.032094in}}%
\pgfpathlineto{\pgfqpoint{1.492875in}{2.026722in}}%
\pgfpathlineto{\pgfqpoint{1.536913in}{2.024019in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{2.023478in}}%
\pgfpathlineto{\pgfqpoint{1.624989in}{2.025400in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{2.029233in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{2.035270in}}%
\pgfpathlineto{\pgfqpoint{1.738231in}{2.043659in}}%
\pgfpathlineto{\pgfqpoint{1.775978in}{2.054505in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{2.067862in}}%
\pgfpathlineto{\pgfqpoint{1.851472in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{2.101964in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{2.126000in}}%
\pgfpathlineto{\pgfqpoint{1.983587in}{2.156370in}}%
\pgfpathlineto{\pgfqpoint{2.071663in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{2.134575in}{2.252521in}}%
\pgfpathlineto{\pgfqpoint{2.184905in}{2.281353in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{2.320434in}}%
\pgfpathlineto{\pgfqpoint{2.304437in}{2.334721in}}%
\pgfpathlineto{\pgfqpoint{2.342184in}{2.346588in}}%
\pgfpathlineto{\pgfqpoint{2.379931in}{2.356126in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{2.363477in}}%
\pgfpathlineto{\pgfqpoint{2.455426in}{2.368803in}}%
\pgfpathlineto{\pgfqpoint{2.499464in}{2.372672in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{2.374249in}}%
\pgfpathlineto{\pgfqpoint{2.587540in}{2.373764in}}%
\pgfpathlineto{\pgfqpoint{2.637870in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{2.688199in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{2.744820in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{2.807732in}{2.347122in}}%
\pgfpathlineto{\pgfqpoint{2.876935in}{2.332465in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{2.314034in}}%
\pgfpathlineto{\pgfqpoint{3.034214in}{2.291765in}}%
\pgfpathlineto{\pgfqpoint{3.134873in}{2.261881in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.226084in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{2.226084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.612424in}{1.134389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099921in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{1.099921in}{0.991889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074775in}{0.723126in}}%
\pgfpathlineto{\pgfqpoint{3.074775in}{0.821991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313635in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{0.876229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527458in}{0.779186in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{0.870648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146993in}{0.744324in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{0.881244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942798in}{0.711682in}}%
\pgfpathlineto{\pgfqpoint{0.942798in}{0.832916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943746in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{0.836077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549944in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{0.774178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955733in}{0.768108in}}%
\pgfpathlineto{\pgfqpoint{0.955733in}{0.902979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135895in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{0.824521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721277in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{2.721277in}{0.669848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751138in}{0.870717in}}%
\pgfpathlineto{\pgfqpoint{2.751138in}{0.959496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158305in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{2.158305in}{0.931398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761466in}{0.668708in}}%
\pgfpathlineto{\pgfqpoint{2.761466in}{0.771623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766709in}{0.885140in}}%
\pgfpathlineto{\pgfqpoint{2.766709in}{0.992792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200559in}{0.683543in}}%
\pgfpathlineto{\pgfqpoint{1.200559in}{0.836199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807984in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{0.807984in}{0.860722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009583in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{0.828381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787468in}{0.788869in}}%
\pgfpathlineto{\pgfqpoint{2.787468in}{0.895167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175891in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{3.175891in}{0.846581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230109in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{2.230109in}{0.752822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813070in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{2.813070in}{0.729705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055948in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{0.779985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255820in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{1.255820in}{0.875353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836561in}{0.758889in}}%
\pgfpathlineto{\pgfqpoint{2.836561in}{0.865864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071692in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.737921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040429in}{0.665163in}}%
\pgfpathlineto{\pgfqpoint{2.040429in}{0.751933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034360in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{3.034360in}{0.831564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474777in}{0.734903in}}%
\pgfpathlineto{\pgfqpoint{1.474777in}{0.834442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864674in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{0.864674in}{0.976538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865803in}{0.693382in}}%
\pgfpathlineto{\pgfqpoint{2.865803in}{0.783501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471562in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{2.471562in}{0.881693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068433in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{0.823519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489346in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{1.489346in}{0.869159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937766in}{0.565331in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.660153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938043in}{0.592411in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{0.719775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125569in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{3.125569in}{0.771819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351054in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{1.351054in}{0.868387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137674in}{0.691708in}}%
\pgfpathlineto{\pgfqpoint{2.137674in}{0.810901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347633in}{0.724862in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{0.839297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739789in}{0.750129in}}%
\pgfpathlineto{\pgfqpoint{1.739789in}{0.855750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935919in}{0.733735in}}%
\pgfpathlineto{\pgfqpoint{1.935919in}{0.832599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111056in}{0.692230in}}%
\pgfpathlineto{\pgfqpoint{3.111056in}{0.774327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743610in}{0.668164in}}%
\pgfpathlineto{\pgfqpoint{0.743610in}{0.758954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168543in}{0.730647in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.819425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547215in}{0.790720in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{0.892960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928848in}{0.708134in}}%
\pgfpathlineto{\pgfqpoint{2.928848in}{0.784916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350585in}{0.758364in}}%
\pgfpathlineto{\pgfqpoint{2.350585in}{0.851169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784006in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{0.784006in}{0.818628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174786in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{2.174786in}{0.742576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759489in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{0.815443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970740in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{2.970740in}{0.726025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018781in}{0.648161in}}%
\pgfpathlineto{\pgfqpoint{1.018781in}{0.749049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612821in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{1.612821in}{0.697274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005924in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{2.005924in}{0.757114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019369in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{3.019369in}{0.718113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996444in}{0.668769in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{0.770334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417569in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{0.841539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807146in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{2.807146in}{0.844216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451394in}{0.723381in}}%
\pgfpathlineto{\pgfqpoint{1.451394in}{0.806144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001357in}{0.772040in}}%
\pgfpathlineto{\pgfqpoint{3.001357in}{0.874956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853034in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{0.934120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257055in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{2.257055in}{0.837031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638728in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{2.638728in}{0.723285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844961in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{0.657677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453023in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{1.453023in}{0.704578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056745in}{0.619178in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.710639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428914in}{0.761134in}}%
\pgfpathlineto{\pgfqpoint{2.428914in}{0.845899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868230in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{0.868230in}{0.790001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846156in}{0.868563in}}%
\pgfpathlineto{\pgfqpoint{2.846156in}{0.967427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717051in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{1.717051in}{0.687383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097201in}{0.585880in}}%
\pgfpathlineto{\pgfqpoint{3.097201in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744813in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{0.744813in}{0.749709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119433in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{2.119433in}{0.790942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143519in}{0.759148in}}%
\pgfpathlineto{\pgfqpoint{1.143519in}{0.847256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125953in}{0.661605in}}%
\pgfpathlineto{\pgfqpoint{3.125953in}{0.758446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549651in}{0.755156in}}%
\pgfpathlineto{\pgfqpoint{2.549651in}{0.841257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130044in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{3.130044in}{0.828011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777076in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{0.871639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174571in}{0.700570in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{0.812290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748807in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{1.748807in}{0.870743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811346in}{0.815451in}}%
\pgfpathlineto{\pgfqpoint{0.811346in}{0.907584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208145in}{0.744660in}}%
\pgfpathlineto{\pgfqpoint{1.208145in}{0.821442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398191in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.398191in}{0.802724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788410in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{1.788410in}{0.902037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999305in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{0.836398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965729in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{2.965729in}{0.813459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170154in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{3.170154in}{0.860967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431356in}{0.769840in}}%
\pgfpathlineto{\pgfqpoint{1.431356in}{0.859288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809559in}{0.745392in}}%
\pgfpathlineto{\pgfqpoint{1.809559in}{0.827489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009721in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{2.009721in}{0.922874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396971in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{2.396971in}{0.844074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990757in}{0.739801in}}%
\pgfpathlineto{\pgfqpoint{2.990757in}{0.830591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200464in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{3.200464in}{0.843681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437540in}{0.663843in}}%
\pgfpathlineto{\pgfqpoint{1.437540in}{0.760012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626629in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{1.626629in}{0.795339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817501in}{0.749042in}}%
\pgfpathlineto{\pgfqpoint{1.817501in}{0.821202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234405in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{0.813305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221086in}{0.744861in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{0.821643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416200in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{2.416200in}{0.869474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422868in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{2.422868in}{0.909865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030901in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{3.030901in}{0.871470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054598in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{1.054598in}{0.928373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240085in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.240085in}{0.800810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643912in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{1.643912in}{0.816033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244450in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{2.244450in}{0.796000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820849in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{2.820849in}{0.848916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022245in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{3.022245in}{0.845256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855543in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{0.855543in}{0.899421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056032in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{1.056032in}{0.849970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450062in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{0.987863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851547in}{0.816654in}}%
\pgfpathlineto{\pgfqpoint{1.851547in}{0.894098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246738in}{0.847000in}}%
\pgfpathlineto{\pgfqpoint{2.246738in}{0.922458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648482in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{2.648482in}{0.931760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845420in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{2.845420in}{0.940266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248115in}{0.825663in}}%
\pgfpathlineto{\pgfqpoint{3.248115in}{0.907093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069047in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.069047in}{0.880953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258356in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.258356in}{0.865201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282818in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{1.282818in}{0.767635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673740in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{1.673740in}{0.920547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875448in}{0.723504in}}%
\pgfpathlineto{\pgfqpoint{1.875448in}{0.808268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267821in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{2.267821in}{0.806262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737933in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{0.737933in}{0.917542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934486in}{0.813213in}}%
\pgfpathlineto{\pgfqpoint{0.934486in}{0.908035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132543in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{1.132543in}{0.958307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110934in}{0.783829in}}%
\pgfpathlineto{\pgfqpoint{2.110934in}{0.873277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504694in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{2.504694in}{0.861058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900658in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{2.900658in}{0.893768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102530in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{3.102530in}{0.836651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521579in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.521579in}{0.737144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723957in}{0.767870in}}%
\pgfpathlineto{\pgfqpoint{1.723957in}{0.853303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922722in}{0.660866in}}%
\pgfpathlineto{\pgfqpoint{1.922722in}{0.755688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531379in}{0.604206in}}%
\pgfpathlineto{\pgfqpoint{2.531379in}{0.695667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742066in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{0.742066in}{0.821961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728854in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.728854in}{0.773214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535377in}{0.577846in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{0.686853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172134in}{0.997939in}}%
\pgfpathlineto{\pgfqpoint{1.172134in}{1.102207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356837in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.356837in}{0.913672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366710in}{0.861983in}}%
\pgfpathlineto{\pgfqpoint{2.366710in}{0.973703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755175in}{0.458571in}}%
\pgfpathlineto{\pgfqpoint{2.755175in}{0.813907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151014in}{0.835260in}}%
\pgfpathlineto{\pgfqpoint{3.151014in}{0.934125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368109in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{2.368109in}{0.794262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547863in}{0.627382in}}%
\pgfpathlineto{\pgfqpoint{2.547863in}{0.762253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569206in}{0.675526in}}%
\pgfpathlineto{\pgfqpoint{2.569206in}{0.777090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136871in}{0.769440in}}%
\pgfpathlineto{\pgfqpoint{3.136871in}{0.854205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159417in}{0.745652in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{0.846541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368170in}{0.821526in}}%
\pgfpathlineto{\pgfqpoint{1.368170in}{0.900961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568556in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591390in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{1.591390in}{0.854018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765906in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{1.765906in}{0.856122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961363in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{1.961363in}{0.850630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961202in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{2.961202in}{0.780315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155094in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{3.155094in}{0.912402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799514in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{0.799514in}{0.770213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390009in}{0.692756in}}%
\pgfpathlineto{\pgfqpoint{1.390009in}{0.786905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099921in}{0.936029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074775in}{0.772559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313635in}{0.830834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527458in}{0.824917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146993in}{0.812784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942798in}{0.772299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943746in}{0.776481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549944in}{0.713561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955733in}{0.835543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135895in}{0.779797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721277in}{0.611951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751138in}{0.915106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158305in}{0.872482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761466in}{0.720166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766709in}{0.938966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200559in}{0.759871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807984in}{0.785078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009583in}{0.783992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787468in}{0.842018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175891in}{0.805199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230109in}{0.709102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813070in}{0.680610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055948in}{0.728527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255820in}{0.823896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836561in}{0.812377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071692in}{0.688489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040429in}{0.708548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034360in}{0.790515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474777in}{0.784673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864674in}{0.926768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865803in}{0.738442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471562in}{0.832260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068433in}{0.779130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489346in}{0.805136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937766in}{0.612742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938043in}{0.656093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125569in}{0.706432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351054in}{0.817943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137674in}{0.751304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347633in}{0.782079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739789in}{0.802940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935919in}{0.783167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111056in}{0.733278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743610in}{0.713559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168543in}{0.775036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547215in}{0.841840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928848in}{0.746525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350585in}{0.804767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784006in}{0.774239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174786in}{0.697852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759489in}{0.770383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970740in}{0.677605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018781in}{0.698605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612821in}{0.643786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005924in}{0.713395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019369in}{0.676064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996444in}{0.719552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417569in}{0.801821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807146in}{0.809121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451394in}{0.764763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001357in}{0.823498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853034in}{0.781674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257055in}{0.791635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638728in}{0.684232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844961in}{0.608582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453023in}{0.657504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056745in}{0.664909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428914in}{0.803517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868230in}{0.744941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846156in}{0.917995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717051in}{0.647666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097201in}{0.642080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744813in}{0.703978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119433in}{0.751556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143519in}{0.803202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125953in}{0.710026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549651in}{0.798206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130044in}{0.782616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777076in}{0.830923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174571in}{0.756430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748807in}{0.825684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811346in}{0.861517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208145in}{0.783051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398191in}{0.766644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788410in}{0.857983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999305in}{0.795683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965729in}{0.763014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170154in}{0.821249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431356in}{0.814564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809559in}{0.786440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009721in}{0.881493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396971in}{0.802359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990757in}{0.785196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200464in}{0.799626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437540in}{0.711927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626629in}{0.757279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817501in}{0.785122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234405in}{0.765221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221086in}{0.783252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416200in}{0.829756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422868in}{0.866146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030901in}{0.824732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054598in}{0.864350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240085in}{0.750028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643912in}{0.777642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244450in}{0.754285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820849in}{0.810856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022245in}{0.804874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855543in}{0.858039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056032in}{0.797159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450062in}{0.944478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851547in}{0.855376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246738in}{0.884729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648482in}{0.892374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845420in}{0.901875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248115in}{0.866378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069047in}{0.819996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258356in}{0.814419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282818in}{0.722575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673740in}{0.877830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875448in}{0.765886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267821in}{0.759188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737933in}{0.859305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934486in}{0.860624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132543in}{0.910560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110934in}{0.828553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504694in}{0.810614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900658in}{0.851386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102530in}{0.784517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521579in}{0.693090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723957in}{0.810587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922722in}{0.708277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531379in}{0.649937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742066in}{0.785552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728854in}{0.736146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535377in}{0.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172134in}{1.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356837in}{0.868613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366710in}{0.917843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755175in}{0.636239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151014in}{0.884693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368109in}{0.740436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547863in}{0.694817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569206in}{0.726308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136871in}{0.811822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159417in}{0.796097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368170in}{0.861243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568556in}{0.825672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591390in}{0.806607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765906in}{0.806016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961363in}{0.806910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961202in}{0.741261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155094in}{0.871020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799514in}{0.725153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390009in}{0.739831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612424in}{0.426389in}}{\pgfqpoint{2.761200in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{0.778126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690445in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.690445in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202245in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.202245in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714046in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.714046in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225846in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.225846in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737646in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.737646in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249447in}{0.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.249447in,y=0.377778in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.993024in,y=0.211111in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.431812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280556in,y=0.388409in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.604969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347917in,y=0.561566in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.778126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=0.734723in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.951282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447840in,y=0.907880in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.124439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380478in,y=1.081036in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.431812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.518391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.604969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.691547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.778126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.864704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{0.951282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.037861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612424in}{1.124439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225000in,y=0.780389in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont O-C [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{0.612424in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373624in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{0.426389in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{0.426389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612424in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{3.373624in}{1.134389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_simulRN_PhotmetryFinalProt_samplerk0d1rn_perioddist_freq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.540000in}{2.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628838in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.628838in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150077in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.150077in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671316in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.671316in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192554in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.192554in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713793in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.713793in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235032in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.235032in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.893900in,y=0.195766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency [c/d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{0.590176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=0.541951in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{0.925725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=0.877500in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{1.261274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=1.213049in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{1.596824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=1.548598in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{1.932373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=1.884148in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.191881in,y=1.274400in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Strongest periodogram power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794381in}{0.683357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.150137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.984121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.780745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.794876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.138224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741422in}{0.746805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.858358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.586603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.937755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.990734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.958452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.959446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.095001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943452in}{0.632633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.280648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827728in}{0.749173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.704530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.684082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.141906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.846995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.657150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{0.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.064264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.274523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.970034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.853378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.077490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.657743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.031828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.230713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.965569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.935604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.701752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.295457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.743496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.835220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.834879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.967453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.876607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695133in}{0.816149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.087468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.185722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.474825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.964655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.948936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796364in}{0.596589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.124613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.858878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.946720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.694979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.343164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.794496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.695328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.905919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.746997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.921519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{1.057068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.290590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786414in}{0.751476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.066413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.997565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{1.148816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683020in}{0.709146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.700497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.921333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.009328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.851306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.030429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.009024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.571498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697945in}{0.745633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.759117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.669519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.826926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.030795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{1.011473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{1.005269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.887989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.881043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.118680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.043515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.302206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.608571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.897160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827296in}{0.714878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.000320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.064338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.802476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.676614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.081066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503017in}{0.697979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.804296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.864843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.260182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.987175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{0.689024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.816989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.850450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.163108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.759433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.236815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.947704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.747554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.800512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.688372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.370634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.907695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.973862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700324in}{0.849651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.130201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583699in}{0.674400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.985927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.342394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.247474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.044144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.022061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921389in}{0.686142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.985024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.841513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741639in}{1.037045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.822562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.836055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.723147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748560in}{0.798915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.695244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.825583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.122009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.962568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.191010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.901724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.043563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.783562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.645696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.640122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.918804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.901310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.770847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.856901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.738886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.701874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.874390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.871754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.855786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.904815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.777558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.878505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.850712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.857125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.851035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.932264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.688929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999908in}{0.714042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.740006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.848667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.770971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.777747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.730783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.853720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.690042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.837904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.908040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.817941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.841647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.845272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.974269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.914555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.181418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.853237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.137930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.937017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.985587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750940in}{1.013656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.843821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.856220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.656867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.067338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763918in}{0.753340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.713889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.756606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.221011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.012242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.073660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.871954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.144185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.181294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.751260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909708in}{0.850964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.038887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.141432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.797132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.855628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.314313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.749119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.912525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.817275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.664080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.074860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.109059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.829231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.946238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740557in}{0.899649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.740597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.212103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.999424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.938004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.808648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.799637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825782in}{0.682906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.870288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.260371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.990021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.792057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.700840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.751450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{1.150765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.928195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.975800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.779473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.887567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.172363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.708987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.773831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.610431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.036583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.761732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.949637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.835817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693835in}{0.673270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.854040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.897645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.704488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.278444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786198in}{0.707318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.115496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.819042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.172882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.745923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.964662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880291in}{0.633885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.950448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{1.008838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.942333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.886111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.703882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.967541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.781807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.273144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.858244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.923989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.627412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.915019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.823675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.200242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794417in}{1.084149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.832239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{1.001980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.827781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742071in}{0.749625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.018257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.042632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.696139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759376in}{0.698758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{1.063406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.963074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.012635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676062in}{0.624744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.718691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.326865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{1.016790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.842673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.811978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.904380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744234in}{0.735648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824267in}{0.777546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.082521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.087768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.899166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.135451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.803627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.831408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.765159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863401in}{0.629629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.027366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.002234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.636667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744234in}{0.844294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.769631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.899428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.924619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.939956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910357in}{0.770674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.729711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.070941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.421709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.923215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.748913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.873812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.919679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660957in}{0.708597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.978505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.212169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.935488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.277924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.696559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.069966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.724387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.903570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.949042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698377in}{0.924537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.680353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.495119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.271840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.986873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468841in}{0.721893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.946396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.009430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.007366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.382182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913818in}{0.900475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{1.000953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673502in}{1.006163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.203348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.234162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{1.027471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.741225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.928019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.696194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.038597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.931002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.958077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.804474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.839315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.036165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.862138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172953in}{0.591223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.119556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.109323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761539in}{0.858298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.876039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.871664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.849722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833352in}{0.689462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.786499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.964981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.838313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.805110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.080193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.044066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.059621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.363268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.229135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{1.002796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.011241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.958355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.323584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.929505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.887306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.312195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.930847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.868455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827079in}{0.837269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{0.971464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917495in}{0.801165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918793in}{0.849389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.965497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.968595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.095044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748560in}{0.718746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.958954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.273300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.791531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.673467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.906544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.987647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.366940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.055014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{1.183730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.766278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.840211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.669374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.807932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.931548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.233028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.849532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.881788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.940844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.933097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.852652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.845752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.643563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.868885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.143426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.947889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.085685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.962296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.063762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.031628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.905185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.648637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.031089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.196605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.994044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.959193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.708284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.998696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.799509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.762481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.422871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.821208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.954632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.931060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.871078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.173787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.876434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825998in}{0.785994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.850688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.120506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.738094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.886068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.868005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.739531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.900107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.985390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.034467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804584in}{0.726790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.792206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984766in}{0.662274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.860175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.795283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.940166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908410in}{0.727993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.601285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.163372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787928in}{0.710943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.815200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.801824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.352744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.887233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.704319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.759144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.758857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.931056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.685659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.818604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.355341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851306in}{0.694493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.088088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886347in}{0.617939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.039340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.021704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.374136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.045731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.755736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.898354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{1.014506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.917573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.930109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.875185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.093076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{0.886293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.053540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.002231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.013411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.671345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.211668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.901929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.770774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.888131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.102826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.146833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.069204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.879099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806314in}{0.831315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.958815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.761842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.712279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.881847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891539in}{0.711311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.930230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.311625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.762607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.876818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{1.149854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.730904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.160390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.659492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.885932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.763817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{1.044548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.396216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.074485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.998486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.918344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.871765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.706634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.850357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.003972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.047296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.968567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.182647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.946676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.754800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.037334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.265504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.801873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.982721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.764434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.851140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.852883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.753503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.043946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.952595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.842857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.871171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.851193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.754371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.840014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.855829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.815032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.890600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.819724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.827581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.075871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.988245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.029234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.137642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745965in}{0.757534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.145870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795283in}{0.684831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.815682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.829041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.708510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.866646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.329844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.340698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744667in}{0.997878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.688848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.907223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.971893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.463238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.876695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.097793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807612in}{1.060341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.817284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.772376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.428526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{1.204664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.989226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{0.637227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.924005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.709333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.290160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.037918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.775430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.789705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.928491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{1.106713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750291in}{1.325732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.903642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.005216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904950in}{0.776648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.932029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661822in}{0.781620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.887871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.828479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.842832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.920858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747263in}{0.883901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.139317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.166275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.941876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.780998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.890041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.977205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.913468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.773221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{1.027580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.822724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659875in}{0.779999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.041674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.941129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.902450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774733in}{0.748944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.944008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.850783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912737in}{0.716978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.880501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.061613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.975150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.476164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747479in}{0.843838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656414in}{0.716094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.987908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.843576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830324in}{0.802294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.696883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.949738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{1.025860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.071750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.675560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.842566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.640023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.681455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.975391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912953in}{0.748430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.848952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.260094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.067534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697296in}{0.778671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{1.027235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.935281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700757in}{1.019012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.893058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.784978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.800966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.625539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705696in}{0.636043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.756101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.037839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{0.738920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.996682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.958456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.781877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.863750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{1.117617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.912410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.072430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.899998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.921995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.888142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881805in}{0.858788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.654003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.912938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.107911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.028737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.861117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{1.230873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{1.132978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.761030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.723380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.770213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.776299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.831465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674584in}{0.833868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.432602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.795380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.642770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.935170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.972124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.752022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.942541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743802in}{0.801362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.703003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.023638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.040795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916414in}{0.878341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.009329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.839530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.803280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.885646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.751322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.356303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.649188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.759348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.901038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.388390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.845810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.908481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.625714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.878661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.969215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864500in}{0.691422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659226in}{1.006785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017212in}{0.697495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.057409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.925907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904301in}{1.097064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822068in}{0.663706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.846785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.696395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.697495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797013in}{0.771275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.821646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.635162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696214in}{0.863121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.823476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.895667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{1.014540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{1.094525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.004012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.135972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.033522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.824830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.997458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887429in}{0.728511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.236026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.672310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.235022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.757706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700541in}{0.777815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.017213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746614in}{0.732410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.810778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.866608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658577in}{0.913197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.845708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{1.097501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789442in}{0.805083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657496in}{0.855927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.871434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.942311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.107694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829675in}{0.885974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663336in}{1.060197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671772in}{0.710038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.732274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.222094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.746396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.871548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.871639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.758101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.875713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.065478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.106868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795715in}{0.778548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829675in}{0.914772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.087382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.021791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.806898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.135205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.790560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.898189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.794826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.018394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.907364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.020578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.862967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.953475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.941699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.793308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.998913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688211in}{0.896353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.080018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.126948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.942246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.750920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.957298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.942081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.827339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.078013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{1.002454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671988in}{0.722406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.119433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.991164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551272in}{0.617871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.092601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.940244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.119510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.932129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.312085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.796204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.789626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.096582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.483247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.728382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.072326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{1.034770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{1.321327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.142328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.999470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.769138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.869674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.608195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.174576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.845853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.736942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.978070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.765399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000340in}{0.658922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{1.140375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{0.753903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.731989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.972802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.126966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.920682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671123in}{0.844114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.852908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.032036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.901176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.741798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.757479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.187957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.636460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.827937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.716699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.861745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.679466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{1.109865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.124728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.885584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.546326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.701830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.137420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744667in}{0.832665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.846073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.105488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742936in}{0.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.000190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.948743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.954991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.063669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.812312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.734804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766946in}{0.864449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.545079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.456993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.664203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.825492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.884619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.805852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672853in}{0.708172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.981870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.720677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.767656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.223116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.261382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.439906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.099505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.807591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.230863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.941100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.930698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.743875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698810in}{0.724369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.926620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.058810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.983569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.818275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.740502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.734479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.865002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.886635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.923361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.166424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.736844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.717628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.812393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.772568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.979728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.385097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.933734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.660959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.937748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.919380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931339in}{0.686461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.988959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835515in}{0.908085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.157463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.930249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{1.060860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.180101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.932004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.109492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{1.057719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.009212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.793898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.660884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.029111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.006577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903003in}{0.938602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.951384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.935287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.700688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.875876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.945571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.868488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.988807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745100in}{0.788955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.772432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.780937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.941115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.976186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.994402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.422585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.753679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.741321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.756486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.811327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{1.214357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{1.089301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.846514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.650264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.742022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.001283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905382in}{0.838145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.189965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.761003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{1.222628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.704112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.031628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.832010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.560655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.803198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664634in}{0.756170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.755836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660091in}{0.569546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.103922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.862024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.057186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.645436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.879863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.769911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.163025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.977452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659875in}{0.658857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.953516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.906470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762170in}{0.761937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.879802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.276957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.025228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.885130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696214in}{1.063440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427527in}{0.759305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.032383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.832622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.140891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.847638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{1.057637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671556in}{0.740275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.704375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.860712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751589in}{0.842761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.758091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673286in}{0.891048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923336in}{0.681722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.711342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.003623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.916322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.773353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.266784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.745828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.378803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.706742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.991110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.753645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.803303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.851725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.918658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.867644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.835552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693186in}{0.793312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.895014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.951367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917495in}{0.691582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.736428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.768103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.984980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.997075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.825259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.123705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.271323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.070152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.792171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{1.080913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.861822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.795970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.707973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.817665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.755822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.989174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.524773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658577in}{0.737333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671772in}{0.895140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.829498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.867048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.817959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.800337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.808247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.313014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.968622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.987601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.197607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.809938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.983144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.101184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.953067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.732510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.961375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.811362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.859248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.008021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.907486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.761372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274400in}{0.763037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.022543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.872979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.055706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752887in}{0.823710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.079129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.071202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.826025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692321in}{0.801996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.103320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.837732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.864378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.835563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.718805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.712967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.996716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.676803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.759435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.244830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.831701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.797727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.821912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.025196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.705863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.210246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.937172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.849228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.765565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{0.715679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.737959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.058918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.001600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.806497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.199381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.807460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.190696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.098569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.708018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.046677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.707610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.745551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.867489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906031in}{0.759548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019159in}{0.804472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.142315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.884761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.335544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.267243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.855873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.788676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.982186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.970480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.092208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.644610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076480in}{0.806668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.063414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.585034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.307284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.199744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.886254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.777303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.601233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754184in}{0.698010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909276in}{0.840637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.922777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.781737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.939170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.051006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.012158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.151325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.155496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.812681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.806332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.296101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.979306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.936928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.857282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.111466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.245037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.054966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887212in}{0.691108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{1.114767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.867256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.208378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.185520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.892547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752887in}{0.590214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.913372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309424in}{0.673724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.732399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.245399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.682613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.822042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298626in}{0.597408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.865476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.811852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.016927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.808290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.830426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.984221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.901230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{1.005064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.702094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.851141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.230995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.008398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.933300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.944492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.255341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793119in}{0.846651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.041719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656198in}{1.002862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.929798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.801663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.028666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.493692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.701187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.831491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.913682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.791709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.885235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782088in}{0.734141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{0.705107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.949834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.692030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{0.684140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.339808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.093886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.924826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.859542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{1.027991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.685635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.939693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.976290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.727581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.728965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.034088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.005460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.136329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.743007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.913022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.190356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.771298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.853438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071505in}{0.614403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.807098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{1.106137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.816995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.971216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.297805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.780861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.938472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672853in}{0.780258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.819072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.746625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.932321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.071938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.832758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.253739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919875in}{0.788099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.917510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.055150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.987901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.688446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806314in}{0.785258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.325850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.163218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.720044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685183in}{0.877333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.734668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659226in}{0.878489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.733538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.956485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.742192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.502605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.880421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.794456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.024596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{1.063874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{1.019080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.906705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.222182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788793in}{0.616905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.297851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.761412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.186107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.821607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.108828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795499in}{0.759851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.173471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.763007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685183in}{0.769826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.013018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.868072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.876424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.965377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.603889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.131819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.949032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.057226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.711782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.930812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.040050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921821in}{0.743809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899542in}{0.744274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.675196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{1.007201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836597in}{0.879342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.718977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.773421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892188in}{0.835400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.869790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.724773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.696283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898677in}{0.684168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.070028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.908653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.828523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.183632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.827049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.079497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.991234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.988773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.297475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827296in}{0.875582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{1.142118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904950in}{0.808339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.829883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.818338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.588635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.901193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.810832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.944728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.777534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.756330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.088628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.769695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.928771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.209448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.096487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{1.493550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.793014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.931653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.807129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.728733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.603345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.236346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.657908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.112545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.869605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.927853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.590110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.893002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{1.144386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024134in}{0.793753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.765825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.192697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.809704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.699610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.606809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.940089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774301in}{0.822474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826214in}{0.953456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.931377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.271748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.834283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.877959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.204418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.868724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.284417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.707101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.112984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.826601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.092664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.896318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.843641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912304in}{0.893298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701406in}{0.853923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.690109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826611in}{0.826113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532435in}{0.692370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.833000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.921568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{1.323760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.337752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.658256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.069204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.768385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.875237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.833099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.867220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.864489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902787in}{0.803355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.891143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.932194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.741953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774733in}{0.710651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.119937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.671596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.822667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.817419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.322500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.894538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{1.033504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.969953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.005093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915981in}{0.845680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.008370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.870652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.980108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.689524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.919147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694268in}{0.826961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.755161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919875in}{0.657925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{1.294190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.712553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.269241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.555103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.913910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.889692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{1.291702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855848in}{0.706263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.874088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.212918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.177128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.763759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.934162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.909780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.824107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.911571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.818679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.942405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.955756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.435386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.908477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.714868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{0.888089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.848326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.852135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{1.116849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.848626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.862791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.708743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.851931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.688464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.881764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.143204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.752611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.442760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.920900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.811060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900191in}{0.871040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.213844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.861170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.986937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.047415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.156311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.169523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.104403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.800609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.840311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.782500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.053221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.138391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.318502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.714942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.966901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.268803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901921in}{0.937474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279790in}{0.664657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.962415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.825914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{1.016531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{1.127374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.817993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.274157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.677675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.995611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.979637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893485in}{1.005325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.156110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.205635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{1.015041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.743807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806747in}{1.035708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797013in}{0.632055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.045051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.149783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.367539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.823923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.887867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.787484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.822429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773652in}{0.778157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.261906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.891585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.108556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.037798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.736646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.723051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.946840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.996101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.655464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.858695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.923208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.899012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.902090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.831007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.774665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.174764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.894228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.293331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.766814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.708186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.224835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.808578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926148in}{0.710413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.178229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.032277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.009565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.814997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{0.961309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.848491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.875278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.976795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628060in}{0.680645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.652856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.833625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.690090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.055062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830757in}{0.738757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.899029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.026935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.736701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.822612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.715672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.952504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.853270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.130325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{1.109719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.768090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.194210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.986062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.908352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.182548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.093621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683669in}{0.762459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.000195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.459702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658361in}{0.599047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.232863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.807726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.710530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.831862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.872216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.697974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.889085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.213041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.750582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.893495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.715117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.708642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.809983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.646735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.868505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.911834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.003943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.316689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.976024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.051563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.121390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.979398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.021865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.185956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.181128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.737383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901705in}{0.713503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.265983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.845836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.732593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.931509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052236in}{0.581472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662038in}{0.862079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.849547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893485in}{0.638490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.902236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.791654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.643559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.017569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686697in}{0.845253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.744010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{0.900277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.817910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.834427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{1.041476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.736900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.802910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.875363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.830254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.766846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.265844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{1.155571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.886692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.183806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.752584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.696410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.061722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.698074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.993956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.747372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.846304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.705977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.811236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.105509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.916222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.862982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.865892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.937729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.748995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.892618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739908in}{0.828947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.696854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.624388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.735666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{1.062936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.940409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.813562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.854896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.750459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.787980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.042649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888510in}{1.025545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.675864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.838359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.827810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.757270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699459in}{1.210077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.822737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.065214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.867231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.863364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.781508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.745433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.799181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.682026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.720921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.744115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241738in}{0.604733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.876305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.983058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.889972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.005783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.763372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701838in}{0.615573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618525in}{0.721878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.025920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903435in}{0.934166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.862603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.969422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.344045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.746993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.034157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.897302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.209815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.819127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.061513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.076320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.801202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.358620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.965062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.773562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.352186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.814209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.245836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.825907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.765920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.164833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.972884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923984in}{0.673020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700541in}{0.767747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.778417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{1.317303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.745222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.199242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.743123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.031239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.960410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.129141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.388405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.307114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.081818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.819959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.179247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.878424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.856709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740557in}{0.811795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.758694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.913882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779276in}{0.677964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.591883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.130244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916630in}{0.730138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832271in}{0.797724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.770616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.971451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.279061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.966533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.283866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.672536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.979051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.004823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.823299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.774850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.696409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.837532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.748557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.776326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.633508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.113793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912304in}{0.643531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.114402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747263in}{0.927598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.886754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.283568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.773158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.895422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.377816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.802964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.673266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.707362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.862861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.445299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.874328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.878674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.833889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.756747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{1.026142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.105617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.865207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842870in}{0.732643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.946647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.700335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.716632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.833107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.862799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.017589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.873566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.928198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835948in}{0.778284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.825807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.088786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.206673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{1.131891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.212232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.737422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.952772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.483114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{0.889230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.151641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899758in}{0.977549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889592in}{0.670529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828810in}{0.784423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.782105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.576151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.797265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.798434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.814239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.861077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.749720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.688298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.955884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.102828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.612800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050523in}{0.664807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.525808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.932344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.846718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.749893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.851088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805016in}{0.797890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.950977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.725577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258393in}{0.558801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.050019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.977110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.968275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207561in}{0.626212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{0.785740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778627in}{0.643726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{1.018253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.982272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.942877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.212277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.854123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.026285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.939091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.746782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.989886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.053564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.940479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698161in}{0.762794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.907940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.761219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.854292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.396851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.928081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.314960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.013689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.876155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.881988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.766442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.237552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.754585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.162378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.623699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.890636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.056291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.816329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.340028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.280665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.959340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657712in}{0.869728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.875782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.883904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.956950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.746288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671339in}{0.764148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829891in}{1.101316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.913023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.771585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.019372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{1.146065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.197293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.900408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.692870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.040102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.888485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.672832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.850906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.870226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.063149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.013231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.763101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759159in}{0.793610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.756717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745532in}{0.744605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.735029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.180871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.864119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.617153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.832320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.166516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.892138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.040816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.945976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.974449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.867035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.998134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.303359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{1.005168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.864156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.944103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.812092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{1.069825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835515in}{1.125649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{0.831589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.116603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.678277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.973625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.234248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699243in}{0.729444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.645770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{1.219644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.164574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.107455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.066352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.910220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{1.010293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.082713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.635102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.751234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.810000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.122142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825782in}{0.698037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.780047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.717321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.823714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.695622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.875971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.943365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.680915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.736579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.745417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.857823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.096499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.133243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{0.786721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.275484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.045214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.773506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.142006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.825650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.123573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.754901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917063in}{0.684637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.669275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{0.749365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.227362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694051in}{0.640431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.853159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.010573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911871in}{1.125994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663120in}{0.832956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.814425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.747784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.872259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.168376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355280in}{0.703448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{1.183722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.883575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.854518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.778994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.801519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.884021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.872046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.828183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.375210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.017317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.759508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.715375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.164425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.896194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.644574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.869995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.768395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.005508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.778410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.750886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{1.037536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.926875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.067767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696431in}{0.830256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.057965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.668755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.733455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.755997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{1.061695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.867485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.808699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.936916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.042540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.710828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672204in}{0.981859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.863548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.292585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912088in}{0.697127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.659144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.009796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.222240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.794118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.798020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.097886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{1.079433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.885927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.773844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.172965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.165364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.833350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833136in}{0.710510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.794636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.601765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.879970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.790413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.339455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.891047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.060064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.834262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.737500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{0.714779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.021183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.745270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.996252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.681660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.059222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.768074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.954775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.456142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.959400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.862780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.120291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.228114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.982336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.646404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.969084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.124813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.792472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.820878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.281931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.887265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.949684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.826982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.082206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.529713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.542689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.744361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.956595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.718687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.999830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.022439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.715754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.933980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.170340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.107619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.836148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.428286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696214in}{0.845039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.229120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656414in}{1.069933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.622819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.044854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.906559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.903899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.306548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.995578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.831685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831406in}{0.646944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.877117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.016914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.793905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.947922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.779945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.982764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.716130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.863446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.914656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912520in}{0.704610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.871482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910141in}{0.720742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.917411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.723132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744234in}{0.886185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.903791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.713260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.053392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.069843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.187491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.698674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.977214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.720144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888078in}{0.890008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745316in}{0.983671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.823896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.029687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902138in}{0.698369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.734398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.720455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.790789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.832615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.948441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.900348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.080789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.772865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.051970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.939508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893918in}{0.723068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.829519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.182494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.290066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.703149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.228313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.704232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.155843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830108in}{0.745716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.983291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.838047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832920in}{0.794584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.868085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.766326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.738982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.737442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.667229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.644526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.861036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.012545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.888570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{1.017275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.216257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.535884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.867129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803718in}{0.995611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.828171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.160911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914900in}{0.771355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.905032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.237110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.958544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.474321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907762in}{0.713807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.931417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.760186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.964147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.853637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.748508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.786210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.236991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.862182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693835in}{0.824772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.857625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.989937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.891499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.952304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{0.777263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933069in}{0.664359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.124459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.898864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977845in}{0.606122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.805881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.853547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.978316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.774823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.192043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.703834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.700853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.907715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890241in}{0.906586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.915791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.965027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.254166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.952294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789442in}{0.881695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.616947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.795146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.839733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.060663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.885458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.980438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{0.814832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.621682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659010in}{0.916225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.008669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.202564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.677073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.210576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.501426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.107231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.710586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.922471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.453568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.063305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.971334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.863268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.922018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.871532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.007358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.658567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.991736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.893227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.199224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.782368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.983325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.088860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.765271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.819407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.734065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.644134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.901428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.849160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.727717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.718780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697296in}{0.728731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.903926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.800255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.070930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.656019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.814338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{1.136666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.844089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.161914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.838512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.081429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.785518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.865334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.159233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.716288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698377in}{0.753502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.985199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.833494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.018250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.128706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.391706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749858in}{0.838153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.812697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.838823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.877175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.745177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.009967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.057827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.606690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.207031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.262623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.258318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744883in}{0.807672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.781219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.812725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.017241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.779166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719107in}{0.670684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{1.139006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.958156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.855841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.675664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.117107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.809913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.767418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.683786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.242223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.661776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.009936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902751in}{0.690995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.910289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.629734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.820520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.908211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.965512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.909562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.995057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.072210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.107402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.604195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.925695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.773517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746830in}{0.811430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.709331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778627in}{0.857516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.861773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.763361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.931437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.983219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.710276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.120828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.903812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.720460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.922091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.767132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.933224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.757640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.777278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824232in}{0.701860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915332in}{0.639408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890890in}{0.813279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.027684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.811017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.213431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697945in}{0.922327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.909730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{0.943861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.124064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.979677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.076293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790307in}{0.740435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.997560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.245766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.735351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.854885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.147482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.940342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.824907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.710834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.967188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.140899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.826519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{1.068369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.818648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795066in}{0.776512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774085in}{0.674901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.354836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.001847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.936002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.776685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.957776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.005505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.693198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.807529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.990788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.840434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.678999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843302in}{0.612897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.085464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{1.113245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.178395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.985789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692537in}{0.721324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.794988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.946804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.861825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.770447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740990in}{0.788509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.763439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.168174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.871843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908194in}{0.748718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659010in}{0.875614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.134639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655549in}{0.963019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.782797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.872795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.739431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.127913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700324in}{0.780361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.910805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.124310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.939486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.971503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.645497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.225104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.962928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.065946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.719901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.940373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.981640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.369814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.795161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{1.106998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.358308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{1.031699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.837635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.768056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.127962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906464in}{0.793754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492004in}{0.697376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.865125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.877195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.715789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.755865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.573544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787063in}{0.670873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913386in}{0.636749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.624528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.756235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.111503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.747530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.765216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.845128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.778612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.895558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824916in}{0.877496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.740798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.937422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.143711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.199330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.110513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.285001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747263in}{0.791896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.857483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.752762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.740193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.047131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.865908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.051244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.040106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.730084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693619in}{0.706451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.462565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.390171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.700189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.890363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907545in}{1.022064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.086197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.194563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.855372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.866086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.804392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.938685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047279in}{0.611583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.866973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{1.203276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.862596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.138873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.209854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.723950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.954012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.786486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.883716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902787in}{0.596289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.214980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.804306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.858816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.995092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.112080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.954620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.725239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.815793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.278376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.155669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.886453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.136353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.340737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.853557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.922941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.725055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.691098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.710014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.990246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.358666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.712986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.091601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.084208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.960120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.127331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.886047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.580356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.765013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.811842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047045in}{0.712810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.996327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.646612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.826321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.931293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.722204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.793500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.889653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.818788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.835511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.686469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.355283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.052945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.967829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.576734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.502576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.837685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.932088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.712876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.726912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.102246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.172883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.988736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.115202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.803328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.903398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.722378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{1.054218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.758417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898893in}{0.813806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.749462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795283in}{0.728959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.885220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.979915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.921368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.732098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830540in}{0.842602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.730815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{0.817664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665066in}{0.854949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.257317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.883469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.725029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.820585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673268in}{0.734245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.960029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.807040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.052268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.918992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.196095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.714159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.791069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683020in}{0.749305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.868752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.122264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.938162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.801666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.676829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.856223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.916654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804800in}{0.678154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.888250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.365959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831838in}{0.710722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{0.871698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.073316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.680528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.007796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.795258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.973619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.817758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.824491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.863630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.177378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890854in}{0.654110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742504in}{0.864875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692537in}{0.738856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745316in}{0.988290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.954263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.745512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.191211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.025751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.927096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.229832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.079375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.763635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.927828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988876in}{0.834772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.231142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.822253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.796658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.731949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.924961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.953512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.071439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.880731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.277064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.965001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.969534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.704028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.897680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.952422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.058552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{1.053205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.968970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.362994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.350800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666364in}{0.597619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{1.179480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934583in}{0.976114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.886630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671772in}{0.718229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.846548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.003987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{1.023634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.802625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.920618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.140073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.939870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831406in}{0.925969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.931864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.651935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695782in}{0.859692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.111144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.974817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.752494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.663612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.040251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.311867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.824623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.888497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.877843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.892462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.978869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.850847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.922568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{1.126523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750075in}{0.748031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.820038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.707041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.767991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.872406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.758898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.875979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.835449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.863440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.821548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.138061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.428716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922002in}{0.703373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776248in}{0.758972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.740602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684967in}{0.775360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.791986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.825648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.750817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.837989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.024931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.744144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.720239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.065557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.848289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.760948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.844849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.219771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.999064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.165569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.122206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.990132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.898705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.688470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.955203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.045984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.872962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.649768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.145277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201072in}{0.807778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673935in}{0.877616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.171733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.957749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.952725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.316615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.006500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.883727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.881738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.994697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.962638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.018727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.186082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.982628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.949135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920740in}{0.714086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.913513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.956334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.133023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741422in}{0.862940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.187192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.122188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.746083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.993904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795499in}{0.832276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.936548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.259943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.942678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.140270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.934713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.114196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.959100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.779849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.164338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.287520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.996729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.645017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762837in}{0.545036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.832537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{1.098329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698377in}{0.950672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.834290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.718996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.903682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.899652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.833064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742071in}{0.854886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.246775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.983964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.933377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742288in}{0.742962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.652442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.939980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.648486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.833557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675665in}{0.681729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.858971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.848907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827728in}{0.966263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.963420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.102512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.322328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.305513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901921in}{0.829473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750940in}{1.112469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.098016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.104550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.753439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.949080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{1.124686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.873716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.941591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.842943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.107594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.897801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.287004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.970566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.767715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.196663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.781559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.887026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534598in}{0.699517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.277572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.832504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.885996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994933in}{0.642423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.020136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.624362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.639879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.841872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888943in}{0.732043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.749234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.784145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.727273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.427793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827296in}{0.968745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.150006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.764531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.983958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.209415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824267in}{0.940107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.835704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.899037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.817266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.936163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.020616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.029971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.780014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.845471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.800495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.060261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.758661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.888942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.703471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.890720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.826175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.662118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.255152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.977980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.849604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.848658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.692452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{1.172778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701838in}{0.786302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.955291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.391310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.268159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795931in}{0.761045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.693133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.846338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793552in}{0.829100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.050745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.746432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804800in}{0.918086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.313832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.859579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.678059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.814768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.919709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.156407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.052620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.878357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.249164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.907711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996014in}{0.763792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{1.101888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.001615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.990700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.974464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826214in}{0.856958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.841633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.132191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.798427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.785712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.440559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.678978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.846839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.903029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.711496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791822in}{0.702038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.965174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908627in}{0.944652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.977318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.788896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.428523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.903687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826214in}{0.803570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.922024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912304in}{0.772143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.878300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.862867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.916489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.929906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.883324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.928864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.757147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803718in}{0.800583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.925475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.676740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.849566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.028012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.922670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{1.337844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695133in}{0.828530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.207669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.238876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.398285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.278192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.062320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.658649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.783329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.664971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.605074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.615506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.894374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.911743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.720174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.106429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{1.057320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.794049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009858in}{0.652260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.836923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.930865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.282432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.766865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.057498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.778797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.702375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747479in}{0.694897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.205984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.195215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.898027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896514in}{0.750855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904733in}{0.688161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.743786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.830247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.746973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.992494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.724200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.875869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.676484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.799837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.720261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.011100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.061503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.157623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.044252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.892031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.840569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.051009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.172769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.885838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.845653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159974in}{0.714263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.795262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.985932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.895041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.718716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.698733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843519in}{0.634492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.993544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.175754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.221257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.942803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.856839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.898089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.683073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.539145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901921in}{0.701515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.877895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.910713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075399in}{0.880058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.797424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825133in}{1.019874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{1.276071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.832800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.850936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.752176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.823857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.875010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701622in}{0.795440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.994479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.340624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.782292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665932in}{0.650301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.829758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.744765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.105578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{0.736277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.705948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{1.097326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.016855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.002014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.998548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.835521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.926445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.094145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.941095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.682001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829243in}{0.723861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.936500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.344014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.143903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.161695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.886569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.582215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.743248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.878896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.823541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.938646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.896119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.990696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671123in}{0.713667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.766278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.118500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700108in}{1.000456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932420in}{0.768947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.863586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.047762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.508852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.936658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.916993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.937578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.108989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.174583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.130431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.269779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.134766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.945392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.063565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{1.024851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.944837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.844677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.913617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.458192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.936883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.814922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.873544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.073602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.856377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.803157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.192427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.787170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.950490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{1.122915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.947565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.968159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.899019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.030368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.704761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.180342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.801897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{1.002621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825133in}{0.894938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.003851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.645598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.081516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.749781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.788907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.930982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.855525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.931014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.114045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.266932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.264943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.809806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.404662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.330478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.105215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.907095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.720883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.256226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.774121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.183256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.780742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.008872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.039820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.915173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.079320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803718in}{0.635232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.723044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.810365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.834604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.018689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.778188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.900504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835083in}{0.754676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.664721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744018in}{0.842923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.848203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.046793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.604602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.043318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.884843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.775455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.710890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.068166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.035814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.784679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886347in}{0.665675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.129623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.636732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.823462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904733in}{0.862729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.626943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.897165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.023424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.746610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.732481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.886989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.749834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.881142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.799578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.791924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.625025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{0.841569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.830652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.120155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.814817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.180889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196314in}{0.719341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.782417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750723in}{0.627683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.902865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.845875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.902043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.692497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{1.039247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.890484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.115798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.010636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.067363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.694354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.699195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782520in}{0.671788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.217708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.829978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{1.017479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927013in}{0.821427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.732691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.259955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.684593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.822302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892836in}{0.730103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.742671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.481042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.052033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.956694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827079in}{0.842651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.087664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.839881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.935234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.817941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.751251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.958470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.921569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.991820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.529552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.068334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.915950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.210697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.792560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.807792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.015252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.073756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.809017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696863in}{0.927646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839625in}{0.674407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.715878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666148in}{0.832753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.635024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.186670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.149973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.077184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.073606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.790231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.446249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.116535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.030527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.734988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661173in}{0.822688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.038580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.889715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.916494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758294in}{0.667756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.049279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.089860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.382190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.846997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.987825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.272911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.907631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.171633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.321881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.815926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686697in}{0.660041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.916392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.865462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.755105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.692226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.704442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.972141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824484in}{0.867415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.783344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.801901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.161453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.917148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.088589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.947754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851089in}{0.684481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.921469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.897305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904301in}{0.983086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.903573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.780947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.742514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.836480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.149535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.020931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.071064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828594in}{0.671716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999692in}{0.707391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.106252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923984in}{0.741184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.026206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.964199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.373535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.929608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897379in}{0.849540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.085796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.305806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.981616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901020in}{0.607705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740557in}{0.702248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.043491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.764158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.194323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.111376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{0.767317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657063in}{0.864858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.378378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914034in}{0.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.877187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383418in}{0.686583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.661165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.471671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.848191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685399in}{0.673895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.865315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.998907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.562046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.091133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.120037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752202in}{0.635538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.317516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{1.422507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.873179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.729400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.788014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{1.092013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.874085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744018in}{0.847100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.695925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.808157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.842930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235231in}{0.626729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673719in}{0.892850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692970in}{0.762465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.061938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535697in}{0.598230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.834189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.880724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.991693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.431942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.018935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.914434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{0.878711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389907in}{0.780152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.895930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776464in}{0.792303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.942112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.695077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.108523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.109941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.792119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.927781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.838923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.378853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.126659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.725162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.775339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.898218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.961062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{1.040503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.289686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429906in}{0.583010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.844385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.771822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.810863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.924176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.874593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.538161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.070856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.098124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.140731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.017806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.261207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.914722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.889277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.716808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.895352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.846602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.142900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.909010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.710859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.068268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.704334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.699627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.672817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.678312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.904263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.000355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.138139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.027785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744018in}{0.877832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.295933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{1.206410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.101195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824916in}{0.834273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.108048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.808055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.953689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.796601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{1.231410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.989018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008127in}{0.663447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.085419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.633291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.969360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.098214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.967681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{0.828274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{1.238467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.807728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.082711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.275906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.126470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.903585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.950877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{0.739824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.351819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267028in}{0.560296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.831310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.822692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.189765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.656649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.979762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.853518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.458637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.050799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.677582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.739108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.958787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{1.167311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.877218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.094285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.715794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.907106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.880939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.965395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.794206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.229679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.492491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.710024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.798586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.863681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{1.160246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.068427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.768264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.004784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.982559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.046183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.643823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.905488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.800683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.172411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.730794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.935453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.962979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.761688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835083in}{0.673411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.810396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012454in}{0.773861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.148230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.894220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.309323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.644022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.839099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.110800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.808103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.032957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.169698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.032715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.898171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.975208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.247737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.401988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.070822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.668318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.695129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.693251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661822in}{0.704787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.772488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.100799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766730in}{0.769075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.350139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.899212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.954645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.040049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.332032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.256221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.253413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.824460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.039563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.676235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.147940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693402in}{0.864461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.849322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.907853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663985in}{0.909584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.156557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.826093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823186in}{0.764185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.712402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.922890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.812617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.605560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.975628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.830701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.880667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.119395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888510in}{0.650886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829675in}{0.866932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{1.054861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.912464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.060365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.869065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.787830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.847388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673502in}{1.126651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.952120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.958485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.872572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684318in}{0.846673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866862in}{0.666240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.719157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.788279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.066449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701838in}{0.864651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.682535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.986534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.041310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.824656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908410in}{0.717365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.935286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.741337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.969481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.055664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.071594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.056880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.664914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.743116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.751789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{1.059898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.052610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.835894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.800079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.921682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697080in}{0.756550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656847in}{0.801772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.164875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.790347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750507in}{0.733838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.102839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.916924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.698639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.996178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.821029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662687in}{0.704620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.846651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.891326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.972498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.761185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.451047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.290138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{1.100610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.826683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.789002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.877380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{0.654233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.883594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{1.094167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.758904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.959208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.010785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.742620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.209555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.144087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.956230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.715209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.101510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.821829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.907781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.039394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684101in}{0.702006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.149527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.814221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.495493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.927702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{1.098303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.194781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.082141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.932941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.045247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833785in}{0.773453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.699964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{1.394350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.232075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.010322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.484108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989309in}{0.615461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.928051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.559660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.852497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.818770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.973192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.754623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.002983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.870320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.737695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.948844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{1.282006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.352417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.918845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.750442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.254335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.826910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.876286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.756703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.161619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.787351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.915067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.667194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.890579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.157881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.672410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.138965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.234110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.699098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.942314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.903270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.193042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.747394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657712in}{0.922250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915116in}{0.794206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.861257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.990234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.971300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.732211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.857863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.115113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795066in}{0.729603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.749193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.050064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.818508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.796244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.218202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.810915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.742375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.115302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.840602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.060795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865131in}{0.650806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.781069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.660067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658794in}{0.925692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.740734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.731292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657496in}{0.763696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.968832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.968129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.721547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.051183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.972936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.183769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829459in}{0.904873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.931426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.946989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.942244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.983598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{1.027999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.731043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997961in}{0.738724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.158024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.929292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.672227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700324in}{0.825870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.883408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.884276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.844822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.716079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.893751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.015873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.991459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.084157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.979980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.824552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.020423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.976198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.977149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829243in}{0.614996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.989458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.889684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.123224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.197556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.970442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807396in}{0.881267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.896405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.063467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673286in}{0.741300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.020913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.176516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.336702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.885748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.086547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.254162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.030077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.791795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.003274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.001181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.909024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891719in}{0.774965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701189in}{0.939309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.990234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.781256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.697755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.942025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902138in}{1.017905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.290926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.071962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.004307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.827934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.721579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.382090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.849237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.795716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.929145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.685809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.950121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.096876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.696609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.972127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.782188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.044722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.723403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.170133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.200188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.283804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.827632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.611513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.439197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.698110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.930154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.748411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.265471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.070089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.927535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.990070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{0.799211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{0.949879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.920470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.248877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.073773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.804358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.032590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.684057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.787297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459125in}{0.559477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.939320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807612in}{0.775201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743802in}{0.855577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.685564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.966835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.758522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.280606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.076008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.716663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.736662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{1.022386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.107755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.666338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.224499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.656367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.729260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.807628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.933847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.128625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.825693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.775168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.763241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{1.274987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.958781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.040579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.704770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.902058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.928210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.805063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.701290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.769100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{1.056907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.893302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815796in}{0.569357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{1.051935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.989938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.022056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.906029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.865224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.823481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.152899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.922121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.168798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.789570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.035316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.942031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.857452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.441580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747912in}{0.866666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683885in}{0.887152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672421in}{0.855847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.768276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.873279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.828580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.798874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.711169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.831244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.861982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.695836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.723663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740557in}{1.212454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.937376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662038in}{0.789357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.796817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.128544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.911291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.709474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.790361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.965052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.242516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.951582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{1.065724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.758839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.914112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.762460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.638843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.079576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.042605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.753416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.840694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909925in}{0.763445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.691682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.835767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.882395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.844034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.176641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.062583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.897653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.823440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.957988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.167398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700757in}{0.679650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694051in}{0.834474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.822089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.762501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794850in}{0.844670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.790234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.880168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.708538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.046895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.028176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.150612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.892740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.908764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.873679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.862241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.721193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.528071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.727747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.012331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.768291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.661526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.684113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.130345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.816026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.107325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.064485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842005in}{0.876491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.728274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.700701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.295654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.912318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.799964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.726630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.873242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.190387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.821214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.760591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.623749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.970539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.024364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.286827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{1.009705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.887584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.933371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.648528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.085934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.898127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.171675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.889013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.151036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535463in}{0.612273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{1.014117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.946428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.071670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.939889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.906798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.683633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.708993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.279180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.922942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.270615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.203885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.790521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.955969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.078385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.962746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.953579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.694566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.869144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.786210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.795809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835083in}{0.878329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.872800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.970421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{1.009238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.159108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.738848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.735458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.164410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{0.721890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430122in}{0.761590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832055in}{0.620073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.861419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.755890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699243in}{0.732770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.122541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.900014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.092621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.622250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.185598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796148in}{0.620340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.129758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696431in}{0.710151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.978748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.779561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{0.872376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.955290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.013992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829026in}{0.579788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659659in}{0.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502386in}{0.699846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.795704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.067919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.086976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.077531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.071777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.748038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.968257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915765in}{0.788799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.965633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.367721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.250378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.192614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741855in}{0.848139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.873217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.073200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749642in}{0.852346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.942912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.837870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.900646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{1.095720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803718in}{0.679557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.693928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.638804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.854290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.104567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.048880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657910in}{0.772640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.025785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.932366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.960361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.955520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.995319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909708in}{0.919685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.322303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.861217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.731054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.867464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.993592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.122873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.952096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.866333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{1.034503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.008154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.067568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.813230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.723180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.800289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.864277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749209in}{0.821039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.957524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.910684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.666316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.904708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.995984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.780031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.075392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.864620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.191318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.478991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471653in}{0.771187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{1.156822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.790802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834218in}{0.796154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.844104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.848307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.645012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.464134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.895674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.598691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790091in}{0.946800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749858in}{0.750737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.826542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.794578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.020077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.823709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.958289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.255679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.354329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.846739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.672230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.308691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.864347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.896038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.920515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.848231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.103364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.855789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.080878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.776892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.700102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.159091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.797075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.017856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.774286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.007019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748993in}{0.761693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.863438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.725606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.589757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.867870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787495in}{0.688072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.183602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{1.157172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.170514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.141123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.939753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.698312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.729415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.576814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.638336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662254in}{0.880630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.732335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.741686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.803657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.771900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.815104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.820429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.908944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661605in}{0.764854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.150711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.045971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.886453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.988815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.952834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.880809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674800in}{0.868243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.701698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.919061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.646050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.871997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.116351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.690375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825133in}{0.755692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.168398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.051996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.854032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906896in}{0.780690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.993722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.348802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.232737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.103251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.931596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797013in}{1.073803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.793634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.366114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{0.916369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.987744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.373993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.262740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.927106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655549in}{0.715753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.703262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.862355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.805609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{1.088017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.869270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698810in}{0.821172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.107608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.008865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.894981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907113in}{0.749505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.947272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{1.077018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.368296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.838002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.137864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.100179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.975512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.591129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.028014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.292486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.736635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.696867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{1.011821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.955342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.897650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.879302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.818052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.687171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.865477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.384599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.049148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.721887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600788in}{0.807505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.911684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.910168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.554171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.100455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.210644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.920339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.012682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.167253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674368in}{0.632625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.042717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.741375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{1.047708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.768145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.818266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747263in}{0.642310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.866524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.046238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.773540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.780196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.898977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.159011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896297in}{0.698322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.923920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.912994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.373067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.056690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.135997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.930785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{1.048613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.276388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.733977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.138290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.109429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.951116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.955582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826214in}{0.792798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.769417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.851267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.040572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.896526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.691458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{1.058138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.905857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.893864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.814370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.084329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876794in}{0.616307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.842301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.852611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.202261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607493in}{0.693837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.883988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756780in}{0.677788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.936741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.812113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.953980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.436171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.756705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{0.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.135653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.440986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.875589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686481in}{0.754000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.893856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832271in}{0.601461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.735705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.815230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.008549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.945739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.523964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.690516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027361in}{0.697653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.753016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.924599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.045163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.186438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.923335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.433387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.657098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.139023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.128621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663552in}{0.888932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.852555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.818839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.803727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696863in}{0.858316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.344561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{1.209012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.953503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.666549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.094647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.703116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.894919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.743014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.874831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.011236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926364in}{0.612967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.212112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898028in}{0.913305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.736060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.708797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.280131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.616199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.333567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.641049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.916644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.014673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825782in}{0.924518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.886675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.915445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.964884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.934266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.875912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.883358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.553287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.872350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.708181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.346819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993635in}{0.833075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.819985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.995428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.754462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998177in}{0.755059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.869823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.637450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.813627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.962168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.008009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{1.088265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.707378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.707338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.797377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.933631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.391006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.906858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749209in}{0.688381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.753714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.931186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.836368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.831568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.187224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.873322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790488in}{0.796059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787928in}{0.714808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.957796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.910712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.010751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.129028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852820in}{0.743613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827728in}{0.604440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.787293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.960235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.339181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.965152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.077536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.790057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.021969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.989158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.001692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.223237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.774500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.768503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827079in}{0.839296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.889296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.167960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.940629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.002498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.814017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.333932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.937077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.811951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.889380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.011509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.961095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.700121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.061068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.884616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.976493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.281708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.869600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.008492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.033830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.647574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.710319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.131536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.386292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.780623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.789060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.819241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.764010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.784039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.857379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.119635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.930540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.751855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.828816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.771804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.258472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.956267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.866698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896514in}{0.751935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694268in}{0.864240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.875149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.988041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.901746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.862924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.691789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.255208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.947197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.899068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.741192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.004063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.683103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.909478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.741520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.653153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.670810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658361in}{1.016652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.810535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.280201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.826510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.012693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.005716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.731590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796580in}{0.747918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{0.718491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.889637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.955808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.875669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.867281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.898210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806314in}{1.037669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.125430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.087340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747912in}{0.791317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668311in}{0.830618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{1.042607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.819511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.069065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.104711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.641194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{0.724464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.892359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.030467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.092847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.926753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648807in}{0.550698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.195303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.981089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.971850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.044992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.897337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741639in}{0.738082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.807969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700757in}{1.297551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.112058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.936065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.951555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.350501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.873724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.752562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.716344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.723132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.214569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.131195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672637in}{0.764096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.059050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.958340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.806094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.139926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.136617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.027536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.942075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.356945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.878866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.849293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.831838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.872084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.687277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749209in}{0.645529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.975260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.934349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.882007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{1.032511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.761318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.877811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994068in}{0.648043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.961572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.775107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.914511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.914052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.644427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.867618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.809663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.382770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115848in}{0.737845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.987693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.145261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.633188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660308in}{0.632718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.834048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.597873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.891094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762837in}{0.729895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.891237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.958821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.704590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.660017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.614529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.873505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700757in}{1.090397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698594in}{1.127250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.848219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.828646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.157185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.239315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701622in}{1.081202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{0.868016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.756866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.140939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.389494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.956815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.669031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.781271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.137253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.000801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.787697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.926794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.026279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899975in}{0.893122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{1.066381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.952967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.691291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.952820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.923638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.984978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698810in}{1.068822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.810213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.086544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.119657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803935in}{0.756038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.257109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.239665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.778933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661173in}{0.971302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.602482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.863632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.862078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.958677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.019936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.130503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.774536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.355371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.216860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913386in}{0.599008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806314in}{0.803339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.063312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.134157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{1.312701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.684939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.768893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.783106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.914180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.072485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.923787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.904374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.973614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.731553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.820574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.913592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662038in}{0.778273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.803131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.763528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.860522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.867821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.652800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796364in}{0.737736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.086785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.072906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.907228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.777596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.747334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.880719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.147595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.847800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249092in}{0.633272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830540in}{0.780217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.987097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.848097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.753869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.886156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{1.037236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.769694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.778602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.071947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{1.109272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.880543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.901088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299473in}{0.663825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.842130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.829168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{0.861102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894783in}{0.962185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.838994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.071179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.132989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.744378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.470848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.752355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.016659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{1.057958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.771190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.209159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.311948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.870528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.864681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.771734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.806583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.692426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.725579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.940406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.742509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.849127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.911860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.777642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.867151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.883943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.947970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825998in}{0.764039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.819359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804584in}{0.925811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002504in}{0.705517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.996226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.999536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.910221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.101740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.799553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010723in}{0.646771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.144570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.980147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.296233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.761393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689293in}{0.610395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.132500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{1.012888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.903196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.190617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.823629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.752131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.095092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{1.084651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.805444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.771925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.996570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.765757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.812547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.316874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.830705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.819714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806098in}{0.778395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.994253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{0.811951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962253in}{0.755168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.636845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.782955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.869205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.161126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.928129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.779517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.437630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.774073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.062072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.687691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.903337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.916674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.893327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.878283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{1.118758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.780652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.179378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.932895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.989908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.790766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.924670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.919590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.940395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986281in}{0.852865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.437641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685399in}{0.712890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.890752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.771300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881805in}{0.765974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.967172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660091in}{0.760160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.904153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741855in}{0.935938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891322in}{0.807168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.947004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.875682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.235688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.740363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.966339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.730085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.960355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.909595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.811933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.032175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.968039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796148in}{0.821986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.982646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.706908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.990268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803286in}{0.741946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823186in}{1.045864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.178574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.087107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.799075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.733858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.003266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990823in}{0.762398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885266in}{0.888362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.851579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.986985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.785211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.952692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.669385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.022223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.942169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.671791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.892740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.269225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.157550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746830in}{0.826423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{1.111668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.997487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.852699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.776960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.846155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.879953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.727457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.770906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.985071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.146096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.834783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.877032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.057292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.428732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.108922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.950878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.932030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.905003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.795244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286729in}{0.606751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.959892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.892801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.146429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.099792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.209138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.957202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.233821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.825642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.624866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.779381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.767080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.793669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.077609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.092268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.818146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.159719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517077in}{0.742722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.810330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899542in}{0.841063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.755999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.942325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.855546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.933115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.685052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.886983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.850525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{1.075811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830973in}{0.738976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.729344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.746659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.866770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.109105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.795464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.839001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.377313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.772015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662669in}{0.740689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.898271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749209in}{0.725136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.839882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{1.159106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831406in}{0.720750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.871425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.743746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{1.001463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.570143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.726017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.035895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753319in}{0.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.910898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.192628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.856134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748993in}{0.791809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791173in}{0.803574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.765677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.759347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918361in}{0.788438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.972204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.216612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.926259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.241336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.723379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.171066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.636037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.753089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.863230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.968581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.430630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.946558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.696861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.131539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.989794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.810202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.734782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.705618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.981085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.978013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.902818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.914872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.652750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.744806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.659785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.998238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.037245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.867630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.778735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806747in}{0.655492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.906790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.930338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.344996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.726500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.965464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.197456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.758939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.735342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.735681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.866104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.298221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.784936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.703531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.838284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.013395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.971798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781619in}{0.622113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.306886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.965962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.918507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912737in}{0.874892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.863758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.719045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.676642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.975735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.901241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.768527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.687750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{1.035270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.791354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.419966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.849668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.752242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908410in}{0.968713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787279in}{0.716084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.124627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694051in}{0.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.978995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664417in}{0.871223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.894088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829243in}{0.750269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.991070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787279in}{0.848618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.827727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.065458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.930170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.779921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.742215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132900in}{0.633988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.840576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.813746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.288524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{0.674621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.657279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.635577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.026327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.710464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.803808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.353611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.851765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806098in}{0.745547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.993563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.257136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.994237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.787656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.940422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.732462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{1.048314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.655297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656198in}{0.759633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.188331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.853992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.788338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.867240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.794749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.761096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.993380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.174956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.062051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900407in}{1.105337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.936546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.796675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.715583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.920488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.699208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903219in}{0.745609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661173in}{0.645326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.732493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.722684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.798634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778194in}{0.647633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.148057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.579637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.966424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.392583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.936046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.005259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697512in}{0.748534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.011631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.787850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830973in}{0.745394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.046875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.755542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.508741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.998938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.990745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.946197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{1.122970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.770092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.400799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.639216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.910093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.827715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.071184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.882857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.482354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.949612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.951864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.696354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760890in}{0.799383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.160054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.901629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.970753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.003549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.026579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.839849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.808143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.919255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.912417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.302867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.959023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{1.018764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.754640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.179025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.792611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{1.126439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.693258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.765149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.156365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.950134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.885679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.739509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.015739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.745731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.818081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.221276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.870814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.749742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.069468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.986071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.046729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806314in}{0.929556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.800313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.832092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.015209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.825146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.848561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{1.078237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.085185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.893557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745748in}{0.904994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.739085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.746732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686913in}{0.818543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.888544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.099738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.858541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.930934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.784753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.330138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.701639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893918in}{0.662104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.888930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.745951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.079962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900191in}{0.821597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.847128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.752690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.728383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.017894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.125893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.781062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.011392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836164in}{0.667335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.007807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.843015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.726959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.263992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.971832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.932792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.945928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.845344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.767806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.862253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.759552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.339489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{1.027454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676098in}{0.742441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.896686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.144845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.079211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.919529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.404291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.857524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.908854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.802864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.210344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.876880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.809886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.946292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.918200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.300210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.853060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.841948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655549in}{0.871647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.861453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807396in}{0.893812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.643737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.630883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.860784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.063315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.793568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.956819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.853164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.860906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.931957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.984163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806963in}{0.767667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.810472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.205859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.255061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.429532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.833185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.984201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.947576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.215701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.954280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.262734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.038205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.762297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.669124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.882617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.795235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797229in}{0.769707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.986050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.114706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.038246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.903583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.986499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.716341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.836443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282836in}{0.664127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.225105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.804440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.791611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905815in}{0.789681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.989231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.807585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.664056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.814899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.953657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.125234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{1.057775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.921438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619390in}{0.711869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{1.067505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824267in}{0.764837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655765in}{0.761256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.864250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.705689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.058918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.844852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.886341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.768774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391205in}{0.762250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.869998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.285592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.363398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.683332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.821598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.171392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.116575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.719247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.026786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{1.108282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.130484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.848995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.709226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.423288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887645in}{0.653519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.698695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.143271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.079543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.273390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896297in}{0.814225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.264585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.826364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.837960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.915453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.063388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.816192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.212196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.098980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806963in}{1.143592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996447in}{0.572574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.959694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.909218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686264in}{0.617045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.919407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.981786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.691273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.671805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.842867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.042571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.973932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987795in}{0.654026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.974112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.122063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.744276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657063in}{0.916339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.120466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.762340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.202385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.194313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.732822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.736882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698377in}{0.823155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823186in}{0.879976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695133in}{0.877472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{1.014345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.884962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.079165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.347844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824484in}{0.691046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.909804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.044123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.833091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.678224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.925384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.826962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.192819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.129717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.641319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921605in}{0.786850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.656848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{1.003349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696647in}{0.718309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741639in}{0.837090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.759303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.685940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.750710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{1.210118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.562085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.818275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.893000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.255106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{1.064474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.935335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.213454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{0.639515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.985120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.999650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.490627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.823808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.995008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.996176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.981584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.868541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.655967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.956986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.781061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.441570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.354654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.883260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.970499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741422in}{1.147191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.470587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.985025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.118011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.861313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.858571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.882850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.730853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742288in}{0.652274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.703158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.256333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822537in}{0.717912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744667in}{0.717143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.922354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.846986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.919670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.663786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.277960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.699571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.925542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.051363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908194in}{0.878734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.131503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.882399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{1.018645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900840in}{0.854985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.394520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.978518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.961421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661605in}{0.911939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.002100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.859458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.313499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.981977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.948591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.700323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.741168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.739344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.670110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.022452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.178701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{0.799771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.149135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.741972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797229in}{1.081341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.681535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.735162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.113256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.060553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.915821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.761082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.387661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.032913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.818650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.613467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661173in}{0.891326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.815033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.765096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.917518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.766772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.698954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.894345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.111276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.274756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.925288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.941813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.815943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906680in}{0.687375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.711264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.074758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.880320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.097322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.900483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.917336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{1.120402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.098225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742936in}{1.099087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778843in}{0.799478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.431592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.051030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.087267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.906168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{0.788600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.020296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.952770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.093586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{0.645193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.884497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765432in}{0.654181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283052in}{0.674539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.813178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.836300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.913977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.412713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.444540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.870040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{1.271738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747479in}{0.827976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693402in}{0.673823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{0.857853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.170885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{1.018720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{0.771043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.038569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.945354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{0.896085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.330269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.410402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.020241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695349in}{0.686571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.732204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.034025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.946632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.926089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.161654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.131164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747046in}{0.720919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.887389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.846408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.613153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.830320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.046980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.010241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.566687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842870in}{0.849871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.897039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.897564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.806490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.806652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.804600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.837273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.822250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887429in}{0.759637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655333in}{0.710580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905166in}{0.786467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.266738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.782271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.176181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.907369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.934381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.952932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.282157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.970739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.879470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655765in}{0.808332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.869877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.720214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.703085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.971096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.926384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.759077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.164041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.068187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663985in}{0.710580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904084in}{0.628685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.858564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.951026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.873566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.117242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.063735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.862326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269191in}{0.636223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.078235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.777584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.958909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.926185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.786803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714997in}{0.626129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.137537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.868592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.031487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.977020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.881262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.057567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.784079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.712772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.916544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.031972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.985447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{1.328291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.732269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824484in}{0.743021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.525537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.061808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.741707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.311262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.888510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.782258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.761190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.275075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.091993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997312in}{0.746937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.947317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.658930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.154390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.747162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.725176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.849469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900407in}{0.850179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.924688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{1.051906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.242485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.782769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.126629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.873597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.895528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.684650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829026in}{0.715670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.826223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.968993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696431in}{0.965706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.965276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781006in}{0.762980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.718202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.862927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.794807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.197243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.714030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.777316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.862717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.952648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.828487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.751910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.875444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.443156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.923450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.737122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.039038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.896452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.861680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.851665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.954114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.864112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.175813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.816030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825133in}{0.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.946961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{1.117932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751805in}{0.846882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.072254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.827607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.034884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.382410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869908in}{0.867646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.852345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826863in}{0.813178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.959512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.052432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{0.965346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.769515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{1.170885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.988287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{1.154065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.908465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.992624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.891175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.902394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.854847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.161006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.915320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.430799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742504in}{0.939538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{1.145592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.896580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{1.095690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.889065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.776105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.604940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.969148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.801133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.848148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.775194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661605in}{0.711025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.173118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.671629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.913018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.962585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.707839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.131281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.861401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.200568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.997939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.007974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.864804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658361in}{0.832349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.995259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.248843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{1.193810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.858013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.633829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.806887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.101366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.871337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.054193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.956447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.240530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.774740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.071238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.709675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{1.008009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{1.127939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839193in}{0.655363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.986135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696431in}{0.917804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.443945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.731898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.994974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.907952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698810in}{0.870387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.016112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{1.069161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.994783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.725757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.134406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.006344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806963in}{0.789538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.182067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.954726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.009956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.804484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.862065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.838231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.813790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852387in}{0.695782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.972520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907545in}{0.863310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.788001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827945in}{0.801669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.702457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.238327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.692032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.366187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.170889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.811659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.034165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.867545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826214in}{0.741708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.144540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.871436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.934690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.114878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833569in}{0.863384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.802754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.863224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.759084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.915469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.191892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.883354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.901406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932420in}{0.696071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.903147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.152434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.232489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746614in}{0.983734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.934109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.895201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.936036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.790673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{1.009414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.821925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.062254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900623in}{0.671872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.036669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.228612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.856000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.870424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.808339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.271636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910574in}{0.665963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.260141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.848532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.933884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.994941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.035356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913386in}{0.814926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.497497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.832150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020637in}{0.569251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.900959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.913783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.697353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.012157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.802525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.094521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183984in}{0.623989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.972685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.909117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697945in}{0.845159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.813627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.695190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.804923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.312193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.031246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.973450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.953130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.478694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613351in}{0.642642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.174515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.854392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.890746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673719in}{0.824818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.274944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.699813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.875555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.911473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.893401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.974022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.106682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.922643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.013266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.682171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.835461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693619in}{0.868516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.004645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.762663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.695899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.041339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.645266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.795962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.976293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.878764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.796965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.747550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.945477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.189511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.908850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.976642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{1.445197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.701468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.886415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.851787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.692932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.163586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.203438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.804649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898893in}{0.986169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.859426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.887007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.429962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.733056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657496in}{0.878344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.990738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.195989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.454682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.946825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.414875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.329796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.913258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.170083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777113in}{0.905660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.401775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.041738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.747564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.031042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.818442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.601424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762188in}{0.652423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.730430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.022138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.197481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.108569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.798849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.122559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750291in}{0.680829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.126297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.951000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.113922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.798284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.499831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.856398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.830149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.213049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.987306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908194in}{0.822555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.528786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.836467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.095015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.050900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.882940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.401557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.004493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807612in}{0.622465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.131111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.041509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.889780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.993522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.702246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.942128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.017606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.059266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.842398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.790106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647077in}{0.734934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.851080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{1.081083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.874490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.657389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.746372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.803855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.794292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.209858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.920965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{1.051353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.024780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.010420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.033679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748993in}{1.025705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.816652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.689065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.240164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.843230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.213900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.750839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.343135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.872610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.884666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.310599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.921452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700541in}{1.189361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.431955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.824322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.933890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.784308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.064670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.913543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784900in}{0.767507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.593576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.034188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{0.676693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{1.211683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.773504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.788884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{0.938795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.842023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.781415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.728553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.914912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.724243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.853754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.729342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663336in}{0.724926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.716196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.938490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.044696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.074933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.955570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.839929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.710612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.782883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.834926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918577in}{0.693094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906896in}{1.080948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.026837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.193580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.852864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.932729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.363037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942587in}{0.734367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.832050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.895686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.865856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.527196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.753451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.714109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.664884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.518052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.539316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.970891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.847959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.891948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.073137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912520in}{0.839081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.288130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910357in}{0.744514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{1.193558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825782in}{0.880087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.892825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.129161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912304in}{0.783532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.683874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{1.044683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.507834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.778125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.872059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.856068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.872794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.173802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.725425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.377618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.984694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.838287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.688675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.238559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.783919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.721255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.751200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.249650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.854767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.719278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.268173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.360033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.293751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.722254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909276in}{0.727074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741422in}{0.720790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.933110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.996061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828594in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.883761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.133020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.144226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531786in}{0.972874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.675585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.248134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.998035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.940941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.964794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{1.288343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.718409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700108in}{0.791237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.112817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.848644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.957959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982603in}{0.728084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.449744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.750809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{1.071079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.668918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.015812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.985118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.735624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.979604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.991602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.712226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.933225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.761528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.740043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.980040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.138825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.341959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.755651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999872in}{0.648216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.916743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.204835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.752900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.137216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.631542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.826630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903219in}{0.755666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.874093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266162in}{0.622425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699459in}{0.827290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.714730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699243in}{0.761180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.977754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{0.950883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{1.061440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.812107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814498in}{0.673498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.755721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.426611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.749310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.272588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.766146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.955740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.444669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656630in}{0.935197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.863100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.380019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.927920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.524394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.132313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694268in}{0.703663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103951in}{0.759042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.940764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.948731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.024485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.848667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.627254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.053582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.914743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.982748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909492in}{1.093029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744649in}{0.715515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.202797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.830716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.935446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.182871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.274627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.208155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.819814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.828368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889159in}{0.748929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918793in}{0.679317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.757607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683885in}{0.730968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.873144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.762832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.898753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.714891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.100750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.753475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{1.144953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928960in}{0.827590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750075in}{0.659560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.703163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.788720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.841016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.179953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.230777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.804672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{1.148776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.611791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.771519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656847in}{0.815500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.868884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.771496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.504060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.736784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.987329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.070105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.918783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.973964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.875208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691239in}{0.655469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.174550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.929555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.069789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.945604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750075in}{0.581521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.773457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{1.002800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.923403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.974824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.995176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.923587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.987057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.143888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.525197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.818732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.820141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.199124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.031907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.119672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.884689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.969444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.859479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.118223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.178732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.992806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006830in}{0.650454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.989405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.853943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{0.960962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.913169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.927420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276996in}{0.625139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.821521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671339in}{0.713262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.018189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806747in}{0.869997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.848648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.182166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.376327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{1.139511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.940932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.908622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.890493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.016289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.782609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.882441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{1.002239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.856891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.996193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.649313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.788576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779060in}{0.779123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.722426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.165386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.903569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.727562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.187187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.937623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235898in}{0.638967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.719333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.703870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.804813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.926869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.033888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.025256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.196842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.013802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.815221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.145763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.778778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.910080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.782737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.873321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.519725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.928605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.018350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786847in}{0.824547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.824993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.778732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.751003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.717557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.951697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.988435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.882743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.217912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.915439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.840733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.627861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.905775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.822666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.702183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.806699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.885483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743369in}{0.662648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.023852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744883in}{0.603988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.877330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.821915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.049623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.672426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.967431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.804370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.786297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{1.084794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.124135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898244in}{1.151017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{0.944792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.753009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.028964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.066728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044233in}{0.749181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.946986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.942859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.905548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.797101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695782in}{0.775182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.641388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.811764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.832123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.827414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.936307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.803010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822537in}{0.762481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.939864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.000745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.959712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.947055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{1.297358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.050483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.876089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758727in}{0.748754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.918593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.992340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.025757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.103291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.142199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.887277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.724824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.233747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.868336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664634in}{0.866805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.058731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747227in}{0.733550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.809966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.742215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.029630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.867516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{0.699088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.171537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.913844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{0.736175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.996504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889808in}{0.876397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{1.200012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663120in}{0.907513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.724006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.919121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.092649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.793649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.348870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.753129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.890156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.690541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.114350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.978641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.059589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.244577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.820425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286729in}{0.783608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.772043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.819409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.755156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.690092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.711336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787495in}{0.764994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.837605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.102073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.782412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794417in}{0.798173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700541in}{0.795390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.777182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.707918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.871983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.789132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.509055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.769500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.856359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.868263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.839614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909925in}{0.827447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.892915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{0.921976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.869874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.951743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.931337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.906172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.708387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.700260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895000in}{1.001693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{1.078946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.838737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.770912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.745265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.038425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.855573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.786756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.133648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.807634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687995in}{0.800441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696214in}{0.819487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{0.747868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.903978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.565891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.732578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.955177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.123781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.480538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.729487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657712in}{0.820057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.898254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.139653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.958246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.102667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.379031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659875in}{1.024168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.974844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003585in}{0.637524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.080558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.040198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.015223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671988in}{0.943934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.891006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.979198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.022932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.729198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.004262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.182016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.837228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.765555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849143in}{0.864066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742504in}{1.101717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.769688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.980638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.787586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838111in}{0.728160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.772740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.041614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.031864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.098645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.667513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.848771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.854095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833965in}{0.672400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.922652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{1.241441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.229574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.877579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.760389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.957587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.066757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{1.404725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.941899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.701142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.704104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.802532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.214894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.943382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.045269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906896in}{0.790887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827079in}{0.999356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.696198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.873802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.086885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.669659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747479in}{1.184977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742288in}{0.873318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.402766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.929638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.780860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.783564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.843561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.711877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.777549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.981928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.843042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.204112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.058555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{1.039170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.965807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.593032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922687in}{0.752942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.785385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.788486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.987443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.301102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.863099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.564392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{1.047440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.248217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.727488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.068056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.827656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.794342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795931in}{0.827803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.750736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.006723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.904986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.176011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837246in}{0.827685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825998in}{0.895020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.758372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{1.302241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.778641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.844629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.795697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.721485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660524in}{0.750253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.830101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744451in}{0.862406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.926778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.850713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.242077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.741120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{1.182604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.257365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902138in}{0.875421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827945in}{0.748684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.681168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.921723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.942041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.765876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.852468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.685501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.025760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.793101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.118940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.339582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.046477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.900256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.944609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{0.751562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.211615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.901151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.948127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.818763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.054522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.812610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.106453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.879712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{0.916346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.878428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.690570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.171823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.952022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.157748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.761159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793336in}{0.948463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745532in}{0.821121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.843122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.046189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.920923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899542in}{0.732649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.127124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.805808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.685708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.935416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.771021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.761386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.929159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.143899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.948257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.900737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.797701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.800202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.668523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.711036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.808262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.730570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.838403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.680551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.727529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.049862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.918887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.700343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.898916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.194370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.897385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.780536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{1.421338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.755519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.074511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749209in}{0.705178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.777482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.939507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.947751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.964694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.169238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.618013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.830404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.884223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.615441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.292791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688860in}{0.751010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.815460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{1.032197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.687928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.042145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.742238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.776532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.999590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.863120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.749093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.756548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.802181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761755in}{0.816984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.788857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.191084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.873312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.824347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.972853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.134182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.042941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.760951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.985106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.875331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901705in}{0.697038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250588in}{0.636277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.829086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.133462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.246706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.835326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{1.038189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.979842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.874771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701838in}{0.716299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.795066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686264in}{0.676632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.969190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.697726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.859650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.933841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.118003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.809913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895865in}{0.721899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.994165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.050099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.737911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.105644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.964324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864464in}{0.624543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742288in}{0.803234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.926404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.940554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658794in}{0.864191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.613844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.866736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.315699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512967in}{0.636924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.735895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.745830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.717778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.909309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782953in}{0.779820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751372in}{0.770823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.211691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.834446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.981085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.017517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.185944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.674865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675233in}{0.754046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.822368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354001in}{0.730761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657712in}{0.716635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.900584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.011907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.974098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.864691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.876028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819941in}{0.798348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.271526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.901163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760890in}{0.666749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.798853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.914471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.883959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.956515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.714771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.852316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.947012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.669424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.790502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.814243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.528957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.653216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775382in}{0.639437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.822902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.686629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.707436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.947942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{0.832900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785549in}{0.780941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.987547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675016in}{0.704535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784467in}{0.857564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.666635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.825141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.897388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.903077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805016in}{0.715388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.983015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801123in}{0.760550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.942224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.897731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.919787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.312173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.211982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.843606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776464in}{0.827645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.840522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.842119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.341590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.835439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.090083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.930789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.969937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.845083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{1.160831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432069in}{0.678338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696431in}{0.794198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{1.021067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.150771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.020914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.746914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828594in}{0.807815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.065527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.694807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.918798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825565in}{0.673523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.121263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.305901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.992994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.180565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.889412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687761in}{0.639549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700541in}{0.807694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822537in}{0.907962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.031533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.977442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.890704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.938393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.741198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.883456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.955220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.712917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916846in}{0.792149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912304in}{1.059302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.882642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.755824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.989809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.092271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.167998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.055261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.869884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.705470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739908in}{1.047271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785116in}{0.914687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.807776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.937439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.005718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.990157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.184796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.316385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657712in}{0.684178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.084225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.860149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{1.012657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.738187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.763700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.917262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.901693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.763170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{1.082085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.477719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.041227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.762255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.760479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.889276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.843052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.983321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.070599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.066914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.766198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.864099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.025152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{1.091820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.690729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.370702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.810070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832487in}{0.809491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.936553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739908in}{1.008820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.888728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.848022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.922524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.176217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.972730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.587304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.726330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.103530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.827518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.873574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.816183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.706801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.163793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.327574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.790081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785981in}{0.741693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.186244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698594in}{0.709274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.857588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.948927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.039157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.918503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.243697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.893952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.868316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.074996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.703243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.936156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.664461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103735in}{0.681222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903003in}{0.927788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824484in}{0.788143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.793277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.815799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.901474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.028368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.958211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.064282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.714915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.999866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839409in}{0.673587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.744994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.851533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.908327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.710184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.981750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.103685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826863in}{0.870575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.839676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.692464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.755341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.724863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.017174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.104697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.703767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.561784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.949415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{1.026465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.821126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.895203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.771590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.853465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.153554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.105535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.888074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.167170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.098327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.921308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.924098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.689494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.769759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.883311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.055862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.854760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.802552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.100003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.989439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.679795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.829480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.632609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.183889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.164448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.078946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907978in}{0.842502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.959713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784251in}{0.881116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.317708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.873012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.069528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.950751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.984158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.856375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.959468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.041476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.875400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.731020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.125594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.879610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.687125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.234672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.817194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{1.010857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.101695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.776432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.958199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.843649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925499in}{0.613263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.273907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.893401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.273241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{1.020592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.848522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.969628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.897663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{1.103386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.000786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.859334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825133in}{0.794971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.092834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.062332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.297252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.900068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.340494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.885902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.701975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.846699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.714980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701622in}{0.836298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.842983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.053869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{1.152932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.917052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.999119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.169572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.939505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793119in}{0.870155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.804089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.806869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.102312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.857773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.865950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.975752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.742823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.096877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.256891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.858732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.713225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.905711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.971630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.461267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.827332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.803312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.281025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.950620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.259664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.507130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.887038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801303in}{0.806677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.965002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.524977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.912716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.181238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.804415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.798550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.984322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.778118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.733389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692970in}{0.726420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.913775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.859589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.817037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.833013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.009610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048360in}{0.739576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.941552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693619in}{0.935558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.768256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.994820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658577in}{0.742574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.098471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916594in}{0.657879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.010848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.845368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.643718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.910961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.897543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.822962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.138211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.849841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906247in}{0.892271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891755in}{0.763980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.894154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.920346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.824241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.270386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752454in}{0.748996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.031069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.837244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.831731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.185669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.945430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.807038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.094295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.872941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.796554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696647in}{0.871915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.073687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.983570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.801607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.684060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{0.773385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{0.702190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.772941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.864386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746614in}{0.640197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.085364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.732616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.924340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{1.245122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684101in}{0.907914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744667in}{0.866861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920956in}{0.759656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.013627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.853164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.273033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.023708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.131648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.804947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.988900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.006247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906247in}{0.845582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.832134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.885067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.108844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.019377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.751466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.161531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.800804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.143006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828810in}{0.812002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.897415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.760962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.187270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794634in}{1.067205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.084783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.742546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.764463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660957in}{0.912852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.134812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.935099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.745535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.794545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.658537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.773268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.834329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{1.001927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.093513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.386170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921389in}{0.950506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.988328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.875221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.060727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.011174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.732807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.916768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.406296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.913943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.678240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.258136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.858124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.723278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.769986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796580in}{0.620082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.857434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.301414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.183008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.134674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.136441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.075035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.830797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.685744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920740in}{0.867078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.321503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.717237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901489in}{0.760722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.040710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.912397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.022496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.641816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748560in}{0.657875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.835867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656414in}{0.657737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.767914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.813097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.232130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.178140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.228528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.774839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.866454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655765in}{1.043012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.220089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.750311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.412067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.928895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.715743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.641309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.995814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.125175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{1.325161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.995162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.120764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.781723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.753342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.997534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.754960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.077887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.923911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.843344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.196666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.772761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.083048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.974482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.160236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.850527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.357420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.770671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.709374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.800973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.846679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.826055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.706939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.949635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.345626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.840174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.965410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.854912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.768462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.228234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.937816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.077663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876830in}{0.897655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.860494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665283in}{0.965668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.936324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744847in}{0.676645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.775531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.003521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904950in}{0.735538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.797627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.921995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.659486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.731878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.037542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.920984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.714869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.036588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.815338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891755in}{0.935170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.476231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892404in}{0.691868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.242307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.865269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.887471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.882187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.850914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{0.911554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{0.939126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684101in}{0.762106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.932285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.864276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{0.721971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.078664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694917in}{0.616459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.834099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.923490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.166538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.870496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.115422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.273930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.860530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.847733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743802in}{0.706706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.874909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.777685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{1.151981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{1.029589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{1.417785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749642in}{0.702844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.699823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.168576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.873336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{1.060210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.009996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.845157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.821945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.825704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788793in}{0.746018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.076665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656198in}{0.755194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990390in}{0.676590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.159124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.127753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.049578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.711939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.947014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569658in}{0.758027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747046in}{0.939127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698161in}{0.693206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748560in}{0.797661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.897056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.928201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.976061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.988077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.018013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.804543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.864163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867745in}{0.659250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.898101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.926299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.916861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.015373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.978603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.771507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.071951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.991942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.114115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.090290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.899976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875748in}{0.599748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999692in}{0.678725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.857796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860805in}{0.613748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891539in}{0.952432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.837032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.978913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.781285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.744123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.745887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.777114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.277193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.763701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.949616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.790978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.276833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.737241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.884262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.782615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.003055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.848842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004847in}{0.644941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.055354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.781366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.844165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.011643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.794845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.904579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.263914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699892in}{0.888789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.765562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.759652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.281918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.884785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736447in}{0.845336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525946in}{0.672476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.108030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.782225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.910196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{1.105342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.369301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.951745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.983082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{1.071430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.848312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.235540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.927149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896081in}{0.697004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.857543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.840148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.938091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.838932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.920709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{1.091467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.995929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.811493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.844223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.979921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.828648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.930577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909925in}{0.745606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.723938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.817192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.812373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.752185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.899431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.130739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.631528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.697060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.676633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.948763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.614027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.755319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{0.676990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.853410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.913179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.930701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.972990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.135723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748993in}{0.929727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.775464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{0.970029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679325in}{0.664148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.854616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739908in}{0.873798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.165943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.417962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.819758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.373755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.144655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.807979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.813973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.734096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661822in}{0.908362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.807675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.940133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.843088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.907544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.798501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.795625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.818514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{1.270640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.053704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.921580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.177020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.257575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.214291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.112543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.762424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769326in}{0.913510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.004731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.176650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.967446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.527562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.044843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.754613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.911537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.279280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.843373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{0.850164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.688190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.171379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904301in}{0.643583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.879283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.959318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894351in}{0.898473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.867815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.955340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.922703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.255689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794201in}{0.780756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893702in}{0.835560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.834508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.943485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.832120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.637986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.167783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.716261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694700in}{0.748003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685615in}{0.788779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.948325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.835444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.853692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.894919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.015501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.144877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.288005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.857169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.163758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.832371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.914678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.078392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.988789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.998350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.018802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{1.090072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796364in}{0.957030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.998724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.228745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.009161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.819952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.732374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.712225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774950in}{0.723024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.830576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{1.120359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.065382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.906331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.843361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.861515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.775152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.711141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.867868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.890629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.124207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.776931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691023in}{0.984170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.066522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774950in}{0.739862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.100159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.472196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695133in}{0.824039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170555in}{0.682521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.755492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.528084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.854512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.028081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.224113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681289in}{0.819968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.047043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.978118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.833730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.862524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.737706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.877078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688860in}{0.812810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.062144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.547542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.150358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.185827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.676420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777113in}{0.931608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.866249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.712874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.928431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.061950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.094771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.865308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.811059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.364175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.826568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.874257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.809708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.094808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.676667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.809138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.988516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.760167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.834598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.885586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805665in}{0.914326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.122005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.880009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.967399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.818083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.743513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.068676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761106in}{0.783468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.171298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.041610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.534568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.148772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.083966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.961515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.752418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{1.035417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.917362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825782in}{0.966353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.837557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.961373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.982549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.856161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.782544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.387514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.902656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.909452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.794800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.870165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.817588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.760977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.744811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{1.156065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750507in}{0.765610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.687480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543034in}{0.790514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827728in}{0.743379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.909627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.946642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.904382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.966426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.692974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.645848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.051335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894567in}{0.689480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.837111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896514in}{0.763824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.714324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.220729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.837285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.234451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.163850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.018660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743802in}{0.957197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.904977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.882432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.918650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.655130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.422609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.982368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.080387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.872750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.798899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.916597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.942417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.865412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.934726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.678695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.870290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.801030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.697949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802204in}{0.943671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.799971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.162903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.917508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.972343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.059729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.948832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.931598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.226386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.229413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.207090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.798675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.702902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.757298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.847245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901056in}{0.721988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{1.323149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.997029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.748401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.282947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.165294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.150892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747912in}{0.849058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.481902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.992652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.220111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.221641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.889752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.354671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.110055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.840726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991256in}{0.725028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.207424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.750063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.947014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.114419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.949907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{1.302117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.311404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.663487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696647in}{0.833543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.812104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.168892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.820346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542601in}{0.622151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.890853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.728570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{1.485150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.392808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.832907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837895in}{0.742833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.051394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.808247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.030749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.960811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.683372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.139782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.859391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{1.096032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.895940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.106335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.938382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.012169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.058528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.778124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.848727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.684267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.007154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.874452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.851833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.876355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.611946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{1.127155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.678323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903868in}{0.703999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{1.323060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.749335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697080in}{0.816052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.137897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.757157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.097589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.805708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.953946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.882412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.975277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.967113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.786302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.831558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.891378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.951647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.500895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.891169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.726777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.296478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.791042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.753046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.703363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.920176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.975806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.915401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827945in}{0.995220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.848095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.010688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.113284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.271650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.081045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.803870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.789461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747046in}{0.708784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.931850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795931in}{0.808598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.406847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.011041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.979618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.820964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174899in}{0.655295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.955743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.035195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.941451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.110476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903652in}{0.803278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.974513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.614809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.357942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.155603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.153061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.809516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919442in}{0.670095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.092495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.864107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740990in}{0.710900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.773035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672637in}{0.762924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{0.665684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{1.052372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.955814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.933395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862986in}{0.922196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699675in}{1.118136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.061366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.863314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705047in}{0.606656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.851179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.698365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.396355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.833201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.933638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767794in}{0.626741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.743554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.294899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.928095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.041765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.747074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{1.111243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.750449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.996297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.638530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.945485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.936601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.776799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.010757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.245001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.257273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.906888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.786112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906464in}{0.836758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.931784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.246830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.814391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.888810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.738569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.897196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.979150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.934387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.947276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{0.892044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.478793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.933992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.831605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674151in}{0.975546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793985in}{0.673422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697512in}{0.815447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785332in}{0.636681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673935in}{0.818657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.280156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.964235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855632in}{0.825404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.168799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.982070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906680in}{1.142718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.711016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.937541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.923953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.941380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.890063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.905351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.759291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{1.184251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.102872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.901517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.837262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.009118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{1.018973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.716408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702487in}{1.171212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.904788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{1.324276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.146449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694268in}{0.738350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.985719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{1.145384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.292308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.840392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.056538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.822995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.815202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.821505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.938754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{0.682359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{1.054967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.832040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.153110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.128984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.033688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.689800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.826144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.059102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.664011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.041455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.698226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.773967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.959850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.236543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.191774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{0.864795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.862260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.584830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{1.181538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.717129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.744052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.819641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.155342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.111601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.722636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.940677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.186321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.041233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.885420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.929076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.194217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.761863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.719462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.831181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.965336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693186in}{0.982899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.932598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806963in}{0.978685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.783625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749426in}{0.770758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.837488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.125485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.748893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.818112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.966807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.369495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.948297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.054835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.845766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.790559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.286924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.676106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904733in}{0.870550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689942in}{0.761975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.041862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.829313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.898562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.018637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638875in}{0.771703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.299968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739692in}{1.158389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.081016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.738766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829891in}{0.845877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.119205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.401467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788793in}{0.786128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.839195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.836865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.813152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.256971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.446496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.747948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.696555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.980633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.639087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.029762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.793993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.805271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.677833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.942432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740990in}{1.069273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.025048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.187090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.994375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.859485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.720612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982171in}{0.592021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.940275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.893015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.811959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.896063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.781584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.928567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.665204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.814199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.315609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.175257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795283in}{0.880926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.709434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.329561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.206252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.024577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.035681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.049798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.731465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.235261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.916001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797013in}{0.721941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.268114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683020in}{0.728159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.851101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.845183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.724371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.184608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.816761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.179982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.717530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.655803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.941810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.795695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{0.622023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900191in}{0.743381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.377821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.771488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906680in}{0.804463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995365in}{0.646372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.262620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.884188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.792858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.639743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.846096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.206373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.358343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.962233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.272326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.063462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.975717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.884620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.804365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.955572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.942934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.898834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.759072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770407in}{0.684814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.086489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.053915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.523071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.404355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741855in}{0.964326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{0.804577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.944262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.818850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.760572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{1.075064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.717254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.880745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.018337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791822in}{1.060007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.862482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.686592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.925625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.688378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.617172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.008885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.839383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.776642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.786745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.895620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.161368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.032281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.740891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{1.079036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.725086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.746562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.196657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.339928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.779633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.861987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.842975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.815361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.232250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.120105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.756561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.857487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.726979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.899867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.018609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.937083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790091in}{0.705812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.820372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.892746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.890799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.152841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.870163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.947860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.169518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.054656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.759351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.184933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{1.009732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.755926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.782330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.813428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.589368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.849879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.409243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.701747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.875886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.694394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{1.204813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.762266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.838237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.977019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899326in}{0.897105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.993428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.113032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.793458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{1.035279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490273in}{0.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.794609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993202in}{0.733530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.299996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.965148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.911623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.044144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.716982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{0.719027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750507in}{0.773953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.071454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.104547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.770553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708111in}{1.044515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.743296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.850071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.728005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.084691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.866543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.903552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.840757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.735569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.795503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.719200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.903257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.707911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.957376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.881635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.497733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.723214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.235105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.748731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742720in}{0.706420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.892049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.014931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.052205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.128999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.935732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.984384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.864386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.091213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.969681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{1.151178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.878884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742071in}{0.946908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.911407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.805278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.034759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.023348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.544945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.003964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.843064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.855668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{1.015678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.878000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{1.008174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828594in}{0.782101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.705393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.824292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.848112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.803195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.788824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.808095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.187631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.170667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.257403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.125047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.213574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{1.122129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.033377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.006922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.121817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.257391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.705800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.348340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.956565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.994043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.833099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{0.888679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.783989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{1.040942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.870871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.984341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.863109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.111532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.838244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705083in}{1.001585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.756705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.948119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.849146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.689060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.849217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.830232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.865319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.214011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.957303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.772559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659442in}{0.859553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.084637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.752071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.664567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.990203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.736642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.680286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.739897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.784615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.875099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.761635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847845in}{0.802442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.899443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.094826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059374in}{0.580603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.773334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.845906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.074269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.825234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.839738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{0.805481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944317in}{0.708317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.098380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889159in}{0.667984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.150438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835948in}{0.793470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.713110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.856783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.296190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796148in}{0.930364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.332918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{1.133630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.714195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708544in}{0.748426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.162447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769758in}{0.726858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.749830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.990262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896514in}{0.788876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.758334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.774360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.899557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806530in}{1.026321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.868245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.751498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.129565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.812413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.811854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.916402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.650847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.108910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.853373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737096in}{0.975300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.495236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{1.078844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.970627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.885860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.931236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.776610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.907602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805016in}{0.792304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748128in}{0.819998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.942598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.951203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.936777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081888in}{0.669805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.936624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329540in}{0.736676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.844084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.021295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.824185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.904839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{1.025507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.959609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.028126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.847174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.761404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.673088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656847in}{0.714657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.779806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745532in}{0.754502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{1.077259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.757543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.941358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.873409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.101601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697729in}{0.707552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740557in}{0.755459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.706311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.865646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.939260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.202318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.425185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794417in}{0.883886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.890306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.932215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911871in}{0.733384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.921461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795931in}{0.859428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744451in}{1.097886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.637869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.808580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{0.923600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.906182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.913023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.138228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.875282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.967957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759159in}{0.780862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{1.319741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.972836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.965124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.945913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.827454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.108347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.987523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699243in}{0.955771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{0.850979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.029659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.799403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.799911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.844814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.049376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.879312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.946592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.823568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.082123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.944452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{0.826292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694484in}{1.232745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.919156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.218718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809523in}{0.699351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.105156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.010127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.209237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.178467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.775907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.401796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.783987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.024918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.054734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.779097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.881182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.791835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.768048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.017856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.695110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826863in}{0.741132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.098487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.847697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.906598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.960397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.992925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.676974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{1.112937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.996646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696214in}{0.849155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.702622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.298897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710058in}{1.194448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.048592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.879765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.146445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.658952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.807047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821888in}{0.909421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.779404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.823518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{0.776651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.067926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.711123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{1.104511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999908in}{0.914579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.175878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.094876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.927531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{1.015157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.966512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.857214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780141in}{0.587467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.067711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.823630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.679911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.865014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.721631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.822882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{1.054040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.990179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.932463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738610in}{1.238896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.413288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736231in}{1.201438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.998156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.738755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.015506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.152475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{1.164941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.912333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.938636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.594721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.933855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.886064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915549in}{0.703982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{0.831638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.997348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897811in}{1.064984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.398856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.129144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.781168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699026in}{0.795799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.801609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.221532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.021136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827728in}{0.759941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.896919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.821545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.969867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.036604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.838497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.020070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.788787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010074in}{0.664352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.450834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.789188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.191669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273751in}{0.715739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513634in}{0.622875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.889802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{1.118151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{1.086188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.883478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.743215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.012010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.880040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.821968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.733331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.137104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.772270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.902374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.056763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.969758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.916488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.061370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.847372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.923545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.262493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.020103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758511in}{0.668053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796328in}{0.653523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.756007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.850990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777113in}{0.891214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.106210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.936856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.835835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{1.184379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.020940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.248263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.121822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.917280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.775605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819941in}{0.798473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.856175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.985836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.312114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.776997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.737774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.973230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.902980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677180in}{0.662905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680208in}{0.686431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.650758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.098907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.899392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.726370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.178137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.863853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.804673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.095501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.232535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.787072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.863307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808477in}{0.678445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.022752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.325843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899109in}{0.792594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803286in}{1.074589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.956892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.181237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.986147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.136256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.785532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.932576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.448942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.863557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.713853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.780194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.189183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.090172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.682313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.140452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.271960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.745908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714997in}{0.642455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.832371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.365089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.011290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.938297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.893701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746614in}{0.638298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.846601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694700in}{0.719351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.932832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.843552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.241295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.848196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.427939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.378706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658577in}{0.794347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.870571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.702962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.737669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874018in}{0.826138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807396in}{0.735042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.787187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.223985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.916882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.410001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.100641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897811in}{0.659249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.846573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.815369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.749386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.223707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.331054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.907224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.687954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{1.299184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.204321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.834352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.133810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838327in}{0.632335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.639971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.267151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.022241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.173383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.966683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.765463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.313304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657279in}{0.574139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.846077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.996976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.160183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.869118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{1.147158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.911282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.219628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.963777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794850in}{0.842155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.755311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656414in}{0.804391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.784589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792903in}{0.822075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.905459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.229152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.878489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.978943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.163556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.969896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.945219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659875in}{0.959559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.866824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.830881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656847in}{0.841130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.292272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.891764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.756821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825565in}{0.782467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.385706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.828190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.915842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840707in}{0.599754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.900261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.686435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.093126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685399in}{0.788564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.687803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468426in}{0.680279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.772821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.982582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.929403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.050205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.994741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.981051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.744296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.835928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{1.008112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.901457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.817000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.863455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.820846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.826845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.978651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.633387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.014984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.690084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.051008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{0.901506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.264354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.973500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.140496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.785828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888294in}{0.754394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.604411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.895933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.065564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.776186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826863in}{0.688068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.818209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.858803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.926364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.102773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{1.200170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.459826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655333in}{0.845058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805449in}{0.818893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.112923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.959581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.839024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.521735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699675in}{0.976211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.876976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859525in}{0.826674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.096429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.827065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.914501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.893819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.187265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.806045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.886858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.935423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.886567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.069422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{0.888349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.933037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.206574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.765685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.854857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.215789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.824653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.715366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912737in}{0.689932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.413415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.631857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.793235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.895853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743153in}{1.025118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.004428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.075875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905815in}{0.891823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.248460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.950449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.842281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{0.726708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.960169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.775807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794634in}{0.915567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.026763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.192541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.976188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.829522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.403063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.915942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.824851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.795692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.879605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.061644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831838in}{0.726598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.766321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.704188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.923614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.024096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.650965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.928262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.958913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.900065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{1.288523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.854455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.941781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.947134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{1.058852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687778in}{0.992624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.904114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.982288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.820554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.910645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.006383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.963683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.281105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.863776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.289372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.780900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.935744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.562684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.623970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.687023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.904667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663769in}{0.789963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807828in}{0.828484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.061097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.667112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.716041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695998in}{0.656167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.794938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.190137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.025952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.062153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.764306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.955586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.889444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.154134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.831236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{1.010950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896946in}{0.637728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.028027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672853in}{0.854987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.777843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.804527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.654537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.900203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.623003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.738819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897379in}{0.876103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.868136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.033675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.875647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{1.115199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.828223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.978865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.890020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{1.184718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823619in}{0.718435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.779363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.727382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.284991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.937554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.858522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.975733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.908116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.694590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.849220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{0.848785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692537in}{0.810106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.268587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.849133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.049286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.084097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.711514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.883533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.102370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.725398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.699881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.945230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.684211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.703777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.972869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.997588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.814837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701406in}{1.148784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.862531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.247049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.243716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.874357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.091403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.280552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.685519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.834298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.227963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.744348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.645044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.811139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.851105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.725821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.709477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{1.090759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.187804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.174262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.880282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.037654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.202483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.014174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823186in}{0.923869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.884620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.125205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.000108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470373in}{0.743269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.927917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.908515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.650198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.075396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.091932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.354436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.805340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.836119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{1.101265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909492in}{0.717976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249309in}{0.573559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.958675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804367in}{0.938122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.969403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.421503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.896616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.253900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.761218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893269in}{0.931854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.823519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.701864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.700966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.988144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.809858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820590in}{0.698858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.978624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.420059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.877080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.993038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.897651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.262109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.049572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.745123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.020634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.073588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.784455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.977372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.012445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.916238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.814797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.816493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.950538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.858358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671772in}{0.811542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.762040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{0.744029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.891738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.683602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.746497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.738754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.753100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.949798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845033in}{0.707457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.310715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.812372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806747in}{0.806908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.325616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.807159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.813229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.866472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.925366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.695257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686481in}{0.711452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.807576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.915016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766081in}{0.698942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.202695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.777381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.847993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829243in}{0.757116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{0.918183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568143in}{0.784441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.998838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.948519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.855442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.675589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.817871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917495in}{0.607784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.813324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.822679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.957679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.135407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.667780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.951846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.946349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.879148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.955364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.701583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.410247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.785412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.945697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.223582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.923654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.846569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.897733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.878230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.060989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.859022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.911006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.900993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.936056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.170080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.846334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701370in}{0.661204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.005227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673935in}{0.945530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656414in}{0.791740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699675in}{0.895733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.832933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747263in}{0.976806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.445787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.738512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.071326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.724216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.801781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.824484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.929548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.931080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902570in}{0.956531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768244in}{0.697145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.703055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{1.019571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802637in}{0.914412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.204740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.797601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.102236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.012263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.931253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.785432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.093562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.933719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.203744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.986062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.905810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890673in}{1.018366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{1.146075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836381in}{0.879337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.786552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.096418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.034285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.761538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.793234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.820447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.767028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.789546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.569108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660308in}{0.669254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.115098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.021117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.696413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.659158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.949350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.704985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900407in}{0.851750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.187964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.063910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189806in}{0.612555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630205in}{0.769479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.750924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.873084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819076in}{0.873004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.864300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.779344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.115896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.784294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.160396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.776622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819941in}{0.896688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.292580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.695541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.751899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.333104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.844332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.991793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671339in}{0.790464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.049155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.810861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.673774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.034755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.725894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144815in}{0.677774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.905363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.871221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661389in}{0.826771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.887730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.833208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.765558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{1.101614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.030095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{1.002860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828810in}{0.665547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.822930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.839348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.902560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954682in}{0.649387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{1.141553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683452in}{0.829651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.964388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.678578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{0.965047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.799696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.054972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.757540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{1.077157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.084431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.722895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.462708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.665048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.893085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.678810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782953in}{0.716066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.904861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.841416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{1.018003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.040204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.863512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.944401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.727323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903435in}{0.597273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.783610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{1.108862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.365378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.774849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.969485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.135026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{0.880346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.956529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{1.121771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.282119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.911786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753103in}{0.658607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.175152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.998153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.808038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.217897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768857in}{0.773402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.790846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.993249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.778854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.058692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{1.192469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.361864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.992613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.437760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.802928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.895692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{1.281687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.956602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.867459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.179587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822537in}{0.675596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.930307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.817768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.988175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.103186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.957892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799176in}{1.062099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.982734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{1.045542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.969930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.659411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.363643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.654791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.022342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.001551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.942404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.707691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.031625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.701737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.701894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{1.114330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.944217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.066540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.827596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.208123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.688419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.696951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.674394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.859697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{1.010445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.104351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.980419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.925652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.158476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.080366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.941512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655982in}{0.852752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.795229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.824485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.950825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829026in}{0.804355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.776736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.862965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.898497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.946537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683236in}{0.753560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.865053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.973941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.845477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760025in}{0.883373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.966329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791605in}{0.671587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824916in}{0.820562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.740259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.800996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.857787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.492876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.925964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695566in}{0.676938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.967453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.604131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738827in}{0.758626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{1.178248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.776160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.263505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.841122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.893842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.724982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.881811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.817348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656847in}{0.635537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.865417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.616083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.233539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.956055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.734592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825565in}{0.672699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.848451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.984711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.863448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.067347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.666282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.094248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.034798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.766098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.749405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.745796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.937699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.816467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.921695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.803761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.001693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.028800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.862180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825349in}{0.699470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.133399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.768176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666581in}{0.715889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.994773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.788703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.844612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{1.015251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905598in}{0.737921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818427in}{1.138770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.024321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{1.021013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.140747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.097439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805233in}{0.831727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.834498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.798744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.314830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.802320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.919539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660091in}{1.111005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.983615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.937869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.878379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.913663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.967250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.820913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.795617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.819901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.937745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.758366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.972073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.844272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.839798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.052048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.850228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.324404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.958358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.721847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.011580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.820915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.641797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.271374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.884647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.017060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.898653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.177541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906464in}{0.684597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.184114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.962877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.755961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663985in}{0.844384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.771539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.796028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.792927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.783381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.862524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.834228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046179in}{0.813743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.214402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.641618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.685433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.284112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.600722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.143083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.795672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746397in}{0.865786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.821507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{0.866353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.756412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898028in}{0.778541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.150655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.873935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.795621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{0.687509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.977106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{1.002696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.865551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.473355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.838924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.434817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.748793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.918960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{1.005257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.964139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.871884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.875290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.950569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.022039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.700450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.033683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.973334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685399in}{0.871638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.144118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.862250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.097358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899542in}{0.788275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.092072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737529in}{0.995509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927662in}{0.722598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.854425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.258590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.956833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.912113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742504in}{0.963630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.192594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.775910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.167957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838544in}{0.822993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904517in}{0.701902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.740988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.861379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.007211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.959788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694917in}{1.098331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.830237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700108in}{0.710658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.710193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.676504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.953324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.329282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.917731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.209821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.254457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.959156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994933in}{0.833176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.812772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.786100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.921868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.933951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.254621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.521233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.498131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.793144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{0.730960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828377in}{0.767677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.662516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.855289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.992202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.294844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.922746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.435582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.825807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.700592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.959781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.986866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700324in}{0.642777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819941in}{0.739981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.206713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.029930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.859474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.753330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.717512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818860in}{1.210520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.760281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.698571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.973174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.050428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.395351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.986844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.937433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.900130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.716907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{0.988781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.877910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.067560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.877843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.387302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.086451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.803970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.040393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747695in}{0.780903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734284in}{1.105176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807612in}{1.210825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.053539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.757829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.871374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665499in}{0.792366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.958901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.902543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.802883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.147681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.067280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.885175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.781098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.486798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.962737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.706932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.880331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.906635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893702in}{0.745407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.931744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.844280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.846776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.816742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.952200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.990916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744667in}{0.695877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{0.624318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.779510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{1.105554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{0.936270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{0.935254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.975886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339057in}{0.575448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.719641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.898957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.705458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.838936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.191528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.121531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.798896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.071785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.722651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.978320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.568534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691672in}{0.979904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.745111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.245414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.960485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.757964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.816143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.207341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806098in}{0.892069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.564593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.979564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{1.141552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.985191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648375in}{0.632015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.668876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.693238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.160420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.792284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.830322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.870831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862121in}{0.750521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.669175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805881in}{0.859393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.879549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.769821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701189in}{0.876103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.913560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.008922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745100in}{1.117236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.192822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.929122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.247203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.018793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{1.031890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.880086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.905227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.975761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.205916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246713in}{0.811555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.939812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.788629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.766368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.967816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.946814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.967857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.851688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.355362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.856448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.789988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.719078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.873125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.800728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.901599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.010109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.008213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.788760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797446in}{0.754067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{1.345317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.827256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.153008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.710024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.834843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.888637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{1.070686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{0.963333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.731903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.935067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.998695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.830743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.369992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.173183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.075307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.853006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.834887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.339769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.100967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824700in}{0.809268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{1.084533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.625176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.243669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.988426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{1.037661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.778614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.089606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.838688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.962122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.844355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.708542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.908000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822753in}{0.938576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.816442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.286230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.924482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.721220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.930823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.961569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.766131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742071in}{0.678655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786198in}{0.748535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.702886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673502in}{0.707322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.862470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818211in}{0.807418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714781in}{0.686666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921173in}{0.632566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.978025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.772017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.751778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.007391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.023708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741855in}{1.046160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.806890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.673104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.789455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.953963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.826242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748560in}{0.633041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.976108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.920675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.974439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.877231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.582674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.761840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{0.901895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815832in}{0.852032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.519219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{0.636335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.139651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.267409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.772046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.780028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.170078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.974634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.712060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.177176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.838257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.867547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.081324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.955356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178360in}{0.611468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.894855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.978781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.252751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.515265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.797482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{0.701327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.839836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.012266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.657618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089458in}{0.730568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.808584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.989896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.869124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.780043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.961045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704434in}{1.382784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.761390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.004553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{0.826101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.963230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.969186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702055in}{0.626221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.671765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.468749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.682584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685832in}{0.714146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.074409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.764849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.649352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748344in}{0.659217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.911571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.670037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.058324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.937694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.002342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912520in}{0.774016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{1.431438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.041835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.873557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.969375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.884408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.797352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{0.873906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{1.219961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.956757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{0.812578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826863in}{0.885417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.819289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.778740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.132337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.942111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702920in}{0.852131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540456in}{0.622249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.079342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.082328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.557985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745532in}{0.745718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.827191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.688481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.075339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.879950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.737861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.707633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.888143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659659in}{0.595779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.163523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.814873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.962998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905382in}{0.658537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.766541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.793741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.902963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.947125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809991in}{0.822036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806530in}{0.733620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{0.700450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.305978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.753847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.564858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809126in}{1.321887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.287159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754148in}{0.551998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.974886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.866911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{1.072671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.835412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.735002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.599163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.932826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.858560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820374in}{0.862427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.977465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.099870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.698769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.930320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.646547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.923560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{0.871251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{1.001082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.831146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821239in}{0.735503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780790in}{0.654066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{1.082697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808693in}{0.733137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.931084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.895198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.800841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610521in}{0.694604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.183273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824015in}{0.766701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.631117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.831657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.876667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.767298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827296in}{0.941435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.955221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.870093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.767026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657928in}{0.878653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.666158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751769in}{0.638822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.819728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.942612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.950406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.974601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154134in}{0.572510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.135141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796797in}{0.834336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700757in}{0.745490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.354334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815399in}{0.692876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.986867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.642902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.879522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.894869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907113in}{0.793084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810424in}{0.577046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.828585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.680757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{1.063824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.755974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.976173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900840in}{0.728080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.148487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.878245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.862616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.770452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.792335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.722895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.133757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.887895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.951381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.966961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.355285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.837980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.285953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.945417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.193805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664201in}{0.789344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.921497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.958546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913818in}{0.711369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705299in}{0.636558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.765362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.911830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{1.015645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795283in}{0.857976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.113630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.055406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733852in}{0.893764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.904925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.995581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.412623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805016in}{0.748364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.019133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.790699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.161561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655765in}{0.749180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.424481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.815321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.972002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.904196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.120006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.000473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.771056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.199831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.832198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.856642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{1.099977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.870321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705732in}{0.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.803640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.901426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.062697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.925655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817778in}{0.835581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.845723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.869880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.842035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.051969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.779262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.982372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.404336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.938667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.041546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.805799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.694147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.849624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.721319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.748691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.979024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.913364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788577in}{0.786669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700973in}{0.917077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.857824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.632114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.148522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663552in}{0.858377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.410816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.506605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.847923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.890091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{1.022835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.130798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701406in}{0.788486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917495in}{0.877699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.111920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.253239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799609in}{0.705540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.802497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.976610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.669456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801772in}{0.799199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473383in}{0.612514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.953615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.901329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835948in}{0.600735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797229in}{0.874944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.868093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.210300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705516in}{0.757349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.967080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.826895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.087479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796580in}{0.683043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.839454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.797436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.834081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.885684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.856554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.136584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.010261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.015024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{0.792161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.267394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.833330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.951403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.910451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734068in}{1.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917495in}{0.883630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.100989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.727733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.294285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.868815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703136in}{0.723837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.865756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830757in}{0.899073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832271in}{0.701424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029289in}{0.590158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.124994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.931158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588891in}{0.676895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.248894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.851849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.095971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.840841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.682481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.729312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.235553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.745232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.745801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701189in}{0.853820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.880415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798527in}{0.786911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.819231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662038in}{0.668771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.973372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.416026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.898967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{0.705655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.923985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.943949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.913970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.750054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.043991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.179286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.871000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{1.070247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.142684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.101842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{0.813726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658361in}{0.985924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.974930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.850261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.748718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.743339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.940635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.893496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.017643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.193591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822970in}{0.766318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.824981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{1.089749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623301in}{0.578922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664634in}{0.686741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.665323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.988930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.899842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701406in}{0.643765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.157320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975033in}{0.809466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.930523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.811967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726065in}{1.279175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{1.295047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.953488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826647in}{0.865194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830108in}{0.742211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.999464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.856410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.768749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.791280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.971120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.905455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.901927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.204679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.912375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.964741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.339798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.203611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.262675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683885in}{0.770714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.291810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.834126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.993845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.051331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.968959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.259320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.154555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.353257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{1.011426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740125in}{1.096578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697080in}{0.750820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711572in}{0.874564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{1.082637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.921318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.143671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664201in}{0.980429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.935846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911871in}{0.897215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.713543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{1.184508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826431in}{0.718806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.798612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.951501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.795377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.906279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673502in}{0.713921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{1.089551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{0.864801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{0.896798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.749950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737313in}{0.914791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.140290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818644in}{0.719820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.117518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135730in}{0.689543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743802in}{0.872578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.177125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.869480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816913in}{0.896775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.893684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.002516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{1.427052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160821in}{0.634736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.691473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.852537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.024058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{0.792108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.795586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.685958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.053101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.751832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.025379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.774376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.719398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741639in}{0.816886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.336576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.171506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.869113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.997231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.912300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714168in}{0.992016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.199092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.627418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.934993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.728079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.769588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344483in}{0.762582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.833121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.396728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745100in}{0.867573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.373660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.758278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.858410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.156036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807179in}{0.686449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{1.023846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.826134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.121060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.883628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.018622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{0.818909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.902464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{0.653843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.235505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504964in}{0.661925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.216845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{1.038237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.776965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.957895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384283in}{0.580188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176413in}{0.639493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806747in}{0.809895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.680527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.379321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.600368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.760807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.967010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817346in}{0.765110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.163408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.865437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{1.158367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.758526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804584in}{0.876436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.895333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{1.256077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798311in}{1.004482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.047448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896514in}{0.843075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.678433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.793750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.858749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820807in}{0.943762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.960511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.862684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.778529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.820502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832271in}{0.810816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.041845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898244in}{0.637688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776897in}{0.987285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740773in}{0.710460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806098in}{0.709607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.820460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.078559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.173589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.788166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.987867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.933181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.231773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.901295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.915974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.983141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.052631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.971086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{1.299831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.787680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887645in}{0.683298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.927386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.794892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.637302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702271in}{0.823565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.214116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904301in}{0.782425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.094968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{1.410248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.859444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.835737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.907340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{0.657004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921173in}{0.727264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710491in}{0.762991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.896601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877695in}{0.932341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.751573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.778716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.944986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710923in}{0.742107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.797262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.885860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.920134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.971752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.956115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.864732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{1.187320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.198051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.725345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.973253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{1.195455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694700in}{1.141528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.086464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.736088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.815077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.954420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.010937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.762269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.690185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686048in}{0.956395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285846in}{0.815739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.014518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.909084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{0.757552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.000517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819725in}{0.782429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.079139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.993325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.804243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.887441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.924773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817129in}{0.662127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.857633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.550330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.937708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.043278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.732371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.749234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.984206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{0.822263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.898793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281105in}{0.657045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.449270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795066in}{0.691558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.927690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.161942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.481139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.949045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.038950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.267210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717412in}{1.052674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.920065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689293in}{0.701130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{1.071925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.864998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.960530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.626297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.878605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.732740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{1.011502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.056292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.904172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.823643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.064346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.870811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.877286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.043977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.064586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.146094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.315493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.229692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841788in}{0.768366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{0.791617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.854258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.709933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636712in}{0.614668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008993in}{0.791981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803286in}{1.090519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822104in}{0.722322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.636485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.371312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.905961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.566181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.975831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{1.052427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.959541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.811566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.968914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.078463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{1.029074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.821706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.922201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739259in}{0.994007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.979339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.772271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.817330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.683869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828161in}{0.746845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{1.141171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739043in}{0.686831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{1.049437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.687539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.721200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823402in}{0.625013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.547661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.845233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.153385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828810in}{1.074818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.806802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.841858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711788in}{0.969689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.745352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.698269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.967202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{1.060915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.827055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.842416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.947489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.794107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.431764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.889605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.935111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{1.048512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.254840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816264in}{1.179774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.757245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.006073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742504in}{0.740346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736664in}{1.124671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.439419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909708in}{0.863489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{0.866033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.028803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.849234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659875in}{0.786471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.116631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{1.031399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.774092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{0.796533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007479in}{0.785701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.758518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.970893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.770232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731689in}{1.022667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.617289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.666799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.842546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.893152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.880603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.748529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.818519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732121in}{0.647962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.231857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708328in}{0.747286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.936370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800474in}{0.884327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.925361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715466in}{0.814497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.622080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.245205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.004032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.086560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814750in}{0.643242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.157976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.850117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.058236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.870732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.150723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.428928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658361in}{1.578707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.987920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.357620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{1.327213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.845744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.711853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.051699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812154in}{0.874387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904950in}{0.937322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.950021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.997297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.726238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.750733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{0.843034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{1.378016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{1.101109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.470099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.438012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751372in}{0.821516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.036014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{1.119761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.055521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.778975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{1.341967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739476in}{1.075447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{1.154786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814966in}{0.742948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704218in}{0.894130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802853in}{0.897703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.071393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.816886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816480in}{0.811944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.675943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.931389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750075in}{0.729619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.128788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671988in}{0.874725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{1.057831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902138in}{0.785467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.933385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.892367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821023in}{0.762722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.841714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815183in}{0.810233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.004180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810857in}{0.852418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725199in}{0.909738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730823in}{0.864055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{0.809368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{1.006702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474050in}{0.817725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.610778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.141129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.888731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.960536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.893025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{0.968529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.168718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.974297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{1.011983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.019233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.876575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.913285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{0.864256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.863976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.287446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825565in}{0.790575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740341in}{0.991698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.829575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795499in}{0.635123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{0.775546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709842in}{1.050611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{1.159548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.056575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.955607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.795728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.867732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701838in}{0.832647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.757585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.125960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.926284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.879986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{1.192044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.481152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.937004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.721846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.243455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830324in}{0.753468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897595in}{1.008910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707246in}{1.403412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735798in}{1.071749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750723in}{0.803272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.813738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.886807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717629in}{0.693735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.833175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.015220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.929572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.244550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.993261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817995in}{0.891313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.865432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912268in}{0.645213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.670841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.662247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.082256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.101144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.874862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661173in}{0.750789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.093449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{1.284653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.963803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707679in}{1.249197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.756333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723902in}{0.950381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.803933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893269in}{0.968670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.095801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.861739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.790434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.084501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660308in}{1.194461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.396773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{0.921935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.929105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719359in}{0.763123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.661577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.183307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.942573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511904in}{0.719385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694700in}{0.732566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.205399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.909036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.917780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{0.809664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.047162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.886554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.032538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891755in}{0.729697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736015in}{0.921148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810640in}{1.149626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.990500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.954845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726714in}{0.994899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.072947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.075221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.904607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.969842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{0.814599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.565174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.123205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876830in}{0.781130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.987020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816048in}{0.662200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.935956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.761035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.314934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{2.003855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.909605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809559in}{0.982206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801555in}{0.663207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.869306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795283in}{0.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.852940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.074957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662254in}{1.120230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.956701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.893587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810208in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.919086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907978in}{0.922906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.586918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.244123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.796351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.713514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{1.145243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.809241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.759630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.631882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{1.365907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{0.852849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.893665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.841220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.944348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.847945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.839729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659226in}{0.817514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738178in}{0.964643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{1.135736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675449in}{0.741701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729958in}{1.173404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.915811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.762807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{1.079613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.714036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.145272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.870056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.838331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808910in}{0.694506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711356in}{0.668373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.967796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727362in}{1.196913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811073in}{0.743199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.146646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799392in}{0.821512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.190527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{1.011012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{0.755861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{1.224381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{0.823007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.887747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800041in}{0.676247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.731360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788361in}{0.899162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.760430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820158in}{0.742388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813669in}{0.771627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.922913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823835in}{0.824975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903435in}{0.823406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.841413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{0.804857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{0.987593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797229in}{0.874723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707030in}{1.100289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.961213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.848167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.717511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741639in}{0.699277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{1.068096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702704in}{1.101630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{1.172898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710707in}{0.862156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.865012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728444in}{0.790689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801339in}{0.901373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736880in}{0.838925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712221in}{1.101282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737961in}{0.743594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920740in}{0.673789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{1.123873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.991790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800690in}{0.803273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.871066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.251903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704001in}{0.855320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654900in}{0.771297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.705053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906464in}{0.774434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.748892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{0.890437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734933in}{0.803140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813020in}{0.941196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776680in}{0.792559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712870in}{1.130865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720441in}{1.023168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723685in}{0.688913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{1.223787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{1.339563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.898837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731256in}{1.189482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{1.054362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.901016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710274in}{0.987198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719575in}{1.149007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726497in}{1.021847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.780861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797013in}{1.003970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.003410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{0.764003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.854189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{0.931771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660740in}{0.689840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717196in}{0.818052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737745in}{0.883362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{0.665860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.871315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{1.043447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797662in}{0.854023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{0.721324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{0.747349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817562in}{0.787466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.648268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732770in}{1.233178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.048514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721306in}{0.963780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{1.001379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.052236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903219in}{0.770595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.941878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{0.810951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{1.054545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.478468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708760in}{1.385543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.990854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.631613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{1.236546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.865966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673070in}{0.850608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.926589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703785in}{0.743051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732986in}{0.838786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{0.670317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.954304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{1.319897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.091681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{1.700678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813236in}{0.900144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.107051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.267133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673286in}{1.024663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.777072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.001644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712654in}{0.829663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706597in}{0.661967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.623349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798743in}{0.791317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{0.860206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819509in}{0.768794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728228in}{1.188911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.181033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.355906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.013814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.759375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723036in}{1.046502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.279833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.996232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.724150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721955in}{0.913786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.923066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{1.083210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730607in}{0.985871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728011in}{1.006735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.922277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722171in}{1.021010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.988852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803502in}{0.855848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722820in}{0.741991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.930910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.936853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808045in}{0.834467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.946902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729309in}{0.761340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727146in}{1.261574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.805364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672853in}{0.782326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733419in}{0.810254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.934986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744234in}{0.652489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809775in}{0.786777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714600in}{0.804871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{1.190326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{1.216861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803070in}{0.784287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{0.889794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.655539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762188in}{0.907975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.082044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821672in}{1.080660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719792in}{1.281625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716115in}{0.862836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435530in}{0.658198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729742in}{0.860003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730391in}{0.859998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735149in}{1.165074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713735in}{0.705069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769975in}{0.682583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.887770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720224in}{1.269680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{1.608098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720008in}{1.170493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.133542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814317in}{0.883278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798094in}{0.966383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.922415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704650in}{0.840142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{0.871978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{1.161317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819292in}{0.871649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.135603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722387in}{1.082420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.992510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{1.385131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834866in}{0.763970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706164in}{0.943867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812803in}{0.847768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709193in}{1.069031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.081950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732554in}{0.908982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735582in}{0.842636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715898in}{0.882114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.673673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{0.876325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814101in}{0.798727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.998600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718710in}{0.960005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.708439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{0.617328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.719380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811505in}{0.943781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.290503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808261in}{0.793165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.844952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827512in}{0.967126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727795in}{1.356248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729526in}{1.029079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.049421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.839504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.930001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{1.487387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906680in}{0.708954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716763in}{0.794095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809342in}{0.697833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800906in}{0.675619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715249in}{0.950699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742288in}{0.595750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683236in}{0.748427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811289in}{0.697212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827079in}{0.734215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.858662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881589in}{0.728405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725848in}{0.819762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{0.820694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.924930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{1.556026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.945553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703569in}{0.674574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804151in}{0.814781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.768842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724118in}{1.114756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683669in}{0.848409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695133in}{0.726776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731040in}{0.926379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673286in}{0.853888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713303in}{0.918585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738394in}{0.825333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801988in}{0.596001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712005in}{0.863025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819941in}{0.745069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.327351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.919561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726281in}{0.963641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705948in}{1.039596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812371in}{1.083057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724983in}{1.248194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684101in}{0.747009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.874206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713086in}{0.874219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713519in}{0.747726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751589in}{0.694892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991256in}{0.724681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741206in}{0.819166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713952in}{1.407312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.886370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720873in}{1.510499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{0.902511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712437in}{1.097868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827945in}{0.711825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729093in}{0.897580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814534in}{0.722885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714384in}{1.083478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733635in}{0.794996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708976in}{0.582927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721090in}{0.890666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657694in}{0.741211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{0.836670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802421in}{1.015195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{1.254033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709409in}{0.738124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721739in}{0.835645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799825in}{0.858093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718927in}{1.449567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825565in}{1.123239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715033in}{1.174019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731472in}{0.838417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.755992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824267in}{0.583631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717845in}{0.912355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812587in}{0.833865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{0.657994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727579in}{1.189748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718278in}{0.890200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770624in}{0.679444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714817in}{0.671680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734501in}{0.896499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720657in}{1.244381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821456in}{0.693470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{1.920545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{1.178404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{1.162596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706381in}{0.829244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661137in}{0.789939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800258in}{0.859861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824051in}{0.658522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.244940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695349in}{0.931509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{0.696785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.985955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.736113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{1.272877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716331in}{0.802326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722604in}{1.163603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.867478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725416in}{0.979068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716980in}{0.810433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718494in}{1.357789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731905in}{0.648626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718061in}{0.927535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707895in}{1.084003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706813in}{0.876863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724550in}{0.784579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725632in}{1.003465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811938in}{1.083025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707462in}{0.778252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709625in}{1.591881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724767in}{1.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732337in}{0.674989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.805429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723469in}{0.794879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704867in}{0.866703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721522in}{0.895676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719143in}{0.684213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726930in}{0.821871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733203in}{0.877053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735366in}{0.976409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723253in}{1.049792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734717in}{0.685161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730174in}{0.904959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715682in}{0.949653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795931in}{0.746867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728877in}{1.054676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721668in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{0.721668in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.814497in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{0.814497in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907327in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{0.907327in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031056in}{0.984536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.031056in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{1.031056in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.984536in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.984536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_simulRN_samplerk0d0rn_largestpowers_fap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.540000in}{2.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.178815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.375000,0.375000,0.375000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{1.310300in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.310300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.463080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716948in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.716948in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339208in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.339208in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961468in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.961468in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583728in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.583728in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 13.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205987in}{0.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.205987in,y=0.374778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.893900in,y=0.195766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{0.544944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=0.496719in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{1.089090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=1.040865in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531000in}{1.633237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247437in,y=1.585011in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.191881in,y=1.274400in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Periodogram power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.605369in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.607883in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.600987in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.586593in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.569788in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.556726in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.553780in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.566552in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.597159in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.686334in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.710443in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.678244in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.600331in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.549997in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.551788in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.570878in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.640914in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.638082in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.625941in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.625866in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.634644in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.663231in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.566033in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.560553in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.561651in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.575084in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.576437in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.915756in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.976192in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.997031in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.620611in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.824067in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.839171in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.789201in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.598191in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.584223in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.609930in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.616704in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.624307in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.634682in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.693438in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.688156in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.650441in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.582031in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{1.000761in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.037351in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{1.011005in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.573182in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.595710in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.581374in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.562505in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.551641in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.548080in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.555455in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.566927in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.567959in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.571929in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.589415in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.603537in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.663054in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.649619in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.629513in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.581891in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.556943in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.564156in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.584729in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.712249in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.711951in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.720752in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.737300in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.756750in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.770974in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.756346in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.725150in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.604575in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{0.578512in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.566518in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.568611in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.582057in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.563240in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.554295in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.546577in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.559249in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.560378in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.558553in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.545071in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.548260in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.585770in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.711927in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.714686in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.628858in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.692277in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.700639in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.700842in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.690810in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.671531in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.596960in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.591524in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{0.849162in}{0.588058in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.589637in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.593685in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.600360in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.632496in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.552964in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.552195in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.579699in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.563856in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.570150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.649437in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.555120in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.554562in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.562056in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.583284in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.579160in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.559242in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.551630in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.553391in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.689163in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.718850in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.567503in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.553063in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.546381in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.555983in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.583180in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.617389in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.620838in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.565895in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.626487in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.731861in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{1.165639in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{1.254775in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{1.252175in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{1.056376in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.792985in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.684002in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.611542in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.608913in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.638080in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.614193in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.591399in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.607196in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.693638in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.608238in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.573066in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.552317in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.552976in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.569557in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.568569in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.578321in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.610055in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.690762in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.957139in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.898012in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.760611in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{1.079173in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.976551in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.625814in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.573877in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.549920in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.662094in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.579224in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.568509in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.560446in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.557365in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.549386in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.593305in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.678115in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.633829in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.603609in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.567374in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.575684in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.890914in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.858382in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.670756in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.631996in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.602309in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.567544in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.563244in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.567990in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.603731in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.567545in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.566703in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.605372in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.608921in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.605751in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.546067in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.586510in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.589375in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.583859in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.551237in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.562681in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.610596in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.614411in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.592713in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.575515in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.559461in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.824429in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.552907in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.546002in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.545321in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.570158in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.698142in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.714154in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.606754in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.569303in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.553034in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.549127in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.553326in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.604968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.546695in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.549960in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.681073in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.621614in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.722640in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.709874in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.643055in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.556048in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.545468in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.545793in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.550718in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.599033in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.599392in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.586163in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.557082in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.551381in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.548979in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.552319in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.746280in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{1.133357in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{1.210912in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{1.252990in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{1.249609in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{1.101603in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.628707in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.728734in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.728873in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.612181in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.593544in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.594376in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.583829in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.586539in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.608370in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.604120in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.587734in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.588196in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.557168in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.556625in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.568010in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.596289in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.711926in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{0.626654in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.664160in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.769528in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.734626in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.611045in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.576955in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.554784in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.546414in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.550640in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.603094in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.622755in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.651155in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.655792in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.639999in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.554097in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.547724in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.548013in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.551249in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.584798in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.595165in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.603770in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.617441in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.609849in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.592231in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.684493in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.668363in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.592647in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.569333in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.564745in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.582189in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.665482in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.616303in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.587906in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.566445in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.559327in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.559124in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.836900in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.674129in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.623944in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.589215in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.568530in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.552239in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.549694in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.547542in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.547501in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.549613in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.569717in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.572596in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.577013in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.583502in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.595376in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.645502in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.629223in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.556177in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.560324in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.676995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.581834in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.579999in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.580701in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.602323in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.562057in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.776443in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.736759in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.595817in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.566890in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.557939in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.570718in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.748479in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.746475in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.576363in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.555731in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.545599in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.557482in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.560060in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.565216in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.662014in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.630056in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.803699in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.835970in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.557516in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{1.060277in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.986734in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.811425in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.667337in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.736116in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.760560in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.755362in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.730792in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.554489in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.547475in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.544945in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.547588in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.554838in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.593433in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{0.654819in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.666170in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{0.687776in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{0.703825in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{0.723117in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{1.015781in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{1.109912in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.683816in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.733932in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.951622in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{1.009990in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.935865in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.600689in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.596799in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.609922in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.605649in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.591714in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.550109in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.545455in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.546033in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.589183in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.579232in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.603182in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.655595in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.713992in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.660896in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.614213in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.632761in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.960339in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.971914in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.741995in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.714122in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.697177in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.691074in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.719971in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.722945in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.719587in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.707991in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.655709in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.548603in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.550268in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.589885in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.687064in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.700780in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.676206in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.606769in}}%
\pgfpathlineto{\pgfqpoint{0.849162in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.767027in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.914658in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.902018in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.685616in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.673782in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.681810in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.729870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.555223in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.562232in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.573023in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.609816in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.610225in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.597670in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.586400in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.558939in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.553678in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.552073in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.553291in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.561086in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.560362in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.546187in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.600108in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.679435in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.868910in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.985430in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.903948in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.749620in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.673579in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.553891in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.599518in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.667285in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.674072in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.676843in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.675102in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.652432in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.565473in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.546101in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.559315in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.605783in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.719992in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.751467in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.763018in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.596299in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.557853in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{1.018084in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{1.109662in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.080223in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.615167in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.596319in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.588233in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.594895in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.614398in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.623861in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.627046in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.633939in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.655980in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.678542in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.657142in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.553773in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.555650in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.608722in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.717528in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.730948in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.724705in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.700704in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.550969in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.558095in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.621937in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.626041in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.598463in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.640190in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.791126in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.827175in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.845179in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.844049in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.825173in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.791641in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.554774in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.548627in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.558114in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.609298in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.608605in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.601343in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.546615in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.548865in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.591226in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.596410in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.578161in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.546578in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.549173in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.558858in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.604277in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.605860in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.556819in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.557716in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.565526in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.592091in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.615742in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.622104in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.624087in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.616533in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.582965in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.577636in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.585039in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.638067in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.612089in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.612089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.628176in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.636520in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.582544in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.549940in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.545067in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.547508in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.555327in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.591311in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.638488in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.662155in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.694840in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.670411in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.616458in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.624011in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.638629in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.654176in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.643826in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.644185in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.639646in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.627638in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.609647in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.585591in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.559283in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.549136in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.550543in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.850916in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.807733in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.680057in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.630295in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.717592in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.768192in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.779613in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.770183in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.753463in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.680214in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.599771in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.578808in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.563435in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.558153in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.567355in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.580072in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.855034in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.709327in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.625779in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.598433in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.689957in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.851329in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{1.110329in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.684364in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.565878in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.568252in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.605601in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.561812in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.553972in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.545654in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.547171in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.555032in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.600155in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.583043in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.599629in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.844354in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.944325in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.734614in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.666400in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.610311in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.554874in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.572868in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.556579in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.550490in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.548230in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.549450in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.558914in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.566432in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.589921in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.589157in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.597568in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.615433in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.775420in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.813970in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.739668in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.582056in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.564167in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.554675in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.550311in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.548493in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.548078in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.549543in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.554950in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.732783in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.718732in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.595063in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.562717in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.560131in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.557936in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.559852in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.562256in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.560871in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.560219in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.574863in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.574863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.634442in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.564017in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.555361in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.556497in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.869351in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.865883in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.752590in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.590322in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.601666in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.612423in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.551544in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.547977in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.546295in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.545918in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.548737in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.598785in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.650418in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.647475in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.644692in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.663519in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.608867in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.565959in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.546152in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.547019in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.554782in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.567686in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.614687in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.562545in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.594017in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.600795in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.575222in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.570076in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.568764in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.590440in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.592589in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{0.546661in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.566537in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{1.123243in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{1.174363in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{1.189744in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.808354in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.684661in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.593209in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.562184in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.550652in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.545487in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.562058in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.618229in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.614064in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.601549in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.550279in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.544957in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.551516in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.569257in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.590604in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.612724in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.618102in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.619952in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.611060in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.574526in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.572311in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.580057in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.627531in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.668712in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.719619in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.962288in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.868186in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.609111in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.554453in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.550375in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.568338in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.571421in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.581580in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.640726in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.658375in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.575531in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.557455in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.559908in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.555316in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.551187in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.551598in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.556847in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.566234in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.603728in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.601070in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.591805in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.547034in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.544949in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.546606in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.551046in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.587933in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.576272in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.584895in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.655673in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.655673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.573376in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.579728in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.600068in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.607376in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.590534in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.607152in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.676329in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.641956in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.557064in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.551974in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.643657in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.675578in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.612378in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.558689in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.557505in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.560303in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.567124in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.592342in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.594257in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{0.588624in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.579500in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.556736in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.547926in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.545176in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.551411in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.642737in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.658215in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.652944in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.633874in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.560130in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.547849in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.548323in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.602759in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.619429in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.552827in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.545996in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.548113in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.557292in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.588900in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.609865in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.647179in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.575871in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.581926in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.614001in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.617113in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.618633in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.564373in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.547680in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{0.548057in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{1.087739in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{1.132433in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.626792in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.624928in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{1.138802in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.984114in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.595177in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.602663in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.625310in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.596686in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.596462in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.678359in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.690416in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.642946in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.471845in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.641749in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.560061in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.579980in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.679761in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{1.317431in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{1.309389in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.729932in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.791147in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.979694in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.983838in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.549429in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.598576in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.768654in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.713571in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.568767in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.568963in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.571417in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.570788in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.566018in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.586451in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.614707in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.732785in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.618349in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.587925in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.601823in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.637899in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{0.849162in}{0.634292in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.620040in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.611342in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.631565in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.559787in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.545864in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.551395in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.645824in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.645824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.715350in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.707053in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.684617in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.657629in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{3.003383in}{0.557319in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.547610in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.554438in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.612325in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.653116in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.644058in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.567786in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.562030in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.662605in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.689743in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.705584in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.557882in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.591378in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.594507in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.578077in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.552912in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.556850in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.575309in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.603835in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.620205in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.584774in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.565188in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.593118in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.695873in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.649924in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.613652in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.624222in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.607469in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.566364in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.552357in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.547953in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.554183in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{0.593118in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.560578in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.546877in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.652466in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.755484in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.005379in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.919265in}{1.059271in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{0.727785in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{0.549044in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{1.850102in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.622067in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.618467in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.673785in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.638613in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.569108in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.577755in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.636352in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.627045in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.586072in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.582218in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.595737in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.596411in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.590565in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.551907in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.546301in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.564529in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.615673in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.578356in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.691984in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.556601in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.554844in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.557089in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.558808in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.568995in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.602547in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.595824in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.578789in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.555293in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.553571in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.557048in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.561051in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.566973in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.586334in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.631855in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.562865in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.545379in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.577203in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.668285in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.651989in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.625201in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.566774in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.552198in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.617121in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.564958in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.550761in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.551626in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.568284in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{0.796364in}{0.670604in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.694545in}}%
\pgfpathlineto{\pgfqpoint{0.781346in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.683514in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.545037in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.576272in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.612490in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.616226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.550044in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.638631in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.585682in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.568658in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{2.954082in}{0.558449in}}%
\pgfpathlineto{\pgfqpoint{2.944256in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.582957in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{2.856322in}{0.609462in}}%
\pgfpathlineto{\pgfqpoint{2.846607in}{0.591111in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.681344in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.806577in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.822110in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{2.721314in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.568664in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{2.664104in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.708523in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.682749in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.586449in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.592607in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{0.684086in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{2.476167in}{0.843265in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.766730in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.590837in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.682842in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{2.328803in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{2.319679in}{0.702924in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.700890in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.692941in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.676129in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.581526in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.576551in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.582585in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.623438in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{0.733768in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.709950in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.588558in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{0.670657in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{0.666315in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{1.936649in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{1.098957in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.988357in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.674242in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.603796in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.562579in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.617375in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.607773in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.583630in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{1.713539in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.585864in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.609020in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.617821in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{0.618720in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.611026in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.576373in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.570422in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{0.665011in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.737235in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.729895in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.709967in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{0.748560in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{0.752313in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{0.747124in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.414600in}{0.650329in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.628204in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.671138in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.755341in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{0.785053in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{0.798194in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.613886in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.564128in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.548335in}}%
\pgfpathlineto{\pgfqpoint{1.261306in}{0.547007in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.546804in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.551703in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.558290in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.589887in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.581604in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{0.579664in}}%
\pgfpathlineto{\pgfqpoint{1.134528in}{0.580475in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.599810in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.579349in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{1.002084in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.932887in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.925237in}{0.655668in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.580513in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.569730in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.561967in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.556813in}}%
\pgfpathlineto{\pgfqpoint{0.841597in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.549572in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{0.788851in}{0.562003in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.577115in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.580082in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{0.721575in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{0.677059in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{0.669665in}{0.615434in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.604433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531000in}{0.472000in}}{\pgfqpoint{2.725800in}{1.604800in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132900in}{0.557057in}}%
\pgfpathlineto{\pgfqpoint{3.122868in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.609916in}}%
\pgfpathlineto{\pgfqpoint{3.092842in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{3.082856in}{0.631525in}}%
\pgfpathlineto{\pgfqpoint{3.072882in}{0.624893in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.052968in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{3.033099in}{0.561625in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{0.567799in}}%
\pgfpathlineto{\pgfqpoint{3.013277in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{2.993500in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{2.983629in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{2.934441in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{2.924637in}{0.559669in}}%
\pgfpathlineto{\pgfqpoint{2.914844in}{0.550734in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.547809in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{0.549681in}}%
\pgfpathlineto{\pgfqpoint{2.875785in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.560805in}}%
\pgfpathlineto{\pgfqpoint{2.836904in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{0.562630in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{0.569589in}}%
\pgfpathlineto{\pgfqpoint{2.807859in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{2.798199in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{2.788550in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{2.778912in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{0.626879in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{2.730886in}{0.589318in}}%
\pgfpathlineto{\pgfqpoint{2.711752in}{0.572181in}}%
\pgfpathlineto{\pgfqpoint{2.702201in}{0.562717in}}%
\pgfpathlineto{\pgfqpoint{2.692661in}{0.555581in}}%
\pgfpathlineto{\pgfqpoint{2.683131in}{0.554429in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.560116in}}%
\pgfpathlineto{\pgfqpoint{2.654607in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{0.589057in}}%
\pgfpathlineto{\pgfqpoint{2.626179in}{0.585294in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.575973in}}%
\pgfpathlineto{\pgfqpoint{2.607280in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{0.563132in}}%
\pgfpathlineto{\pgfqpoint{2.579011in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{0.657663in}}%
\pgfpathlineto{\pgfqpoint{2.560218in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.550837in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{2.532107in}{1.175005in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{1.282563in}}%
\pgfpathlineto{\pgfqpoint{2.513419in}{1.337252in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{2.494772in}{1.272758in}}%
\pgfpathlineto{\pgfqpoint{2.485464in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{0.938812in}}%
\pgfpathlineto{\pgfqpoint{2.457603in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{2.439080in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{2.429834in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{2.420599in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{0.699823in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{2.383758in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{2.374574in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{0.591376in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{2.347081in}{0.577579in}}%
\pgfpathlineto{\pgfqpoint{2.337937in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{2.310565in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{0.689714in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.678039in}}%
\pgfpathlineto{\pgfqpoint{2.274210in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{2.256092in}{0.604778in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{0.584452in}}%
\pgfpathlineto{\pgfqpoint{2.238014in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.228990in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{0.566354in}}%
\pgfpathlineto{\pgfqpoint{2.210971in}{0.569959in}}%
\pgfpathlineto{\pgfqpoint{2.201977in}{0.575908in}}%
\pgfpathlineto{\pgfqpoint{2.192992in}{0.584221in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{0.595960in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{0.612637in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{2.130374in}{0.736633in}}%
\pgfpathlineto{\pgfqpoint{2.121468in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{2.112571in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{2.059394in}{0.749388in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{1.028086in}}%
\pgfpathlineto{\pgfqpoint{2.006561in}{1.052829in}}%
\pgfpathlineto{\pgfqpoint{1.997789in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{1.989026in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{1.980273in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{1.962795in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{1.954070in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{1.945355in}{1.196870in}}%
\pgfpathlineto{\pgfqpoint{1.910587in}{1.861930in}}%
\pgfpathlineto{\pgfqpoint{1.901918in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{1.893259in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{1.971057in}}%
\pgfpathlineto{\pgfqpoint{1.875968in}{1.848842in}}%
\pgfpathlineto{\pgfqpoint{1.867337in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{1.832903in}{0.708806in}}%
\pgfpathlineto{\pgfqpoint{1.824318in}{0.616629in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{1.807175in}{0.598402in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.668804in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.652178in}}%
\pgfpathlineto{\pgfqpoint{1.747461in}{0.580681in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.560653in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.557270in}}%
\pgfpathlineto{\pgfqpoint{1.722006in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{1.696631in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{1.688191in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{0.636770in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.647594in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.708714in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{1.604279in}{0.683921in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{1.579277in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.570961in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{1.554355in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{1.537784in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{0.934132in}}%
\pgfpathlineto{\pgfqpoint{1.521247in}{0.891607in}}%
\pgfpathlineto{\pgfqpoint{1.504745in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.496507in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{1.480057in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{1.463642in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{1.455447in}{1.145350in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{1.439082in}{1.154936in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.970710in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.722782in}}%
\pgfpathlineto{\pgfqpoint{1.398321in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{1.390194in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.686087in}}%
\pgfpathlineto{\pgfqpoint{1.373966in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{1.357771in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{1.349686in}{1.085894in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{1.092786in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{1.325483in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{0.636941in}}%
\pgfpathlineto{\pgfqpoint{1.285310in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{1.277300in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.269299in}{0.564774in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{1.213520in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{0.592756in}}%
\pgfpathlineto{\pgfqpoint{1.189737in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.587132in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{0.596591in}}%
\pgfpathlineto{\pgfqpoint{1.126674in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{0.656584in}}%
\pgfpathlineto{\pgfqpoint{1.110989in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{1.103158in}{0.651871in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.638070in}}%
\pgfpathlineto{\pgfqpoint{1.079714in}{0.601702in}}%
\pgfpathlineto{\pgfqpoint{1.071915in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.590081in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.040800in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.663404in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{1.017547in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{1.009811in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{0.560730in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{0.548438in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{0.963563in}{0.549897in}}%
\pgfpathlineto{\pgfqpoint{0.955882in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.940544in}{0.588784in}}%
\pgfpathlineto{\pgfqpoint{0.917595in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{0.909961in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{0.894715in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{0.887104in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{0.879500in}{0.712773in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{0.864316in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.673179in}}%
\pgfpathlineto{\pgfqpoint{0.834039in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{0.826489in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.564622in}}%
\pgfpathlineto{\pgfqpoint{0.811411in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{0.773849in}{0.592863in}}%
\pgfpathlineto{\pgfqpoint{0.766359in}{0.596334in}}%
\pgfpathlineto{\pgfqpoint{0.758876in}{0.597519in}}%
\pgfpathlineto{\pgfqpoint{0.751401in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{0.743933in}{0.592133in}}%
\pgfpathlineto{\pgfqpoint{0.736473in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{0.714137in}{0.559126in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.553403in}}%
\pgfpathlineto{\pgfqpoint{0.699284in}{0.552373in}}%
\pgfpathlineto{\pgfqpoint{0.691868in}{0.556991in}}%
\pgfpathlineto{\pgfqpoint{0.684460in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{0.662279in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{0.654900in}{0.610715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531000in}{2.076800in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.076800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_stacked_resk0d1rn_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.453667in}{2.754691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.453667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.453667in}{2.754691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.754691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522067in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{0.522067in}{2.619691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{1.175528in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.673525in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.685692in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.693157in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.696399in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.736286in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.741001in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.748888in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{0.763052in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.779625in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.789099in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.792293in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{0.825839in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{0.842058in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{0.847566in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{0.856200in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{0.876133in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{0.901379in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{0.910165in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{0.936093in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{0.996943in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.014850in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.037133in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.066994in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.077265in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.110122in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.121620in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.138766in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.158851in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.185101in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.190574in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.213297in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.228816in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.250139in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.273091in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.280667in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.287123in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.301116in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.387454in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.438974in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.466389in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.480525in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.517287in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.533221in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.593567in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.605744in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.679349in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.708520in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{1.737414in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.756971in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.823020in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{1.853905in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{1.906190in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{1.923191in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.016355in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.036650in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.056538in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.075427in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.118001in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.139392in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.186743in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.210430in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.236011in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.264071in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.296533in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.335443in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.463127in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.497765in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.507027in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.508348in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.511229in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.512501in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.516823in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.516554in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.515367in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.512445in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.508402in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.501909in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.498681in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.494390in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.489076in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.486224in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.477917in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.476931in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.466514in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.459524in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.455186in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.449834in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.443098in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.435180in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.431500in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.426886in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.419075in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.408706in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.402023in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.397618in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.389542in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.383814in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.375969in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.364996in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.357454in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.348280in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{2.341506in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.329685in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.325196in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.315923in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{2.312696in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{2.303219in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{2.295429in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.283608in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{2.276761in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.265321in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{2.250548in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.241608in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{2.231931in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{2.224948in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{2.213648in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{2.205390in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{2.195454in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{2.183958in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{2.173890in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{2.161542in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{2.149628in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{2.140994in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{2.130829in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{2.117506in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{2.112880in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{2.099333in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{2.080225in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{2.071272in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{2.059714in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{2.035787in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{2.022477in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{2.011589in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{2.000716in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.986566in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.975801in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.966209in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.955731in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.929640in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.916580in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.905767in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.881295in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.850417in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.824159in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.812683in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.800096in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.789495in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.748555in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.734358in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.696927in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.681896in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.670436in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.657406in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.640635in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.624855in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.611000in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.596158in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.555262in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.534408in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.517002in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.491333in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{1.479015in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.420105in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{1.380615in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.367969in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.351106in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{1.314566in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{1.263800in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{1.242212in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{1.225076in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{0.649185in}{1.175528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649185in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.649185in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119993in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.119993in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590801in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.590801in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061609in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.061609in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532417in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.532417in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003225in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.003225in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920367in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of measurements - 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522067in}{0.536337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351928in,y=0.488112in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522067in}{1.094391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351928in,y=1.046166in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522067in}{1.652445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.604219in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522067in}{2.210498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=2.162273in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.559691in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised peak power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.998184in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.119765in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.326796in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.533317in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.619907in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.966330in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.999027in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.044362in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.066576in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.145161in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.169050in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.190598in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.224480in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.347361in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.640099in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.695565in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.696766in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.735655in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.765764in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.750811in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.705038in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.716735in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.746919in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{0.798402in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.865991in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.896890in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.008679in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.246826in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.282988in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.274874in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.326157in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.443031in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.421042in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.269468in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.286165in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.285777in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.341518in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.357411in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.423810in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.551676in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.564931in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.586298in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.572219in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.665290in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.614964in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.663627in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.577784in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.657253in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.751399in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.702852in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.689167in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.710705in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.728492in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.739982in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.753724in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.819052in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.912052in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.008678in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.015587in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.011634in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.937356in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.923618in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.017126in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.971166in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.996999in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.049327in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.123442in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.103660in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.109337in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.147855in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.212021in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.069175in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.097549in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.014407in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.032915in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.030228in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{1.976480in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.051792in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.054896in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.057543in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.108088in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.143927in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.175534in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.259275in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.264718in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.250972in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.363853in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.415703in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.364278in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.368364in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.360199in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.369640in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.766273in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.821371in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.965911in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.986348in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.978535in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{0.910195in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.025440in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{0.922318in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{0.955780in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.124354in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.169651in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.243165in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.286290in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.270731in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.394835in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.413649in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.412108in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.443482in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.463273in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.573172in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.557749in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.556265in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.582857in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.750065in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.777383in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.799934in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.833737in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.890880in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.918863in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.863445in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.875842in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.891725in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.860623in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.873845in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.881956in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.964117in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.965983in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.031484in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{2.046641in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{2.091267in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.131129in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.201187in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.103334in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{2.160808in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.097251in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.040887in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.051468in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.058967in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.071697in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.135953in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.169306in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.046520in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.072523in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.088569in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.100760in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.095066in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.207764in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.260405in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.267659in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.224636in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.350860in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.492685in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.477243in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.516742in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.431484in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.442648in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{1.148514in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{1.254561in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{1.228376in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{1.153276in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.079715in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.113413in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.164365in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.220193in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.210557in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.251131in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.102883in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.196796in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.136045in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.193369in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.254548in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.324734in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.332387in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.336293in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.425517in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.394173in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.419709in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.493362in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.493174in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.494110in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.562551in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.755126in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.785571in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.807459in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.873014in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.906937in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.806681in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.822583in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.940857in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.954219in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.931369in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.915891in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.894769in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.888601in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.893593in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.867085in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.925618in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.947986in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.969363in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.016437in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.041959in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.035699in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{2.050726in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.078414in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.091822in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.135653in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.119188in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.144919in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.102534in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.094501in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.140342in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.159975in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.147088in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.215108in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.207604in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.213835in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.210032in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.237699in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.274073in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.339186in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.288484in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.381770in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.391622in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.409621in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.453084in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.393812in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.394019in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.408167in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.419406in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.460861in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.473606in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.492071in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.402389in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.412390in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.775265in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.883538in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.950112in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.981263in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.009697in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.972293in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.926552in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.054614in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.069042in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.049348in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.060875in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.132868in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.022875in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.095704in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.145746in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.217895in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.178684in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.051155in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.008869in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{0.982087in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.033539in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{0.980468in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{0.939422in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{0.914899in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{0.912755in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{0.930193in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.016949in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.024815in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.053484in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.060846in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.096967in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.117896in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.067958in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.165170in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.165406in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.205575in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.223893in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.230620in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.289271in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.353847in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.359313in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.474805in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.514700in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.529305in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.539044in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.565220in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.581485in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.617732in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.603610in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.526142in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.539312in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.540278in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.554494in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.588850in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.600590in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.656153in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.679644in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{1.828303in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.831605in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{1.786305in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{1.892504in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{1.866311in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{1.896555in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{1.972830in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{1.985645in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{1.996060in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.018439in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.026815in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.027579in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.142564in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.152599in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.153973in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.218402in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.127335in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.168412in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.202456in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.319004in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.398214in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.931983in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.894650in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.940678in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{1.002817in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{1.101950in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{1.176904in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.212869in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.248374in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{1.264863in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.305112in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.314896in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.380842in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.373891in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.456326in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.505326in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.493216in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.493701in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.570570in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.451364in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.511763in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.622167in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.625576in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.719327in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.704409in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.740613in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.756572in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.878120in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.810232in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.815270in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.816275in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.791748in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.913804in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.922246in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.783542in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.646127in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.694933in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.747415in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.799975in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.755200in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.800458in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.879967in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.885976in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.923383in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.873570in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.815145in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.849787in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.881349in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.879678in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.778143in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.830489in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.695750in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.670030in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.921227in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.898004in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.923952in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.004051in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.965896in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.021196in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.039597in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.061705in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.021081in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.011734in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.074209in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.117411in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.133256in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.158939in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.250227in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.250470in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.291447in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.301698in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.266786in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.264149in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.296671in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.349845in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.326279in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.335031in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.321295in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.319273in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.319110in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.373879in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.360832in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.383434in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.460788in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.442648in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.835731in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.830561in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.922176in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.942733in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.860165in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.970642in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.932397in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.829519in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{0.887131in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.966745in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.978557in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{0.966530in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{0.924687in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{0.958894in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.120074in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.123662in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.402688in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.415928in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.523669in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.586611in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.576888in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.608933in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.549036in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.581416in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.626295in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.644362in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.583302in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.595595in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.534259in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.618686in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.727193in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.714837in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.760893in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.668582in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.694886in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.695325in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.774234in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.803529in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.805484in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.919835in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.961090in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{2.001981in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{2.097646in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.154897in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{2.181944in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.148207in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{2.141948in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.161862in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{2.090494in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{2.044323in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{2.063519in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.130918in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.154933in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.154857in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.124347in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.957217in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.957729in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.048343in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.044013in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.125077in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.143960in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.221308in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.269656in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.234807in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.311800in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.218174in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.256308in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.225353in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.200769in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.235904in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.376550in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.389635in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.399845in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.352761in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.354867in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.376208in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.732146in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.762671in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.898886in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.864798in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.006825in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.097600in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.024808in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.137878in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.153963in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.162982in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.198386in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.282836in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.355463in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.393597in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.514711in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.535368in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.503388in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.474519in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.619197in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.588386in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.598184in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.616633in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.666477in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.765353in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.713880in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.790162in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.687941in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.728237in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.760889in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.789848in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.817315in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.719718in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.708753in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.725884in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.789006in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.697262in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.681475in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.689693in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.798063in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.713125in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.721927in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.807390in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.773918in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.787622in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.810165in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{1.815448in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.829715in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{1.803775in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{1.981487in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{1.998243in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.059758in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{1.984242in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.009858in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.101515in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.095164in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.106645in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.100808in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.147927in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.196324in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.222582in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.241206in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.248018in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.329680in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.342310in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.747988in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.713001in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.669991in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.678207in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.677563in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.790414in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{0.743322in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.783418in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{0.808622in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{0.775933in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{0.867089in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{0.876047in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{0.856107in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{0.910166in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{0.980956in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{0.985548in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.113779in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.218472in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.275916in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.291801in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.304553in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.307851in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.258577in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.314268in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.386321in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.374885in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.414661in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.658497in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.692235in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.633130in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.660457in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.674241in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.681897in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.816886in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.794658in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.759148in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.865845in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.878753in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.861267in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.963621in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.957319in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.924995in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.943171in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.990548in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.048386in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.028066in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.113992in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.166823in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.222965in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.277598in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.203569in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.197720in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.208184in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.223048in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.228432in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.239266in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.221931in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.262353in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.259006in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.248423in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.203923in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.225294in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.282769in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.235374in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.278849in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.291130in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.297408in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.346980in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.368565in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{1.032196in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.276455in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.326144in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{1.345341in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.410591in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.257891in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.292560in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.298667in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.285294in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.400787in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.382381in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.262183in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.468128in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.489623in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.532476in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.571490in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.618269in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.667068in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.646389in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.394060in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.442732in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.437511in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.416889in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.445531in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.414279in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.413222in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.463939in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.669594in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.667086in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.648645in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.637205in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.680890in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{1.745498in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{1.712110in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{1.714820in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{1.736688in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.689021in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{1.728351in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.798524in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.852356in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{1.872713in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.904257in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{1.958167in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.042611in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.924984in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.022160in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{1.985221in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.052246in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.219588in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.288802in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.212284in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.183246in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.179109in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.268310in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.319782in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.294632in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.287847in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.299663in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.158573in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.143774in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.259233in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.280349in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.315370in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.383239in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{1.056849in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{1.103332in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{1.143731in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{1.221019in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{1.170414in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{1.324326in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{1.435569in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.421219in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.343943in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.292489in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{1.236880in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.264583in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.303243in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.202377in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.371353in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.298458in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.289476in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.354123in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.360999in}}%
\pgfpathlineto{\pgfqpoint{1.496639in}{1.388122in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.491045in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.479308in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.490823in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.416864in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.431760in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.451868in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.456129in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.459470in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.466946in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.598939in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.614957in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.680405in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.745768in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.768575in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.965481in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.984591in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{2.031527in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{2.053011in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{2.040548in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{2.061558in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.076828in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{2.108604in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.125062in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{2.118054in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.169133in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{2.213009in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{2.235542in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.225641in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.208355in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.271660in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{2.281923in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.301495in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.304387in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.323028in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.264389in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.235368in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.199232in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.287623in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.255222in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.296787in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.348812in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.360770in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.370218in}}%
\pgfpathlineto{\pgfqpoint{2.739573in}{2.389409in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.446554in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.455847in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.470330in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.456919in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.506707in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.523327in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.446573in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.354823in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.438383in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.448879in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.265388in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.277725in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.279517in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.276601in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.291601in}}%
\pgfpathlineto{\pgfqpoint{3.078554in}{2.302268in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.314353in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.230903in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.264075in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.373777in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522067in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.522067in}{2.619691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318667in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{2.619691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522067in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522067in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{3.318667in}{2.619691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619289in}{2.314907in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{2.314907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925232in}{2.314907in}}{\pgfqpoint{1.925232in}{2.342685in}}%
\pgfpathlineto{\pgfqpoint{1.925232in}{2.522469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925232in}{2.550247in}}{\pgfqpoint{1.897454in}{2.550247in}}%
\pgfpathlineto{\pgfqpoint{0.619289in}{2.550247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591511in}{2.550247in}}{\pgfqpoint{0.591511in}{2.522469in}}%
\pgfpathlineto{\pgfqpoint{0.591511in}{2.342685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.591511in}{2.314907in}}{\pgfqpoint{0.619289in}{2.314907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647067in}{2.446080in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{2.446080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785955in}{2.446080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035955in,y=2.397469in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Chronological}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649185in}{0.647984in}}%
\pgfpathlineto{\pgfqpoint{0.668017in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{0.686849in}{0.596055in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.632627in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{0.762179in}{0.718046in}}%
\pgfpathlineto{\pgfqpoint{0.781011in}{0.724560in}}%
\pgfpathlineto{\pgfqpoint{0.799843in}{0.741362in}}%
\pgfpathlineto{\pgfqpoint{0.818676in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{0.837508in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.723219in}}%
\pgfpathlineto{\pgfqpoint{0.875173in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{0.912837in}{0.766286in}}%
\pgfpathlineto{\pgfqpoint{0.931670in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{0.969334in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.988167in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{0.893431in}}%
\pgfpathlineto{\pgfqpoint{1.063496in}{0.902020in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{1.119993in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{1.138825in}{1.019689in}}%
\pgfpathlineto{\pgfqpoint{1.157657in}{1.025665in}}%
\pgfpathlineto{\pgfqpoint{1.176490in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{1.214154in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{1.232987in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{1.289484in}{1.121016in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.103320in}}%
\pgfpathlineto{\pgfqpoint{1.364813in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{1.383645in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{1.402478in}{1.272755in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{1.440142in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{1.477807in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{1.447420in}}%
\pgfpathlineto{\pgfqpoint{1.534304in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{1.462113in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.546899in}}%
\pgfpathlineto{\pgfqpoint{1.647298in}{1.577349in}}%
\pgfpathlineto{\pgfqpoint{1.666130in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{1.684962in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{1.703795in}{1.561728in}}%
\pgfpathlineto{\pgfqpoint{1.722627in}{1.615249in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.623934in}}%
\pgfpathlineto{\pgfqpoint{1.760292in}{1.566082in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{1.586885in}}%
\pgfpathlineto{\pgfqpoint{1.797956in}{1.594459in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.532935in}}%
\pgfpathlineto{\pgfqpoint{1.835621in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{1.570775in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.583621in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{1.597939in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{1.599750in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{1.967447in}{1.620519in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{1.695742in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.700118in}}%
\pgfpathlineto{\pgfqpoint{2.061609in}{1.771718in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.835259in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{2.118106in}{1.887471in}}%
\pgfpathlineto{\pgfqpoint{2.136938in}{1.926231in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{2.090157in}}%
\pgfpathlineto{\pgfqpoint{2.193435in}{2.113298in}}%
\pgfpathlineto{\pgfqpoint{2.212268in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{2.110349in}}%
\pgfpathlineto{\pgfqpoint{2.249932in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{2.287597in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{2.306429in}{2.279203in}}%
\pgfpathlineto{\pgfqpoint{2.325261in}{2.229179in}}%
\pgfpathlineto{\pgfqpoint{2.344094in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{2.400591in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.184354in}}%
\pgfpathlineto{\pgfqpoint{2.438255in}{2.272627in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{2.262265in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.259042in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{2.327928in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.298019in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{2.570082in}{2.340103in}}%
\pgfpathlineto{\pgfqpoint{2.588914in}{2.346944in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.327679in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.243101in}}%
\pgfpathlineto{\pgfqpoint{2.645411in}{2.250486in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{2.290517in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{2.701908in}{2.369611in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{2.464333in}}%
\pgfpathlineto{\pgfqpoint{2.758405in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{2.777237in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{2.796070in}{2.437607in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.520522in}}%
\pgfpathlineto{\pgfqpoint{2.833734in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.285200in}}%
\pgfpathlineto{\pgfqpoint{2.871399in}{2.247638in}}%
\pgfpathlineto{\pgfqpoint{2.890231in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.260950in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{2.306775in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{2.319206in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{2.313801in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{2.337165in}}%
\pgfpathlineto{\pgfqpoint{3.022057in}{2.351355in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.305082in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.356049in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{2.360487in}}%
\pgfpathlineto{\pgfqpoint{3.135051in}{2.317727in}}%
\pgfpathlineto{\pgfqpoint{3.153884in}{2.373797in}}%
\pgfpathlineto{\pgfqpoint{3.172716in}{2.354340in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.405566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522067in}{0.499691in}}{\pgfqpoint{2.796600in}{2.120000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649185in}{0.647984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668017in}{0.631486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686849in}{0.596055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705682in}{0.635337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724514in}{0.632627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743346in}{0.651043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762179in}{0.718046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781011in}{0.724560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799843in}{0.741362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818676in}{0.777137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837508in}{0.736755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856340in}{0.723219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875173in}{0.743109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894005in}{0.750072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912837in}{0.766286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931670in}{0.865313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950502in}{0.861722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969334in}{0.870735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988167in}{0.854507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006999in}{0.862180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025831in}{0.877846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044663in}{0.893431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063496in}{0.902020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082328in}{0.912203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101160in}{0.943504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119993in}{0.958260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138825in}{1.019689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157657in}{1.025665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176490in}{1.079128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195322in}{1.077720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214154in}{1.039653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232987in}{1.061401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251819in}{1.052243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270651in}{1.121248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289484in}{1.121016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308316in}{1.095862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327148in}{1.092651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345981in}{1.103320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364813in}{1.177018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383645in}{1.216403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402478in}{1.272755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421310in}{1.277934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440142in}{1.287413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458975in}{1.329490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477807in}{1.262334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496639in}{1.355994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515472in}{1.447420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534304in}{1.399543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553136in}{1.462113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571969in}{1.475467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590801in}{1.497973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609633in}{1.552386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628466in}{1.546899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647298in}{1.577349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666130in}{1.589319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684962in}{1.549215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703795in}{1.561728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722627in}{1.615249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741459in}{1.623934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760292in}{1.566082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779124in}{1.586885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797956in}{1.594459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816789in}{1.532935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835621in}{1.530399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854453in}{1.579067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873286in}{1.570775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892118in}{1.583621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910950in}{1.597939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929783in}{1.599750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948615in}{1.593207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967447in}{1.620519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986280in}{1.616088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005112in}{1.675227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023944in}{1.695742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042777in}{1.700118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061609in}{1.771718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080441in}{1.835259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099274in}{1.863686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118106in}{1.887471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136938in}{1.926231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155771in}{2.008811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174603in}{2.090157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193435in}{2.113298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212268in}{2.073925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231100in}{2.110349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249932in}{2.162057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268765in}{2.183314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287597in}{2.244812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306429in}{2.279203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325261in}{2.229179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344094in}{2.231107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362926in}{2.032879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381758in}{2.023333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400591in}{2.074382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419423in}{2.184354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438255in}{2.272627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457088in}{2.262265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475920in}{2.260502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{2.259042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513585in}{2.327928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532417in}{2.298019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551249in}{2.323373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570082in}{2.340103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588914in}{2.346944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607746in}{2.327679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626579in}{2.243101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645411in}{2.250486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664243in}{2.290517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683076in}{2.355097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701908in}{2.369611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720740in}{2.464333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739573in}{2.491717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758405in}{2.518621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777237in}{2.422426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796070in}{2.437607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814902in}{2.520522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833734in}{2.454583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852567in}{2.285200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871399in}{2.247638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890231in}{2.257151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909063in}{2.260950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927896in}{2.306775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946728in}{2.319206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965560in}{2.313801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984393in}{2.311061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003225in}{2.337165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022057in}{2.351355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040890in}{2.305082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059722in}{2.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078554in}{2.333886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097387in}{2.356049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116219in}{2.360487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135051in}{2.317727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153884in}{2.373797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172716in}{2.354340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.405566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_teq_context.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.543307in}{4.960630in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{4.960630in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.960630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.712598in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{4.712598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933075in}{1.438394in}}%
\pgfpathcurveto{\pgfqpoint{0.938020in}{1.438394in}}{\pgfqpoint{0.942764in}{1.440359in}}{\pgfqpoint{0.946260in}{1.443856in}}%
\pgfpathcurveto{\pgfqpoint{0.949757in}{1.447352in}}{\pgfqpoint{0.951722in}{1.452096in}}{\pgfqpoint{0.951722in}{1.457041in}}%
\pgfpathcurveto{\pgfqpoint{0.951722in}{1.461986in}}{\pgfqpoint{0.949757in}{1.466729in}}{\pgfqpoint{0.946260in}{1.470226in}}%
\pgfpathcurveto{\pgfqpoint{0.942764in}{1.473723in}}{\pgfqpoint{0.938020in}{1.475688in}}{\pgfqpoint{0.933075in}{1.475688in}}%
\pgfpathcurveto{\pgfqpoint{0.928130in}{1.475688in}}{\pgfqpoint{0.923387in}{1.473723in}}{\pgfqpoint{0.919890in}{1.470226in}}%
\pgfpathcurveto{\pgfqpoint{0.916393in}{1.466729in}}{\pgfqpoint{0.914428in}{1.461986in}}{\pgfqpoint{0.914428in}{1.457041in}}%
\pgfpathcurveto{\pgfqpoint{0.914428in}{1.452096in}}{\pgfqpoint{0.916393in}{1.447352in}}{\pgfqpoint{0.919890in}{1.443856in}}%
\pgfpathcurveto{\pgfqpoint{0.923387in}{1.440359in}}{\pgfqpoint{0.928130in}{1.438394in}}{\pgfqpoint{0.933075in}{1.438394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127410in}{3.149793in}}%
\pgfpathcurveto{\pgfqpoint{2.132271in}{3.149793in}}{\pgfqpoint{2.136934in}{3.151724in}}{\pgfqpoint{2.140371in}{3.155162in}}%
\pgfpathcurveto{\pgfqpoint{2.143809in}{3.158599in}}{\pgfqpoint{2.145740in}{3.163262in}}{\pgfqpoint{2.145740in}{3.168124in}}%
\pgfpathcurveto{\pgfqpoint{2.145740in}{3.172985in}}{\pgfqpoint{2.143809in}{3.177648in}}{\pgfqpoint{2.140371in}{3.181085in}}%
\pgfpathcurveto{\pgfqpoint{2.136934in}{3.184523in}}{\pgfqpoint{2.132271in}{3.186454in}}{\pgfqpoint{2.127410in}{3.186454in}}%
\pgfpathcurveto{\pgfqpoint{2.122548in}{3.186454in}}{\pgfqpoint{2.117885in}{3.184523in}}{\pgfqpoint{2.114448in}{3.181085in}}%
\pgfpathcurveto{\pgfqpoint{2.111010in}{3.177648in}}{\pgfqpoint{2.109079in}{3.172985in}}{\pgfqpoint{2.109079in}{3.168124in}}%
\pgfpathcurveto{\pgfqpoint{2.109079in}{3.163262in}}{\pgfqpoint{2.111010in}{3.158599in}}{\pgfqpoint{2.114448in}{3.155162in}}%
\pgfpathcurveto{\pgfqpoint{2.117885in}{3.151724in}}{\pgfqpoint{2.122548in}{3.149793in}}{\pgfqpoint{2.127410in}{3.149793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696282in}{3.353978in}}%
\pgfpathcurveto{\pgfqpoint{1.701082in}{3.353978in}}{\pgfqpoint{1.705685in}{3.355885in}}{\pgfqpoint{1.709079in}{3.359278in}}%
\pgfpathcurveto{\pgfqpoint{1.712472in}{3.362672in}}{\pgfqpoint{1.714379in}{3.367275in}}{\pgfqpoint{1.714379in}{3.372075in}}%
\pgfpathcurveto{\pgfqpoint{1.714379in}{3.376874in}}{\pgfqpoint{1.712472in}{3.381477in}}{\pgfqpoint{1.709079in}{3.384871in}}%
\pgfpathcurveto{\pgfqpoint{1.705685in}{3.388265in}}{\pgfqpoint{1.701082in}{3.390171in}}{\pgfqpoint{1.696282in}{3.390171in}}%
\pgfpathcurveto{\pgfqpoint{1.691483in}{3.390171in}}{\pgfqpoint{1.686880in}{3.388265in}}{\pgfqpoint{1.683486in}{3.384871in}}%
\pgfpathcurveto{\pgfqpoint{1.680093in}{3.381477in}}{\pgfqpoint{1.678186in}{3.376874in}}{\pgfqpoint{1.678186in}{3.372075in}}%
\pgfpathcurveto{\pgfqpoint{1.678186in}{3.367275in}}{\pgfqpoint{1.680093in}{3.362672in}}{\pgfqpoint{1.683486in}{3.359278in}}%
\pgfpathcurveto{\pgfqpoint{1.686880in}{3.355885in}}{\pgfqpoint{1.691483in}{3.353978in}}{\pgfqpoint{1.696282in}{3.353978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387251in}{3.358370in}}%
\pgfpathcurveto{\pgfqpoint{2.390886in}{3.358370in}}{\pgfqpoint{2.394372in}{3.359814in}}{\pgfqpoint{2.396942in}{3.362384in}}%
\pgfpathcurveto{\pgfqpoint{2.399512in}{3.364954in}}{\pgfqpoint{2.400956in}{3.368440in}}{\pgfqpoint{2.400956in}{3.372075in}}%
\pgfpathcurveto{\pgfqpoint{2.400956in}{3.375709in}}{\pgfqpoint{2.399512in}{3.379195in}}{\pgfqpoint{2.396942in}{3.381765in}}%
\pgfpathcurveto{\pgfqpoint{2.394372in}{3.384335in}}{\pgfqpoint{2.390886in}{3.385779in}}{\pgfqpoint{2.387251in}{3.385779in}}%
\pgfpathcurveto{\pgfqpoint{2.383617in}{3.385779in}}{\pgfqpoint{2.380131in}{3.384335in}}{\pgfqpoint{2.377561in}{3.381765in}}%
\pgfpathcurveto{\pgfqpoint{2.374991in}{3.379195in}}{\pgfqpoint{2.373547in}{3.375709in}}{\pgfqpoint{2.373547in}{3.372075in}}%
\pgfpathcurveto{\pgfqpoint{2.373547in}{3.368440in}}{\pgfqpoint{2.374991in}{3.364954in}}{\pgfqpoint{2.377561in}{3.362384in}}%
\pgfpathcurveto{\pgfqpoint{2.380131in}{3.359814in}}{\pgfqpoint{2.383617in}{3.358370in}}{\pgfqpoint{2.387251in}{3.358370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577248in}{4.015589in}}%
\pgfpathcurveto{\pgfqpoint{1.584342in}{4.015589in}}{\pgfqpoint{1.591146in}{4.018407in}}{\pgfqpoint{1.596162in}{4.023423in}}%
\pgfpathcurveto{\pgfqpoint{1.601178in}{4.028439in}}{\pgfqpoint{1.603996in}{4.035243in}}{\pgfqpoint{1.603996in}{4.042337in}}%
\pgfpathcurveto{\pgfqpoint{1.603996in}{4.049430in}}{\pgfqpoint{1.601178in}{4.056234in}}{\pgfqpoint{1.596162in}{4.061250in}}%
\pgfpathcurveto{\pgfqpoint{1.591146in}{4.066266in}}{\pgfqpoint{1.584342in}{4.069084in}}{\pgfqpoint{1.577248in}{4.069084in}}%
\pgfpathcurveto{\pgfqpoint{1.570155in}{4.069084in}}{\pgfqpoint{1.563351in}{4.066266in}}{\pgfqpoint{1.558335in}{4.061250in}}%
\pgfpathcurveto{\pgfqpoint{1.553319in}{4.056234in}}{\pgfqpoint{1.550501in}{4.049430in}}{\pgfqpoint{1.550501in}{4.042337in}}%
\pgfpathcurveto{\pgfqpoint{1.550501in}{4.035243in}}{\pgfqpoint{1.553319in}{4.028439in}}{\pgfqpoint{1.558335in}{4.023423in}}%
\pgfpathcurveto{\pgfqpoint{1.563351in}{4.018407in}}{\pgfqpoint{1.570155in}{4.015589in}}{\pgfqpoint{1.577248in}{4.015589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733213in}{4.427581in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{4.427581in}}{\pgfqpoint{0.751950in}{4.431381in}}{\pgfqpoint{0.758713in}{4.438144in}}%
\pgfpathcurveto{\pgfqpoint{0.765476in}{4.444906in}}{\pgfqpoint{0.769276in}{4.454080in}}{\pgfqpoint{0.769276in}{4.463644in}}%
\pgfpathcurveto{\pgfqpoint{0.769276in}{4.473208in}}{\pgfqpoint{0.765476in}{4.482381in}}{\pgfqpoint{0.758713in}{4.489144in}}%
\pgfpathcurveto{\pgfqpoint{0.751950in}{4.495907in}}{\pgfqpoint{0.742777in}{4.499707in}}{\pgfqpoint{0.733213in}{4.499707in}}%
\pgfpathcurveto{\pgfqpoint{0.723649in}{4.499707in}}{\pgfqpoint{0.714475in}{4.495907in}}{\pgfqpoint{0.707713in}{4.489144in}}%
\pgfpathcurveto{\pgfqpoint{0.700950in}{4.482381in}}{\pgfqpoint{0.697150in}{4.473208in}}{\pgfqpoint{0.697150in}{4.463644in}}%
\pgfpathcurveto{\pgfqpoint{0.697150in}{4.454080in}}{\pgfqpoint{0.700950in}{4.444906in}}{\pgfqpoint{0.707713in}{4.438144in}}%
\pgfpathcurveto{\pgfqpoint{0.714475in}{4.431381in}}{\pgfqpoint{0.723649in}{4.427581in}}{\pgfqpoint{0.733213in}{4.427581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576683in}{4.442777in}}%
\pgfpathcurveto{\pgfqpoint{1.582217in}{4.442777in}}{\pgfqpoint{1.587525in}{4.444975in}}{\pgfqpoint{1.591438in}{4.448889in}}%
\pgfpathcurveto{\pgfqpoint{1.595351in}{4.452802in}}{\pgfqpoint{1.597550in}{4.458110in}}{\pgfqpoint{1.597550in}{4.463644in}}%
\pgfpathcurveto{\pgfqpoint{1.597550in}{4.469178in}}{\pgfqpoint{1.595351in}{4.474486in}}{\pgfqpoint{1.591438in}{4.478399in}}%
\pgfpathcurveto{\pgfqpoint{1.587525in}{4.482313in}}{\pgfqpoint{1.582217in}{4.484511in}}{\pgfqpoint{1.576683in}{4.484511in}}%
\pgfpathcurveto{\pgfqpoint{1.571149in}{4.484511in}}{\pgfqpoint{1.565841in}{4.482313in}}{\pgfqpoint{1.561928in}{4.478399in}}%
\pgfpathcurveto{\pgfqpoint{1.558014in}{4.474486in}}{\pgfqpoint{1.555816in}{4.469178in}}{\pgfqpoint{1.555816in}{4.463644in}}%
\pgfpathcurveto{\pgfqpoint{1.555816in}{4.458110in}}{\pgfqpoint{1.558014in}{4.452802in}}{\pgfqpoint{1.561928in}{4.448889in}}%
\pgfpathcurveto{\pgfqpoint{1.565841in}{4.444975in}}{\pgfqpoint{1.571149in}{4.442777in}}{\pgfqpoint{1.576683in}{4.442777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370277in}{4.194498in}}%
\pgfpathcurveto{\pgfqpoint{1.380711in}{4.194498in}}{\pgfqpoint{1.390719in}{4.198643in}}{\pgfqpoint{1.398096in}{4.206021in}}%
\pgfpathcurveto{\pgfqpoint{1.405474in}{4.213398in}}{\pgfqpoint{1.409619in}{4.223406in}}{\pgfqpoint{1.409619in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.409619in}{4.244274in}}{\pgfqpoint{1.405474in}{4.254281in}}{\pgfqpoint{1.398096in}{4.261659in}}%
\pgfpathcurveto{\pgfqpoint{1.390719in}{4.269037in}}{\pgfqpoint{1.380711in}{4.273182in}}{\pgfqpoint{1.370277in}{4.273182in}}%
\pgfpathcurveto{\pgfqpoint{1.359843in}{4.273182in}}{\pgfqpoint{1.349836in}{4.269037in}}{\pgfqpoint{1.342458in}{4.261659in}}%
\pgfpathcurveto{\pgfqpoint{1.335080in}{4.254281in}}{\pgfqpoint{1.330935in}{4.244274in}}{\pgfqpoint{1.330935in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.330935in}{4.223406in}}{\pgfqpoint{1.335080in}{4.213398in}}{\pgfqpoint{1.342458in}{4.206021in}}%
\pgfpathcurveto{\pgfqpoint{1.349836in}{4.198643in}}{\pgfqpoint{1.359843in}{4.194498in}}{\pgfqpoint{1.370277in}{4.194498in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601766in}{4.198039in}}%
\pgfpathcurveto{\pgfqpoint{1.611261in}{4.198039in}}{\pgfqpoint{1.620368in}{4.201811in}}{\pgfqpoint{1.627081in}{4.208525in}}%
\pgfpathcurveto{\pgfqpoint{1.633795in}{4.215239in}}{\pgfqpoint{1.637567in}{4.224345in}}{\pgfqpoint{1.637567in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.637567in}{4.243334in}}{\pgfqpoint{1.633795in}{4.252441in}}{\pgfqpoint{1.627081in}{4.259155in}}%
\pgfpathcurveto{\pgfqpoint{1.620368in}{4.265869in}}{\pgfqpoint{1.611261in}{4.269641in}}{\pgfqpoint{1.601766in}{4.269641in}}%
\pgfpathcurveto{\pgfqpoint{1.592272in}{4.269641in}}{\pgfqpoint{1.583165in}{4.265869in}}{\pgfqpoint{1.576451in}{4.259155in}}%
\pgfpathcurveto{\pgfqpoint{1.569738in}{4.252441in}}{\pgfqpoint{1.565966in}{4.243334in}}{\pgfqpoint{1.565966in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.565966in}{4.224345in}}{\pgfqpoint{1.569738in}{4.215239in}}{\pgfqpoint{1.576451in}{4.208525in}}%
\pgfpathcurveto{\pgfqpoint{1.583165in}{4.201811in}}{\pgfqpoint{1.592272in}{4.198039in}}{\pgfqpoint{1.601766in}{4.198039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240491in}{4.212681in}}%
\pgfpathcurveto{\pgfqpoint{3.246102in}{4.212681in}}{\pgfqpoint{3.251485in}{4.214910in}}{\pgfqpoint{3.255453in}{4.218878in}}%
\pgfpathcurveto{\pgfqpoint{3.259421in}{4.222846in}}{\pgfqpoint{3.261650in}{4.228228in}}{\pgfqpoint{3.261650in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{3.261650in}{4.239451in}}{\pgfqpoint{3.259421in}{4.244834in}}{\pgfqpoint{3.255453in}{4.248802in}}%
\pgfpathcurveto{\pgfqpoint{3.251485in}{4.252770in}}{\pgfqpoint{3.246102in}{4.254999in}}{\pgfqpoint{3.240491in}{4.254999in}}%
\pgfpathcurveto{\pgfqpoint{3.234879in}{4.254999in}}{\pgfqpoint{3.229497in}{4.252770in}}{\pgfqpoint{3.225529in}{4.248802in}}%
\pgfpathcurveto{\pgfqpoint{3.221561in}{4.244834in}}{\pgfqpoint{3.219331in}{4.239451in}}{\pgfqpoint{3.219331in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{3.219331in}{4.228228in}}{\pgfqpoint{3.221561in}{4.222846in}}{\pgfqpoint{3.225529in}{4.218878in}}%
\pgfpathcurveto{\pgfqpoint{3.229497in}{4.214910in}}{\pgfqpoint{3.234879in}{4.212681in}}{\pgfqpoint{3.240491in}{4.212681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188279in}{4.208826in}}%
\pgfpathcurveto{\pgfqpoint{1.194913in}{4.208826in}}{\pgfqpoint{1.201276in}{4.211462in}}{\pgfqpoint{1.205967in}{4.216152in}}%
\pgfpathcurveto{\pgfqpoint{1.210657in}{4.220843in}}{\pgfqpoint{1.213293in}{4.227206in}}{\pgfqpoint{1.213293in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.213293in}{4.240474in}}{\pgfqpoint{1.210657in}{4.246837in}}{\pgfqpoint{1.205967in}{4.251527in}}%
\pgfpathcurveto{\pgfqpoint{1.201276in}{4.256218in}}{\pgfqpoint{1.194913in}{4.258854in}}{\pgfqpoint{1.188279in}{4.258854in}}%
\pgfpathcurveto{\pgfqpoint{1.181645in}{4.258854in}}{\pgfqpoint{1.175282in}{4.256218in}}{\pgfqpoint{1.170591in}{4.251527in}}%
\pgfpathcurveto{\pgfqpoint{1.165901in}{4.246837in}}{\pgfqpoint{1.163265in}{4.240474in}}{\pgfqpoint{1.163265in}{4.233840in}}%
\pgfpathcurveto{\pgfqpoint{1.163265in}{4.227206in}}{\pgfqpoint{1.165901in}{4.220843in}}{\pgfqpoint{1.170591in}{4.216152in}}%
\pgfpathcurveto{\pgfqpoint{1.175282in}{4.211462in}}{\pgfqpoint{1.181645in}{4.208826in}}{\pgfqpoint{1.188279in}{4.208826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440313in}{4.478662in}}%
\pgfpathcurveto{\pgfqpoint{2.446488in}{4.478662in}}{\pgfqpoint{2.452410in}{4.481115in}}{\pgfqpoint{2.456776in}{4.485481in}}%
\pgfpathcurveto{\pgfqpoint{2.461143in}{4.489847in}}{\pgfqpoint{2.463596in}{4.495770in}}{\pgfqpoint{2.463596in}{4.501945in}}%
\pgfpathcurveto{\pgfqpoint{2.463596in}{4.508119in}}{\pgfqpoint{2.461143in}{4.514042in}}{\pgfqpoint{2.456776in}{4.518408in}}%
\pgfpathcurveto{\pgfqpoint{2.452410in}{4.522774in}}{\pgfqpoint{2.446488in}{4.525227in}}{\pgfqpoint{2.440313in}{4.525227in}}%
\pgfpathcurveto{\pgfqpoint{2.434138in}{4.525227in}}{\pgfqpoint{2.428216in}{4.522774in}}{\pgfqpoint{2.423850in}{4.518408in}}%
\pgfpathcurveto{\pgfqpoint{2.419483in}{4.514042in}}{\pgfqpoint{2.417030in}{4.508119in}}{\pgfqpoint{2.417030in}{4.501945in}}%
\pgfpathcurveto{\pgfqpoint{2.417030in}{4.495770in}}{\pgfqpoint{2.419483in}{4.489847in}}{\pgfqpoint{2.423850in}{4.485481in}}%
\pgfpathcurveto{\pgfqpoint{2.428216in}{4.481115in}}{\pgfqpoint{2.434138in}{4.478662in}}{\pgfqpoint{2.440313in}{4.478662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421354in}{3.456814in}}%
\pgfpathcurveto{\pgfqpoint{1.426814in}{3.456814in}}{\pgfqpoint{1.432050in}{3.458984in}}{\pgfqpoint{1.435911in}{3.462844in}}%
\pgfpathcurveto{\pgfqpoint{1.439772in}{3.466705in}}{\pgfqpoint{1.441941in}{3.471942in}}{\pgfqpoint{1.441941in}{3.477402in}}%
\pgfpathcurveto{\pgfqpoint{1.441941in}{3.482861in}}{\pgfqpoint{1.439772in}{3.488098in}}{\pgfqpoint{1.435911in}{3.491959in}}%
\pgfpathcurveto{\pgfqpoint{1.432050in}{3.495820in}}{\pgfqpoint{1.426814in}{3.497989in}}{\pgfqpoint{1.421354in}{3.497989in}}%
\pgfpathcurveto{\pgfqpoint{1.415894in}{3.497989in}}{\pgfqpoint{1.410657in}{3.495820in}}{\pgfqpoint{1.406796in}{3.491959in}}%
\pgfpathcurveto{\pgfqpoint{1.402936in}{3.488098in}}{\pgfqpoint{1.400767in}{3.482861in}}{\pgfqpoint{1.400767in}{3.477402in}}%
\pgfpathcurveto{\pgfqpoint{1.400767in}{3.471942in}}{\pgfqpoint{1.402936in}{3.466705in}}{\pgfqpoint{1.406796in}{3.462844in}}%
\pgfpathcurveto{\pgfqpoint{1.410657in}{3.458984in}}{\pgfqpoint{1.415894in}{3.456814in}}{\pgfqpoint{1.421354in}{3.456814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178794in}{3.455015in}}%
\pgfpathcurveto{\pgfqpoint{1.184731in}{3.455015in}}{\pgfqpoint{1.190426in}{3.457373in}}{\pgfqpoint{1.194624in}{3.461572in}}%
\pgfpathcurveto{\pgfqpoint{1.198822in}{3.465770in}}{\pgfqpoint{1.201181in}{3.471464in}}{\pgfqpoint{1.201181in}{3.477402in}}%
\pgfpathcurveto{\pgfqpoint{1.201181in}{3.483339in}}{\pgfqpoint{1.198822in}{3.489033in}}{\pgfqpoint{1.194624in}{3.493231in}}%
\pgfpathcurveto{\pgfqpoint{1.190426in}{3.497430in}}{\pgfqpoint{1.184731in}{3.499788in}}{\pgfqpoint{1.178794in}{3.499788in}}%
\pgfpathcurveto{\pgfqpoint{1.172857in}{3.499788in}}{\pgfqpoint{1.167162in}{3.497430in}}{\pgfqpoint{1.162964in}{3.493231in}}%
\pgfpathcurveto{\pgfqpoint{1.158766in}{3.489033in}}{\pgfqpoint{1.156407in}{3.483339in}}{\pgfqpoint{1.156407in}{3.477402in}}%
\pgfpathcurveto{\pgfqpoint{1.156407in}{3.471464in}}{\pgfqpoint{1.158766in}{3.465770in}}{\pgfqpoint{1.162964in}{3.461572in}}%
\pgfpathcurveto{\pgfqpoint{1.167162in}{3.457373in}}{\pgfqpoint{1.172857in}{3.455015in}}{\pgfqpoint{1.178794in}{3.455015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526586in}{0.959430in}}%
\pgfpathcurveto{\pgfqpoint{1.530315in}{0.959430in}}{\pgfqpoint{1.533893in}{0.960912in}}{\pgfqpoint{1.536531in}{0.963550in}}%
\pgfpathcurveto{\pgfqpoint{1.539168in}{0.966187in}}{\pgfqpoint{1.540650in}{0.969765in}}{\pgfqpoint{1.540650in}{0.973495in}}%
\pgfpathcurveto{\pgfqpoint{1.540650in}{0.977225in}}{\pgfqpoint{1.539168in}{0.980802in}}{\pgfqpoint{1.536531in}{0.983440in}}%
\pgfpathcurveto{\pgfqpoint{1.533893in}{0.986077in}}{\pgfqpoint{1.530315in}{0.987559in}}{\pgfqpoint{1.526586in}{0.987559in}}%
\pgfpathcurveto{\pgfqpoint{1.522856in}{0.987559in}}{\pgfqpoint{1.519278in}{0.986077in}}{\pgfqpoint{1.516640in}{0.983440in}}%
\pgfpathcurveto{\pgfqpoint{1.514003in}{0.980802in}}{\pgfqpoint{1.512521in}{0.977225in}}{\pgfqpoint{1.512521in}{0.973495in}}%
\pgfpathcurveto{\pgfqpoint{1.512521in}{0.969765in}}{\pgfqpoint{1.514003in}{0.966187in}}{\pgfqpoint{1.516640in}{0.963550in}}%
\pgfpathcurveto{\pgfqpoint{1.519278in}{0.960912in}}{\pgfqpoint{1.522856in}{0.959430in}}{\pgfqpoint{1.526586in}{0.959430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753460in}{2.955968in}}%
\pgfpathcurveto{\pgfqpoint{1.757312in}{2.955968in}}{\pgfqpoint{1.761006in}{2.957499in}}{\pgfqpoint{1.763730in}{2.960222in}}%
\pgfpathcurveto{\pgfqpoint{1.766453in}{2.962946in}}{\pgfqpoint{1.767984in}{2.966640in}}{\pgfqpoint{1.767984in}{2.970492in}}%
\pgfpathcurveto{\pgfqpoint{1.767984in}{2.974344in}}{\pgfqpoint{1.766453in}{2.978038in}}{\pgfqpoint{1.763730in}{2.980762in}}%
\pgfpathcurveto{\pgfqpoint{1.761006in}{2.983486in}}{\pgfqpoint{1.757312in}{2.985016in}}{\pgfqpoint{1.753460in}{2.985016in}}%
\pgfpathcurveto{\pgfqpoint{1.749608in}{2.985016in}}{\pgfqpoint{1.745914in}{2.983486in}}{\pgfqpoint{1.743190in}{2.980762in}}%
\pgfpathcurveto{\pgfqpoint{1.740466in}{2.978038in}}{\pgfqpoint{1.738936in}{2.974344in}}{\pgfqpoint{1.738936in}{2.970492in}}%
\pgfpathcurveto{\pgfqpoint{1.738936in}{2.966640in}}{\pgfqpoint{1.740466in}{2.962946in}}{\pgfqpoint{1.743190in}{2.960222in}}%
\pgfpathcurveto{\pgfqpoint{1.745914in}{2.957499in}}{\pgfqpoint{1.749608in}{2.955968in}}{\pgfqpoint{1.753460in}{2.955968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382504in}{3.825209in}}%
\pgfpathcurveto{\pgfqpoint{2.386760in}{3.825209in}}{\pgfqpoint{2.390843in}{3.826900in}}{\pgfqpoint{2.393852in}{3.829910in}}%
\pgfpathcurveto{\pgfqpoint{2.396862in}{3.832919in}}{\pgfqpoint{2.398553in}{3.837002in}}{\pgfqpoint{2.398553in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{2.398553in}{3.845514in}}{\pgfqpoint{2.396862in}{3.849597in}}{\pgfqpoint{2.393852in}{3.852606in}}%
\pgfpathcurveto{\pgfqpoint{2.390843in}{3.855616in}}{\pgfqpoint{2.386760in}{3.857307in}}{\pgfqpoint{2.382504in}{3.857307in}}%
\pgfpathcurveto{\pgfqpoint{2.378248in}{3.857307in}}{\pgfqpoint{2.374165in}{3.855616in}}{\pgfqpoint{2.371156in}{3.852606in}}%
\pgfpathcurveto{\pgfqpoint{2.368146in}{3.849597in}}{\pgfqpoint{2.366455in}{3.845514in}}{\pgfqpoint{2.366455in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{2.366455in}{3.837002in}}{\pgfqpoint{2.368146in}{3.832919in}}{\pgfqpoint{2.371156in}{3.829910in}}%
\pgfpathcurveto{\pgfqpoint{2.374165in}{3.826900in}}{\pgfqpoint{2.378248in}{3.825209in}}{\pgfqpoint{2.382504in}{3.825209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724103in}{3.822356in}}%
\pgfpathcurveto{\pgfqpoint{1.729116in}{3.822356in}}{\pgfqpoint{1.733924in}{3.824347in}}{\pgfqpoint{1.737469in}{3.827892in}}%
\pgfpathcurveto{\pgfqpoint{1.741013in}{3.831437in}}{\pgfqpoint{1.743005in}{3.836245in}}{\pgfqpoint{1.743005in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{1.743005in}{3.846271in}}{\pgfqpoint{1.741013in}{3.851079in}}{\pgfqpoint{1.737469in}{3.854624in}}%
\pgfpathcurveto{\pgfqpoint{1.733924in}{3.858169in}}{\pgfqpoint{1.729116in}{3.860160in}}{\pgfqpoint{1.724103in}{3.860160in}}%
\pgfpathcurveto{\pgfqpoint{1.719090in}{3.860160in}}{\pgfqpoint{1.714281in}{3.858169in}}{\pgfqpoint{1.710737in}{3.854624in}}%
\pgfpathcurveto{\pgfqpoint{1.707192in}{3.851079in}}{\pgfqpoint{1.705200in}{3.846271in}}{\pgfqpoint{1.705200in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{1.705200in}{3.836245in}}{\pgfqpoint{1.707192in}{3.831437in}}{\pgfqpoint{1.710737in}{3.827892in}}%
\pgfpathcurveto{\pgfqpoint{1.714281in}{3.824347in}}{\pgfqpoint{1.719090in}{3.822356in}}{\pgfqpoint{1.724103in}{3.822356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036128in}{3.818424in}}%
\pgfpathcurveto{\pgfqpoint{1.042184in}{3.818424in}}{\pgfqpoint{1.047992in}{3.820830in}}{\pgfqpoint{1.052274in}{3.825112in}}%
\pgfpathcurveto{\pgfqpoint{1.056556in}{3.829394in}}{\pgfqpoint{1.058962in}{3.835202in}}{\pgfqpoint{1.058962in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{1.058962in}{3.847314in}}{\pgfqpoint{1.056556in}{3.853122in}}{\pgfqpoint{1.052274in}{3.857404in}}%
\pgfpathcurveto{\pgfqpoint{1.047992in}{3.861686in}}{\pgfqpoint{1.042184in}{3.864092in}}{\pgfqpoint{1.036128in}{3.864092in}}%
\pgfpathcurveto{\pgfqpoint{1.030073in}{3.864092in}}{\pgfqpoint{1.024264in}{3.861686in}}{\pgfqpoint{1.019982in}{3.857404in}}%
\pgfpathcurveto{\pgfqpoint{1.015700in}{3.853122in}}{\pgfqpoint{1.013294in}{3.847314in}}{\pgfqpoint{1.013294in}{3.841258in}}%
\pgfpathcurveto{\pgfqpoint{1.013294in}{3.835202in}}{\pgfqpoint{1.015700in}{3.829394in}}{\pgfqpoint{1.019982in}{3.825112in}}%
\pgfpathcurveto{\pgfqpoint{1.024264in}{3.820830in}}{\pgfqpoint{1.030073in}{3.818424in}}{\pgfqpoint{1.036128in}{3.818424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475935in}{3.168880in}}%
\pgfpathcurveto{\pgfqpoint{2.479036in}{3.168880in}}{\pgfqpoint{2.482010in}{3.170112in}}{\pgfqpoint{2.484203in}{3.172304in}}%
\pgfpathcurveto{\pgfqpoint{2.486395in}{3.174497in}}{\pgfqpoint{2.487627in}{3.177471in}}{\pgfqpoint{2.487627in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{2.487627in}{3.183672in}}{\pgfqpoint{2.486395in}{3.186646in}}{\pgfqpoint{2.484203in}{3.188839in}}%
\pgfpathcurveto{\pgfqpoint{2.482010in}{3.191031in}}{\pgfqpoint{2.479036in}{3.192263in}}{\pgfqpoint{2.475935in}{3.192263in}}%
\pgfpathcurveto{\pgfqpoint{2.472835in}{3.192263in}}{\pgfqpoint{2.469861in}{3.191031in}}{\pgfqpoint{2.467668in}{3.188839in}}%
\pgfpathcurveto{\pgfqpoint{2.465476in}{3.186646in}}{\pgfqpoint{2.464244in}{3.183672in}}{\pgfqpoint{2.464244in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{2.464244in}{3.177471in}}{\pgfqpoint{2.465476in}{3.174497in}}{\pgfqpoint{2.467668in}{3.172304in}}%
\pgfpathcurveto{\pgfqpoint{2.469861in}{3.170112in}}{\pgfqpoint{2.472835in}{3.168880in}}{\pgfqpoint{2.475935in}{3.168880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206306in}{3.167712in}}%
\pgfpathcurveto{\pgfqpoint{2.209716in}{3.167712in}}{\pgfqpoint{2.212987in}{3.169067in}}{\pgfqpoint{2.215398in}{3.171479in}}%
\pgfpathcurveto{\pgfqpoint{2.217810in}{3.173890in}}{\pgfqpoint{2.219165in}{3.177161in}}{\pgfqpoint{2.219165in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{2.219165in}{3.183982in}}{\pgfqpoint{2.217810in}{3.187253in}}{\pgfqpoint{2.215398in}{3.189664in}}%
\pgfpathcurveto{\pgfqpoint{2.212987in}{3.192075in}}{\pgfqpoint{2.209716in}{3.193430in}}{\pgfqpoint{2.206306in}{3.193430in}}%
\pgfpathcurveto{\pgfqpoint{2.202895in}{3.193430in}}{\pgfqpoint{2.199624in}{3.192075in}}{\pgfqpoint{2.197213in}{3.189664in}}%
\pgfpathcurveto{\pgfqpoint{2.194802in}{3.187253in}}{\pgfqpoint{2.193447in}{3.183982in}}{\pgfqpoint{2.193447in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{2.193447in}{3.177161in}}{\pgfqpoint{2.194802in}{3.173890in}}{\pgfqpoint{2.197213in}{3.171479in}}%
\pgfpathcurveto{\pgfqpoint{2.199624in}{3.169067in}}{\pgfqpoint{2.202895in}{3.167712in}}{\pgfqpoint{2.206306in}{3.167712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984548in}{3.167023in}}%
\pgfpathcurveto{\pgfqpoint{1.988141in}{3.167023in}}{\pgfqpoint{1.991587in}{3.168450in}}{\pgfqpoint{1.994128in}{3.170991in}}%
\pgfpathcurveto{\pgfqpoint{1.996669in}{3.173532in}}{\pgfqpoint{1.998096in}{3.176978in}}{\pgfqpoint{1.998096in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{1.998096in}{3.184164in}}{\pgfqpoint{1.996669in}{3.187611in}}{\pgfqpoint{1.994128in}{3.190152in}}%
\pgfpathcurveto{\pgfqpoint{1.991587in}{3.192692in}}{\pgfqpoint{1.988141in}{3.194120in}}{\pgfqpoint{1.984548in}{3.194120in}}%
\pgfpathcurveto{\pgfqpoint{1.980955in}{3.194120in}}{\pgfqpoint{1.977508in}{3.192692in}}{\pgfqpoint{1.974967in}{3.190152in}}%
\pgfpathcurveto{\pgfqpoint{1.972427in}{3.187611in}}{\pgfqpoint{1.970999in}{3.184164in}}{\pgfqpoint{1.970999in}{3.180571in}}%
\pgfpathcurveto{\pgfqpoint{1.970999in}{3.176978in}}{\pgfqpoint{1.972427in}{3.173532in}}{\pgfqpoint{1.974967in}{3.170991in}}%
\pgfpathcurveto{\pgfqpoint{1.977508in}{3.168450in}}{\pgfqpoint{1.980955in}{3.167023in}}{\pgfqpoint{1.984548in}{3.167023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021940in}{2.761134in}}%
\pgfpathcurveto{\pgfqpoint{1.031601in}{2.761134in}}{\pgfqpoint{1.040868in}{2.764972in}}{\pgfqpoint{1.047700in}{2.771804in}}%
\pgfpathcurveto{\pgfqpoint{1.054532in}{2.778636in}}{\pgfqpoint{1.058371in}{2.787903in}}{\pgfqpoint{1.058371in}{2.797565in}}%
\pgfpathcurveto{\pgfqpoint{1.058371in}{2.807226in}}{\pgfqpoint{1.054532in}{2.816493in}}{\pgfqpoint{1.047700in}{2.823325in}}%
\pgfpathcurveto{\pgfqpoint{1.040868in}{2.830157in}}{\pgfqpoint{1.031601in}{2.833995in}}{\pgfqpoint{1.021940in}{2.833995in}}%
\pgfpathcurveto{\pgfqpoint{1.012278in}{2.833995in}}{\pgfqpoint{1.003011in}{2.830157in}}{\pgfqpoint{0.996179in}{2.823325in}}%
\pgfpathcurveto{\pgfqpoint{0.989347in}{2.816493in}}{\pgfqpoint{0.985509in}{2.807226in}}{\pgfqpoint{0.985509in}{2.797565in}}%
\pgfpathcurveto{\pgfqpoint{0.985509in}{2.787903in}}{\pgfqpoint{0.989347in}{2.778636in}}{\pgfqpoint{0.996179in}{2.771804in}}%
\pgfpathcurveto{\pgfqpoint{1.003011in}{2.764972in}}{\pgfqpoint{1.012278in}{2.761134in}}{\pgfqpoint{1.021940in}{2.761134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728035in}{3.159349in}}%
\pgfpathcurveto{\pgfqpoint{0.738742in}{3.159349in}}{\pgfqpoint{0.749012in}{3.163603in}}{\pgfqpoint{0.756583in}{3.171174in}}%
\pgfpathcurveto{\pgfqpoint{0.764154in}{3.178745in}}{\pgfqpoint{0.768408in}{3.189015in}}{\pgfqpoint{0.768408in}{3.199722in}}%
\pgfpathcurveto{\pgfqpoint{0.768408in}{3.210428in}}{\pgfqpoint{0.764154in}{3.220698in}}{\pgfqpoint{0.756583in}{3.228269in}}%
\pgfpathcurveto{\pgfqpoint{0.749012in}{3.235840in}}{\pgfqpoint{0.738742in}{3.240094in}}{\pgfqpoint{0.728035in}{3.240094in}}%
\pgfpathcurveto{\pgfqpoint{0.717328in}{3.240094in}}{\pgfqpoint{0.707059in}{3.235840in}}{\pgfqpoint{0.699488in}{3.228269in}}%
\pgfpathcurveto{\pgfqpoint{0.691917in}{3.220698in}}{\pgfqpoint{0.687663in}{3.210428in}}{\pgfqpoint{0.687663in}{3.199722in}}%
\pgfpathcurveto{\pgfqpoint{0.687663in}{3.189015in}}{\pgfqpoint{0.691917in}{3.178745in}}{\pgfqpoint{0.699488in}{3.171174in}}%
\pgfpathcurveto{\pgfqpoint{0.707059in}{3.163603in}}{\pgfqpoint{0.717328in}{3.159349in}}{\pgfqpoint{0.728035in}{3.159349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779249in}{3.208820in}}%
\pgfpathcurveto{\pgfqpoint{1.784455in}{3.208820in}}{\pgfqpoint{1.789447in}{3.210888in}}{\pgfqpoint{1.793128in}{3.214569in}}%
\pgfpathcurveto{\pgfqpoint{1.796808in}{3.218249in}}{\pgfqpoint{1.798876in}{3.223242in}}{\pgfqpoint{1.798876in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{1.798876in}{3.233652in}}{\pgfqpoint{1.796808in}{3.238645in}}{\pgfqpoint{1.793128in}{3.242326in}}%
\pgfpathcurveto{\pgfqpoint{1.789447in}{3.246006in}}{\pgfqpoint{1.784455in}{3.248074in}}{\pgfqpoint{1.779249in}{3.248074in}}%
\pgfpathcurveto{\pgfqpoint{1.774044in}{3.248074in}}{\pgfqpoint{1.769052in}{3.246006in}}{\pgfqpoint{1.765371in}{3.242326in}}%
\pgfpathcurveto{\pgfqpoint{1.761690in}{3.238645in}}{\pgfqpoint{1.759622in}{3.233652in}}{\pgfqpoint{1.759622in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{1.759622in}{3.223242in}}{\pgfqpoint{1.761690in}{3.218249in}}{\pgfqpoint{1.765371in}{3.214569in}}%
\pgfpathcurveto{\pgfqpoint{1.769052in}{3.210888in}}{\pgfqpoint{1.774044in}{3.208820in}}{\pgfqpoint{1.779249in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314627in}{3.208820in}}%
\pgfpathcurveto{\pgfqpoint{1.319832in}{3.208820in}}{\pgfqpoint{1.324825in}{3.210888in}}{\pgfqpoint{1.328505in}{3.214569in}}%
\pgfpathcurveto{\pgfqpoint{1.332186in}{3.218249in}}{\pgfqpoint{1.334254in}{3.223242in}}{\pgfqpoint{1.334254in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{1.334254in}{3.233652in}}{\pgfqpoint{1.332186in}{3.238645in}}{\pgfqpoint{1.328505in}{3.242326in}}%
\pgfpathcurveto{\pgfqpoint{1.324825in}{3.246006in}}{\pgfqpoint{1.319832in}{3.248074in}}{\pgfqpoint{1.314627in}{3.248074in}}%
\pgfpathcurveto{\pgfqpoint{1.309422in}{3.248074in}}{\pgfqpoint{1.304429in}{3.246006in}}{\pgfqpoint{1.300749in}{3.242326in}}%
\pgfpathcurveto{\pgfqpoint{1.297068in}{3.238645in}}{\pgfqpoint{1.295000in}{3.233652in}}{\pgfqpoint{1.295000in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{1.295000in}{3.223242in}}{\pgfqpoint{1.297068in}{3.218249in}}{\pgfqpoint{1.300749in}{3.214569in}}%
\pgfpathcurveto{\pgfqpoint{1.304429in}{3.210888in}}{\pgfqpoint{1.309422in}{3.208820in}}{\pgfqpoint{1.314627in}{3.208820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066707in}{3.212826in}}%
\pgfpathcurveto{\pgfqpoint{3.070850in}{3.212826in}}{\pgfqpoint{3.074824in}{3.214472in}}{\pgfqpoint{3.077753in}{3.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.080683in}{3.220331in}}{\pgfqpoint{3.082329in}{3.224304in}}{\pgfqpoint{3.082329in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{3.082329in}{3.232590in}}{\pgfqpoint{3.080683in}{3.236564in}}{\pgfqpoint{3.077753in}{3.239493in}}%
\pgfpathcurveto{\pgfqpoint{3.074824in}{3.242423in}}{\pgfqpoint{3.070850in}{3.244069in}}{\pgfqpoint{3.066707in}{3.244069in}}%
\pgfpathcurveto{\pgfqpoint{3.062564in}{3.244069in}}{\pgfqpoint{3.058590in}{3.242423in}}{\pgfqpoint{3.055661in}{3.239493in}}%
\pgfpathcurveto{\pgfqpoint{3.052732in}{3.236564in}}{\pgfqpoint{3.051086in}{3.232590in}}{\pgfqpoint{3.051086in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{3.051086in}{3.224304in}}{\pgfqpoint{3.052732in}{3.220331in}}{\pgfqpoint{3.055661in}{3.217401in}}%
\pgfpathcurveto{\pgfqpoint{3.058590in}{3.214472in}}{\pgfqpoint{3.062564in}{3.212826in}}{\pgfqpoint{3.066707in}{3.212826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400476in}{3.212607in}}%
\pgfpathcurveto{\pgfqpoint{2.404677in}{3.212607in}}{\pgfqpoint{2.408706in}{3.214276in}}{\pgfqpoint{2.411677in}{3.217247in}}%
\pgfpathcurveto{\pgfqpoint{2.414647in}{3.220217in}}{\pgfqpoint{2.416316in}{3.224246in}}{\pgfqpoint{2.416316in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{2.416316in}{3.232648in}}{\pgfqpoint{2.414647in}{3.236677in}}{\pgfqpoint{2.411677in}{3.239648in}}%
\pgfpathcurveto{\pgfqpoint{2.408706in}{3.242618in}}{\pgfqpoint{2.404677in}{3.244287in}}{\pgfqpoint{2.400476in}{3.244287in}}%
\pgfpathcurveto{\pgfqpoint{2.396275in}{3.244287in}}{\pgfqpoint{2.392246in}{3.242618in}}{\pgfqpoint{2.389276in}{3.239648in}}%
\pgfpathcurveto{\pgfqpoint{2.386305in}{3.236677in}}{\pgfqpoint{2.384636in}{3.232648in}}{\pgfqpoint{2.384636in}{3.228447in}}%
\pgfpathcurveto{\pgfqpoint{2.384636in}{3.224246in}}{\pgfqpoint{2.386305in}{3.220217in}}{\pgfqpoint{2.389276in}{3.217247in}}%
\pgfpathcurveto{\pgfqpoint{2.392246in}{3.214276in}}{\pgfqpoint{2.396275in}{3.212607in}}{\pgfqpoint{2.400476in}{3.212607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024977in}{2.153721in}}%
\pgfpathcurveto{\pgfqpoint{2.029821in}{2.153721in}}{\pgfqpoint{2.034468in}{2.155646in}}{\pgfqpoint{2.037893in}{2.159071in}}%
\pgfpathcurveto{\pgfqpoint{2.041319in}{2.162497in}}{\pgfqpoint{2.043244in}{2.167143in}}{\pgfqpoint{2.043244in}{2.171988in}}%
\pgfpathcurveto{\pgfqpoint{2.043244in}{2.176832in}}{\pgfqpoint{2.041319in}{2.181479in}}{\pgfqpoint{2.037893in}{2.184904in}}%
\pgfpathcurveto{\pgfqpoint{2.034468in}{2.188330in}}{\pgfqpoint{2.029821in}{2.190254in}}{\pgfqpoint{2.024977in}{2.190254in}}%
\pgfpathcurveto{\pgfqpoint{2.020133in}{2.190254in}}{\pgfqpoint{2.015486in}{2.188330in}}{\pgfqpoint{2.012061in}{2.184904in}}%
\pgfpathcurveto{\pgfqpoint{2.008635in}{2.181479in}}{\pgfqpoint{2.006710in}{2.176832in}}{\pgfqpoint{2.006710in}{2.171988in}}%
\pgfpathcurveto{\pgfqpoint{2.006710in}{2.167143in}}{\pgfqpoint{2.008635in}{2.162497in}}{\pgfqpoint{2.012061in}{2.159071in}}%
\pgfpathcurveto{\pgfqpoint{2.015486in}{2.155646in}}{\pgfqpoint{2.020133in}{2.153721in}}{\pgfqpoint{2.024977in}{2.153721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951004in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951004in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395897in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395897in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840791in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840791in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285685in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285685in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730578in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730578in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175472in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175472in,y=0.498053in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728557in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951004in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173451in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395897in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618344in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840791in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063238in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285685in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508131in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730578in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175472in}{0.595276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984252in,y=0.319041in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Equilibrium Temperature [K]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{0.691027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=0.642802in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.169786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=1.121560in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.648544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=1.600319in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{2.127303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=2.079077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{2.606061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=2.557836in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{3.084820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=3.036594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{3.563578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=3.515353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{4.042337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=3.994111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{4.521095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318799in,y=4.472870in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263243in,y=2.653937in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance [pc]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.603159in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.603159in}{4.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.595276in}}{\pgfqpoint{2.763779in}{4.117323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.750000pt}{1.237500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304926in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.304926in}{4.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{4.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366142in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{0.595276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{4.712598in}}%
\pgfpathlineto{\pgfqpoint{3.366142in}{4.712598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933075in,y=1.487608in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Barnard's  b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160894in,y=3.096639in,left,base,rotate=335.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 15A b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696282in,y=3.402150in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 273 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387251in,y=3.398221in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 273 c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577248in,y=4.080149in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 687 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733213in,y=4.509788in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 832 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576683in,y=4.496197in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 832 c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414549in,y=4.246528in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 876 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646038in,y=4.246528in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 876 c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240491in,y=4.266654in,right,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 876 d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232551in,y=4.246528in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 876 e}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440313in,y=4.536658in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont HD 26965 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.465626in,y=3.490090in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Kapteyn's b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223066in,y=3.490090in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Kapteyn's c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526586in,y=0.999963in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Proxima Centauri b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753460in,y=2.997371in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Ross 128 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382504in,y=3.869502in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 628 b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724103in,y=3.872054in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 628 c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036128in,y=3.875570in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont GJ 628 d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509420in,y=3.136864in,left,base,rotate=335.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont YZ Cet b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239790in,y=3.136864in,left,base,rotate=335.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont YZ Cet c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020700in,y=3.193869in,left,base,rotate=10.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont YZ Cet d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021940in,y=2.844038in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont eps Eridani b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733742in,y=3.254239in,left,base,rotate=335.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont eps Ind A b}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779249in,y=3.259891in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont tau Cet e}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314627in,y=3.259891in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont tau Cet f}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066707in,y=3.256308in,,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont tau Cet g}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436628in,y=3.241745in,left,base,rotate=10.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont tau Cet h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024977in,y=2.202215in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Gl 411 b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500877in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{3.288364in}{0.650831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310586in}{0.650831in}}{\pgfqpoint{3.310586in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{1.939565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310586in}{1.961787in}}{\pgfqpoint{3.288364in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{2.500877in}{1.961787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478655in}{1.961787in}}{\pgfqpoint{2.478655in}{1.939565in}}%
\pgfpathlineto{\pgfqpoint{2.478655in}{0.673053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478655in}{0.650831in}}{\pgfqpoint{2.500877in}{0.650831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726410in,y=1.754225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Msini}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012928in}{-0.012928in}}{\pgfqpoint{0.012928in}{0.012928in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012928in}}%
\pgfpathcurveto{\pgfqpoint{0.003429in}{-0.012928in}}{\pgfqpoint{0.006717in}{-0.011566in}}{\pgfqpoint{0.009142in}{-0.009142in}}%
\pgfpathcurveto{\pgfqpoint{0.011566in}{-0.006717in}}{\pgfqpoint{0.012928in}{-0.003429in}}{\pgfqpoint{0.012928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012928in}{0.003429in}}{\pgfqpoint{0.011566in}{0.006717in}}{\pgfqpoint{0.009142in}{0.009142in}}%
\pgfpathcurveto{\pgfqpoint{0.006717in}{0.011566in}}{\pgfqpoint{0.003429in}{0.012928in}}{\pgfqpoint{0.000000in}{0.012928in}}%
\pgfpathcurveto{\pgfqpoint{-0.003429in}{0.012928in}}{\pgfqpoint{-0.006717in}{0.011566in}}{\pgfqpoint{-0.009142in}{0.009142in}}%
\pgfpathcurveto{\pgfqpoint{-0.011566in}{0.006717in}}{\pgfqpoint{-0.012928in}{0.003429in}}{\pgfqpoint{-0.012928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012928in}{-0.003429in}}{\pgfqpoint{-0.011566in}{-0.006717in}}{\pgfqpoint{-0.009142in}{-0.009142in}}%
\pgfpathcurveto{\pgfqpoint{-0.006717in}{-0.011566in}}{\pgfqpoint{-0.003429in}{-0.012928in}}{\pgfqpoint{0.000000in}{-0.012928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{1.632775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=1.593886in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00 M\(\displaystyle _\oplus\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020291in}{-0.020291in}}{\pgfqpoint{0.020291in}{0.020291in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020291in}}%
\pgfpathcurveto{\pgfqpoint{0.005381in}{-0.020291in}}{\pgfqpoint{0.010543in}{-0.018153in}}{\pgfqpoint{0.014348in}{-0.014348in}}%
\pgfpathcurveto{\pgfqpoint{0.018153in}{-0.010543in}}{\pgfqpoint{0.020291in}{-0.005381in}}{\pgfqpoint{0.020291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020291in}{0.005381in}}{\pgfqpoint{0.018153in}{0.010543in}}{\pgfqpoint{0.014348in}{0.014348in}}%
\pgfpathcurveto{\pgfqpoint{0.010543in}{0.018153in}}{\pgfqpoint{0.005381in}{0.020291in}}{\pgfqpoint{0.000000in}{0.020291in}}%
\pgfpathcurveto{\pgfqpoint{-0.005381in}{0.020291in}}{\pgfqpoint{-0.010543in}{0.018153in}}{\pgfqpoint{-0.014348in}{0.014348in}}%
\pgfpathcurveto{\pgfqpoint{-0.018153in}{0.010543in}}{\pgfqpoint{-0.020291in}{0.005381in}}{\pgfqpoint{-0.020291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020291in}{-0.005381in}}{\pgfqpoint{-0.018153in}{-0.010543in}}{\pgfqpoint{-0.014348in}{-0.014348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010543in}{-0.018153in}}{\pgfqpoint{-0.005381in}{-0.020291in}}{\pgfqpoint{0.000000in}{-0.020291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{1.477837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=1.438948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.51 M\(\displaystyle _\oplus\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025618in}{-0.025618in}}{\pgfqpoint{0.025618in}{0.025618in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025618in}}%
\pgfpathcurveto{\pgfqpoint{0.006794in}{-0.025618in}}{\pgfqpoint{0.013311in}{-0.022919in}}{\pgfqpoint{0.018115in}{-0.018115in}}%
\pgfpathcurveto{\pgfqpoint{0.022919in}{-0.013311in}}{\pgfqpoint{0.025618in}{-0.006794in}}{\pgfqpoint{0.025618in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025618in}{0.006794in}}{\pgfqpoint{0.022919in}{0.013311in}}{\pgfqpoint{0.018115in}{0.018115in}}%
\pgfpathcurveto{\pgfqpoint{0.013311in}{0.022919in}}{\pgfqpoint{0.006794in}{0.025618in}}{\pgfqpoint{0.000000in}{0.025618in}}%
\pgfpathcurveto{\pgfqpoint{-0.006794in}{0.025618in}}{\pgfqpoint{-0.013311in}{0.022919in}}{\pgfqpoint{-0.018115in}{0.018115in}}%
\pgfpathcurveto{\pgfqpoint{-0.022919in}{0.013311in}}{\pgfqpoint{-0.025618in}{0.006794in}}{\pgfqpoint{-0.025618in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025618in}{-0.006794in}}{\pgfqpoint{-0.022919in}{-0.013311in}}{\pgfqpoint{-0.018115in}{-0.018115in}}%
\pgfpathcurveto{\pgfqpoint{-0.013311in}{-0.022919in}}{\pgfqpoint{-0.006794in}{-0.025618in}}{\pgfqpoint{0.000000in}{-0.025618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{1.322898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=1.284009in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14.21 M\(\displaystyle _\oplus\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030014in}{-0.030014in}}{\pgfqpoint{0.030014in}{0.030014in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.030014in}}%
\pgfpathcurveto{\pgfqpoint{0.007960in}{-0.030014in}}{\pgfqpoint{0.015595in}{-0.026852in}}{\pgfqpoint{0.021223in}{-0.021223in}}%
\pgfpathcurveto{\pgfqpoint{0.026852in}{-0.015595in}}{\pgfqpoint{0.030014in}{-0.007960in}}{\pgfqpoint{0.030014in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030014in}{0.007960in}}{\pgfqpoint{0.026852in}{0.015595in}}{\pgfqpoint{0.021223in}{0.021223in}}%
\pgfpathcurveto{\pgfqpoint{0.015595in}{0.026852in}}{\pgfqpoint{0.007960in}{0.030014in}}{\pgfqpoint{0.000000in}{0.030014in}}%
\pgfpathcurveto{\pgfqpoint{-0.007960in}{0.030014in}}{\pgfqpoint{-0.015595in}{0.026852in}}{\pgfqpoint{-0.021223in}{0.021223in}}%
\pgfpathcurveto{\pgfqpoint{-0.026852in}{0.015595in}}{\pgfqpoint{-0.030014in}{0.007960in}}{\pgfqpoint{-0.030014in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.030014in}{-0.007960in}}{\pgfqpoint{-0.026852in}{-0.015595in}}{\pgfqpoint{-0.021223in}{-0.021223in}}%
\pgfpathcurveto{\pgfqpoint{-0.015595in}{-0.026852in}}{\pgfqpoint{-0.007960in}{-0.030014in}}{\pgfqpoint{0.000000in}{-0.030014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{1.167960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=1.129071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.13 M\(\displaystyle _\mathrm{Jup}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033844in}{-0.033844in}}{\pgfqpoint{0.033844in}{0.033844in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033844in}}%
\pgfpathcurveto{\pgfqpoint{0.008976in}{-0.033844in}}{\pgfqpoint{0.017585in}{-0.030278in}}{\pgfqpoint{0.023932in}{-0.023932in}}%
\pgfpathcurveto{\pgfqpoint{0.030278in}{-0.017585in}}{\pgfqpoint{0.033844in}{-0.008976in}}{\pgfqpoint{0.033844in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033844in}{0.008976in}}{\pgfqpoint{0.030278in}{0.017585in}}{\pgfqpoint{0.023932in}{0.023932in}}%
\pgfpathcurveto{\pgfqpoint{0.017585in}{0.030278in}}{\pgfqpoint{0.008976in}{0.033844in}}{\pgfqpoint{0.000000in}{0.033844in}}%
\pgfpathcurveto{\pgfqpoint{-0.008976in}{0.033844in}}{\pgfqpoint{-0.017585in}{0.030278in}}{\pgfqpoint{-0.023932in}{0.023932in}}%
\pgfpathcurveto{\pgfqpoint{-0.030278in}{0.017585in}}{\pgfqpoint{-0.033844in}{0.008976in}}{\pgfqpoint{-0.033844in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033844in}{-0.008976in}}{\pgfqpoint{-0.030278in}{-0.017585in}}{\pgfqpoint{-0.023932in}{-0.023932in}}%
\pgfpathcurveto{\pgfqpoint{-0.017585in}{-0.030278in}}{\pgfqpoint{-0.008976in}{-0.033844in}}{\pgfqpoint{0.000000in}{-0.033844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{1.001139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=0.962250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.36 M\(\displaystyle _\mathrm{Jup}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037283in}{-0.037283in}}{\pgfqpoint{0.037283in}{0.037283in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037283in}}%
\pgfpathcurveto{\pgfqpoint{0.009888in}{-0.037283in}}{\pgfqpoint{0.019371in}{-0.033354in}}{\pgfqpoint{0.026363in}{-0.026363in}}%
\pgfpathcurveto{\pgfqpoint{0.033354in}{-0.019371in}}{\pgfqpoint{0.037283in}{-0.009888in}}{\pgfqpoint{0.037283in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037283in}{0.009888in}}{\pgfqpoint{0.033354in}{0.019371in}}{\pgfqpoint{0.026363in}{0.026363in}}%
\pgfpathcurveto{\pgfqpoint{0.019371in}{0.033354in}}{\pgfqpoint{0.009888in}{0.037283in}}{\pgfqpoint{0.000000in}{0.037283in}}%
\pgfpathcurveto{\pgfqpoint{-0.009888in}{0.037283in}}{\pgfqpoint{-0.019371in}{0.033354in}}{\pgfqpoint{-0.026363in}{0.026363in}}%
\pgfpathcurveto{\pgfqpoint{-0.033354in}{0.019371in}}{\pgfqpoint{-0.037283in}{0.009888in}}{\pgfqpoint{-0.037283in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037283in}{-0.009888in}}{\pgfqpoint{-0.033354in}{-0.019371in}}{\pgfqpoint{-0.026363in}{-0.026363in}}%
\pgfpathcurveto{\pgfqpoint{-0.019371in}{-0.033354in}}{\pgfqpoint{-0.009888in}{-0.037283in}}{\pgfqpoint{0.000000in}{-0.037283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589766in}{0.834318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700877in,y=0.795430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00 M\(\displaystyle _\mathrm{Jup}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_window_alldata.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463007in}{2.496457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463007in}{2.496457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.496457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708407in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{3.328007in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{3.328007in}{2.361457in}}%
\pgfpathlineto{\pgfqpoint{0.708407in}{2.361457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708407in}{0.473457in}}{\pgfqpoint{2.619600in}{1.888000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.793287in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{1.793287in}{2.361457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659744in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659744in,y=0.376234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850486in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.850486in,y=0.376234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827452in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037131in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185901in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301295in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395580in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475296in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544350in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605259in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018193in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227872in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376642in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492037in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586321in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666038in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735091in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796001in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208935in}{0.473457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.018207in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{0.559265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=0.511039in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{0.896243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=0.848017in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{1.233220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.184995in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{1.570198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.521973in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{1.907176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.858951in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708407in}{2.244154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=2.195929in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.417457in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Window function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708407in}{0.473457in}}{\pgfqpoint{2.619600in}{1.888000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208935in}{0.676915in}}%
\pgfpathlineto{\pgfqpoint{3.198314in}{0.758865in}}%
\pgfpathlineto{\pgfqpoint{3.187908in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{3.177707in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{3.167703in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{3.157889in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{3.148257in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{3.138802in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{3.129517in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{3.120395in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.111432in}{0.753818in}}%
\pgfpathlineto{\pgfqpoint{3.102621in}{0.583718in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{3.085437in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{3.060687in}{0.829306in}}%
\pgfpathlineto{\pgfqpoint{3.052694in}{0.779929in}}%
\pgfpathlineto{\pgfqpoint{3.044822in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{0.742943in}}%
\pgfpathlineto{\pgfqpoint{3.029429in}{0.981667in}}%
\pgfpathlineto{\pgfqpoint{3.021900in}{1.122404in}}%
\pgfpathlineto{\pgfqpoint{3.014480in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{3.007165in}{1.059354in}}%
\pgfpathlineto{\pgfqpoint{2.992838in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{2.985821in}{1.385326in}}%
\pgfpathlineto{\pgfqpoint{2.972066in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{2.958667in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{2.952095in}{0.720229in}}%
\pgfpathlineto{\pgfqpoint{2.939198in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{2.926614in}{0.597971in}}%
\pgfpathlineto{\pgfqpoint{2.920435in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{2.908294in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{2.902329in}{0.770675in}}%
\pgfpathlineto{\pgfqpoint{2.896432in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{2.890602in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{2.884836in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{2.879134in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{2.873494in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{2.856935in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{2.851531in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{2.846183in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{2.840889in}{0.865474in}}%
\pgfpathlineto{\pgfqpoint{2.835650in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{2.830462in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{2.825327in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{2.820242in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{2.815206in}{0.632208in}}%
\pgfpathlineto{\pgfqpoint{2.810219in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{2.805279in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{2.795540in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{2.785980in}{0.931768in}}%
\pgfpathlineto{\pgfqpoint{2.781266in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{2.776594in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{2.771964in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{2.767375in}{0.732025in}}%
\pgfpathlineto{\pgfqpoint{2.762827in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{2.758318in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{2.749417in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{2.745023in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{2.732061in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{0.578429in}}%
\pgfpathlineto{\pgfqpoint{2.723597in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{2.719416in}{0.622583in}}%
\pgfpathlineto{\pgfqpoint{2.715269in}{0.622405in}}%
\pgfpathlineto{\pgfqpoint{2.711154in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{2.707073in}{0.568941in}}%
\pgfpathlineto{\pgfqpoint{2.703023in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{2.695017in}{0.737125in}}%
\pgfpathlineto{\pgfqpoint{2.687134in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.683236in}{1.006614in}}%
\pgfpathlineto{\pgfqpoint{2.679368in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{2.675529in}{0.775808in}}%
\pgfpathlineto{\pgfqpoint{2.671718in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{2.667935in}{0.630416in}}%
\pgfpathlineto{\pgfqpoint{2.660451in}{0.573002in}}%
\pgfpathlineto{\pgfqpoint{2.656749in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{2.653073in}{0.590053in}}%
\pgfpathlineto{\pgfqpoint{2.649424in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{2.638627in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{2.635077in}{0.760629in}}%
\pgfpathlineto{\pgfqpoint{2.631552in}{0.665882in}}%
\pgfpathlineto{\pgfqpoint{2.628051in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{2.624573in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.617686in}{0.783380in}}%
\pgfpathlineto{\pgfqpoint{2.614277in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{2.607526in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{2.604183in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{2.597561in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{2.594282in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{2.584567in}{0.689368in}}%
\pgfpathlineto{\pgfqpoint{2.581369in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{2.578190in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{2.575031in}{0.710326in}}%
\pgfpathlineto{\pgfqpoint{2.568770in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{2.565668in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{2.562584in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{2.559519in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{2.556471in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{2.553441in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{2.550430in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{2.547435in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{2.544458in}{0.635963in}}%
\pgfpathlineto{\pgfqpoint{2.541498in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{2.535627in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{2.532717in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{2.529823in}{0.597931in}}%
\pgfpathlineto{\pgfqpoint{2.526945in}{0.568876in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{2.518407in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{2.515592in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{2.512792in}{0.620547in}}%
\pgfpathlineto{\pgfqpoint{2.510007in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{2.507237in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.501741in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{2.499015in}{0.577101in}}%
\pgfpathlineto{\pgfqpoint{2.493605in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{2.490922in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{2.482953in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{2.480324in}{0.589102in}}%
\pgfpathlineto{\pgfqpoint{2.477708in}{0.620686in}}%
\pgfpathlineto{\pgfqpoint{2.472516in}{0.726800in}}%
\pgfpathlineto{\pgfqpoint{2.469939in}{0.718604in}}%
\pgfpathlineto{\pgfqpoint{2.464824in}{0.561657in}}%
\pgfpathlineto{\pgfqpoint{2.462285in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{2.459759in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{0.666761in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{0.649613in}}%
\pgfpathlineto{\pgfqpoint{2.452253in}{0.704739in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.802907in}}%
\pgfpathlineto{\pgfqpoint{2.447309in}{0.815457in}}%
\pgfpathlineto{\pgfqpoint{2.442412in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{2.439980in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{2.435152in}{0.804199in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{0.814452in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{2.427992in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{2.418598in}{0.590377in}}%
\pgfpathlineto{\pgfqpoint{2.416276in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{2.411662in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{2.404819in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{2.402557in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.400306in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{2.398064in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{2.395832in}{1.003317in}}%
\pgfpathlineto{\pgfqpoint{2.391397in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{2.389194in}{1.285728in}}%
\pgfpathlineto{\pgfqpoint{2.384815in}{0.999753in}}%
\pgfpathlineto{\pgfqpoint{2.380473in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{2.378315in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{2.374027in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{0.724860in}}%
\pgfpathlineto{\pgfqpoint{2.367661in}{0.588359in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{0.573998in}}%
\pgfpathlineto{\pgfqpoint{2.363460in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{2.351058in}{0.889217in}}%
\pgfpathlineto{\pgfqpoint{2.349019in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{2.344967in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{2.342952in}{0.746301in}}%
\pgfpathlineto{\pgfqpoint{2.340945in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{2.338946in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{2.336955in}{0.686710in}}%
\pgfpathlineto{\pgfqpoint{2.332995in}{0.661872in}}%
\pgfpathlineto{\pgfqpoint{2.329065in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{2.327112in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{2.325165in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{2.317452in}{0.562044in}}%
\pgfpathlineto{\pgfqpoint{2.315542in}{0.566533in}}%
\pgfpathlineto{\pgfqpoint{2.311742in}{0.596860in}}%
\pgfpathlineto{\pgfqpoint{2.309853in}{0.611956in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{2.306095in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{2.300508in}{0.596712in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{2.293151in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{2.291329in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{2.287702in}{0.771029in}}%
\pgfpathlineto{\pgfqpoint{2.285898in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{2.284101in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{2.282310in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{2.269941in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{2.268198in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{2.266461in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.261285in}{1.701396in}}%
\pgfpathlineto{\pgfqpoint{2.259570in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{2.256159in}{1.077468in}}%
\pgfpathlineto{\pgfqpoint{2.252770in}{1.356750in}}%
\pgfpathlineto{\pgfqpoint{2.251084in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{0.856710in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.241081in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{2.239433in}{0.841873in}}%
\pgfpathlineto{\pgfqpoint{2.234518in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{2.229650in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.228038in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{0.759838in}}%
\pgfpathlineto{\pgfqpoint{2.224828in}{0.701990in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{2.220050in}{2.275638in}}%
\pgfpathlineto{\pgfqpoint{2.218467in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{2.213747in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{2.210624in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{2.207520in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{2.205975in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{2.204434in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{2.202898in}{0.571497in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{0.563556in}}%
\pgfpathlineto{\pgfqpoint{2.198318in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{0.620725in}}%
\pgfpathlineto{\pgfqpoint{2.189277in}{0.821299in}}%
\pgfpathlineto{\pgfqpoint{2.187785in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{2.186298in}{0.645840in}}%
\pgfpathlineto{\pgfqpoint{2.184815in}{0.607253in}}%
\pgfpathlineto{\pgfqpoint{2.180391in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{1.245859in}}%
\pgfpathlineto{\pgfqpoint{2.174551in}{0.651661in}}%
\pgfpathlineto{\pgfqpoint{2.173101in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{2.171655in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{2.168776in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{2.165912in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{2.164487in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{2.163065in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{2.158822in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{2.157416in}{0.573348in}}%
\pgfpathlineto{\pgfqpoint{2.156013in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{2.154615in}{0.570266in}}%
\pgfpathlineto{\pgfqpoint{2.153219in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{2.151828in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{2.150441in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{2.149057in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{2.144927in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{2.139472in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{2.135418in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{2.132733in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{2.130062in}{0.685145in}}%
\pgfpathlineto{\pgfqpoint{2.128732in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{2.122130in}{0.567983in}}%
\pgfpathlineto{\pgfqpoint{2.119513in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{2.118210in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{2.110456in}{0.924230in}}%
\pgfpathlineto{\pgfqpoint{2.107897in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{2.105351in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{0.559590in}}%
\pgfpathlineto{\pgfqpoint{2.101555in}{0.560397in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.562607in}}%
\pgfpathlineto{\pgfqpoint{2.097787in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{2.092805in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{0.585756in}}%
\pgfpathlineto{\pgfqpoint{2.086644in}{0.663794in}}%
\pgfpathlineto{\pgfqpoint{2.085420in}{0.640011in}}%
\pgfpathlineto{\pgfqpoint{2.082982in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{2.081767in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{2.078140in}{0.719099in}}%
\pgfpathlineto{\pgfqpoint{2.076937in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{0.697973in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{2.066229in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{2.063880in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{2.062709in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{2.060375in}{0.567291in}}%
\pgfpathlineto{\pgfqpoint{2.059213in}{0.564681in}}%
\pgfpathlineto{\pgfqpoint{2.056895in}{0.577128in}}%
\pgfpathlineto{\pgfqpoint{2.053437in}{0.559931in}}%
\pgfpathlineto{\pgfqpoint{2.052290in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{2.051145in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{2.045458in}{0.687089in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.672163in}}%
\pgfpathlineto{\pgfqpoint{2.039833in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{2.034269in}{0.561741in}}%
\pgfpathlineto{\pgfqpoint{2.029860in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{2.024402in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{2.022234in}{0.583515in}}%
\pgfpathlineto{\pgfqpoint{2.021154in}{0.599346in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{0.774538in}}%
\pgfpathlineto{\pgfqpoint{2.015786in}{0.756371in}}%
\pgfpathlineto{\pgfqpoint{2.011532in}{0.564673in}}%
\pgfpathlineto{\pgfqpoint{2.006262in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{2.005215in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{1.998974in}{0.620968in}}%
\pgfpathlineto{\pgfqpoint{1.995882in}{0.587169in}}%
\pgfpathlineto{\pgfqpoint{1.994855in}{0.581640in}}%
\pgfpathlineto{\pgfqpoint{1.993830in}{0.583141in}}%
\pgfpathlineto{\pgfqpoint{1.990769in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{1.987725in}{0.602421in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{1.985705in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{1.983694in}{0.563515in}}%
\pgfpathlineto{\pgfqpoint{1.982691in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{1.979694in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{1.978699in}{0.722962in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{1.971787in}{0.701445in}}%
\pgfpathlineto{\pgfqpoint{1.969829in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{1.967878in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{1.963999in}{0.568188in}}%
\pgfpathlineto{\pgfqpoint{1.963033in}{0.571973in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{0.566776in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.955375in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.953478in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{1.950645in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{1.947828in}{0.815904in}}%
\pgfpathlineto{\pgfqpoint{1.945958in}{0.692143in}}%
\pgfpathlineto{\pgfqpoint{1.945026in}{0.697242in}}%
\pgfpathlineto{\pgfqpoint{1.943166in}{0.762293in}}%
\pgfpathlineto{\pgfqpoint{1.941314in}{0.658777in}}%
\pgfpathlineto{\pgfqpoint{1.939467in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{1.938547in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.935794in}{0.640227in}}%
\pgfpathlineto{\pgfqpoint{1.933968in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{1.933057in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.931240in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{1.930334in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{1.929429in}{0.621047in}}%
\pgfpathlineto{\pgfqpoint{1.927625in}{0.569870in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{1.924930in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.922249in}{0.561343in}}%
\pgfpathlineto{\pgfqpoint{1.921358in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{1.918696in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.917811in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{1.915167in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{1.913412in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{1.912536in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{1.910790in}{0.587695in}}%
\pgfpathlineto{\pgfqpoint{1.908181in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{1.905585in}{0.626319in}}%
\pgfpathlineto{\pgfqpoint{1.904723in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{1.903003in}{0.593835in}}%
\pgfpathlineto{\pgfqpoint{1.901288in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.900433in}{0.642840in}}%
\pgfpathlineto{\pgfqpoint{1.897876in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{1.896178in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{0.574461in}}%
\pgfpathlineto{\pgfqpoint{1.893642in}{0.574168in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{0.561792in}}%
\pgfpathlineto{\pgfqpoint{1.889442in}{0.602511in}}%
\pgfpathlineto{\pgfqpoint{1.887772in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{1.886107in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{0.688606in}}%
\pgfpathlineto{\pgfqpoint{1.884447in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{1.881968in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.881144in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{1.879500in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{1.878680in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{1.877044in}{0.570041in}}%
\pgfpathlineto{\pgfqpoint{1.875413in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{1.872977in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.870551in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{1.868138in}{0.562059in}}%
\pgfpathlineto{\pgfqpoint{1.867335in}{0.582070in}}%
\pgfpathlineto{\pgfqpoint{1.865735in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{1.864139in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{1.863343in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{1.860963in}{0.624640in}}%
\pgfpathlineto{\pgfqpoint{1.859382in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{1.858593in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.856234in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{1.854668in}{0.683172in}}%
\pgfpathlineto{\pgfqpoint{1.853886in}{0.678044in}}%
\pgfpathlineto{\pgfqpoint{1.852327in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{1.849996in}{0.709368in}}%
\pgfpathlineto{\pgfqpoint{1.849222in}{0.698334in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.846905in}{0.745813in}}%
\pgfpathlineto{\pgfqpoint{1.844599in}{0.669873in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{0.687524in}}%
\pgfpathlineto{\pgfqpoint{1.843067in}{0.680507in}}%
\pgfpathlineto{\pgfqpoint{1.841540in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{1.840017in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{1.839257in}{0.707481in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.835475in}{0.589800in}}%
\pgfpathlineto{\pgfqpoint{1.834722in}{0.586951in}}%
\pgfpathlineto{\pgfqpoint{1.833970in}{0.587199in}}%
\pgfpathlineto{\pgfqpoint{1.832470in}{0.770191in}}%
\pgfpathlineto{\pgfqpoint{1.831721in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{0.581677in}}%
\pgfpathlineto{\pgfqpoint{1.827993in}{0.748910in}}%
\pgfpathlineto{\pgfqpoint{1.827251in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{1.825770in}{0.571336in}}%
\pgfpathlineto{\pgfqpoint{1.825031in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{0.627606in}}%
\pgfpathlineto{\pgfqpoint{1.822085in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{1.821351in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{1.819156in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{1.816970in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.815518in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{1.814069in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{1.811905in}{0.663158in}}%
\pgfpathlineto{\pgfqpoint{1.811185in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{1.809033in}{0.590154in}}%
\pgfpathlineto{\pgfqpoint{1.807602in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{0.575941in}}%
\pgfpathlineto{\pgfqpoint{1.804044in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{1.803336in}{0.605747in}}%
\pgfpathlineto{\pgfqpoint{1.802628in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.801215in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{1.799807in}{0.677302in}}%
\pgfpathlineto{\pgfqpoint{1.797001in}{0.569786in}}%
\pgfpathlineto{\pgfqpoint{1.796302in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{1.794210in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{1.792820in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{1.790742in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{1.787985in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{1.787298in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786612in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{1.785927in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{1.784559in}{0.656581in}}%
\pgfpathlineto{\pgfqpoint{1.782514in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{1.779800in}{0.619556in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{1.777100in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{1.776428in}{0.753991in}}%
\pgfpathlineto{\pgfqpoint{1.775756in}{0.729601in}}%
\pgfpathlineto{\pgfqpoint{1.773745in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{1.771077in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{1.770412in}{0.562619in}}%
\pgfpathlineto{\pgfqpoint{1.769085in}{0.685897in}}%
\pgfpathlineto{\pgfqpoint{1.768422in}{0.758139in}}%
\pgfpathlineto{\pgfqpoint{1.767761in}{0.739191in}}%
\pgfpathlineto{\pgfqpoint{1.765781in}{0.559308in}}%
\pgfpathlineto{\pgfqpoint{1.764466in}{0.560708in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{1.761845in}{0.622402in}}%
\pgfpathlineto{\pgfqpoint{1.760539in}{0.560352in}}%
\pgfpathlineto{\pgfqpoint{1.759887in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{1.756642in}{0.667009in}}%
\pgfpathlineto{\pgfqpoint{1.755995in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{1.754060in}{0.565680in}}%
\pgfpathlineto{\pgfqpoint{1.753417in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.748935in}{0.559744in}}%
\pgfpathlineto{\pgfqpoint{1.748298in}{0.559863in}}%
\pgfpathlineto{\pgfqpoint{1.747661in}{0.562426in}}%
\pgfpathlineto{\pgfqpoint{1.746391in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{1.745124in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{1.742599in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{1.741970in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{1.738209in}{0.559364in}}%
\pgfpathlineto{\pgfqpoint{1.737585in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{1.735718in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{0.634191in}}%
\pgfpathlineto{\pgfqpoint{1.732620in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{1.731386in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{0.575229in}}%
\pgfpathlineto{\pgfqpoint{1.729541in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{1.728927in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{1.728314in}{0.715113in}}%
\pgfpathlineto{\pgfqpoint{1.726480in}{0.572570in}}%
\pgfpathlineto{\pgfqpoint{1.725260in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.593512in}}%
\pgfpathlineto{\pgfqpoint{1.724044in}{0.596084in}}%
\pgfpathlineto{\pgfqpoint{1.722830in}{0.627314in}}%
\pgfpathlineto{\pgfqpoint{1.721619in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{0.579875in}}%
\pgfpathlineto{\pgfqpoint{1.719808in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{1.718605in}{0.610872in}}%
\pgfpathlineto{\pgfqpoint{1.717404in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{1.716804in}{0.669391in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{1.715010in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{1.714413in}{0.645925in}}%
\pgfpathlineto{\pgfqpoint{1.713817in}{0.639725in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{0.588338in}}%
\pgfpathlineto{\pgfqpoint{1.712034in}{0.594405in}}%
\pgfpathlineto{\pgfqpoint{1.711440in}{0.598254in}}%
\pgfpathlineto{\pgfqpoint{1.710256in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{1.709665in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{1.708484in}{0.619025in}}%
\pgfpathlineto{\pgfqpoint{1.706719in}{0.559851in}}%
\pgfpathlineto{\pgfqpoint{1.706132in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{1.704959in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.704374in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{1.703206in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{1.701458in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.700877in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{1.699137in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.698558in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{1.697980in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{1.696826in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{1.696250in}{0.591078in}}%
\pgfpathlineto{\pgfqpoint{1.695100in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{1.693379in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{1.690524in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{1.689387in}{0.674763in}}%
\pgfpathlineto{\pgfqpoint{1.687685in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.687119in}{0.594224in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.846891in}}%
\pgfpathlineto{\pgfqpoint{1.684861in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{1.683175in}{0.563221in}}%
\pgfpathlineto{\pgfqpoint{1.682614in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{1.681493in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{0.560091in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{0.560934in}}%
\pgfpathlineto{\pgfqpoint{1.677036in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{1.676482in}{0.578079in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.765289in}}%
\pgfpathlineto{\pgfqpoint{1.674822in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.674270in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{1.672067in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{1.671518in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{1.670970in}{0.606194in}}%
\pgfpathlineto{\pgfqpoint{1.669874in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{1.669327in}{0.739149in}}%
\pgfpathlineto{\pgfqpoint{1.667690in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{1.667146in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{1.666058in}{0.608084in}}%
\pgfpathlineto{\pgfqpoint{1.663350in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{0.603578in}}%
\pgfpathlineto{\pgfqpoint{1.660119in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{1.656907in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{0.613178in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{0.700893in}}%
\pgfpathlineto{\pgfqpoint{1.653186in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{1.652127in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{1.651599in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{1.650544in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{1.648965in}{0.565539in}}%
\pgfpathlineto{\pgfqpoint{1.648440in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.647391in}{0.597729in}}%
\pgfpathlineto{\pgfqpoint{1.646868in}{0.596436in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{0.667023in}}%
\pgfpathlineto{\pgfqpoint{1.643737in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{0.672289in}}%
\pgfpathlineto{\pgfqpoint{1.640626in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{0.765166in}}%
\pgfpathlineto{\pgfqpoint{1.637533in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{1.636506in}{0.565287in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.634969in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.634458in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{0.574292in}}%
\pgfpathlineto{\pgfqpoint{1.632928in}{0.575206in}}%
\pgfpathlineto{\pgfqpoint{1.630387in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{1.629880in}{0.771911in}}%
\pgfpathlineto{\pgfqpoint{1.628869in}{0.563729in}}%
\pgfpathlineto{\pgfqpoint{1.628363in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{1.627859in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{1.627355in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{1.626851in}{0.578930in}}%
\pgfpathlineto{\pgfqpoint{1.626348in}{0.608473in}}%
\pgfpathlineto{\pgfqpoint{1.625343in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{1.624841in}{0.896051in}}%
\pgfpathlineto{\pgfqpoint{1.623839in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{0.605092in}}%
\pgfpathlineto{\pgfqpoint{1.622839in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{1.622839in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{1.622839in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{1.621841in}{0.566589in}}%
\pgfpathlineto{\pgfqpoint{1.621342in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{1.620845in}{0.616637in}}%
\pgfpathlineto{\pgfqpoint{1.620347in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{1.619850in}{0.577990in}}%
\pgfpathlineto{\pgfqpoint{1.619354in}{0.583234in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{0.601642in}}%
\pgfpathlineto{\pgfqpoint{1.617373in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{1.615892in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{1.615399in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{1.614907in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{1.613924in}{0.569077in}}%
\pgfpathlineto{\pgfqpoint{1.613434in}{0.588704in}}%
\pgfpathlineto{\pgfqpoint{1.612453in}{0.697825in}}%
\pgfpathlineto{\pgfqpoint{1.610499in}{0.575182in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.608551in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{0.560978in}}%
\pgfpathlineto{\pgfqpoint{1.606127in}{0.721739in}}%
\pgfpathlineto{\pgfqpoint{1.604678in}{0.591121in}}%
\pgfpathlineto{\pgfqpoint{1.604196in}{0.598763in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{0.781144in}}%
\pgfpathlineto{\pgfqpoint{1.602272in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{1.600356in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{1.599877in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{1.599400in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{1.598446in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.597494in}{0.618300in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{0.646878in}}%
\pgfpathlineto{\pgfqpoint{1.596069in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{1.594175in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{1.593230in}{0.659715in}}%
\pgfpathlineto{\pgfqpoint{1.592759in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{0.563461in}}%
\pgfpathlineto{\pgfqpoint{1.591347in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.590408in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{1.586668in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{1.585272in}{0.571860in}}%
\pgfpathlineto{\pgfqpoint{1.584808in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{1.583880in}{0.628347in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{1.582492in}{0.572392in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{1.580647in}{0.591252in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{1.579268in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{1.577892in}{0.564406in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{0.564981in}}%
\pgfpathlineto{\pgfqpoint{1.575608in}{0.576607in}}%
\pgfpathlineto{\pgfqpoint{1.574696in}{0.559605in}}%
\pgfpathlineto{\pgfqpoint{1.573787in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{1.572879in}{0.960600in}}%
\pgfpathlineto{\pgfqpoint{1.572426in}{0.895809in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{1.570616in}{0.565623in}}%
\pgfpathlineto{\pgfqpoint{1.569263in}{0.597206in}}%
\pgfpathlineto{\pgfqpoint{1.568363in}{0.559877in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{0.633627in}}%
\pgfpathlineto{\pgfqpoint{1.566568in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.564779in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{1.563887in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{1.563441in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{1.562551in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{1.561219in}{0.947964in}}%
\pgfpathlineto{\pgfqpoint{1.560776in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{1.559449in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{1.559007in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.558124in}{0.664976in}}%
\pgfpathlineto{\pgfqpoint{1.557684in}{0.661969in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{1.556364in}{0.583449in}}%
\pgfpathlineto{\pgfqpoint{1.553735in}{0.746406in}}%
\pgfpathlineto{\pgfqpoint{1.551990in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{1.551119in}{0.632411in}}%
\pgfpathlineto{\pgfqpoint{1.550685in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{1.549817in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.549383in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{0.664086in}}%
\pgfpathlineto{\pgfqpoint{1.547220in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{1.545927in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.545497in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{1.544208in}{0.600053in}}%
\pgfpathlineto{\pgfqpoint{1.543779in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{0.559609in}}%
\pgfpathlineto{\pgfqpoint{1.542495in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{1.541640in}{0.579489in}}%
\pgfpathlineto{\pgfqpoint{1.540361in}{0.691783in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{0.658524in}}%
\pgfpathlineto{\pgfqpoint{1.539085in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{1.538660in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{1.538236in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{1.537812in}{0.603264in}}%
\pgfpathlineto{\pgfqpoint{1.536965in}{0.624900in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{0.563093in}}%
\pgfpathlineto{\pgfqpoint{1.535697in}{0.566574in}}%
\pgfpathlineto{\pgfqpoint{1.533171in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{1.532751in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{1.531912in}{0.663302in}}%
\pgfpathlineto{\pgfqpoint{1.531493in}{0.680487in}}%
\pgfpathlineto{\pgfqpoint{1.530656in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{1.529821in}{0.601768in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{0.621532in}}%
\pgfpathlineto{\pgfqpoint{1.528987in}{0.607936in}}%
\pgfpathlineto{\pgfqpoint{1.528571in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{1.526908in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.526079in}{0.580011in}}%
\pgfpathlineto{\pgfqpoint{1.525665in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.525251in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.524838in}{0.577444in}}%
\pgfpathlineto{\pgfqpoint{1.524424in}{0.587437in}}%
\pgfpathlineto{\pgfqpoint{1.523599in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.523187in}{0.778647in}}%
\pgfpathlineto{\pgfqpoint{1.522364in}{0.586103in}}%
\pgfpathlineto{\pgfqpoint{1.521542in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{1.521131in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.521131in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.521131in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{1.519901in}{0.584576in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.589439in}}%
\pgfpathlineto{\pgfqpoint{1.519083in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{1.518675in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{1.518266in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{1.518266in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{1.518266in}{0.582826in}}%
\pgfpathlineto{\pgfqpoint{1.517451in}{0.673487in}}%
\pgfpathlineto{\pgfqpoint{1.517044in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{1.516637in}{0.727675in}}%
\pgfpathlineto{\pgfqpoint{1.515418in}{0.564007in}}%
\pgfpathlineto{\pgfqpoint{1.515012in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{0.561474in}}%
\pgfpathlineto{\pgfqpoint{1.514202in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{0.661669in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{1.510972in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{1.510570in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{1.510168in}{0.578270in}}%
\pgfpathlineto{\pgfqpoint{1.508965in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{1.508564in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.506166in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{0.568029in}}%
\pgfpathlineto{\pgfqpoint{1.504972in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.504972in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.504972in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{0.611620in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.567178in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{1.501010in}{0.786851in}}%
\pgfpathlineto{\pgfqpoint{1.500615in}{0.777416in}}%
\pgfpathlineto{\pgfqpoint{1.499433in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{1.499040in}{0.658827in}}%
\pgfpathlineto{\pgfqpoint{1.498647in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{1.498254in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{1.496295in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{1.495513in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{0.603685in}}%
\pgfpathlineto{\pgfqpoint{1.494343in}{0.559278in}}%
\pgfpathlineto{\pgfqpoint{1.493564in}{0.560834in}}%
\pgfpathlineto{\pgfqpoint{1.493175in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{1.492010in}{0.815575in}}%
\pgfpathlineto{\pgfqpoint{1.491623in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{1.490848in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{1.490461in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{1.488531in}{0.559746in}}%
\pgfpathlineto{\pgfqpoint{1.488146in}{0.560854in}}%
\pgfpathlineto{\pgfqpoint{1.486608in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{1.485841in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{1.485458in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{1.485075in}{0.564137in}}%
\pgfpathlineto{\pgfqpoint{1.484692in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{1.482403in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{1.479366in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{1.478609in}{0.727733in}}%
\pgfpathlineto{\pgfqpoint{1.478232in}{0.723839in}}%
\pgfpathlineto{\pgfqpoint{1.477100in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{1.476723in}{0.644808in}}%
\pgfpathlineto{\pgfqpoint{1.476347in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.475970in}{0.647678in}}%
\pgfpathlineto{\pgfqpoint{1.475594in}{0.637318in}}%
\pgfpathlineto{\pgfqpoint{1.474843in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{1.474468in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{1.473345in}{0.640336in}}%
\pgfpathlineto{\pgfqpoint{1.472971in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.472597in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{1.471850in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{1.469617in}{0.676479in}}%
\pgfpathlineto{\pgfqpoint{1.468874in}{0.900975in}}%
\pgfpathlineto{\pgfqpoint{1.468504in}{0.834609in}}%
\pgfpathlineto{\pgfqpoint{1.467763in}{0.600369in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.466284in}{0.579724in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.465547in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{1.465178in}{0.702726in}}%
\pgfpathlineto{\pgfqpoint{1.464442in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{1.463707in}{0.594727in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{1.462974in}{0.587479in}}%
\pgfpathlineto{\pgfqpoint{1.461143in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{1.460778in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{1.458955in}{0.594255in}}%
\pgfpathlineto{\pgfqpoint{1.458592in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{1.458592in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{1.458592in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{1.457865in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.457502in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{1.456415in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.456053in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{1.456053in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{1.456053in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{1.455329in}{0.619218in}}%
\pgfpathlineto{\pgfqpoint{1.453526in}{0.687615in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{0.682906in}}%
\pgfpathlineto{\pgfqpoint{1.451012in}{0.574362in}}%
\pgfpathlineto{\pgfqpoint{1.450295in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.587657in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{0.582414in}}%
\pgfpathlineto{\pgfqpoint{1.448509in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{1.448153in}{0.581978in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.590480in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{1.446729in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{1.446019in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{1.445664in}{0.614893in}}%
\pgfpathlineto{\pgfqpoint{1.444248in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{1.443894in}{0.563776in}}%
\pgfpathlineto{\pgfqpoint{1.442835in}{0.616215in}}%
\pgfpathlineto{\pgfqpoint{1.442482in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{1.441778in}{0.579484in}}%
\pgfpathlineto{\pgfqpoint{1.441075in}{0.637754in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.439670in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{1.439320in}{0.564669in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{0.607867in}}%
\pgfpathlineto{\pgfqpoint{1.437921in}{0.585785in}}%
\pgfpathlineto{\pgfqpoint{1.437571in}{0.561166in}}%
\pgfpathlineto{\pgfqpoint{1.436874in}{0.585284in}}%
\pgfpathlineto{\pgfqpoint{1.436177in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{1.435133in}{0.690334in}}%
\pgfpathlineto{\pgfqpoint{1.434092in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{1.433745in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{1.433052in}{0.582854in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.431325in}{0.580963in}}%
\pgfpathlineto{\pgfqpoint{1.430980in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{0.631575in}}%
\pgfpathlineto{\pgfqpoint{1.429603in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{1.429259in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{1.428573in}{0.561715in}}%
\pgfpathlineto{\pgfqpoint{1.428230in}{0.614353in}}%
\pgfpathlineto{\pgfqpoint{1.427887in}{0.673743in}}%
\pgfpathlineto{\pgfqpoint{1.427202in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{1.426860in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{1.426860in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{1.426860in}{0.593561in}}%
\pgfpathlineto{\pgfqpoint{1.425835in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{1.424472in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{1.424131in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{0.563522in}}%
\pgfpathlineto{\pgfqpoint{1.423112in}{0.559275in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{0.568909in}}%
\pgfpathlineto{\pgfqpoint{1.421756in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{0.685199in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{1.418380in}{0.631577in}}%
\pgfpathlineto{\pgfqpoint{1.418044in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{1.418044in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{1.417037in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{1.416701in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{1.416031in}{0.628811in}}%
\pgfpathlineto{\pgfqpoint{1.415696in}{0.611434in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{1.414359in}{0.559889in}}%
\pgfpathlineto{\pgfqpoint{1.413692in}{0.592825in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{1.412360in}{0.689820in}}%
\pgfpathlineto{\pgfqpoint{1.411696in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{1.411364in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{1.410700in}{0.796524in}}%
\pgfpathlineto{\pgfqpoint{1.410369in}{0.724301in}}%
\pgfpathlineto{\pgfqpoint{1.409707in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.409376in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{1.409046in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{0.677938in}}%
\pgfpathlineto{\pgfqpoint{1.408055in}{0.598868in}}%
\pgfpathlineto{\pgfqpoint{1.407396in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{1.407067in}{0.636147in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{0.662786in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{1.404768in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{1.404441in}{0.604606in}}%
\pgfpathlineto{\pgfqpoint{1.403786in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{1.403133in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{0.682764in}}%
\pgfpathlineto{\pgfqpoint{1.402480in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{1.402154in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{1.402154in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{1.402154in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{1.401176in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{1.400201in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{1.397933in}{0.894080in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{0.733988in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{1.395996in}{0.621169in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{1.394709in}{0.695751in}}%
\pgfpathlineto{\pgfqpoint{1.392784in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{1.389592in}{0.792570in}}%
\pgfpathlineto{\pgfqpoint{1.389274in}{0.778872in}}%
\pgfpathlineto{\pgfqpoint{1.388321in}{0.559554in}}%
\pgfpathlineto{\pgfqpoint{1.387687in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{1.386737in}{0.564917in}}%
\pgfpathlineto{\pgfqpoint{1.386420in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.385157in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{1.384526in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.383896in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{1.383582in}{0.631504in}}%
\pgfpathlineto{\pgfqpoint{1.382953in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{1.382325in}{0.700787in}}%
\pgfpathlineto{\pgfqpoint{1.382012in}{0.590879in}}%
\pgfpathlineto{\pgfqpoint{1.381385in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{1.381072in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{1.380134in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{1.379197in}{0.565939in}}%
\pgfpathlineto{\pgfqpoint{1.378885in}{0.570735in}}%
\pgfpathlineto{\pgfqpoint{1.377329in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{1.376708in}{0.828491in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{0.808964in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{1.375159in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{1.374849in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{1.374540in}{0.744354in}}%
\pgfpathlineto{\pgfqpoint{1.373922in}{0.567389in}}%
\pgfpathlineto{\pgfqpoint{1.373305in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{1.372381in}{0.563912in}}%
\pgfpathlineto{\pgfqpoint{1.371766in}{0.580086in}}%
\pgfpathlineto{\pgfqpoint{1.369925in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{1.369007in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{1.367480in}{0.650155in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{1.366262in}{0.754805in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{1.365654in}{0.564559in}}%
\pgfpathlineto{\pgfqpoint{1.365047in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{1.363532in}{0.677990in}}%
\pgfpathlineto{\pgfqpoint{1.363229in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{1.362323in}{0.559825in}}%
\pgfpathlineto{\pgfqpoint{1.362021in}{0.588246in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{1.360816in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{1.359914in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{1.359613in}{0.696242in}}%
\pgfpathlineto{\pgfqpoint{1.359313in}{0.582595in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.358414in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{1.358114in}{0.765340in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{1.356918in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{1.356321in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{1.355724in}{0.581733in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{1.354831in}{0.621573in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{0.566393in}}%
\pgfpathlineto{\pgfqpoint{1.354236in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.353642in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{1.353049in}{0.648884in}}%
\pgfpathlineto{\pgfqpoint{1.352753in}{0.664602in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{0.833515in}}%
\pgfpathlineto{\pgfqpoint{1.351865in}{0.722796in}}%
\pgfpathlineto{\pgfqpoint{1.351569in}{0.627680in}}%
\pgfpathlineto{\pgfqpoint{1.351273in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{1.351273in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{1.350683in}{0.778850in}}%
\pgfpathlineto{\pgfqpoint{1.350388in}{0.694186in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{1.348621in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{1.348327in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{1.347446in}{0.745748in}}%
\pgfpathlineto{\pgfqpoint{1.347153in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{1.346567in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{1.346275in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{1.345397in}{0.564229in}}%
\pgfpathlineto{\pgfqpoint{1.344813in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.344522in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{1.343939in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.343648in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.343648in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.669995in}}%
\pgfpathlineto{\pgfqpoint{1.343066in}{0.657991in}}%
\pgfpathlineto{\pgfqpoint{1.342484in}{0.576114in}}%
\pgfpathlineto{\pgfqpoint{1.341904in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{1.341614in}{0.630651in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{0.573023in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.613072in}}%
\pgfpathlineto{\pgfqpoint{1.339876in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{1.339587in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{1.338722in}{0.562474in}}%
\pgfpathlineto{\pgfqpoint{1.338145in}{0.594558in}}%
\pgfpathlineto{\pgfqpoint{1.337857in}{0.609253in}}%
\pgfpathlineto{\pgfqpoint{1.337569in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{1.337569in}{0.603412in}}%
\pgfpathlineto{\pgfqpoint{1.336994in}{0.579896in}}%
\pgfpathlineto{\pgfqpoint{1.336707in}{0.593251in}}%
\pgfpathlineto{\pgfqpoint{1.335846in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{1.335272in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{1.334414in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{0.601991in}}%
\pgfpathlineto{\pgfqpoint{1.333557in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.571453in}}%
\pgfpathlineto{\pgfqpoint{1.332416in}{0.583321in}}%
\pgfpathlineto{\pgfqpoint{1.331277in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{1.330993in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{1.330709in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{1.330425in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{1.329575in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{1.328443in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.327313in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.326749in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{1.325904in}{0.560972in}}%
\pgfpathlineto{\pgfqpoint{1.325061in}{0.561014in}}%
\pgfpathlineto{\pgfqpoint{1.324780in}{0.566372in}}%
\pgfpathlineto{\pgfqpoint{1.323939in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{1.323379in}{0.658343in}}%
\pgfpathlineto{\pgfqpoint{1.323099in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.323099in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.323099in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{0.957156in}}%
\pgfpathlineto{\pgfqpoint{1.321702in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.320587in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{1.320308in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{1.319752in}{0.657325in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{0.596318in}}%
\pgfpathlineto{\pgfqpoint{1.318919in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{1.318641in}{0.577775in}}%
\pgfpathlineto{\pgfqpoint{1.318641in}{0.577775in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.317533in}{0.610839in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{0.882768in}}%
\pgfpathlineto{\pgfqpoint{1.315875in}{0.635978in}}%
\pgfpathlineto{\pgfqpoint{1.315599in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.315599in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.315599in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.315047in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{1.314497in}{0.640063in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{0.596907in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{0.596907in}}%
\pgfpathlineto{\pgfqpoint{1.314222in}{0.596907in}}%
\pgfpathlineto{\pgfqpoint{1.313397in}{0.725447in}}%
\pgfpathlineto{\pgfqpoint{1.313123in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{1.311752in}{0.597833in}}%
\pgfpathlineto{\pgfqpoint{1.311478in}{0.584038in}}%
\pgfpathlineto{\pgfqpoint{1.311205in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{1.311205in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{1.309022in}{0.717601in}}%
\pgfpathlineto{\pgfqpoint{1.308750in}{0.707392in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.307120in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{1.306848in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{1.306035in}{0.887192in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.303605in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{1.303335in}{0.582228in}}%
\pgfpathlineto{\pgfqpoint{1.302259in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{1.301454in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.300114in}{0.565553in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{0.774109in}}%
\pgfpathlineto{\pgfqpoint{1.298777in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{1.298244in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{1.297977in}{0.645140in}}%
\pgfpathlineto{\pgfqpoint{1.297444in}{0.778215in}}%
\pgfpathlineto{\pgfqpoint{1.296912in}{0.652605in}}%
\pgfpathlineto{\pgfqpoint{1.296646in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{1.296380in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{1.296380in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{1.294788in}{1.012591in}}%
\pgfpathlineto{\pgfqpoint{1.294524in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{1.293201in}{0.575053in}}%
\pgfpathlineto{\pgfqpoint{1.292410in}{0.722188in}}%
\pgfpathlineto{\pgfqpoint{1.292146in}{0.660077in}}%
\pgfpathlineto{\pgfqpoint{1.291619in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{1.291093in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.290567in}{0.693618in}}%
\pgfpathlineto{\pgfqpoint{1.290042in}{0.605877in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{0.655280in}}%
\pgfpathlineto{\pgfqpoint{1.288993in}{0.603795in}}%
\pgfpathlineto{\pgfqpoint{1.288993in}{0.603795in}}%
\pgfpathlineto{\pgfqpoint{1.288731in}{0.578734in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{0.791351in}}%
\pgfpathlineto{\pgfqpoint{1.287685in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{1.286380in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{1.286120in}{0.580399in}}%
\pgfpathlineto{\pgfqpoint{1.285599in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{1.285339in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.285339in}{0.601659in}}%
\pgfpathlineto{\pgfqpoint{1.285079in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{1.284819in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{1.284819in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{1.284300in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{1.284040in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.284040in}{0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.560906in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{0.591165in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{1.282744in}{0.620409in}}%
\pgfpathlineto{\pgfqpoint{1.282744in}{0.620409in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.560941in}}%
\pgfpathlineto{\pgfqpoint{1.281710in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{1.281452in}{0.613436in}}%
\pgfpathlineto{\pgfqpoint{1.280678in}{0.573153in}}%
\pgfpathlineto{\pgfqpoint{1.279905in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{1.279391in}{0.583700in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{0.582565in}}%
\pgfpathlineto{\pgfqpoint{1.278620in}{0.564234in}}%
\pgfpathlineto{\pgfqpoint{1.278363in}{0.567118in}}%
\pgfpathlineto{\pgfqpoint{1.277594in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{1.277338in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{1.277082in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{1.276826in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{1.276826in}{0.567616in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{0.619430in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{1.274528in}{0.573434in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{0.579138in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.577453in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.577453in}}%
\pgfpathlineto{\pgfqpoint{1.273511in}{0.564760in}}%
\pgfpathlineto{\pgfqpoint{1.273256in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{1.271481in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{1.270975in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{1.270216in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{1.269964in}{0.577815in}}%
\pgfpathlineto{\pgfqpoint{1.269711in}{0.579132in}}%
\pgfpathlineto{\pgfqpoint{1.268703in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.268199in}{0.639234in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{1.266190in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{1.265940in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{1.265189in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{1.264689in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.264189in}{0.566240in}}%
\pgfpathlineto{\pgfqpoint{1.263939in}{0.604315in}}%
\pgfpathlineto{\pgfqpoint{1.263440in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{1.263191in}{0.613087in}}%
\pgfpathlineto{\pgfqpoint{1.262942in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{1.262693in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{1.261947in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{0.673277in}}%
\pgfpathlineto{\pgfqpoint{1.260953in}{0.582904in}}%
\pgfpathlineto{\pgfqpoint{1.260209in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.258972in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.258725in}{0.598433in}}%
\pgfpathlineto{\pgfqpoint{1.258478in}{0.606603in}}%
\pgfpathlineto{\pgfqpoint{1.257984in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.257984in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.257984in}{0.569563in}}%
\pgfpathlineto{\pgfqpoint{1.256506in}{0.781458in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.255769in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{1.255032in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.254542in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{1.254297in}{0.759046in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{0.559914in}}%
\pgfpathlineto{\pgfqpoint{1.253074in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{1.252341in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{1.252097in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{1.252097in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{1.251610in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{1.251122in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{0.635674in}}%
\pgfpathlineto{\pgfqpoint{1.248936in}{0.565703in}}%
\pgfpathlineto{\pgfqpoint{1.248694in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{1.248209in}{0.798737in}}%
\pgfpathlineto{\pgfqpoint{1.247725in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{1.246035in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.566345in}}%
\pgfpathlineto{\pgfqpoint{1.244831in}{0.766161in}}%
\pgfpathlineto{\pgfqpoint{1.244350in}{0.968912in}}%
\pgfpathlineto{\pgfqpoint{1.244110in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{1.243630in}{0.562026in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{1.242192in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.241714in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{1.241236in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{1.240520in}{0.567198in}}%
\pgfpathlineto{\pgfqpoint{1.240282in}{0.568302in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{0.943846in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{0.891857in}}%
\pgfpathlineto{\pgfqpoint{1.237429in}{0.560121in}}%
\pgfpathlineto{\pgfqpoint{1.236955in}{0.571028in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{0.574025in}}%
\pgfpathlineto{\pgfqpoint{1.236481in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{1.236008in}{0.586173in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{1.234827in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{1.234592in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{1.234356in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{1.233649in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{1.233179in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.233179in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.233179in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{1.232709in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{1.232004in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{1.230365in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{1.229897in}{0.662908in}}%
\pgfpathlineto{\pgfqpoint{1.229664in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{1.229664in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{1.229197in}{0.562832in}}%
\pgfpathlineto{\pgfqpoint{1.228497in}{0.577435in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{1.227566in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.227333in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{1.225708in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{1.225477in}{0.851370in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{0.573221in}}%
\pgfpathlineto{\pgfqpoint{1.224088in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{1.223396in}{0.560472in}}%
\pgfpathlineto{\pgfqpoint{1.221783in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{0.681194in}}%
\pgfpathlineto{\pgfqpoint{1.221323in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.221323in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.221323in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{1.220864in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{1.220634in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{1.220175in}{0.580824in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.746977in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.746977in}}%
\pgfpathlineto{\pgfqpoint{1.219717in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{1.219488in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{1.219488in}{0.753017in}}%
\pgfpathlineto{\pgfqpoint{1.219030in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{1.218116in}{0.574728in}}%
\pgfpathlineto{\pgfqpoint{1.216519in}{0.874379in}}%
\pgfpathlineto{\pgfqpoint{1.215837in}{0.600427in}}%
\pgfpathlineto{\pgfqpoint{1.215382in}{0.783318in}}%
\pgfpathlineto{\pgfqpoint{1.215155in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{1.213115in}{0.596229in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{0.575266in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.563754in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.563754in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.563754in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{0.618115in}}%
\pgfpathlineto{\pgfqpoint{1.211309in}{0.560956in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{0.607553in}}%
\pgfpathlineto{\pgfqpoint{1.210633in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{1.210408in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{1.210408in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.577247in}}%
\pgfpathlineto{\pgfqpoint{1.209958in}{0.587610in}}%
\pgfpathlineto{\pgfqpoint{1.209958in}{0.587610in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{1.209060in}{0.590984in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{1.208611in}{0.581296in}}%
\pgfpathlineto{\pgfqpoint{1.208611in}{0.581296in}}%
\pgfpathlineto{\pgfqpoint{1.207939in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{1.207491in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{1.207044in}{0.559902in}}%
\pgfpathlineto{\pgfqpoint{1.206373in}{0.596668in}}%
\pgfpathlineto{\pgfqpoint{1.206150in}{0.621710in}}%
\pgfpathlineto{\pgfqpoint{1.205927in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{1.205927in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{1.205481in}{0.566691in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.606308in}}%
\pgfpathlineto{\pgfqpoint{1.205258in}{0.606308in}}%
\pgfpathlineto{\pgfqpoint{1.205036in}{0.643407in}}%
\pgfpathlineto{\pgfqpoint{1.204813in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{1.204813in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{1.203701in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{1.202813in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.202592in}{0.637909in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{1.201927in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{1.201927in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{1.201264in}{0.562988in}}%
\pgfpathlineto{\pgfqpoint{1.200822in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{1.200159in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{1.200159in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{1.199498in}{0.560143in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.561745in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{1.198178in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{1.197739in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{1.197300in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{1.195329in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{1.194892in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.194455in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{1.194237in}{0.562964in}}%
\pgfpathlineto{\pgfqpoint{1.193801in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{1.193801in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{0.635597in}}%
\pgfpathlineto{\pgfqpoint{1.192930in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{1.192930in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{1.192713in}{0.577362in}}%
\pgfpathlineto{\pgfqpoint{1.192495in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{1.192495in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.655501in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.625424in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{0.625424in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{1.190543in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{1.190326in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{1.189894in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{1.189894in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{1.189245in}{0.587432in}}%
\pgfpathlineto{\pgfqpoint{1.189029in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.189029in}{0.574250in}}%
\pgfpathlineto{\pgfqpoint{1.188814in}{0.561650in}}%
\pgfpathlineto{\pgfqpoint{1.188382in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{1.188382in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{1.187736in}{0.619609in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{0.578373in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{1.186445in}{0.571307in}}%
\pgfpathlineto{\pgfqpoint{1.186016in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{1.185586in}{0.588868in}}%
\pgfpathlineto{\pgfqpoint{1.185372in}{0.559593in}}%
\pgfpathlineto{\pgfqpoint{1.185158in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{1.185158in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{0.599158in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.591426in}}%
\pgfpathlineto{\pgfqpoint{1.184301in}{0.559625in}}%
\pgfpathlineto{\pgfqpoint{1.183660in}{0.585291in}}%
\pgfpathlineto{\pgfqpoint{1.183446in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{0.588256in}}%
\pgfpathlineto{\pgfqpoint{1.182806in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.578529in}}%
\pgfpathlineto{\pgfqpoint{1.181740in}{0.592496in}}%
\pgfpathlineto{\pgfqpoint{1.181527in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{1.181315in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{1.181315in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{1.181315in}{0.566003in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{0.801173in}}%
\pgfpathlineto{\pgfqpoint{1.180040in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{1.178769in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.177289in}{0.567442in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{1.175603in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{1.175183in}{0.624365in}}%
\pgfpathlineto{\pgfqpoint{1.174973in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{1.174343in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{1.173923in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{1.172248in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{1.171413in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.170579in}{0.672031in}}%
\pgfpathlineto{\pgfqpoint{1.170371in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.169954in}{0.563633in}}%
\pgfpathlineto{\pgfqpoint{1.169330in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.800915in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.167670in}{0.563646in}}%
\pgfpathlineto{\pgfqpoint{1.167256in}{0.628617in}}%
\pgfpathlineto{\pgfqpoint{1.167049in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{1.167049in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{1.167049in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{1.166429in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{1.166429in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{1.165603in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.164572in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{1.163543in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{1.163133in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{0.564293in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{0.564293in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{0.564293in}}%
\pgfpathlineto{\pgfqpoint{1.161902in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{1.159857in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{1.158431in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{1.157821in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{0.611978in}}%
\pgfpathlineto{\pgfqpoint{1.156805in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.156805in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.156805in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.156197in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{1.155185in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{1.153771in}{0.565049in}}%
\pgfpathlineto{\pgfqpoint{1.153570in}{0.569078in}}%
\pgfpathlineto{\pgfqpoint{1.152160in}{0.693730in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{0.663835in}}%
\pgfpathlineto{\pgfqpoint{1.150555in}{0.567339in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{1.149754in}{0.612822in}}%
\pgfpathlineto{\pgfqpoint{1.149353in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{0.562369in}}%
\pgfpathlineto{\pgfqpoint{1.148355in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{1.147956in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{1.147358in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{0.593852in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.145767in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{1.145370in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{1.145171in}{0.566107in}}%
\pgfpathlineto{\pgfqpoint{1.144775in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.144775in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.143785in}{0.564016in}}%
\pgfpathlineto{\pgfqpoint{1.143192in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.142994in}{0.585606in}}%
\pgfpathlineto{\pgfqpoint{1.142994in}{0.585606in}}%
\pgfpathlineto{\pgfqpoint{1.142994in}{0.585606in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{1.142402in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{1.142402in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{1.142402in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{1.142007in}{0.562576in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{0.563364in}}%
\pgfpathlineto{\pgfqpoint{1.140826in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{1.140433in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.685917in}}%
\pgfpathlineto{\pgfqpoint{1.139647in}{0.578280in}}%
\pgfpathlineto{\pgfqpoint{1.139059in}{0.606913in}}%
\pgfpathlineto{\pgfqpoint{1.138471in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{1.138471in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{1.138471in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{1.137884in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{1.137102in}{0.560803in}}%
\pgfpathlineto{\pgfqpoint{1.136322in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{1.135932in}{0.562572in}}%
\pgfpathlineto{\pgfqpoint{1.135348in}{0.592947in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{0.591979in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{1.133018in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{1.132437in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{1.132050in}{0.601475in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{0.561932in}}%
\pgfpathlineto{\pgfqpoint{1.130891in}{0.576805in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{1.130505in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{1.130120in}{0.583141in}}%
\pgfpathlineto{\pgfqpoint{1.129927in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.129542in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.128389in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{1.128197in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{1.127429in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{1.126855in}{0.585324in}}%
\pgfpathlineto{\pgfqpoint{1.126663in}{0.560395in}}%
\pgfpathlineto{\pgfqpoint{1.125707in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.125135in}{0.607469in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{1.123991in}{0.564369in}}%
\pgfpathlineto{\pgfqpoint{1.123230in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{1.122470in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{1.122091in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{1.121332in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{1.120575in}{0.570172in}}%
\pgfpathlineto{\pgfqpoint{1.120008in}{0.581199in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.574261in}}%
\pgfpathlineto{\pgfqpoint{1.119631in}{0.562005in}}%
\pgfpathlineto{\pgfqpoint{1.119442in}{0.564570in}}%
\pgfpathlineto{\pgfqpoint{1.119442in}{0.564570in}}%
\pgfpathlineto{\pgfqpoint{1.117934in}{0.735067in}}%
\pgfpathlineto{\pgfqpoint{1.117746in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{1.116431in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{1.116056in}{0.594441in}}%
\pgfpathlineto{\pgfqpoint{1.115868in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.115868in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{1.115306in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{1.114932in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{1.114932in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{1.114745in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.582200in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.600749in}}%
\pgfpathlineto{\pgfqpoint{1.114184in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{1.114184in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{1.113438in}{0.563713in}}%
\pgfpathlineto{\pgfqpoint{1.113251in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{0.667301in}}%
\pgfpathlineto{\pgfqpoint{1.111948in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{1.111018in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{1.110647in}{0.624656in}}%
\pgfpathlineto{\pgfqpoint{1.110462in}{0.616131in}}%
\pgfpathlineto{\pgfqpoint{1.110462in}{0.616131in}}%
\pgfpathlineto{\pgfqpoint{1.109720in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{1.109535in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{1.109165in}{0.732044in}}%
\pgfpathlineto{\pgfqpoint{1.108980in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{1.108980in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{1.108795in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{1.108241in}{0.726254in}}%
\pgfpathlineto{\pgfqpoint{1.108056in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{1.108056in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{1.107687in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{1.106950in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{1.106765in}{0.595280in}}%
\pgfpathlineto{\pgfqpoint{1.106581in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{1.106029in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{1.106029in}{0.641000in}}%
\pgfpathlineto{\pgfqpoint{1.105662in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{1.104927in}{0.566890in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.716808in}}%
\pgfpathlineto{\pgfqpoint{1.104010in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{1.104010in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{1.103827in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{1.103278in}{0.638650in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.101999in}{0.562955in}}%
\pgfpathlineto{\pgfqpoint{1.101088in}{0.569612in}}%
\pgfpathlineto{\pgfqpoint{1.100906in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{1.100724in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{1.100724in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{0.568902in}}%
\pgfpathlineto{\pgfqpoint{1.100178in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{1.098907in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.098726in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{1.098726in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{1.098544in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{0.771314in}}%
\pgfpathlineto{\pgfqpoint{1.097458in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{1.096916in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{0.580062in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{0.642912in}}%
\pgfpathlineto{\pgfqpoint{1.095833in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{1.095833in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{1.095652in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{1.094392in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{1.094213in}{0.628376in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{0.563697in}}%
\pgfpathlineto{\pgfqpoint{1.093853in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{1.093853in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.701437in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{0.649210in}}%
\pgfpathlineto{\pgfqpoint{1.092777in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{1.092597in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.092597in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.092239in}{0.705685in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{1.091881in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{1.091702in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{1.090987in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{1.089917in}{0.705664in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{1.089382in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{1.089382in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{1.089026in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.615680in}}%
\pgfpathlineto{\pgfqpoint{1.088493in}{0.565890in}}%
\pgfpathlineto{\pgfqpoint{1.087782in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{1.087250in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{1.087073in}{0.586339in}}%
\pgfpathlineto{\pgfqpoint{1.086187in}{0.629717in}}%
\pgfpathlineto{\pgfqpoint{1.086010in}{0.604841in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{1.085303in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.084597in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.083715in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{1.083539in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{1.083011in}{0.860729in}}%
\pgfpathlineto{\pgfqpoint{1.082308in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{1.081782in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{0.635390in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{0.635390in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.081080in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{1.080905in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{1.080905in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{1.080730in}{0.696684in}}%
\pgfpathlineto{\pgfqpoint{1.080555in}{0.683860in}}%
\pgfpathlineto{\pgfqpoint{1.080555in}{0.683860in}}%
\pgfpathlineto{\pgfqpoint{1.079680in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{1.079331in}{0.583752in}}%
\pgfpathlineto{\pgfqpoint{1.078982in}{0.573718in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{1.077588in}{0.623582in}}%
\pgfpathlineto{\pgfqpoint{1.077414in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{1.077414in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{1.077414in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{1.076892in}{0.768050in}}%
\pgfpathlineto{\pgfqpoint{1.076544in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{1.076544in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{0.591066in}}%
\pgfpathlineto{\pgfqpoint{1.076197in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.076197in}{0.609850in}}%
\pgfpathlineto{\pgfqpoint{1.075850in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{0.616225in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{0.616225in}}%
\pgfpathlineto{\pgfqpoint{1.075330in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{1.075157in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{1.075157in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{1.074464in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{1.073945in}{0.645499in}}%
\pgfpathlineto{\pgfqpoint{1.073600in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{0.624830in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{0.624830in}}%
\pgfpathlineto{\pgfqpoint{1.073082in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.072737in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.072565in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{1.072565in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{1.072565in}{0.617634in}}%
\pgfpathlineto{\pgfqpoint{1.072220in}{0.711812in}}%
\pgfpathlineto{\pgfqpoint{1.071876in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{1.071876in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{1.071531in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{1.070500in}{0.734808in}}%
\pgfpathlineto{\pgfqpoint{1.069986in}{1.119872in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{1.069643in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{0.565344in}}%
\pgfpathlineto{\pgfqpoint{1.068444in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{1.067932in}{0.610767in}}%
\pgfpathlineto{\pgfqpoint{1.067419in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{1.067249in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{1.066737in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{1.066396in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{1.065716in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{1.065375in}{1.187274in}}%
\pgfpathlineto{\pgfqpoint{1.065206in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.065206in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.064526in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.063848in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{1.063509in}{0.825301in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{1.061987in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{1.061649in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{1.061480in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{1.061480in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{1.060975in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{1.059796in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{1.059628in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{1.059628in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{1.059292in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{1.058956in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.058956in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.058620in}{0.567234in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{0.574866in}}%
\pgfpathlineto{\pgfqpoint{1.056277in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{1.055609in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{1.055109in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{0.573961in}}%
\pgfpathlineto{\pgfqpoint{1.054443in}{0.580076in}}%
\pgfpathlineto{\pgfqpoint{1.053113in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.052615in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{1.051621in}{0.587635in}}%
\pgfpathlineto{\pgfqpoint{1.050629in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.737440in}}%
\pgfpathlineto{\pgfqpoint{1.049144in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{1.048979in}{0.591648in}}%
\pgfpathlineto{\pgfqpoint{1.048650in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{1.048486in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{1.048157in}{0.569689in}}%
\pgfpathlineto{\pgfqpoint{1.047992in}{0.609349in}}%
\pgfpathlineto{\pgfqpoint{1.047992in}{0.609349in}}%
\pgfpathlineto{\pgfqpoint{1.047664in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{1.046679in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{1.046515in}{0.689992in}}%
\pgfpathlineto{\pgfqpoint{1.046187in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{1.046024in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.046024in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.044715in}{0.560690in}}%
\pgfpathlineto{\pgfqpoint{1.044552in}{0.562813in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{1.042596in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{0.598347in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{0.598347in}}%
\pgfpathlineto{\pgfqpoint{1.042109in}{0.637791in}}%
\pgfpathlineto{\pgfqpoint{1.041784in}{0.599280in}}%
\pgfpathlineto{\pgfqpoint{1.041784in}{0.599280in}}%
\pgfpathlineto{\pgfqpoint{1.041459in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{1.041135in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{1.041135in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{1.040972in}{0.606636in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{1.040162in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{1.039839in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{1.039030in}{0.674875in}}%
\pgfpathlineto{\pgfqpoint{1.038707in}{0.639645in}}%
\pgfpathlineto{\pgfqpoint{1.038384in}{0.566308in}}%
\pgfpathlineto{\pgfqpoint{1.037417in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.036934in}{0.561711in}}%
\pgfpathlineto{\pgfqpoint{1.036774in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{1.036291in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.035809in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{1.035649in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{1.035649in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{1.035649in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{1.034687in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{1.034206in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.649806in}}%
\pgfpathlineto{\pgfqpoint{1.033087in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{1.033087in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{1.032928in}{0.586863in}}%
\pgfpathlineto{\pgfqpoint{1.032768in}{0.607429in}}%
\pgfpathlineto{\pgfqpoint{1.032768in}{0.607429in}}%
\pgfpathlineto{\pgfqpoint{1.032449in}{0.673629in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{1.031971in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.031015in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{1.030539in}{0.606274in}}%
\pgfpathlineto{\pgfqpoint{1.030221in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{1.030062in}{0.642409in}}%
\pgfpathlineto{\pgfqpoint{1.029586in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{1.028793in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.027686in}{0.661354in}}%
\pgfpathlineto{\pgfqpoint{1.027528in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{0.581631in}}%
\pgfpathlineto{\pgfqpoint{1.027054in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{1.027054in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{1.026739in}{0.713474in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.025950in}{0.582621in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{0.587540in}}%
\pgfpathlineto{\pgfqpoint{1.025006in}{0.590044in}}%
\pgfpathlineto{\pgfqpoint{1.024692in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{1.024535in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{1.024535in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{1.024221in}{0.566644in}}%
\pgfpathlineto{\pgfqpoint{1.023593in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.023280in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.022966in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.022810in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{1.022810in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{1.022810in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{1.022340in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{1.021871in}{0.619674in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{1.021403in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{1.021403in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{1.020623in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{1.020311in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{0.564845in}}%
\pgfpathlineto{\pgfqpoint{1.019222in}{0.612379in}}%
\pgfpathlineto{\pgfqpoint{1.018911in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{1.018755in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.018755in}{0.618142in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{1.018445in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{1.018445in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{1.017669in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{1.017359in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{1.017204in}{0.585935in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{1.016585in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{1.015967in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{1.015658in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{1.015504in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.015504in}{0.619549in}}%
\pgfpathlineto{\pgfqpoint{1.015195in}{0.688027in}}%
\pgfpathlineto{\pgfqpoint{1.014887in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{1.014887in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{1.014578in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{1.013962in}{0.601610in}}%
\pgfpathlineto{\pgfqpoint{1.012426in}{1.093089in}}%
\pgfpathlineto{\pgfqpoint{1.012119in}{0.875273in}}%
\pgfpathlineto{\pgfqpoint{1.011506in}{0.563478in}}%
\pgfpathlineto{\pgfqpoint{1.010740in}{0.609541in}}%
\pgfpathlineto{\pgfqpoint{1.010282in}{0.572627in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{1.008299in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{1.008147in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{1.007235in}{0.568943in}}%
\pgfpathlineto{\pgfqpoint{1.006931in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{1.006779in}{0.578278in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.006627in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{0.559760in}}%
\pgfpathlineto{\pgfqpoint{1.005112in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{1.004810in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{1.003903in}{0.560019in}}%
\pgfpathlineto{\pgfqpoint{1.003602in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{1.002999in}{0.715010in}}%
\pgfpathlineto{\pgfqpoint{1.002848in}{0.777497in}}%
\pgfpathlineto{\pgfqpoint{1.002697in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{1.002697in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{0.560654in}}%
\pgfpathlineto{\pgfqpoint{1.001494in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{1.001194in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{0.999694in}{0.572531in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{0.622385in}}%
\pgfpathlineto{\pgfqpoint{0.998498in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{0.997752in}{0.608808in}}%
\pgfpathlineto{\pgfqpoint{0.997454in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{0.997156in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{0.997007in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{0.997007in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{0.997007in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{0.996262in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{0.996262in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{0.995371in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{0.995074in}{0.711773in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.637452in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.637452in}}%
\pgfpathlineto{\pgfqpoint{0.994333in}{0.580762in}}%
\pgfpathlineto{\pgfqpoint{0.994036in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{0.994036in}{0.631117in}}%
\pgfpathlineto{\pgfqpoint{0.993888in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.993888in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.993888in}{0.648461in}}%
\pgfpathlineto{\pgfqpoint{0.993149in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{0.993001in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{0.992410in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{0.992410in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{0.992115in}{0.574684in}}%
\pgfpathlineto{\pgfqpoint{0.991230in}{0.606870in}}%
\pgfpathlineto{\pgfqpoint{0.990642in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{0.990348in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.989466in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{0.988879in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{0.988586in}{0.623264in}}%
\pgfpathlineto{\pgfqpoint{0.988586in}{0.623264in}}%
\pgfpathlineto{\pgfqpoint{0.988293in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{0.988147in}{0.596224in}}%
\pgfpathlineto{\pgfqpoint{0.988147in}{0.596224in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{0.987708in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.987708in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{0.586275in}}%
\pgfpathlineto{\pgfqpoint{0.986831in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{0.986539in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{0.986393in}{0.559337in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{0.590483in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{0.590483in}}%
\pgfpathlineto{\pgfqpoint{0.986101in}{0.622614in}}%
\pgfpathlineto{\pgfqpoint{0.985955in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.985955in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.561297in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.561297in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.561297in}}%
\pgfpathlineto{\pgfqpoint{0.985373in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{0.984645in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{0.559622in}}%
\pgfpathlineto{\pgfqpoint{0.983483in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{0.983048in}{0.651358in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{0.982903in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{0.982758in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{0.982613in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{0.982613in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{0.982323in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{0.982179in}{0.617120in}}%
\pgfpathlineto{\pgfqpoint{0.982179in}{0.617120in}}%
\pgfpathlineto{\pgfqpoint{0.981889in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{0.981745in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.981745in}{0.607631in}}%
\pgfpathlineto{\pgfqpoint{0.981600in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{0.981456in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.981456in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.980445in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{0.980157in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{0.979724in}{0.565315in}}%
\pgfpathlineto{\pgfqpoint{0.978573in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{0.978430in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{0.977138in}{0.584446in}}%
\pgfpathlineto{\pgfqpoint{0.976136in}{0.631086in}}%
\pgfpathlineto{\pgfqpoint{0.975993in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{0.975850in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{0.975707in}{0.570105in}}%
\pgfpathlineto{\pgfqpoint{0.975707in}{0.570105in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.632551in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{0.598250in}}%
\pgfpathlineto{\pgfqpoint{0.975135in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{0.974707in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{0.974422in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{0.974422in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{0.973710in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{0.972998in}{0.667147in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.972856in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{0.972714in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{0.972572in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{0.972288in}{0.727805in}}%
\pgfpathlineto{\pgfqpoint{0.972004in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{0.972004in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{0.971862in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{0.971862in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{0.971862in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{0.971578in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{0.971012in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{0.971012in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{0.970870in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{0.970870in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{0.970870in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{0.970445in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{0.970162in}{0.563244in}}%
\pgfpathlineto{\pgfqpoint{0.970021in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{0.970021in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{0.968891in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{0.968750in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{0.968468in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{0.968328in}{0.641574in}}%
\pgfpathlineto{\pgfqpoint{0.968328in}{0.641574in}}%
\pgfpathlineto{\pgfqpoint{0.967342in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{0.967202in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{0.966780in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{0.966499in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{0.966499in}{0.624385in}}%
\pgfpathlineto{\pgfqpoint{0.966359in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{0.966218in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{0.966218in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{0.965798in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{0.965657in}{0.618782in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{0.965377in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{0.965377in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{0.965097in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{0.964257in}{0.596089in}}%
\pgfpathlineto{\pgfqpoint{0.964118in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{0.963978in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{0.963978in}{0.601627in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.559544in}}%
\pgfpathlineto{\pgfqpoint{0.963419in}{0.596494in}}%
\pgfpathlineto{\pgfqpoint{0.963419in}{0.596494in}}%
\pgfpathlineto{\pgfqpoint{0.963001in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{0.962026in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{0.961886in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{0.568951in}}%
\pgfpathlineto{\pgfqpoint{0.960774in}{0.642837in}}%
\pgfpathlineto{\pgfqpoint{0.960497in}{0.705334in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.959388in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{0.958834in}{1.216720in}}%
\pgfpathlineto{\pgfqpoint{0.958281in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{0.957590in}{0.562205in}}%
\pgfpathlineto{\pgfqpoint{0.957314in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{0.957039in}{0.729806in}}%
\pgfpathlineto{\pgfqpoint{0.956763in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.956763in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.956488in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{0.956212in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{0.956212in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{0.729764in}}%
\pgfpathlineto{\pgfqpoint{0.955937in}{0.693999in}}%
\pgfpathlineto{\pgfqpoint{0.955937in}{0.693999in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{0.569917in}}%
\pgfpathlineto{\pgfqpoint{0.955524in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{0.955524in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{0.955250in}{0.894179in}}%
\pgfpathlineto{\pgfqpoint{0.954838in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{0.954838in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{0.954015in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{0.953741in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{0.953604in}{0.660538in}}%
\pgfpathlineto{\pgfqpoint{0.953330in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{0.953330in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{0.952783in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{0.952646in}{0.720995in}}%
\pgfpathlineto{\pgfqpoint{0.952509in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{0.952509in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{0.951417in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{0.951281in}{0.750483in}}%
\pgfpathlineto{\pgfqpoint{0.951145in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{0.951145in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{0.950736in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{0.634557in}}%
\pgfpathlineto{\pgfqpoint{0.949512in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{0.949376in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{0.949376in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{0.949104in}{0.687356in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.641772in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.641772in}}%
\pgfpathlineto{\pgfqpoint{0.948697in}{0.565852in}}%
\pgfpathlineto{\pgfqpoint{0.948561in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{0.948561in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{0.947478in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{0.946126in}{0.559520in}}%
\pgfpathlineto{\pgfqpoint{0.945721in}{0.624133in}}%
\pgfpathlineto{\pgfqpoint{0.944778in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{0.944509in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{0.943971in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{0.943165in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{0.942762in}{0.567148in}}%
\pgfpathlineto{\pgfqpoint{0.941825in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{0.941557in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{0.941156in}{0.618604in}}%
\pgfpathlineto{\pgfqpoint{0.941156in}{0.618604in}}%
\pgfpathlineto{\pgfqpoint{0.940488in}{0.996177in}}%
\pgfpathlineto{\pgfqpoint{0.940221in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{0.940087in}{0.584640in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{0.646204in}}%
\pgfpathlineto{\pgfqpoint{0.939687in}{0.944339in}}%
\pgfpathlineto{\pgfqpoint{0.939421in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{0.939421in}{0.685811in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.560624in}}%
\pgfpathlineto{\pgfqpoint{0.938888in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.938888in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.938622in}{0.749819in}}%
\pgfpathlineto{\pgfqpoint{0.938090in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{0.938090in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{0.937028in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.936763in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{0.936630in}{0.568478in}}%
\pgfpathlineto{\pgfqpoint{0.936365in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{0.936365in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.694586in}}%
\pgfpathlineto{\pgfqpoint{0.936100in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{0.936100in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{0.935703in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{0.560180in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{0.592454in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{0.592454in}}%
\pgfpathlineto{\pgfqpoint{0.934250in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{0.934118in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{0.934118in}{0.618922in}}%
\pgfpathlineto{\pgfqpoint{0.933986in}{0.562818in}}%
\pgfpathlineto{\pgfqpoint{0.933855in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.933855in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{0.679063in}}%
\pgfpathlineto{\pgfqpoint{0.933459in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.933459in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.933196in}{0.560442in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.931619in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{0.931487in}{0.576840in}}%
\pgfpathlineto{\pgfqpoint{0.930308in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{0.930177in}{0.772502in}}%
\pgfpathlineto{\pgfqpoint{0.929654in}{0.561769in}}%
\pgfpathlineto{\pgfqpoint{0.929000in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{0.928609in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{0.928348in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{0.928348in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{0.928217in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{0.928087in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.928087in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{0.927826in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{0.927175in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{0.927175in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{0.926915in}{0.762888in}}%
\pgfpathlineto{\pgfqpoint{0.926785in}{0.757017in}}%
\pgfpathlineto{\pgfqpoint{0.926785in}{0.757017in}}%
\pgfpathlineto{\pgfqpoint{0.925876in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{0.925616in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{0.925357in}{0.801520in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{0.924191in}{0.560079in}}%
\pgfpathlineto{\pgfqpoint{0.924062in}{0.597894in}}%
\pgfpathlineto{\pgfqpoint{0.923803in}{0.713104in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{0.923286in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{0.923286in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{0.923286in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{0.922899in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{0.922641in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.922512in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{0.921868in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{0.921868in}{0.610841in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{0.921224in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{0.920453in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{0.920068in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{1.085493in}}%
\pgfpathlineto{\pgfqpoint{0.917763in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{0.578180in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{0.916232in}{0.560255in}}%
\pgfpathlineto{\pgfqpoint{0.915850in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{0.915850in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{0.915468in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{0.914578in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{0.913944in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{0.606132in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{0.912550in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{0.912550in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{0.912424in}{0.616721in}}%
\pgfpathlineto{\pgfqpoint{0.912297in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{0.912297in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{0.911918in}{0.578647in}}%
\pgfpathlineto{\pgfqpoint{0.911666in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{0.911666in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{0.911539in}{0.608706in}}%
\pgfpathlineto{\pgfqpoint{0.911413in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{0.911413in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{0.910782in}{0.568208in}}%
\pgfpathlineto{\pgfqpoint{0.910656in}{0.593164in}}%
\pgfpathlineto{\pgfqpoint{0.910404in}{0.667183in}}%
\pgfpathlineto{\pgfqpoint{0.909775in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{0.909775in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{0.909523in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{0.909398in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{0.909398in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{0.909272in}{0.650209in}}%
\pgfpathlineto{\pgfqpoint{0.909146in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{0.909146in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{0.908518in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{0.908393in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{0.908393in}{0.662962in}}%
\pgfpathlineto{\pgfqpoint{0.907640in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{0.907390in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{0.907265in}{0.683763in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{0.670853in}}%
\pgfpathlineto{\pgfqpoint{0.906889in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{0.906264in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{0.906264in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{0.906014in}{0.698022in}}%
\pgfpathlineto{\pgfqpoint{0.905889in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{0.905889in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{0.905764in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{0.905639in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{0.905390in}{0.800004in}}%
\pgfpathlineto{\pgfqpoint{0.905016in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{0.905016in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{0.904642in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{0.904393in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{0.904268in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{0.904144in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{0.904144in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{0.903771in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{0.903522in}{0.598722in}}%
\pgfpathlineto{\pgfqpoint{0.903522in}{0.598722in}}%
\pgfpathlineto{\pgfqpoint{0.902777in}{0.723800in}}%
\pgfpathlineto{\pgfqpoint{0.902528in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{0.902404in}{0.560801in}}%
\pgfpathlineto{\pgfqpoint{0.902280in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{0.902280in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{0.901661in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{0.901166in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{0.901042in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{0.899313in}{0.707018in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{0.698558in}}%
\pgfpathlineto{\pgfqpoint{0.898820in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{0.897835in}{0.563519in}}%
\pgfpathlineto{\pgfqpoint{0.897467in}{0.628319in}}%
\pgfpathlineto{\pgfqpoint{0.897098in}{0.764327in}}%
\pgfpathlineto{\pgfqpoint{0.896607in}{0.651968in}}%
\pgfpathlineto{\pgfqpoint{0.896607in}{0.651968in}}%
\pgfpathlineto{\pgfqpoint{0.896362in}{0.581234in}}%
\pgfpathlineto{\pgfqpoint{0.896239in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{0.896239in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{0.895994in}{0.716826in}}%
\pgfpathlineto{\pgfqpoint{0.895749in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{0.895749in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{0.895382in}{0.571686in}}%
\pgfpathlineto{\pgfqpoint{0.894649in}{0.632336in}}%
\pgfpathlineto{\pgfqpoint{0.893672in}{0.733013in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{0.893306in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{0.892819in}{0.668486in}}%
\pgfpathlineto{\pgfqpoint{0.892819in}{0.668486in}}%
\pgfpathlineto{\pgfqpoint{0.892575in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{0.892332in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{0.892332in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.579776in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.579776in}}%
\pgfpathlineto{\pgfqpoint{0.892211in}{0.579776in}}%
\pgfpathlineto{\pgfqpoint{0.891967in}{0.910233in}}%
\pgfpathlineto{\pgfqpoint{0.891724in}{0.666735in}}%
\pgfpathlineto{\pgfqpoint{0.891724in}{0.666735in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{0.891603in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{0.891239in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{0.890753in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{0.890753in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{0.890147in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{0.889179in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{0.889179in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{0.888454in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{0.887851in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{0.887489in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{0.887128in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{0.887128in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{0.886767in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.886526in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{0.886526in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{0.886285in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.611932in}}%
\pgfpathlineto{\pgfqpoint{0.886165in}{0.611932in}}%
\pgfpathlineto{\pgfqpoint{0.885925in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{0.570380in}}%
\pgfpathlineto{\pgfqpoint{0.884605in}{0.584983in}}%
\pgfpathlineto{\pgfqpoint{0.884485in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{0.884246in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.884126in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{0.883767in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{0.883528in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{0.883528in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{0.883408in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{0.883288in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{0.883288in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{0.882930in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.881737in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{0.881379in}{0.663260in}}%
\pgfpathlineto{\pgfqpoint{0.881260in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{0.881260in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{0.881141in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{0.881022in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{0.881022in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{0.830326in}}%
\pgfpathlineto{\pgfqpoint{0.880546in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{0.880546in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{0.879833in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{0.879359in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{0.879003in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{0.879003in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{0.878292in}{0.668511in}}%
\pgfpathlineto{\pgfqpoint{0.878174in}{0.619939in}}%
\pgfpathlineto{\pgfqpoint{0.878174in}{0.619939in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{0.877937in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{0.877937in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{0.877701in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{0.562213in}}%
\pgfpathlineto{\pgfqpoint{0.876637in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{0.876401in}{0.682714in}}%
\pgfpathlineto{\pgfqpoint{0.876166in}{0.610156in}}%
\pgfpathlineto{\pgfqpoint{0.876166in}{0.610156in}}%
\pgfpathlineto{\pgfqpoint{0.876048in}{0.580253in}}%
\pgfpathlineto{\pgfqpoint{0.875576in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{0.875576in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{0.875341in}{0.668770in}}%
\pgfpathlineto{\pgfqpoint{0.875223in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.875223in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{0.874400in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{0.874048in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{0.599593in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{0.873578in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{0.873578in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{0.873578in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{0.872289in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{0.871471in}{0.560558in}}%
\pgfpathlineto{\pgfqpoint{0.871004in}{0.585370in}}%
\pgfpathlineto{\pgfqpoint{0.870887in}{0.559636in}}%
\pgfpathlineto{\pgfqpoint{0.870770in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{0.870770in}{0.574357in}}%
\pgfpathlineto{\pgfqpoint{0.870654in}{0.589494in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{0.870537in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{0.870071in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{0.869140in}{0.597479in}}%
\pgfpathlineto{\pgfqpoint{0.869023in}{0.587714in}}%
\pgfpathlineto{\pgfqpoint{0.869023in}{0.587714in}}%
\pgfpathlineto{\pgfqpoint{0.868907in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{0.868791in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{0.868791in}{0.569986in}}%
\pgfpathlineto{\pgfqpoint{0.868094in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{0.867746in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{0.867630in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{0.867630in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{0.867630in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{0.867166in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.866934in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{0.866934in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{0.866819in}{0.561885in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{0.866703in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{0.610387in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{0.865662in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.865662in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.865662in}{0.560316in}}%
\pgfpathlineto{\pgfqpoint{0.864969in}{0.706414in}}%
\pgfpathlineto{\pgfqpoint{0.864623in}{0.573967in}}%
\pgfpathlineto{\pgfqpoint{0.864508in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{0.864508in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{0.864508in}{0.566164in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{0.864162in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{0.560111in}}%
\pgfpathlineto{\pgfqpoint{0.863702in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{0.863702in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{0.863357in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{0.862782in}{0.580391in}}%
\pgfpathlineto{\pgfqpoint{0.862782in}{0.580391in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{0.862552in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{0.861176in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{0.559693in}}%
\pgfpathlineto{\pgfqpoint{0.859803in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{0.859461in}{0.559546in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{0.859232in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.858093in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{0.857751in}{0.566212in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{0.857524in}{0.594694in}}%
\pgfpathlineto{\pgfqpoint{0.857410in}{0.587758in}}%
\pgfpathlineto{\pgfqpoint{0.857410in}{0.587758in}}%
\pgfpathlineto{\pgfqpoint{0.857183in}{0.566848in}}%
\pgfpathlineto{\pgfqpoint{0.856955in}{0.584871in}}%
\pgfpathlineto{\pgfqpoint{0.856955in}{0.584871in}}%
\pgfpathlineto{\pgfqpoint{0.856388in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{0.856161in}{0.564486in}}%
\pgfpathlineto{\pgfqpoint{0.856047in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{0.856047in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{0.855254in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{0.855254in}{0.597306in}}%
\pgfpathlineto{\pgfqpoint{0.855028in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{0.854801in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{0.854801in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{0.853897in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{0.853559in}{0.838305in}}%
\pgfpathlineto{\pgfqpoint{0.853333in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{0.853333in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{0.853220in}{0.566797in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{0.852882in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{0.851981in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{0.850633in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{0.850520in}{0.687915in}}%
\pgfpathlineto{\pgfqpoint{0.849960in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{0.849176in}{0.609001in}}%
\pgfpathlineto{\pgfqpoint{0.849064in}{0.616156in}}%
\pgfpathlineto{\pgfqpoint{0.849064in}{0.616156in}}%
\pgfpathlineto{\pgfqpoint{0.848728in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{0.649834in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{0.562107in}}%
\pgfpathlineto{\pgfqpoint{0.846386in}{0.562487in}}%
\pgfpathlineto{\pgfqpoint{0.845718in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{0.560558in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{0.843721in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.843721in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.843721in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{0.842615in}{0.713894in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{0.842284in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{0.841953in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{0.841953in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{0.841622in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{0.841401in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{0.841401in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{0.841291in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{0.581345in}}%
\pgfpathlineto{\pgfqpoint{0.840080in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{0.839750in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{0.839531in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{0.839531in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{0.839201in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.594278in}}%
\pgfpathlineto{\pgfqpoint{0.838762in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{0.838543in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{0.838543in}{0.616412in}}%
\pgfpathlineto{\pgfqpoint{0.837995in}{0.562887in}}%
\pgfpathlineto{\pgfqpoint{0.837448in}{0.589760in}}%
\pgfpathlineto{\pgfqpoint{0.837120in}{0.612981in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{0.593648in}}%
\pgfpathlineto{\pgfqpoint{0.836792in}{0.559428in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{0.836028in}{0.695602in}}%
\pgfpathlineto{\pgfqpoint{0.835374in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{0.835374in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{0.574662in}}%
\pgfpathlineto{\pgfqpoint{0.835156in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{0.835156in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{0.834938in}{0.629561in}}%
\pgfpathlineto{\pgfqpoint{0.834176in}{0.584126in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{0.565941in}}%
\pgfpathlineto{\pgfqpoint{0.833091in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{0.832765in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{0.831682in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{0.831358in}{0.571025in}}%
\pgfpathlineto{\pgfqpoint{0.831250in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{0.830925in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{0.830494in}{0.562962in}}%
\pgfpathlineto{\pgfqpoint{0.829523in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{0.829415in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{0.829308in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{0.829308in}{0.589638in}}%
\pgfpathlineto{\pgfqpoint{0.828447in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{0.828339in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{0.827910in}{0.593917in}}%
\pgfpathlineto{\pgfqpoint{0.827910in}{0.593917in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{0.827480in}{0.569367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708407in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{0.708407in}{2.361457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328007in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{3.328007in}{2.361457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708407in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{3.328007in}{0.473457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708407in}{2.361457in}}%
\pgfpathlineto{\pgfqpoint{3.328007in}{2.361457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850008in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{2.243457in}}%
\pgfpathlineto{\pgfqpoint{0.850008in}{2.243457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850008in}{1.535457in}}{\pgfqpoint{1.132800in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.408293in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.408293in}{2.243457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900250in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.900250in,y=1.438234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331313in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.331313in,y=1.438234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762377in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.762377in,y=1.438234in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900250in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986463in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072675in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158888in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245101in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331313in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417526in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503739in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589951in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676164in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762377in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848589in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934802in}{1.535457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416408in,y=1.300889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Period [d]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850008in}{1.567555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850008in}{2.085353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850008in}{1.535457in}}{\pgfqpoint{1.132800in}{0.708000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931317in}{1.676126in}}%
\pgfpathlineto{\pgfqpoint{1.926756in}{1.730364in}}%
\pgfpathlineto{\pgfqpoint{1.922211in}{1.728082in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{1.609301in}}%
\pgfpathlineto{\pgfqpoint{1.908665in}{1.593712in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.603334in}}%
\pgfpathlineto{\pgfqpoint{1.895252in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{1.596182in}}%
\pgfpathlineto{\pgfqpoint{1.881970in}{1.582217in}}%
\pgfpathlineto{\pgfqpoint{1.877571in}{1.572409in}}%
\pgfpathlineto{\pgfqpoint{1.873187in}{1.597405in}}%
\pgfpathlineto{\pgfqpoint{1.868817in}{1.642794in}}%
\pgfpathlineto{\pgfqpoint{1.864461in}{1.650621in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.855791in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{1.851477in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{1.847177in}{1.742901in}}%
\pgfpathlineto{\pgfqpoint{1.842891in}{1.815986in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.789566in}}%
\pgfpathlineto{\pgfqpoint{1.830114in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{1.821664in}{1.632012in}}%
\pgfpathlineto{\pgfqpoint{1.817459in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{1.760599in}}%
\pgfpathlineto{\pgfqpoint{1.809090in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{1.804925in}{1.628447in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{1.588254in}}%
\pgfpathlineto{\pgfqpoint{1.792508in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{1.788396in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{1.784296in}{1.594762in}}%
\pgfpathlineto{\pgfqpoint{1.780209in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{1.772073in}{1.789465in}}%
\pgfpathlineto{\pgfqpoint{1.768024in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{1.755953in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{1.751954in}{1.611359in}}%
\pgfpathlineto{\pgfqpoint{1.747968in}{1.721210in}}%
\pgfpathlineto{\pgfqpoint{1.743994in}{1.792875in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{1.746491in}}%
\pgfpathlineto{\pgfqpoint{1.736083in}{1.637449in}}%
\pgfpathlineto{\pgfqpoint{1.732145in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{1.728220in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{1.753198in}}%
\pgfpathlineto{\pgfqpoint{1.712639in}{1.812912in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.701077in}{1.580415in}}%
\pgfpathlineto{\pgfqpoint{1.697246in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{1.689620in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{1.685824in}{1.795699in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{1.734761in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{1.674505in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{1.670754in}{1.824373in}}%
\pgfpathlineto{\pgfqpoint{1.667015in}{1.855866in}}%
\pgfpathlineto{\pgfqpoint{1.663287in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{1.659570in}{1.830579in}}%
\pgfpathlineto{\pgfqpoint{1.652170in}{1.925866in}}%
\pgfpathlineto{\pgfqpoint{1.648486in}{1.882682in}}%
\pgfpathlineto{\pgfqpoint{1.644813in}{1.800070in}}%
\pgfpathlineto{\pgfqpoint{1.641151in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{1.813908in}}%
\pgfpathlineto{\pgfqpoint{1.633860in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{1.630231in}{1.727342in}}%
\pgfpathlineto{\pgfqpoint{1.626612in}{1.706535in}}%
\pgfpathlineto{\pgfqpoint{1.619406in}{1.881703in}}%
\pgfpathlineto{\pgfqpoint{1.615819in}{1.852241in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{1.605121in}{1.568123in}}%
\pgfpathlineto{\pgfqpoint{1.598041in}{1.626205in}}%
\pgfpathlineto{\pgfqpoint{1.594517in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{1.591003in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{1.587499in}{1.733261in}}%
\pgfpathlineto{\pgfqpoint{1.580521in}{2.153265in}}%
\pgfpathlineto{\pgfqpoint{1.577047in}{2.064445in}}%
\pgfpathlineto{\pgfqpoint{1.573583in}{1.776951in}}%
\pgfpathlineto{\pgfqpoint{1.570129in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.566686in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{1.563252in}{1.931815in}}%
\pgfpathlineto{\pgfqpoint{1.559828in}{1.930339in}}%
\pgfpathlineto{\pgfqpoint{1.553009in}{1.590742in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{1.546229in}{1.688339in}}%
\pgfpathlineto{\pgfqpoint{1.542853in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{1.532785in}{1.589599in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{1.714570in}}%
\pgfpathlineto{\pgfqpoint{1.526119in}{1.890359in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{1.516192in}{1.685657in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{1.509620in}{1.595731in}}%
\pgfpathlineto{\pgfqpoint{1.506348in}{1.618815in}}%
\pgfpathlineto{\pgfqpoint{1.503085in}{1.590240in}}%
\pgfpathlineto{\pgfqpoint{1.499831in}{1.574744in}}%
\pgfpathlineto{\pgfqpoint{1.496587in}{1.634849in}}%
\pgfpathlineto{\pgfqpoint{1.493351in}{1.726526in}}%
\pgfpathlineto{\pgfqpoint{1.490124in}{1.767107in}}%
\pgfpathlineto{\pgfqpoint{1.486907in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{1.480498in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{1.474125in}{1.634182in}}%
\pgfpathlineto{\pgfqpoint{1.470952in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{1.464631in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{1.461484in}{1.617865in}}%
\pgfpathlineto{\pgfqpoint{1.458345in}{1.658928in}}%
\pgfpathlineto{\pgfqpoint{1.455215in}{1.676156in}}%
\pgfpathlineto{\pgfqpoint{1.448981in}{1.641744in}}%
\pgfpathlineto{\pgfqpoint{1.445877in}{1.670033in}}%
\pgfpathlineto{\pgfqpoint{1.439694in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.794275in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{1.424382in}{1.587764in}}%
\pgfpathlineto{\pgfqpoint{1.421344in}{1.606520in}}%
\pgfpathlineto{\pgfqpoint{1.415294in}{1.764755in}}%
\pgfpathlineto{\pgfqpoint{1.412280in}{1.781154in}}%
\pgfpathlineto{\pgfqpoint{1.406279in}{1.644423in}}%
\pgfpathlineto{\pgfqpoint{1.403290in}{1.747795in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.951161in}}%
\pgfpathlineto{\pgfqpoint{1.397336in}{2.025343in}}%
\pgfpathlineto{\pgfqpoint{1.388465in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{1.385523in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{1.619196in}}%
\pgfpathlineto{\pgfqpoint{1.379664in}{1.574048in}}%
\pgfpathlineto{\pgfqpoint{1.376746in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{1.373836in}{1.704085in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{1.368038in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{1.365151in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{1.362271in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{1.359399in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.607945in}}%
\pgfpathlineto{\pgfqpoint{1.353677in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{1.350828in}{1.683358in}}%
\pgfpathlineto{\pgfqpoint{1.345151in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{1.342323in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.336691in}{1.941575in}}%
\pgfpathlineto{\pgfqpoint{1.333885in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.797968in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{1.761980in}}%
\pgfpathlineto{\pgfqpoint{1.325512in}{1.746963in}}%
\pgfpathlineto{\pgfqpoint{1.317205in}{1.577109in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{1.311702in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{1.308961in}{1.643297in}}%
\pgfpathlineto{\pgfqpoint{1.303500in}{1.949542in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.295361in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{1.289970in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{1.287284in}{1.570328in}}%
\pgfpathlineto{\pgfqpoint{1.284605in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{1.281934in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.733446in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{1.688826in}}%
\pgfpathlineto{\pgfqpoint{1.273958in}{1.608869in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.569644in}}%
\pgfpathlineto{\pgfqpoint{1.268675in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{1.263419in}{1.654415in}}%
\pgfpathlineto{\pgfqpoint{1.258188in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{1.255583in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{1.252984in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{1.250392in}{1.725570in}}%
\pgfpathlineto{\pgfqpoint{1.245226in}{1.579878in}}%
\pgfpathlineto{\pgfqpoint{1.242653in}{1.616586in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{1.912377in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{1.920677in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.224820in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{1.222297in}{1.568704in}}%
\pgfpathlineto{\pgfqpoint{1.219781in}{1.573627in}}%
\pgfpathlineto{\pgfqpoint{1.217270in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.797128in}}%
\pgfpathlineto{\pgfqpoint{1.209777in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{1.207291in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.589786in}}%
\pgfpathlineto{\pgfqpoint{1.199870in}{1.569317in}}%
\pgfpathlineto{\pgfqpoint{1.194953in}{1.654895in}}%
\pgfpathlineto{\pgfqpoint{1.192503in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{1.185190in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{1.180344in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.722439in}}%
\pgfpathlineto{\pgfqpoint{1.170722in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.634205in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{1.156460in}{1.588286in}}%
\pgfpathlineto{\pgfqpoint{1.154103in}{1.598219in}}%
\pgfpathlineto{\pgfqpoint{1.151751in}{1.654074in}}%
\pgfpathlineto{\pgfqpoint{1.147065in}{1.872624in}}%
\pgfpathlineto{\pgfqpoint{1.144730in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{1.140077in}{1.612518in}}%
\pgfpathlineto{\pgfqpoint{1.137758in}{1.593112in}}%
\pgfpathlineto{\pgfqpoint{1.135446in}{1.644131in}}%
\pgfpathlineto{\pgfqpoint{1.133138in}{1.660718in}}%
\pgfpathlineto{\pgfqpoint{1.130836in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{1.128540in}{1.638276in}}%
\pgfpathlineto{\pgfqpoint{1.126248in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{1.123963in}{1.698261in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{1.577992in}}%
\pgfpathlineto{\pgfqpoint{1.117137in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.114873in}{1.679464in}}%
\pgfpathlineto{\pgfqpoint{1.112613in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{1.110359in}{1.668638in}}%
\pgfpathlineto{\pgfqpoint{1.108111in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.103629in}{1.795813in}}%
\pgfpathlineto{\pgfqpoint{1.101396in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.657264in}}%
\pgfpathlineto{\pgfqpoint{1.094727in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.734007in}}%
\pgfpathlineto{\pgfqpoint{1.090307in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.623398in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{1.642443in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.074996in}{1.591704in}}%
\pgfpathlineto{\pgfqpoint{1.072829in}{1.654880in}}%
\pgfpathlineto{\pgfqpoint{1.070666in}{1.682340in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{1.062066in}{1.585107in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.654803in}}%
\pgfpathlineto{\pgfqpoint{1.055667in}{1.648825in}}%
\pgfpathlineto{\pgfqpoint{1.053543in}{1.602238in}}%
\pgfpathlineto{\pgfqpoint{1.051424in}{1.587573in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.699157in}}%
\pgfpathlineto{\pgfqpoint{1.045097in}{2.111059in}}%
\pgfpathlineto{\pgfqpoint{1.042997in}{2.107928in}}%
\pgfpathlineto{\pgfqpoint{1.036727in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.623103in}}%
\pgfpathlineto{\pgfqpoint{1.032570in}{1.660400in}}%
\pgfpathlineto{\pgfqpoint{1.030498in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{1.026368in}{1.628661in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{1.679963in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{1.651760in}}%
\pgfpathlineto{\pgfqpoint{1.016125in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{1.014090in}{1.586434in}}%
\pgfpathlineto{\pgfqpoint{1.008012in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{1.001973in}{1.789398in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{0.995975in}{1.572870in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{1.634703in}}%
\pgfpathlineto{\pgfqpoint{0.988037in}{2.120010in}}%
\pgfpathlineto{\pgfqpoint{0.986064in}{2.106582in}}%
\pgfpathlineto{\pgfqpoint{0.980169in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{0.978213in}{1.641433in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{1.944731in}}%
\pgfpathlineto{\pgfqpoint{0.972369in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.577628in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{0.964636in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{0.962713in}{1.585501in}}%
\pgfpathlineto{\pgfqpoint{0.960794in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{0.958880in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{0.956969in}{1.603693in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{0.951262in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{0.945592in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{0.941831in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{0.939957in}{1.649500in}}%
\pgfpathlineto{\pgfqpoint{0.938087in}{1.657694in}}%
\pgfpathlineto{\pgfqpoint{0.934358in}{1.963747in}}%
\pgfpathlineto{\pgfqpoint{0.932500in}{1.913067in}}%
\pgfpathlineto{\pgfqpoint{0.928795in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{0.926948in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{0.925106in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{0.923267in}{1.610804in}}%
\pgfpathlineto{\pgfqpoint{0.919601in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{0.917773in}{1.692818in}}%
\pgfpathlineto{\pgfqpoint{0.915950in}{1.712417in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.782105in}}%
\pgfpathlineto{\pgfqpoint{0.912314in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{0.908694in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{0.906890in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{0.903292in}{2.131513in}}%
\pgfpathlineto{\pgfqpoint{0.901498in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{0.901498in}{2.162106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850008in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{0.850008in}{2.243457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982808in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{2.243457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850008in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{1.535457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850008in}{2.243457in}}%
\pgfpathlineto{\pgfqpoint{1.982808in}{2.243457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gl411_wnrn_marginallikelihood_vs_samplesize_95CI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.485501in}{2.760675in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.485501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.485501in}{2.760675in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.760675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{2.625675in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.625675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522425in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.522425in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402249in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.402249in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282072in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.282072in,y=0.402469in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907455in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062384in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172308in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257572in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327238in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386139in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437162in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787279in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942208in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052132in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137396in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207061in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265962in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316985in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667102in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822031in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931955in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017219in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086885in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145786in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196809in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241814in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014031in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.952782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=0.904556in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -170\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.488552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.440327in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -165\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.024323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=1.976098in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.560093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279012in,y=2.511868in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -155\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.524165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.631319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.738474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.845628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{0.952782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.059936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.167090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.381398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.488552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.595706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.702861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.810015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{1.917169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.024323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.131477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.238631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.345785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.452939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703008in}{2.560093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.562683in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log Marginal likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.436569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.604533in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.718011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.831969in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.912077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.038398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.044093in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.078234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.066645in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.082231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.075333in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.084193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.078141in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.084821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.080400in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.085899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.081512in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.084417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.333727in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.462723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.772886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.002382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{2.079463in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.137198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.159084in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.197252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.188381in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.207753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.197553in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.206587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.207798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.208271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.204026in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.208010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.134891in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.284843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.519285in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.638214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.779143in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.892266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.964672in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.050113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.106574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.088019in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.121833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.100233in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.120540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.104579in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.121340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.107768in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.118957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.109307in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.116699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.166416in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.346686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.618856in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.787127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.124133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{2.243167in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.353498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.355775in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.433207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.401958in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.434209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.416073in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.436145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.422909in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.437604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.427006in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.434504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.428523in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.437888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.334875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.821764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{2.060748in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.184080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.440505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.512578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.486808in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.524961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.506006in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.527861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.513910in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.529040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.528952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.519056in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.527225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.984337in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.222455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.737542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.948101in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.122866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{2.241078in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.360632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{2.380438in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.492774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{2.427923in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.484586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{2.448171in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.483609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.485576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{2.463856in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.484475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{2.466960in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.482162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.126330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.319938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.469619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.570215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.586972in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.608088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.605470in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.612938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.612454in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.616146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.614888in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.616745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.617078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.617241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.225475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.360852in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.450230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.632135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.744557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.789276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.786167in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.794743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.794323in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.798351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.797420in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.799495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.798817in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.799919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.800233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{0.998924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.254857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.399803in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.480051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.606663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.615569in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.653414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.664081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.663090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.664204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.657075in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.664901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.662730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.782027in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{0.975081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.189208in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.346574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.503335in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.605361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.696194in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.785522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.846251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.836079in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.865515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.869151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.870756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.858727in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.869356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.860473in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.868805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{1.015445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.381162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.733441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.802542in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.915149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.911434in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.974980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.952688in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.985261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.984313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.971621in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.985539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.986131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.976626in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.984900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.596327in}}%
\pgfpathlineto{\pgfqpoint{0.822191in}{0.840979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087045in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.242664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351898in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.608669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616751in}{1.672035in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.801623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881604in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.878188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146458in}{1.843139in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.886972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411311in}{1.862586in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.893716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676164in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.892775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941017in}{1.872583in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.886025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205871in}{1.874341in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.889670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.999512in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.056650in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.073527in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.079069in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.082511in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.082892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.374132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.648988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.867868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.999512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.056650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.073527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.079069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.081567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.082511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.082892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.396592in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.711681in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.955827in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.173999in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.195014in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.201658in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.204115in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.205139in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.205725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.396592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.711681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.955827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{2.106049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.173999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.195014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.201658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.204115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.205139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.205725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.835353in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.076506in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.102402in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.108365in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.111062in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.111962in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.112513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.215533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.571998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.835353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{2.006138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.076506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.102402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.108365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.111062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.111962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.112513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.061819in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.288602in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.385351in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.414939in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.424699in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.430561in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.431830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.250364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.710913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{2.061819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{2.288602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.385351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.414939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.424699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.429643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.430561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.431830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.736454in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.111655in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.363989in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.468081in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.503242in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.515725in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.520314in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.521824in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.523591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.247716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.736454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{2.111655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{2.363989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.468081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.503242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.515725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.520314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.521824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.523591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{2.037466in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{2.299219in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.419250in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{2.450553in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{2.462991in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{2.470145in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{2.471859in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{2.471919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.096057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.628633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{2.037466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{2.299219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{2.419250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{2.450553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{2.462991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{2.470145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{2.471859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{2.471919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.072287in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.283490in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.447397in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.595576in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.608962in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.616883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.072287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.283490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.447397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.550123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.595576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.608962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.614140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.615753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.616550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.616883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{1.168213in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.405573in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.601154in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.720408in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.796449in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.798548in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.799857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{1.168213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.405573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.601154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.720408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.775299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.790449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.796449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.798548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.799401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.799857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.432841in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.572427in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.650697in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.656431in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.658495in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.660035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{0.937155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.211709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.432841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.572427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.631961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.650697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.656431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.658495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.659951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.660035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.874238in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.255436in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.740931in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.823647in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.856994in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.861053in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.862635in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.863833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{0.874238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.255436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.549344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.740931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.823647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.848077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.856994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.861053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.862635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.863833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.905798in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.321275in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.647771in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.848952in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.938193in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.964290in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.980159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{0.905798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.321275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.647771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.848952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.938193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.964290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.973343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.977817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.980394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.980159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822191in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{1.087045in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{1.520983in}}%
\pgfpathlineto{\pgfqpoint{1.616751in}{1.730439in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.830948in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{2.411311in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{2.676164in}{1.877430in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.879185in}}%
\pgfpathlineto{\pgfqpoint{3.205871in}{1.879943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703008in}{0.499691in}}{\pgfqpoint{2.622047in}{2.125984in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822191in}{0.707835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087045in}{1.153534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351898in}{1.520983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616751in}{1.730439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881604in}{1.830948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146458in}{1.863045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411311in}{1.874241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676164in}{1.877430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941017in}{1.879185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205871in}{1.879943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.703008in}{2.625675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325055in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{2.625675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703008in}{2.625675in}}%
\pgfpathlineto{\pgfqpoint{3.325055in}{2.625675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604037in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{3.247277in}{0.555247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.269499in}{0.555247in}}{\pgfqpoint{3.269499in}{0.577469in}}%
\pgfpathlineto{\pgfqpoint{3.269499in}{1.495988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.269499in}{1.518210in}}{\pgfqpoint{3.247277in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{1.604037in}{1.518210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.581815in}{1.518210in}}{\pgfqpoint{1.581815in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.577469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.581815in}{0.555247in}}{\pgfqpoint{1.604037in}{0.555247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{1.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{1.434877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{1.434877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=1.395988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d0rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{1.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{1.279938in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{1.279938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{1.279938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=1.241049in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d1rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{1.180556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=1.086111in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d2rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{1.025617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{0.970062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{0.970062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=0.931173in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d0rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{0.870679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{0.815123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{0.815123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=0.776234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d1rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737370in}{0.604629in}}%
\pgfpathlineto{\pgfqpoint{1.737370in}{0.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626259in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{0.660185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737370in}{0.660185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.937370in,y=0.621296in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d2rn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{1.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{1.434877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{1.434877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=1.395988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d0wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{1.335494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{1.279938in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{1.279938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735023,0.595272,0.194442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{1.279938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=1.241049in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d1wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{1.180556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312689,0.692875,0.192370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=1.086111in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k0d2wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{0.914506in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{1.025617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{0.970062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{0.970062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=0.931173in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d0wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{0.870679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{0.815123in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{0.815123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232991,0.639587,0.926071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{0.815123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=0.776234in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d1wn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628251in}{0.604629in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{0.715741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{2.739362in}{0.660185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908257,0.401958,0.957691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628251in}{0.660185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828251in,y=0.621296in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont k1d2wn}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

